Endeavouring Intelligent Process Self-Control by Employing Digital Twin Methodology: Proof-of-Concept Study for Cooking Applications

This work demonstrates the use of the Digital Twin methodology to predict the water concentration and temperature of chicken meat. It marks a milestone on the path to autonomous cooking devices that do not only control device temperatures but culinary food quality markers as well. A custom water transport equation is coupled to the energy equation. The transport equations are implemented in ANSYS Fluent 2019R2 via User Defined Function (UDF) code written in C. The model is in good agreement with experiments provided by project partners. Thermal fluid-structure interaction simulations of pan-frying are performed to obtain realistic heat transfer coefficients. They indicate that the coupling of food transport equations to the surrounding heat transfer mechanisms, such as radiation and natural convection, seems promising for future research. Co-simulation of the process is not feasible during operation in the field, so reduced-order models (ROM) are introduced. An evaluation of ROM toolkits on the ANSYS platform reveals that linear time-invariant (LTI) models are unsuitable for cooking applications. In contrast, the recently launched Dynamic ROM Builder predicts the core temperatures with significantly low errors (factor ten below the model and discretization errors of the full-order model). Two examples demonstrate the usage of a Digital Twin controlling the core temperature of chicken fillets. The PI closed-loop control system remains insensitive to errors induced by the Dynamic ROM evaluation.

==> tiks/garmod/Mat-Eta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29\textwidth,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=250,
xmax=600,
xlabel={Temperatur [K]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=1.6e-05,
ymax=3e-05,
ylabel={$\eta$ [kg m$^{-1}$ s$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=red, draw=none,mark=*, line width=1.5pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
273.15	1.7226e-05\\
293.15	1.821548e-05\\
313.15	1.915976e-05\\
353.15	2.100606e-05\\
373.15	2.1895218e-05\\
393.15	2.276506e-05\\
413.15	2.3606828e-05\\
433.15	2.443856e-05\\
453.15	2.5249624e-05\\
473.15	2.6043501e-05\\
573.15	2.9810025e-05\\
};
\addplot [color=mycolor1,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
273.15	1.7343528345175e-05\\
293.15	1.83271582711701e-05\\
313.15	1.9278869884e-05\\
353.15	2.10959877556354e-05\\
373.15	2.19655162864762e-05\\
393.15	2.28114269966196e-05\\
413.15	2.36352992836715e-05\\
433.15	2.443856e-05\\
453.15	2.52225015050882e-05\\
473.15	2.59882973684676e-05\\
573.15	2.95794293804042e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Mat-Lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29\textwidth,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=250,
xmax=600,
xlabel={Temperatur [K]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.02,
ymax=0.045,
ylabel={$\kappa$ [W m$^{-1}$ K$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted}
]
\addplot [color=red, mark=*, draw=none, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
273.15	0.02436\\
293.15	0.02587\\
313.15	0.02735\\
353.15	0.030225\\
373.15	0.03162\\
393.15	0.03299\\
413.15	0.03434\\
433.15	0.03566\\
453.15	0.03696\\
473.15	0.03825\\
573.15	0.04442\\
};
\addplot [color=mycolor1, forget plot, line width=1.5 pt]
  table[row sep=crcr]{%
273.15	0.0253071466072036\\
293.15	0.0267424293391233\\
313.15	0.028131137843778\\
353.15	0.0307826207176674\\
373.15	0.0320514101802946\\
393.15	0.0332857372406334\\
413.15	0.0344879065074099\\
433.15	0.03566\\
453.15	0.0368039034898719\\
473.15	0.0379213294138261\\
573.15	0.0431613995139327\\
};
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Mat-Rho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29\textwidth,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=250,
xmax=600,
xlabel={Temperatur [K]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.6,
ymax=1.3,
ylabel={$\rho$ [kg m$^{-3}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none,line width=1.5pt,mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
273.15	1.276\\
293.15	1.189\\
313.15	1.112\\
353.15	0.9862\\
373.15	0.9333\\
393.15	0.8858\\
413.15	0.8428\\
433.15	0.8039\\
453.15	0.7684\\
473.15	0.7359\\
573.15	0.6075\\
};
%\addlegendentry{Real}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
273.15	1.29205179789901\\
293.15	1.20390226367427\\
313.15	1.12701244961237\\
353.15	0.999359899748303\\
373.15	0.945796458786315\\
393.15	0.89768268751396\\
413.15	0.854227153808819\\
433.15	0.814784597936312\\
453.15	0.778823675595528\\
473.15	0.745902881953109\\
573.15	0.615761927237396\\
};
%\addlegendentry{IG-Gesetz}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_COSIMVENT_Tc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=3000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
ymax=330,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{data1}

\addlegendentry{data2}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	293.149993896484\\
5	293.149993896484\\
10	293.149993896484\\
15	293.150054931641\\
20	293.150512695313\\
25	293.152099609375\\
30	293.156188964844\\
35	293.164489746094\\
40	293.178894042969\\
45	293.201141357422\\
50	293.232696533203\\
55	293.274658203125\\
60	293.327880859375\\
65	293.392850678999\\
70	293.469805950123\\
75	293.558776855469\\
80	293.659637451172\\
85	293.772125244141\\
90	293.895965576172\\
95	294.030700683594\\
100	294.175903320313\\
105	294.331115722656\\
110	294.495819091797\\
115	294.669525146484\\
120	294.851684570313\\
125	295.041809082031\\
130	295.239410400391\\
135	295.443939208984\\
140	295.654937744141\\
145	295.871887207031\\
150	296.094329833984\\
155	296.321807861328\\
160	296.553802490234\\
165	296.789916992188\\
170	297.029724121094\\
175	297.272705078125\\
180	297.5185546875\\
185	297.766784667969\\
190	298.017028808594\\
195	298.268920898438\\
200	298.522064208984\\
205	298.776092529297\\
210	299.030700683594\\
215	299.285522460938\\
220	299.540222167969\\
225	299.794525146484\\
230	300.048095703125\\
235	300.300720214844\\
240	300.552062988281\\
245	300.801910400391\\
250	301.050018310547\\
255	301.296142578125\\
260	301.540100097656\\
265	301.781646728516\\
270	302.020660400391\\
275	302.256927490234\\
280	302.490325927734\\
285	302.720672607422\\
290	302.947875976563\\
295	303.171783447266\\
300	303.392333984375\\
305	303.609375\\
310	303.822906494141\\
315	304.032775878906\\
320	304.238983154297\\
325	304.441467285156\\
330	304.640167236328\\
335	304.835113525391\\
340	305.026214599609\\
345	305.213500976563\\
350	305.39697265625\\
355	305.576629638672\\
360	305.75244140625\\
365	305.924468994141\\
370	306.092742919922\\
375	306.257232666016\\
380	306.418029785156\\
385	306.575134277344\\
390	306.728607177734\\
395	306.878479003906\\
400	307.024810791016\\
405	307.167694091797\\
410	307.30712890625\\
415	307.443237304688\\
420	307.576080322266\\
425	307.705688476563\\
430	307.832214355469\\
435	307.955627441406\\
440	308.076110839844\\
445	308.193695068359\\
450	308.308502210769\\
455	308.420562744141\\
460	308.529968261719\\
465	308.636840820313\\
470	308.7412109375\\
475	308.843231201172\\
480	308.942901611328\\
485	309.040374755859\\
490	309.135711669922\\
495	309.22900390625\\
500	309.3203125\\
505	309.409729003906\\
510	309.497344970703\\
515	309.583221435547\\
520	309.667449951172\\
525	309.750122070313\\
530	309.831298828125\\
535	309.911041259766\\
540	309.989471435547\\
545	310.066619873047\\
550	310.142578125\\
555	310.217437744141\\
560	310.291229248047\\
565	310.364044189453\\
570	310.435943603516\\
575	310.506988525391\\
580	310.577239990234\\
585	310.646759033203\\
590	310.715637207031\\
595	310.783935546875\\
600	310.851715093585\\
605	310.919006347656\\
610	310.985961914063\\
615	311.052612304688\\
620	311.119049072266\\
625	311.185363769531\\
630	311.251617431641\\
635	311.31787109375\\
640	311.384246826172\\
645	311.450744628906\\
650	311.517486572266\\
655	311.584503173828\\
660	311.651824951172\\
665	311.719482421875\\
670	311.787536621094\\
675	311.856018066406\\
680	311.924957275391\\
685	311.994354248047\\
690	312.064208984375\\
695	312.134582519531\\
700	312.205444335938\\
705	312.276824951172\\
710	312.348754882813\\
715	312.421173095703\\
720	312.494110107422\\
725	312.567565917969\\
730	312.641540527344\\
735	312.716064453125\\
740	312.791076660156\\
745	312.866577148438\\
750	312.942596435547\\
755	313.019104003906\\
760	313.096038818359\\
765	313.173492431641\\
770	313.251342773438\\
775	313.329650878906\\
780	313.408355712891\\
785	313.487457275391\\
790	313.566925048828\\
795	313.646789550781\\
800	313.726959228516\\
805	313.807434082031\\
810	313.888214111328\\
815	313.969268798828\\
820	314.050537109375\\
825	314.132049560547\\
830	314.213775634766\\
835	314.295654296875\\
840	314.377685546875\\
845	314.459838867188\\
850	314.542083740234\\
855	314.624420166016\\
860	314.706787109375\\
865	314.789184570313\\
870	314.87158203125\\
875	314.953948974609\\
880	315.036254882813\\
885	315.118499755859\\
890	315.200653076172\\
895	315.282653808594\\
900	315.364532470703\\
905	315.446228027344\\
910	315.527740478516\\
915	315.609039306641\\
920	315.690093994141\\
925	315.770935058594\\
930	315.851470947266\\
935	315.931701660156\\
940	316.011657714844\\
945	316.091278076172\\
950	316.170532226563\\
955	316.249450683594\\
960	316.328002929688\\
965	316.406127929688\\
970	316.48388671875\\
975	316.561218261719\\
980	316.638122558594\\
985	316.714599609375\\
990	316.790588378906\\
995	316.866149902344\\
1000	316.941253662109\\
1005	317.015838623047\\
1010	317.089965820313\\
1015	317.163604736328\\
1020	317.236724853516\\
1025	317.309387207031\\
1030	317.381500244141\\
1035	317.453125\\
1040	317.524200439453\\
1045	317.594787597656\\
1050	317.664825439453\\
1055	317.734375\\
1060	317.803375244141\\
1065	317.871856689453\\
1070	317.939849853516\\
1075	318.007293701172\\
1080	318.074188232422\\
1085	318.140594482422\\
1090	318.206451416016\\
1095	318.271820068359\\
1100	318.336669921875\\
1105	318.401000976563\\
1110	318.464813232422\\
1115	318.528137207031\\
1120	318.590972900391\\
1125	318.653289794922\\
1130	318.715118408203\\
1135	318.776458740234\\
1140	318.837341308594\\
1145	318.897705078125\\
1150	318.957641601563\\
1155	319.01708984375\\
1160	319.076080322266\\
1165	319.134643554688\\
1170	319.192718505859\\
1175	319.250396728516\\
1180	319.3076171875\\
1185	319.364410400391\\
1190	319.420776367188\\
1195	319.476745605469\\
1200	319.532287597656\\
1205	319.587432861328\\
1210	319.642181396484\\
1215	319.696563720703\\
1220	319.750549316406\\
1225	319.804138183594\\
1230	319.857391357422\\
1235	319.910247802734\\
1240	319.962768554688\\
1245	320.014923095703\\
1250	320.066741943359\\
1255	320.118225097656\\
1260	320.169372558594\\
1265	320.220184326172\\
1270	320.270690917969\\
1275	320.320861816406\\
1280	320.370727539063\\
1285	320.420288085938\\
1290	320.469543457031\\
1295	320.518493652344\\
1300	320.567169189453\\
1305	320.615570068359\\
1310	320.663665771484\\
1315	320.711486816406\\
1320	320.759063720703\\
1325	320.806335449219\\
1330	320.853363037109\\
1335	320.900115966797\\
1340	320.946624755859\\
1345	320.992889404297\\
1350	321.038879394531\\
1355	321.084655761719\\
1360	321.130157470703\\
1365	321.175445556641\\
1370	321.220489501953\\
1375	321.265289306641\\
1380	321.309844970703\\
1385	321.354187011719\\
1390	321.398315429688\\
1395	321.442230224609\\
1400	321.485900878906\\
1405	321.529357910156\\
1410	321.572601318359\\
1415	321.615631103516\\
1420	321.658416748047\\
1425	321.701019287109\\
1430	321.743408203125\\
1435	321.785583496094\\
1440	321.827545166016\\
1445	321.869323730469\\
1450	321.910888671875\\
1455	321.952270507813\\
1460	321.993408203125\\
1465	322.034393310547\\
1470	322.075134277344\\
1475	322.11572265625\\
1480	322.156066894531\\
1485	322.196258544922\\
1490	322.236236572266\\
1495	322.276000976563\\
1500	322.315612792969\\
1505	322.35498046875\\
1510	322.394195556641\\
1515	322.433197021484\\
1520	322.472015380859\\
1525	322.510681152344\\
1530	322.549102783203\\
1535	322.587371826172\\
1540	322.625427246094\\
1545	322.663299560547\\
1550	322.700988769531\\
1555	322.738494873047\\
1560	322.775817871094\\
1565	322.812927246094\\
1570	322.849884033203\\
1575	322.886627197266\\
1580	322.923217773438\\
1585	322.959625244141\\
1590	322.995819091797\\
1595	323.031829833984\\
1600	323.067657470703\\
1605	323.103332519531\\
1610	323.138824462891\\
1615	323.174102783203\\
1620	323.209197998047\\
1625	323.244140625\\
1630	323.278900146484\\
1635	323.3134765625\\
1640	323.347869873047\\
1645	323.382080078125\\
1650	323.416107177734\\
1655	323.449981689453\\
1660	323.483642578125\\
1665	323.517150878906\\
1670	323.550476074219\\
1675	323.583648681641\\
1680	323.616607666016\\
1685	323.6494140625\\
1690	323.682037353516\\
1695	323.714508056641\\
1700	323.746795654297\\
1705	323.778900146484\\
1710	323.810852050781\\
1715	323.842620849609\\
1720	323.874237060547\\
1725	323.905670166016\\
1730	323.936950683594\\
1735	323.968048095703\\
1740	323.998992919922\\
1745	324.029754638672\\
1750	324.060363769531\\
1755	324.090789794922\\
1760	324.121063232422\\
1765	324.151184082031\\
1770	324.18115234375\\
1775	324.2109375\\
1780	324.240570068359\\
1785	324.270050048828\\
1790	324.299346923828\\
1795	324.328521728516\\
1800	324.357513427734\\
1805	324.386352539063\\
1810	324.4150390625\\
1815	324.443603515625\\
1820	324.471984863281\\
1825	324.500213623047\\
1830	324.528289794922\\
1835	324.556213378906\\
1840	324.583984375\\
1845	324.611633300781\\
1850	324.639099121094\\
1855	324.666442871094\\
1860	324.693634033203\\
1865	324.720672607422\\
1870	324.747589111328\\
1875	324.774353027344\\
1880	324.800964355469\\
1885	324.827423095703\\
1890	324.853759765625\\
1895	324.879943847656\\
1900	324.906005859375\\
1905	324.931915283203\\
1910	324.957702636719\\
1915	324.983337402344\\
1920	325.008850097656\\
1925	325.034210205078\\
1930	325.059448242188\\
1935	325.084564208984\\
1940	325.109527587891\\
1945	325.134368896484\\
1950	325.159088134766\\
1955	325.183654785156\\
1960	325.208099365234\\
1965	325.232421875\\
1970	325.256622314453\\
1975	325.280700683594\\
1980	325.304626464844\\
1985	325.328460693359\\
1990	325.352142333984\\
1995	325.375732421875\\
2000	325.399169921875\\
2005	325.422485351563\\
2010	325.445709228516\\
2015	325.468780517578\\
2020	325.491760253906\\
2025	325.514587402344\\
2030	325.537322998047\\
2035	325.559936523438\\
2040	325.582427978516\\
2045	325.604766845703\\
2050	325.627044677734\\
2055	325.649169921875\\
2060	325.671203613281\\
2065	325.693115234375\\
2070	325.714904785156\\
2075	325.736602783203\\
2080	325.758178710938\\
2085	325.779632568359\\
2090	325.800994873047\\
2095	325.822235107422\\
2100	325.843353271484\\
2105	325.864379882813\\
2110	325.885314941406\\
2115	325.906097412109\\
2120	325.926818847656\\
2125	325.947418212891\\
2130	325.967895507813\\
2135	325.98828125\\
2140	326.008575439453\\
2145	326.028747558594\\
2150	326.048828125\\
2155	326.068786621094\\
2160	326.088684082031\\
2165	326.108428955078\\
2170	326.128112792969\\
2175	326.147674560547\\
2180	326.167114257813\\
2185	326.186492919922\\
2190	326.205749511719\\
2195	326.224914550781\\
2200	326.243957519531\\
2205	326.262939453125\\
2210	326.281799316406\\
2215	326.300567626953\\
2220	326.319274902344\\
2225	326.337829589844\\
2230	326.356323242188\\
2235	326.374725341797\\
2240	326.393005371094\\
2245	326.411224365234\\
2250	326.429351806641\\
2255	326.447357177734\\
2260	326.465301513672\\
2265	326.483123779297\\
2270	326.500885009766\\
2275	326.518524169922\\
2280	326.536102294922\\
2285	326.553588867188\\
2290	326.570983886719\\
2295	326.588256835938\\
2300	326.60546875\\
2305	326.622589111328\\
2310	326.6396484375\\
2315	326.656585693359\\
2320	326.673461914063\\
2325	326.690216064453\\
2330	326.706909179688\\
2335	326.723510742188\\
2340	326.740051269531\\
2345	326.756500244141\\
2350	326.772827148438\\
2355	326.789123535156\\
2360	326.805297851563\\
2365	326.821411132813\\
2370	326.837432861328\\
2375	326.853363037109\\
2380	326.869232177734\\
2385	326.885009765625\\
2390	326.900695800781\\
2395	326.916320800781\\
2400	326.931854248047\\
2405	326.947326660156\\
2410	326.962707519531\\
2415	326.977996826172\\
2420	326.993225097656\\
2425	327.008361816406\\
2430	327.0234375\\
2435	327.038421630859\\
2440	327.053344726563\\
2445	327.068176269531\\
2450	327.082946777344\\
2455	327.09765625\\
2460	327.112274169922\\
2465	327.126800537109\\
2470	327.141265869141\\
2475	327.155639648438\\
2480	327.169982910156\\
2485	327.184234619141\\
2490	327.198394775391\\
2495	327.212493896484\\
2500	327.226531982422\\
2505	327.240478515625\\
2510	327.254364013672\\
2515	327.268157958984\\
2520	327.281921386719\\
2525	327.295593261719\\
2530	327.309204101563\\
2535	327.32275390625\\
2540	327.336212158203\\
2545	327.349609375\\
2550	327.362945556641\\
2555	327.376220703125\\
2560	327.389404296875\\
2565	327.402526855469\\
2570	327.415588378906\\
2575	327.428588867188\\
2580	327.441497802734\\
2585	327.454376220703\\
2590	327.467193603516\\
2595	327.479919433594\\
2600	327.492584228516\\
2605	327.505187988281\\
2610	327.517730712891\\
2615	327.530212402344\\
2620	327.542633056641\\
2625	327.554992675781\\
2630	327.567260742188\\
2635	327.579498291016\\
2640	327.591644287109\\
2645	327.603759765625\\
2650	327.615814208984\\
2655	327.627777099609\\
2660	327.639709472656\\
2665	327.651580810547\\
2670	327.663360595703\\
2675	327.675109863281\\
2680	327.686798095703\\
2685	327.698425292969\\
2690	327.709991455078\\
2695	327.721496582031\\
2700	327.732940673828\\
2705	327.744323730469\\
2710	327.755645751953\\
2715	327.766937255859\\
2720	327.778137207031\\
2725	327.789306640625\\
2730	327.800415039063\\
2735	327.811462402344\\
2740	327.822448730469\\
2745	327.833404541016\\
2750	327.844299316406\\
2755	327.855133056641\\
2760	327.865875244141\\
2765	327.876617431641\\
2770	327.887268066406\\
2775	327.897888183594\\
2780	327.908447265625\\
2785	327.9189453125\\
2790	327.929412841797\\
2795	327.939788818359\\
2800	327.950164794922\\
2805	327.96044921875\\
2810	327.970703125\\
2815	327.980865478516\\
2820	327.991027832031\\
2825	328.001098632813\\
2830	328.011138916016\\
2835	328.021118164063\\
2840	328.031066894531\\
2845	328.040954589844\\
2850	328.05078125\\
2855	328.060577392578\\
2860	328.0703125\\
2865	328.079986572266\\
2870	328.089630126953\\
2875	328.099243164063\\
2880	328.108795166016\\
2885	328.118255615234\\
2890	328.127716064453\\
2895	328.137115478516\\
2900	328.146484375\\
2905	328.155792236328\\
2910	328.1650390625\\
2915	328.174255371094\\
2920	328.183410644531\\
2925	328.192535400391\\
2930	328.201599121094\\
2935	328.210632324219\\
2940	328.219604492188\\
2945	328.228546142578\\
2950	328.237426757813\\
2955	328.246276855469\\
2960	328.255096435547\\
2965	328.263854980469\\
2970	328.272583007813\\
2975	328.28125\\
2980	328.289855957031\\
2985	328.298461914063\\
2990	328.306976318359\\
2995	328.315490722656\\
3000	328.323944091797\\
};
\addlegendentry{Fluent vent}

\addlegendentry{data3}

\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_COSIMVENT_Tin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=3000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=350,
ymax=400,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{data1}

\addlegendentry{data2}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	368.500061035156\\
5	370.305711334229\\
10	372.148211639404\\
15	373.990099850114\\
20	375.828012667856\\
25	377.654593314254\\
30	379.456027018011\\
35	381.215066492455\\
40	382.912543118883\\
45	384.530723386217\\
50	386.054535916734\\
55	387.472500646795\\
60	388.775543156542\\
65	389.988894879294\\
70	391.039583443978\\
75	391.952674029394\\
80	392.76418960697\\
85	393.454159342741\\
90	394.02475391348\\
95	394.47999304235\\
100	394.823612766462\\
105	395.059677444346\\
110	395.192884147571\\
115	395.227651810797\\
120	395.169033158406\\
125	395.021494831972\\
130	394.789528990994\\
135	394.478267302049\\
140	394.091950811685\\
145	393.63545535088\\
150	393.113070971642\\
155	392.529110144862\\
160	391.888520094126\\
165	391.195049590518\\
170	390.452774809933\\
175	389.666709276279\\
180	388.839751489455\\
185	387.976651221697\\
190	387.080958304904\\
195	386.156241545495\\
200	385.206394526141\\
205	384.235023188372\\
210	383.245140428995\\
215	382.240387965095\\
220	381.224117289294\\
225	380.199086605651\\
230	379.168679058165\\
235	378.135071707978\\
240	377.101675386488\\
245	376.070694187704\\
250	375.044649562483\\
255	374.026075036636\\
260	373.016903658462\\
265	372.019689279563\\
270	371.035776102516\\
275	370.067431104181\\
280	369.116014820781\\
285	368.183505115225\\
290	367.270972185364\\
295	366.380101479278\\
300	365.511669869149\\
305	364.667362251923\\
310	363.847376161649\\
315	363.053406144119\\
320	362.285633337487\\
325	361.544853408\\
330	360.831864440494\\
335	360.146549637323\\
340	359.490014525374\\
345	358.86214490612\\
350	358.263131598705\\
355	357.693165949502\\
360	357.152744070895\\
365	356.641445948622\\
370	356.159156617615\\
375	355.706369300198\\
380	355.282355363097\\
385	354.887300201164\\
390	354.52077661584\\
395	354.182660843115\\
400	353.872520767495\\
405	353.589617276526\\
410	353.334121883699\\
415	353.104984229729\\
420	352.901759546116\\
425	352.724305561212\\
430	352.571255283913\\
435	352.443068431026\\
440	352.338065593884\\
445	352.256087891451\\
450	352.196058473939\\
455	352.157802640418\\
460	352.140554634422\\
465	352.143217086826\\
470	352.165610990967\\
475	352.206332903442\\
480	352.265498774973\\
485	352.341696306406\\
490	352.434424734338\\
495	352.542873339622\\
500	352.666533184114\\
505	352.804586038634\\
510	352.956209140835\\
515	353.120880855835\\
520	353.297770313067\\
525	353.486043418625\\
530	353.685165831643\\
535	353.894601210497\\
540	354.113197780993\\
545	354.340715469561\\
550	354.576301109507\\
555	354.819097093709\\
560	355.068852788212\\
565	355.324703648636\\
570	355.586087672265\\
575	355.852438317767\\
580	356.123187594292\\
585	356.397762569218\\
590	356.675282818424\\
595	356.955169886121\\
600	357.236841454916\\
605	357.520012459295\\
610	357.803185999049\\
615	358.08606965303\\
620	358.367761335055\\
625	358.647354834304\\
630	358.924245213725\\
635	359.19782275014\\
640	359.466865045055\\
645	359.731366189996\\
650	359.990096021584\\
655	360.242737313365\\
660	360.488970920994\\
665	360.728474714336\\
670	360.960619904268\\
675	361.185081328722\\
680	361.401532594538\\
685	361.609950602904\\
690	361.81031232009\\
695	362.001983012986\\
700	362.185243012159\\
705	362.359761344571\\
710	362.525207351555\\
715	362.682165290921\\
720	362.830304007014\\
725	362.969597182822\\
730	363.100018944929\\
735	363.221238419829\\
740	363.333839723014\\
745	363.437797710449\\
750	363.532782664623\\
755	363.61907465594\\
760	363.697259789771\\
765	363.766400011425\\
770	363.827693066856\\
775	363.880506903575\\
780	363.92543001928\\
785	363.962442795382\\
790	363.991830969472\\
795	364.01327023734\\
800	364.027659373856\\
805	364.034981910318\\
810	364.03522235353\\
815	364.028671713401\\
820	364.015927111632\\
825	363.99667249493\\
830	363.971201502901\\
835	363.940115091964\\
840	363.903405768034\\
845	363.861371431067\\
850	363.814311940081\\
855	363.762222452185\\
860	363.705710293667\\
865	363.644773878739\\
870	363.579717580126\\
875	363.51084676865\\
880	363.438469227657\\
885	363.362587273548\\
890	363.283510748524\\
895	363.201855450429\\
900	363.117322911528\\
905	363.030530740292\\
910	362.941488199471\\
915	362.850510321421\\
920	362.757913613999\\
925	362.663404649988\\
930	362.56791202888\\
935	362.471449352749\\
940	362.373726734518\\
945	362.275370200749\\
950	362.176701693274\\
955	362.077434029448\\
960	361.977890265462\\
965	361.878699394623\\
970	361.779271320623\\
975	361.680236431582\\
980	361.58161559369\\
985	361.483431057307\\
990	361.386315307223\\
995	361.289680161998\\
1000	361.193853866513\\
1005	361.099470830445\\
1010	361.005944529699\\
1015	360.913603928287\\
1020	360.822780068371\\
1025	360.732886941279\\
1030	360.644865117788\\
1035	360.558130118459\\
1040	360.47331814473\\
1045	360.389844839341\\
1050	360.308345783016\\
1055	360.228236974879\\
1060	360.150154960266\\
1065	360.073821105346\\
1070	359.998956072669\\
1075	359.926196413763\\
1080	359.855568003465\\
1085	359.786487407281\\
1090	359.719590658853\\
1095	359.654292776274\\
1100	359.59092538768\\
1105	359.529514101362\\
1110	359.470083960181\\
1115	359.412355085877\\
1120	359.356353618282\\
1125	359.3024084997\\
1130	359.250239927551\\
1135	359.199872606716\\
1140	359.151024784549\\
1145	359.104330935393\\
1150	359.058899957665\\
1155	359.015364678963\\
1160	358.973443158649\\
1165	358.932853701508\\
1170	358.894228443874\\
1175	358.856674522022\\
1180	358.820823880958\\
1185	358.786392999609\\
1190	358.753402831151\\
1195	358.721569426943\\
1200	358.691218458465\\
1205	358.662065551048\\
1210	358.634130254579\\
1215	358.607127249116\\
1220	358.581380527537\\
1225	358.556909733033\\
1230	358.533122813651\\
1235	358.510648421297\\
1240	358.48889459689\\
1245	358.468183932764\\
1250	358.448228912777\\
1255	358.429046374403\\
1260	358.410653642301\\
1265	358.393067098239\\
1270	358.375997945832\\
1275	358.35976746624\\
1280	358.344085827537\\
1285	358.328968740941\\
1290	358.314431366978\\
1295	358.300488561165\\
1300	358.286849823699\\
1305	358.273529521627\\
1310	358.260847322415\\
1315	358.248511779599\\
1320	358.236231720394\\
1325	358.224630677069\\
1330	358.213111814551\\
1335	358.201993579947\\
1340	358.190983430214\\
1345	358.180094729519\\
1350	358.169644645539\\
1355	358.159035947719\\
1360	358.148890796399\\
1365	358.138610650292\\
1370	358.128512707519\\
1375	358.118608930819\\
1380	358.108911100559\\
1385	358.099125240352\\
1390	358.089262519789\\
1395	358.079334506025\\
1400	358.069657178433\\
1405	358.059937202859\\
1410	358.050184803933\\
1415	358.040410725065\\
1420	358.030930797981\\
1425	358.021145853549\\
1430	358.011371480968\\
1435	358.001617666182\\
1440	357.991895615657\\
1445	357.981909958128\\
1450	357.971975642039\\
1455	357.961798243029\\
1460	357.951998343846\\
1465	357.941669734986\\
1470	357.931738510841\\
1475	357.921299101122\\
1480	357.911276777763\\
1485	357.900765452859\\
1490	357.890385713688\\
1495	357.880147121745\\
1500	357.869449250127\\
1505	357.859217002283\\
1510	357.848544326165\\
1515	357.838051345587\\
1520	357.827442750883\\
1525	357.816422832946\\
1530	357.805915772045\\
1535	357.795016909669\\
1540	357.784345090471\\
1545	357.77360494365\\
1550	357.762805750359\\
1555	357.751956774019\\
1560	357.741067292156\\
1565	357.730452227246\\
1570	357.719510055077\\
1575	357.708860440967\\
1580	357.697902440485\\
1585	357.686949934864\\
1590	357.676318237508\\
1595	357.665710811286\\
1600	357.655137095615\\
1605	357.644301106154\\
1610	357.633516625731\\
1615	357.623098178336\\
1620	357.612750023136\\
1625	357.602175467328\\
1630	357.591688550385\\
1635	357.581298941431\\
1640	357.571015591101\\
1645	357.560846954272\\
1650	357.550802430732\\
1655	357.540585208265\\
1660	357.530814862891\\
1665	357.520889828889\\
1670	357.511124173382\\
1675	357.501220678175\\
1680	357.491799467951\\
1685	357.48225867111\\
1690	357.472912498803\\
1695	357.463463713704\\
1700	357.454226704957\\
1705	357.445209350049\\
1710	357.436115628636\\
1715	357.427259258614\\
1720	357.418343119827\\
1725	357.409681363888\\
1730	357.400976928284\\
1735	357.392543502969\\
1740	357.38408375744\\
1745	357.375911714117\\
1750	357.367730252026\\
1755	357.359852969456\\
1760	357.351982775746\\
1765	357.344127729163\\
1770	357.336296158986\\
1775	357.328800836517\\
1780	357.321345248543\\
1785	357.313937210302\\
1790	357.306889368284\\
1795	357.299599549848\\
1800	357.292685614535\\
1805	357.285850772555\\
1810	357.27910311342\\
1815	357.272144598021\\
1820	357.265592869854\\
1825	357.259150899646\\
1830	357.252826527487\\
1835	357.246627014874\\
1840	357.240559653484\\
1845	357.234326864711\\
1850	357.228546596881\\
1855	357.222615606838\\
1860	357.216846696327\\
1865	357.211246639528\\
1870	357.205518102073\\
1875	357.199973491016\\
1880	357.194619394187\\
1885	357.189463074678\\
1890	357.184206738687\\
1895	357.17916227412\\
1900	357.174031768368\\
1905	357.169127109495\\
1910	357.164150139234\\
1915	357.159412500059\\
1920	357.154616218756\\
1925	357.150073609056\\
1930	357.145485812582\\
1935	357.140859113008\\
1940	357.136505736658\\
1945	357.132127462507\\
1950	357.127730333454\\
1955	357.123625870922\\
1960	357.119515764232\\
1965	357.11540623984\\
1970	357.111303581832\\
1975	357.107214656356\\
1980	357.10345052946\\
1985	357.099406920726\\
1990	357.095700894921\\
1995	357.091728294857\\
2000	357.088105638181\\
2005	357.084533484021\\
2010	357.080713004172\\
2015	357.077260927972\\
2020	357.073572488131\\
2025	357.070264048152\\
2030	357.066731086701\\
2035	357.063284850918\\
2040	357.059931228955\\
2045	357.056981656088\\
2050	357.053526004426\\
2055	357.050485478018\\
2060	357.047255859205\\
2065	357.044148641526\\
2070	357.041168554521\\
2075	357.038016129984\\
2080	357.035002647304\\
2085	357.032133019821\\
2090	357.029108206029\\
2095	357.026238783804\\
2100	357.023530032755\\
2105	357.020682360247\\
2110	357.017700529203\\
2115	357.015200964744\\
2120	357.012273752968\\
2125	357.009533979863\\
2130	357.006986921702\\
2135	357.004332899686\\
2140	357.001576943822\\
2145	356.999029790506\\
2150	356.996391236747\\
2155	356.993971644942\\
2160	356.991166309073\\
2165	356.988895092983\\
2170	356.986247504654\\
2175	356.983839572799\\
2180	356.981676849964\\
2185	356.97915310605\\
2190	356.976883882214\\
2195	356.974569491339\\
2200	356.972519449425\\
2205	356.970128743533\\
2210	356.968011935412\\
2215	356.965868884409\\
2220	356.96339945295\\
2225	356.96152399074\\
2230	356.959331669969\\
2235	356.957132547558\\
2240	356.955236161485\\
2245	356.953037202092\\
2250	356.950845324929\\
2255	356.948970533172\\
2260	356.946806136379\\
2265	356.944968436036\\
2270	356.942850894887\\
2275	356.941068047736\\
2280	356.939014424299\\
2285	356.936999747919\\
2290	356.935028323247\\
2295	356.93341029663\\
2300	356.931539501665\\
2305	356.929725020771\\
2310	356.927666406055\\
2315	356.925978190358\\
2320	356.924054846223\\
2325	356.922510566227\\
2330	356.920739519182\\
2335	356.919051031944\\
2340	356.917144351404\\
2345	356.915328529381\\
2350	356.913913408836\\
2355	356.911987037023\\
2360	356.910469547533\\
2365	356.908754922081\\
2370	356.907152153562\\
2375	356.905665723508\\
2380	356.903993998694\\
2385	356.9024463985\\
2390	356.901026949203\\
2395	356.899434106947\\
2400	356.897977441308\\
2405	356.896355622392\\
2410	356.89487837294\\
2415	356.89354899091\\
2420	356.892066568254\\
2425	356.890740250904\\
2430	356.889268373697\\
2435	356.887960076158\\
2440	356.886513846289\\
2445	356.885238981975\\
2450	356.883833934353\\
2455	356.88230215608\\
2460	356.880952908554\\
2465	356.879789979869\\
2470	356.878512006578\\
2475	356.877427885485\\
2480	356.875930928872\\
2485	356.87463502871\\
2490	356.873543755807\\
2495	356.872355259589\\
2500	356.871073690924\\
2505	356.870007766108\\
2510	356.86885560238\\
2515	356.86792622289\\
2520	356.866613212762\\
2525	356.865529275552\\
2530	356.864373471234\\
2535	356.863149467943\\
2540	356.86216509386\\
2545	356.861118924915\\
2550	356.860014167591\\
2555	356.858854483925\\
2560	356.857948559702\\
2565	356.856994573254\\
2570	356.85599600572\\
2575	356.854955939315\\
2580	356.854183240737\\
2585	356.853070092424\\
2590	356.85192551422\\
2595	356.851057676081\\
2600	356.850164358327\\
2605	356.849249591749\\
2610	356.848315969636\\
2615	356.847366788172\\
2620	356.846405402609\\
2625	356.845434866306\\
2630	356.844763132107\\
2635	356.843783905068\\
2640	356.843109858241\\
2645	356.842134147371\\
2650	356.841164847929\\
2655	356.840509944598\\
2660	356.839561832486\\
2665	356.838629838181\\
2670	356.838021638029\\
2675	356.837129079139\\
2680	356.836260875021\\
2685	356.835419805276\\
2690	356.834609591399\\
2695	356.833832340733\\
2700	356.833092020559\\
2705	356.832390610683\\
2710	356.831730830448\\
2715	356.830811349834\\
2720	356.83024465499\\
2725	356.829422684268\\
2730	356.828654121877\\
2735	356.827942021222\\
2740	356.827288668933\\
2745	356.826391940992\\
2750	356.825560128392\\
2755	356.824795184045\\
2760	356.82440545373\\
2765	356.823477734714\\
2770	356.822930968917\\
2775	356.822157307009\\
2780	356.821464215796\\
2785	356.820854590615\\
2790	356.820026158711\\
2795	356.819591468594\\
2800	356.818637584841\\
2805	356.818083118071\\
2810	356.817320067467\\
2815	356.816961682677\\
2820	356.816094635064\\
2825	356.815637227326\\
2830	356.81498127609\\
2835	356.814435036131\\
2840	356.81369592952\\
2845	356.813071113496\\
2850	356.812563184263\\
2855	356.81186955785\\
2860	356.811298004594\\
2865	356.810850812778\\
2870	356.810225249684\\
2875	356.809423755084\\
2880	356.808754343674\\
2885	356.808523929981\\
2890	356.807819948849\\
2895	356.807254733192\\
2900	356.806525487938\\
2905	356.805939678246\\
2910	356.805500388041\\
2915	356.804904056792\\
2920	356.804458332213\\
2925	356.803860634711\\
2930	356.803418425068\\
2935	356.802828361841\\
2940	356.802398215357\\
2945	356.801825245244\\
2950	356.801416769522\\
2955	356.800869870167\\
2960	356.800186101945\\
2965	356.799673265698\\
2970	356.799028504114\\
2975	356.79855922163\\
2980	356.798267706523\\
2985	356.797545804283\\
2990	356.797310751674\\
2995	356.796649739152\\
3000	356.796175283294\\
};
\addlegendentry{data3}

\addlegendentry{data4}

\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.227\figurewidthbig,
height=1.227\figureheightbig,
at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_COSIM_TcErr3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.1,
ymax=0.3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{data1}

\addlegendentry{data2}

\addlegendentry{data3}

\addlegendentry{data4}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	6.10351600016656e-06\\
5	-0.027901439796949\\
10	0.0391892304730277\\
15	0.0499674880939551\\
20	0.0395293183240142\\
25	0.0219329460870199\\
30	0.00518855277903185\\
35	-0.00799170821096595\\
40	-0.0169519614859723\\
45	-0.0220796526239724\\
50	-0.0242255149950097\\
55	-0.0242798435730265\\
60	-0.023132163138996\\
65	-0.0685005601529269\\
70	-0.0452550613687208\\
75	-0.0167923833399755\\
80	-0.0155393740769796\\
85	-0.0148007526610172\\
90	-0.0143832544379734\\
95	-0.0143715024260018\\
100	-0.0147734035280109\\
105	-0.0155729546060002\\
110	-0.0166938498369973\\
115	-0.0180896345349879\\
120	-0.0196518499059835\\
125	-0.02133179290405\\
130	-0.023085972926026\\
135	-0.0248003685579761\\
140	-0.026444313214995\\
145	-0.0279289572040398\\
150	-0.0292257292379645\\
155	-0.0303032221129911\\
160	-0.0310648072919548\\
165	-0.0315307586320159\\
170	-0.0316848917699986\\
175	-0.0314128782019907\\
180	-0.0308068456849924\\
185	-0.0297681254509712\\
190	-0.0283119427389806\\
195	-0.0264448945960112\\
200	-0.0241340114749846\\
205	-0.0213674019709629\\
210	-0.0181844103429967\\
215	-0.0145532167150009\\
220	-0.0104620909729647\\
225	-0.00594964208698912\\
230	-0.000982509813013621\\
235	0.00436173809799811\\
240	0.010138925772992\\
245	0.0162942797570054\\
250	0.0228151410150303\\
255	0.0297005455279873\\
260	0.0369002625749886\\
265	0.0444369149309978\\
270	0.0522229009109765\\
275	0.0602740236750492\\
280	0.0685263718270335\\
285	0.0769888741430123\\
290	0.085590660134983\\
295	0.0943335787619617\\
300	0.103139524348023\\
305	0.112033439366996\\
310	0.120929572633997\\
315	0.129783932670989\\
320	0.138594137666985\\
325	0.147307697401004\\
330	0.155913385446013\\
335	0.164318973322963\\
340	0.172564643131011\\
345	0.180548104208981\\
350	0.18829901173001\\
355	0.195734572216963\\
360	0.202842381290964\\
365	0.209588589741998\\
370	0.215948126966964\\
375	0.22193491206599\\
380	0.227479465384988\\
385	0.232581167424996\\
390	0.237185849534001\\
395	0.241338033803004\\
400	0.244997471575005\\
405	0.248130333269046\\
410	0.250739357274995\\
415	0.252863476677987\\
420	0.254424854725016\\
425	0.255472646648968\\
430	0.255968996897991\\
435	0.255971765166976\\
440	0.255420525414991\\
445	0.25434981362298\\
450	0.252797203581963\\
455	0.250711387539013\\
460	0.248165438548995\\
465	0.24511231603401\\
470	0.241628660388017\\
475	0.237670331472998\\
480	0.233315319100996\\
485	0.228550314432994\\
490	0.223395895192994\\
495	0.217902120613985\\
500	0.212026560130994\\
505	0.205847912224044\\
510	0.199382798381976\\
515	0.192646648236007\\
520	0.18565352471802\\
525	0.178446456866027\\
530	0.171066736636021\\
535	0.163492702815006\\
540	0.155792155980976\\
545	0.14793909011297\\
550	0.140027163853972\\
555	0.131994902330973\\
560	0.123961262615012\\
565	0.115889824672024\\
570	0.107802310871989\\
575	0.099747976898982\\
580	0.0917424969069884\\
585	0.0837984129980214\\
590	0.0759250784209939\\
595	0.06818964692701\\
600	0.0605644497330218\\
605	0.0530795585799524\\
610	0.0457312181030147\\
615	0.0386039107950182\\
620	0.031626220186979\\
625	0.0248760191779525\\
630	0.0183363502619613\\
635	0.0120480421779803\\
640	0.00598767578202342\\
645	0.000189697594976224\\
650	-0.0053450831550208\\
655	-0.0106189210180219\\
660	-0.0156065551119582\\
665	-0.0203161773700344\\
670	-0.0247588432050065\\
675	-0.0288873601659816\\
680	-0.0327182780260387\\
685	-0.0362707697730116\\
690	-0.0394749917830381\\
695	-0.0424161344740241\\
700	-0.0450596716269729\\
705	-0.0474038536480066\\
710	-0.0494490935390104\\
715	-0.0511978689679609\\
720	-0.0526851407380491\\
725	-0.0538561825009651\\
730	-0.0547495856760065\\
735	-0.0553750882969553\\
740	-0.0557439917150191\\
745	-0.0558385423900063\\
750	-0.0557033844579564\\
755	-0.0552928724000026\\
760	-0.0546540779880047\\
765	-0.0538046226070037\\
770	-0.0527325812349773\\
775	-0.0514269055219643\\
780	-0.049938366175013\\
785	-0.0482573917349782\\
790	-0.0464055324400192\\
795	-0.0443743383620472\\
800	-0.0421863046749991\\
805	-0.0398340350470221\\
810	-0.0373712776830075\\
815	-0.0347599101979768\\
820	-0.0320537600039756\\
825	-0.0292153098489507\\
830	-0.0262986609270115\\
835	-0.02329683677101\\
840	-0.0202332475319622\\
845	-0.017100579754981\\
850	-0.0138912483819809\\
855	-0.0106583733760317\\
860	-0.00739365641402401\\
865	-0.0041188852110281\\
870	-0.000824853962001271\\
875	0.0024676422829657\\
880	0.00576888016996691\\
885	0.00905920706702545\\
890	0.0123195897160144\\
895	0.0155316423130216\\
900	0.0187386868120143\\
905	0.0218931873160386\\
910	0.024978839902019\\
915	0.0280105894020153\\
920	0.0309736083850112\\
925	0.0338843438790377\\
930	0.0366989737059953\\
935	0.0394354834430146\\
940	0.0421126355830097\\
945	0.0446584188660495\\
950	0.0471236712239715\\
955	0.0494989721489674\\
960	0.0517756736869615\\
965	0.0539458943990212\\
970	0.0560025115260032\\
975	0.0579391514449981\\
980	0.0597806961099536\\
985	0.0615222352479918\\
990	0.0631290522920267\\
995	0.0646281617479758\\
1000	0.0660167398600038\\
1005	0.0672926244760106\\
1010	0.0684542962969772\\
1015	0.0695008591929991\\
1020	0.0704320196820163\\
1025	0.0712480656449657\\
1030	0.0719498443830275\\
1035	0.0725692576679648\\
1040	0.07304716842998\\
1045	0.0734470003599768\\
1050	0.0737105735479986\\
1055	0.0739022210939879\\
1060	0.0739951418830174\\
1065	0.0739934466170098\\
1070	0.0738710983379747\\
1075	0.0736939584610354\\
1080	0.0734061395469894\\
1085	0.0730436043219811\\
1090	0.0725815539859695\\
1095	0.0720564749969981\\
1100	0.0714440455450358\\
1105	0.0707811830519631\\
1110	0.0700439514370146\\
1115	0.0692390919159607\\
1120	0.0683734839840326\\
1125	0.0674541245149953\\
1130	0.0664881074460482\\
1135	0.0654826040509988\\
1140	0.0644143262890111\\
1145	0.0633210611090362\\
1150	0.0621795823929574\\
1155	0.0609971866480237\\
1160	0.0597811590959623\\
1165	0.0585387580799761\\
1170	0.0572772005169782\\
1175	0.0560036344149921\\
1180	0.0547250836060016\\
1185	0.0534181182670181\\
1190	0.0520896833139659\\
1195	0.0507465898670034\\
1200	0.0494260353950153\\
1205	0.0481040491829958\\
1210	0.0467565234650351\\
1215	0.0454202434430044\\
1220	0.0441013289939747\\
1225	0.0428057466849623\\
1230	0.0414782693139841\\
1235	0.0401855764779953\\
1240	0.038902627117011\\
1245	0.0376652435439837\\
1250	0.0364175202399792\\
1255	0.0351949265889857\\
1260	0.0340022343909823\\
1265	0.0328135162360468\\
1270	0.0316636971560342\\
1275	0.0305264837480195\\
1280	0.0294364344229621\\
1285	0.0283668895079927\\
1290	0.0273215248620318\\
1295	0.0263343531800047\\
1300	0.0253476554149756\\
1305	0.024395088359995\\
1310	0.023479616821021\\
1315	0.022604034029996\\
1320	0.0217404472209637\\
1325	0.0209218338139863\\
1330	0.0201504924189635\\
1335	0.0193980468160362\\
1340	0.0186970029120062\\
1345	0.0180186828579849\\
1350	0.0173647824040017\\
1355	0.0167368581080041\\
1360	0.0161668498529934\\
1365	0.0155950155989899\\
1370	0.0150835596040224\\
1375	0.0146030146430007\\
1380	0.014154317657983\\
1385	0.0137077799889767\\
1390	0.0133251631190205\\
1395	0.0129765786500116\\
1400	0.0126320464990499\\
1405	0.0123225354889769\\
1410	0.0120178984649897\\
1415	0.0117489479839605\\
1420	0.0115159094260093\\
1425	0.0112884031750013\\
1430	0.0110970551439777\\
1435	0.0109419296670126\\
1440	0.0107925102280433\\
1445	0.0106487452109718\\
1450	0.0105410562280213\\
1455	0.0104693097579798\\
1460	0.0103723054610327\\
1465	0.0103108868819959\\
1470	0.010284840785971\\
1475	0.0102329016079921\\
1480	0.0102158610969809\\
1485	0.0102029492149995\\
1490	0.0102244257579969\\
1495	0.0102495135880076\\
1500	0.0102474371400376\\
1505	0.0103094959069949\\
1510	0.0103133740850012\\
1515	0.0103809070579928\\
1520	0.010420320383048\\
1525	0.0104924432040434\\
1530	0.0105360523560307\\
1535	0.010612015133006\\
1540	0.0106896682210049\\
1545	0.0107383722329928\\
1550	0.0108190661100025\\
1555	0.0108706455550305\\
1560	0.0109541050049984\\
1565	0.0110389157690065\\
1570	0.0110945798070361\\
1575	0.0111516657760262\\
1580	0.0112102570599859\\
1585	0.0112704699719757\\
1590	0.0113324542389819\\
1595	0.0113963933749801\\
1600	0.0114625049270103\\
1605	0.011500523020004\\
1610	0.0115412511170234\\
1615	0.0115850091940501\\
1620	0.0116016335470022\\
1625	0.0116525468309874\\
1630	0.0116466170470062\\
1635	0.0116758504520362\\
1640	0.0116796976550404\\
1645	0.0116891936249885\\
1650	0.0117048866959522\\
1655	0.0116968378200113\\
1660	0.0116656549079721\\
1665	0.0116730095519983\\
1670	0.0116280130579867\\
1675	0.0115923912740072\\
1680	0.0115668605470205\\
1685	0.0115216442579822\\
1690	0.0114880245070026\\
1695	0.0114057531179697\\
1700	0.0113671911590245\\
1705	0.011281614450013\\
1710	0.0112109057760108\\
1715	0.0111254131080045\\
1720	0.0110565363289652\\
1725	0.0109746557640165\\
1730	0.0108806837410498\\
1735	0.0107755458560064\\
1740	0.0106601798200359\\
1745	0.0105660518940454\\
1750	0.010463603016035\\
1755	0.0103232828460023\\
1760	0.0102071014029548\\
1765	0.0100855225110195\\
1770	0.00995953305397279\\
1775	0.00983012436699937\\
1780	0.00969829122800547\\
1785	0.00956503087297733\\
1790	0.00943134204499074\\
1795	0.00929822407601932\\
1800	0.00913615841096771\\
1805	0.00900717806604234\\
1810	0.00885124375798796\\
1815	0.00869986615498419\\
1820	0.00855403481403982\\
1825	0.00841473503197676\\
1830	0.00825242958603667\\
1835	0.00812912839603541\\
1840	0.00798476486500022\\
1845	0.00782030077203899\\
1850	0.00766720814795008\\
1855	0.00752643362199024\\
1860	0.00736839795098376\\
1865	0.00722454831702635\\
1870	0.00706528761998015\\
1875	0.00692204442799493\\
1880	0.00676520233298561\\
1885	0.00662616997004761\\
1890	0.00650582801296196\\
1895	0.0063440113800084\\
1900	0.00620261448602832\\
1905	0.0060824856170143\\
1910	0.00592342678095292\\
1915	0.00578729907596198\\
1920	0.00567491712598667\\
1925	0.00552604903299425\\
1930	0.00540252181002643\\
1935	0.00527459832801469\\
1940	0.00514304764402596\\
1945	0.00503914504099612\\
1950	0.00490260177599566\\
1955	0.00479518820401381\\
1960	0.00468711083300377\\
1965	0.00457908275302543\\
1970	0.00447180618897391\\
1975	0.00436597265399996\\
1980	0.00426226311100208\\
1985	0.00416134815003488\\
1990	0.00406388818004189\\
1995	0.00397053362701172\\
2000	0.00385140756998226\\
2005	0.00376817627198989\\
2010	0.00369094394403646\\
2015	0.00358980571002121\\
2020	0.00352640058900988\\
2025	0.00344028869500335\\
2030	0.00336257453398048\\
2035	0.00329383695100205\\
2040	0.0032041293870293\\
2045	0.00315505045404052\\
2050	0.00308612114696416\\
2055	0.0030284081610148\\
2060	0.00298245383095264\\
2065	0.00291827640199926\\
2070	0.00286692302097435\\
2075	0.00279839967896578\\
2080	0.00274374178400194\\
2085	0.00270346167803837\\
2090	0.00267806645604196\\
2095	0.00260702306400162\\
2100	0.00258238157903179\\
2105	0.00254359966100992\\
2110	0.00249116583700015\\
2115	0.00245608213197102\\
2120	0.00243882914497817\\
2125	0.00237884866601235\\
2130	0.00233764936200487\\
2135	0.00231570149799154\\
2140	0.00228295470401463\\
2145	0.00227039089600112\\
2150	0.00221743656101125\\
2155	0.00218558596696994\\
2160	0.00217529585899001\\
2165	0.00215650319097449\\
2170	0.00212966042096241\\
2175	0.00209521807596502\\
2180	0.00208414246196753\\
2185	0.00206636304295671\\
2190	0.0020423253009767\\
2195	0.00204299083696924\\
2200	0.00200776715803386\\
2205	0.00199813082201672\\
2210	0.00201452204902353\\
2215	0.00199634480401301\\
2220	0.00197455475699826\\
2225	0.00194958903495035\\
2230	0.00195240143801811\\
2235	0.00192239217898305\\
2240	0.00192103097600693\\
2245	0.001918234046002\\
2250	0.00191443444799688\\
2255	0.00191006453496811\\
2260	0.0019055559830008\\
2265	0.00190133979998564\\
2270	0.00186732876704809\\
2275	0.00186498775400423\\
2280	0.00186422826101307\\
2285	0.00186547872402798\\
2290	0.0018386493599678\\
2295	0.00184520246699549\\
2300	0.0018245293659902\\
2305	0.00180757343503046\\
2310	0.00179475977699894\\
2315	0.00178651277798281\\
2320	0.00178325607902252\\
2325	0.0017854125559893\\
2330	0.00176288670996883\\
2335	0.00177713494895215\\
2340	0.00176754251305056\\
2345	0.00176504647703268\\
2350	0.00173954784003172\\
2355	0.00172198178796634\\
2360	0.00171276492801553\\
2365	0.00171231282899953\\
2370	0.00169052240102019\\
2375	0.00167832459396777\\
2380	0.0016761316200018\\
2385	0.0016538369150112\\
2390	0.00164236783598426\\
2395	0.00164213287899884\\
2400	0.00162302164801531\\
2405	0.00161595754605059\\
2410	0.00162134499902322\\
2415	0.00160906942198835\\
2420	0.00157953233599528\\
2425	0.00156365133301506\\
2430	0.00156182487899059\\
2435	0.00157444986302835\\
2440	0.00157140397800504\\
2445	0.00155308085203387\\
2450	0.00155039001100477\\
2455	0.00153320411396862\\
2460	0.00150191166500235\\
2465	0.00148741697398691\\
2470	0.00149010498199686\\
2475	0.00147984123600509\\
2480	0.0014875245959729\\
2485	0.00148301690001063\\
2490	0.00146669568397328\\
2495	0.00146945415400523\\
2500	0.00146114843801115\\
2505	0.00144215030599071\\
2510	0.00144334715099603\\
2515	0.00143458924497963\\
2520	0.00141624245799221\\
2525	0.00141918824897402\\
2530	0.00141327092404708\\
2535	0.00139885035997622\\
2540	0.00140680200200904\\
2545	0.00137644654103042\\
2550	0.00136917296197225\\
2555	0.00138533307296029\\
2560	0.00136424150002767\\
2565	0.00133676357995682\\
2570	0.00133376262903084\\
2575	0.0013555823680349\\
2580	0.00134152934299436\\
2585	0.00132246082699794\\
2590	0.00132923208900593\\
2595	0.00133166124197714\\
2600	0.00133008198901052\\
2605	0.00132482605295081\\
2610	0.00131622318497193\\
2615	0.00130460117696884\\
2620	0.00129028586798086\\
2625	0.00130411874300762\\
2630	0.00128538662301025\\
2635	0.00126492715600079\\
2640	0.00127357608801049\\
2645	0.0012506145509974\\
2650	0.00125739211796372\\
2655	0.00126370377699914\\
2660	0.00126986025702536\\
2665	0.00124565288200529\\
2670	0.00125242391300162\\
2675	0.00125996108295112\\
2680	0.00123805035400437\\
2685	0.00121751109202251\\
2690	0.00122916092499281\\
2695	0.00121226302599098\\
2700	0.00122814917898495\\
2705	0.00121607917100164\\
2710	0.00120686385599811\\
2715	0.00123131243799435\\
2720	0.00119816217801372\\
2725	0.00119925418800904\\
2730	0.00120435767502158\\
2735	0.00118324026198025\\
2740	0.00119722074498441\\
2745	0.00118554606302723\\
2750	0.00117901435999102\\
2755	0.00117790468698331\\
2760	0.00115197702399428\\
2765	0.0011625426060391\\
2770	0.0011488408860032\\
2775	0.001141662611019\\
2780	0.0011412795099659\\
2785	0.00114796190001698\\
2790	0.00113146111101514\\
2795	0.001153079821961\\
2800	0.00115204902499499\\
2805	0.00112863350801717\\
2810	0.00111361428804457\\
2815	0.00110725347002472\\
2820	0.0011098118380346\\
2825	0.00112154886903681\\
2830	0.0010816875849855\\
2835	0.00111255519198039\\
2840	0.00109233699896549\\
2845	0.00108232251994878\\
2850	0.0010827648620193\\
2855	0.00106339831199875\\
2860	0.00108550866303858\\
2865	0.00105779259098426\\
2870	0.00107205103597607\\
2875	0.00106749583801502\\
2880	0.00104437280401726\\
2885	0.00103344413196282\\
2890	0.00103495326595748\\
2895	0.00104914247998522\\
2900	0.00101521773200375\\
2905	0.00102497171400273\\
2910	0.00101760808200879\\
2915	0.00102388208796356\\
2920	0.00101351269097449\\
2925	0.000986735304991271\\
2930	0.00100481937602126\\
2935	0.000976445344974763\\
2940	0.000993398014998093\\
2945	0.000964355613973567\\
2950	0.000981100741000773\\
2955	0.000982827011000609\\
2960	0.00096976210795674\\
2965	0.000942132632019366\\
2970	0.000961199258028955\\
2975	0.00093563370000993\\
2980	0.000926694489976398\\
2985	0.00093460393696887\\
2990	0.000929065713023647\\
2995	0.000910300008001741\\
3000	0.000909043538001697\\
3005	0.000925514388995907\\
3010	0.000898894445981568\\
3015	0.000890434862981238\\
3020	0.000900350597987654\\
3025	0.000898337997966792\\
3030	0.000884609949991955\\
3035	0.000889895897955739\\
3040	0.00088388909796322\\
3045	0.000897316945042803\\
3050	0.00089987065200603\\
3055	0.000891758002012466\\
3060	0.000873185762998219\\
3065	0.000874877270007346\\
3070	0.000866519697979129\\
3075	0.00087883437504388\\
3080	0.000881506474001981\\
3085	0.000874737746983101\\
3090	0.000858728958974098\\
3095	0.0008641974570196\\
3100	0.000860824448011499\\
3105	0.000879325313974277\\
3110	0.00085886171899574\\
3115	0.000860664668039135\\
3120	0.000854411451030046\\
3125	0.00087081355400187\\
3130	0.000849028753975745\\
3135	0.000850284183002259\\
3140	0.000844253274976836\\
3145	0.000861643670987178\\
3150	0.000841609315955338\\
3155	0.000845373528022719\\
3160	0.000842605940022167\\
3165	0.000833492823971937\\
3170	0.000848737091018847\\
3175	0.000827487984963682\\
3180	0.000830964133001544\\
3185	0.000828830500040567\\
3190	0.000821268704953582\\
3195	0.000838977030980459\\
3200	0.000821100109988038\\
3205	0.000828851975029465\\
3210	0.000831893016027152\\
3215	0.000799882725971202\\
3220	0.000794032430974312\\
3225	0.000814517403966875\\
3230	0.000800476873962452\\
3235	0.000813119496001491\\
3240	0.000791582730016671\\
3245	0.000797073469982479\\
3250	0.000799245004998284\\
3255	0.000798267327979829\\
3260	0.000794309571006124\\
3265	0.000787540002022524\\
3270	0.000778126033992521\\
3275	0.000766234228024132\\
3280	0.000782547875019191\\
3285	0.000766196686015519\\
3290	0.000778379847020005\\
3295	0.000758225395998124\\
3300	0.000736413276001713\\
3305	0.000743622601021343\\
3310	0.000749496508035463\\
3315	0.000723677318035243\\
3320	0.000727359270001671\\
3325	0.000730183061023126\\
3330	0.000732306161978613\\
3335	0.000733885242993892\\
3340	0.000735076178955296\\
3345	0.000705516473033185\\
3350	0.000736913156003993\\
3355	0.000707349427045756\\
3360	0.000708530751978742\\
3365	0.000710091511962219\\
3370	0.000712182897018465\\
3375	0.000684437748986966\\
3380	0.000688040884028851\\
3385	0.000692623626036948\\
3390	0.000698334124990652\\
3395	0.000674802202013325\\
3400	0.000683209664998685\\
3405	0.000693184851968454\\
3410	0.000674355357034528\\
3415	0.000657383203986228\\
3420	0.000672929681968526\\
3425	0.000660102624010506\\
3430	0.000649561874013216\\
3435	0.000641448983969894\\
3440	0.000666422367999076\\
3445	0.000633069418995547\\
3450	0.000633082293973075\\
3455	0.00063608213400812\\
3460	0.000642206964016623\\
3465	0.000621076532979714\\
3470	0.00063386263400389\\
3475	0.000619666065006186\\
3480	0.00060913967098486\\
3485	0.000602418041978581\\
3490	0.000599635091987238\\
3495	0.000600924063007824\\
3500	0.00060641752901347\\
3505	0.000616247397999814\\
3510	0.000600027338975906\\
3515	0.00058840552003403\\
3520	0.00058151187704425\\
3525	0.000579475691949938\\
3530	0.000582425604022774\\
3535	0.00059048960298469\\
3540	0.000573277462990518\\
3545	0.000561433477969331\\
3550	0.000555083724975702\\
3555	0.000584871233002104\\
3560	0.000559368088033807\\
3565	0.000570251222029583\\
3570	0.000556609053035118\\
3575	0.00054908211603788\\
3580	0.000547792755014598\\
3585	0.000552862699976231\\
3590	0.000533895493049386\\
3595	0.000521529230979922\\
3600	0.000546401402004904\\
3605	0.000517078588984532\\
3610	0.000525232240988771\\
3615	0.000509945325973149\\
3620	0.000532370532994264\\
3625	0.000531589651984632\\
3630	0.000507719042047938\\
3635	0.000521909640042395\\
3640	0.000513241485975868\\
3645	0.000512346783978046\\
3650	0.000488822005991096\\
3655	0.000503815787965323\\
3660	0.000496405882984163\\
3665	0.000497222220985805\\
3670	0.000475859006030532\\
3675	0.000493462619999718\\
3680	0.000489108576971375\\
3685	0.000493424571970991\\
3690	0.000476002588982283\\
3695	0.000467469221973715\\
3700	0.000467932942967764\\
3705	0.000477501678005865\\
3710	0.000465765236015159\\
3715	0.000463348043979295\\
3720	0.00047035641699722\\
3725	0.00048689613396391\\
3730	0.000482554870984586\\
3735	0.000487954927962164\\
3740	0.000503200505988843\\
3745	0.000528395282003657\\
3750	0.00056364241402207\\
3755	0.000578526963010972\\
3760	0.000603668634994392\\
3765	0.000608651465995536\\
3770	0.000624094134991537\\
3775	0.000619579666022219\\
3780	0.000656243306025317\\
3785	0.000673149490012293\\
3790	0.000700914886976989\\
3795	0.000709120513988637\\
3800	0.000758899626987386\\
3805	0.000758797097034858\\
3810	0.000769945197987454\\
3815	0.000792440562008778\\
3820	0.000826379333034311\\
3825	0.000841339593023349\\
3830	0.000867934105997392\\
3835	0.000875739995990443\\
3840	0.000895369069041863\\
3845	0.000926915082004598\\
3850	0.000939953742033595\\
3855	0.000934577864029507\\
3860	0.00094139737700516\\
3865	0.000960504168006082\\
3870	0.000991989659951287\\
3875	0.00100542724300112\\
3880	0.00100090742301973\\
3885	0.00100903783402373\\
3890	0.000999390499032415\\
3895	0.00103308972597915\\
3900	0.00101867148299561\\
3905	0.00101725918602824\\
3910	0.00102894064900738\\
3915	0.00105380324401949\\
3920	0.00103089875102569\\
3925	0.00105186640098509\\
3930	0.00102523952301681\\
3935	0.00104265648099044\\
3940	0.0010431673219955\\
3945	0.00105737439201903\\
3950	0.0010243268850445\\
3955	0.00103566145696732\\
3960	0.00103042645099549\\
3965	0.00103922252799293\\
3970	0.00103161477397862\\
3975	0.00103820301603719\\
3980	0.00102855151101267\\
3985	0.0010332592619875\\
3990	0.00105240728299805\\
3995	0.00105555860596951\\
4000	0.00104279343401004\\
4005	0.00104470914499188\\
4010	0.00106138514001941\\
4015	0.00106238283996163\\
4020	0.00104778085199086\\
4025	0.0010481749609994\\
4030	0.00106364298500239\\
4035	0.00106374477098825\\
4040	0.00107907493395487\\
4045	0.00107919254497801\\
4050	0.00106417387200963\\
4055	0.00106461237299982\\
4060	0.00105006597101465\\
4065	0.00105112736798674\\
4070	0.00103735372903202\\
4075	0.0010393370030215\\
4080	0.0010266336080349\\
4085	0.00102983474596385\\
4090	0.00101849609399096\\
4095	0.00102320811998879\\
4100	0.00101352576399449\\
4105	0.00102003876395429\\
4110	0.00101230133697072\\
4115	0.000990384917031406\\
4120	0.0010153957389889\\
4125	0.000995851785035029\\
4130	0.000992858579991207\\
4135	0.00100648613300791\\
4140	0.00100628652597834\\
4145	0.000992329073028486\\
4150	0.000995200311990629\\
4155	0.000984451284011811\\
4160	0.00096015025997076\\
4165	0.000983400327015715\\
4170	0.000962716341007308\\
4175	0.000959200706972752\\
4180	0.000942402760983896\\
4185	0.000942906656973719\\
4190	0.000930261062023874\\
4195	0.000935049461986637\\
4200	0.000926819860978867\\
4205	0.000905637509958979\\
4210	0.000932602487978329\\
4215	0.000916226659967379\\
4220	0.000887091876961676\\
4225	0.000906297249002819\\
4230	0.000882353669965141\\
4235	0.000876359608980692\\
4240	0.000888378060949435\\
4245	0.000887954125005308\\
4250	0.000905667743040794\\
4255	0.000880545809991418\\
4260	0.000873685222018139\\
4265	0.000885147408041576\\
4270	0.000884475912982907\\
4275	0.00090224913202519\\
4280	0.000877492414986136\\
4285	0.000871301127972401\\
4290	0.000883735175989386\\
4295	0.000884336583965251\\
4300	0.000873164658003134\\
4305	0.000880795985040095\\
4310	0.000876771696994183\\
4315	0.000891667791961481\\
4320	0.000864507236030931\\
4325	0.00088690059902774\\
4330	0.00086735268700977\\
4335	0.000866955911988043\\
4340	0.000855249664027724\\
4345	0.000862808201020471\\
4350	0.000859170343005644\\
4355	0.000874909782965005\\
4360	0.000849047195970343\\
4365	0.000873190871004681\\
4370	0.000855843346016627\\
4375	0.000858094775992413\\
4380	0.0008494823040337\\
4385	0.000860577952948915\\
4390	0.000860918322018733\\
4395	0.000850557308979205\\
4400	0.000860066125028425\\
4405	0.000828462978006428\\
4410	0.000847353695974107\\
4415	0.000825238372954118\\
4420	0.000823204730011184\\
4425	0.000810787486955178\\
4430	0.00081855626098104\\
4435	0.00078552767297424\\
4440	0.000803305973022361\\
4445	0.000780389687008665\\
4450	0.000777864971041708\\
4455	0.000765264992992343\\
4460	0.000742640244993709\\
4465	0.000740558542020153\\
4470	0.00072855229200286\\
4475	0.000737188807988787\\
4480	0.000735999997971248\\
4485	0.000725035100003879\\
4490	0.000704343103961946\\
4495	0.000704490331997931\\
4500	0.000695007708031881\\
4505	0.000675943488033681\\
4510	0.000677863264968437\\
4515	0.000670297236979422\\
4520	0.000653292936021899\\
4525	0.000657415235991721\\
4530	0.000652193620965136\\
4535	0.000637674910024089\\
4540	0.00064442327203551\\
4545	0.000611449903999528\\
4550	0.000599836082983529\\
4555	0.000609627702033322\\
4560	0.000610352841988515\\
4565	0.000602056932962114\\
4570	0.000584785180990366\\
4575	0.000558582561041021\\
4580	0.000554011401959542\\
4585	0.000571116232038094\\
4590	0.00054890619702519\\
4595	0.000548460535014783\\
4600	0.00053930552797965\\
4605	0.000552002393988005\\
4610	0.000525559397999587\\
4615	0.000521054900048057\\
4620	0.00050801430802494\\
4625	0.000516997971999444\\
4630	0.000517530870013161\\
4635	0.000509655345979354\\
4640	0.000523931108034503\\
4645	0.000499364919960499\\
4650	0.000497033648002798\\
4655	0.000486461212972245\\
4660	0.000498206485019637\\
4665	0.000501792974034743\\
4670	0.000497261554016859\\
4675	0.000484652902002836\\
4680	0.000494525066983442\\
4685	0.000496400734959934\\
4690	0.000490319974005615\\
4695	0.000476322644999527\\
4700	0.000484965992995967\\
4705	0.000485771905005095\\
4710	0.000478779647039573\\
4715	0.000494545867979923\\
4720	0.000472074288040858\\
4725	0.000472438739961945\\
4730	0.000465160135036058\\
4735	0.000480794342024637\\
4740	0.000458344305002356\\
4745	0.00045888309205111\\
4750	0.000482448420029868\\
4755	0.000468042664010682\\
4760	0.000476738323982318\\
4765	0.000447537397974429\\
4770	0.000441512009956568\\
4775	0.000458698943987201\\
4780	0.000438099643986334\\
4785	0.000440785681007583\\
4790	0.000436275707954792\\
4795	0.000455123354981879\\
4800	0.000436329338015184\\
4805	0.000440964501990493\\
4810	0.000438546782049798\\
4815	0.000429111508992719\\
4820	0.000443211420019907\\
4825	0.000419846337990748\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_COSIM_TcNoControl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=3000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
ymax=330,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	293.149993896484\\
5	293.149993896484\\
10	293.149993896484\\
15	293.150054931641\\
20	293.150512695313\\
25	293.152099609375\\
30	293.156188964844\\
35	293.164489746094\\
40	293.178894042969\\
45	293.201110839844\\
50	293.232604980469\\
55	293.274505615234\\
60	293.32763671875\\
65	293.392484569087\\
70	293.46932920444\\
75	293.558166503906\\
80	293.658966064453\\
85	293.771423339844\\
90	293.895263671875\\
95	294.030090332031\\
100	294.175476074219\\
105	294.330963134766\\
110	294.496032714844\\
115	294.670196533203\\
120	294.852996826172\\
125	295.043853759766\\
130	295.242309570313\\
135	295.447845458984\\
140	295.660003662109\\
145	295.878265380859\\
150	296.102172851563\\
155	296.331237792969\\
160	296.565032958984\\
165	296.803100585938\\
170	297.044982910156\\
175	297.290283203125\\
180	297.53857421875\\
185	297.789459228516\\
190	298.042541503906\\
195	298.297393798828\\
200	298.5537109375\\
205	298.811065673828\\
210	299.069152832031\\
215	299.327606201172\\
220	299.586120605469\\
225	299.844329833984\\
230	300.101989746094\\
235	300.358795166016\\
240	300.614410400391\\
245	300.86865234375\\
250	301.121215820313\\
255	301.371856689453\\
260	301.620391845703\\
265	301.866577148438\\
270	302.110260009766\\
275	302.351165771484\\
280	302.589202880859\\
285	302.824188232422\\
290	303.055969238281\\
295	303.284423828125\\
300	303.509429931641\\
305	303.730865478516\\
310	303.948669433594\\
315	304.162689208984\\
320	304.372924804688\\
325	304.579284667969\\
330	304.781707763672\\
335	304.980163574219\\
340	305.174621582031\\
345	305.365051269531\\
350	305.551422119141\\
355	305.733764648438\\
360	305.912017822266\\
365	306.086273193359\\
370	306.256469726563\\
375	306.422637939453\\
380	306.584808349609\\
385	306.743041992188\\
390	306.897338867188\\
395	307.047760009766\\
400	307.1943359375\\
405	307.337158203125\\
410	307.476257324219\\
415	307.611724853516\\
420	307.743621826172\\
425	307.872009277344\\
430	307.996978759766\\
435	308.118621826172\\
440	308.236999511719\\
445	308.352203369141\\
450	308.464324964418\\
455	308.573455810547\\
460	308.6796875\\
465	308.783081054688\\
470	308.8837890625\\
475	308.981842041016\\
480	309.077362060547\\
485	309.170440673828\\
490	309.261169433594\\
495	309.349670410156\\
500	309.435974121094\\
505	309.520202636719\\
510	309.602478027344\\
515	309.682830810547\\
520	309.761383056641\\
525	309.838226318359\\
530	309.913452148438\\
535	309.987121582031\\
540	310.059356689453\\
545	310.130187988281\\
550	310.199737548828\\
555	310.26806640625\\
560	310.335266113281\\
565	310.401397705078\\
570	310.466552734375\\
575	310.53076171875\\
580	310.594116210938\\
585	310.656707763672\\
590	310.718597412109\\
595	310.779815673828\\
600	310.840484624255\\
605	310.900665283203\\
610	310.960418701172\\
615	311.019836425781\\
620	311.079010009766\\
625	311.138000488281\\
630	311.196868896484\\
635	311.255737304688\\
640	311.314636230469\\
645	311.373657226563\\
650	311.432861328125\\
655	311.492248535156\\
660	311.551940917969\\
665	311.611877441406\\
670	311.672180175781\\
675	311.732818603516\\
680	311.793853759766\\
685	311.855255126953\\
690	311.917083740234\\
695	311.979309082031\\
700	312.041961669922\\
705	312.105041503906\\
710	312.168518066406\\
715	312.232452392578\\
720	312.296813964844\\
725	312.361602783203\\
730	312.426818847656\\
735	312.492462158203\\
740	312.558502197266\\
745	312.624938964844\\
750	312.691772460938\\
755	312.759002685547\\
760	312.826599121094\\
765	312.894561767578\\
770	312.962860107422\\
775	313.031494140625\\
780	313.100463867188\\
785	313.169738769531\\
790	313.239288330078\\
795	313.309112548828\\
800	313.379180908203\\
805	313.449493408203\\
810	313.52001953125\\
815	313.590728759766\\
820	313.66162109375\\
825	313.732696533203\\
830	313.803894042969\\
835	313.875183105469\\
840	313.946594238281\\
845	314.01806640625\\
850	314.089630126953\\
855	314.161193847656\\
860	314.232788085938\\
865	314.304382324219\\
870	314.375946044922\\
875	314.447479248047\\
880	314.518920898438\\
885	314.590301513672\\
890	314.661590576172\\
895	314.732757568359\\
900	314.803802490234\\
905	314.874694824219\\
910	314.945434570313\\
915	315.015991210938\\
920	315.086334228516\\
925	315.156463623047\\
930	315.226379394531\\
935	315.296081542969\\
940	315.365509033203\\
945	315.434692382813\\
950	315.503570556641\\
955	315.572204589844\\
960	315.640533447266\\
965	315.708557128906\\
970	315.776275634766\\
975	315.843658447266\\
980	315.910736083984\\
985	315.977508544922\\
990	316.043914794922\\
995	316.109985351563\\
1000	316.175689697266\\
1005	316.241088867188\\
1010	316.306091308594\\
1015	316.370758056641\\
1020	316.43505859375\\
1025	316.498992919922\\
1030	316.562591552734\\
1035	316.625793457031\\
1040	316.688659667969\\
1045	316.751159667969\\
1050	316.813293457031\\
1055	316.875030517578\\
1060	316.936462402344\\
1065	316.997497558594\\
1070	317.058197021484\\
1075	317.118530273438\\
1080	317.178497314453\\
1085	317.238159179688\\
1090	317.297454833984\\
1095	317.356414794922\\
1100	317.415008544922\\
1105	317.473297119141\\
1110	317.53125\\
1115	317.5888671875\\
1120	317.646148681641\\
1125	317.703155517578\\
1130	317.759826660156\\
1135	317.816192626953\\
1140	317.872253417969\\
1145	317.928009033203\\
1150	317.983489990234\\
1155	318.038665771484\\
1160	318.093566894531\\
1165	318.148223876953\\
1170	318.202545166016\\
1175	318.256652832031\\
1180	318.310455322266\\
1185	318.364044189453\\
1190	318.417327880859\\
1195	318.470397949219\\
1200	318.523223876953\\
1205	318.575805664063\\
1210	318.628143310547\\
1215	318.680267333984\\
1220	318.732147216797\\
1225	318.783813476563\\
1230	318.835266113281\\
1235	318.886505126953\\
1240	318.937530517578\\
1245	318.988342285156\\
1250	319.038940429688\\
1255	319.08935546875\\
1260	319.139556884766\\
1265	319.189605712891\\
1270	319.239440917969\\
1275	319.2890625\\
1280	319.338531494141\\
1285	319.387786865234\\
1290	319.436889648438\\
1295	319.485809326172\\
1300	319.534545898438\\
1305	319.583099365234\\
1310	319.631500244141\\
1315	319.679718017578\\
1320	319.727752685547\\
1325	319.775634765625\\
1330	319.823364257813\\
1335	319.870910644531\\
1340	319.918304443359\\
1345	319.965515136719\\
1350	320.012573242188\\
1355	320.059448242188\\
1360	320.106170654297\\
1365	320.152740478516\\
1370	320.199157714844\\
1375	320.245391845703\\
1380	320.291473388672\\
1385	320.33740234375\\
1390	320.383148193359\\
1395	320.428741455078\\
1400	320.474182128906\\
1405	320.519470214844\\
1410	320.564575195313\\
1415	320.609527587891\\
1420	320.654296875\\
1425	320.698944091797\\
1430	320.743377685547\\
1435	320.787689208984\\
1440	320.831817626953\\
1445	320.875793457031\\
1450	320.919586181641\\
1455	320.963226318359\\
1460	321.006683349609\\
1465	321.049987792969\\
1470	321.093109130859\\
1475	321.136077880859\\
1480	321.178894042969\\
1485	321.221496582031\\
1490	321.263946533203\\
1495	321.306243896484\\
1500	321.348358154297\\
1505	321.390289306641\\
1510	321.432037353516\\
1515	321.4736328125\\
1520	321.515045166016\\
1525	321.556304931641\\
1530	321.597351074219\\
1535	321.638244628906\\
1540	321.678955078125\\
1545	321.719482421875\\
1550	321.759857177734\\
1555	321.800018310547\\
1560	321.840026855469\\
1565	321.8798828125\\
1570	321.919525146484\\
1575	321.958984375\\
1580	321.998291015625\\
1585	322.037384033203\\
1590	322.076324462891\\
1595	322.115081787109\\
1600	322.153656005859\\
1605	322.192047119141\\
1610	322.230285644531\\
1615	322.268341064453\\
1620	322.306182861328\\
1625	322.343872070313\\
1630	322.381378173828\\
1635	322.418731689453\\
1640	322.455871582031\\
1645	322.492858886719\\
1650	322.529663085938\\
1655	322.566284179688\\
1660	322.602722167969\\
1665	322.638977050781\\
1670	322.675079345703\\
1675	322.710998535156\\
1680	322.746765136719\\
1685	322.782348632813\\
1690	322.817749023438\\
1695	322.852966308594\\
1700	322.888031005859\\
1705	322.922912597656\\
1710	322.957641601563\\
1715	322.9921875\\
1720	323.026550292969\\
1725	323.060760498047\\
1730	323.094818115234\\
1735	323.128692626953\\
1740	323.162414550781\\
1745	323.195953369141\\
1750	323.229339599609\\
1755	323.262542724609\\
1760	323.295593261719\\
1765	323.328491210938\\
1770	323.361206054688\\
1775	323.393798828125\\
1780	323.426208496094\\
1785	323.458465576172\\
1790	323.490539550781\\
1795	323.522491455078\\
1800	323.554260253906\\
1805	323.585906982422\\
1810	323.617370605469\\
1815	323.648681640625\\
1820	323.679870605469\\
1825	323.710876464844\\
1830	323.741729736328\\
1835	323.7724609375\\
1840	323.803009033203\\
1845	323.833435058594\\
1850	323.863708496094\\
1855	323.893829345703\\
1860	323.923797607422\\
1865	323.953643798828\\
1870	323.983306884766\\
1875	324.012847900391\\
1880	324.042266845703\\
1885	324.071533203125\\
1890	324.100646972656\\
1895	324.129608154297\\
1900	324.158447265625\\
1905	324.187164306641\\
1910	324.215728759766\\
1915	324.244140625\\
1920	324.272430419922\\
1925	324.300567626953\\
1930	324.32861328125\\
1935	324.356475830078\\
1940	324.384216308594\\
1945	324.411865234375\\
1950	324.439331054688\\
1955	324.466674804688\\
1960	324.493896484375\\
1965	324.52099609375\\
1970	324.547973632813\\
1975	324.574798583984\\
1980	324.601501464844\\
1985	324.628082275391\\
1990	324.654541015625\\
1995	324.680847167969\\
2000	324.707061767578\\
2005	324.733123779297\\
2010	324.759094238281\\
2015	324.784912109375\\
2020	324.810607910156\\
2025	324.836181640625\\
2030	324.861633300781\\
2035	324.886993408203\\
2040	324.912200927734\\
2045	324.937286376953\\
2050	324.962249755859\\
2055	324.987121582031\\
2060	325.011840820313\\
2065	325.036468505859\\
2070	325.060943603516\\
2075	325.085327148438\\
2080	325.109588623047\\
2085	325.133728027344\\
2090	325.157775878906\\
2095	325.181671142578\\
2100	325.205474853516\\
2105	325.229156494141\\
2110	325.252746582031\\
2115	325.276214599609\\
2120	325.299530029297\\
2125	325.322784423828\\
2130	325.345886230469\\
2135	325.368896484375\\
2140	325.391784667969\\
2145	325.414581298828\\
2150	325.437255859375\\
2155	325.459808349609\\
2160	325.482269287109\\
2165	325.504608154297\\
2170	325.52685546875\\
2175	325.548980712891\\
2180	325.570983886719\\
2185	325.592895507813\\
2190	325.614685058594\\
2195	325.636413574219\\
2200	325.657989501953\\
2205	325.679473876953\\
2210	325.700866699219\\
2215	325.722137451172\\
2220	325.743316650391\\
2225	325.764373779297\\
2230	325.785339355469\\
2235	325.806213378906\\
2240	325.826965332031\\
2245	325.847625732422\\
2250	325.868194580078\\
2255	325.888641357422\\
2260	325.908996582031\\
2265	325.929260253906\\
2270	325.949432373047\\
2275	325.969482421875\\
2280	325.989440917969\\
2285	326.00927734375\\
2290	326.029052734375\\
2295	326.048706054688\\
2300	326.068267822266\\
2305	326.087768554688\\
2310	326.107116699219\\
2315	326.126403808594\\
2320	326.145599365234\\
2325	326.164672851563\\
2330	326.183654785156\\
2335	326.202545166016\\
2340	326.221374511719\\
2345	326.240081787109\\
2350	326.258697509766\\
2355	326.277221679688\\
2360	326.295654296875\\
2365	326.313995361328\\
2370	326.332244873047\\
2375	326.350402832031\\
2380	326.368469238281\\
2385	326.386444091797\\
2390	326.404327392578\\
2395	326.422149658203\\
2400	326.439849853516\\
2405	326.457489013672\\
2410	326.475006103516\\
2415	326.492462158203\\
2420	326.509826660156\\
2425	326.527099609375\\
2430	326.544311523438\\
2435	326.561401367188\\
2440	326.578430175781\\
2445	326.595367431641\\
2450	326.612243652344\\
2455	326.628997802734\\
2460	326.645690917969\\
2465	326.662292480469\\
2470	326.678802490234\\
2475	326.695251464844\\
2480	326.711608886719\\
2485	326.727874755859\\
2490	326.744079589844\\
2495	326.760192871094\\
2500	326.776245117188\\
2505	326.792175292969\\
2510	326.808074951172\\
2515	326.823852539063\\
2520	326.839569091797\\
2525	326.855224609375\\
2530	326.870758056641\\
2535	326.886260986328\\
2540	326.901672363281\\
2545	326.9169921875\\
2550	326.932250976563\\
2555	326.947418212891\\
2560	326.962524414063\\
2565	326.9775390625\\
2570	326.992492675781\\
2575	327.007385253906\\
2580	327.022186279297\\
2585	327.036895751953\\
2590	327.051574707031\\
2595	327.066162109375\\
2600	327.080657958984\\
2605	327.095092773438\\
2610	327.109466552734\\
2615	327.123748779297\\
2620	327.137969970703\\
2625	327.152130126953\\
2630	327.166229248047\\
2635	327.180236816406\\
2640	327.194183349609\\
2645	327.208038330078\\
2650	327.221832275391\\
2655	327.235565185547\\
2660	327.249237060547\\
2665	327.262847900391\\
2670	327.2763671875\\
2675	327.289825439453\\
2680	327.30322265625\\
2685	327.316558837891\\
2690	327.329833984375\\
2695	327.343017578125\\
2700	327.356140136719\\
2705	327.369201660156\\
2710	327.382202148438\\
2715	327.395141601563\\
2720	327.408020019531\\
2725	327.420806884766\\
2730	327.433563232422\\
2735	327.446228027344\\
2740	327.458862304688\\
2745	327.471405029297\\
2750	327.48388671875\\
2755	327.496337890625\\
2760	327.508697509766\\
2765	327.52099609375\\
2770	327.533233642578\\
2775	327.54541015625\\
2780	327.557525634766\\
2785	327.569610595703\\
2790	327.581604003906\\
2795	327.593536376953\\
2800	327.605407714844\\
2805	327.617248535156\\
2810	327.628997802734\\
2815	327.640716552734\\
2820	327.652374267578\\
2825	327.663940429688\\
2830	327.675476074219\\
2835	327.686950683594\\
2840	327.698364257813\\
2845	327.709716796875\\
2850	327.721008300781\\
2855	327.732269287109\\
2860	327.743438720703\\
2865	327.754577636719\\
2870	327.765655517578\\
2875	327.776702880859\\
2880	327.787658691406\\
2885	327.798583984375\\
2890	327.809417724609\\
2895	327.820220947266\\
2900	327.830993652344\\
2905	327.841674804688\\
2910	327.852325439453\\
2915	327.862915039063\\
2920	327.873443603516\\
2925	327.883941650391\\
2930	327.894348144531\\
2935	327.904754638672\\
2940	327.915069580078\\
2945	327.925354003906\\
2950	327.935577392578\\
2955	327.945739746094\\
2960	327.955871582031\\
2965	327.965942382813\\
2970	327.975982666016\\
2975	327.985931396484\\
2980	327.995849609375\\
2985	328.005737304688\\
2990	328.015563964844\\
2995	328.025329589844\\
3000	328.035064697266\\
};
\addlegendentry{nocontrol}

\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=1.227\figurewidthbig,
height=1.227\figureheightbig,
at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_COSIM_Tc_vent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=400,
xmax=2000,
%xmode=log,
ylabel={T / K},
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=307,
ymax=326,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.962,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	293.149993896484\\
5	293.149993896484\\
10	293.149993896484\\
15	293.150054931641\\
20	293.150512695313\\
25	293.152099609375\\
30	293.156188964844\\
35	293.164489746094\\
40	293.178894042969\\
45	293.201141357422\\
50	293.232696533203\\
55	293.274658203125\\
60	293.327880859375\\
65	293.392850678999\\
70	293.469805950123\\
75	293.558776855469\\
80	293.659637451172\\
85	293.772125244141\\
90	293.895965576172\\
95	294.030700683594\\
100	294.175903320313\\
105	294.331115722656\\
110	294.495819091797\\
115	294.669525146484\\
120	294.851684570313\\
125	295.041809082031\\
130	295.239410400391\\
135	295.443939208984\\
140	295.654937744141\\
145	295.871887207031\\
150	296.094329833984\\
155	296.321807861328\\
160	296.553802490234\\
165	296.789916992188\\
170	297.029724121094\\
175	297.272705078125\\
180	297.5185546875\\
185	297.766784667969\\
190	298.017028808594\\
195	298.268920898438\\
200	298.522064208984\\
205	298.776092529297\\
210	299.030700683594\\
215	299.285522460938\\
220	299.540222167969\\
225	299.794525146484\\
230	300.048095703125\\
235	300.300720214844\\
240	300.552062988281\\
245	300.801910400391\\
250	301.050018310547\\
255	301.296142578125\\
260	301.540100097656\\
265	301.781646728516\\
270	302.020660400391\\
275	302.256927490234\\
280	302.490325927734\\
285	302.720672607422\\
290	302.947875976563\\
295	303.171783447266\\
300	303.392333984375\\
305	303.609375\\
310	303.822875976563\\
315	304.032775878906\\
320	304.238983154297\\
325	304.441467285156\\
330	304.640167236328\\
335	304.835113525391\\
340	305.026214599609\\
345	305.213531494141\\
350	305.397003173828\\
355	305.576690673828\\
360	305.752593994141\\
365	305.924743652344\\
370	306.093170166016\\
375	306.257873535156\\
380	306.4189453125\\
385	306.576416015625\\
390	306.730377197266\\
395	306.880828857422\\
400	307.027862548828\\
405	307.171569824219\\
410	307.31201171875\\
415	307.44921875\\
420	307.583343505859\\
425	307.714416503906\\
430	307.842559814453\\
435	307.967803955078\\
440	308.090301513672\\
445	308.210113525391\\
450	308.327301025391\\
455	308.442016601563\\
460	308.554290771484\\
465	308.664276123047\\
470	308.772003173828\\
475	308.877624511719\\
480	308.981170654297\\
485	309.082763671875\\
490	309.182495117188\\
495	309.280426025391\\
500	309.376708984375\\
505	309.471374511719\\
510	309.564514160156\\
515	309.656219482422\\
520	309.74658203125\\
525	309.835662841797\\
530	309.923522949219\\
535	310.010284423828\\
540	310.095977783203\\
545	310.180725097656\\
550	310.264526367188\\
555	310.347534179688\\
560	310.429718017578\\
565	310.511199951172\\
570	310.592041015625\\
575	310.672271728516\\
580	310.751953125\\
585	310.831146240234\\
590	310.909912109375\\
595	310.988250732422\\
600	311.066253662109\\
605	311.143951416016\\
610	311.221405029297\\
615	311.298583984375\\
620	311.375610351563\\
625	311.452453613281\\
630	311.529174804688\\
635	311.605773925781\\
640	311.682312011719\\
645	311.7587890625\\
650	311.835235595703\\
655	311.911682128906\\
660	311.988128662109\\
665	312.064605712891\\
670	312.141143798828\\
675	312.217712402344\\
680	312.294342041016\\
685	312.371063232422\\
690	312.447814941406\\
695	312.524688720703\\
700	312.601654052734\\
705	312.6787109375\\
710	312.755859375\\
715	312.833099365234\\
720	312.910461425781\\
725	312.987884521484\\
730	313.065399169922\\
735	313.143005371094\\
740	313.220703125\\
745	313.298461914063\\
750	313.376312255859\\
755	313.454193115234\\
760	313.532135009766\\
765	313.610137939453\\
770	313.688171386719\\
775	313.766204833984\\
780	313.844268798828\\
785	313.922332763672\\
790	314.000396728516\\
795	314.078430175781\\
800	314.156433105469\\
805	314.234375\\
810	314.312286376953\\
815	314.390106201172\\
820	314.467864990234\\
825	314.545501708984\\
830	314.623046875\\
835	314.700469970703\\
840	314.777770996094\\
845	314.854919433594\\
850	314.931884765625\\
855	315.008697509766\\
860	315.085327148438\\
865	315.161773681641\\
870	315.238006591797\\
875	315.314025878906\\
880	315.389801025391\\
885	315.46533203125\\
890	315.540618896484\\
895	315.615661621094\\
900	315.690399169922\\
905	315.764862060547\\
910	315.839050292969\\
915	315.912933349609\\
920	315.986511230469\\
925	316.059753417969\\
930	316.132690429688\\
935	316.205291748047\\
940	316.277526855469\\
945	316.349456787109\\
950	316.421020507813\\
955	316.492218017578\\
960	316.563049316406\\
965	316.633514404297\\
970	316.70361328125\\
975	316.773345947266\\
980	316.842681884766\\
985	316.91162109375\\
990	316.980194091797\\
995	317.048370361328\\
1000	317.116149902344\\
1005	317.183532714844\\
1010	317.250518798828\\
1015	317.317108154297\\
1020	317.38330078125\\
1025	317.449096679688\\
1030	317.514495849609\\
1035	317.579467773438\\
1040	317.644073486328\\
1045	317.708251953125\\
1050	317.772064208984\\
1055	317.83544921875\\
1060	317.8984375\\
1065	317.961029052734\\
1070	318.023254394531\\
1075	318.085052490234\\
1080	318.146484375\\
1085	318.20751953125\\
1090	318.268188476563\\
1095	318.328460693359\\
1100	318.388366699219\\
1105	318.447875976563\\
1110	318.507019042969\\
1115	318.565795898438\\
1120	318.624206542969\\
1125	318.682250976563\\
1130	318.739929199219\\
1135	318.797241210938\\
1140	318.854217529297\\
1145	318.910827636719\\
1150	318.967102050781\\
1155	319.023040771484\\
1160	319.078643798828\\
1165	319.133911132813\\
1170	319.188842773438\\
1175	319.243438720703\\
1180	319.297698974609\\
1185	319.351654052734\\
1190	319.405303955078\\
1195	319.458648681641\\
1200	319.511657714844\\
1205	319.564361572266\\
1210	319.616790771484\\
1215	319.668914794922\\
1220	319.720733642578\\
1225	319.772247314453\\
1230	319.823516845703\\
1235	319.874481201172\\
1240	319.925170898438\\
1245	319.975555419922\\
1250	320.025695800781\\
1255	320.075561523438\\
1260	320.125152587891\\
1265	320.174499511719\\
1270	320.223571777344\\
1275	320.272399902344\\
1280	320.320953369141\\
1285	320.369262695313\\
1290	320.417327880859\\
1295	320.465118408203\\
1300	320.5126953125\\
1305	320.560028076172\\
1310	320.607116699219\\
1315	320.653961181641\\
1320	320.700592041016\\
1325	320.746978759766\\
1330	320.793121337891\\
1335	320.839050292969\\
1340	320.884735107422\\
1345	320.930206298828\\
1350	320.975463867188\\
1355	321.0205078125\\
1360	321.065307617188\\
1365	321.109924316406\\
1370	321.154296875\\
1375	321.198455810547\\
1380	321.242401123047\\
1385	321.286163330078\\
1390	321.329681396484\\
1395	321.372985839844\\
1400	321.416107177734\\
1405	321.459014892578\\
1410	321.501739501953\\
1415	321.544250488281\\
1420	321.586547851563\\
1425	321.628662109375\\
1430	321.670562744141\\
1435	321.712249755859\\
1440	321.753753662109\\
1445	321.795074462891\\
1450	321.836181640625\\
1455	321.877075195313\\
1460	321.917816162109\\
1465	321.958343505859\\
1470	321.998657226563\\
1475	322.038818359375\\
1480	322.078765869141\\
1485	322.118530273438\\
1490	322.158081054688\\
1495	322.197448730469\\
1500	322.236663818359\\
1505	322.275634765625\\
1510	322.314483642578\\
1515	322.353088378906\\
1520	322.391540527344\\
1525	322.429779052734\\
1530	322.467864990234\\
1535	322.505737304688\\
1540	322.543426513672\\
1545	322.580963134766\\
1550	322.618286132813\\
1555	322.655456542969\\
1560	322.692413330078\\
1565	322.729187011719\\
1570	322.765808105469\\
1575	322.80224609375\\
1580	322.838500976563\\
1585	322.874572753906\\
1590	322.910461425781\\
1595	322.946166992188\\
1600	322.981689453125\\
1605	323.017059326172\\
1610	323.05224609375\\
1615	323.087249755859\\
1620	323.122100830078\\
1625	323.15673828125\\
1630	323.191253662109\\
1635	323.225555419922\\
1640	323.259704589844\\
1645	323.293670654297\\
1650	323.327453613281\\
1655	323.361083984375\\
1660	323.394561767578\\
1665	323.427825927734\\
1670	323.460968017578\\
1675	323.493927001953\\
1680	323.526702880859\\
1685	323.559326171875\\
1690	323.591766357422\\
1695	323.624084472656\\
1700	323.656188964844\\
1705	323.688171386719\\
1710	323.719970703125\\
1715	323.751617431641\\
1720	323.783081054688\\
1725	323.814392089844\\
1730	323.845550537109\\
1735	323.876556396484\\
1740	323.907409667969\\
1745	323.938079833984\\
1750	323.968597412109\\
1755	323.998992919922\\
1760	324.029205322266\\
1765	324.059265136719\\
1770	324.089172363281\\
1775	324.118927001953\\
1780	324.148529052734\\
1785	324.177978515625\\
1790	324.207275390625\\
1795	324.236419677734\\
1800	324.265441894531\\
1805	324.294281005859\\
1810	324.322998046875\\
1815	324.3515625\\
1820	324.379974365234\\
1825	324.408233642578\\
1830	324.436370849609\\
1835	324.464324951172\\
1840	324.492156982422\\
1845	324.519866943359\\
1850	324.547424316406\\
1855	324.574829101563\\
1860	324.602111816406\\
1865	324.629241943359\\
1870	324.65625\\
1875	324.68310546875\\
1880	324.709838867188\\
1885	324.736419677734\\
1890	324.762847900391\\
1895	324.789184570313\\
1900	324.815368652344\\
1905	324.841400146484\\
1910	324.867340087891\\
1915	324.893127441406\\
1920	324.918762207031\\
1925	324.944305419922\\
1930	324.969696044922\\
1935	324.994964599609\\
1940	325.020111083984\\
1945	325.045104980469\\
1950	325.070007324219\\
1955	325.094757080078\\
1960	325.119384765625\\
1965	325.143890380859\\
1970	325.168273925781\\
1975	325.192535400391\\
1980	325.216674804688\\
1985	325.240692138672\\
1990	325.264587402344\\
1995	325.288360595703\\
2000	325.312042236328\\
2005	325.335571289063\\
2010	325.358978271484\\
2015	325.382293701172\\
2020	325.405456542969\\
2025	325.428527832031\\
2030	325.451477050781\\
2035	325.474304199219\\
2040	325.497039794922\\
2045	325.519622802734\\
2050	325.542114257813\\
2055	325.564483642578\\
2060	325.586730957031\\
2065	325.60888671875\\
2070	325.630920410156\\
2075	325.652862548828\\
2080	325.674682617188\\
2085	325.696380615234\\
2090	325.717956542969\\
2095	325.739471435547\\
2100	325.760833740234\\
2105	325.782104492188\\
2110	325.803283691406\\
2115	325.824340820313\\
2120	325.845275878906\\
2125	325.866149902344\\
2130	325.886901855469\\
2135	325.907531738281\\
2140	325.928070068359\\
2145	325.948486328125\\
2150	325.968841552734\\
2155	325.989074707031\\
2160	326.009185791016\\
2165	326.029205322266\\
2170	326.049133300781\\
2175	326.068969726563\\
2180	326.088684082031\\
2185	326.108306884766\\
2190	326.127838134766\\
2195	326.147247314453\\
2200	326.166595458984\\
2205	326.185821533203\\
2210	326.204925537109\\
2215	326.223968505859\\
2220	326.242919921875\\
2225	326.261779785156\\
2230	326.280517578125\\
2235	326.299194335938\\
2240	326.317749023438\\
2245	326.336212158203\\
2250	326.354583740234\\
2255	326.372863769531\\
2260	326.391052246094\\
2265	326.409149169922\\
2270	326.427185058594\\
2275	326.445098876953\\
2280	326.462921142578\\
2285	326.480651855469\\
2290	326.498321533203\\
2295	326.515869140625\\
2300	326.533355712891\\
2305	326.550750732422\\
2310	326.568054199219\\
2315	326.585266113281\\
2320	326.602386474609\\
2325	326.619415283203\\
2330	326.636383056641\\
2335	326.653228759766\\
2340	326.670013427734\\
2345	326.686706542969\\
2350	326.703338623047\\
2355	326.719879150391\\
2360	326.736328125\\
2365	326.752685546875\\
2370	326.768981933594\\
2375	326.785186767578\\
2380	326.801300048828\\
2385	326.817352294922\\
2390	326.833312988281\\
2395	326.849182128906\\
2400	326.864990234375\\
2405	326.880706787109\\
2410	326.896331787109\\
2415	326.911895751953\\
2420	326.927398681641\\
2425	326.942810058594\\
2430	326.958129882813\\
2435	326.973358154297\\
2440	326.988525390625\\
2445	327.003631591797\\
2450	327.018646240234\\
2455	327.033599853516\\
2460	327.048492431641\\
2465	327.063293457031\\
2470	327.078002929688\\
2475	327.092651367188\\
2480	327.107208251953\\
2485	327.121704101563\\
2490	327.136138916016\\
2495	327.150482177734\\
2500	327.164764404297\\
2505	327.178985595703\\
2510	327.193115234375\\
2515	327.207183837891\\
2520	327.22119140625\\
2525	327.235107421875\\
2530	327.248962402344\\
2535	327.262756347656\\
2540	327.276458740234\\
2545	327.290130615234\\
2550	327.3037109375\\
2555	327.317199707031\\
2560	327.330657958984\\
2565	327.344055175781\\
2570	327.357360839844\\
2575	327.370574951172\\
2580	327.383758544922\\
2585	327.396881103516\\
2590	327.409912109375\\
2595	327.422882080078\\
2600	327.435791015625\\
2605	327.448638916016\\
2610	327.46142578125\\
2615	327.474151611328\\
2620	327.48681640625\\
2625	327.499389648438\\
2630	327.511932373047\\
2635	327.5244140625\\
2640	327.536804199219\\
2645	327.549163818359\\
2650	327.561431884766\\
2655	327.573638916016\\
2660	327.585784912109\\
2665	327.597900390625\\
2670	327.609924316406\\
2675	327.621887207031\\
2680	327.633819580078\\
2685	327.645690917969\\
2690	327.657470703125\\
2695	327.669219970703\\
2700	327.680877685547\\
2705	327.692504882813\\
2710	327.704071044922\\
2715	327.715545654297\\
2720	327.727020263672\\
2725	327.738403320313\\
2730	327.749725341797\\
2735	327.761016845703\\
2740	327.772216796875\\
2745	327.783386230469\\
2750	327.794494628906\\
2755	327.805541992188\\
2760	327.816558837891\\
2765	327.827484130859\\
2770	327.83837890625\\
2775	327.849212646484\\
2780	327.859985351563\\
2785	327.870697021484\\
2790	327.881378173828\\
2795	327.891967773438\\
2800	327.902526855469\\
2805	327.913055419922\\
2810	327.923522949219\\
2815	327.933929443359\\
2820	327.944274902344\\
2825	327.954559326172\\
2830	327.96484375\\
2835	327.975006103516\\
2840	327.985168457031\\
2845	327.995269775391\\
2850	328.005310058594\\
2855	328.015319824219\\
2860	328.025238037109\\
2865	328.03515625\\
2870	328.044982910156\\
2875	328.054779052734\\
2880	328.064544677734\\
2885	328.074249267578\\
2890	328.083892822266\\
2895	328.093475341797\\
2900	328.103057861328\\
2905	328.112548828125\\
2910	328.122009277344\\
2915	328.131408691406\\
2920	328.140777587891\\
2925	328.150115966797\\
2930	328.159362792969\\
2935	328.168609619141\\
2940	328.177764892578\\
2945	328.186920166016\\
2950	328.195983886719\\
2955	328.205017089844\\
2960	328.214019775391\\
2965	328.222991943359\\
2970	328.231872558594\\
2975	328.240753173828\\
2980	328.249572753906\\
2985	328.258331298828\\
2990	328.267059326172\\
2995	328.275756835938\\
3000	328.284393310547\\
3005	328.29296875\\
3010	328.301544189453\\
3015	328.31005859375\\
3020	328.318511962891\\
3025	328.326934814453\\
3030	328.335327148438\\
3035	328.343658447266\\
3040	328.351959228516\\
3045	328.360198974609\\
3050	328.368408203125\\
3055	328.376586914063\\
3060	328.384735107422\\
3065	328.392822265625\\
3070	328.40087890625\\
3075	328.408874511719\\
3080	328.416839599609\\
3085	328.424774169922\\
3090	328.432678222656\\
3095	328.440521240234\\
3100	328.448333740234\\
3105	328.456085205078\\
3110	328.463836669922\\
3115	328.471527099609\\
3120	328.479187011719\\
3125	328.486785888672\\
3130	328.494384765625\\
3135	328.501922607422\\
3140	328.509429931641\\
3145	328.516876220703\\
3150	328.524322509766\\
3155	328.531707763672\\
3160	328.5390625\\
3165	328.54638671875\\
3170	328.553649902344\\
3175	328.560913085938\\
3180	328.568115234375\\
3185	328.575286865234\\
3190	328.582427978516\\
3195	328.589508056641\\
3200	328.596588134766\\
3205	328.603607177734\\
3210	328.610595703125\\
3215	328.617584228516\\
3220	328.62451171875\\
3225	328.631378173828\\
3230	328.638244628906\\
3235	328.645050048828\\
3240	328.65185546875\\
3245	328.658599853516\\
3250	328.665313720703\\
3255	328.671997070313\\
3260	328.678649902344\\
3265	328.685272216797\\
3270	328.691864013672\\
3275	328.698425292969\\
3280	328.704925537109\\
3285	328.71142578125\\
3290	328.717864990234\\
3295	328.724304199219\\
3300	328.730712890625\\
3305	328.737060546875\\
3310	328.743377685547\\
3315	328.749694824219\\
3320	328.755950927734\\
3325	328.762176513672\\
3330	328.768371582031\\
3335	328.774536132813\\
3340	328.780670166016\\
3345	328.786804199219\\
3350	328.792846679688\\
3355	328.798919677734\\
3360	328.804931640625\\
3365	328.810913085938\\
3370	328.816864013672\\
3375	328.822814941406\\
3380	328.828704833984\\
3385	328.834564208984\\
3390	328.840393066406\\
3395	328.846221923828\\
3400	328.851989746094\\
3405	328.857727050781\\
3410	328.863464355469\\
3415	328.869171142578\\
3420	328.874816894531\\
3425	328.880462646484\\
3430	328.886077880859\\
3435	328.891662597656\\
3440	328.897186279297\\
3445	328.902740478516\\
3450	328.908233642578\\
3455	328.913696289063\\
3460	328.919128417969\\
3465	328.924560546875\\
3470	328.929931640625\\
3475	328.935302734375\\
3480	328.940643310547\\
3485	328.945953369141\\
3490	328.951232910156\\
3495	328.956481933594\\
3500	328.961700439453\\
3505	328.966888427734\\
3510	328.972076416016\\
3515	328.977233886719\\
3520	328.982360839844\\
3525	328.987457275391\\
3530	328.992523193359\\
3535	328.99755859375\\
3540	329.002593994141\\
3545	329.007598876953\\
3550	329.012573242188\\
3555	329.017486572266\\
3560	329.022430419922\\
3565	329.027313232422\\
3570	329.032196044922\\
3575	329.037048339844\\
3580	329.041870117188\\
3585	329.046661376953\\
3590	329.051452636719\\
3595	329.056213378906\\
3600	329.060913085938\\
3605	329.065643310547\\
3610	329.0703125\\
3615	329.074981689453\\
3620	329.07958984375\\
3625	329.084197998047\\
3630	329.088806152344\\
3635	329.093353271484\\
3640	329.097900390625\\
3645	329.102416992188\\
3650	329.10693359375\\
3655	329.111389160156\\
3660	329.115844726563\\
3665	329.120269775391\\
3670	329.124694824219\\
3675	329.129058837891\\
3680	329.133422851563\\
3685	329.137756347656\\
3690	329.14208984375\\
3695	329.146392822266\\
3700	329.150665283203\\
3705	329.154907226563\\
3710	329.159149169922\\
3715	329.163360595703\\
3720	329.167541503906\\
3725	329.171691894531\\
3730	329.175842285156\\
3735	329.179962158203\\
3740	329.184051513672\\
3745	329.188110351563\\
3750	329.192138671875\\
3755	329.196166992188\\
3760	329.200164794922\\
3765	329.204162597656\\
3770	329.208129882813\\
3775	329.212097167969\\
3780	329.216003417969\\
3785	329.219909667969\\
3790	329.223785400391\\
3795	329.227661132813\\
3800	329.231475830078\\
3805	329.235321044922\\
3810	329.239135742188\\
3815	329.242919921875\\
3820	329.246673583984\\
3825	329.250427246094\\
3830	329.254150390625\\
3835	329.257873535156\\
3840	329.261566162109\\
3845	329.265228271484\\
3850	329.268890380859\\
3855	329.272552490234\\
3860	329.276184082031\\
3865	329.27978515625\\
3870	329.283355712891\\
3875	329.286926269531\\
3880	329.290496826172\\
3885	329.294036865234\\
3890	329.297576904297\\
3895	329.301055908203\\
3900	329.304565429688\\
3905	329.308044433594\\
3910	329.311492919922\\
3915	329.314910888672\\
3920	329.318359375\\
3925	329.321746826172\\
3930	329.325164794922\\
3935	329.328521728516\\
3940	329.331878662109\\
3945	329.335205078125\\
3950	329.338562011719\\
3955	329.341857910156\\
3960	329.345153808594\\
3965	329.348419189453\\
3970	329.351684570313\\
3975	329.354919433594\\
3980	329.358154296875\\
3985	329.361358642578\\
3990	329.364532470703\\
3995	329.367706298828\\
4000	329.370880126953\\
4005	329.3740234375\\
4010	329.377136230469\\
4015	329.380249023438\\
4020	329.383361816406\\
4025	329.386444091797\\
4030	329.389495849609\\
4035	329.392547607422\\
4040	329.395568847656\\
4045	329.398590087891\\
4050	329.401611328125\\
4055	329.404602050781\\
4060	329.407592773438\\
4065	329.410552978516\\
4070	329.413513183594\\
4075	329.416442871094\\
4080	329.419372558594\\
4085	329.422271728516\\
4090	329.425170898438\\
4095	329.428039550781\\
4100	329.430908203125\\
4105	329.433746337891\\
4110	329.436584472656\\
4115	329.439422607422\\
4120	329.442199707031\\
4125	329.445007324219\\
4130	329.447784423828\\
4135	329.450531005859\\
4140	329.453277587891\\
4145	329.456024169922\\
4150	329.458740234375\\
4155	329.461456298828\\
4160	329.464172363281\\
4165	329.466827392578\\
4170	329.469512939453\\
4175	329.47216796875\\
4180	329.474822998047\\
4185	329.477447509766\\
4190	329.480072021484\\
4195	329.482666015625\\
4200	329.485260009766\\
4205	329.487854003906\\
4210	329.490386962891\\
4215	329.492950439453\\
4220	329.495513916016\\
4225	329.498016357422\\
4230	329.500549316406\\
4235	329.503051757813\\
4240	329.505523681641\\
4245	329.507995605469\\
4250	329.510437011719\\
4255	329.512908935547\\
4260	329.515350341797\\
4265	329.517761230469\\
4270	329.520172119141\\
4275	329.522552490234\\
4280	329.524963378906\\
4285	329.52734375\\
4290	329.529693603516\\
4295	329.532043457031\\
4300	329.534393310547\\
4305	329.536712646484\\
4310	329.539031982422\\
4315	329.541320800781\\
4320	329.543640136719\\
4325	329.5458984375\\
4330	329.548187255859\\
4335	329.550445556641\\
4340	329.552703857422\\
4345	329.554931640625\\
4350	329.557159423828\\
4355	329.559356689453\\
4360	329.561584472656\\
4365	329.563751220703\\
4370	329.565948486328\\
4375	329.568115234375\\
4380	329.570281982422\\
4385	329.572418212891\\
4390	329.574554443359\\
4395	329.576690673828\\
4400	329.578796386719\\
4405	329.580932617188\\
4410	329.5830078125\\
4415	329.585113525391\\
4420	329.587188720703\\
4425	329.589263916016\\
4430	329.59130859375\\
4435	329.593383789063\\
4440	329.595397949219\\
4445	329.597442626953\\
4450	329.599456787109\\
4455	329.601470947266\\
4460	329.603485107422\\
4465	329.60546875\\
4470	329.607452392578\\
4475	329.609405517578\\
4480	329.611358642578\\
4485	329.613311767578\\
4490	329.615264892578\\
4495	329.6171875\\
4500	329.619110107422\\
4505	329.621032714844\\
4510	329.622924804688\\
4515	329.624816894531\\
4520	329.626708984375\\
4525	329.628570556641\\
4530	329.630432128906\\
4535	329.632293701172\\
4540	329.634124755859\\
4545	329.635986328125\\
4550	329.637817382813\\
4555	329.639617919922\\
4560	329.641418457031\\
4565	329.643218994141\\
4570	329.64501953125\\
4575	329.646820068359\\
4580	329.648590087891\\
4585	329.650329589844\\
4590	329.652099609375\\
4595	329.653839111328\\
4600	329.655578613281\\
4605	329.657287597656\\
4610	329.659027099609\\
4615	329.660736083984\\
4620	329.662445068359\\
4625	329.664123535156\\
4630	329.665802001953\\
4635	329.66748046875\\
4640	329.669128417969\\
4645	329.670806884766\\
4650	329.672454833984\\
4655	329.674102783203\\
4660	329.675720214844\\
4665	329.677337646484\\
4670	329.678955078125\\
4675	329.680572509766\\
4680	329.682159423828\\
4685	329.683746337891\\
4690	329.685333251953\\
4695	329.686920166016\\
4700	329.6884765625\\
4705	329.690032958984\\
4710	329.691589355469\\
4715	329.693115234375\\
4720	329.694671630859\\
4725	329.696197509766\\
4730	329.697723388672\\
4735	329.69921875\\
4740	329.700744628906\\
4745	329.702239990234\\
4750	329.703704833984\\
4755	329.705200195313\\
4760	329.706665039063\\
4765	329.708160400391\\
4770	329.709625244141\\
4775	329.711059570313\\
4780	329.712524414063\\
4785	329.713958740234\\
4790	329.715393066406\\
4795	329.716796875\\
4800	329.718231201172\\
4805	329.719635009766\\
4810	329.721038818359\\
4815	329.722442626953\\
4820	329.723815917969\\
4825	329.725219726563\\
};
\addlegendentry{$T_C$ Fluent simulation}

\addplot [color=black, dashed,line width=0.9pt]
  table[row sep=crcr]{%
0	293.149993896484\\
5	293.149993896484\\
10	293.149993896484\\
15	293.150054931641\\
20	293.150512695313\\
25	293.152099609375\\
30	293.156188964844\\
35	293.164489746094\\
40	293.178894042969\\
45	293.201141357422\\
50	293.232696533203\\
55	293.274658203125\\
60	293.327880859375\\
65	293.392850678999\\
70	293.469805950123\\
75	293.558776855469\\
80	293.659637451172\\
85	293.772125244141\\
90	293.895965576172\\
95	294.030700683594\\
100	294.175903320313\\
105	294.331115722656\\
110	294.495819091797\\
115	294.669525146484\\
120	294.851684570313\\
125	295.041809082031\\
130	295.239410400391\\
135	295.443939208984\\
140	295.654937744141\\
145	295.871887207031\\
150	296.094329833984\\
155	296.321807861328\\
160	296.553802490234\\
165	296.789916992188\\
170	297.029724121094\\
175	297.272705078125\\
180	297.5185546875\\
185	297.766784667969\\
190	298.017028808594\\
195	298.268920898438\\
200	298.522064208984\\
205	298.776092529297\\
210	299.030700683594\\
215	299.285522460938\\
220	299.540222167969\\
225	299.794525146484\\
230	300.048095703125\\
235	300.300720214844\\
240	300.552062988281\\
245	300.801910400391\\
250	301.050018310547\\
255	301.296142578125\\
260	301.540100097656\\
265	301.781646728516\\
270	302.020660400391\\
275	302.256927490234\\
280	302.490325927734\\
285	302.720672607422\\
290	302.947875976563\\
295	303.171783447266\\
300	303.392333984375\\
305	303.609375\\
310	303.822906494141\\
315	304.032775878906\\
320	304.238983154297\\
325	304.441467285156\\
330	304.640167236328\\
335	304.835113525391\\
340	305.026214599609\\
345	305.213500976563\\
350	305.39697265625\\
355	305.576629638672\\
360	305.75244140625\\
365	305.924468994141\\
370	306.092742919922\\
375	306.257232666016\\
380	306.418029785156\\
385	306.575134277344\\
390	306.728607177734\\
395	306.878479003906\\
400	307.024810791016\\
405	307.167694091797\\
410	307.30712890625\\
415	307.443237304688\\
420	307.576080322266\\
425	307.705688476563\\
430	307.832214355469\\
435	307.955627441406\\
440	308.076110839844\\
445	308.193695068359\\
450	308.308502210769\\
455	308.420562744141\\
460	308.529968261719\\
465	308.636840820313\\
470	308.7412109375\\
475	308.843231201172\\
480	308.942901611328\\
485	309.040374755859\\
490	309.135711669922\\
495	309.22900390625\\
500	309.3203125\\
505	309.409729003906\\
510	309.497344970703\\
515	309.583221435547\\
520	309.667449951172\\
525	309.750122070313\\
530	309.831298828125\\
535	309.911041259766\\
540	309.989471435547\\
545	310.066619873047\\
550	310.142578125\\
555	310.217437744141\\
560	310.291229248047\\
565	310.364044189453\\
570	310.435943603516\\
575	310.506988525391\\
580	310.577239990234\\
585	310.646759033203\\
590	310.715637207031\\
595	310.783935546875\\
600	310.851715093585\\
605	310.919006347656\\
610	310.985961914063\\
615	311.052612304688\\
620	311.119049072266\\
625	311.185363769531\\
630	311.251617431641\\
635	311.31787109375\\
640	311.384246826172\\
645	311.450744628906\\
650	311.517486572266\\
655	311.584503173828\\
660	311.651824951172\\
665	311.719482421875\\
670	311.787536621094\\
675	311.856018066406\\
680	311.924957275391\\
685	311.994354248047\\
690	312.064208984375\\
695	312.134582519531\\
700	312.205444335938\\
705	312.276824951172\\
710	312.348754882813\\
715	312.421173095703\\
720	312.494110107422\\
725	312.567565917969\\
730	312.641540527344\\
735	312.716064453125\\
740	312.791076660156\\
745	312.866577148438\\
750	312.942596435547\\
755	313.019104003906\\
760	313.096038818359\\
765	313.173492431641\\
770	313.251342773438\\
775	313.329650878906\\
780	313.408355712891\\
785	313.487457275391\\
790	313.566925048828\\
795	313.646789550781\\
800	313.726959228516\\
805	313.807434082031\\
810	313.888214111328\\
815	313.969268798828\\
820	314.050537109375\\
825	314.132049560547\\
830	314.213775634766\\
835	314.295654296875\\
840	314.377685546875\\
845	314.459838867188\\
850	314.542083740234\\
855	314.624420166016\\
860	314.706787109375\\
865	314.789184570313\\
870	314.87158203125\\
875	314.953948974609\\
880	315.036254882813\\
885	315.118499755859\\
890	315.200653076172\\
895	315.282653808594\\
900	315.364532470703\\
905	315.446228027344\\
910	315.527740478516\\
915	315.609039306641\\
920	315.690093994141\\
925	315.770935058594\\
930	315.851470947266\\
935	315.931701660156\\
940	316.011657714844\\
945	316.091278076172\\
950	316.170532226563\\
955	316.249450683594\\
960	316.328002929688\\
965	316.406127929688\\
970	316.48388671875\\
975	316.561218261719\\
980	316.638122558594\\
985	316.714599609375\\
990	316.790588378906\\
995	316.866149902344\\
1000	316.941253662109\\
1005	317.015838623047\\
1010	317.089965820313\\
1015	317.163604736328\\
1020	317.236724853516\\
1025	317.309387207031\\
1030	317.381500244141\\
1035	317.453125\\
1040	317.524200439453\\
1045	317.594787597656\\
1050	317.664825439453\\
1055	317.734375\\
1060	317.803375244141\\
1065	317.871856689453\\
1070	317.939849853516\\
1075	318.007293701172\\
1080	318.074188232422\\
1085	318.140594482422\\
1090	318.206451416016\\
1095	318.271820068359\\
1100	318.336669921875\\
1105	318.401000976563\\
1110	318.464813232422\\
1115	318.528137207031\\
1120	318.590972900391\\
1125	318.653289794922\\
1130	318.715118408203\\
1135	318.776458740234\\
1140	318.837341308594\\
1145	318.897705078125\\
1150	318.957641601563\\
1155	319.01708984375\\
1160	319.076080322266\\
1165	319.134643554688\\
1170	319.192718505859\\
1175	319.250396728516\\
1180	319.3076171875\\
1185	319.364410400391\\
1190	319.420776367188\\
1195	319.476745605469\\
1200	319.532287597656\\
1205	319.587432861328\\
1210	319.642181396484\\
1215	319.696563720703\\
1220	319.750549316406\\
1225	319.804138183594\\
1230	319.857391357422\\
1235	319.910247802734\\
1240	319.962768554688\\
1245	320.014923095703\\
1250	320.066741943359\\
1255	320.118225097656\\
1260	320.169372558594\\
1265	320.220184326172\\
1270	320.270690917969\\
1275	320.320861816406\\
1280	320.370727539063\\
1285	320.420288085938\\
1290	320.469543457031\\
1295	320.518493652344\\
1300	320.567169189453\\
1305	320.615570068359\\
1310	320.663665771484\\
1315	320.711486816406\\
1320	320.759063720703\\
1325	320.806335449219\\
1330	320.853363037109\\
1335	320.900115966797\\
1340	320.946624755859\\
1345	320.992889404297\\
1350	321.038879394531\\
1355	321.084655761719\\
1360	321.130157470703\\
1365	321.175445556641\\
1370	321.220489501953\\
1375	321.265289306641\\
1380	321.309844970703\\
1385	321.354187011719\\
1390	321.398315429688\\
1395	321.442230224609\\
1400	321.485900878906\\
1405	321.529357910156\\
1410	321.572601318359\\
1415	321.615631103516\\
1420	321.658416748047\\
1425	321.701019287109\\
1430	321.743408203125\\
1435	321.785583496094\\
1440	321.827545166016\\
1445	321.869323730469\\
1450	321.910888671875\\
1455	321.952270507813\\
1460	321.993408203125\\
1465	322.034393310547\\
1470	322.075134277344\\
1475	322.11572265625\\
1480	322.156066894531\\
1485	322.196258544922\\
1490	322.236236572266\\
1495	322.276000976563\\
1500	322.315612792969\\
1505	322.35498046875\\
1510	322.394195556641\\
1515	322.433197021484\\
1520	322.472015380859\\
1525	322.510681152344\\
1530	322.549102783203\\
1535	322.587371826172\\
1540	322.625427246094\\
1545	322.663299560547\\
1550	322.700988769531\\
1555	322.738494873047\\
1560	322.775817871094\\
1565	322.812927246094\\
1570	322.849884033203\\
1575	322.886627197266\\
1580	322.923217773438\\
1585	322.959625244141\\
1590	322.995819091797\\
1595	323.031829833984\\
1600	323.067657470703\\
1605	323.103332519531\\
1610	323.138824462891\\
1615	323.174102783203\\
1620	323.209197998047\\
1625	323.244140625\\
1630	323.278900146484\\
1635	323.3134765625\\
1640	323.347869873047\\
1645	323.382080078125\\
1650	323.416107177734\\
1655	323.449981689453\\
1660	323.483642578125\\
1665	323.517150878906\\
1670	323.550476074219\\
1675	323.583648681641\\
1680	323.616607666016\\
1685	323.6494140625\\
1690	323.682037353516\\
1695	323.714508056641\\
1700	323.746795654297\\
1705	323.778900146484\\
1710	323.810852050781\\
1715	323.842620849609\\
1720	323.874237060547\\
1725	323.905670166016\\
1730	323.936950683594\\
1735	323.968048095703\\
1740	323.998992919922\\
1745	324.029754638672\\
1750	324.060363769531\\
1755	324.090789794922\\
1760	324.121063232422\\
1765	324.151184082031\\
1770	324.18115234375\\
1775	324.2109375\\
1780	324.240570068359\\
1785	324.270050048828\\
1790	324.299346923828\\
1795	324.328521728516\\
1800	324.357513427734\\
1805	324.386352539063\\
1810	324.4150390625\\
1815	324.443603515625\\
1820	324.471984863281\\
1825	324.500213623047\\
1830	324.528289794922\\
1835	324.556213378906\\
1840	324.583984375\\
1845	324.611633300781\\
1850	324.639099121094\\
1855	324.666442871094\\
1860	324.693634033203\\
1865	324.720672607422\\
1870	324.747589111328\\
1875	324.774353027344\\
1880	324.800964355469\\
1885	324.827423095703\\
1890	324.853759765625\\
1895	324.879943847656\\
1900	324.906005859375\\
1905	324.931915283203\\
1910	324.957702636719\\
1915	324.983337402344\\
1920	325.008850097656\\
1925	325.034210205078\\
1930	325.059448242188\\
1935	325.084564208984\\
1940	325.109527587891\\
1945	325.134368896484\\
1950	325.159088134766\\
1955	325.183654785156\\
1960	325.208099365234\\
1965	325.232421875\\
1970	325.256622314453\\
1975	325.280700683594\\
1980	325.304626464844\\
1985	325.328460693359\\
1990	325.352142333984\\
1995	325.375732421875\\
2000	325.399169921875\\
2005	325.422485351563\\
2010	325.445709228516\\
2015	325.468780517578\\
2020	325.491760253906\\
2025	325.514587402344\\
2030	325.537322998047\\
2035	325.559936523438\\
2040	325.582427978516\\
2045	325.604766845703\\
2050	325.627044677734\\
2055	325.649169921875\\
2060	325.671203613281\\
2065	325.693115234375\\
2070	325.714904785156\\
2075	325.736602783203\\
2080	325.758178710938\\
2085	325.779632568359\\
2090	325.800994873047\\
2095	325.822235107422\\
2100	325.843353271484\\
2105	325.864379882813\\
2110	325.885314941406\\
2115	325.906097412109\\
2120	325.926818847656\\
2125	325.947418212891\\
2130	325.967895507813\\
2135	325.98828125\\
2140	326.008575439453\\
2145	326.028747558594\\
2150	326.048828125\\
2155	326.068786621094\\
2160	326.088684082031\\
2165	326.108428955078\\
2170	326.128112792969\\
2175	326.147674560547\\
2180	326.167114257813\\
2185	326.186492919922\\
2190	326.205749511719\\
2195	326.224914550781\\
2200	326.243957519531\\
2205	326.262939453125\\
2210	326.281799316406\\
2215	326.300567626953\\
2220	326.319274902344\\
2225	326.337829589844\\
2230	326.356323242188\\
2235	326.374725341797\\
2240	326.393005371094\\
2245	326.411224365234\\
2250	326.429351806641\\
2255	326.447357177734\\
2260	326.465301513672\\
2265	326.483123779297\\
2270	326.500885009766\\
2275	326.518524169922\\
2280	326.536102294922\\
2285	326.553588867188\\
2290	326.570983886719\\
2295	326.588256835938\\
2300	326.60546875\\
2305	326.622589111328\\
2310	326.6396484375\\
2315	326.656585693359\\
2320	326.673461914063\\
2325	326.690216064453\\
2330	326.706909179688\\
2335	326.723510742188\\
2340	326.740051269531\\
2345	326.756500244141\\
2350	326.772827148438\\
2355	326.789123535156\\
2360	326.805297851563\\
2365	326.821411132813\\
2370	326.837432861328\\
2375	326.853363037109\\
2380	326.869232177734\\
2385	326.885009765625\\
2390	326.900695800781\\
2395	326.916320800781\\
2400	326.931854248047\\
2405	326.947326660156\\
2410	326.962707519531\\
2415	326.977996826172\\
2420	326.993225097656\\
2425	327.008361816406\\
2430	327.0234375\\
2435	327.038421630859\\
2440	327.053344726563\\
2445	327.068176269531\\
2450	327.082946777344\\
2455	327.09765625\\
2460	327.112274169922\\
2465	327.126800537109\\
2470	327.141265869141\\
2475	327.155639648438\\
2480	327.169982910156\\
2485	327.184234619141\\
2490	327.198394775391\\
2495	327.212493896484\\
2500	327.226531982422\\
2505	327.240478515625\\
2510	327.254364013672\\
2515	327.268157958984\\
2520	327.281921386719\\
2525	327.295593261719\\
2530	327.309204101563\\
2535	327.32275390625\\
2540	327.336212158203\\
2545	327.349609375\\
2550	327.362945556641\\
2555	327.376220703125\\
2560	327.389404296875\\
2565	327.402526855469\\
2570	327.415588378906\\
2575	327.428588867188\\
2580	327.441497802734\\
2585	327.454376220703\\
2590	327.467193603516\\
2595	327.479919433594\\
2600	327.492584228516\\
2605	327.505187988281\\
2610	327.517730712891\\
2615	327.530212402344\\
2620	327.542633056641\\
2625	327.554992675781\\
2630	327.567260742188\\
2635	327.579498291016\\
2640	327.591644287109\\
2645	327.603759765625\\
2650	327.615814208984\\
2655	327.627777099609\\
2660	327.639709472656\\
2665	327.651580810547\\
2670	327.663360595703\\
2675	327.675109863281\\
2680	327.686798095703\\
2685	327.698425292969\\
2690	327.709991455078\\
2695	327.721496582031\\
2700	327.732940673828\\
2705	327.744323730469\\
2710	327.755645751953\\
2715	327.766937255859\\
2720	327.778137207031\\
2725	327.789306640625\\
2730	327.800415039063\\
2735	327.811462402344\\
2740	327.822448730469\\
2745	327.833404541016\\
2750	327.844299316406\\
2755	327.855133056641\\
2760	327.865875244141\\
2765	327.876617431641\\
2770	327.887268066406\\
2775	327.897888183594\\
2780	327.908447265625\\
2785	327.9189453125\\
2790	327.929412841797\\
2795	327.939788818359\\
2800	327.950164794922\\
2805	327.96044921875\\
2810	327.970703125\\
2815	327.980865478516\\
2820	327.991027832031\\
2825	328.001098632813\\
2830	328.011138916016\\
2835	328.021118164063\\
2840	328.031066894531\\
2845	328.040954589844\\
2850	328.05078125\\
2855	328.060577392578\\
2860	328.0703125\\
2865	328.079986572266\\
2870	328.089630126953\\
2875	328.099243164063\\
2880	328.108795166016\\
2885	328.118255615234\\
2890	328.127716064453\\
2895	328.137115478516\\
2900	328.146484375\\
2905	328.155792236328\\
2910	328.1650390625\\
2915	328.174255371094\\
2920	328.183410644531\\
2925	328.192535400391\\
2930	328.201599121094\\
2935	328.210632324219\\
2940	328.219604492188\\
2945	328.228546142578\\
2950	328.237426757813\\
2955	328.246276855469\\
2960	328.255096435547\\
2965	328.263854980469\\
2970	328.272583007813\\
2975	328.28125\\
2980	328.289855957031\\
2985	328.298461914063\\
2990	328.306976318359\\
2995	328.315490722656\\
3000	328.323944091797\\
};

\addlegendentry{$T_C$ with convection trained}

\addplot [color=black, dashdotted,line width=0.9pt]
  table[row sep=crcr]{%
0	293.149993896484\\
5	293.149993896484\\
10	293.149993896484\\
15	293.150054931641\\
20	293.150512695313\\
25	293.152099609375\\
30	293.156188964844\\
35	293.164489746094\\
40	293.178894042969\\
45	293.201110839844\\
50	293.232604980469\\
55	293.274505615234\\
60	293.32763671875\\
65	293.392484569087\\
70	293.46932920444\\
75	293.558166503906\\
80	293.658966064453\\
85	293.771423339844\\
90	293.895263671875\\
95	294.030090332031\\
100	294.175476074219\\
105	294.330963134766\\
110	294.496032714844\\
115	294.670196533203\\
120	294.852996826172\\
125	295.043853759766\\
130	295.242309570313\\
135	295.447845458984\\
140	295.660003662109\\
145	295.878265380859\\
150	296.102172851563\\
155	296.331237792969\\
160	296.565032958984\\
165	296.803100585938\\
170	297.044982910156\\
175	297.290283203125\\
180	297.53857421875\\
185	297.789459228516\\
190	298.042541503906\\
195	298.297393798828\\
200	298.5537109375\\
205	298.811065673828\\
210	299.069152832031\\
215	299.327606201172\\
220	299.586120605469\\
225	299.844329833984\\
230	300.101989746094\\
235	300.358795166016\\
240	300.614410400391\\
245	300.86865234375\\
250	301.121215820313\\
255	301.371856689453\\
260	301.620391845703\\
265	301.866577148438\\
270	302.110260009766\\
275	302.351165771484\\
280	302.589202880859\\
285	302.824188232422\\
290	303.055969238281\\
295	303.284423828125\\
300	303.509429931641\\
305	303.730865478516\\
310	303.948669433594\\
315	304.162689208984\\
320	304.372924804688\\
325	304.579284667969\\
330	304.781707763672\\
335	304.980163574219\\
340	305.174621582031\\
345	305.365051269531\\
350	305.551422119141\\
355	305.733764648438\\
360	305.912017822266\\
365	306.086273193359\\
370	306.256469726563\\
375	306.422637939453\\
380	306.584808349609\\
385	306.743041992188\\
390	306.897338867188\\
395	307.047760009766\\
400	307.1943359375\\
405	307.337158203125\\
410	307.476257324219\\
415	307.611724853516\\
420	307.743621826172\\
425	307.872009277344\\
430	307.996978759766\\
435	308.118621826172\\
440	308.236999511719\\
445	308.352203369141\\
450	308.464324964418\\
455	308.573455810547\\
460	308.6796875\\
465	308.783081054688\\
470	308.8837890625\\
475	308.981842041016\\
480	309.077362060547\\
485	309.170440673828\\
490	309.261169433594\\
495	309.349670410156\\
500	309.435974121094\\
505	309.520202636719\\
510	309.602478027344\\
515	309.682830810547\\
520	309.761383056641\\
525	309.838226318359\\
530	309.913452148438\\
535	309.987121582031\\
540	310.059356689453\\
545	310.130187988281\\
550	310.199737548828\\
555	310.26806640625\\
560	310.335266113281\\
565	310.401397705078\\
570	310.466552734375\\
575	310.53076171875\\
580	310.594116210938\\
585	310.656707763672\\
590	310.718597412109\\
595	310.779815673828\\
600	310.840484624255\\
605	310.900665283203\\
610	310.960418701172\\
615	311.019836425781\\
620	311.079010009766\\
625	311.138000488281\\
630	311.196868896484\\
635	311.255737304688\\
640	311.314636230469\\
645	311.373657226563\\
650	311.432861328125\\
655	311.492248535156\\
660	311.551940917969\\
665	311.611877441406\\
670	311.672180175781\\
675	311.732818603516\\
680	311.793853759766\\
685	311.855255126953\\
690	311.917083740234\\
695	311.979309082031\\
700	312.041961669922\\
705	312.105041503906\\
710	312.168518066406\\
715	312.232452392578\\
720	312.296813964844\\
725	312.361602783203\\
730	312.426818847656\\
735	312.492462158203\\
740	312.558502197266\\
745	312.624938964844\\
750	312.691772460938\\
755	312.759002685547\\
760	312.826599121094\\
765	312.894561767578\\
770	312.962860107422\\
775	313.031494140625\\
780	313.100463867188\\
785	313.169738769531\\
790	313.239288330078\\
795	313.309112548828\\
800	313.379180908203\\
805	313.449493408203\\
810	313.52001953125\\
815	313.590728759766\\
820	313.66162109375\\
825	313.732696533203\\
830	313.803894042969\\
835	313.875183105469\\
840	313.946594238281\\
845	314.01806640625\\
850	314.089630126953\\
855	314.161193847656\\
860	314.232788085938\\
865	314.304382324219\\
870	314.375946044922\\
875	314.447479248047\\
880	314.518920898438\\
885	314.590301513672\\
890	314.661590576172\\
895	314.732757568359\\
900	314.803802490234\\
905	314.874694824219\\
910	314.945434570313\\
915	315.015991210938\\
920	315.086334228516\\
925	315.156463623047\\
930	315.226379394531\\
935	315.296081542969\\
940	315.365509033203\\
945	315.434692382813\\
950	315.503570556641\\
955	315.572204589844\\
960	315.640533447266\\
965	315.708557128906\\
970	315.776275634766\\
975	315.843658447266\\
980	315.910736083984\\
985	315.977508544922\\
990	316.043914794922\\
995	316.109985351563\\
1000	316.175689697266\\
1005	316.241088867188\\
1010	316.306091308594\\
1015	316.370758056641\\
1020	316.43505859375\\
1025	316.498992919922\\
1030	316.562591552734\\
1035	316.625793457031\\
1040	316.688659667969\\
1045	316.751159667969\\
1050	316.813293457031\\
1055	316.875030517578\\
1060	316.936462402344\\
1065	316.997497558594\\
1070	317.058197021484\\
1075	317.118530273438\\
1080	317.178497314453\\
1085	317.238159179688\\
1090	317.297454833984\\
1095	317.356414794922\\
1100	317.415008544922\\
1105	317.473297119141\\
1110	317.53125\\
1115	317.5888671875\\
1120	317.646148681641\\
1125	317.703155517578\\
1130	317.759826660156\\
1135	317.816192626953\\
1140	317.872253417969\\
1145	317.928009033203\\
1150	317.983489990234\\
1155	318.038665771484\\
1160	318.093566894531\\
1165	318.148223876953\\
1170	318.202545166016\\
1175	318.256652832031\\
1180	318.310455322266\\
1185	318.364044189453\\
1190	318.417327880859\\
1195	318.470397949219\\
1200	318.523223876953\\
1205	318.575805664063\\
1210	318.628143310547\\
1215	318.680267333984\\
1220	318.732147216797\\
1225	318.783813476563\\
1230	318.835266113281\\
1235	318.886505126953\\
1240	318.937530517578\\
1245	318.988342285156\\
1250	319.038940429688\\
1255	319.08935546875\\
1260	319.139556884766\\
1265	319.189605712891\\
1270	319.239440917969\\
1275	319.2890625\\
1280	319.338531494141\\
1285	319.387786865234\\
1290	319.436889648438\\
1295	319.485809326172\\
1300	319.534545898438\\
1305	319.583099365234\\
1310	319.631500244141\\
1315	319.679718017578\\
1320	319.727752685547\\
1325	319.775634765625\\
1330	319.823364257813\\
1335	319.870910644531\\
1340	319.918304443359\\
1345	319.965515136719\\
1350	320.012573242188\\
1355	320.059448242188\\
1360	320.106170654297\\
1365	320.152740478516\\
1370	320.199157714844\\
1375	320.245391845703\\
1380	320.291473388672\\
1385	320.33740234375\\
1390	320.383148193359\\
1395	320.428741455078\\
1400	320.474182128906\\
1405	320.519470214844\\
1410	320.564575195313\\
1415	320.609527587891\\
1420	320.654296875\\
1425	320.698944091797\\
1430	320.743377685547\\
1435	320.787689208984\\
1440	320.831817626953\\
1445	320.875793457031\\
1450	320.919586181641\\
1455	320.963226318359\\
1460	321.006683349609\\
1465	321.049987792969\\
1470	321.093109130859\\
1475	321.136077880859\\
1480	321.178894042969\\
1485	321.221496582031\\
1490	321.263946533203\\
1495	321.306243896484\\
1500	321.348358154297\\
1505	321.390289306641\\
1510	321.432037353516\\
1515	321.4736328125\\
1520	321.515045166016\\
1525	321.556304931641\\
1530	321.597351074219\\
1535	321.638244628906\\
1540	321.678955078125\\
1545	321.719482421875\\
1550	321.759857177734\\
1555	321.800018310547\\
1560	321.840026855469\\
1565	321.8798828125\\
1570	321.919525146484\\
1575	321.958984375\\
1580	321.998291015625\\
1585	322.037384033203\\
1590	322.076324462891\\
1595	322.115081787109\\
1600	322.153656005859\\
1605	322.192047119141\\
1610	322.230285644531\\
1615	322.268341064453\\
1620	322.306182861328\\
1625	322.343872070313\\
1630	322.381378173828\\
1635	322.418731689453\\
1640	322.455871582031\\
1645	322.492858886719\\
1650	322.529663085938\\
1655	322.566284179688\\
1660	322.602722167969\\
1665	322.638977050781\\
1670	322.675079345703\\
1675	322.710998535156\\
1680	322.746765136719\\
1685	322.782348632813\\
1690	322.817749023438\\
1695	322.852966308594\\
1700	322.888031005859\\
1705	322.922912597656\\
1710	322.957641601563\\
1715	322.9921875\\
1720	323.026550292969\\
1725	323.060760498047\\
1730	323.094818115234\\
1735	323.128692626953\\
1740	323.162414550781\\
1745	323.195953369141\\
1750	323.229339599609\\
1755	323.262542724609\\
1760	323.295593261719\\
1765	323.328491210938\\
1770	323.361206054688\\
1775	323.393798828125\\
1780	323.426208496094\\
1785	323.458465576172\\
1790	323.490539550781\\
1795	323.522491455078\\
1800	323.554260253906\\
1805	323.585906982422\\
1810	323.617370605469\\
1815	323.648681640625\\
1820	323.679870605469\\
1825	323.710876464844\\
1830	323.741729736328\\
1835	323.7724609375\\
1840	323.803009033203\\
1845	323.833435058594\\
1850	323.863708496094\\
1855	323.893829345703\\
1860	323.923797607422\\
1865	323.953643798828\\
1870	323.983306884766\\
1875	324.012847900391\\
1880	324.042266845703\\
1885	324.071533203125\\
1890	324.100646972656\\
1895	324.129608154297\\
1900	324.158447265625\\
1905	324.187164306641\\
1910	324.215728759766\\
1915	324.244140625\\
1920	324.272430419922\\
1925	324.300567626953\\
1930	324.32861328125\\
1935	324.356475830078\\
1940	324.384216308594\\
1945	324.411865234375\\
1950	324.439331054688\\
1955	324.466674804688\\
1960	324.493896484375\\
1965	324.52099609375\\
1970	324.547973632813\\
1975	324.574798583984\\
1980	324.601501464844\\
1985	324.628082275391\\
1990	324.654541015625\\
1995	324.680847167969\\
2000	324.707061767578\\
2005	324.733123779297\\
2010	324.759094238281\\
2015	324.784912109375\\
2020	324.810607910156\\
2025	324.836181640625\\
2030	324.861633300781\\
2035	324.886993408203\\
2040	324.912200927734\\
2045	324.937286376953\\
2050	324.962249755859\\
2055	324.987121582031\\
2060	325.011840820313\\
2065	325.036468505859\\
2070	325.060943603516\\
2075	325.085327148438\\
2080	325.109588623047\\
2085	325.133728027344\\
2090	325.157775878906\\
2095	325.181671142578\\
2100	325.205474853516\\
2105	325.229156494141\\
2110	325.252746582031\\
2115	325.276214599609\\
2120	325.299530029297\\
2125	325.322784423828\\
2130	325.345886230469\\
2135	325.368896484375\\
2140	325.391784667969\\
2145	325.414581298828\\
2150	325.437255859375\\
2155	325.459808349609\\
2160	325.482269287109\\
2165	325.504608154297\\
2170	325.52685546875\\
2175	325.548980712891\\
2180	325.570983886719\\
2185	325.592895507813\\
2190	325.614685058594\\
2195	325.636413574219\\
2200	325.657989501953\\
2205	325.679473876953\\
2210	325.700866699219\\
2215	325.722137451172\\
2220	325.743316650391\\
2225	325.764373779297\\
2230	325.785339355469\\
2235	325.806213378906\\
2240	325.826965332031\\
2245	325.847625732422\\
2250	325.868194580078\\
2255	325.888641357422\\
2260	325.908996582031\\
2265	325.929260253906\\
2270	325.949432373047\\
2275	325.969482421875\\
2280	325.989440917969\\
2285	326.00927734375\\
2290	326.029052734375\\
2295	326.048706054688\\
2300	326.068267822266\\
2305	326.087768554688\\
2310	326.107116699219\\
2315	326.126403808594\\
2320	326.145599365234\\
2325	326.164672851563\\
2330	326.183654785156\\
2335	326.202545166016\\
2340	326.221374511719\\
2345	326.240081787109\\
2350	326.258697509766\\
2355	326.277221679688\\
2360	326.295654296875\\
2365	326.313995361328\\
2370	326.332244873047\\
2375	326.350402832031\\
2380	326.368469238281\\
2385	326.386444091797\\
2390	326.404327392578\\
2395	326.422149658203\\
2400	326.439849853516\\
2405	326.457489013672\\
2410	326.475006103516\\
2415	326.492462158203\\
2420	326.509826660156\\
2425	326.527099609375\\
2430	326.544311523438\\
2435	326.561401367188\\
2440	326.578430175781\\
2445	326.595367431641\\
2450	326.612243652344\\
2455	326.628997802734\\
2460	326.645690917969\\
2465	326.662292480469\\
2470	326.678802490234\\
2475	326.695251464844\\
2480	326.711608886719\\
2485	326.727874755859\\
2490	326.744079589844\\
2495	326.760192871094\\
2500	326.776245117188\\
2505	326.792175292969\\
2510	326.808074951172\\
2515	326.823852539063\\
2520	326.839569091797\\
2525	326.855224609375\\
2530	326.870758056641\\
2535	326.886260986328\\
2540	326.901672363281\\
2545	326.9169921875\\
2550	326.932250976563\\
2555	326.947418212891\\
2560	326.962524414063\\
2565	326.9775390625\\
2570	326.992492675781\\
2575	327.007385253906\\
2580	327.022186279297\\
2585	327.036895751953\\
2590	327.051574707031\\
2595	327.066162109375\\
2600	327.080657958984\\
2605	327.095092773438\\
2610	327.109466552734\\
2615	327.123748779297\\
2620	327.137969970703\\
2625	327.152130126953\\
2630	327.166229248047\\
2635	327.180236816406\\
2640	327.194183349609\\
2645	327.208038330078\\
2650	327.221832275391\\
2655	327.235565185547\\
2660	327.249237060547\\
2665	327.262847900391\\
2670	327.2763671875\\
2675	327.289825439453\\
2680	327.30322265625\\
2685	327.316558837891\\
2690	327.329833984375\\
2695	327.343017578125\\
2700	327.356140136719\\
2705	327.369201660156\\
2710	327.382202148438\\
2715	327.395141601563\\
2720	327.408020019531\\
2725	327.420806884766\\
2730	327.433563232422\\
2735	327.446228027344\\
2740	327.458862304688\\
2745	327.471405029297\\
2750	327.48388671875\\
2755	327.496337890625\\
2760	327.508697509766\\
2765	327.52099609375\\
2770	327.533233642578\\
2775	327.54541015625\\
2780	327.557525634766\\
2785	327.569610595703\\
2790	327.581604003906\\
2795	327.593536376953\\
2800	327.605407714844\\
2805	327.617248535156\\
2810	327.628997802734\\
2815	327.640716552734\\
2820	327.652374267578\\
2825	327.663940429688\\
2830	327.675476074219\\
2835	327.686950683594\\
2840	327.698364257813\\
2845	327.709716796875\\
2850	327.721008300781\\
2855	327.732269287109\\
2860	327.743438720703\\
2865	327.754577636719\\
2870	327.765655517578\\
2875	327.776702880859\\
2880	327.787658691406\\
2885	327.798583984375\\
2890	327.809417724609\\
2895	327.820220947266\\
2900	327.830993652344\\
2905	327.841674804688\\
2910	327.852325439453\\
2915	327.862915039063\\
2920	327.873443603516\\
2925	327.883941650391\\
2930	327.894348144531\\
2935	327.904754638672\\
2940	327.915069580078\\
2945	327.925354003906\\
2950	327.935577392578\\
2955	327.945739746094\\
2960	327.955871582031\\
2965	327.965942382813\\
2970	327.975982666016\\
2975	327.985931396484\\
2980	327.995849609375\\
2985	328.005737304688\\
2990	328.015563964844\\
2995	328.025329589844\\
3000	328.035064697266\\
};
\addlegendentry{$T_C$ no convection trained}

\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_COSIM_Tc_vent2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.50,0.500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=400,
xmax=2000,
%xmode=log,
ylabel={T / K},
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=307,
ymax=326,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.962,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	293.149993896484\\
5	293.149993896484\\
10	293.149993896484\\
15	293.150054931641\\
20	293.150512695313\\
25	293.152099609375\\
30	293.156188964844\\
35	293.164489746094\\
40	293.178894042969\\
45	293.201141357422\\
50	293.232696533203\\
55	293.274658203125\\
60	293.327880859375\\
65	293.392850678999\\
70	293.469805950123\\
75	293.558776855469\\
80	293.659637451172\\
85	293.772125244141\\
90	293.895965576172\\
95	294.030700683594\\
100	294.175903320313\\
105	294.331115722656\\
110	294.495819091797\\
115	294.669525146484\\
120	294.851684570313\\
125	295.041809082031\\
130	295.239410400391\\
135	295.443939208984\\
140	295.654937744141\\
145	295.871887207031\\
150	296.094329833984\\
155	296.321807861328\\
160	296.553802490234\\
165	296.789916992188\\
170	297.029724121094\\
175	297.272705078125\\
180	297.5185546875\\
185	297.766784667969\\
190	298.017028808594\\
195	298.268920898438\\
200	298.522064208984\\
205	298.776092529297\\
210	299.030700683594\\
215	299.285522460938\\
220	299.540222167969\\
225	299.794525146484\\
230	300.048095703125\\
235	300.300720214844\\
240	300.552062988281\\
245	300.801910400391\\
250	301.050018310547\\
255	301.296142578125\\
260	301.540100097656\\
265	301.781646728516\\
270	302.020660400391\\
275	302.256927490234\\
280	302.490325927734\\
285	302.720672607422\\
290	302.947875976563\\
295	303.171783447266\\
300	303.392333984375\\
305	303.609375\\
310	303.822875976563\\
315	304.032775878906\\
320	304.238983154297\\
325	304.441467285156\\
330	304.640167236328\\
335	304.835113525391\\
340	305.026214599609\\
345	305.213531494141\\
350	305.397003173828\\
355	305.576690673828\\
360	305.752593994141\\
365	305.924743652344\\
370	306.093170166016\\
375	306.257873535156\\
380	306.4189453125\\
385	306.576416015625\\
390	306.730377197266\\
395	306.880828857422\\
400	307.027862548828\\
405	307.171569824219\\
410	307.31201171875\\
415	307.44921875\\
420	307.583343505859\\
425	307.714416503906\\
430	307.842559814453\\
435	307.967803955078\\
440	308.090301513672\\
445	308.210113525391\\
450	308.327301025391\\
455	308.442016601563\\
460	308.554290771484\\
465	308.664276123047\\
470	308.772003173828\\
475	308.877624511719\\
480	308.981170654297\\
485	309.082763671875\\
490	309.182495117188\\
495	309.280426025391\\
500	309.376708984375\\
505	309.471374511719\\
510	309.564514160156\\
515	309.656219482422\\
520	309.74658203125\\
525	309.835662841797\\
530	309.923522949219\\
535	310.010284423828\\
540	310.095977783203\\
545	310.180725097656\\
550	310.264526367188\\
555	310.347534179688\\
560	310.429718017578\\
565	310.511199951172\\
570	310.592041015625\\
575	310.672271728516\\
580	310.751953125\\
585	310.831146240234\\
590	310.909912109375\\
595	310.988250732422\\
600	311.066253662109\\
605	311.143951416016\\
610	311.221405029297\\
615	311.298583984375\\
620	311.375610351563\\
625	311.452453613281\\
630	311.529174804688\\
635	311.605773925781\\
640	311.682312011719\\
645	311.7587890625\\
650	311.835235595703\\
655	311.911682128906\\
660	311.988128662109\\
665	312.064605712891\\
670	312.141143798828\\
675	312.217712402344\\
680	312.294342041016\\
685	312.371063232422\\
690	312.447814941406\\
695	312.524688720703\\
700	312.601654052734\\
705	312.6787109375\\
710	312.755859375\\
715	312.833099365234\\
720	312.910461425781\\
725	312.987884521484\\
730	313.065399169922\\
735	313.143005371094\\
740	313.220703125\\
745	313.298461914063\\
750	313.376312255859\\
755	313.454193115234\\
760	313.532135009766\\
765	313.610137939453\\
770	313.688171386719\\
775	313.766204833984\\
780	313.844268798828\\
785	313.922332763672\\
790	314.000396728516\\
795	314.078430175781\\
800	314.156433105469\\
805	314.234375\\
810	314.312286376953\\
815	314.390106201172\\
820	314.467864990234\\
825	314.545501708984\\
830	314.623046875\\
835	314.700469970703\\
840	314.777770996094\\
845	314.854919433594\\
850	314.931884765625\\
855	315.008697509766\\
860	315.085327148438\\
865	315.161773681641\\
870	315.238006591797\\
875	315.314025878906\\
880	315.389801025391\\
885	315.46533203125\\
890	315.540618896484\\
895	315.615661621094\\
900	315.690399169922\\
905	315.764862060547\\
910	315.839050292969\\
915	315.912933349609\\
920	315.986511230469\\
925	316.059753417969\\
930	316.132690429688\\
935	316.205291748047\\
940	316.277526855469\\
945	316.349456787109\\
950	316.421020507813\\
955	316.492218017578\\
960	316.563049316406\\
965	316.633514404297\\
970	316.70361328125\\
975	316.773345947266\\
980	316.842681884766\\
985	316.91162109375\\
990	316.980194091797\\
995	317.048370361328\\
1000	317.116149902344\\
1005	317.183532714844\\
1010	317.250518798828\\
1015	317.317108154297\\
1020	317.38330078125\\
1025	317.449096679688\\
1030	317.514495849609\\
1035	317.579467773438\\
1040	317.644073486328\\
1045	317.708251953125\\
1050	317.772064208984\\
1055	317.83544921875\\
1060	317.8984375\\
1065	317.961029052734\\
1070	318.023254394531\\
1075	318.085052490234\\
1080	318.146484375\\
1085	318.20751953125\\
1090	318.268188476563\\
1095	318.328460693359\\
1100	318.388366699219\\
1105	318.447875976563\\
1110	318.507019042969\\
1115	318.565795898438\\
1120	318.624206542969\\
1125	318.682250976563\\
1130	318.739929199219\\
1135	318.797241210938\\
1140	318.854217529297\\
1145	318.910827636719\\
1150	318.967102050781\\
1155	319.023040771484\\
1160	319.078643798828\\
1165	319.133911132813\\
1170	319.188842773438\\
1175	319.243438720703\\
1180	319.297698974609\\
1185	319.351654052734\\
1190	319.405303955078\\
1195	319.458648681641\\
1200	319.511657714844\\
1205	319.564361572266\\
1210	319.616790771484\\
1215	319.668914794922\\
1220	319.720733642578\\
1225	319.772247314453\\
1230	319.823516845703\\
1235	319.874481201172\\
1240	319.925170898438\\
1245	319.975555419922\\
1250	320.025695800781\\
1255	320.075561523438\\
1260	320.125152587891\\
1265	320.174499511719\\
1270	320.223571777344\\
1275	320.272399902344\\
1280	320.320953369141\\
1285	320.369262695313\\
1290	320.417327880859\\
1295	320.465118408203\\
1300	320.5126953125\\
1305	320.560028076172\\
1310	320.607116699219\\
1315	320.653961181641\\
1320	320.700592041016\\
1325	320.746978759766\\
1330	320.793121337891\\
1335	320.839050292969\\
1340	320.884735107422\\
1345	320.930206298828\\
1350	320.975463867188\\
1355	321.0205078125\\
1360	321.065307617188\\
1365	321.109924316406\\
1370	321.154296875\\
1375	321.198455810547\\
1380	321.242401123047\\
1385	321.286163330078\\
1390	321.329681396484\\
1395	321.372985839844\\
1400	321.416107177734\\
1405	321.459014892578\\
1410	321.501739501953\\
1415	321.544250488281\\
1420	321.586547851563\\
1425	321.628662109375\\
1430	321.670562744141\\
1435	321.712249755859\\
1440	321.753753662109\\
1445	321.795074462891\\
1450	321.836181640625\\
1455	321.877075195313\\
1460	321.917816162109\\
1465	321.958343505859\\
1470	321.998657226563\\
1475	322.038818359375\\
1480	322.078765869141\\
1485	322.118530273438\\
1490	322.158081054688\\
1495	322.197448730469\\
1500	322.236663818359\\
1505	322.275634765625\\
1510	322.314483642578\\
1515	322.353088378906\\
1520	322.391540527344\\
1525	322.429779052734\\
1530	322.467864990234\\
1535	322.505737304688\\
1540	322.543426513672\\
1545	322.580963134766\\
1550	322.618286132813\\
1555	322.655456542969\\
1560	322.692413330078\\
1565	322.729187011719\\
1570	322.765808105469\\
1575	322.80224609375\\
1580	322.838500976563\\
1585	322.874572753906\\
1590	322.910461425781\\
1595	322.946166992188\\
1600	322.981689453125\\
1605	323.017059326172\\
1610	323.05224609375\\
1615	323.087249755859\\
1620	323.122100830078\\
1625	323.15673828125\\
1630	323.191253662109\\
1635	323.225555419922\\
1640	323.259704589844\\
1645	323.293670654297\\
1650	323.327453613281\\
1655	323.361083984375\\
1660	323.394561767578\\
1665	323.427825927734\\
1670	323.460968017578\\
1675	323.493927001953\\
1680	323.526702880859\\
1685	323.559326171875\\
1690	323.591766357422\\
1695	323.624084472656\\
1700	323.656188964844\\
1705	323.688171386719\\
1710	323.719970703125\\
1715	323.751617431641\\
1720	323.783081054688\\
1725	323.814392089844\\
1730	323.845550537109\\
1735	323.876556396484\\
1740	323.907409667969\\
1745	323.938079833984\\
1750	323.968597412109\\
1755	323.998992919922\\
1760	324.029205322266\\
1765	324.059265136719\\
1770	324.089172363281\\
1775	324.118927001953\\
1780	324.148529052734\\
1785	324.177978515625\\
1790	324.207275390625\\
1795	324.236419677734\\
1800	324.265441894531\\
1805	324.294281005859\\
1810	324.322998046875\\
1815	324.3515625\\
1820	324.379974365234\\
1825	324.408233642578\\
1830	324.436370849609\\
1835	324.464324951172\\
1840	324.492156982422\\
1845	324.519866943359\\
1850	324.547424316406\\
1855	324.574829101563\\
1860	324.602111816406\\
1865	324.629241943359\\
1870	324.65625\\
1875	324.68310546875\\
1880	324.709838867188\\
1885	324.736419677734\\
1890	324.762847900391\\
1895	324.789184570313\\
1900	324.815368652344\\
1905	324.841400146484\\
1910	324.867340087891\\
1915	324.893127441406\\
1920	324.918762207031\\
1925	324.944305419922\\
1930	324.969696044922\\
1935	324.994964599609\\
1940	325.020111083984\\
1945	325.045104980469\\
1950	325.070007324219\\
1955	325.094757080078\\
1960	325.119384765625\\
1965	325.143890380859\\
1970	325.168273925781\\
1975	325.192535400391\\
1980	325.216674804688\\
1985	325.240692138672\\
1990	325.264587402344\\
1995	325.288360595703\\
2000	325.312042236328\\
2005	325.335571289063\\
2010	325.358978271484\\
2015	325.382293701172\\
2020	325.405456542969\\
2025	325.428527832031\\
2030	325.451477050781\\
2035	325.474304199219\\
2040	325.497039794922\\
2045	325.519622802734\\
2050	325.542114257813\\
2055	325.564483642578\\
2060	325.586730957031\\
2065	325.60888671875\\
2070	325.630920410156\\
2075	325.652862548828\\
2080	325.674682617188\\
2085	325.696380615234\\
2090	325.717956542969\\
2095	325.739471435547\\
2100	325.760833740234\\
2105	325.782104492188\\
2110	325.803283691406\\
2115	325.824340820313\\
2120	325.845275878906\\
2125	325.866149902344\\
2130	325.886901855469\\
2135	325.907531738281\\
2140	325.928070068359\\
2145	325.948486328125\\
2150	325.968841552734\\
2155	325.989074707031\\
2160	326.009185791016\\
2165	326.029205322266\\
2170	326.049133300781\\
2175	326.068969726563\\
2180	326.088684082031\\
2185	326.108306884766\\
2190	326.127838134766\\
2195	326.147247314453\\
2200	326.166595458984\\
2205	326.185821533203\\
2210	326.204925537109\\
2215	326.223968505859\\
2220	326.242919921875\\
2225	326.261779785156\\
2230	326.280517578125\\
2235	326.299194335938\\
2240	326.317749023438\\
2245	326.336212158203\\
2250	326.354583740234\\
2255	326.372863769531\\
2260	326.391052246094\\
2265	326.409149169922\\
2270	326.427185058594\\
2275	326.445098876953\\
2280	326.462921142578\\
2285	326.480651855469\\
2290	326.498321533203\\
2295	326.515869140625\\
2300	326.533355712891\\
2305	326.550750732422\\
2310	326.568054199219\\
2315	326.585266113281\\
2320	326.602386474609\\
2325	326.619415283203\\
2330	326.636383056641\\
2335	326.653228759766\\
2340	326.670013427734\\
2345	326.686706542969\\
2350	326.703338623047\\
2355	326.719879150391\\
2360	326.736328125\\
2365	326.752685546875\\
2370	326.768981933594\\
2375	326.785186767578\\
2380	326.801300048828\\
2385	326.817352294922\\
2390	326.833312988281\\
2395	326.849182128906\\
2400	326.864990234375\\
2405	326.880706787109\\
2410	326.896331787109\\
2415	326.911895751953\\
2420	326.927398681641\\
2425	326.942810058594\\
2430	326.958129882813\\
2435	326.973358154297\\
2440	326.988525390625\\
2445	327.003631591797\\
2450	327.018646240234\\
2455	327.033599853516\\
2460	327.048492431641\\
2465	327.063293457031\\
2470	327.078002929688\\
2475	327.092651367188\\
2480	327.107208251953\\
2485	327.121704101563\\
2490	327.136138916016\\
2495	327.150482177734\\
2500	327.164764404297\\
2505	327.178985595703\\
2510	327.193115234375\\
2515	327.207183837891\\
2520	327.22119140625\\
2525	327.235107421875\\
2530	327.248962402344\\
2535	327.262756347656\\
2540	327.276458740234\\
2545	327.290130615234\\
2550	327.3037109375\\
2555	327.317199707031\\
2560	327.330657958984\\
2565	327.344055175781\\
2570	327.357360839844\\
2575	327.370574951172\\
2580	327.383758544922\\
2585	327.396881103516\\
2590	327.409912109375\\
2595	327.422882080078\\
2600	327.435791015625\\
2605	327.448638916016\\
2610	327.46142578125\\
2615	327.474151611328\\
2620	327.48681640625\\
2625	327.499389648438\\
2630	327.511932373047\\
2635	327.5244140625\\
2640	327.536804199219\\
2645	327.549163818359\\
2650	327.561431884766\\
2655	327.573638916016\\
2660	327.585784912109\\
2665	327.597900390625\\
2670	327.609924316406\\
2675	327.621887207031\\
2680	327.633819580078\\
2685	327.645690917969\\
2690	327.657470703125\\
2695	327.669219970703\\
2700	327.680877685547\\
2705	327.692504882813\\
2710	327.704071044922\\
2715	327.715545654297\\
2720	327.727020263672\\
2725	327.738403320313\\
2730	327.749725341797\\
2735	327.761016845703\\
2740	327.772216796875\\
2745	327.783386230469\\
2750	327.794494628906\\
2755	327.805541992188\\
2760	327.816558837891\\
2765	327.827484130859\\
2770	327.83837890625\\
2775	327.849212646484\\
2780	327.859985351563\\
2785	327.870697021484\\
2790	327.881378173828\\
2795	327.891967773438\\
2800	327.902526855469\\
2805	327.913055419922\\
2810	327.923522949219\\
2815	327.933929443359\\
2820	327.944274902344\\
2825	327.954559326172\\
2830	327.96484375\\
2835	327.975006103516\\
2840	327.985168457031\\
2845	327.995269775391\\
2850	328.005310058594\\
2855	328.015319824219\\
2860	328.025238037109\\
2865	328.03515625\\
2870	328.044982910156\\
2875	328.054779052734\\
2880	328.064544677734\\
2885	328.074249267578\\
2890	328.083892822266\\
2895	328.093475341797\\
2900	328.103057861328\\
2905	328.112548828125\\
2910	328.122009277344\\
2915	328.131408691406\\
2920	328.140777587891\\
2925	328.150115966797\\
2930	328.159362792969\\
2935	328.168609619141\\
2940	328.177764892578\\
2945	328.186920166016\\
2950	328.195983886719\\
2955	328.205017089844\\
2960	328.214019775391\\
2965	328.222991943359\\
2970	328.231872558594\\
2975	328.240753173828\\
2980	328.249572753906\\
2985	328.258331298828\\
2990	328.267059326172\\
2995	328.275756835938\\
3000	328.284393310547\\
3005	328.29296875\\
3010	328.301544189453\\
3015	328.31005859375\\
3020	328.318511962891\\
3025	328.326934814453\\
3030	328.335327148438\\
3035	328.343658447266\\
3040	328.351959228516\\
3045	328.360198974609\\
3050	328.368408203125\\
3055	328.376586914063\\
3060	328.384735107422\\
3065	328.392822265625\\
3070	328.40087890625\\
3075	328.408874511719\\
3080	328.416839599609\\
3085	328.424774169922\\
3090	328.432678222656\\
3095	328.440521240234\\
3100	328.448333740234\\
3105	328.456085205078\\
3110	328.463836669922\\
3115	328.471527099609\\
3120	328.479187011719\\
3125	328.486785888672\\
3130	328.494384765625\\
3135	328.501922607422\\
3140	328.509429931641\\
3145	328.516876220703\\
3150	328.524322509766\\
3155	328.531707763672\\
3160	328.5390625\\
3165	328.54638671875\\
3170	328.553649902344\\
3175	328.560913085938\\
3180	328.568115234375\\
3185	328.575286865234\\
3190	328.582427978516\\
3195	328.589508056641\\
3200	328.596588134766\\
3205	328.603607177734\\
3210	328.610595703125\\
3215	328.617584228516\\
3220	328.62451171875\\
3225	328.631378173828\\
3230	328.638244628906\\
3235	328.645050048828\\
3240	328.65185546875\\
3245	328.658599853516\\
3250	328.665313720703\\
3255	328.671997070313\\
3260	328.678649902344\\
3265	328.685272216797\\
3270	328.691864013672\\
3275	328.698425292969\\
3280	328.704925537109\\
3285	328.71142578125\\
3290	328.717864990234\\
3295	328.724304199219\\
3300	328.730712890625\\
3305	328.737060546875\\
3310	328.743377685547\\
3315	328.749694824219\\
3320	328.755950927734\\
3325	328.762176513672\\
3330	328.768371582031\\
3335	328.774536132813\\
3340	328.780670166016\\
3345	328.786804199219\\
3350	328.792846679688\\
3355	328.798919677734\\
3360	328.804931640625\\
3365	328.810913085938\\
3370	328.816864013672\\
3375	328.822814941406\\
3380	328.828704833984\\
3385	328.834564208984\\
3390	328.840393066406\\
3395	328.846221923828\\
3400	328.851989746094\\
3405	328.857727050781\\
3410	328.863464355469\\
3415	328.869171142578\\
3420	328.874816894531\\
3425	328.880462646484\\
3430	328.886077880859\\
3435	328.891662597656\\
3440	328.897186279297\\
3445	328.902740478516\\
3450	328.908233642578\\
3455	328.913696289063\\
3460	328.919128417969\\
3465	328.924560546875\\
3470	328.929931640625\\
3475	328.935302734375\\
3480	328.940643310547\\
3485	328.945953369141\\
3490	328.951232910156\\
3495	328.956481933594\\
3500	328.961700439453\\
3505	328.966888427734\\
3510	328.972076416016\\
3515	328.977233886719\\
3520	328.982360839844\\
3525	328.987457275391\\
3530	328.992523193359\\
3535	328.99755859375\\
3540	329.002593994141\\
3545	329.007598876953\\
3550	329.012573242188\\
3555	329.017486572266\\
3560	329.022430419922\\
3565	329.027313232422\\
3570	329.032196044922\\
3575	329.037048339844\\
3580	329.041870117188\\
3585	329.046661376953\\
3590	329.051452636719\\
3595	329.056213378906\\
3600	329.060913085938\\
3605	329.065643310547\\
3610	329.0703125\\
3615	329.074981689453\\
3620	329.07958984375\\
3625	329.084197998047\\
3630	329.088806152344\\
3635	329.093353271484\\
3640	329.097900390625\\
3645	329.102416992188\\
3650	329.10693359375\\
3655	329.111389160156\\
3660	329.115844726563\\
3665	329.120269775391\\
3670	329.124694824219\\
3675	329.129058837891\\
3680	329.133422851563\\
3685	329.137756347656\\
3690	329.14208984375\\
3695	329.146392822266\\
3700	329.150665283203\\
3705	329.154907226563\\
3710	329.159149169922\\
3715	329.163360595703\\
3720	329.167541503906\\
3725	329.171691894531\\
3730	329.175842285156\\
3735	329.179962158203\\
3740	329.184051513672\\
3745	329.188110351563\\
3750	329.192138671875\\
3755	329.196166992188\\
3760	329.200164794922\\
3765	329.204162597656\\
3770	329.208129882813\\
3775	329.212097167969\\
3780	329.216003417969\\
3785	329.219909667969\\
3790	329.223785400391\\
3795	329.227661132813\\
3800	329.231475830078\\
3805	329.235321044922\\
3810	329.239135742188\\
3815	329.242919921875\\
3820	329.246673583984\\
3825	329.250427246094\\
3830	329.254150390625\\
3835	329.257873535156\\
3840	329.261566162109\\
3845	329.265228271484\\
3850	329.268890380859\\
3855	329.272552490234\\
3860	329.276184082031\\
3865	329.27978515625\\
3870	329.283355712891\\
3875	329.286926269531\\
3880	329.290496826172\\
3885	329.294036865234\\
3890	329.297576904297\\
3895	329.301055908203\\
3900	329.304565429688\\
3905	329.308044433594\\
3910	329.311492919922\\
3915	329.314910888672\\
3920	329.318359375\\
3925	329.321746826172\\
3930	329.325164794922\\
3935	329.328521728516\\
3940	329.331878662109\\
3945	329.335205078125\\
3950	329.338562011719\\
3955	329.341857910156\\
3960	329.345153808594\\
3965	329.348419189453\\
3970	329.351684570313\\
3975	329.354919433594\\
3980	329.358154296875\\
3985	329.361358642578\\
3990	329.364532470703\\
3995	329.367706298828\\
4000	329.370880126953\\
4005	329.3740234375\\
4010	329.377136230469\\
4015	329.380249023438\\
4020	329.383361816406\\
4025	329.386444091797\\
4030	329.389495849609\\
4035	329.392547607422\\
4040	329.395568847656\\
4045	329.398590087891\\
4050	329.401611328125\\
4055	329.404602050781\\
4060	329.407592773438\\
4065	329.410552978516\\
4070	329.413513183594\\
4075	329.416442871094\\
4080	329.419372558594\\
4085	329.422271728516\\
4090	329.425170898438\\
4095	329.428039550781\\
4100	329.430908203125\\
4105	329.433746337891\\
4110	329.436584472656\\
4115	329.439422607422\\
4120	329.442199707031\\
4125	329.445007324219\\
4130	329.447784423828\\
4135	329.450531005859\\
4140	329.453277587891\\
4145	329.456024169922\\
4150	329.458740234375\\
4155	329.461456298828\\
4160	329.464172363281\\
4165	329.466827392578\\
4170	329.469512939453\\
4175	329.47216796875\\
4180	329.474822998047\\
4185	329.477447509766\\
4190	329.480072021484\\
4195	329.482666015625\\
4200	329.485260009766\\
4205	329.487854003906\\
4210	329.490386962891\\
4215	329.492950439453\\
4220	329.495513916016\\
4225	329.498016357422\\
4230	329.500549316406\\
4235	329.503051757813\\
4240	329.505523681641\\
4245	329.507995605469\\
4250	329.510437011719\\
4255	329.512908935547\\
4260	329.515350341797\\
4265	329.517761230469\\
4270	329.520172119141\\
4275	329.522552490234\\
4280	329.524963378906\\
4285	329.52734375\\
4290	329.529693603516\\
4295	329.532043457031\\
4300	329.534393310547\\
4305	329.536712646484\\
4310	329.539031982422\\
4315	329.541320800781\\
4320	329.543640136719\\
4325	329.5458984375\\
4330	329.548187255859\\
4335	329.550445556641\\
4340	329.552703857422\\
4345	329.554931640625\\
4350	329.557159423828\\
4355	329.559356689453\\
4360	329.561584472656\\
4365	329.563751220703\\
4370	329.565948486328\\
4375	329.568115234375\\
4380	329.570281982422\\
4385	329.572418212891\\
4390	329.574554443359\\
4395	329.576690673828\\
4400	329.578796386719\\
4405	329.580932617188\\
4410	329.5830078125\\
4415	329.585113525391\\
4420	329.587188720703\\
4425	329.589263916016\\
4430	329.59130859375\\
4435	329.593383789063\\
4440	329.595397949219\\
4445	329.597442626953\\
4450	329.599456787109\\
4455	329.601470947266\\
4460	329.603485107422\\
4465	329.60546875\\
4470	329.607452392578\\
4475	329.609405517578\\
4480	329.611358642578\\
4485	329.613311767578\\
4490	329.615264892578\\
4495	329.6171875\\
4500	329.619110107422\\
4505	329.621032714844\\
4510	329.622924804688\\
4515	329.624816894531\\
4520	329.626708984375\\
4525	329.628570556641\\
4530	329.630432128906\\
4535	329.632293701172\\
4540	329.634124755859\\
4545	329.635986328125\\
4550	329.637817382813\\
4555	329.639617919922\\
4560	329.641418457031\\
4565	329.643218994141\\
4570	329.64501953125\\
4575	329.646820068359\\
4580	329.648590087891\\
4585	329.650329589844\\
4590	329.652099609375\\
4595	329.653839111328\\
4600	329.655578613281\\
4605	329.657287597656\\
4610	329.659027099609\\
4615	329.660736083984\\
4620	329.662445068359\\
4625	329.664123535156\\
4630	329.665802001953\\
4635	329.66748046875\\
4640	329.669128417969\\
4645	329.670806884766\\
4650	329.672454833984\\
4655	329.674102783203\\
4660	329.675720214844\\
4665	329.677337646484\\
4670	329.678955078125\\
4675	329.680572509766\\
4680	329.682159423828\\
4685	329.683746337891\\
4690	329.685333251953\\
4695	329.686920166016\\
4700	329.6884765625\\
4705	329.690032958984\\
4710	329.691589355469\\
4715	329.693115234375\\
4720	329.694671630859\\
4725	329.696197509766\\
4730	329.697723388672\\
4735	329.69921875\\
4740	329.700744628906\\
4745	329.702239990234\\
4750	329.703704833984\\
4755	329.705200195313\\
4760	329.706665039063\\
4765	329.708160400391\\
4770	329.709625244141\\
4775	329.711059570313\\
4780	329.712524414063\\
4785	329.713958740234\\
4790	329.715393066406\\
4795	329.716796875\\
4800	329.718231201172\\
4805	329.719635009766\\
4810	329.721038818359\\
4815	329.722442626953\\
4820	329.723815917969\\
4825	329.725219726563\\
};
\addlegendentry{$T_C$ Fluent simulation}

\addplot [color=black, dashed,line width=0.9pt]
  table[row sep=crcr]{%
0	293.149993896484\\
5	293.149993896484\\
10	293.149993896484\\
15	293.150054931641\\
20	293.150512695313\\
25	293.152099609375\\
30	293.156188964844\\
35	293.164489746094\\
40	293.178894042969\\
45	293.201141357422\\
50	293.232696533203\\
55	293.274658203125\\
60	293.327880859375\\
65	293.392850678999\\
70	293.469805950123\\
75	293.558776855469\\
80	293.659637451172\\
85	293.772125244141\\
90	293.895965576172\\
95	294.030700683594\\
100	294.175903320313\\
105	294.331115722656\\
110	294.495819091797\\
115	294.669525146484\\
120	294.851684570313\\
125	295.041809082031\\
130	295.239410400391\\
135	295.443939208984\\
140	295.654937744141\\
145	295.871887207031\\
150	296.094329833984\\
155	296.321807861328\\
160	296.553802490234\\
165	296.789916992188\\
170	297.029724121094\\
175	297.272705078125\\
180	297.5185546875\\
185	297.766784667969\\
190	298.017028808594\\
195	298.268920898438\\
200	298.522064208984\\
205	298.776092529297\\
210	299.030700683594\\
215	299.285522460938\\
220	299.540222167969\\
225	299.794525146484\\
230	300.048095703125\\
235	300.300720214844\\
240	300.552062988281\\
245	300.801910400391\\
250	301.050018310547\\
255	301.296142578125\\
260	301.540100097656\\
265	301.781646728516\\
270	302.020660400391\\
275	302.256927490234\\
280	302.490325927734\\
285	302.720672607422\\
290	302.947875976563\\
295	303.171783447266\\
300	303.392333984375\\
305	303.609375\\
310	303.822906494141\\
315	304.032775878906\\
320	304.238983154297\\
325	304.441467285156\\
330	304.640167236328\\
335	304.835113525391\\
340	305.026214599609\\
345	305.213500976563\\
350	305.39697265625\\
355	305.576629638672\\
360	305.75244140625\\
365	305.924468994141\\
370	306.092742919922\\
375	306.257232666016\\
380	306.418029785156\\
385	306.575134277344\\
390	306.728607177734\\
395	306.878479003906\\
400	307.024810791016\\
405	307.167694091797\\
410	307.30712890625\\
415	307.443237304688\\
420	307.576080322266\\
425	307.705688476563\\
430	307.832214355469\\
435	307.955627441406\\
440	308.076110839844\\
445	308.193695068359\\
450	308.308502210769\\
455	308.420562744141\\
460	308.529968261719\\
465	308.636840820313\\
470	308.7412109375\\
475	308.843231201172\\
480	308.942901611328\\
485	309.040374755859\\
490	309.135711669922\\
495	309.22900390625\\
500	309.3203125\\
505	309.409729003906\\
510	309.497344970703\\
515	309.583221435547\\
520	309.667449951172\\
525	309.750122070313\\
530	309.831298828125\\
535	309.911041259766\\
540	309.989471435547\\
545	310.066619873047\\
550	310.142578125\\
555	310.217437744141\\
560	310.291229248047\\
565	310.364044189453\\
570	310.435943603516\\
575	310.506988525391\\
580	310.577239990234\\
585	310.646759033203\\
590	310.715637207031\\
595	310.783935546875\\
600	310.851715093585\\
605	310.919006347656\\
610	310.985961914063\\
615	311.052612304688\\
620	311.119049072266\\
625	311.185363769531\\
630	311.251617431641\\
635	311.31787109375\\
640	311.384246826172\\
645	311.450744628906\\
650	311.517486572266\\
655	311.584503173828\\
660	311.651824951172\\
665	311.719482421875\\
670	311.787536621094\\
675	311.856018066406\\
680	311.924957275391\\
685	311.994354248047\\
690	312.064208984375\\
695	312.134582519531\\
700	312.205444335938\\
705	312.276824951172\\
710	312.348754882813\\
715	312.421173095703\\
720	312.494110107422\\
725	312.567565917969\\
730	312.641540527344\\
735	312.716064453125\\
740	312.791076660156\\
745	312.866577148438\\
750	312.942596435547\\
755	313.019104003906\\
760	313.096038818359\\
765	313.173492431641\\
770	313.251342773438\\
775	313.329650878906\\
780	313.408355712891\\
785	313.487457275391\\
790	313.566925048828\\
795	313.646789550781\\
800	313.726959228516\\
805	313.807434082031\\
810	313.888214111328\\
815	313.969268798828\\
820	314.050537109375\\
825	314.132049560547\\
830	314.213775634766\\
835	314.295654296875\\
840	314.377685546875\\
845	314.459838867188\\
850	314.542083740234\\
855	314.624420166016\\
860	314.706787109375\\
865	314.789184570313\\
870	314.87158203125\\
875	314.953948974609\\
880	315.036254882813\\
885	315.118499755859\\
890	315.200653076172\\
895	315.282653808594\\
900	315.364532470703\\
905	315.446228027344\\
910	315.527740478516\\
915	315.609039306641\\
920	315.690093994141\\
925	315.770935058594\\
930	315.851470947266\\
935	315.931701660156\\
940	316.011657714844\\
945	316.091278076172\\
950	316.170532226563\\
955	316.249450683594\\
960	316.328002929688\\
965	316.406127929688\\
970	316.48388671875\\
975	316.561218261719\\
980	316.638122558594\\
985	316.714599609375\\
990	316.790588378906\\
995	316.866149902344\\
1000	316.941253662109\\
1005	317.015838623047\\
1010	317.089965820313\\
1015	317.163604736328\\
1020	317.236724853516\\
1025	317.309387207031\\
1030	317.381500244141\\
1035	317.453125\\
1040	317.524200439453\\
1045	317.594787597656\\
1050	317.664825439453\\
1055	317.734375\\
1060	317.803375244141\\
1065	317.871856689453\\
1070	317.939849853516\\
1075	318.007293701172\\
1080	318.074188232422\\
1085	318.140594482422\\
1090	318.206451416016\\
1095	318.271820068359\\
1100	318.336669921875\\
1105	318.401000976563\\
1110	318.464813232422\\
1115	318.528137207031\\
1120	318.590972900391\\
1125	318.653289794922\\
1130	318.715118408203\\
1135	318.776458740234\\
1140	318.837341308594\\
1145	318.897705078125\\
1150	318.957641601563\\
1155	319.01708984375\\
1160	319.076080322266\\
1165	319.134643554688\\
1170	319.192718505859\\
1175	319.250396728516\\
1180	319.3076171875\\
1185	319.364410400391\\
1190	319.420776367188\\
1195	319.476745605469\\
1200	319.532287597656\\
1205	319.587432861328\\
1210	319.642181396484\\
1215	319.696563720703\\
1220	319.750549316406\\
1225	319.804138183594\\
1230	319.857391357422\\
1235	319.910247802734\\
1240	319.962768554688\\
1245	320.014923095703\\
1250	320.066741943359\\
1255	320.118225097656\\
1260	320.169372558594\\
1265	320.220184326172\\
1270	320.270690917969\\
1275	320.320861816406\\
1280	320.370727539063\\
1285	320.420288085938\\
1290	320.469543457031\\
1295	320.518493652344\\
1300	320.567169189453\\
1305	320.615570068359\\
1310	320.663665771484\\
1315	320.711486816406\\
1320	320.759063720703\\
1325	320.806335449219\\
1330	320.853363037109\\
1335	320.900115966797\\
1340	320.946624755859\\
1345	320.992889404297\\
1350	321.038879394531\\
1355	321.084655761719\\
1360	321.130157470703\\
1365	321.175445556641\\
1370	321.220489501953\\
1375	321.265289306641\\
1380	321.309844970703\\
1385	321.354187011719\\
1390	321.398315429688\\
1395	321.442230224609\\
1400	321.485900878906\\
1405	321.529357910156\\
1410	321.572601318359\\
1415	321.615631103516\\
1420	321.658416748047\\
1425	321.701019287109\\
1430	321.743408203125\\
1435	321.785583496094\\
1440	321.827545166016\\
1445	321.869323730469\\
1450	321.910888671875\\
1455	321.952270507813\\
1460	321.993408203125\\
1465	322.034393310547\\
1470	322.075134277344\\
1475	322.11572265625\\
1480	322.156066894531\\
1485	322.196258544922\\
1490	322.236236572266\\
1495	322.276000976563\\
1500	322.315612792969\\
1505	322.35498046875\\
1510	322.394195556641\\
1515	322.433197021484\\
1520	322.472015380859\\
1525	322.510681152344\\
1530	322.549102783203\\
1535	322.587371826172\\
1540	322.625427246094\\
1545	322.663299560547\\
1550	322.700988769531\\
1555	322.738494873047\\
1560	322.775817871094\\
1565	322.812927246094\\
1570	322.849884033203\\
1575	322.886627197266\\
1580	322.923217773438\\
1585	322.959625244141\\
1590	322.995819091797\\
1595	323.031829833984\\
1600	323.067657470703\\
1605	323.103332519531\\
1610	323.138824462891\\
1615	323.174102783203\\
1620	323.209197998047\\
1625	323.244140625\\
1630	323.278900146484\\
1635	323.3134765625\\
1640	323.347869873047\\
1645	323.382080078125\\
1650	323.416107177734\\
1655	323.449981689453\\
1660	323.483642578125\\
1665	323.517150878906\\
1670	323.550476074219\\
1675	323.583648681641\\
1680	323.616607666016\\
1685	323.6494140625\\
1690	323.682037353516\\
1695	323.714508056641\\
1700	323.746795654297\\
1705	323.778900146484\\
1710	323.810852050781\\
1715	323.842620849609\\
1720	323.874237060547\\
1725	323.905670166016\\
1730	323.936950683594\\
1735	323.968048095703\\
1740	323.998992919922\\
1745	324.029754638672\\
1750	324.060363769531\\
1755	324.090789794922\\
1760	324.121063232422\\
1765	324.151184082031\\
1770	324.18115234375\\
1775	324.2109375\\
1780	324.240570068359\\
1785	324.270050048828\\
1790	324.299346923828\\
1795	324.328521728516\\
1800	324.357513427734\\
1805	324.386352539063\\
1810	324.4150390625\\
1815	324.443603515625\\
1820	324.471984863281\\
1825	324.500213623047\\
1830	324.528289794922\\
1835	324.556213378906\\
1840	324.583984375\\
1845	324.611633300781\\
1850	324.639099121094\\
1855	324.666442871094\\
1860	324.693634033203\\
1865	324.720672607422\\
1870	324.747589111328\\
1875	324.774353027344\\
1880	324.800964355469\\
1885	324.827423095703\\
1890	324.853759765625\\
1895	324.879943847656\\
1900	324.906005859375\\
1905	324.931915283203\\
1910	324.957702636719\\
1915	324.983337402344\\
1920	325.008850097656\\
1925	325.034210205078\\
1930	325.059448242188\\
1935	325.084564208984\\
1940	325.109527587891\\
1945	325.134368896484\\
1950	325.159088134766\\
1955	325.183654785156\\
1960	325.208099365234\\
1965	325.232421875\\
1970	325.256622314453\\
1975	325.280700683594\\
1980	325.304626464844\\
1985	325.328460693359\\
1990	325.352142333984\\
1995	325.375732421875\\
2000	325.399169921875\\
2005	325.422485351563\\
2010	325.445709228516\\
2015	325.468780517578\\
2020	325.491760253906\\
2025	325.514587402344\\
2030	325.537322998047\\
2035	325.559936523438\\
2040	325.582427978516\\
2045	325.604766845703\\
2050	325.627044677734\\
2055	325.649169921875\\
2060	325.671203613281\\
2065	325.693115234375\\
2070	325.714904785156\\
2075	325.736602783203\\
2080	325.758178710938\\
2085	325.779632568359\\
2090	325.800994873047\\
2095	325.822235107422\\
2100	325.843353271484\\
2105	325.864379882813\\
2110	325.885314941406\\
2115	325.906097412109\\
2120	325.926818847656\\
2125	325.947418212891\\
2130	325.967895507813\\
2135	325.98828125\\
2140	326.008575439453\\
2145	326.028747558594\\
2150	326.048828125\\
2155	326.068786621094\\
2160	326.088684082031\\
2165	326.108428955078\\
2170	326.128112792969\\
2175	326.147674560547\\
2180	326.167114257813\\
2185	326.186492919922\\
2190	326.205749511719\\
2195	326.224914550781\\
2200	326.243957519531\\
2205	326.262939453125\\
2210	326.281799316406\\
2215	326.300567626953\\
2220	326.319274902344\\
2225	326.337829589844\\
2230	326.356323242188\\
2235	326.374725341797\\
2240	326.393005371094\\
2245	326.411224365234\\
2250	326.429351806641\\
2255	326.447357177734\\
2260	326.465301513672\\
2265	326.483123779297\\
2270	326.500885009766\\
2275	326.518524169922\\
2280	326.536102294922\\
2285	326.553588867188\\
2290	326.570983886719\\
2295	326.588256835938\\
2300	326.60546875\\
2305	326.622589111328\\
2310	326.6396484375\\
2315	326.656585693359\\
2320	326.673461914063\\
2325	326.690216064453\\
2330	326.706909179688\\
2335	326.723510742188\\
2340	326.740051269531\\
2345	326.756500244141\\
2350	326.772827148438\\
2355	326.789123535156\\
2360	326.805297851563\\
2365	326.821411132813\\
2370	326.837432861328\\
2375	326.853363037109\\
2380	326.869232177734\\
2385	326.885009765625\\
2390	326.900695800781\\
2395	326.916320800781\\
2400	326.931854248047\\
2405	326.947326660156\\
2410	326.962707519531\\
2415	326.977996826172\\
2420	326.993225097656\\
2425	327.008361816406\\
2430	327.0234375\\
2435	327.038421630859\\
2440	327.053344726563\\
2445	327.068176269531\\
2450	327.082946777344\\
2455	327.09765625\\
2460	327.112274169922\\
2465	327.126800537109\\
2470	327.141265869141\\
2475	327.155639648438\\
2480	327.169982910156\\
2485	327.184234619141\\
2490	327.198394775391\\
2495	327.212493896484\\
2500	327.226531982422\\
2505	327.240478515625\\
2510	327.254364013672\\
2515	327.268157958984\\
2520	327.281921386719\\
2525	327.295593261719\\
2530	327.309204101563\\
2535	327.32275390625\\
2540	327.336212158203\\
2545	327.349609375\\
2550	327.362945556641\\
2555	327.376220703125\\
2560	327.389404296875\\
2565	327.402526855469\\
2570	327.415588378906\\
2575	327.428588867188\\
2580	327.441497802734\\
2585	327.454376220703\\
2590	327.467193603516\\
2595	327.479919433594\\
2600	327.492584228516\\
2605	327.505187988281\\
2610	327.517730712891\\
2615	327.530212402344\\
2620	327.542633056641\\
2625	327.554992675781\\
2630	327.567260742188\\
2635	327.579498291016\\
2640	327.591644287109\\
2645	327.603759765625\\
2650	327.615814208984\\
2655	327.627777099609\\
2660	327.639709472656\\
2665	327.651580810547\\
2670	327.663360595703\\
2675	327.675109863281\\
2680	327.686798095703\\
2685	327.698425292969\\
2690	327.709991455078\\
2695	327.721496582031\\
2700	327.732940673828\\
2705	327.744323730469\\
2710	327.755645751953\\
2715	327.766937255859\\
2720	327.778137207031\\
2725	327.789306640625\\
2730	327.800415039063\\
2735	327.811462402344\\
2740	327.822448730469\\
2745	327.833404541016\\
2750	327.844299316406\\
2755	327.855133056641\\
2760	327.865875244141\\
2765	327.876617431641\\
2770	327.887268066406\\
2775	327.897888183594\\
2780	327.908447265625\\
2785	327.9189453125\\
2790	327.929412841797\\
2795	327.939788818359\\
2800	327.950164794922\\
2805	327.96044921875\\
2810	327.970703125\\
2815	327.980865478516\\
2820	327.991027832031\\
2825	328.001098632813\\
2830	328.011138916016\\
2835	328.021118164063\\
2840	328.031066894531\\
2845	328.040954589844\\
2850	328.05078125\\
2855	328.060577392578\\
2860	328.0703125\\
2865	328.079986572266\\
2870	328.089630126953\\
2875	328.099243164063\\
2880	328.108795166016\\
2885	328.118255615234\\
2890	328.127716064453\\
2895	328.137115478516\\
2900	328.146484375\\
2905	328.155792236328\\
2910	328.1650390625\\
2915	328.174255371094\\
2920	328.183410644531\\
2925	328.192535400391\\
2930	328.201599121094\\
2935	328.210632324219\\
2940	328.219604492188\\
2945	328.228546142578\\
2950	328.237426757813\\
2955	328.246276855469\\
2960	328.255096435547\\
2965	328.263854980469\\
2970	328.272583007813\\
2975	328.28125\\
2980	328.289855957031\\
2985	328.298461914063\\
2990	328.306976318359\\
2995	328.315490722656\\
3000	328.323944091797\\
};

\addlegendentry{$T_C$ with convection trained}

\addplot [color=red, dashdotted,line width=0.9pt]
  table[row sep=crcr]{%
0	293.149993896484\\
5	293.149993896484\\
10	293.149993896484\\
15	293.150054931641\\
20	293.150512695313\\
25	293.152099609375\\
30	293.156188964844\\
35	293.164489746094\\
40	293.178894042969\\
45	293.201110839844\\
50	293.232604980469\\
55	293.274505615234\\
60	293.32763671875\\
65	293.392484569087\\
70	293.46932920444\\
75	293.558166503906\\
80	293.658966064453\\
85	293.771423339844\\
90	293.895263671875\\
95	294.030090332031\\
100	294.175476074219\\
105	294.330963134766\\
110	294.496032714844\\
115	294.670196533203\\
120	294.852996826172\\
125	295.043853759766\\
130	295.242309570313\\
135	295.447845458984\\
140	295.660003662109\\
145	295.878265380859\\
150	296.102172851563\\
155	296.331237792969\\
160	296.565032958984\\
165	296.803100585938\\
170	297.044982910156\\
175	297.290283203125\\
180	297.53857421875\\
185	297.789459228516\\
190	298.042541503906\\
195	298.297393798828\\
200	298.5537109375\\
205	298.811065673828\\
210	299.069152832031\\
215	299.327606201172\\
220	299.586120605469\\
225	299.844329833984\\
230	300.101989746094\\
235	300.358795166016\\
240	300.614410400391\\
245	300.86865234375\\
250	301.121215820313\\
255	301.371856689453\\
260	301.620391845703\\
265	301.866577148438\\
270	302.110260009766\\
275	302.351165771484\\
280	302.589202880859\\
285	302.824188232422\\
290	303.055969238281\\
295	303.284423828125\\
300	303.509429931641\\
305	303.730865478516\\
310	303.948669433594\\
315	304.162689208984\\
320	304.372924804688\\
325	304.579284667969\\
330	304.781707763672\\
335	304.980163574219\\
340	305.174621582031\\
345	305.365051269531\\
350	305.551422119141\\
355	305.733764648438\\
360	305.912017822266\\
365	306.086273193359\\
370	306.256469726563\\
375	306.422637939453\\
380	306.584808349609\\
385	306.743041992188\\
390	306.897338867188\\
395	307.047760009766\\
400	307.1943359375\\
405	307.337158203125\\
410	307.476257324219\\
415	307.611724853516\\
420	307.743621826172\\
425	307.872009277344\\
430	307.996978759766\\
435	308.118621826172\\
440	308.236999511719\\
445	308.352203369141\\
450	308.464324964418\\
455	308.573455810547\\
460	308.6796875\\
465	308.783081054688\\
470	308.8837890625\\
475	308.981842041016\\
480	309.077362060547\\
485	309.170440673828\\
490	309.261169433594\\
495	309.349670410156\\
500	309.435974121094\\
505	309.520202636719\\
510	309.602478027344\\
515	309.682830810547\\
520	309.761383056641\\
525	309.838226318359\\
530	309.913452148438\\
535	309.987121582031\\
540	310.059356689453\\
545	310.130187988281\\
550	310.199737548828\\
555	310.26806640625\\
560	310.335266113281\\
565	310.401397705078\\
570	310.466552734375\\
575	310.53076171875\\
580	310.594116210938\\
585	310.656707763672\\
590	310.718597412109\\
595	310.779815673828\\
600	310.840484624255\\
605	310.900665283203\\
610	310.960418701172\\
615	311.019836425781\\
620	311.079010009766\\
625	311.138000488281\\
630	311.196868896484\\
635	311.255737304688\\
640	311.314636230469\\
645	311.373657226563\\
650	311.432861328125\\
655	311.492248535156\\
660	311.551940917969\\
665	311.611877441406\\
670	311.672180175781\\
675	311.732818603516\\
680	311.793853759766\\
685	311.855255126953\\
690	311.917083740234\\
695	311.979309082031\\
700	312.041961669922\\
705	312.105041503906\\
710	312.168518066406\\
715	312.232452392578\\
720	312.296813964844\\
725	312.361602783203\\
730	312.426818847656\\
735	312.492462158203\\
740	312.558502197266\\
745	312.624938964844\\
750	312.691772460938\\
755	312.759002685547\\
760	312.826599121094\\
765	312.894561767578\\
770	312.962860107422\\
775	313.031494140625\\
780	313.100463867188\\
785	313.169738769531\\
790	313.239288330078\\
795	313.309112548828\\
800	313.379180908203\\
805	313.449493408203\\
810	313.52001953125\\
815	313.590728759766\\
820	313.66162109375\\
825	313.732696533203\\
830	313.803894042969\\
835	313.875183105469\\
840	313.946594238281\\
845	314.01806640625\\
850	314.089630126953\\
855	314.161193847656\\
860	314.232788085938\\
865	314.304382324219\\
870	314.375946044922\\
875	314.447479248047\\
880	314.518920898438\\
885	314.590301513672\\
890	314.661590576172\\
895	314.732757568359\\
900	314.803802490234\\
905	314.874694824219\\
910	314.945434570313\\
915	315.015991210938\\
920	315.086334228516\\
925	315.156463623047\\
930	315.226379394531\\
935	315.296081542969\\
940	315.365509033203\\
945	315.434692382813\\
950	315.503570556641\\
955	315.572204589844\\
960	315.640533447266\\
965	315.708557128906\\
970	315.776275634766\\
975	315.843658447266\\
980	315.910736083984\\
985	315.977508544922\\
990	316.043914794922\\
995	316.109985351563\\
1000	316.175689697266\\
1005	316.241088867188\\
1010	316.306091308594\\
1015	316.370758056641\\
1020	316.43505859375\\
1025	316.498992919922\\
1030	316.562591552734\\
1035	316.625793457031\\
1040	316.688659667969\\
1045	316.751159667969\\
1050	316.813293457031\\
1055	316.875030517578\\
1060	316.936462402344\\
1065	316.997497558594\\
1070	317.058197021484\\
1075	317.118530273438\\
1080	317.178497314453\\
1085	317.238159179688\\
1090	317.297454833984\\
1095	317.356414794922\\
1100	317.415008544922\\
1105	317.473297119141\\
1110	317.53125\\
1115	317.5888671875\\
1120	317.646148681641\\
1125	317.703155517578\\
1130	317.759826660156\\
1135	317.816192626953\\
1140	317.872253417969\\
1145	317.928009033203\\
1150	317.983489990234\\
1155	318.038665771484\\
1160	318.093566894531\\
1165	318.148223876953\\
1170	318.202545166016\\
1175	318.256652832031\\
1180	318.310455322266\\
1185	318.364044189453\\
1190	318.417327880859\\
1195	318.470397949219\\
1200	318.523223876953\\
1205	318.575805664063\\
1210	318.628143310547\\
1215	318.680267333984\\
1220	318.732147216797\\
1225	318.783813476563\\
1230	318.835266113281\\
1235	318.886505126953\\
1240	318.937530517578\\
1245	318.988342285156\\
1250	319.038940429688\\
1255	319.08935546875\\
1260	319.139556884766\\
1265	319.189605712891\\
1270	319.239440917969\\
1275	319.2890625\\
1280	319.338531494141\\
1285	319.387786865234\\
1290	319.436889648438\\
1295	319.485809326172\\
1300	319.534545898438\\
1305	319.583099365234\\
1310	319.631500244141\\
1315	319.679718017578\\
1320	319.727752685547\\
1325	319.775634765625\\
1330	319.823364257813\\
1335	319.870910644531\\
1340	319.918304443359\\
1345	319.965515136719\\
1350	320.012573242188\\
1355	320.059448242188\\
1360	320.106170654297\\
1365	320.152740478516\\
1370	320.199157714844\\
1375	320.245391845703\\
1380	320.291473388672\\
1385	320.33740234375\\
1390	320.383148193359\\
1395	320.428741455078\\
1400	320.474182128906\\
1405	320.519470214844\\
1410	320.564575195313\\
1415	320.609527587891\\
1420	320.654296875\\
1425	320.698944091797\\
1430	320.743377685547\\
1435	320.787689208984\\
1440	320.831817626953\\
1445	320.875793457031\\
1450	320.919586181641\\
1455	320.963226318359\\
1460	321.006683349609\\
1465	321.049987792969\\
1470	321.093109130859\\
1475	321.136077880859\\
1480	321.178894042969\\
1485	321.221496582031\\
1490	321.263946533203\\
1495	321.306243896484\\
1500	321.348358154297\\
1505	321.390289306641\\
1510	321.432037353516\\
1515	321.4736328125\\
1520	321.515045166016\\
1525	321.556304931641\\
1530	321.597351074219\\
1535	321.638244628906\\
1540	321.678955078125\\
1545	321.719482421875\\
1550	321.759857177734\\
1555	321.800018310547\\
1560	321.840026855469\\
1565	321.8798828125\\
1570	321.919525146484\\
1575	321.958984375\\
1580	321.998291015625\\
1585	322.037384033203\\
1590	322.076324462891\\
1595	322.115081787109\\
1600	322.153656005859\\
1605	322.192047119141\\
1610	322.230285644531\\
1615	322.268341064453\\
1620	322.306182861328\\
1625	322.343872070313\\
1630	322.381378173828\\
1635	322.418731689453\\
1640	322.455871582031\\
1645	322.492858886719\\
1650	322.529663085938\\
1655	322.566284179688\\
1660	322.602722167969\\
1665	322.638977050781\\
1670	322.675079345703\\
1675	322.710998535156\\
1680	322.746765136719\\
1685	322.782348632813\\
1690	322.817749023438\\
1695	322.852966308594\\
1700	322.888031005859\\
1705	322.922912597656\\
1710	322.957641601563\\
1715	322.9921875\\
1720	323.026550292969\\
1725	323.060760498047\\
1730	323.094818115234\\
1735	323.128692626953\\
1740	323.162414550781\\
1745	323.195953369141\\
1750	323.229339599609\\
1755	323.262542724609\\
1760	323.295593261719\\
1765	323.328491210938\\
1770	323.361206054688\\
1775	323.393798828125\\
1780	323.426208496094\\
1785	323.458465576172\\
1790	323.490539550781\\
1795	323.522491455078\\
1800	323.554260253906\\
1805	323.585906982422\\
1810	323.617370605469\\
1815	323.648681640625\\
1820	323.679870605469\\
1825	323.710876464844\\
1830	323.741729736328\\
1835	323.7724609375\\
1840	323.803009033203\\
1845	323.833435058594\\
1850	323.863708496094\\
1855	323.893829345703\\
1860	323.923797607422\\
1865	323.953643798828\\
1870	323.983306884766\\
1875	324.012847900391\\
1880	324.042266845703\\
1885	324.071533203125\\
1890	324.100646972656\\
1895	324.129608154297\\
1900	324.158447265625\\
1905	324.187164306641\\
1910	324.215728759766\\
1915	324.244140625\\
1920	324.272430419922\\
1925	324.300567626953\\
1930	324.32861328125\\
1935	324.356475830078\\
1940	324.384216308594\\
1945	324.411865234375\\
1950	324.439331054688\\
1955	324.466674804688\\
1960	324.493896484375\\
1965	324.52099609375\\
1970	324.547973632813\\
1975	324.574798583984\\
1980	324.601501464844\\
1985	324.628082275391\\
1990	324.654541015625\\
1995	324.680847167969\\
2000	324.707061767578\\
2005	324.733123779297\\
2010	324.759094238281\\
2015	324.784912109375\\
2020	324.810607910156\\
2025	324.836181640625\\
2030	324.861633300781\\
2035	324.886993408203\\
2040	324.912200927734\\
2045	324.937286376953\\
2050	324.962249755859\\
2055	324.987121582031\\
2060	325.011840820313\\
2065	325.036468505859\\
2070	325.060943603516\\
2075	325.085327148438\\
2080	325.109588623047\\
2085	325.133728027344\\
2090	325.157775878906\\
2095	325.181671142578\\
2100	325.205474853516\\
2105	325.229156494141\\
2110	325.252746582031\\
2115	325.276214599609\\
2120	325.299530029297\\
2125	325.322784423828\\
2130	325.345886230469\\
2135	325.368896484375\\
2140	325.391784667969\\
2145	325.414581298828\\
2150	325.437255859375\\
2155	325.459808349609\\
2160	325.482269287109\\
2165	325.504608154297\\
2170	325.52685546875\\
2175	325.548980712891\\
2180	325.570983886719\\
2185	325.592895507813\\
2190	325.614685058594\\
2195	325.636413574219\\
2200	325.657989501953\\
2205	325.679473876953\\
2210	325.700866699219\\
2215	325.722137451172\\
2220	325.743316650391\\
2225	325.764373779297\\
2230	325.785339355469\\
2235	325.806213378906\\
2240	325.826965332031\\
2245	325.847625732422\\
2250	325.868194580078\\
2255	325.888641357422\\
2260	325.908996582031\\
2265	325.929260253906\\
2270	325.949432373047\\
2275	325.969482421875\\
2280	325.989440917969\\
2285	326.00927734375\\
2290	326.029052734375\\
2295	326.048706054688\\
2300	326.068267822266\\
2305	326.087768554688\\
2310	326.107116699219\\
2315	326.126403808594\\
2320	326.145599365234\\
2325	326.164672851563\\
2330	326.183654785156\\
2335	326.202545166016\\
2340	326.221374511719\\
2345	326.240081787109\\
2350	326.258697509766\\
2355	326.277221679688\\
2360	326.295654296875\\
2365	326.313995361328\\
2370	326.332244873047\\
2375	326.350402832031\\
2380	326.368469238281\\
2385	326.386444091797\\
2390	326.404327392578\\
2395	326.422149658203\\
2400	326.439849853516\\
2405	326.457489013672\\
2410	326.475006103516\\
2415	326.492462158203\\
2420	326.509826660156\\
2425	326.527099609375\\
2430	326.544311523438\\
2435	326.561401367188\\
2440	326.578430175781\\
2445	326.595367431641\\
2450	326.612243652344\\
2455	326.628997802734\\
2460	326.645690917969\\
2465	326.662292480469\\
2470	326.678802490234\\
2475	326.695251464844\\
2480	326.711608886719\\
2485	326.727874755859\\
2490	326.744079589844\\
2495	326.760192871094\\
2500	326.776245117188\\
2505	326.792175292969\\
2510	326.808074951172\\
2515	326.823852539063\\
2520	326.839569091797\\
2525	326.855224609375\\
2530	326.870758056641\\
2535	326.886260986328\\
2540	326.901672363281\\
2545	326.9169921875\\
2550	326.932250976563\\
2555	326.947418212891\\
2560	326.962524414063\\
2565	326.9775390625\\
2570	326.992492675781\\
2575	327.007385253906\\
2580	327.022186279297\\
2585	327.036895751953\\
2590	327.051574707031\\
2595	327.066162109375\\
2600	327.080657958984\\
2605	327.095092773438\\
2610	327.109466552734\\
2615	327.123748779297\\
2620	327.137969970703\\
2625	327.152130126953\\
2630	327.166229248047\\
2635	327.180236816406\\
2640	327.194183349609\\
2645	327.208038330078\\
2650	327.221832275391\\
2655	327.235565185547\\
2660	327.249237060547\\
2665	327.262847900391\\
2670	327.2763671875\\
2675	327.289825439453\\
2680	327.30322265625\\
2685	327.316558837891\\
2690	327.329833984375\\
2695	327.343017578125\\
2700	327.356140136719\\
2705	327.369201660156\\
2710	327.382202148438\\
2715	327.395141601563\\
2720	327.408020019531\\
2725	327.420806884766\\
2730	327.433563232422\\
2735	327.446228027344\\
2740	327.458862304688\\
2745	327.471405029297\\
2750	327.48388671875\\
2755	327.496337890625\\
2760	327.508697509766\\
2765	327.52099609375\\
2770	327.533233642578\\
2775	327.54541015625\\
2780	327.557525634766\\
2785	327.569610595703\\
2790	327.581604003906\\
2795	327.593536376953\\
2800	327.605407714844\\
2805	327.617248535156\\
2810	327.628997802734\\
2815	327.640716552734\\
2820	327.652374267578\\
2825	327.663940429688\\
2830	327.675476074219\\
2835	327.686950683594\\
2840	327.698364257813\\
2845	327.709716796875\\
2850	327.721008300781\\
2855	327.732269287109\\
2860	327.743438720703\\
2865	327.754577636719\\
2870	327.765655517578\\
2875	327.776702880859\\
2880	327.787658691406\\
2885	327.798583984375\\
2890	327.809417724609\\
2895	327.820220947266\\
2900	327.830993652344\\
2905	327.841674804688\\
2910	327.852325439453\\
2915	327.862915039063\\
2920	327.873443603516\\
2925	327.883941650391\\
2930	327.894348144531\\
2935	327.904754638672\\
2940	327.915069580078\\
2945	327.925354003906\\
2950	327.935577392578\\
2955	327.945739746094\\
2960	327.955871582031\\
2965	327.965942382813\\
2970	327.975982666016\\
2975	327.985931396484\\
2980	327.995849609375\\
2985	328.005737304688\\
2990	328.015563964844\\
2995	328.025329589844\\
3000	328.035064697266\\
};
\addlegendentry{$T_C$ no convection trained}

\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_COSIM_Tin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest} %1.5
%\pgfplotsset{plot coordinates/math parser=false} 
%%\pgfplotsset{/pgf/number format/use comma} % change to german decimal separation
%%\input{../matlab2tikz_properties}
%\usetikzlibrary{shapes.geometric} % required in the preamble
%\usepackage{smartdiagram}
%\newcommand{\tikzwidthbig}{\textwidth}
%\newcommand{\tikzheightbig}{0.5\textheight}
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
%height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=400,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=347,
ymax=355,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50}, %grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
%0	368.500061035156\\
%0.1	368.500061035156\\
%0.6	368.53691104126\\
%1.6	368.721161071777\\
%2.6	369.089661132813\\
%3.6	369.458161193848\\
%4.6	369.826661254883\\
%4.9	370.195161315918\\
%5	370.305711334229\\
%5.5	370.342561340332\\
%6.30605218054382	370.52681137085\\
%7.30605218054382	370.823841648578\\
%8.30605218054382	371.192341709613\\
%9.30605218054382	371.560841770648\\
%9.9	371.929341831683\\
%10	372.148211639404\\
%10.3312624805819	372.184756469727\\
%10.7575900094307	372.30682671404\\
%11.7575900094307	372.463928304337\\
%12.7575900094307	372.832428060196\\
%13.7575900094307	373.200622640274\\
%14.7575900094307	373.569122396133\\
%14.9	373.937621846817\\
%15	373.990099850114\\
%15.3925983872763	374.026644619401\\
%16.1228579819533	374.17101173367\\
%17.1228579819533	374.439501418745\\
%18.1228579819533	374.807084731733\\
%19.1228579819533	375.174362258589\\
%19.9	375.541638869917\\
%20	375.828012667856\\
%20.4885085758033	375.863946627817\\
%21.2161241204726	376.042433654534\\
%22.2161241204726	376.308114179892\\
%23.2161241204726	376.673249677938\\
%24.2161241204726	377.037772383017\\
%24.9	377.402902082724\\
%25	377.654593314254\\
%25.4888693727268	377.688694663131\\
%26.2047489043882	377.864560301697\\
%27.2047489043882	378.121325869249\\
%28.2047489043882	378.481558108019\\
%29.2047489043882	378.839952273058\\
%29.9	379.201084780382\\
%30	379.456027018011\\
%30.5	379.486767435491\\
%31.2571775283961	379.661220865667\\
%32.2571775283961	379.924930512922\\
%33.2571775283961	380.276262910383\\
%34.2571775283961	380.625138642805\\
%34.9	380.98040597679\\
%35	381.215066492455\\
%35.5	381.240610712426\\
%36.4068192305411	381.402510431664\\
%37.4068192305411	381.709371038431\\
%38.4068192305411	382.047785345071\\
%39.4068192305411	382.383120733255\\
%39.9	382.734295354837\\
%40	382.912543118883\\
%40.5	382.931054013658\\
%41.5	383.075791867662\\
%42.5	383.400954831529\\
%43.5	383.723026669908\\
%44.5	384.041088193346\\
%44.9	384.388705686021\\
%45	384.530723386217\\
%45.5	384.540667294908\\
%46.5	384.667288541246\\
%47.5	384.973909940172\\
%48.5	385.276811856676\\
%49.5	385.57537997191\\
%49.9	385.914471463609\\
%50	386.054535916734\\
%50.5	386.054682828355\\
%51.2908917909946	386.177789365221\\
%52.2908917909946	386.387373228975\\
%53.2908917909946	386.669499693818\\
%54.2908917909946	386.946967345185\\
%54.9	387.257918883271\\
%55	387.472500646795\\
%55.4187906429278	387.469554052557\\
%56.0248015726485	387.564152246023\\
%57.0248015726485	387.684453902388\\
%58.0248015726485	387.944796919967\\
%59.0248015726485	388.200460066939\\
%59.9	388.46608720317\\
%60	388.775543156542\\
%60.3674003039484	388.768881474413\\
%60.8653600872909	388.844105674256\\
%61.8653600872909	388.901879605677\\
%62.8653600872909	389.138798245814\\
%63.8653600872909	389.370709256556\\
%64.8653600872909	389.598218106654\\
%64.9653600872909	389.950409268763\\
%65.0653600872909	389.972980222132\\
%65.3119215919595	389.974797818568\\
%65.8321143941525	389.990286627818\\
%66.8321143941525	390.032070907223\\
%67.8321143941525	390.244520248044\\
%68.8321143941525	390.45224333154\\
%69.8321143941525	390.654624923337\\
%69.9321143941525	391.003943160641\\
%70.0321143941525	391.023996596921\\
%70.2655251732197	391.022075759518\\
%70.7287189301125	391.02982528228\\
%71.7287189301125	391.026891449688\\
%72.7287189301125	391.215070160626\\
%73.7287189301125	391.398193939923\\
%74.7287189301125	391.576563080548\\
%74.9	391.90916928172\\
%75	391.952674029394\\
%75.2542304573615	391.941204546972\\
%75.5642411880778	391.974645133678\\
%76.5642411880778	391.89228948241\\
%77.5642411880778	392.056704460438\\
%78.5642411880778	392.216041313465\\
%79.5642411880778	392.370600639637\\
%79.9	392.663199821766\\
%80	392.76418960697\\
%80.2668463410756	392.743769379919\\
%80.5750777423526	392.774824338964\\
%81.5750777423526	392.668008216477\\
%82.5750777423526	392.807900489426\\
%83.5750777423526	392.942996314621\\
%84.5750777423526	393.073291114426\\
%84.9	393.359913123703\\
%85	393.454159342741\\
%85.2530182484579	393.430575114225\\
%85.5376037492981	393.45479440073\\
%86.5376037492981	393.316482614253\\
%87.5376037492981	393.432662423823\\
%88.5376037492981	393.544328378413\\
%89.5376037492981	393.651170724604\\
%89.9	393.919505990718\\
%90	394.02475391348\\
%90.2411115827619	393.998604652005\\
%90.5058470405769	394.017296285846\\
%91.5058470405769	393.849188110334\\
%92.5058470405769	393.942458679181\\
%93.5058470405769	394.031193115217\\
%94.5058470405769	394.115387451154\\
%94.9	394.365935852033\\
%95	394.47999304235\\
%95.2311048223853	394.451573028923\\
%95.4795316617436	394.464814560315\\
%96.4795316617436	394.269732128898\\
%97.4795316617436	394.340594555655\\
%98.4795316617436	394.407205273429\\
%99.4795316617436	394.469560009757\\
%99.9	394.702825695792\\
%100	394.823612766462\\
%100.222488400581	394.79260635777\\
%100.457152181209	394.801815212027\\
%101.457152181209	394.581300278583\\
%102.457152181209	394.630871201434\\
%103.457152181209	394.6761702737\\
%104.457152181209	394.717193528094\\
%104.9	394.933380356708\\
%105	395.059677444346\\
%105.214987610527	395.02668495167\\
%105.437885086874	395.031957500867\\
%106.437885086874	394.787655734701\\
%107.437885086874	394.81675088851\\
%108.437885086874	394.841554965658\\
%109.437885086874	394.862369479818\\
%109.9	395.062601108236\\
%110	395.192884147571\\
%110.208395841925	395.158201286243\\
%110.421120863435	395.16016903859\\
%111.421120863435	394.893578333022\\
%112.421120863435	394.902713770034\\
%113.421120863435	394.908150171401\\
%114.421120863435	394.909883875014\\
%114.9	395.094068750503\\
%115	395.227651810797\\
%115.202556377462	395.191269547613\\
%115.406403170955	395.190201841679\\
%116.406403170955	394.903015368123\\
%117.406403170955	394.893321764607\\
%118.406403170955	394.880217211385\\
%119.406403170955	394.863698046346\\
%119.9	395.032665026326\\
%120	395.16903330904\\
%120.197348455586	395.130943160114\\
%120.393384350806	395.12737080606\\
%121.373563826909	394.828217770582\\
%122.373563826909	394.793867918238\\
%123.373563826909	394.763367124781\\
%124.373563826909	394.729130674585\\
%124.9	394.875787168726\\
%125	395.021494982606\\
%125.192677386007	394.981994128114\\
%125.381794625897	394.975803293289\\
%126.327380825348	394.67263848154\\
%127.327380825348	394.609686771953\\
%128.327380825348	394.562328068339\\
%129.327380825348	394.511829411113\\
%129.9	394.630612064921\\
%130	394.789529141627\\
%130.188471090255	394.748610165797\\
%130.371429390346	394.740576464714\\
%131.286220890802	394.433981778949\\
%132.286220890802	394.344422514935\\
%133.286220890802	394.281657927532\\
%134.286220890802	394.21543417265\\
%134.9	394.307491972943\\
%135	394.478267452682\\
%135.18466480017	394.43622854277\\
%135.362108744565	394.426188884314\\
%136.249328466541	394.11670435534\\
%137.249328466541	394.002932007355\\
%138.249328466541	393.925302918\\
%139.249328466541	393.844507019562\\
%139.9	393.910993530793\\
%140	394.091950962318\\
%140.181206457312	394.048785648598\\
%140.35368914339	394.03716858011\\
%141.216102573782	393.725605921871\\
%142.216102573782	393.589542904097\\
%143.216102573782	393.497595882612\\
%144.216102573782	393.403385677534\\
%144.9	393.445459346968\\
%145	393.635455501514\\
%145.178057887703	393.59146297832\\
%145.346064675257	393.57837823601\\
%146.186098613028	393.264914082217\\
%147.186098613028	393.108358911333\\
%148.186098613028	393.003560632525\\
%149.186098613028	392.896183008013\\
%149.9	392.915618127642\\
%150	393.113071122275\\
%150.17518604032	393.068245926963\\
%150.339144657551	393.053791388908\\
%151.158937743704	392.73919152488\\
%152.158937743704	392.563531563279\\
%153.158937743704	392.446743233201\\
%154.158937743704	392.327365181443\\
%154.9	392.325329658982\\
%155	392.529110345532\\
%155.172562570651	392.483752618481\\
%155.332852008174	392.468016033522\\
%156.134299195784	392.152723253595\\
%157.134299195784	391.959867157235\\
%158.134299195784	391.831649383797\\
%159.134299195784	391.701443084969\\
%159.9	391.678804535165\\
%160	391.888520294796\\
%160.17016320864	391.842320282589\\
%160.32712122499	391.825686042158\\
%161.111911306741	391.509822860501\\
%162.111911306741	391.301298842351\\
%163.111911306741	391.162521986882\\
%164.111911306741	391.022053542058\\
%164.9	390.980599684636\\
%165	391.195049791188\\
%165.167967134829	391.148308580251\\
%165.321896498265	391.130848417654\\
%166.091543315443	390.814829714596\\
%167.091543315443	390.591796527908\\
%168.091543315443	390.443640705154\\
%169.091543315443	390.293480487869\\
%169.9	390.234393268631\\
%170	390.452775010603\\
%170.165956434828	390.405794084089\\
%170.317130101523	390.387573366772\\
%171.072998434994	390.07180306855\\
%172.072998434994	389.835975059943\\
%173.072998434994	389.678709129767\\
%174.072998434994	389.520042747931\\
%174.9	389.444508079963\\
%175	389.666709476949\\
%175.164115638026	389.619180424215\\
%175.31278105402	389.600259197147\\
%176.056108133989	389.284826727186\\
%177.056108133989	389.037261267075\\
%178.056108133989	388.872073889145\\
%179.056108133989	388.705480261215\\
%179.9	388.614688635239\\
%180	388.839751690125\\
%180.162431333865	388.791976848817\\
%180.308814022025	388.77241023354\\
%181.040727462829	388.458007220925\\
%182.040727462829	388.200026135056\\
%183.040727462829	388.027499889939\\
%184.040727462829	387.85386768779\\
%184.9	387.749013561814\\
%185	387.976651727542\\
%185.160891854879	387.928628686771\\
%185.305198420207	387.908772996212\\
%186.026731246843	387.594863462274\\
%187.026731246843	387.327754281285\\
%188.026731246843	387.148780587437\\
%189.026731246843	386.969002145055\\
%189.9	386.851283944371\\
%190	387.08095907725\\
%190.159487015359	387.032685822856\\
%190.301907676762	387.01228337622\\
%191.014010983776	386.699851113063\\
%192.014010983776	386.424260038926\\
%193.014010983776	386.239734892441\\
%194.014010983776	386.054096159531\\
%194.9	385.925326628281\\
%195	386.156242317841\\
%195.158207895604	386.108327583955\\
%195.298918631047	386.087422699422\\
%196.002472308261	385.776225565519\\
%197.002472308261	385.4936884043\\
%198.002472308261	385.303900806644\\
%199.002472308261	385.113607532718\\
%199.9	384.974077198246\\
%200	385.206395341429\\
%200.15704666327	385.158227464232\\
%200.296211037935	385.137166906589\\
%200.992032911259	384.827873515619\\
%201.992032911259	384.538986902915\\
%202.992032911259	384.345145350181\\
%203.992032911259	384.150490809165\\
%204.9	384.002020045005\\
%205	384.23502400366\\
%205.155996424835	384.186907304441\\
%205.293767158138	384.165425054102\\
%205.982620824652	383.857784556218\\
%206.982620824652	383.56373537602\\
%207.982620824652	383.366441064497\\
%208.982620824652	383.168332543989\\
%209.9	383.011524072309\\
%210	383.2451412748\\
%210.155051101505	383.197075143208\\
%210.291571417869	383.175513304802\\
%210.974172999688	382.870186684723\\
%211.974172999688	382.571838608387\\
%212.974172999688	382.371391831043\\
%213.974172999688	382.170435410144\\
%214.9	382.006811142566\\
%215	382.2403888109\\
%215.154205325031	382.192678239611\\
%215.289610124644	382.171071872969\\
%215.966634122713	381.867496321318\\
%216.966634122713	381.566002532961\\
%217.966634122713	381.363316375734\\
%218.966634122713	381.159815704348\\
%219.9	380.990290557863\\
%220	381.224118440275\\
%220.153454349766	381.176458314543\\
%220.2878712287	381.154840793555\\
%220.959955623368	380.853671324147\\
%221.959955623368	380.54925508462\\
%222.959955623368	380.344941424952\\
%223.959955623368	380.14011873208\\
%224.9	379.965610370264\\
%225	380.199087756633\\
%225.152793978049	380.151783679484\\
%225.286344121638	380.130186802664\\
%225.954094839583	379.831465612641\\
%226.954094839583	379.525253387913\\
%227.954094839583	379.319621674046\\
%228.954094839583	379.114092499241\\
%229.9	378.935521942601\\
%230	379.168680497814\\
%230.152220496528	379.121427995372\\
%230.28501946559	379.099882260938\\
%230.949014310897	378.803649292564\\
%231.949014310897	378.496756277211\\
%232.949014310897	378.29042387975\\
%233.949014310897	378.084196157582\\
%234.9	377.902487478383\\
%235	378.13507348332\\
%235.15173062153	378.088483853193\\
%235.283889047481	378.066713258907\\
%235.944681177239	377.773006499359\\
%236.944681177239	377.465927562005\\
%237.944681177239	377.25981977392\\
%238.944681177239	377.053819102533\\
%239.9	376.869898814447\\
%240	377.101677493701\\
%240.151321451907	377.055141666065\\
%240.282945654045	377.033784743157\\
%240.941066664731	376.742945509584\\
%241.941066664731	376.436166897216\\
%242.941066664731	376.230602016845\\
%243.941066664731	376.024841823973\\
%244.9	375.839944363036\\
%245	376.070696905269\\
%245.150990428102	376.024521551265\\
%245.282182964009	376.003300254562\\
%245.938145643542	375.71505799372\\
%246.938145643542	375.409668107967\\
%247.938145643542	375.204965959529\\
%248.938145643542	375.000682512264\\
%249.9	374.815128923397\\
%250	375.044652573583\\
%250.150735296375	374.999144608495\\
%250.281595454573	374.97808518357\\
%250.935896245562	374.692778278838\\
%251.935896245562	374.388943122923\\
%252.935896245562	374.185732063353\\
%253.935896245562	373.982943367064\\
%254.9	373.797972969114\\
%255	374.026078047736\\
%255.150554077336	373.980934279426\\
%255.281178319756	373.960062193065\\
%255.934299531857	373.677722523685\\
%256.934299531857	373.376211812453\\
%257.934299531857	373.175121724563\\
%258.934299531857	372.974153096633\\
%259.9	372.790396993118\\
%260	373.016906669562\\
%260.150445038073	372.972434440558\\
%260.280927398663	372.951774385301\\
%260.933339201616	372.672432732366\\
%261.933339201616	372.374010691549\\
%262.933339201616	372.174758372213\\
%263.933339201616	371.976547922994\\
%264.9	371.794333567526\\
%265	372.019692921357\\
%265.150406667258	371.975589405732\\
%265.280839111992	371.955165479505\\
%265.933001335664	371.678851582236\\
%266.933001335664	371.383666878169\\
%267.933001335664	371.187496834223\\
%268.933001335664	370.991763191645\\
%269.9	370.812336311762\\
%270	371.035779784115\\
%270.150437652751	370.992047575863\\
%270.280910405423	370.972188354018\\
%270.933274168786	370.69893099358\\
%271.933274168786	370.407738054354\\
%272.933274168786	370.214675920565\\
%273.933274168786	370.022055681307\\
%274.9	369.845747697909\\
%275	370.067435090956\\
%275.150536861258	370.024382081923\\
%275.281138698711	370.004805300464\\
%275.934147885972	369.73463253184\\
%276.934147885972	369.447571406359\\
%277.934147885972	369.257949824328\\
%278.934147885972	369.068775629992\\
%279.9	368.896224665637\\
%280	369.116018807556\\
%280.150703319695	369.073647866394\\
%280.281521839488	369.054375877989\\
%280.935614438454	368.787314933344\\
%281.935614438454	368.50513210818\\
%282.935614438454	368.319284940211\\
%283.935614438454	368.133891263453\\
%284.9	367.965737271754\\
%285	368.183509102001\\
%285.150936197937	368.141518104686\\
%285.282058060947	368.12287803115\\
%285.937667375994	367.858955492802\\
%286.937667375994	367.58208923068\\
%287.937667375994	367.400046994352\\
%288.937667375994	367.218769833707\\
%289.9	367.0553488132\\
%290	367.270976172139\\
%290.151234792707	367.229673437764\\
%290.282745942649	367.211381559891\\
%290.940301692358	366.950623445664\\
%291.940301692358	366.679508788282\\
%292.940301692358	366.501608092482\\
%293.940301692358	366.324784362013\\
%294.9	366.166738707716\\
%295	366.380105771229\\
%295.151598512343	366.339494595692\\
%295.28358437384	366.321572022874\\
%295.943513681324	366.064003823981\\
%296.943513681324	365.798463028971\\
%297.943513681324	365.625347184244\\
%298.943513681324	365.45300953776\\
%299.9	365.300677689615\\
%300	365.5116741611\\
%300.152026862277	365.471757901334\\
%300.284572518708	365.454225302665\\
%300.947300800862	365.1998719738\\
%301.947300800862	364.940640144426\\
%302.947300800862	364.772342720109\\
%303.947300800862	364.604830513078\\
%304.9	364.458551826555\\
%305	364.667377936616\\
%305.152519431023	364.628160071626\\
%305.285709783086	364.610732680063\\
%305.951661543398	364.359618824608\\
%306.951661543398	364.107123929391\\
%307.951661543398	363.943374539742\\
%308.951661543398	363.78102804316\\
%309.9	363.641142484078\\
%310	363.847697630479\\
%310.153075876529	363.808876524522\\
%310.286995782155	363.792184691259\\
%310.956595310285	363.544334416707\\
%311.956595310285	363.298392203643\\
%312.956595310285	363.139836905791\\
%313.956595310285	362.982386344268\\
%314.9	362.849845450713\\
%315	363.053422642404\\
%315.153695912743	363.015307133371\\
%315.288430308742	362.999370527529\\
%315.962102288735	362.754502483989\\
%316.962102288735	362.515537241269\\
%317.962102288735	362.362212045956\\
%318.962102288735	362.210304086972\\
%319.9	362.0845338233\\
%320	362.285650965575\\
%320.154379296282	362.248244685057\\
%320.290013301843	362.232472369391\\
%320.968183329651	361.990915242412\\
%321.968183329651	361.759044089037\\
%322.968183329651	361.611290793139\\
%323.968183329651	361.464656882006\\
%324.9	361.34660970183\\
%325	361.544871623188\\
%325.155125813062	361.508178324848\\
%325.291744815026	361.493199741685\\
%325.974839824845	361.254366372882\\
%326.974839824845	361.030010846614\\
%327.974839824845	360.887866681575\\
%328.974839824845	360.746849530696\\
%329.9	360.636257794856\\
%330	360.831883288125\\
%330.155935264815	360.795906725625\\
%330.293624984388	360.78113035894\\
%330.98207358225	360.545654053435\\
%331.98207358225	360.328928487874\\
%332.98207358225	360.19212611971\\
%333.98207358225	360.056763570881\\
%334.9	359.95396999178\\
%335	360.146569454933\\
%335.156807455359	360.111313412453\\
%335.295653995765	360.097062893078\\
%335.989886697796	359.864661093195\\
%336.989886697796	359.655678770734\\
%337.989886697796	359.524866087629\\
%338.989886697796	359.394890501692\\
%339.9	359.300238402082\\
%340	359.490034917595\\
%340.157742176566	359.45519803405\\
%340.297832050917	359.441796816556\\
%340.998281422668	359.2121867794\\
%341.998281422668	359.010754886551\\
%342.998281422668	358.885664859695\\
%343.998281422668	358.761724430008\\
%344.9	358.675251346512\\
%345	358.86185981524\\
%345.15873919392	358.827751081109\\
%345.300159332389	358.814606687042\\
%346.007260024733	358.588115771099\\
%347.007260024733	358.39495513019\\
%348.007260024733	358.275625601382\\
%349.007260024733	358.157453604312\\
%349.9	358.079197989077\\
%350	358.262845430951\\
%350.159798231608	358.22916348515\\
%350.302635966837	358.216598756188\\
%351.01682464298	357.992943731345\\
%352.01682464298	357.807859094167\\
%353.01682464298	357.694328210378\\
%354.01682464298	357.581962487722\\
%354.9	357.511962182546\\
%355	357.6925718545\\
%355.16091895707	357.659625656991\\
%355.305261986537	357.64765786039\\
%356.026977133872	357.4268604431\\
%357.026977133872	357.249960378087\\
%358.026977133872	357.141961110509\\
%359.026977133872	357.035439809239\\
%359.9	356.9740378317\\
%360	357.151229456595\\
%360.162100964959	357.119022822074\\
%360.308037288902	357.107363745718\\
%361.037718908618	356.889445381054\\
%362.037718908618	356.720836877794\\
%363.037718908618	356.618711938829\\
%364.037718908618	356.517767419786\\
%364.9	356.465001611681\\
%365	356.63870145387\\
%365.163343760473	356.607238135998\\
%365.310961593799	356.596209561154\\
%366.049050760429	356.380886241766\\
%367.049050760429	356.220370174394\\
%368.049050760429	356.124157100663\\
%369.049050760429	356.029131771074\\
%369.9	355.984734188066\\
%370	356.154870175158\\
%370.164646742018	356.123848721301\\
%370.314034398515	356.113466885398\\
%371.060972680998	355.901064621965\\
%372.060972680998	355.749050329046\\
%373.060972680998	355.658481176214\\
%374.060972680998	355.568802221136\\
%374.9	355.533115270452\\
%375	355.699921464031\\
%375.166009183213	355.669650742596\\
%375.317254930272	355.659626376255\\
%376.073483665567	355.44986065918\\
%377.073483665567	355.305840878419\\
%378.073483665567	355.220952572755\\
%379.073483665567	355.137266659669\\
%379.9	355.109716305665\\
%380	355.273123706791\\
%380.167430214228	355.243302173588\\
%380.320622096219	355.233955858969\\
%381.086581506175	355.026846841452\\
%382.086581506175	354.891227732415\\
%383.086581506175	354.811751414056\\
%384.086581506175	354.733789988275\\
%384.9	354.71471772265\\
%385	354.874353409081\\
%385.168908802511	354.844984695702\\
%385.324134430912	354.836331417478\\
%386.100262572916	354.631593760523\\
%387.100262572916	354.504169322111\\
%388.100262572916	354.430445872404\\
%389.100262572916	354.357939158537\\
%389.9	354.347075511076\\
%390	354.502873470091\\
%390.170443732949	354.474266261839\\
%390.327790041351	354.466015277931\\
%391.114521583362	354.263973546344\\
%392.114521583362	354.144840475311\\
%393.114521583362	354.076600118865\\
%394.114521583362	354.009278341522\\
%394.9	354.006963583221\\
%395	354.158859804365\\
%395.17203358758	354.13071243498\\
%395.331586549761	354.123182928422\\
%396.129351360663	353.923245664356\\
%397.129351360663	353.812498658739\\
%398.129351360663	353.749470704638\\
%399.129351360663	353.687673524462\\
%399.9	353.693331483446\\
400	353.841569686244\\
400.17367672498	353.813885543178\\
400.335521034369	353.806785728849\\
401.144742581314	353.609581627158\\
402.144742581314	353.506701798603\\
403.144742581314	353.448920731708\\
404.144742581314	353.392376847431\\
404.9	353.406041398212\\
405	353.550257391074\\
405.175371259516	353.523039831259\\
405.339589968606	353.516382442255\\
406.160683514055	353.32162400711\\
407.160683514055	353.227004918753\\
408.160683514055	353.17450369805\\
409.160683514055	353.12294119805\\
409.9	353.144340429007\\
410	353.284478296664\\
410.177115040688	353.258035761264\\
410.343789159246	353.251832882189\\
411.177159752034	353.059231982582\\
412.177159752034	352.972653670969\\
413.177159752034	352.925159774485\\
414.177159752034	352.878611007395\\
414.9	352.908082137766\\
415	353.044089311257\\
415.178905632849	353.017814683571\\
415.348113684206	353.012382934292\\
416.194153940995	352.821955749542\\
417.194153940995	352.743194183085\\
418.194153940995	352.700739654277\\
419.194153940995	352.658931182597\\
419.9	352.695895599101\\
420	352.827723608357\\
420.180740295631	352.802230322224\\
420.352557830865	352.796969886254\\
421.211645507033	352.608731795231\\
422.211645507033	352.538168518109\\
423.211645507033	352.500173828167\\
424.211645507033	352.463136779828\\
424.9	352.507625000042\\
425	352.635229830295\\
425.182615965504	352.610215761692\\
425.357115035973	352.605441603755\\
426.229610388323	352.419101759044\\
427.229610388323	352.356503487086\\
428.229610388323	352.322998848414\\
429.229610388323	352.290457954859\\
429.9	352.342499886011\\
430	352.465537437662\\
430.184529238895	352.441005546792\\
430.361777828418	352.437031662682\\
431.248020776037	352.252603289156\\
432.248020776037	352.197426058458\\
433.248020776037	352.168746248888\\
434.248020776037	352.140730501818\\
434.9	352.199439913439\\
435	352.318487784534\\
435.186476357425	352.294135733753\\
435.366537776301	352.290664906336\\
436.266844870681	352.108160069935\\
437.266844870681	352.060769113997\\
438.266844870681	352.036026987532\\
439.266844870681	352.012259897688\\
439.9	352.077969736555\\
440	352.192695878986\\
440.188453195822	352.168831621174\\
440.371385440003	352.165870659885\\
441.286046660907	351.985300099202\\
442.286046660907	351.945138755175\\
443.286046660907	351.924667258593\\
444.286046660907	351.90517598662\\
444.9	351.977608542772\\
445	352.087688741642\\
445.190455253153	352.064314992863\\
445.376310333098	352.06186966381\\
446.305585732824	351.882937493685\\
447.305585732824	351.850357387794\\
448.305585732824	351.833877895607\\
449.305585732824	351.818384121192\\
449.9	351.897260769142\\
450	352.002988985597\\
450.192477648049	351.979803164064\\
450.381300893135	351.9778781286\\
451.325417118566	351.800592067739\\
452.325417118566	351.775021440977\\
453.325417118566	351.762559893125\\
454.325417118566	351.750783770078\\
454.9	351.836129839414\\
455	351.937198338446\\
455.19451511862	351.914508122382\\
455.386344464444	351.913106698424\\
456.345491193569	351.737472767939\\
457.345491193569	351.718941726711\\
458.345491193569	351.710217971828\\
459.345491193569	351.701879348781\\
459.9	351.79310920718\\
460	351.890135616411\\
460.196562027774	351.867943386187\\
460.391427295217	351.866762546179\\
461.365753632437	351.692785003532\\
462.365753632437	351.681009364777\\
463.365753632437	351.675742335968\\
464.365753632437	351.671170192413\\
464.9	351.768307338409\\
465	351.860394031695\\
465.198612374623	351.838702167682\\
465.396534551093	351.837742594579\\
466.386145433441	351.665423632874\\
467.386145433441	351.660414357571\\
468.386145433441	351.65862694302\\
469.386145433441	351.657233815579\\
469.9	351.759995961575\\
470	351.847782118834\\
470.200659812629	351.826287642516\\
470.40165034744	351.825853916016\\
471.40165034744	351.656109249374\\
472.40165034744	351.656511471054\\
473.40165034744	351.657921993515\\
474.40165034744	351.659425899765\\
474.9	351.76661523082\\
475	351.850883893396\\
475.202697658501	351.829894116785\\
475.406757760815	351.829984067944\\
476.406757760815	351.664642756544\\
477.406757760815	351.668262141309\\
478.406757760815	351.67258861836\\
479.406757760815	351.677317927442\\
479.9	351.786515925489\\
480	351.869497927113\\
480.204719874962	351.848709749623\\
480.411841294371	351.849014861403\\
481.411841294371	351.688378101874\\
482.411841294371	351.694929615546\\
483.411841294371	351.701887318183\\
484.411841294371	351.709556995917\\
484.9	351.820478321601\\
485	351.902503981121\\
485.206719759889	351.881919325359\\
485.416883597469	351.882739952478\\
486.416883597469	351.726191208159\\
487.416883597469	351.735389511382\\
488.416883597469	351.74530284146\\
489.416883597469	351.755626632964\\
489.9	351.868290512358\\
490	351.94908274529\\
490.208686679405	351.928703503347\\
490.421857175183	351.930032605209\\
491.421857175183	351.777257046535\\
492.421857175183	351.789120755031\\
493.421857175183	351.801702847317\\
494.421857175183	351.814393887356\\
494.9	351.928818325832\\
495	352.008715105586\\
495.210614108886	351.988237871699\\
495.426744676276	351.99006713576\\
496.426744676276	351.841358118934\\
497.426744676276	351.855599757118\\
498.426744676276	351.870258265419\\
499.426744676276	351.885334254188\\
499.9	352.001536341591\\
500	352.079962938987\\
%500.212495153925	352.059999773704\\
%500.431527647536	352.062014185661\\
%501.431527647536	351.917052492344\\
%502.431527647536	351.933383669102\\
%503.431527647536	351.950440248692\\
%504.431527647536	351.967612184727\\
%504.9	352.085303224766\\
%505	352.162603299328\\
%505.214322693398	352.142850613781\\
%505.436186898372	352.145344210595\\
%506.436186898372	352.003503015238\\
%507.436186898372	352.022245080668\\
%508.436186898372	352.04141011973\\
%509.436186898372	352.060693872172\\
%509.9	352.179584253031\\
%510	352.255799399309\\
%510.216089543831	352.236258719378\\
%510.440702928015	352.238913761259\\
%511.440702928015	352.100479446103\\
%512.440702928015	352.121342178036\\
%513.440702928015	352.142325759579\\
%514.440702928015	352.163431106259\\
%514.9	352.283535476376\\
%515	352.358710133308\\
%515.217788591393	352.339382893318\\
%515.44505627801	352.342490595874\\
%516.44505627801	352.207136829026\\
%517.44505627801	352.229524524339\\
%518.44505627801	352.252340991624\\
%519.44505627801	352.275281665452\\
%519.9	352.396308581956\\
%520	352.470490264362\\
%520.219412907899	352.451377807086\\
%520.449227849923	352.454617689932\\
%521.449227849923	352.322321015602\\
%522.449227849923	352.346246796852\\
%523.449227849923	352.370909272438\\
%524.449227849923	352.395393220192\\
%524.9	352.517660981422\\
%525	352.590594847203\\
%525.220955856096	352.571698484898\\
%525.453199200443	352.575359214005\\
%526.453199200443	352.445788871418\\
%527.453199200443	352.471265861164\\
%528.453199200443	352.497176810871\\
%529.453199200443	352.523216849934\\
%529.9	352.64612731136\\
%530	352.718476830235\\
%530.222411186614	352.699797722569\\
%530.456952818744	352.703556498721\\
%531.456952818744	352.57637973437\\
%532.456952818744	352.603419834468\\
%533.456952818744	352.630590854976\\
%534.456952818744	352.658198582026\\
%534.9	352.781763340327\\
%535	352.852973836036\\
%535.223773127236	352.834513142677\\
%535.460472386612	352.83835119966\\
%536.460472386612	352.71353846616\\
%537.460472386612	352.741847487156\\
%538.460472386612	352.770289564793\\
%539.460472386612	352.798865309422\\
%539.9	352.923400221531\\
%540	352.993834425687\\
%540.225036464088	352.97528800845\\
%540.463743019144	352.979490937352\\
%541.463743019144	352.857011054167\\
%542.463743019144	352.886294501433\\
%543.463743019144	352.91571314157\\
%544.463743019144	352.945572455534\\
%544.9	353.070477240691\\
%545	353.139889908371\\
%545.22619661376	353.121563919602\\
%545.466751482291	353.126111245178\\
%546.466751482291	353.005321268173\\
%547.466751482291	353.035894083114\\
%548.466751482291	353.066298441025\\
%549.466751482291	353.096840433212\\
%549.9	353.222124551864\\
%550	353.291187181788\\
%550.227249685104	353.272777330713\\
%550.469486382847	353.277342929273\\
%551.469486382847	353.158819447507\\
%552.469486382847	353.189774952878\\
%553.469486382847	353.221174489011\\
%554.469486382847	353.252712880124\\
%554.9	353.378384877194\\
%555	353.446244588799\\
%555.228192529441	353.428362111993\\
%555.471938326509	353.432924367721\\
%556.471938326509	353.316022355909\\
%557.471938326509	353.347979448194\\
%558.471938326509	353.379771745558\\
%559.471938326509	353.412009904737\\
%559.9	353.538077714796\\
%560	353.605408068607\\
%560.229022778062	353.587443377445\\
%560.474100040109	353.592285753572\\
%561.474100040109	353.476664646707\\
%562.474100040109	353.509326084695\\
%563.474100040109	353.541823948465\\
%564.474100040109	353.57476919993\\
%564.9	353.700630100808\\
%565	353.767494968812\\
%565.22973886618	353.749448765199\\
%565.475966455025	353.754549261901\\
%566.475966455025	353.64047848196\\
%567.475966455025	353.673546108914\\
%568.475966455025	353.706451687527\\
%569.475966455025	353.739805874539\\
%569.9	353.865771755886\\
%570	353.93192954109\\
%570.230340042889	353.914107672193\\
%570.4775347499	353.919139121679\\
%571.4775347499	353.806277728892\\
%572.4775347499	353.839757953502\\
%573.4775347499	353.873382526256\\
%574.4775347499	353.906846576549\\
%574.9	354.032618671275\\
%575	354.098437791999\\
%575.230826367072	354.080840837654\\
%575.47880435211	354.085781479098\\
%576.47880435211	353.974093899723\\
%577.47880435211	354.007687649723\\
%578.47880435211	354.041426968571\\
%579.47880435211	354.075311856266\\
%579.9	354.201200528141\\
%580	354.266438157248\\
%580.231198689669	354.249066697288\\
%580.479776898783	354.253895077887\\
%581.479776898783	354.143041018642\\
%582.479776898783	354.177058962978\\
%583.479776898783	354.210918215908\\
%584.479776898783	354.244924258388\\
%584.9	354.370629824795\\
%585	354.435347132981\\
%585.231458623099	354.417896479905\\
%585.480456159486	354.4228967691\\
%586.480456159486	354.312841745247\\
%587.480456159486	354.34698359095\\
%588.480456159486	354.380967660775\\
%589.480456159486	354.415099435677\\
%589.9	354.54032129847\\
%590	354.604577759017\\
%590.231608499039	354.587353515852\\
%590.480847923891	354.592505281881\\
%591.480847923891	354.483215904222\\
%592.480847923891	354.517181053148\\
%593.480847923891	354.551294517504\\
%594.480847923891	354.585251121508\\
%594.9	354.709993553148\\
%595	354.774151755471\\
%595.23165131607	354.756849143166\\
%595.480959858757	354.761827610552\\
%596.480959858757	354.652966471722\\
%597.480959858757	354.687063761761\\
%598.480959858757	354.7210048018\\
%599.480959858757	354.755095072796\\
%599.9	354.879361430218\\
%600	354.94317135121\\
%600.231590678921	354.925790735976\\
%600.480801339345	354.930882203446\\
%601.480801339345	354.822418418987\\
%602.480801339345	354.856346336467\\
%603.480801339345	354.890118614299\\
%604.480801339345	354.92404073344\\
%604.9	355.047834373577\\
%605	355.111348485179\\
%605.231430731227	355.094195347972\\
%605.480383260879	355.099381890653\\
%606.480383260879	354.991286238755\\
%607.480383260879	355.024742964829\\
%608.480383260879	355.058349837387\\
%609.480383260879	355.091801680649\\
%609.9	355.214820479477\\
%610	355.278088449515\\
%610.231176083759	355.261163034476\\
%610.479717835923	355.266122506477\\
%611.479717835923	355.158367335812\\
%612.479717835923	355.191660182492\\
%613.479717835923	355.224798610226\\
%614.479717835923	355.258087794797\\
%614.9	355.380333888546\\
%615	355.443707547791\\
%615.230831740074	355.42670492328\\
%615.478818383529	355.431726754631\\
%616.478818383529	355.323981144451\\
%617.478818383529	355.356807682537\\
%618.478818383529	355.389480106854\\
%619.478818383529	355.422303593182\\
%619.9	355.544084293865\\
%620	355.606996638956\\
%620.23040302145	355.590222194376\\
%620.477699115727	355.594986378196\\
%621.477699115727	355.487531594032\\
%622.477699115727	355.519893349404\\
%623.477699115727	355.552406777138\\
%624.477699115727	355.584461220497\\
%624.9	355.705473488564\\
%625	355.768269870511\\
%625.229895492802	355.75172375845\\
%625.476374926504	355.756521934743\\
%626.476374926504	355.648725753826\\
%627.476374926504	355.680624862712\\
%628.476374926504	355.712370468181\\
%629.476374926504	355.744267746013\\
%629.9	355.864207321208\\
%630	355.926924533123\\
%630.229314891078	355.910301699871\\
%630.474861187789	355.915121431456\\
%631.474861187789	355.807268999007\\
%632.474861187789	355.838706376937\\
%633.474861187789	355.869990556624\\
%634.474861187789	355.90112153807\\
%634.9	356.019989946273\\
%635	356.082966403364\\
%635.228667057414	356.066266940473\\
%635.473173556263	356.071097030659\\
%636.473173556263	355.962865285627\\
%637.473173556263	355.993842153303\\
%638.473173556263	356.024360646956\\
%639.473173556263	356.055031423323\\
%639.9	356.172829274885\\
%640	356.235789740168\\
%640.227957874046	356.219318914972\\
%640.471327794041	356.223844081772\\
%641.471327794041	356.115217115338\\
%642.471327794041	356.14542890733\\
%643.471327794041	356.17548750108\\
%644.471327794041	356.205393201764\\
%644.9	356.322426282818\\
%645	356.385397162475\\
%645.227193206753	356.368849860229\\
%645.469339605498	356.373366382777\\
%646.469339605498	356.264635327461\\
%647.469339605498	356.294082654121\\
%648.469339605498	356.323377087715\\
%649.469339605498	356.352518628242\\
%649.9	356.468482373359\\
%650	356.531486989955\\
%650.22637885333	356.514863241176\\
%650.467224491761	356.519363332794\\
%651.467224491761	356.410210930158\\
%652.467224491761	356.438894096662\\
%653.467224491761	356.467424370099\\
%654.467224491761	356.49580175047\\
%654.9	356.61069615965\\
%655	356.673754443571\\
%655.22552049839	356.65735942404\\
%655.464997623692	356.661531194903\\
%656.464997623692	356.551947253814\\
%657.464997623692	356.579866260162\\
%658.464997623692	356.607632373443\\
%659.464997623692	356.635245593658\\
%659.9	356.7490706669\\
%660	356.812199523762\\
%660.224623674561	356.795728057698\\
%660.462673733573	356.799871066985\\
%661.462673733573	356.689847061804\\
%662.462673733573	356.717001907996\\
%663.462673733573	356.743698685339\\
%664.462673733573	356.770547745398\\
%664.9	356.883303177527\\
%665	356.946516479782\\
%665.223693729995	356.929968536666\\
%665.460267025177	356.934078146949\\
%666.460267025177	356.823302099833\\
%667.460267025177	356.849692480692\\
%668.460267025177	356.875624487528\\
%669.460267025177	356.901708777079\\
%669.9	357.013089087138\\
%670	357.076397944794\\
%670.222735801947	357.060078639374\\
%670.457791101477	357.064151139546\\
%671.457791101477	356.952923051178\\
%672.457791101477	356.978243485749\\
%673.457791101477	357.003410722077\\
%674.457791101477	357.028424760163\\
%674.9	357.138734818756\\
%675	357.202147594605\\
%675.221754796079	357.186056896363\\
%675.455258908918	357.189784405557\\
%676.455258908918	357.078100626429\\
%677.455258908918	357.102350504359\\
%678.455258908918	357.126752359828\\
%679.455258908918	357.151000711878\\
%679.9	357.259934732875\\
%680	357.323457468636\\
%680.220755371054	357.307290140755\\
%680.45268269694	357.310975941055\\
%681.45268269694	357.198528925696\\
%682.45268269694	357.222012812415\\
%683.45268269694	357.245648371496\\
%684.45268269694	357.268825251379\\
%684.9	357.376687800207\\
%685	357.440018796743\\
%685.219741927935	357.42407995397\\
%685.450073991267	357.427417728872\\
%686.450073991267	357.314511672609\\
%687.450073991267	357.33722865259\\
%688.450073991267	357.359792129152\\
%689.450073991267	357.381896926515\\
%689.9	357.488687087648\\
%690	357.552438040865\\
%690.21871860388	357.536117240084\\
%690.447443579422	357.539411919351\\
%691.447443579422	357.425741808636\\
%692.447443579422	357.447691271527\\
%693.447443579422	357.469181750042\\
%694.447443579422	357.49051872514\\
%694.9	357.595930407269\\
%695	357.659795655791\\
%695.217689269598	357.643703157012\\
%695.444801506881	357.646649819652\\
%696.444801506881	357.532522172313\\
%697.444801506881	357.553398026806\\
%698.444801506881	357.573814896923\\
%699.444801506881	357.594383134227\\
%699.9	357.698415421825\\
%700	357.762392537698\\
%700.216657530055	357.746223073586\\
%700.442157082325	357.749433036905\\
%701.442157082325	357.634544889717\\
%702.442157082325	357.654346525459\\
%703.442157082325	357.673994047432\\
%704.442157082325	357.693487455635\\
%704.9	357.79613973835\\
%705	357.860224646275\\
%705.215626727925	357.84428330106\\
%705.439518890504	357.847147766618\\
%706.439518890504	357.73150238239\\
%707.439518890504	357.75053375446\\
%708.439518890504	357.769105531804\\
%709.439518890504	357.787523195378\\
%709.9	357.889099428288\\
%710	357.953286418633\\
%710.214599949313	357.937267924981\\
%710.436894811337	357.940094154521\\
%711.436894811337	357.824000653367\\
%712.436894811337	357.841955670456\\
%713.436894811337	357.85945109282\\
%714.436894811337	357.877097272019\\
%714.9	357.977291363816\\
%715	358.041573660944\\
%715.213580031324	358.025783103083\\
%715.434292043964	358.027963311555\\
%716.434292043964	357.911426503697\\
%717.434292043964	357.928303945104\\
%718.434292043964	357.945026967565\\
%719.434292043964	357.961595265905\\
%719.9	358.060711476842\\
%720	358.124775642029\\
%720.212569571074	358.109212928406\\
%720.43171713461	358.111360399752\\
%721.43171713461	357.99408043006\\
%722.43171713461	358.010184861213\\
%723.43171713461	358.025829392463\\
%724.43171713461	358.041624375373\\
%724.9	358.139356614142\\
%725	358.203498771707\\
%725.211570935797	358.187858634988\\
%725.429176007255	358.189976815186\\
%726.429176007255	358.07195963872\\
%727.429176007255	358.08698496831\\
%728.429176007255	358.101855268603\\
%729.429176007255	358.116570539599\\
%729.9	358.212917890674\\
%730	358.277432933778\\
%730.210586273724	358.261410076112\\
%730.426673996188	358.263807860814\\
%731.426673996188	358.145059859368\\
%732.426673996188	358.159310347649\\
%733.426673996188	358.173100325676\\
%734.426673996188	358.186735274407\\
%734.9	358.282001998039\\
%735	358.346573782278\\
%735.209617525479	358.330778494192\\
%735.424215879721	358.332849549047\\
%736.424215879721	358.213682901986\\
%737.424215879721	358.226547281868\\
%738.424215879721	358.23956150306\\
%739.424215879721	358.252420084603\\
%739.9	358.346605265267\\
%740	358.410917073401\\
%740.208666435757	358.39534929386\\
%740.421805914386	358.397097894438\\
%741.421805914386	358.277519832888\\
%742.421805914386	358.289607540408\\
%743.421805914386	358.301539913455\\
%744.421805914386	358.313316646853\\
%744.9	358.406419674197\\
%745	358.470764381063\\
%745.207734565077	358.455118842733\\
%745.419447869088	358.456854725862\\
%746.419447869088	358.336567606891\\
%747.419447869088	358.347878031696\\
%748.419447869088	358.358727641071\\
%749.419447869088	358.369726786578\\
%749.9	358.461441569293\\
%750	358.52580649939\\
%750.206823301462	358.5103882865\\
%750.417145058772	358.511810961942\\
%751.417145058772	358.391127806261\\
%752.417145058772	358.401354857043\\
%753.417145058772	358.411731443957\\
%754.417145058772	358.421646910265\\
%754.9	358.512278318957\\
%755	358.576650364845\\
%755.205933871915	358.561154271095\\
%755.414900377255	358.562573883259\\
%756.414900377255	358.441197557458\\
%757.414900377255	358.450646104822\\
%758.414900377255	358.460243883142\\
%759.414900377255	358.469380540857\\
%759.9	358.558622789392\\
%760	358.622988639646\\
%760.205067353571	358.607414604002\\
%760.412716328942	358.608836186114\\
%761.412716328942	358.487080061022\\
%762.412716328942	358.495749494616\\
%763.412716328942	358.504262983386\\
%764.412716328942	358.51231535155\\
%764.9	358.600473005358\\
%765	358.664818774197\\
%765.204224684463	358.649471911404\\
%765.41059505922	358.650595422668\\
%766.41059505922	358.528467868365\\
%767.41059505922	358.536357577838\\
%768.41059505922	358.543786166705\\
%769.41059505922	358.551363986529\\
%769.9	358.638131259479\\
%770	358.702443294869\\
%770.203406673827	358.687018398629\\
%770.40853838339	358.688459465402\\
%771.40853838339	358.565663687769\\
%772.40853838339	358.572773673121\\
%773.40853838339	358.579422232691\\
%774.40853838339	358.586220023218\\
%774.9	358.67190209109\\
%775	358.736166443007\\
%775.202614011911	358.72066351332\\
%775.406547814021	358.721817175741\\
%776.406547814021	358.598666898941\\
%777.406547814021	358.60499654982\\
%778.406547814021	358.610864774918\\
%779.406547814021	358.616882230973\\
%779.9	358.70147878859\\
%780	358.765681411775\\
%780.201847279257	358.750405593904\\
%780.404624586684	358.751277216527\\
%781.404624586684	358.627780999332\\
%782.404624586684	358.633330315738\\
%783.404624586684	358.638418206363\\
%784.404624586684	358.643655327945\\
%784.9	358.727166375308\\
%785	358.791293329845\\
%785.201106955432	358.775939448009\\
%785.402769684027	358.776839649623\\
%786.402769684027	358.653005973181\\
%787.402769684027	358.657774955114\\
%788.402769684027	358.662082511267\\
%789.402769684027	358.666539298376\\
%789.9	358.748964835485\\
%790	358.813002181794\\
%790.200393427218	358.797875411774\\
%790.400983858201	358.798504459643\\
%791.400983858201	358.674647064617\\
%792.400983858201	358.678330536297\\
%793.400983858201	358.682163238933\\
%794.400983858201	358.68583969157\\
%794.9	358.767180023601\\
%795	358.831114014514\\
%795.199706996249	358.815909211047\\
%795.399267651663	358.816577770211\\
%796.397070928731	358.692705098957\\
%797.397070928731	358.695564101105\\
%798.397070928731	358.69861707962\\
%799.397070928731	358.70120893753\\
%799.9	358.781769850616\\
%800	358.845629886216\\
%800.199047879244	358.830652286118\\
%800.397621399242	358.831060640331\\
%801.390488999232	358.70779152713\\
%802.390488999232	358.709090836463\\
%803.390488999232	358.711365006385\\
%804.390488999232	358.713483231483\\
%804.9	358.79204463285\\
%805	358.856856619241\\
%805.198416569911	358.841801046731\\
%805.396046132123	358.842259905175\\
%806.384193943184	358.719297579824\\
%807.384193943184	358.71938469485\\
%808.384193943184	358.720880361354\\
%809.384193943184	358.72222038821\\
%809.9	358.799088063991\\
%810	358.864491703407\\
%810.197812951945	358.84935821952\\
%810.394541364765	358.849872970806\\
%811.378183428867	358.727530854925\\
%812.378183428867	358.726141819649\\
%813.378183428867	358.727164768868\\
%814.378183428867	358.728032078438\\
%814.9	358.803206638985\\
%815	358.869148167632\\
%815.197236420076	358.853936863921\\
%815.393105403445	358.854207681502\\
%816.372450320292	358.732493869726\\
%817.372450320292	358.729974025171\\
%818.372450320292	358.730219691675\\
%819.372450320292	358.730615199488\\
%819.9	358.804097255152\\
%820	358.870524537327\\
%820.196687288737	358.855540650608\\
%820.391738855384	358.855877983498\\
%821.36699668862	358.734495340386\\
%822.36699668862	358.730580003692\\
%823.36699668862	358.73035447879\\
%824.36699668862	358.730278795196\\
%824.9	358.802374437286\\
%825	358.869235836514\\
%825.196165674803	358.854174313077\\
%825.3904418421	358.854278331593\\
%826.361822678584	358.733539973772\\
%827.361822678584	358.728573719732\\
%828.361822678584	358.727877918951\\
%829.361822678584	358.727027088872\\
%829.9	358.797737538091\\
%830	358.864982061025\\
%830.195671557778	358.849842992421\\
%830.389214151121	358.850024089577\\
%831.356927117838	358.729937828388\\
%832.356927117838	358.723654826922\\
%833.356927117838	358.722489970965\\
%834.356927117838	358.721170085711\\
%834.9	358.790191081805\\
%835	358.858073920287\\
%835.195204822993	358.843162573851\\
%835.388055344587	358.843120767801\\
%836.352307952557	358.723389207756\\
%837.352307952557	358.716438409249\\
%838.352307952557	358.714500237862\\
%839.352307952557	358.712712823311\\
%839.9	358.780655938546\\
%840	358.84851773409\\
%840.194765286114	358.833529117147\\
%840.386964820851	358.833574684238\\
%841.347962494536	358.714510501063\\
%842.347962494536	358.706624516592\\
%843.347962494536	358.704219731436\\
%844.347962494536	358.701966008291\\
%844.9	358.768527592764\\
%845	358.836625747477\\
%845.194352709183	358.821865157877\\
%845.385941854717	358.821697981484\\
%846.343887582388	358.703308679688\\
%847.343887582388	358.694219555738\\
%848.343887582388	358.691654858472\\
%849.343887582388	358.688630871655\\
%849.9	358.754117627027\\
%850	358.822710502856\\
%850.193966811352	358.807872917407\\
%850.38498562429	358.807803185058\\
%851.340079688979	358.689485680505\\
%852.340079688979	358.679840391315\\
%853.340079688979	358.676811826861\\
%854.340079688979	358.67362975899\\
%854.9	358.737738035358\\
%855	358.806475324032\\
%855.19360727626	358.791560925838\\
%855.384095229322	358.791593479047\\
%856.336534994632	358.673965208113\\
%857.336534994632	358.663493994501\\
%858.336534994632	358.65969852331\\
%859.336534994632	358.656360205439\\
%859.9	358.719396704462\\
%860	358.788234138889\\
%860.193273757235	358.773548286838\\
%860.383269704089	358.773077560438\\
%861.333249438361	358.656145538198\\
%862.333249438361	358.644882888528\\
%863.333249438361	358.64093238804\\
%864.333249438361	358.637134170267\\
%864.9	358.699101028177\\
%865	358.767995738265\\
%865.192965881108	358.753233439681\\
%865.382508026712	358.752874454618\\
%866.330218754735	358.636645391784\\
%867.330218754735	358.624625433901\\
%868.330218754735	358.620522040346\\
%869.330218754735	358.61596088312\\
%869.9	358.677165411928\\
%870	358.746075769801\\
%870.192683251084	358.731542414088\\
%870.381809126099	358.731299779474\\
%871.327438501175	358.61517001913\\
%872.327438501175	358.602731395278\\
%873.327438501175	358.59817176393\\
%874.327438501175	358.593460155043\\
%874.9	358.653599010024\\
%875	358.722484989693\\
%875.192425448983	358.708180790475\\
%875.381171887264	358.707753818677\\
%876.324904078672	358.592340158271\\
%877.324904078672	358.579209627597\\
%878.324904078672	358.574196199863\\
%879.324904078672	358.569336275547\\
%879.9	358.628716768711\\
%880	358.69753943234\\
%880.192192037031	358.683159457975\\
%880.380595155507	358.682857749342\\
%881.322610747883	358.567861267856\\
%882.322610747883	358.554070386469\\
%883.322610747883	358.54891047436\\
%884.322610747883	358.543904370844\\
%884.9	358.602223767817\\
%885	358.671250793965\\
%885.191982559336	358.656795258077\\
%885.380077739753	358.656317937978\\
%886.320553641837	358.542049932218\\
%887.320553641837	358.527934188006\\
%888.320553641837	358.522630232928\\
%889.320553641837	358.517175521014\\
%889.9	358.574741744159\\
%890	358.643631727148\\
%890.191796543114	358.629406080175\\
%890.379618415282	358.628757325631\\
%891.318727776123	358.51491860703\\
%892.318727776123	358.500507931146\\
%893.318727776123	358.494757198724\\
%894.318727776123	358.489161495599\\
%894.9	358.546281856927\\
%895	358.614694657168\\
%895.191633499742	358.600393997988\\
%895.379215925969	358.599883037163\\
%896.317128057105	358.486479287629\\
%897.317128057105	358.471802371035\\
%898.317128057105	358.465912478457\\
%899.317128057105	358.460178225527\\
%899.9	358.51655029584\\
%900	358.585062742323\\
%900.191492925653	358.570687315077\\
%900.378868986145	358.570318192262\\
%901.3157492886	358.457355075589\\
%902.3157492886	358.442135056157\\
%903.3157492886	358.436414230962\\
%904.3157492886	358.430238999028\\
%904.9	358.485865830083\\
%905	358.554445660886\\
%905.19137430313	358.539995740231\\
%905.378576282162	358.539467140169\\
%906.314586177322	358.427255249467\\
%907.314586177322	358.411824098904\\
%908.314586177322	358.405664736111\\
%909.314586177322	358.399661928494\\
%909.9	358.454851137478\\
%910	358.522857173026\\
%910.19127710099	358.508638270439\\
%910.37833647371	358.508259104198\\
%911.313633337315	358.396193374207\\
%912.313633337315	358.380577805086\\
%913.313633337315	358.374287827059\\
%914.313633337315	358.368155014559\\
%914.9	358.422604477449\\
%915	358.490617312246\\
%915.191200775206	358.476629671865\\
%915.378148194938	358.47579325641\\
%916.312885293596	358.364489137918\\
%917.312885293596	358.349019247029\\
%918.312885293596	358.342601705525\\
%919.312885293596	358.336037069295\\
%919.9	358.390055318807\\
%920	358.457741441078\\
%920.191144769464	358.443680222817\\
%920.378010055412	358.443000453307\\
%921.312336485151	358.332157626924\\
%922.312336485151	358.316553086875\\
%923.312336485151	358.310011033652\\
%924.312336485151	358.303322496055\\
%924.9	358.357217454551\\
%925	358.424549763174\\
%925.191108515672	358.410415302725\\
%925.377920640965	358.409895656518\\
%926.311981267432	358.299518908241\\
%927.311981267432	358.283803644823\\
%928.311981267432	358.277140436815\\
%929.311981267432	358.270331354784\\
%929.9	358.323801203417\\
%930	358.390754003191\\
%930.191091434432	358.376851781511\\
%930.377878514441	358.376190377755\\
%931.311813914483	358.266284310457\\
%932.311813914483	358.250481049089\\
%933.311813914483	358.243699738054\\
%934.311813914483	358.237078339128\\
%934.9	358.290126129656\\
%935	358.35667494318\\
%935.191092935493	358.343005295963\\
%935.377882216379	358.342205364373\\
%936.311828620811	358.232774399302\\
%937.311828620811	358.216905242521\\
%938.311828620811	358.210009185392\\
%939.311828620811	358.203578826505\\
%939.9	358.25620791586\\
%940	358.322634649784\\
%940.191112418181	358.308587561161\\
%940.377930265666	358.307957442672\\
%941.31201950309	358.199005763973\\
%942.31201950309	358.183091913982\\
%943.31201950309	358.176389643474\\
%944.31201950309	358.169848505779\\
%944.9	358.222062556072\\
%945	358.288039963887\\
%945.19114927183	358.274226121114\\
%945.378021160162	358.273463566316\\
%946.312380601823	358.165300469408\\
%947.312380601823	358.149362235959\\
%948.312380601823	358.1425522384\\
%949.312380601823	358.135903984006\\
%949.9	358.188011527951\\
%950	358.253518727164\\
%950.191202876207	358.239938496451\\
%950.378153377342	358.23904642705\\
%951.312905883017	358.131065503157\\
%952.312905883017	358.115427772665\\
%953.312905883017	358.108818275594\\
%954.312905883017	358.102066261434\\
%954.9	358.15376578536\\
%955	358.219088426186\\
%955.191272601948	358.205436967446\\
%955.378325374953	358.20472336054\\
%956.313589239978	358.097233495992\\
%957.313589239978	358.08160992766\\
%958.313589239978	358.074899722582\\
%959.313589239978	358.068352786547\\
%959.9	358.119952823168\\
%960	358.184767370617\\
%960.19135781101	358.171045080578\\
%960.378535591724	358.170512618085\\
%961.31442449529	358.063212231238\\
%962.31442449529	358.047925968866\\
%963.31442449529	358.041423588495\\
%964.31442449529	358.034780216913\\
%964.9	358.086284733515\\
%965	358.15057398336\\
%965.191457857147	358.136781228233\\
%965.378782448131	358.136127297943\\
%966.315405403049	358.029630162839\\
%967.315405403049	358.014698030538\\
%968.315405403049	358.007797090597\\
%969.315405403049	358.001366426534\\
%969.9	358.05277878005\\
%970	358.116526671351\\
%970.191572086405	358.102968993129\\
%970.37906434724	358.102196041395\\
%971.316525651417	357.996200292114\\
%972.316525651417	357.98133366068\\
%973.316525651417	357.974648174841\\
%974.316525651417	357.96812839945\\
%974.9	358.019452557165\\
%975	358.08264416022\\
%975.191699837656	358.069321925112\\
%975.379379675639	358.068737458053\\
%976.317778865555	357.96294100362\\
%977.317778865555	357.948155580841\\
%978.317778865555	357.941689211212\\
%979.317778865555	357.935083986603\\
%979.9	357.986628786408\\
%980	358.049250290318\\
%980.191840443168	358.035858719273\\
%980.379726804471	358.035159835248\\
%981.319158610986	357.930175946031\\
%982.319158610986	357.915791213169\\
%983.319158610986	357.909242751255\\
%984.319158610986	357.902861525669\\
%984.9	357.954020583286\\
%985	358.016364813397\\
%985.19199322921	358.002904272625\\
%985.380104090581	358.002093132533\\
%986.320658397436	357.897619444965\\
%987.320658397436	357.883344284987\\
%988.320658397436	357.877022568679\\
%989.320658397436	357.87086869905\\
%989.9	357.92195085237\\
%990	357.983701018726\\
%990.192157516706	357.970477080738\\
%990.380509877786	357.969860850826\\
%991.322271683186	357.865594839645\\
%992.322271683186	357.851747966114\\
%993.322271683186	357.845351786915\\
%994.322271683186	357.839124369923\\
%994.9	357.890438762013\\
%995	357.951584328993\\
%995.192332621933	357.938292214735\\
%995.380942498275	357.937567657977\\
%996.323991879984	357.834122108191\\
%997.323991879984	357.820410223472\\
%998.323991879984	357.814248724448\\
%999.323991879984	357.808256597984\\
%999.9	357.859502020347\\
%1000	357.920033868042\\
%1000.19251785727	357.906979150025\\
%1000.38140027414	357.906148096541\\
%1001.32581235853	357.802915047831\\
%1002.32581235853	357.789655281999\\
%1003.32581235853	357.783732125261\\
%1004.32581235853	357.777674080827\\
%1004.9	357.828854500749\\
%1005	357.889069380362\\
%1005.19271253198	357.875947249014\\
%1005.38188151908	357.875316597786\\
%1006.32772645459	357.772603347099\\
%1007.32772645459	357.75950141705\\
%1008.32772645459	357.753820875058\\
%1009.32772645459	357.747700879941\\
%1009.9	357.799125440487\\
%1010	357.858710959548\\
%1010.19291595307	357.845521842116\\
%1010.38238454017	357.845093211225\\
%1011.32972747564	357.742596609096\\
%1012.32972747564	357.730272997217\\
%1013.32972747564	357.724228380518\\
%1014.32972747564	357.718661058741\\
%1014.9	357.770028246241\\
%1015	357.828978377098\\
%1015.1931274262	357.816027846093\\
%1015.38290763988	357.815192398838\\
%1016.33180870828	357.713524731237\\
%1017.33180870828	357.701378178271\\
%1018.33180870828	357.695584110888\\
%1019.33180870828	357.689962772998\\
%1019.9	357.741276859912\\
%1020	357.799891399668\\
%1020.19334625659	357.786874645517\\
%1020.38344911818	357.786244147099\\
%1021.33396342613	357.684796734016\\
%1022.33396342613	357.673141351288\\
%1023.33396342613	357.667601495331\\
%1024.33396342613	357.662235284393\\
%1024.9	357.713500238006\\
%1025	357.771469959124\\
%1025.19357175005	357.758692584857\\
%1025.38400727478	357.757963173999\\
%1026.33618489844	357.65704283441\\
%1027.33618489844	357.645581371281\\
%1028.33618489844	357.640299999211\\
%1029.33618489844	357.634887706731\\
%1029.9	357.686412670109\\
%1030	357.743734135232\\
%1030.19380321402	357.731196537576\\
%1030.38458041156	357.730369431843\\
%1031.33846639927	357.629977609704\\
%1032.33846639927	357.619022460601\\
%1033.33846639927	357.613698363921\\
%1034.33846639927	357.60854943814\\
%1034.9	357.660033202788\\
%1035	357.717009435792\\
%1035.19403995862	357.704101659913\\
%1035.38516683506	357.703483217225\\
%1036.34080121724	357.603621159934\\
%1037.34080121724	357.592873676711\\
%1038.34080121724	357.587815998488\\
%1039.34080121724	357.582934101515\\
%1039.9	357.634380634718\\
%1040	357.690705055014\\
%1040.19428129784	357.678037849204\\
%1040.38576485918	357.677629041094\\
%1041.34318266591	357.577992801831\\
%1042.34318266591	357.567764305275\\
%1043.34318266591	357.562671837013\\
%1044.34318266591	357.55806124131\\
%1044.9	357.609779686135\\
%1045	357.665451787007\\
%1045.19452655064	357.65272040273\\
%1045.38637280796	357.652217053718\\
%1046.3456040946	357.553112847403\\
%1047.3456040946	357.543408240847\\
%1048.3456040946	357.538590125613\\
%1049.3456040946	357.533644446902\\
%1049.9	357.585639075808\\
%1050	357.640659056716\\
%1050.19477504219	357.628169035964\\
%1050.38698901845	357.627571940561\\
%1051.34805889973	357.529000678275\\
%1052.34805889973	357.519519340729\\
%1053.34805889973	357.514979545807\\
%1054.34805889973	357.51031279776\\
%1054.9	357.562587272858\\
%1055	357.616956524016\\
%1055.19502610511	357.604403118254\\
%1055.3876118437	357.604018281129\\
%1056.35054053663	357.505675573805\\
%1057.35054053663	357.496726907984\\
%1058.35054053663	357.49246940066\\
%1059.35054053663	357.487780679957\\
%1059.9	357.540034097926\\
%1060	357.594059842287\\
%1060.19527908066	357.581748593507\\
%1060.38823965583	357.580966351003\\
%1061.35304253166	357.48346327528\\
%1062.35304253166	357.474745142692\\
%1063.35304253166	357.470469019645\\
%1064.35304253166	357.466067469352\\
%1064.9	357.518608668082\\
%1065	357.571988578156\\
%1065.19553332007	357.559614737824\\
%1065.38887084917	357.559046050701\\
%1066.35555849471	357.461772745912\\
%1067.35555849471	357.453593365423\\
%1068.35555849471	357.449302288763\\
%1069.35555849471	357.445191876165\\
%1069.9	357.497719647161\\
%1070	357.550457345584\\
%1070.19578818577	357.538326455691\\
%1070.38950384346	357.537666621908\\
%1071.35808213192	357.440928701127\\
%1072.35808213192	357.43298478885\\
%1073.35808213192	357.428987901643\\
%1074.35808213192	357.42517228885\\
%1074.9	357.477690599397\\
%1075	357.530095631149\\
%1075.19604305271	357.517597736861\\
%1075.39013708702	357.517152452751\\
%1076.36060725857	357.420950185966\\
%1077.36060725857	357.41354856375\\
%1078.36060725857	357.4095446575\\
%1079.36060725857	357.405722941191\\
%1079.9	357.458540934355\\
%1080	357.510313046048\\
%1080.19629730962	357.498058895658\\
%1080.39076906003	357.497523316987\\
%1081.36312781212	357.401551813124\\
%1082.36312781212	357.394693609\\
%1083.36312781212	357.390991521598\\
%1084.36312781212	357.387472539664\\
%1084.9	357.440289006949\\
%1085	357.491434139056\\
%1085.19655036025	357.479118953509\\
%1085.39139827774	357.478798581197\\
%1086.36563786519	357.383057907338\\
%1087.36563786519	357.376743754216\\
%1088.36563786519	357.373042277165\\
%1089.36563786519	357.369829996892\\
%1089.9	357.422648600407\\
%1090	357.47317302241\\
%1090.19680162468	357.461102343699\\
%1090.39202329366	357.460692204225\\
%1091.36813163859	357.365487568139\\
%1092.36813163859	357.35941215372\\
%1093.36813163859	357.356020430087\\
%1094.36813163859	357.352813337802\\
%1094.9	357.405638044833\\
%1095	357.455853830248\\
%1095.19705054048	357.443722848803\\
%1095.39264270275	357.443223144932\\
%1096.3706035141	357.348859605213\\
%1097.3706035141	357.343022343939\\
%1098.3706035141	357.339944341009\\
%1099.3706035141	357.336746403997\\
%1099.9	357.389886357611\\
%1100	357.439190810081\\
%1100.19729656393	357.427305128928\\
%1100.39325514445	357.427021123072\\
%1101.37304804703	357.332583010123\\
%1102.37304804703	357.327288666004\\
%1103.37304804703	357.32422256493\\
%1104.37304804703	357.321342621082\\
%1104.9	357.37449600243\\
%1105	357.423507528478\\
%1105.19753917116	357.411562307531\\
%1105.39385930573	357.411188918203\\
%1106.37545997856	357.317591477739\\
%1107.37545997856	357.312533168959\\
%1108.37545997856	357.309483242201\\
%1109.37545997856	357.306620083022\\
%1109.9	357.36009603517\\
%1110	357.408518043013\\
%1110.19777785925	357.396818854781\\
%1110.39445392396	357.396356067107\\
%1111.37783424748	357.302988651317\\
%1112.37783424748	357.298470073067\\
%1113.37783424748	357.29574485334\\
%1114.37783424748	357.292902140938\\
%1114.9	357.346399455391\\
%1115	357.394241183024\\
%1115.19801214725	357.382483217936\\
%1115.39503778965	357.381930971623\\
%1116.38016600163	357.289403446489\\
%1117.38016600163	357.285116995826\\
%1118.38016600163	357.282415274634\\
%1119.38016600163	357.2799018469\\
%1119.9	357.333423880591\\
%1120	357.380694864953\\
%1120.19824157717	357.369183665002\\
%1120.39560974908	357.368541857992\\
%1121.3824506086	357.276243442429\\
%1122.3824506086	357.272492148334\\
%1123.3824506086	357.269817282611\\
%1124.3824506086	357.267636801654\\
%1124.9	357.320882040912\\
%1125	357.367897419147\\
%1125.19846571489	357.356328144245\\
%1125.39616870672	357.355901812159\\
%1126.38468366586	357.264137073337\\
%1127.38468366586	357.260613019535\\
%1128.38468366586	357.258274152348\\
%1129.38468366586	357.255819928715\\
%1129.9	357.309402692387\\
%1130	357.355867481571\\
%1130.19868415096	357.344240528446\\
%1130.39671362748	357.344029496701\\
%1131.3868610101	357.252492657023\\
%1132.3868610101	357.249192836406\\
%1133.3868610101	357.247193324687\\
%1134.3868610101	357.245079066875\\
%1134.9	357.298392360332\\
%1135	357.344622597163\\
%1135.19889650138	357.332938301509\\
%1135.39724353878	357.332637188985\\
%1136.38897872578	357.241632774504\\
%1137.38897872578	357.238553637762\\
%1138.38897872578	357.23659196784\\
%1139.38897872578	357.234821337958\\
%1139.9	357.288173693915\\
%1140	357.333875066512\\
%1140.19910240821	357.32243897032\\
%1140.39775753231	357.32204748382\\
%1141.39103315282	357.231574802308\\
%1142.39103315282	357.228712889378\\
%1143.39103315282	357.226792723363\\
%1144.39103315282	357.225064207738\\
%1144.9	357.278764464085\\
%1145	357.323948119114\\
%1145.19930154017	357.312455412815\\
%1145.39825476569	357.311973296315\\
%1146.3930208933	357.222031557734\\
%1147.3930208933	357.219688095332\\
%1148.3930208933	357.217812790157\\
%1149.3930208933	357.216130050899\\
%1149.9	357.269571518184\\
%1150	357.314554179583\\
%1150.19949359308	357.303005168352\\
%1150.39873446376	357.30273726086\\
%1151.39493881719	357.2130204674\\
%1152.39493881719	357.210886474797\\
%1153.39493881719	357.209364563176\\
%1154.39493881719	357.207730652043\\
%1154.9	357.261221862981\\
%1155	357.305709958241\\
%1155.19967829023	357.294410184071\\
%1155.39919591971	357.294050956547\\
%1156.39678406711	357.204863496193\\
%1157.39678406711	357.202934732044\\
%1158.39678406711	357.201464700306\\
%1159.39678406711	357.199883279407\\
%1159.9	357.253427590931\\
%1160	357.297432898977\\
%1160.19985538265	357.28607752178\\
%1160.39963849586	357.285931783756\\
%1161.39855406195	357.197272725633\\
%1162.39855406195	357.195544841659\\
%1163.39855406195	357.194130046737\\
%1164.39855406195	357.192909648788\\
%1164.9	357.24620524205\\
%1165	357.28973983553\\
%1165.20002464924	357.27863436678\\
%1165.40006162427	357.278396566673\\
%1166.40006162427	357.189959909771\\
%1167.40006162427	357.188713571881\\
%1168.40006162427	357.187357065533\\
%1169.40006162427	357.186195871685\\
%1169.9	357.2395512794\\
%1170	357.282647030034\\
%1170.20018589626	357.271791805425\\
%1170.40046480547	357.271461561165\\
%1171.40046480547	357.183551583923\\
%1172.40046480547	357.182366586365\\
%1173.40046480547	357.181072030701\\
%1174.40046480547	357.179973397888\\
%1174.9	357.23339197699\\
%1175	357.276171081629\\
%1175.2003389831	357.265261261072\\
%1175.40084767316	357.264838190305\\
%1176.40084767316	357.17775910778\\
%1177.40084767316	357.176638502311\\
%1178.40084767316	357.175714430045\\
%1179.40084767316	357.17437653942\\
%1179.9	357.227556776237\\
%1180	357.270328702277\\
%1180.20048387736	357.259364590949\\
%1180.40121013226	357.258848322761\\
%1181.40121013226	357.172294075003\\
%1182.40121013226	357.171241218558\\
%1183.40121013226	357.170385505667\\
%1184.40121013226	357.16942176055\\
%1184.9	357.222366401663\\
%1185	357.264830238108\\
%1185.20062019331	357.253812171702\\
%1185.40155120413	357.253507423457\\
%1186.40155120413	357.167477023936\\
%1187.40155120413	357.166495273448\\
%1188.40155120413	357.165711276866\\
%1189.40155120413	357.164819858408\\
%1189.9	357.217532260752\\
%1190	357.259692187315\\
%1190.20074793901	357.248925646788\\
%1190.40187089579	357.248526800273\\
%1191.40187089579	357.163019346334\\
%1192.40187089579	357.162111753561\\
%1193.40187089579	357.161402525045\\
%1194.40187089579	357.160586485006\\
%1194.9	357.213069700338\\
%1195	357.254929858428\\
%1195.2008671132	357.244109973174\\
%1195.40216919179	357.243921776571\\
%1196.40216919179	357.158936263736\\
%1197.40216919179	357.158105880435\\
%1198.40216919179	357.157474471743\\
%1199.40216919179	357.15673686188\\
%1199.9	357.20929911774\\
%1200	357.250863613225\\
%1200.20097771736	357.239990718937\\
%1200.40244608435	357.240012820945\\
%1201.40244608435	357.15554838873\\
%1202.40244608435	357.154798571835\\
%1203.40244608435	357.154248339902\\
%1204.40244608435	357.153592517148\\
%1204.9	357.205626818906\\
%1205	357.247205049293\\
%1205.20107976414	357.236279420631\\
%1205.40270159447	357.236206248862\\
%1206.40270159447	357.152261998209\\
%1207.40270159447	357.151595494303\\
%1208.40270159447	357.151129185709\\
%1209.40270159447	357.150557896647\\
%1209.9	357.202372166666\\
%1210	357.243662835543\\
%1210.20117328192	357.232989953463\\
%1210.40293578342	357.23282106733\\
%1211.40293578342	357.14939612428\\
%1212.40293578342	357.148815985119\\
%1213.40293578342	357.148436651623\\
%1214.40293578342	357.14795294801\\
%1214.9	357.199550238049\\
%1215	357.240557334385\\
%1215.20125831735	357.230137504063\\
%1215.4031487591	357.229872543404\\
%1216.4031487591	357.146966061717\\
%1217.4031487591	357.14647533906\\
%1218.4031487591	357.145880856638\\
%1219.4031487591	357.145487790232\\
%1219.9	357.197176022654\\
%1220	357.237903337191\\
%1220.20133493656	357.227431688021\\
%1220.40334067908	357.227070313514\\
%1221.40334067908	357.144681415769\\
%1222.40334067908	357.144282856199\\
%1223.40334067908	357.144086322995\\
%1224.40334067908	357.143481464597\\
%1224.9	357.194958820554\\
%1225	357.235715420485\\
%1225.20140322556	357.225192227126\\
%1225.40351175158	357.225039297812\\
%1226.40351175158	357.142862025582\\
%1227.40351175158	357.142558986031\\
%1228.40351175158	357.142153102242\\
%1229.40351175158	357.141949855172\\
%1229.9	357.19321877607\\
%1230	357.233398145709\\
%1230.20146329005	357.223128889117\\
%1230.40366223506	357.222878813766\\
%1231.40366223506	357.141217534307\\
%1232.40366223506	357.141012456182\\
%1233.40366223506	357.141010319952\\
%1234.40366223506	357.140601079229\\
%1234.9	357.191359746221\\
%1235	357.231575861718\\
%1235.20151525491	357.221255610253\\
%1235.40379243689	357.221213297928\\
%1236.40379243689	357.140067240942\\
%1237.40379243689	357.139963176001\\
%1238.40379243689	357.139757487524\\
%1239.40379243689	357.139450480688\\
%1239.9	357.190006510962\\
%1240	357.229957757398\\
%1240.20155926348	357.219891992017\\
%1240.40390271152	357.219751966007\\
%1241.40390271152	357.139120463481\\
%1242.40390271152	357.138814982524\\
%1243.40390271152	357.138713664164\\
%1244.40390271152	357.138511332621\\
%1244.9	357.189172648539\\
%1245	357.228862519293\\
%1245.20159547662	357.218441193609\\
%1245.40399345815	357.218203243095\\
%1246.40399345815	357.138085546167\\
%1247.40399345815	357.138191442163\\
%1248.40399345815	357.137891759546\\
%1249.40399345815	357.137797155054\\
%1249.9	357.188261327417\\
%1250	357.227693244959\\
%1250.20162407172	357.217526954676\\
%1250.40406511819	357.217190775585\\
%1251.40406511819	357.137586303427\\
%1252.40406511819	357.137496276572\\
%1253.40406511819	357.137306457236\\
%1254.40406511819	357.137322021201\\
%1254.9	357.18728662081\\
%1255	357.226769109419\\
%1255.20164524165	357.216552922895\\
%1255.40411817251	357.216423479281\\
%1256.40411817251	357.137331573701\\
%1257.40411817251	357.137048370576\\
%1258.40411817251	357.136971161103\\
%1259.40411817251	357.137099640107\\
%1259.9	357.186872589326\\
%1260	357.226103745042\\
%1260.20165919359	357.215837967454\\
%1260.40415313861	357.215915079332\\
%1261.40415313861	357.137030015745\\
%1262.40415313861	357.136861558713\\
%1263.40415313861	357.13689940051\\
%1264.40415313861	357.136838365354\\
%1264.9	357.186422410764\\
%1265	357.225405275078\\
%1265.20166614789	357.215395326347\\
%1265.40417056765	357.215373608912\\
%1266.40417056765	357.136694887356\\
%1267.40417056765	357.136948793606\\
%1268.40417056765	357.136798952298\\
%1269.40417056765	357.136856325345\\
%1269.9	357.186253908353\\
%1270	357.224991593104\\
%1270.20166633694	357.214932572108\\
%1270.40417104146	357.214811911007\\
%1271.40417104146	357.136949371122\\
%1272.40417104146	357.137017730497\\
%1273.40417104146	357.136988433622\\
%1274.40417104146	357.137166656278\\
%1274.9	357.186075347684\\
%1275	357.224570882103\\
%1275.20166000395	357.214768208763\\
%1275.40415516955	357.214853637504\\
%1276.40415516955	357.137196528228\\
%1277.40415516955	357.137082392486\\
%1278.40415516955	357.137176081451\\
%1279.40415516955	357.137477595123\\
%1279.9	357.186205012115\\
%1280	357.224461190239\\
%1280.20164740177	357.214609963433\\
%1280.40412358611	357.21459625948\\
%1281.40412358611	357.137449346509\\
%1282.40412358611	357.137460027662\\
%1283.40412358611	357.137679143873\\
%1284.40412358611	357.137801519361\\
%1284.9	357.186350408521\\
%1285	357.224369939569\\
%1285.20162879176	357.214775579217\\
%1285.40407694701	357.214662668482\\
%1286.40407694701	357.137720479334\\
%1287.40407694701	357.137858723963\\
%1288.40407694701	357.137900533045\\
%1289.40407694701	357.138151387537\\
%1289.9	357.186523885096\\
%1290	357.224309392844\\
%1290.20160444263	357.214666967307\\
%1290.40401592685	357.214454810021\\
%1291.40401592685	357.138327327777\\
%1292.40401592685	357.138290096331\\
%1293.40401592685	357.138462520648\\
%1294.40401592685	357.138539119769\\
%1294.9	357.186737972308\\
%1295	357.224597170571\\
%1295.20157462927	357.214906923989\\
%1295.40394121611	357.214595576209\\
%1296.40394121611	357.138672256181\\
%1297.40394121611	357.138767471024\\
%1298.40394121611	357.139072646806\\
%1299.40394121611	357.138977431962\\
%1299.9	357.187005080888\\
%1300	357.224635246174\\
%1300.20153963172	357.214897422688\\
%1300.40385351826	357.214792027396\\
%1301.40385351826	357.139377780348\\
%1302.40385351826	357.139302707106\\
%1303.40385351826	357.139438205153\\
%1304.40385351826	357.139783969313\\
%1304.9	357.187337375075\\
%1305	357.224741025633\\
%1305.20149973401	357.215261045164\\
%1305.40375354704	357.215056489262\\
%1306.40375354704	357.139846049198\\
%1307.40375354704	357.139908305057\\
%1308.40375354704	357.140181437381\\
%1309.40375354704	357.140360270389\\
%1309.9	357.18774735535\\
%1310	357.224926621743\\
%1310.20145522317	357.215399552651\\
%1310.4036420238	357.21540110823\\
%1311.4036420238	357.140394312281\\
%1312.4036420238	357.140596338648\\
%1313.4036420238	357.140704370875\\
%1314.4036420238	357.141023889918\\
%1314.9	357.188246790308\\
%1315	357.225203870411\\
%1315.20140638823	357.215629956836\\
%1315.40351967488	357.215532577625\\
%1316.40351967488	357.141034550625\\
%1317.40351967488	357.141378483731\\
%1318.40351967488	357.141323857266\\
%1319.40351967488	357.141481327969\\
%1319.9	357.188542485195\\
%1320	357.225279342352\\
%1320.20135351919	357.2159639737\\
%1320.40338722917	357.216072936233\\
%1321.40338722917	357.141778500854\\
%1322.40338722917	357.141961911498\\
%1323.40338722917	357.14205224353\\
%1324.40338722917	357.142049802123\\
%1324.9	357.188951657592\\
%1325	357.225470324849\\
%1325.20129690617	357.216108569478\\
%1325.40324541574	357.216118892305\\
%1326.40324541574	357.142333209654\\
%1327.40324541574	357.142663104674\\
%1328.40324541574	357.14259535565\\
%1329.40324541574	357.142740619322\\
%1329.9	357.189180133482\\
%1330	357.22578773941\\
%1330.20123683847	357.216379810943\\
%1330.40309496158	357.216291719829\\
%1331.40309496158	357.143014884402\\
%1332.40309496158	357.143188529422\\
%1333.40309496158	357.143270316531\\
%1334.40309496158	357.14326024573\\
%1334.9	357.189545035769\\
%1335	357.225938127158\\
%1335.20117360376	357.216789445518\\
%1335.40293658945	357.216603135526\\
%1336.40293658945	357.143530112406\\
%1337.40293658945	357.143549948832\\
%1338.40293658945	357.143783408305\\
%1339.40293658945	357.143925315043\\
%1339.9	357.190057517191\\
%1340	357.226237891435\\
%1340.20110748727	357.21704352498\\
%1340.40277101584	357.216759282508\\
%1341.40277101584	357.144195371946\\
%1342.40277101584	357.14436871179\\
%1343.40277101584	357.144451109251\\
%1344.40277101584	357.144442564329\\
%1344.9	357.190119444212\\
%1345	357.226393848019\\
%1345.20103877106	357.217153979855\\
%1345.40259894913	357.217077234774\\
%1346.40259894913	357.1447174294\\
%1347.40259894913	357.144741538287\\
%1348.40259894913	357.144980185748\\
%1349.40259894913	357.144823020221\\
%1349.9	357.19035188985\\
%1350	357.226416645631\\
%1350.20096773328	357.217131519898\\
%1350.40242108776	357.217262554509\\
%1351.40242108776	357.145107065304\\
%1352.40242108776	357.145289255246\\
%1353.40242108776	357.145381113156\\
%1354.40242108776	357.145382944211\\
%1354.9	357.190460764035\\
%1355	357.22631745136\\
%1355.20089464757	357.217292457463\\
%1355.40223811858	357.217326405553\\
%1356.40223811858	357.14537554607\\
%1357.40223811858	357.145412777516\\
%1358.40223811858	357.145665157887\\
%1359.40223811858	357.145827816578\\
%1359.9	357.190761898609\\
%1360	357.226411877209\\
%1360.20081978244	357.217342083508\\
%1360.40205071536	357.217279342219\\
%1361.40205071536	357.145838579911\\
%1362.40205071536	357.146038164871\\
%1363.40205071536	357.145843157547\\
%1364.40205071536	357.146169390457\\
%1364.9	357.190961870926\\
%1365	357.22610125912\\
%1365.20074340069	357.217292055018\\
%1365.40185953732	357.217132924175\\
%1366.40185953732	357.146202588795\\
%1367.40185953732	357.146261487721\\
%1368.40185953732	357.146231580494\\
%1369.40185953732	357.146418042896\\
%1369.9	357.190766187428\\
%1370	357.226006567796\\
%1370.20066575889	357.217152960619\\
%1370.40166522787	357.217203062611\\
%1371.40166522787	357.146478344627\\
%1372.40166522787	357.146398998924\\
%1373.40166522787	357.146536328026\\
%1374.40166522787	357.146585156151\\
%1374.9	357.190796276756\\
%1375	357.225833644069\\
%1375.20058710697	357.216935877956\\
%1375.40146841345	357.216890445502\\
%1376.40146841345	357.146676921822\\
%1377.40146841345	357.146461162545\\
%1378.40146841345	357.146462688424\\
%1379.40146841345	357.146681194283\\
%1379.9	357.190757122017\\
%1380	357.225592589026\\
%1380.20050768775	357.2166508776\\
%1380.40126970246	357.216510341297\\
%1381.40126970246	357.146503270498\\
%1382.40126970246	357.14676358544\\
%1383.40126970246	357.146631139151\\
%1384.40126970246	357.146716588369\\
%1384.9	357.190354588858\\
%1385	357.224989213222\\
%1385.20042773654	357.216308915371\\
%1385.40106968431	357.216378841443\\
%1386.40106968431	357.146578689454\\
%1387.40106968431	357.146707168458\\
%1388.40106968431	357.146748367189\\
%1389.40106968431	357.14639741504\\
%1389.9	357.190209976075\\
%1390	357.224644610846\\
%1390.20034748088	357.215920794928\\
%1390.40086892857	357.215896540303\\
%1391.40086892857	357.146608978736\\
%1392.40086892857	357.146302277076\\
%1393.40086892857	357.146519257056\\
%1394.40086892857	357.146344086158\\
%1394.9	357.189722687232\\
%1395	357.224263616106\\
%1395.20026714019	357.215496465227\\
%1395.40066798427	357.215378520238\\
%1396.40066798427	357.146298897364\\
%1397.40066798427	357.146169502833\\
%1398.40066798427	357.146258919337\\
%1399.40066798427	357.145956795313\\
%1399.9	357.189208748438\\
%1400	357.223551552139\\
%1400.20018692549	357.214741279922\\
%1400.40046737927	357.214835267301\\
%1401.40046737927	357.145964072602\\
%1402.40046737927	357.14601412143\\
%1403.40046737927	357.145672934907\\
%1404.40046737927	357.145856345551\\
%1404.9	357.188373130219\\
%1405	357.222824001672\\
%1405.20010703927	357.213970791223\\
%1405.40026761969	357.213972059896\\
%1406.40026761969	357.145615044713\\
%1407.40026761969	357.145541192174\\
%1408.40026761969	357.145381890416\\
%1409.40026761969	357.14513713944\\
%1409.9	357.187836724401\\
%1410	357.221785830536\\
%1410.20002767521	357.213195101777\\
%1410.4000691895	357.213104130934\\
%1411.4000691895	357.144956718276\\
%1412.4000691895	357.145066276381\\
%1413.4000691895	357.144785514663\\
%1414.4000691895	357.144725089858\\
%1414.9	357.186998954604\\
%1415	357.220752408448\\
%1415.1999490181	357.212424344483\\
%1415.39987255016	357.212241688855\\
%1416.39949021047	357.144304499104\\
%1417.39949021047	357.144262111567\\
%1418.39949021047	357.144167201899\\
%1419.39949021047	357.14398775854\\
%1419.9	357.185838039302\\
%1420	357.219733800264\\
%1420.19987124248	357.211363408418\\
%1420.39967813733	357.211394811794\\
%1421.39871261154	357.143668424183\\
%1422.39871261154	357.143459659069\\
%1423.39871261154	357.143247561901\\
%1424.39871261154	357.143256411998\\
%1424.9	357.184990115612\\
%1425	357.218435049635\\
%1425.19979456909	357.210022574049\\
%1425.39948650191	357.210268560328\\
%1426.39794616597	357.143058755157\\
%1427.39794616597	357.142686634572\\
%1428.39794616597	357.142664661916\\
%1429.39794616597	357.142253590138\\
%1429.9	357.183873158009\\
%1430	357.217171775651\\
%1430.19971908406	357.209022575212\\
%1430.39929785819	357.208873383038\\
%1431.3971917288	357.142180894566\\
%1432.3971917288	357.141648480235\\
%1433.3971917288	357.141513287364\\
%1434.3971917288	357.141294476329\\
%1434.9	357.182496258556\\
%1435	357.21595317115\\
%1435.19964490993	357.207762253182\\
%1435.39911251135	357.207523656723\\
%1436.39645051843	357.141043933722\\
%1437.39645051843	357.140659828727\\
%1438.39645051843	357.140413246696\\
%1439.39645051843	357.140388832633\\
%1439.9	357.181174965446\\
%1440	357.214484352097\\
%1440.1995722184	357.206251930222\\
%1440.39893088928	357.206229654786\\
%1441.39572424368	357.139963339835\\
%1442.39572424368	357.139731061084\\
%1443.39572424368	357.139375226123\\
%1444.39572424368	357.139242169482\\
%1444.9	357.179614789111\\
%1445	357.212775731736\\
%1445.19950115888	357.20450198906\\
%1445.398753364	357.204696594186\\
%1446.39501438961	357.138949520515\\
%1447.39501438961	357.138262003167\\
%1448.39501438961	357.138104227289\\
%1449.39501438961	357.137864053949\\
%1449.9	357.17813016723\\
%1450	357.211141648938\\
%1450.19943186341	357.203131974866\\
%1450.39858026406	357.202933737758\\
%1451.39432226731	357.13770669677\\
%1452.39432226731	357.136872465318\\
%1453.39432226731	357.136609403794\\
%1454.39432226731	357.136264249986\\
%1454.9	357.176425687974\\
%1455	357.209591785258\\
%1455.19936445005	357.201236011333\\
%1455.39841188291	357.201255919291\\
%1456.39364904722	357.136244354575\\
%1457.39364904722	357.135572289182\\
%1458.39364904722	357.135205773069\\
%1459.39364904722	357.135062950804\\
%1459.9	357.174816673948\\
%1460	357.207526175943\\
%1460.19929902472	357.199434867349\\
%1460.39824848368	357.199368264508\\
%1461.39299577849	357.134878101404\\
%1462.39299577849	357.134066469965\\
%1463.39299577849	357.133598635493\\
%1464.39299577849	357.133354800043\\
%1464.9	357.17300781518\\
%1465	357.205564517782\\
%1465.19923568253	357.197432681844\\
%1465.39809030239	357.197585390422\\
%1466.39236340169	357.133006973286\\
%1467.39236340169	357.132364734348\\
%1468.39236340169	357.132102283176\\
%1469.39236340169	357.131759265598\\
%1469.9	357.171008533176\\
%1470	357.203716494082\\
%1470.19917450858	357.195544313906\\
%1470.39793755005	357.19561180843\\
%1471.39175275742	357.131556251141\\
%1472.39175275742	357.130476560892\\
%1473.39175275742	357.130421934427\\
%1474.39175275742	357.129981565775\\
%1474.9	357.168828916849\\
%1475	357.201381649462\\
%1475.1991155786	357.193474483934\\
%1475.39779041424	357.193457296197\\
%1476.39116459244	357.129925304812\\
%1477.39116459244	357.128716869052\\
%1478.39116459244	357.128566722567\\
%1479.39116459244	357.128031139071\\
%1479.9	357.166783580478\\
%1480	357.199179744333\\
%1480.19905895937	357.191232631296\\
%1480.39764906018	357.191131416901\\
%1481.39059956421	357.127818524949\\
%1482.39059956421	357.12709524151\\
%1483.39059956421	357.126545925104\\
%1484.39059956421	357.126222438776\\
%1484.9	357.164881801569\\
%1485	357.19681501422\\
%1485.19900470908	357.189133343077\\
%1485.39751363167	357.188948698353\\
%1486.39005824457	357.125855677843\\
%1487.39005824457	357.125011054928\\
%1488.39005824457	357.124675056393\\
%1489.39005824457	357.124260017331\\
%1489.9	357.16252326196\\
%1490	357.194602499032\\
%1490.19895287766	357.186881246591\\
%1490.39738425185	357.186613829371\\
%1491.38954112281	357.124046568519\\
%1492.38954112281	357.122778992234\\
%1493.38954112281	357.122353272019\\
%1494.38954112281	357.122153687058\\
%1494.9	357.160022339402\\
%1495	357.192246217884\\
%1495.19890350701	357.184180391468\\
%1495.39726102392	357.184135974736\\
%1496.3890486085	357.121789949708\\
%1497.3890486085	357.120713333734\\
%1498.3890486085	357.120199417718\\
%1499.3890486085	357.119912247308\\
%1499.9	357.157693619379\\
%1500	357.189450404322\\
};
\addlegendentry{FLUENT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
%0	368.5\\
%0.1	368.5\\
%0.6	368.53685\\
%1.6	368.7211\\
%2.6	369.0896\\
%3.6	369.4581\\
%4.6	369.8266\\
%4.9	370.1951\\
%5	370.584725433133\\
%5.5	370.621575433133\\
%6.30605218054382	370.805964970849\\
%7.30605218054382	371.103220148741\\
%8.30605218054382	371.471999224174\\
%9.30605218054382	371.840778299607\\
%9.9	372.20955737504\\
%10	371.757686200055\\
%10.3312624805819	371.794564107598\\
%10.7575900094307	371.916504532694\\
%11.7575900094307	372.073439178618\\
%12.7575900094307	372.441547347348\\
%13.7575900094307	372.809655516079\\
%14.7575900094307	373.177763684809\\
%14.9	373.54587185354\\
%15	373.489901206598\\
%15.3925983872763	373.526712023471\\
%16.1228579819533	373.671188141969\\
%17.1228579819533	373.939923509088\\
%18.1228579819533	374.307923284891\\
%19.1228579819533	374.675923060693\\
%19.9	375.043922836496\\
%20	375.429714985886\\
%20.4885085758033	375.466514963466\\
%21.2161241204726	375.646334764979\\
%22.2161241204726	375.914169741274\\
%23.2161241204726	376.282269321138\\
%24.2161241204726	376.650368901001\\
%24.9	377.018468480865\\
%25	377.43029748654\\
%25.4888693727268	377.467107444527\\
%26.2047489043882	377.647138320574\\
%27.2047489043882	377.910767883845\\
%28.2047489043882	378.279027558291\\
%29.2047489043882	378.647287232736\\
%29.9	379.015546907181\\
%30	379.398130227703\\
%30.5	379.434956195147\\
%31.2571775283961	379.619149307559\\
%32.2571775283961	379.898083078766\\
%33.2571775283961	380.26646930359\\
%34.2571775283961	380.634855528414\\
%34.9	381.003241753238\\
%35	381.288843494179\\
%35.5	381.325682116661\\
%36.4068192305411	381.509899626472\\
%37.4068192305411	381.844003587469\\
%38.4068192305411	382.21243860709\\
%39.4068192305411	382.580873626711\\
%39.9	382.949308646332\\
%40	383.076573276806\\
%40.5	383.113416778769\\
%41.5	383.297607068361\\
%42.5	383.665987647546\\
%43.5	384.034368226731\\
%44.5	384.402748805917\\
%44.9	384.771129385102\\
%45	384.747285383627\\
%45.5	384.784123441545\\
%46.5	384.968228133021\\
%47.5	385.336437515973\\
%48.5	385.704646898925\\
%49.5	386.072856281877\\
%49.9	386.441065664829\\
%50	386.29425628391\\
%50.5	386.331077222206\\
%51.2908917909946	386.515034867115\\
%52.2908917909946	386.806016049613\\
%53.2908917909946	387.173931339431\\
%54.2908917909946	387.541846629249\\
%54.9	387.909761919067\\
%55	387.71478872887\\
%55.4187906429278	387.751580257852\\
%56.0248015726485	387.905484234594\\
%57.0248015726485	388.128190958366\\
%58.0248015726485	388.49568717477\\
%59.0248015726485	388.863183391175\\
%59.9	389.230679607579\\
%60	389.008608351397\\
%60.3674003039484	389.045357973037\\
%60.8653600872909	389.180176437862\\
%61.8653600872909	389.362904031751\\
%62.8653600872909	389.729856544789\\
%63.8653600872909	390.096809057826\\
%64.8653600872909	390.463761570864\\
%64.9653600872909	390.830714083901\\
%65.0653600872909	390.199916001345\\
%65.3119215919595	390.236611252649\\
%65.8321143941525	390.326923038244\\
%66.8321143941525	390.517461869045\\
%67.8321143941525	390.883746888749\\
%68.8321143941525	391.250031908453\\
%69.8321143941525	391.616316928157\\
%69.9321143941525	391.98260194786\\
%70.0321143941525	391.22398365631\\
%70.2655251732197	391.26061215828\\
%70.7287189301125	391.345921410916\\
%71.7287189301125	391.515213991936\\
%72.7287189301125	391.880703764847\\
%73.7287189301125	392.246193537757\\
%74.7287189301125	392.611683310667\\
%74.9	392.977173083577\\
%75	392.130156931368\\
%75.2542304573615	392.166705908659\\
%75.5642411880778	392.25939328828\\
%76.5642411880778	392.372417048623\\
%77.5642411880778	392.736997203901\\
%78.5642411880778	393.10157735918\\
%79.5642411880778	393.466157514459\\
%79.9	393.830737669738\\
%80	392.932012619865\\
%80.2668463410756	392.968470635393\\
%80.5750777423526	393.06548502944\\
%81.5750777423526	393.177545335383\\
%82.5750777423526	393.541104354613\\
%83.5750777423526	393.904663373842\\
%84.5750777423526	394.268222393071\\
%84.9	394.6317814123\\
%85	393.617645685763\\
%85.2530182484579	393.654001587686\\
%85.5376037492981	393.745702170452\\
%86.5376037492981	393.848843570065\\
%87.5376037492981	394.211270325151\\
%88.5376037492981	394.573697080236\\
%89.5376037492981	394.936123835321\\
%89.9	395.298550590406\\
%90	394.187314385063\\
%90.2411115827619	394.223557060572\\
%90.5058470405769	394.310642749104\\
%91.5058470405769	394.4062610075\\
%92.5058470405769	394.767445184283\\
%93.5058470405769	395.128629361066\\
%94.5058470405769	395.489813537848\\
%94.9	395.850997714631\\
%95	394.645890932465\\
%95.2311048223853	394.682009350143\\
%95.4795316617436	394.765169348677\\
%96.4795316617436	394.854562444777\\
%97.4795316617436	395.214399152965\\
%98.4795316617436	395.574235861154\\
%99.4795316617436	395.934072569342\\
%99.9	396.29390927753\\
%100	394.997201864104\\
%100.222488400581	395.033185534923\\
%100.457152181209	395.112922863757\\
%101.457152181209	395.197023711229\\
%102.457152181209	395.555412412061\\
%103.457152181209	395.913801112893\\
%104.457152181209	396.272189813725\\
%104.9	396.630578514558\\
%105	395.245161656346\\
%105.214987610527	395.281000526429\\
%105.437885086874	395.357717688361\\
%106.437885086874	395.437257442979\\
%107.437885086874	395.794102015299\\
%108.437885086874	396.150946587618\\
%109.437885086874	396.507791159938\\
%109.9	396.864635732257\\
%110	395.39371419169\\
%110.208395841925	395.429398648922\\
%110.421120863435	395.503422674933\\
%111.421120863435	395.578984463403\\
%112.421120863435	395.934193210983\\
%113.421120863435	396.289401958564\\
%114.421120863435	396.644610706144\\
%114.9	396.999819453724\\
%115	395.446818812183\\
%115.202556377462	395.482339686941\\
%115.406403170955	395.553940458653\\
%116.406403170955	395.625997373907\\
%117.406403170955	395.979483018788\\
%118.406403170955	396.332968663668\\
%119.406403170955	396.686454308549\\
%119.9	397.039939953429\\
%120	395.408447262272\\
%120.197348455586	395.44379582676\\
%120.393384350806	395.513199267047\\
%121.373563826909	395.582141106534\\
%122.373563826909	395.926850303971\\
%123.373563826909	396.278529976767\\
%124.373563826909	396.630209649563\\
%124.9	396.981889322359\\
%125	395.282580536263\\
%125.192677386007	395.317748503543\\
%125.381794625897	395.38514613354\\
%126.327380825348	395.451298441417\\
%127.327380825348	395.782059980805\\
%128.327380825348	396.131855207914\\
%129.327380825348	396.481650435022\\
%129.9	396.831445662131\\
%130	395.073273732994\\
%130.188471090255	395.108253255705\\
%130.371429390346	395.173810428287\\
%131.286220890802	395.237450049824\\
%132.286220890802	395.555648157507\\
%133.286220890802	395.903484913233\\
%134.286220890802	396.251321668958\\
%134.9	396.599158424683\\
%135	394.784509229152\\
%135.18466480017	394.819292904725\\
%135.362108744565	394.883151582882\\
%136.249328466541	394.944513226929\\
%137.249328466541	395.251321447166\\
%138.249328466541	395.597130058762\\
%139.249328466541	395.942938670358\\
%139.9	396.288747281954\\
%140	394.420209196541\\
%140.181206457312	394.454790057701\\
%140.35368914339	394.517073447079\\
%141.216102573782	394.576358344855\\
%142.216102573782	394.872782833735\\
%143.216102573782	395.216497899426\\
%144.216102573782	395.560212965116\\
%144.9	395.903928030807\\
%145	393.984345690575\\
%145.178057887703	394.018717197144\\
%145.346064675257	394.079534723608\\
%146.186098613028	394.136919192108\\
%147.186098613028	394.423841534609\\
%148.186098613028	394.76540195211\\
%149.186098613028	395.106962369612\\
%149.9	395.448522787114\\
%150	393.480904693715\\
%150.17518604032	393.515060735466\\
%150.339144657551	393.574509935871\\
%151.158937743704	393.63014912194\\
%152.158937743704	393.908345052282\\
%153.158937743704	394.247694011235\\
%154.158937743704	394.587042970188\\
%154.9	394.92639192914\\
%155	392.913865289644\\
%155.172562570651	392.947800185539\\
%155.332852008174	393.005968431661\\
%156.134299195784	393.059999589272\\
%157.134299195784	393.330155377327\\
%158.134299195784	393.667240330935\\
%159.134299195784	394.004325284543\\
%159.9	394.341410238151\\
%160	392.287186020941\\
%160.17016320864	392.320894516301\\
%160.32712122499	392.377860500025\\
%161.111911306741	392.430405746886\\
%162.111911306741	392.693131981192\\
%163.111911306741	393.027904604362\\
%164.111911306741	393.362677227533\\
%164.9	393.697449850704\\
%165	391.604794863701\\
%165.167967134829	391.638272126018\\
%165.321896498265	391.694107112233\\
%166.091543315443	391.745275716699\\
%167.091543315443	392.001118739032\\
%168.091543315443	392.333534876696\\
%169.091543315443	392.66595101436\\
%169.9	392.998367152025\\
%170	390.870581242888\\
%170.165956434828	390.903822856655\\
%170.317130101523	390.958591734173\\
%171.072998434994	391.008482008351\\
%172.072998434994	391.257933379241\\
%173.072998434994	391.587952986948\\
%174.072998434994	391.917972594655\\
%174.9	392.247992202362\\
%175	390.088389228435\\
%175.164115638026	390.121391189205\\
%175.31278105402	390.175153351521\\
%176.056108133989	390.223854220746\\
%177.056108133989	390.467358566872\\
%178.056108133989	390.794945644872\\
%179.056108133989	391.122532722873\\
%179.9	391.450119800874\\
%180	389.262011452484\\
%180.162431333865	389.294770160284\\
%180.308814022025	389.347580245134\\
%181.040727462829	389.395172553825\\
%182.040727462829	389.633134097279\\
%183.040727462829	389.95825661886\\
%184.040727462829	390.283379140442\\
%184.9	390.608501662024\\
%185	388.395183509006\\
%185.160891854879	388.427695761164\\
%185.305198420207	388.479604273688\\
%186.026731246843	388.526161876988\\
%187.026731246843	388.758949893486\\
%188.026731246843	389.081579728061\\
%189.026731246843	389.404209562635\\
%189.9	389.72683939721\\
%190	387.491578717217\\
%190.159487015359	387.523841700674\\
%190.301907676762	387.574895540723\\
%191.014010983776	387.620486221886\\
%192.014010983776	387.848439627702\\
%193.014010983776	388.168552459044\\
%194.014010983776	388.488665290385\\
%194.9	388.808778121726\\
%195	386.554803194375\\
%195.158207895604	386.586814477509\\
%195.298918631047	386.637057387919\\
%196.002472308261	386.681743633492\\
%197.002472308261	386.90517486136\\
%198.002472308261	387.222750101321\\
%199.002472308261	387.540325341283\\
%199.9	387.857900581244\\
%200	385.588391216648\\
%200.15704666327	385.620148740644\\
%200.296211037935	385.66962169013\\
%200.992032911259	385.713461348577\\
%201.992032911259	385.932659640813\\
%202.992032911259	386.247680338838\\
%203.992032911259	386.562701036863\\
%204.9	386.877721734888\\
%205	384.595800862798\\
%205.155996424835	384.6273029326\\
%205.293767158138	384.676044444332\\
%205.982620824652	384.719091288646\\
%206.982620824652	384.934325510219\\
%207.982620824652	385.246778258946\\
%208.982620824652	385.559231007672\\
%209.9	385.871683756399\\
%210	383.580409942114\\
%210.155051101505	383.611655216986\\
%210.291571417869	383.659701651833\\
%210.974172999688	383.70200586265\\
%211.974172999688	383.913526916735\\
%212.974172999688	384.223401754002\\
%213.974172999688	384.53327659127\\
%214.9	384.843151428537\\
%215	382.545512209876\\
%215.154205325031	382.576499693603\\
%215.289610124644	382.623885495358\\
%215.966634122713	382.665494077877\\
%216.966634122713	382.873536990467\\
%217.966634122713	383.180827298025\\
%218.966634122713	383.488117605583\\
%219.9	383.79540791314\\
%220	381.4943138729\\
%220.153454349766	381.525042903656\\
%220.2878712287	381.571800812202\\
%220.959955623368	381.61275795771\\
%221.959955623368	381.817543685251\\
%222.959955623368	382.122246084481\\
%223.959955623368	382.426948483711\\
%224.9	382.731650882941\\
%225	380.429930385873\\
%225.152793978049	380.460400625796\\
%225.286344121638	380.506561863108\\
%225.954094839583	380.546909263902\\
%226.954094839583	380.748646267873\\
%227.954094839583	381.050760512829\\
%228.954094839583	381.352874757785\\
%229.9	381.654989002741\\
%230	379.35538353693\\
%230.152220496528	379.385594961426\\
%230.28501946559	379.431189394448\\
%230.949014310897	379.470966519331\\
%231.949014310897	379.669852143748\\
%232.949014310897	379.969381011815\\
%233.949014310897	380.268909879882\\
%234.9	380.568438747949\\
%235	378.273598818662\\
%235.15173062153	378.303551705468\\
%235.283889047481	378.348607989184\\
%235.944681177239	378.387852325463\\
%236.944681177239	378.584074006855\\
%237.944681177239	378.881023187326\\
%238.944681177239	379.177972367797\\
%239.9	379.474921548267\\
%240	377.187403078653\\
%240.151321451907	377.2170979967\\
%240.282945654045	377.261643700174\\
%240.941066664731	377.300390967031\\
%241.941066664731	377.494127301318\\
%242.941066664731	377.788505282178\\
%243.941066664731	378.082883263037\\
%244.9	378.377261243896\\
%245	376.099522441967\\
%245.150990428102	376.128960240053\\
%245.282182964009	376.173021957734\\
%245.938145643542	376.211306295038\\
%246.938145643542	376.402727981554\\
%247.938145643542	376.694545934752\\
%248.938145643542	376.986363887951\\
%249.9	377.278181841149\\
%250	375.012580496584\\
%250.150735296375	375.041762291903\\
%250.281595454573	375.085365742133\\
%250.935896245562	375.12321987804\\
%251.935896245562	375.312490557578\\
%252.935896245562	375.601762223062\\
%253.935896245562	375.891033888546\\
%254.9	376.180305554031\\
%255	373.929096731873\\
%255.150554077336	373.958023898421\\
%255.281178319756	374.00119401074\\
%255.934299531857	374.038649410931\\
%256.934299531857	374.225926411881\\
%257.934299531857	374.512667980645\\
%258.934299531857	374.799409549408\\
%259.9	375.086151118171\\
%260	372.851485219584\\
%260.150445038073	372.880159376461\\
%260.280927398663	372.92292036909\\
%260.933339201616	372.960007369971\\
%261.933339201616	373.145442374374\\
%262.933339201616	373.429672370772\\
%263.933339201616	373.713902367169\\
%264.9	373.998132363567\\
%265	371.782053526648\\
%265.150406667258	371.810476526288\\
%265.280839111992	371.852851974916\\
%265.933001335664	371.889599902797\\
%266.933001335664	372.073339542203\\
%267.933001335664	372.355078705769\\
%268.933001335664	372.636817869334\\
%269.9	372.9185570329\\
%270	370.723001849208\\
%270.150437652751	370.751175765564\\
%270.280910405423	370.793188664407\\
%270.933274168786	370.829625942305\\
%271.933274168786	371.0118123318\\
%272.933274168786	371.291083498787\\
%273.933274168786	371.570354665774\\
%274.9	371.849625832761\\
%275	369.67642235773\\
%275.150536861258	369.704349474428\\
%275.281138698711	369.746022290378\\
%275.934147885972	369.782176533859\\
%276.934147885972	369.962947751264\\
%277.934147885972	370.239775736125\\
%278.934147885972	370.516603720986\\
%279.9	370.793431705847\\
%280	368.644298743728\\
%280.150703319695	368.671981542214\\
%280.281521839488	368.713336262761\\
%280.935614438454	368.749234365997\\
%281.935614438454	368.928724882177\\
%282.935614438454	369.203136359181\\
%283.935614438454	369.477547836186\\
%284.9	369.75195931319\\
%285	367.628505959497\\
%285.150936197937	367.655947107197\\
%285.282058060947	367.697005282707\\
%285.937667375994	367.732673495755\\
%286.937667375994	367.911014560992\\
%287.937667375994	368.183037946176\\
%288.937667375994	368.455061331361\\
%289.9	368.727084716545\\
%290	366.630810143267\\
%290.151234792707	366.658012481786\\
%290.282745942649	366.698795262618\\
%290.940301692358	366.734259260743\\
%291.940301692358	366.911579251371\\
%292.940301692358	367.181244585004\\
%293.940301692358	367.450909918637\\
%294.9	367.72057525227\\
%295	365.652868723285\\
%295.151598512343	365.679835256648\\
%295.28358437384	365.720363425528\\
%295.943513681324	365.755648371283\\
%296.943513681324	365.932073100057\\
%297.943513681324	366.199411929796\\
%298.943513681324	366.466750759536\\
%299.9	366.734089589276\\
%300	364.696230695423\\
%300.152026862277	364.722964578397\\
%300.284572518708	364.763258578383\\
%300.947300800862	364.798389177004\\
%301.947300800862	364.974042170113\\
%302.947300800862	365.239087435026\\
%303.947300800862	365.504132699939\\
%304.9	365.769177964851\\
%305	363.762337070028\\
%305.152519431023	363.788841596519\\
%305.285709783086	363.828921554848\\
%305.951661543398	363.863922103465\\
%306.951661543398	364.038924846548\\
%307.951661543398	364.301710762155\\
%308.951661543398	364.564496677761\\
%309.9	364.827282593367\\
%310	362.852521484693\\
%310.153075876529	362.878800076254\\
%310.286995782155	362.9186858243\\
%310.956595310285	362.953580255318\\
%311.956595310285	363.128052410409\\
%312.956595310285	363.388614354917\\
%313.956595310285	363.649176299425\\
%314.9	363.909738243933\\
%315	361.968010980547\\
%315.153695912743	361.994067174998\\
%315.288430308742	362.033778264525\\
%315.962102288735	362.068590183504\\
%316.962102288735	362.242649778401\\
%317.962102288735	362.501024180285\\
%318.962102288735	362.759398582169\\
%319.9	363.017772984054\\
%320	361.109926940354\\
%320.154379296282	361.135764380543\\
%320.290013301843	361.17532009641\\
%320.968183329651	361.210072814651\\
%321.968183329651	361.383836405855\\
%322.968183329651	361.640060632935\\
%323.968183329651	361.896284860015\\
%324.9	362.152509087096\\
%325	360.27928618731\\
%325.155125813062	360.304908610018\\
%325.291744815026	360.344327979435\\
%325.974839824845	360.379044541441\\
%326.974839824845	360.552627351469\\
%327.974839824845	360.806739601643\\
%328.974839824845	361.060851851818\\
%329.9	361.314964101992\\
%330	359.477002243707\\
%330.155935264815	359.502413468725\\
%330.293624984388	359.541715267151\\
%330.98207358225	359.576418473064\\
%331.98207358225	359.74993450263\\
%332.98207358225	360.001973696412\\
%333.98207358225	360.254012890194\\
%334.9	360.506052083977\\
%335	358.703886748856\\
%335.156807455359	358.729090668235\\
%335.295653995765	358.768293421959\\
%335.989886697796	358.803005845016\\
%336.989886697796	358.976567960303\\
%337.989886697796	359.226573635316\\
%338.989886697796	359.476579310329\\
%339.9	359.726584985342\\
%340	357.960651035538\\
%340.157742176566	357.98565160304\\
%340.297832050917	358.024773588477\\
%340.998281422668	358.059517587473\\
%341.998281422668	358.233237582454\\
%342.998281422668	358.481249790027\\
%343.998281422668	358.729261997599\\
%344.9	358.977274205172\\
%345	357.247907864043\\
%345.15873919392	357.2727090848\\
%345.300159332389	357.311768324502\\
%346.007260024733	357.346566051206\\
%347.007260024733	357.520554684724\\
%348.007260024733	357.76661388874\\
%349.007260024733	358.012673092757\\
%349.9	358.258732296773\\
%350	356.566173312401\\
%350.159798231608	356.590779232803\\
%350.302635966837	356.629793488163\\
%351.01682464298	356.664666889584\\
%352.01682464298	356.839033896689\\
%353.01682464298	357.083180874834\\
%354.01682464298	357.327327852978\\
%354.9	357.571474831122\\
%355	355.915868820838\\
%355.16091895707	355.940283518652\\
%355.305261986537	355.979270279269\\
%356.026977133872	356.014241094636\\
%357.026977133872	356.189095171467\\
%358.026977133872	356.431370919007\\
%359.026977133872	356.673646666546\\
%359.9	356.915922414086\\
%360	355.297323387729\\
%360.162100964959	355.321550962483\\
%360.308037288902	355.360527432138\\
%361.037718908618	355.3956171844\\
%362.037718908618	355.571065945709\\
%363.037718908618	355.811511581955\\
%364.037718908618	356.051957218201\\
%364.9	356.292402854446\\
%365	354.710775913545\\
%365.163343760473	354.734820477169\\
%365.310961593799	354.773803556347\\
%366.049050760429	354.809033538\\
%367.049050760429	354.985183446265\\
%368.049050760429	355.223840123844\\
%369.049050760429	355.462496801424\\
%369.9	355.701153479003\\
%370	354.156377688334\\
%370.164646742018	354.180243356092\\
%370.314034398515	354.219249620978\\
%371.060972680998	354.254640873963\\
%372.060972680998	354.431597138891\\
%373.060972680998	354.668505955961\\
%374.060972680998	354.905414773031\\
%374.9	355.142323590101\\
%375	353.634195017353\\
%375.166009183213	353.65788589906\\
%375.317254930272	353.696931576946\\
%376.073483665567	353.73250486637\\
%377.073483665567	353.910371313489\\
%378.073483665567	354.145573229017\\
%379.073483665567	354.380775144544\\
%379.9	354.615977060072\\
%380	353.14421197851\\
%380.167430214228	353.167732170063\\
%380.320622096219	353.206833111087\\
%381.086581506175	353.242608892482\\
%382.086581506175	353.421487799457\\
%383.086581506175	353.655023551678\\
%384.086581506175	353.888559303899\\
%384.9	354.12209505612\\
%385	352.686333304303\\
%385.168908802511	352.709686879525\\
%385.324134430912	352.748858524673\\
%386.100262572916	352.784856904529\\
%387.100262572916	352.964848803804\\
%388.100262572916	353.196758831973\\
%389.100262572916	353.428668860143\\
%389.9	353.660578888312\\
%390	352.260387380047\\
%390.170443732949	352.283578382864\\
%390.327790041351	352.322835728196\\
%391.114521583362	352.359076417477\\
%392.114521583362	352.540279863881\\
%393.114521583362	352.770604233413\\
%394.114521583362	353.000928602945\\
%394.9	353.231252972477\\
%395	351.866129349325\\
%395.17203358758	351.889161786279\\
%395.331586549761	351.928519343336\\
%396.129351360663	351.965021603744\\
%397.129351360663	352.147532905783\\
%398.129351360663	352.376311236871\\
%399.129351360663	352.605089567958\\
%399.9	352.833867899046\\
400	351.503244316831\\
400.17367672498	351.526122149939\\
400.335521034369	351.565593902337\\
401.144742581314	351.602376485081\\
402.144742581314	351.786289398801\\
403.144742581314	352.013560798597\\
404.144742581314	352.240832198393\\
404.9	352.468103598188\\
405	351.171350638087\\
405.175371259516	351.194077778066\\
405.339589968606	351.233677134303\\
406.160683514055	351.270758211213\\
407.160683514055	351.456163595762\\
408.160683514055	351.681966594188\\
409.160683514055	351.907769592613\\
409.9	352.133572591038\\
410	350.870003284979\\
410.177115040688	350.892583584822\\
410.343789159246	350.932323327383\\
411.177159752034	350.969720414255\\
412.177159752034	351.156705848618\\
413.177159752034	351.381078337858\\
414.177159752034	351.605450827098\\
414.9	351.829823316338\\
415	350.598697275568\\
415.178905632849	350.621134524492\\
415.348113684206	350.661026755396\\
416.194153940995	350.698756627554\\
417.194153940995	350.887405988341\\
418.194153940995	351.110385166075\\
419.194153940995	351.333364343808\\
419.9	351.556343521541\\
420	350.356871156321\\
420.180740295631	350.379169074095\\
420.352557830865	350.419225157078\\
421.211645507033	350.457303757234\\
422.211645507033	350.647696758012\\
423.211645507033	350.869319074406\\
424.211645507033	351.0909413908\\
424.9	351.312563707195\\
425	350.143910524716\\
425.182615965504	350.166072756355\\
425.357115035973	350.206303255984\\
426.229610388323	350.24474559464\\
427.229610388323	350.436957287919\\
428.229610388323	350.657258396413\\
429.229610388323	350.877559504908\\
429.9	351.097860613402\\
430	349.959151580023\\
430.184529238895	349.981181690873\\
430.361777828418	350.021596308964\\
431.248020776037	350.060416357731\\
432.248020776037	350.254516601565\\
433.248020776037	350.473531313451\\
434.248020776037	350.692546025338\\
434.9	350.911560737224\\
435	349.801884690172\\
435.186476357425	349.82378616136\\
435.366537776301	349.864393671182\\
436.266844870681	349.903604249598\\
437.266844870681	350.099657141676\\
438.266844870681	350.317419384474\\
439.266844870681	350.535181627271\\
439.9	350.752943870069\\
440	349.671357962656\\
440.188453195822	349.693134186935\\
440.371385440003	349.733942365785\\
441.286046660907	349.77355502242\\
442.286046660907	349.971618305595\\
443.286046660907	350.188161085204\\
444.286046660907	350.404703864814\\
444.9	350.621246644423\\
445	349.566780807741\\
445.190455253153	349.588435085702\\
445.376310333098	349.629450646567\\
446.305585732824	349.669475535445\\
447.305585732824	349.869599979835\\
448.305585732824	350.084955346445\\
449.305585732824	350.300310713055\\
449.9	350.515666079664\\
450	349.487327482502\\
450.192477648049	349.508863019163\\
450.381300893135	349.550091542306\\
451.325417118566	349.590537295925\\
452.325417118566	349.792766064016\\
453.325417118566	350.006965081727\\
454.325417118566	350.221164099437\\
454.9	350.435363117147\\
455	349.43214060466\\
455.19451511862	349.453560506431\\
455.386344464444	349.495006371857\\
456.345491193569	349.535879972369\\
457.345491193569	349.740247974927\\
458.345491193569	349.953320695036\\
459.345491193569	350.166393415145\\
459.9	350.379466135254\\
460	349.400334625648\\
460.196562027774	349.421641897659\\
460.391427295217	349.463308219571\\
461.365753632437	349.504614869969\\
462.365753632437	349.711148121958\\
463.365753632437	349.923123559858\\
464.365753632437	350.135098997757\\
464.9	350.347074435657\\
465	349.390999252886\\
465.198612374623	349.412196796676\\
465.396534551093	349.45408536112\\
466.386145433441	349.495828358552\\
467.386145433441	349.704543345713\\
468.386145433441	349.915449461322\\
469.386145433441	350.126355576931\\
469.9	350.33726169254\\
470	349.403202811811\\
470.200659812629	349.424293423372\\
470.40165034744	349.466404630411\\
471.40165034744	349.508585244025\\
472.40165034744	349.718448925683\\
473.40165034744	349.928312607341\\
474.40165034744	350.138176288998\\
474.9	350.348039970656\\
475	349.435995373735\\
475.202697658501	349.456981741901\\
475.406757760815	349.499314550239\\
476.406757760815	349.54193190095\\
477.406757760815	349.750778952518\\
478.406757760815	349.959626004086\\
479.406757760815	350.168473055654\\
479.9	350.377320107222\\
480	349.488420992526\\
480.204719874962	349.509305697683\\
480.411841294371	349.551857776008\\
481.411841294371	349.594909027692\\
482.411841294371	349.802764167958\\
483.411841294371	350.010619308224\\
484.411841294371	350.21847444849\\
484.9	350.426329588756\\
485	349.559515755891\\
485.206719759889	349.580301269917\\
485.416883597469	349.623068871969\\
486.416883597469	349.66654900844\\
487.416883597469	349.873435868577\\
488.416883597469	350.080322728714\\
489.416883597469	350.287209588851\\
489.9	350.494096448988\\
490	349.648276623861\\
490.208686679405	349.668965309874\\
490.421857175183	349.711942472074\\
491.421857175183	349.755843036304\\
492.421857175183	349.96178412618\\
493.421857175183	350.167725216056\\
494.421857175183	350.373666305932\\
494.9	350.579607395809\\
495	349.753705314026\\
495.210614108886	349.774299423014\\
495.426744676276	349.817478836496\\
496.426744676276	349.861789216198\\
497.426744676276	350.066805934738\\
498.426744676276	350.271822653278\\
499.426744676276	350.476839371818\\
499.9	350.681856090358\\
500	349.874807358846\\
%500.212495153925	349.8953090307\\
%500.431527647536	349.938681978522\\
%501.431527647536	349.983389280037\\
%502.431527647536	350.187501924592\\
%503.431527647536	350.391614569147\\
%504.431527647536	350.595727213702\\
%504.9	350.799839858257\\
%505	350.010592194647\\
%505.214322693398	350.031003459102\\
%505.436186898372	350.074559783377\\
%506.436186898372	350.119648752274\\
%507.436186898372	350.322876528035\\
%508.436186898372	350.526104303795\\
%509.436186898372	350.729332079556\\
%509.9	350.932559855317\\
%510	350.160074214379\\
%510.216089543831	350.180396991955\\
%510.440702928015	350.224125094707\\
%511.440702928015	350.269578090575\\
%512.440702928015	350.47193912099\\
%513.440702928015	350.674300151404\\
%514.440702928015	350.876661181819\\
%514.9	351.079022212234\\
%515	350.32227431979\\
%515.217788591393	350.342510422831\\
%515.44505627801	350.386397293435\\
%516.44505627801	350.432194309207\\
%517.44505627801	350.6337056479\\
%518.44505627801	350.835216986594\\
%519.44505627801	351.036728325287\\
%519.9	351.238239663981\\
%520	350.49622172933\\
%520.219412907899	350.516372863199\\
%520.449227849923	350.560404128716\\
%521.449227849923	350.606522849939\\
%522.449227849923	350.807200494379\\
%523.449227849923	351.007878138819\\
%524.449227849923	351.20855578326\\
%524.9	351.4092334277\\
%525	350.68095589401\\
%525.220955856096	350.701023658454\\
%525.453199200443	350.745183654352\\
%526.453199200443	350.791599555314\\
%527.453199200443	350.991458462328\\
%528.453199200443	351.191317369341\\
%529.453199200443	351.391176276354\\
%529.9	351.591035183368\\
%530	350.875528430896\\
%530.222411186614	350.895514321597\\
%530.456952818744	350.939786180877\\
%531.456952818744	350.986472655111\\
%532.456952818744	351.185526758252\\
%533.456952818744	351.384580861393\\
%534.456952818744	351.583634964535\\
%534.9	351.782689067676\\
%535	351.07900501911\\
%535.223773127236	351.098910429425\\
%535.460472386612	351.143276188361\\
%536.460472386612	351.190204711065\\
%537.460472386612	351.388466939798\\
%538.460472386612	351.586729168532\\
%539.460472386612	351.784991397265\\
%539.9	351.983253625999\\
%540	351.290467224804\\
%540.225036464088	351.310293447678\\
%540.463743019144	351.354734166326\\
%541.463743019144	351.401874485989\\
%542.463743019144	351.599356786597\\
%543.463743019144	351.796839087206\\
%544.463743019144	351.994321387814\\
%544.9	352.191803688422\\
%545	351.509014234812\\
%545.22619661376	351.528762464873\\
%545.466751482291	351.573258360361\\
%546.466751482291	351.620578716363\\
%547.466751482291	351.817292074485\\
%548.466751482291	352.014005432608\\
%549.466751482291	352.21071879073\\
%549.9	352.407432148852\\
%550	351.733764486939\\
%550.227249685104	351.753435822751\\
%550.469486382847	351.797966413146\\
%551.469486382847	351.845433775581\\
%552.469486382847	352.041388240271\\
%553.469486382847	352.23734270496\\
%554.469486382847	352.43329716965\\
%554.9	352.629251634339\\
%555	351.963857189962\\
%555.228192529441	351.983452636431\\
%555.471938326509	352.027996892778\\
%556.471938326509	352.075577220208\\
%557.471938326509	352.270781929388\\
%558.471938326509	352.465986638568\\
%559.471938326509	352.661191347748\\
%559.9	352.856396056928\\
%560	352.198453729671\\
%560.229022778062	352.217974200589\\
%560.474100040109	352.262510704533\\
%561.474100040109	352.310169214922\\
%562.474100040109	352.50463242212\\
%563.474100040109	352.699095629318\\
%564.474100040109	352.893558836516\\
%564.9	353.088022043714\\
%565	352.436738959356\\
%565.22973886618	352.456185280075\\
%565.475966455025	352.500692384371\\
%566.475966455025	352.548393834105\\
%567.475966455025	352.742122936346\\
%568.475966455025	352.935852038588\\
%569.475966455025	353.129581140829\\
%569.9	353.323310243071\\
%570	352.677922374525\\
%570.230340042889	352.69729528475\\
%570.4775347499	352.741751273909\\
%571.4775347499	352.789460239651\\
%572.4775347499	352.982461806386\\
%573.4775347499	353.175463373121\\
%574.4775347499	353.368464939856\\
%574.9	353.561466506591\\
%575	352.921239172575\\
%575.230826367072	352.940539329249\\
%575.47880435211	352.984922577624\\
%576.47880435211	353.032603735722\\
%577.47880435211	353.224883538668\\
%578.47880435211	353.417163341614\\
%579.47880435211	353.609443144559\\
%579.9	353.801722947505\\
%580	353.165951198759\\
%580.231198689669	353.185179179053\\
%580.479776898783	353.229468303765\\
%581.479776898783	353.27708670212\\
%582.479776898783	353.468649745901\\
%583.479776898783	353.660212789682\\
%584.479776898783	353.851775833463\\
%584.9	354.043338877244\\
%585	353.41134778033\\
%585.231458623099	353.430504084709\\
%585.480456159486	353.474678091032\\
%586.480456159486	353.522199408663\\
%587.480456159486	353.713049962131\\
%588.480456159486	353.903900515599\\
%589.480456159486	354.094751069066\\
%589.9	354.285601622534\\
%590	353.656746451063\\
%590.231608499039	353.67583150641\\
%590.480847923891	353.719869923504\\
%591.480847923891	353.767260713537\\
%592.480847923891	353.957402341659\\
%593.480847923891	354.147543969781\\
%594.480847923891	354.337685597903\\
%594.9	354.527827226025\\
%595	353.90149356868\\
%595.23165131607	353.920507731492\\
%595.480959858757	353.964390736664\\
%596.480959858757	354.011618649087\\
%597.480959858757	354.201054245294\\
%598.480959858757	354.3904898415\\
%599.480959858757	354.579925437707\\
%599.9	354.769361033913\\
%600	354.144964827967\\
%600.231590678921	354.163908387587\\
%600.480801339345	354.207616917656\\
%601.480801339345	354.254650898883\\
%602.480801339345	354.443382717764\\
%603.480801339345	354.632114536646\\
%604.480801339345	354.820846355527\\
%604.9	355.009578174409\\
%605	354.386565672568\\
%605.231430731227	354.405438854456\\
%605.480383260879	354.448954703164\\
%606.480383260879	354.495765170202\\
%607.480383260879	354.683794860456\\
%608.480383260879	354.87182455071\\
%609.480383260879	355.059854240964\\
%609.9	355.247883931218\\
%610	354.625731608659\\
%610.231176083759	354.644534577685\\
%610.479717835923	354.687840478484\\
%611.479717835923	354.734399466285\\
%612.479717835923	354.921728103811\\
%613.479717835923	355.109056741337\\
%614.479717835923	355.296385378863\\
%614.9	355.483714016389\\
%615	354.861928423868\\
%615.230831740074	354.88066128762\\
%615.478818383529	354.923740981549\\
%616.478818383529	354.970022262862\\
%617.478818383529	355.15665038391\\
%618.478818383529	355.343278504958\\
%619.478818383529	355.529906626007\\
%619.9	355.716534747055\\
%620	355.094652314957\\
%620.23040302145	355.113315127062\\
%620.477699115727	355.156153415772\\
%621.477699115727	355.202132593548\\
%622.477699115727	355.38806022783\\
%623.477699115727	355.573987862113\\
%624.477699115727	355.759915496395\\
%624.9	355.945843130678\\
%625	355.323429927954\\
%625.229895492802	355.342022691382\\
%625.476374926504	355.384605475703\\
%626.476374926504	355.430260048732\\
%627.476374926504	355.615486752407\\
%628.476374926504	355.800713456083\\
%629.476374926504	355.985940159758\\
%629.9	356.171166863433\\
%630	355.547818314478\\
%630.229314891078	355.566340984845\\
%630.474861187789	355.608655289542\\
%631.474861187789	355.653964692552\\
%632.474861187789	355.838489581002\\
%633.474861187789	356.023014469453\\
%634.474861187789	356.207539357903\\
%634.9	356.392064246354\\
%635	355.767404808171\\
%635.228667057414	355.785857297016\\
%635.473173556263	355.82789128261\\
%636.473173556263	355.872836902529\\
%637.473173556263	356.056658682849\\
%638.473173556263	356.24048046317\\
%639.473173556263	356.42430224349\\
%639.9	356.608124023811\\
%640	355.981806825159\\
%640.227957874046	356.000189003191\\
%640.471327794041	356.041931965925\\
%641.471327794041	356.086497136325\\
%642.471327794041	356.26961413945\\
%643.471327794041	356.452731142575\\
%644.471327794041	356.6358481457\\
%644.9	356.818965148825\\
%645	356.190671592563\\
%645.227193206753	356.208983292876\\
%645.469339605498	356.250425653975\\
%646.469339605498	356.294595630002\\
%647.469339605498	356.477005842401\\
%648.469339605498	356.6594160548\\
%649.469339605498	356.841826267199\\
%649.9	357.024236479598\\
%650	356.393675809105\\
%650.22637885333	356.411916830345\\
%650.467224491761	356.453050115852\\
%651.467224491761	356.49681203205\\
%652.467224491761	356.678513126925\\
%653.467224491761	356.860214221799\\
%654.467224491761	357.041915316674\\
%654.9	357.223616411548\\
%655	356.590525241833\\
%655.22552049839	356.608695351321\\
%655.464997623692	356.649512163778\\
%656.464997623692	356.692854977318\\
%657.464997623692	356.873844345239\\
%658.464997623692	357.05483371316\\
%659.464997623692	357.235823081081\\
%659.9	357.416812449002\\
%660	356.780954263038\\
%660.224623674561	356.799053199831\\
%660.462673733573	356.839547183105\\
%661.462673733573	356.882461604867\\
%662.462673733573	357.062736383797\\
%663.462673733573	357.243011162727\\
%664.462673733573	357.423285941657\\
%664.9	357.603560720587\\
%665	356.964725331347\\
%665.223693729995	356.98275280924\\
%665.460267025177	357.022918607725\\
%666.460267025177	357.065397023644\\
%667.460267025177	357.244954128289\\
%668.460267025177	357.424511232934\\
%669.460267025177	357.604068337579\\
%669.9	357.783625442223\\
%670	357.141628420979\\
%670.222735801947	357.159584131443\\
%670.457791101477	357.199417344829\\
%671.457791101477	357.241453729739\\
%672.457791101477	357.420289880182\\
%673.457791101477	357.599126030626\\
%674.457791101477	357.77796218107\\
%674.9	357.956798331514\\
%675	357.311480403072\\
%675.221754796079	357.329364018117\\
%675.455258908918	357.368861152824\\
%676.455258908918	357.410450978895\\
%677.455258908918	357.588562728473\\
%678.455258908918	357.766674478052\\
%679.455258908918	357.94478622763\\
%679.9	358.122897977208\\
%680	357.474124382924\\
%680.220755371054	357.491935557882\\
%680.45268269694	357.531093976163\\
%681.45268269694	357.572234117825\\
%682.45268269694	357.749617880195\\
%683.45268269694	357.927001642565\\
%684.45268269694	358.104385404935\\
%684.9	358.281769167306\\
%685	357.629428996906\\
%685.219741927935	357.647167373143\\
%685.450073991267	357.685985240759\\
%686.450073991267	357.726673877772\\
%687.450073991267	357.903325953145\\
%688.450073991267	358.079978028519\\
%689.450073991267	358.256630103892\\
%689.9	358.433282179266\\
%690	357.777287672733\\
%690.21871860388	357.79495288027\\
%690.447443579422	357.833429113532\\
%691.447443579422	357.873665633679\\
%692.447443579422	358.049582234183\\
%693.447443579422	358.225498834687\\
%694.447443579422	358.401415435191\\
%694.9	358.577332035694\\
%695	357.91761785668\\
%695.217689269598	357.935209516731\\
%695.444801506881	357.973343729588\\
%696.444801506881	358.013128632238\\
%697.444801506881	358.188305906376\\
%698.444801506881	358.363483180514\\
%699.444801506881	358.538660454651\\
%699.9	358.713837728789\\
%700	358.050360211225\\
%700.216657530055	358.067877938639\\
%700.442157082325	358.10567039041\\
%701.442157082325	358.145005191981\\
%702.442157082325	358.31943924817\\
%703.442157082325	358.493873304359\\
%704.442157082325	358.668307360548\\
%704.9	358.842741416737\\
%705	358.175477786513\\
%705.215626727925	358.192921192132\\
%705.439518890504	358.23037273635\\
%706.439518890504	358.269259878532\\
%707.439518890504	358.442946807694\\
%708.439518890504	358.616633736855\\
%709.439518890504	358.790320666016\\
%709.9	358.964007595178\\
%710	358.292955168935\\
%710.214599949313	358.310323861851\\
%710.436894811337	358.347435896621\\
%711.436894811337	358.385878658025\\
%712.436894811337	358.558814555211\\
%713.436894811337	358.731750452396\\
%714.436894811337	358.904686349581\\
%714.9	359.077622246767\\
%715	358.402797610009\\
%715.213580031324	358.420091199727\\
%715.434292043964	358.456865619905\\
%716.434292043964	358.494868031651\\
%717.434292043964	358.667049016688\\
%718.434292043964	358.839230001725\\
%719.434292043964	359.011410986763\\
%719.9	359.1835919718\\
%720	358.505030138643\\
%720.212569571074	358.522248237147\\
%720.43171713461	358.55868738857\\
%721.43171713461	358.596254154177\\
%722.43171713461	358.767676391327\\
%723.43171713461	358.939098628476\\
%724.43171713461	359.110520865626\\
%724.9	359.281943102775\\
%725	358.599696659775\\
%725.211570935797	358.61683888349\\
%725.429176007255	358.652945519436\\
%726.429176007255	358.690081939264\\
%727.429176007255	358.860741655874\\
%728.429176007255	359.031401372484\\
%729.429176007255	359.202061089095\\
%729.9	359.372720805705\\
%730	358.686859042258\\
%730.210586273724	358.703925013919\\
%730.426673996188	358.73970225389\\
%731.426673996188	358.776414154264\\
%732.426673996188	358.946307658422\\
%733.426673996188	359.11620116258\\
%734.426673996188	359.286094666737\\
%734.9	359.455988170895\\
%735	358.766596198774\\
%735.209617525479	358.78358554919\\
%735.424215879721	358.819036840091\\
%736.424215879721	358.855330507167\\
%737.424215879721	359.024454204339\\
%738.424215879721	359.193577901511\\
%739.424215879721	359.362701598683\\
%739.9	359.531825295855\\
%740	358.839003160452\\
%740.208666435757	358.85591553017\\
%740.421805914386	358.891044609904\\
%741.421805914386	358.926926728235\\
%742.421805914386	359.095277136902\\
%743.421805914386	359.263627545569\\
%744.421805914386	359.431977954236\\
%744.9	359.600328362903\\
%745	358.904190148761\\
%745.207734565077	358.921025189627\\
%745.419447869088	358.955836053085\\
%746.419447869088	358.99131364881\\
%747.419447869088	359.158887415093\\
%748.419447869088	359.326461181376\\
%749.419447869088	359.49403494766\\
%749.9	359.661608713943\\
%750	358.962281647138\\
%750.206823301462	358.979039023766\\
%750.417145058772	359.013535891162\\
%751.417145058772	359.048616279693\\
%752.417145058772	359.215410190979\\
%753.417145058772	359.382204102265\\
%754.417145058772	359.548998013551\\
%754.9	359.715791924837\\
%755	359.013415474737\\
%755.205933871915	359.030094865865\\
%755.414900377255	359.064282153376\\
%756.414900377255	359.098972891386\\
%757.414900377255	359.264983888958\\
%758.414900377255	359.430994886529\\
%759.414900377255	359.597005884101\\
%759.9	359.763016881673\\
%760	359.057741864529\\
%760.205067353571	359.074342964286\\
%760.412716328942	359.108225256883\\
%761.412716328942	359.142534098433\\
%762.412716328942	359.307759289116\\
%763.412716328942	359.472984479798\\
%764.412716328942	359.63820967048\\
%764.9	359.803434861162\\
%765	359.095422547949\\
%765.204224684463	359.111945067018\\
%765.41059505922	359.145527093415\\
%766.41059505922	359.179461949973\\
%767.41059505922	359.343898616805\\
%768.41059505922	359.508335283636\\
%769.41059505922	359.672771950468\\
%769.9	359.837208617299\\
%770	359.126629848108\\
%770.203406673827	359.143073514791\\
%770.40853838339	359.176360124403\\
%771.40853838339	359.209929028544\\
%772.40853838339	359.373574640489\\
%773.40853838339	359.537220252434\\
%774.40853838339	359.700865864379\\
%774.9	359.864511476324\\
%775	359.15154578354\\
%775.202614011911	359.167910344735\\
%775.406547814021	359.200906486523\\
%776.406547814021	359.234117559075\\
%777.406547814021	359.39696977979\\
%778.406547814021	359.559822000506\\
%779.406547814021	359.722674221221\\
%779.9	359.885526441936\\
%780	359.170361184334\\
%780.201847279257	359.186646406406\\
%780.404624586684	359.219357109513\\
%781.404624586684	359.252218529912\\
%782.404624586684	359.414275225585\\
%783.404624586684	359.576331921259\\
%784.404624586684	359.738388616932\\
%784.9	359.900445312606\\
%785	359.18327482237\\
%785.201106955432	359.199480491937\\
%785.402769684027	359.231910847992\\
%786.402769684027	359.264430827608\\
%787.402769684027	359.425690073888\\
%788.402769684027	359.586949320169\\
%789.402769684027	359.74820856645\\
%789.9	359.90946781273\\
%790	359.190492557315\\
%790.200393427218	359.206618481943\\
%790.400983858201	359.238773628917\\
%791.400983858201	359.270960387133\\
%792.400983858201	359.431420475172\\
%793.400983858201	359.591880563211\\
%794.400983858201	359.75234065125\\
%794.9	359.912800739289\\
%795	359.192226499913\\
%795.199706996249	359.208272508717\\
%795.399267651663	359.240157616226\\
%796.397070928731	359.27201935904\\
%797.397070928731	359.431328073109\\
%798.397070928731	359.590987514735\\
%799.397070928731	359.750646956361\\
%799.9	359.910306397987\\
%800	359.188694138929\\
%800.199047879244	359.204660083092\\
%800.397621399242	359.236280337937\\
%801.390488999232	359.267825237242\\
%802.390488999232	359.425549733772\\
%803.390488999232	359.584407265764\\
%804.390488999232	359.743264797756\\
%804.9	359.902122329748\\
%805	359.180120348262\\
%805.198416569911	359.196006101461\\
%805.396046132123	359.227366751137\\
%806.384193943184	359.258603010634\\
%807.384193943184	359.414784308117\\
%808.384193943184	359.572838898467\\
%809.384193943184	359.730893488818\\
%809.9	359.888948079168\\
%810	359.16673225101\\
%810.197812951945	359.182537710045\\
%810.394541364765	359.213643964683\\
%811.378183428867	359.244579674623\\
%812.378183428867	359.399258224322\\
%813.378183428867	359.55650907333\\
%814.378183428867	359.713759922337\\
%814.9	359.871010771344\\
%815	359.14875495314\\
%815.197236420076	359.16448003804\\
%815.393105403445	359.195336992949\\
%816.372450320292	359.225980017121\\
%817.372450320292	359.379195137979\\
%818.372450320292	359.535641675069\\
%819.372450320292	359.692088212159\\
%819.9	359.848534749249\\
%820	359.126418677226\\
%820.196687288737	359.142063330935\\
%820.391738855384	359.17267611184\\
%821.36699668862	359.203034305871\\
%822.36699668862	359.354825276028\\
%823.36699668862	359.510467163726\\
%824.36699668862	359.666109051423\\
%824.9	359.821750939121\\
%825	359.099956891605\\
%825.196165674803	359.115521080375\\
%825.3904418421	359.145894811644\\
%826.361822678584	359.175975976983\\
%827.361822678584	359.326381803678\\
%828.361822678584	359.481218939687\\
%829.361822678584	359.636056075696\\
%829.9	359.790893211704\\
%830	359.069604897428\\
%830.195671557778	359.085088611029\\
%830.389214151121	359.115228393747\\
%831.356927117838	359.145040246712\\
%832.356927117838	359.294099511541\\
%833.356927117838	359.4481320294\\
%834.356927117838	359.602164547259\\
%834.9	359.756197065118\\
%835	359.035598749951\\
%835.195204822993	359.051002001737\\
%835.388055344587	359.080912898798\\
%836.352307952557	359.110463050333\\
%837.352307952557	359.258213808004\\
%838.352307952557	359.411442076664\\
%839.352307952557	359.564670345325\\
%839.9	359.717898613986\\
%840	358.998174371881\\
%840.194765286114	359.013497198747\\
%840.386964820851	359.043184223962\\
%841.347962494536	359.072480165492\\
%842.347962494536	359.21895987314\\
%843.347962494536	359.371384495655\\
%844.347962494536	359.523809118169\\
%844.9	359.676233740684\\
%845	358.957566796298\\
%845.194352709183	358.972809258549\\
%845.385941854717	359.002277368378\\
%846.343887582388	359.03132646168\\
%847.343887582388	359.176571928192\\
%848.343887582388	359.328193739653\\
%849.343887582388	359.479815551115\\
%849.9	359.631437362577\\
%850	358.914009500663\\
%850.193966811352	358.929171681809\\
%850.38498562429	358.958425768872\\
%851.340079688979	358.987235238622\\
%852.340079688979	359.131282587375\\
%853.340079688979	359.282102652203\\
%854.340079688979	359.43292271703\\
%854.9	359.583742781858\\
%855	358.867733807997\\
%855.19360727626	358.882815814479\\
%855.384095229322	358.911860702293\\
%856.336534994632	358.940437630461\\
%857.336534994632	359.083322271303\\
%858.336534994632	359.233341879939\\
%859.336534994632	359.383361488575\\
%859.9	359.533381097211\\
%860	358.818968340453\\
%860.193273757235	358.833970301317\\
%860.383269704089	358.862810739914\\
%861.333249438361	358.891162061466\\
%862.333249438361	359.032918669226\\
%863.333249438361	359.182139334306\\
%864.333249438361	359.331359999385\\
%864.9	359.480580664465\\
%865	358.767938516148\\
%865.192965881108	358.782860582656\\
%865.382508026712	358.811501244855\\
%866.330218754735	358.839633744412\\
%867.330218754735	358.980296242197\\
%868.330218754735	359.128719694232\\
%869.330218754735	359.277143146268\\
%869.9	359.425566598304\\
%870	358.714866083582\\
%870.192683251084	358.729708428786\\
%870.381809126099	358.758153906965\\
%871.327438501175	358.78607421618\\
%872.327438501175	358.925675762256\\
%873.327438501175	359.073303944878\\
%874.327438501175	359.220932127499\\
%874.9	359.368560310121\\
%875	358.659968690092\\
%875.192425448983	358.674731508354\\
%875.381171887264	358.702986311622\\
%876.324904078672	358.730700907116\\
%877.324904078672	358.869273884584\\
%878.324904078672	359.016108949372\\
%879.324904078672	359.16294401416\\
%879.9	359.309779078948\\
%880	358.603459482099\\
%880.192192037031	358.618142988578\\
%880.380595155507	358.646211540273\\
%881.322610747883	358.673726742006\\
%882.322610747883	358.811302750674\\
%883.322610747883	358.957347051618\\
%884.322610747883	359.103391352563\\
%884.9	359.249435653507\\
%885	358.545546735649\\
%885.191982559336	358.560151165744\\
%885.380077739753	358.588037801204\\
%886.320553641837	358.615359771211\\
%887.320553641837	358.751969621245\\
%888.320553641837	358.897225708862\\
%889.320553641837	359.042481796479\\
%889.9	359.187737884096\\
%890	358.486433516232\\
%890.191796543114	358.500959124994\\
%890.379618415282	358.528668089559\\
%891.318727776123	358.555802830967\\
%892.318727776123	358.69147653801\\
%893.318727776123	358.835947153148\\
%894.318727776123	358.980417768286\\
%894.9	359.124888383424\\
%895	358.426317367096\\
%895.191633499742	358.44076442861\\
%895.379215925969	358.46829987583\\
%896.317128057105	358.495253232127\\
%897.317128057105	358.630020013609\\
%898.317128057105	358.773708080975\\
%899.317128057105	358.91739614834\\
%899.9	359.061084215706\\
%900	358.36539002544\\
%900.191492925653	358.379758832176\\
%900.378868986145	358.407124822195\\
%901.3157492886	358.43390247669\\
%902.3157492886	358.567790749161\\
%903.3157492886	358.710699370594\\
%904.3157492886	358.853607992026\\
%904.9	358.996516613459\\
%905	358.303837165905\\
%905.19137430313	358.318128028048\\
%905.378576282162	358.345328526145\\
%906.314586177322	358.371936001605\\
%907.314586177322	358.504973378909\\
%908.314586177322	358.64710582643\\
%909.314586177322	358.789238273951\\
%909.9	358.931370721473\\
%910	358.241838170822\\
%910.19127710099	358.256051415574\\
%910.37833647371	358.283090290846\\
%911.313633337315	358.309532949278\\
%912.313633337315	358.441746241438\\
%913.313633337315	358.583105950109\\
%914.313633337315	358.72446565878\\
%914.9	358.865825367452\\
%915	358.179565926658\\
%915.191200775206	358.193701897526\\
%915.378148194938	358.220582921701\\
%916.312885293596	358.246865964246\\
%917.312885293596	358.378281176969\\
%918.312885293596	358.518871737579\\
%919.312885293596	358.659462298189\\
%919.9	358.800052858798\\
%920	358.117186646091\\
%920.191144769464	358.131245702152\\
%920.378010055412	358.157972548522\\
%921.312336485151	358.184101015461\\
%922.312336485151	358.314743350153\\
%923.312336485151	358.454568501765\\
%924.312336485151	358.594393653376\\
%924.9	358.734218804988\\
%925	358.054859715105\\
%925.191108515672	358.068842230266\\
%925.377920640965	358.095418472724\\
%926.311981267432	358.121397243572\\
%927.311981267432	358.251291097812\\
%928.311981267432	358.390354720193\\
%929.311981267432	358.529418342575\\
%929.9	358.668481964956\\
%930	357.992737564478\\
%930.191091434432	358.006643926717\\
%930.377878514441	358.033073038896\\
%931.311813914483	358.058906832577\\
%932.311813914483	358.188075800981\\
%933.311813914483	358.326381906947\\
%934.311813914483	358.464688012913\\
%934.9	358.602994118879\\
%935	357.930965564986\\
%935.191092935493	357.944796175583\\
%935.377882216379	357.971081530101\\
%936.311828620811	357.99677490519\\
%937.311828620811	358.125241780631\\
%938.311828620811	358.262794508316\\
%939.311828620811	358.400347236001\\
%939.9	358.537899963686\\
%940	357.869681945621\\
%940.191112418181	357.88343721839\\
%940.377930265666	357.909582086174\\
%941.31201950309	357.935139441205\\
%942.31201950309	358.06292621636\\
%943.31201950309	358.19972982145\\
%944.31201950309	358.336533426539\\
%944.9	358.473337031629\\
%945	357.8090177341\\
%945.19114927183	357.822698094609\\
%945.378021160162	357.848705644319\\
%946.312380601823	357.874131218158\\
%947.312380601823	358.001259087352\\
%948.312380601823	358.137317935292\\
%949.312380601823	358.273376783233\\
%949.9	358.409435631173\\
%950	357.749096718898\\
%950.191202876207	357.762702603692\\
%950.378153377342	357.788575901226\\
%951.312905883017	357.813873773496\\
%952.312905883017	357.940363134847\\
%953.312905883017	358.075681693056\\
%954.312905883017	358.211000251266\\
%954.9	358.346318809476\\
%955	357.690035432016\\
%955.191272601948	357.703567287837\\
%955.378325374953	357.729309295928\\
%956.313589239978	357.754483387498\\
%957.313589239978	357.880353845346\\
%958.313589239978	358.014936675449\\
%959.313589239978	358.149519505551\\
%959.9	358.284102335654\\
%960	357.631943151682\\
%960.19135781101	357.645401434693\\
%960.378535591724	357.671015012591\\
%961.31442449529	357.69606908612\\
%962.31442449529	357.82133945376\\
%963.31442449529	357.955191203859\\
%964.31442449529	358.089042953958\\
%964.9	358.222894704057\\
%965	357.574921924145\\
%965.191457857147	357.588307099155\\
%965.378782448131	357.613795002399\\
%966.315405403049	357.638732662944\\
%967.315405403049	357.763420965669\\
%968.315405403049	357.896546362682\\
%969.315405403049	358.029671759695\\
%969.9	358.162797156708\\
%970	357.51906660372\\
%970.191572086405	357.532379143422\\
%970.37906434724	357.557744023696\\
%971.316525651417	357.582568719389\\
%972.316525651417	357.706692197856\\
%973.316525651417	357.839096039928\\
%974.316525651417	357.971499882\\
%974.9	358.103903724073\\
%975	357.464464910228\\
%975.191699837656	357.477705294436\\
%975.379379675639	357.502949699523\\
%976.317778865555	357.527664722314\\
%977.317778865555	357.65123983627\\
%978.317778865555	357.782926985283\\
%979.317778865555	357.914614134296\\
%979.9	358.046301283309\\
%980	357.41119750294\\
%980.191840443168	357.424366217841\\
%980.379726804471	357.44949259167\\
%981.319158610986	357.474101078147\\
%982.319158610986	357.597143510533\\
%983.319158610986	357.728118884724\\
%984.319158610986	357.859094258915\\
%984.9	357.990069633107\\
%985	357.35933807016\\
%985.19199322921	357.372435607579\\
%985.380104090581	357.397446290366\\
%986.320658397436	357.42195122266\\
%987.320658397436	357.544475884127\\
%988.320658397436	357.674744450837\\
%989.320658397436	357.805013017547\\
%989.9	357.935281584257\\
%990	357.308953433547\\
%990.192157516706	357.321980290218\\
%990.380509877786	357.346877518712\\
%991.322271683186	357.371281725487\\
%992.322271683186	357.493302759365\\
%993.322271683186	357.622869527925\\
%994.322271683186	357.752436296484\\
%994.9	357.882003065043\\
%995	357.260103666289\\
%995.192332621933	357.273060343145\\
%995.380942498275	357.297846250975\\
%996.323991879984	357.322152408524\\
%997.323991879984	357.443683196273\\
%998.323991879984	357.572553211043\\
%999.323991879984	357.701423225812\\
%999.9	357.830293240581\\
%1000	357.212842224235\\
%1000.19251785727	357.225729225712\\
%1000.38140027414	357.25040584384\\
%1001.32581235853	357.274616477278\\
%1002.32581235853	357.395669644466\\
%1003.32581235853	357.523847978044\\
%1004.32581235853	357.652026311622\\
%1004.9	357.780204645199\\
%1005	357.167216089085\\
%1005.19271253198	357.180033922443\\
%1005.38188151908	357.204603179738\\
%1006.32772645459	357.228720664307\\
%1007.32772645459	357.349308087154\\
%1008.32772645459	357.476799833761\\
%1009.32772645459	357.604291580368\\
%1009.9	357.731783326975\\
%1010	357.123265922771\\
%1010.19291595307	357.136015097432\\
%1010.38238454017	357.160478821345\\
%1011.32972747564	357.184505383851\\
%1012.32972747564	357.304638196379\\
%1013.32972747564	357.431448465428\\
%1014.32972747564	357.558258734477\\
%1014.9	357.685069003526\\
%1015	357.081026232118\\
%1015.1931274262	357.093707259023\\
%1015.38290763988	357.118067176392\\
%1016.33180870828	357.142004896758\\
%1017.33180870828	357.26169349859\\
%1018.33180870828	357.387827408456\\
%1019.33180870828	357.513961318321\\
%1019.9	357.640095228186\\
%1020	357.040525542937\\
%1020.19334625659	357.053138933923\\
%1020.38344911818	357.077396671894\\
%1021.33396342613	357.101247484862\\
%1022.33396342613	357.220501549703\\
%1023.33396342613	357.345964221694\\
%1024.33396342613	357.471426893685\\
%1024.9	357.596889565675\\
%1025	357.001786582672\\
%1025.19357175005	357.014332849871\\
%1025.38400727478	357.038489936948\\
%1026.33618489844	357.062255633917\\
%1027.33618489844	357.181084118762\\
%1028.33618489844	357.305880671309\\
%1029.33618489844	357.430677223855\\
%1029.9	357.555473776402\\
%1030	356.964826470763\\
%1030.19380321402	356.977306126018\\
%1030.38458041156	357.001363993236\\
%1031.33846639927	357.025046224257\\
%1032.33846639927	357.143457379358\\
%1033.33846639927	357.267592922418\\
%1034.33846639927	357.391728465478\\
%1034.9	357.515864008539\\
%1035	356.929656915864\\
%1035.19403995862	356.94207047017\\
%1035.38516683506	356.966030452405\\
%1036.34080121724	356.989630728331\\
%1037.34080121724	357.107632107961\\
%1038.34080121724	357.23111173765\\
%1039.34080121724	357.354591367339\\
%1039.9	357.478070997028\\
%1040	356.896284419131\\
%1040.19428129784	356.9086323821\\
%1040.38576485918	356.932495719504\\
%1041.34318266591	356.95601541431\\
%1042.34318266591	357.07361388834\\
%1043.34318266591	357.196442681793\\
%1044.34318266591	357.319271475245\\
%1044.9	357.442100268697\\
%1045	356.864710482744\\
%1045.19452655064	356.876993362089\\
%1045.38637280796	356.900761201662\\
%1046.3456040946	356.924201554928\\
%1047.3456040946	357.041403321261\\
%1048.3456040946	357.163586331727\\
%1049.3456040946	357.285769342192\\
%1049.9	357.407952352657\\
%1050	356.834931822897\\
%1050.19477504219	356.847150123944\\
%1050.38698901845	356.87082352124\\
%1051.34805889973	356.894185640813\\
%1052.34805889973	357.010996238681\\
%1053.34805889973	357.132538490856\\
%1054.34805889973	357.25408074303\\
%1054.9	357.375622995205\\
%1055	356.806940586487\\
%1055.19502610511	356.819094811705\\
%1055.3876118437	356.842674732674\\
%1056.35054053663	356.865959597504\\
%1057.35054053663	356.982383921651\\
%1058.35054053663	357.103290407252\\
%1059.35054053663	357.224196892854\\
%1059.9	357.345103378455\\
%1060	356.780724570758\\
%1060.19527908066	356.792815219318\\
%1060.38823965583	356.816302542281\\
%1061.35304253166	356.839511005434\\
%1062.35304253166	356.955553321197\\
%1063.35304253166	357.075828994778\\
%1064.35304253166	357.19610466836\\
%1064.9	357.316380341941\\
%1065	356.756267445185\\
%1065.19553332007	356.768295012543\\
%1065.38887084917	356.791690530296\\
%1066.35555849471	356.814823322154\\
%1067.35555849471	356.930487281444\\
%1068.35555849471	357.05013705645\\
%1069.35555849471	357.169786831457\\
%1069.9	357.289436606463\\
%1070	356.733548974899\\
%1070.19578818577	356.745513952399\\
%1070.38950384346	356.768818374451\\
%1071.35808213192	356.791876106087\\
%1072.35808213192	356.907164764266\\
%1073.35808213192	357.026193509337\\
%1074.35808213192	357.145222254408\\
%1074.9	357.26425099948\\
%1075	356.712545244982\\
%1075.19604305271	356.724448119489\\
%1075.39013708702	356.74766207443\\
%1076.36060725857	356.770645241161\\
%1077.36060725857	356.885561074814\\
%1078.36060725857	357.003973610327\\
%1079.36060725857	357.12238614584\\
%1079.9	357.240798681354\\
%1080	356.693228884988\\
%1080.19629730962	356.70507013854\\
%1080.39076906003	356.728194176529\\
%1081.36312781212	356.751103161647\\
%1082.36312781212	356.865648087234\\
%1083.36312781212	356.983449182088\\
%1084.36312781212	357.101250276943\\
%1084.9	357.219051371797\\
%1085	356.675569293076\\
%1085.19655036025	356.687349402561\\
%1085.39139827774	356.710383997938\\
%1086.36563786519	356.73321907661\\
%1087.36563786519	356.847394469969\\
%1088.36563786519	356.964588838614\\
%1089.36563786519	357.081783207258\\
%1089.9	357.198977575902\\
%1090	356.659532859148\\
%1090.19680162468	356.671252296012\\
%1090.39202329366	356.694197850017\\
%1091.36813163859	356.716959193354\\
%1092.36813163859	356.830765910041\\
%1093.36813163859	356.947358209735\\
%1094.36813163859	357.06395050943\\
%1094.9	357.180542809124\\
%1095	356.64508318645\\
%1095.19705054048	356.656742416419\\
%1095.39264270275	356.679599260032\\
%1096.3706035141	356.702286939314\\
%1097.3706035141	356.815725335727\\
%1098.3706035141	356.931720164043\\
%1099.3706035141	357.04771499236\\
%1099.9	357.163709820676\\
%1100	356.632181311082\\
%1100.19729656393	356.643780793914\\
%1100.39325514445	356.666549190785\\
%1101.37304804703	356.689163181839\\
%1102.37304804703	356.802233137107\\
%1103.37304804703	356.917635029659\\
%1104.37304804703	357.033036922211\\
%1104.9	357.148438814764\\
%1105	356.620785918916\\
%1105.19753917116	356.632326108171\\
%1105.39385930573	356.655006257657\\
%1106.37545997856	356.677546445371\\
%1107.37545997856	356.790247383941\\
%1108.37545997856	356.905060812345\\
%1109.37545997856	357.019874240749\\
%1109.9	357.134687669153\\
%1110	356.610853559438\\
%1110.19777785925	356.622334902278\\
%1110.39445392396	356.644926942551\\
%1111.37783424748	356.667393125528\\
%1112.37783424748	356.779724040409\\
%1113.37783424748	356.893953410465\\
%1114.37783424748	357.008182780521\\
%1114.9	357.122412150577\\
%1115	356.602338856073\\
%1115.19801214725	356.613761793079\\
%1115.39503778965	356.636265804329\\
%1116.38016600163	356.658657699647\\
%1117.38016600163	356.770617176239\\
%1118.38016600163	356.884266826336\\
%1119.38016600163	356.997916476432\\
%1119.9	357.111566126529\\
%1120	356.595194712563\\
%1120.19824157717	356.606559677573\\
%1120.39560974908	356.628975685265\\
%1121.3824506086	356.651292933355\\
%1122.3824506086	356.762879173807\\
%1123.3824506086	356.875953373538\\
%1124.3824506086	356.989027573268\\
%1124.9	357.102101772999\\
%1125	356.589372514998\\
%1125.19846571489	356.600679934971\\
%1125.39616870672	356.623007913169\\
%1126.38468366586	356.645250082774\\
%1127.38468366586	356.756460930797\\
%1128.38468366586	356.868963879787\\
%1129.38468366586	356.981466828776\\
%1129.9	357.093969777765\\
%1130	356.584822329154\\
%1130.19868415096	356.596072624053\\
%1130.39671362748	356.61831249879\\
%1131.3868610101	356.640479092001\\
%1132.3868610101	356.75131205806\\
%1133.3868610101	356.863247884993\\
%1134.3868610101	356.975183711927\\
%1134.9	357.08711953886\\
%1135	356.581493092786\\
%1135.19889650138	356.59268667548\\
%1135.39724353878	356.61483832816\\
%1136.38897872578	356.63692878552\\
%1137.38897872578	356.747381072321\\
%1138.38897872578	356.858753834171\\
%1139.38897872578	356.970126596021\\
%1139.9	357.081499357872\\
%1140	356.579332802569\\
%1140.19910240821	356.590470078754\\
%1140.39775753231	356.612533349592\\
%1141.39103315282	356.634547055231\\
%1142.39103315282	356.744615583429\\
%1143.39103315282	356.855429264873\\
%1144.39103315282	356.966242946318\\
%1144.9	357.077056627762\\
%1145	356.578288695414\\
%1145.19930154017	356.589370063558\\
%1145.39825476569	356.61134475502\\
%1146.3930208933	356.633281041826\\
%1147.3930208933	356.742962475861\\
%1148.3930208933	356.853220988883\\
%1149.3930208933	356.963479501905\\
%1149.9	357.073738014926\\
%1150	356.5783074239\\
%1150.19949359308	356.589333275202\\
%1150.39873446376	356.611219155458\\
%1151.39493881719	356.633077310252\\
%1152.39493881719	356.742368084225\\
%1153.39493881719	356.852075267893\\
%1154.39493881719	356.961782451562\\
%1154.9	357.07148963523\\
%1155	356.5793352256\\
%1155.19967829023	356.590305943967\\
%1155.39919591971	356.612102750334\\
%1156.39678406711	356.633882019035\\
%1157.39678406711	356.74277836254\\
%1158.39678406711	356.851937982959\\
%1159.39678406711	356.961097603377\\
%1159.9	357.070257223796\\
%1160	356.581318086096\\
%1160.19985538265	356.592234048138\\
%1160.39963849586	356.613941490499\\
%1161.39855406195	356.635641083263\\
%1162.39855406195	356.744139047081\\
%1163.39855406195	356.852754797501\\
%1164.39855406195	356.961370547922\\
%1164.9	357.069986298343\\
%1165	356.584201895513\\
%1165.20002464924	356.595063470555\\
%1165.40006162427	356.616681234752\\
%1166.40006162427	356.638300331065\\
%1167.40006162427	356.746375832156\\
%1168.40006162427	356.854451333247\\
%1169.40006162427	356.962526834338\\
%1169.9	357.070602335429\\
%1170	356.587932595278\\
%1170.20018589626	356.598740145387\\
%1170.40046480547	356.620267896501\\
%1171.40046480547	356.641805650114\\
%1172.40046480547	356.749344450375\\
%1173.40046480547	356.856883250635\\
%1174.40046480547	356.964422050896\\
%1174.9	357.071960851156\\
%1175	356.592456455031\\
%1175.2003389831	356.603210335057\\
%1175.40084767316	356.624647723428\\
%1176.40084767316	356.646103271392\\
%1177.40084767316	356.753108847841\\
%1178.40084767316	356.86011442429\\
%1179.40084767316	356.967120000739\\
%1179.9	357.074125577187\\
%1180	356.597720628695\\
%1180.20048387736	356.608421186339\\
%1180.40121013226	356.629767859432\\
%1181.40121013226	356.651140339858\\
%1182.40121013226	356.757616099276\\
%1183.40121013226	356.864091858694\\
%1184.40121013226	356.970567618112\\
%1184.9	357.07704337753\\
%1185	356.603671279625\\
%1185.20062019331	356.614318855567\\
%1185.40155120413	356.635574420259\\
%1186.40155120413	356.656862915841\\
%1187.40155120413	356.762812194131\\
%1188.40155120413	356.868761472421\\
%1189.40155120413	356.974710750711\\
%1189.9	357.080660029001\\
%1190	356.610255645281\\
%1190.20074793901	356.62085057311\\
%1190.40187089579	356.642014638098\\
%1191.40187089579	356.663218239735\\
%1192.40187089579	356.768644303351\\
%1193.40187089579	356.874070366967\\
%1194.40187089579	356.979496430584\\
%1194.9	357.0849224942\\
%1195	356.61742195366\\
%1195.2008671132	356.627964560021\\
%1195.40216919179	356.649036734896\\
%1196.40216919179	356.670154540271\\
%1197.40216919179	356.775060587556\\
%1198.40216919179	356.879966634841\\
%1199.40216919179	356.984872682126\\
%1199.9	357.089778729411\\
%1200	356.625119404407\\
%1200.20097771736	356.635610009136\\
%1200.40244608435	356.656589904732\\
%1201.40244608435	356.677621018831\\
%1202.40244608435	356.782010181329\\
%1203.40244608435	356.886399343826\\
%1204.40244608435	356.990788506324\\
%1204.9	357.095177668822\\
%1205	356.633298193283\\
%1205.20107976414	356.643737109532\\
%1205.40270159447	356.664624339161\\
%1206.40270159447	356.685567876101\\
%1207.40270159447	356.789443219887\\
%1208.40270159447	356.893318563672\\
%1209.40270159447	356.997193907458\\
%1209.9	357.101069251243\\
%1210	356.641909559079\\
%1210.20117328192	356.652297093457\\
%1210.40293578342	356.673091274598\\
%1211.40293578342	356.693946360143\\
%1212.40293578342	356.797310887193\\
%1213.40293578342	356.900675414244\\
%1214.40293578342	357.004039941294\\
%1214.9	357.107404468345\\
%1215	356.650905841847\\
%1215.20125831735	356.661242294552\\
%1215.4031487591	356.681943050782\\
%1216.4031487591	356.70270882521\\
%1217.4031487591	356.805565474826\\
%1218.4031487591	356.908422124442\\
%1219.4031487591	357.011278774059\\
%1219.9	357.114135423675\\
%1220	356.6602405456\\
%1220.20133493656	356.670526210561\\
%1220.40334067908	356.691133173578\\
%1221.40334067908	356.711808794692\\
%1222.40334067908	356.814160444976\\
%1223.40334067908	356.91651209526\\
%1224.40334067908	357.018863745545\\
%1224.9	357.121215395829\\
%1225	356.669868401292\\
%1225.20140322556	356.68010356632\\
%1225.40351175158	356.700616377977\\
%1226.40351175158	356.721201024111\\
%1227.40351175158	356.8230504935\\
%1228.40351175158	356.924899962888\\
%1229.40351175158	357.026749432277\\
%1229.9	357.128598901666\\
%1230	356.679745427534\\
%1230.20146329005	356.689930374473\\
%1230.40366223506	356.710348688761\\
%1231.40366223506	356.730841561714\\
%1232.40366223506	356.832191610564\\
%1233.40366223506	356.933541659414\\
%1234.40366223506	357.034891708264\\
%1234.9	357.136241757114\\
%1235	356.689828987513\\
%1235.20151525491	356.699963992398\\
%1235.40379243689	356.72028747735\\
%1236.40379243689	356.740687805185\\
%1237.40379243689	356.841541137409\\
%1238.40379243689	356.942394469632\\
%1239.40379243689	357.043247801856\\
%1239.9	357.144101134079\\
%1240	356.700077841237\\
%1240.20155926348	356.71016317446\\
%1240.40390271152	356.730391513945\\
%1241.40390271152	356.750698553616\\
%1242.40390271152	356.851057818361\\
%1243.40390271152	356.951417083105\\
%1244.40390271152	357.05177634785\\
%1244.9	357.152135612594\\
%1245	356.710452192596\\
%1245.20159547662	356.720488119071\\
%1245.40399345815	356.740621014473\\
%1246.40399345815	356.76083405427\\
%1247.40399345815	356.860701847636\\
%1248.40399345815	356.960569641001\\
%1249.40399345815	357.060437434366\\
%1249.9	357.160305227731\\
%1250	356.720913731009\\
%1250.20162407172	356.730900510345\\
%1250.40406511819	356.750937682111\\
%1251.40406511819	356.7710560439\\
%1252.40406511819	356.87043491069\\
%1253.40406511819	356.96981377748\\
%1254.40406511819	357.069192644269\\
%1254.9	357.168571511059\\
%1255	356.731425667559\\
%1255.20164524165	356.741363554238\\
%1255.40411817251	356.761304743292\\
%1256.40411817251	356.781327784547\\
%1257.40411817251	356.880220220047\\
%1258.40411817251	356.979112655547\\
%1259.40411817251	357.078005091046\\
%1259.9	357.176897526546\\
%1260	356.741952765637\\
%1260.20165919359	356.751842009187\\
%1260.40415313861	356.771686978215\\
%1261.40415313861	356.791614093839\\
%1262.40415313861	356.890022545616\\
%1263.40415313861	356.988430997393\\
%1264.40415313861	357.08683944917\\
%1264.9	357.185247900948\\
%1265	356.752461366165\\
%1265.20166614789	356.762302211343\\
%1265.40417056765	356.782050745935\\
%1266.40417056765	356.801881369866\\
%1267.40417056765	356.899808239586\\
%1268.40417056765	356.997735109307\\
%1269.40417056765	357.095661979027\\
%1269.9	357.193588848748\\
%1270	356.762919407522\\
%1270.20166633694	356.772712094494\\
%1270.40417104146	356.792364004156\\
%1271.40417104146	356.812097610764\\
%1272.40417104146	356.909545256019\\
%1273.40417104146	357.006992901274\\
%1274.40417104146	357.104440546529\\
%1274.9	357.201888191784\\
%1275	356.773296440323\\
%1275.20166000395	356.783041204849\\
%1275.40415516955	356.802596323881\\
%1276.40415516955	356.822232429154\\
%1277.40415516955	356.919203165293\\
%1278.40415516955	357.016173901432\\
%1279.40415516955	357.113144637572\\
%1279.9	357.210115373711\\
%1280	356.783563637217\\
%1280.20164740177	356.793260710831\\
%1280.40412358611	356.812718899073\\
%1281.40412358611	356.832257061602\\
%1282.40412358611	356.928753163567\\
%1283.40412358611	357.025249265531\\
%1284.40412358611	357.121745367495\\
%1284.9	357.21824146946\\
%1285	356.793693797883\\
%1285.20162879176	356.80334340808\\
%1285.40407694701	356.822704551528\\
%1286.40407694701	356.842144373294\\
%1287.40407694701	356.938168077445\\
%1288.40407694701	357.034191781597\\
%1289.40407694701	357.130215485749\\
%1289.9	357.226239189901\\
%1290	356.803661349422\\
%1290.20160444263	356.813263719837\\
%1290.40401592685	356.832527731144\\
%1291.40401592685	356.851868858105\\
%1292.40401592685	356.947422364048\\
%1293.40401592685	357.042975869991\\
%1294.40401592685	357.138529375933\\
%1294.9	357.234082881876\\
%1295	356.813442342336\\
%1295.20157462927	356.82299769293\\
%1295.40394121611	356.842164511776\\
%1296.40394121611	356.86140663428\\
%1297.40394121611	356.956492106667\\
%1298.40394121611	357.051577579053\\
%1299.40394121611	357.146663051439\\
%1299.9	357.241748523825\\
%1300	356.823014442302\\
%1300.20153963172	356.832522989541\\
%1300.40385351826	356.851592582897\\
%1301.40385351826	356.870735435911\\
%1302.40385351826	356.965355006232\\
%1303.40385351826	357.059974576553\\
%1304.40385351826	357.154594146874\\
%1304.9	357.249213717195\\
%1305	356.832356917949\\
%1305.20149973401	356.841818874981\\
%1305.40375354704	356.860791237259\\
%1306.40375354704	356.879834600429\\
%1307.40375354704	356.973990368784\\
%1308.40375354704	357.068146137138\\
%1309.40375354704	357.162301905493\\
%1309.9	357.256457673848\\
%1310	356.841450624838\\
%1310.20145522317	356.850866201673\\
%1310.4036420238	356.869741354775\\
%1311.4036420238	356.888685052321\\
%1312.4036420238	356.982379089161\\
%1313.4036420238	357.076073126\\
%1314.4036420238	357.16976716284\\
%1314.9	357.263461199679\\
%1315	356.850277985871\\
%1315.20140638823	356.859647389555\\
%1315.40351967488	356.878425382813\\
%1316.40351967488	356.897269283284\\
%1317.40351967488	356.990503631127\\
%1318.40351967488	357.083737978971\\
%1319.40351967488	357.176972326814\\
%1319.9	357.270206674657\\
%1320	356.858822968331\\
%1320.20135351919	356.868146403115\\
%1320.40338722917	356.886827313149\\
%1321.40338722917	356.905571329022\\
%1322.40338722917	356.99834800414\\
%1323.40338722917	357.091124679257\\
%1324.40338722917	357.183901354375\\
%1324.9	357.276678029493\\
%1325	356.867071057756\\
%1325.20129690617	356.876348725268\\
%1325.40324541574	356.894932655748\\
%1326.40324541574	356.913576742901\\
%1327.40324541574	357.005897736965\\
%1328.40324541574	357.098218731029\\
%1329.40324541574	357.190539725094\\
%1329.9	357.282860719158\\
%1330	356.875009228887\\
%1330.20123683847	356.884241328293\\
%1330.40309496158	356.902728409621\\
%1331.40309496158	356.921272566679\\
%1332.40309496158	357.013139848376\\
%1333.40309496158	357.105007130073\\
%1334.40309496158	357.19687441177\\
%1334.9	357.288741693467\\
%1335	356.88262591386\\
%1335.20117360376	356.89181264203\\
%1335.40293658945	356.910203030945\\
%1336.40293658945	356.928647298512\\
%1337.40293658945	357.020062815114\\
%1338.40293658945	357.111478331716\\
%1339.40293658945	357.202893848319\\
%1339.9	357.294309364921\\
%1340	356.889910967891\\
%1340.20110748727	356.899052519551\\
%1340.40277101584	356.917346398662\\
%1341.40277101584	356.935690858447\\
%1342.40277101584	357.026656537343\\
%1343.40277101584	357.11762221624\\
%1344.40277101584	357.208587895137\\
%1344.9	357.299553574033\\
%1345	356.89685563262\\
%1345.20103877106	356.90595220051\\
%1345.40259894913	356.924149777765\\
%1346.40259894913	356.942394551611\\
%1347.40259894913	357.032912301794\\
%1348.40259894913	357.123430051977\\
%1349.40259894913	357.213947802161\\
%1349.9	357.304465552344\\
%1350	356.903452497353\\
%1350.20096773328	356.912504272371\\
%1350.40242108776	356.930605780466\\
%1351.40242108776	356.948751029296\\
%1352.40242108776	357.0388227428\\
%1353.40242108776	357.128894456304\\
%1354.40242108776	357.218966169808\\
%1354.9	357.309037883312\\
%1355	356.909695458373\\
%1355.20089464757	356.918702629724\\
%1355.40223811858	356.936708325455\\
%1356.40223811858	356.954754248134\\
%1357.40223811858	357.044381801428\\
%1358.40223811858	357.134009354722\\
%1359.40223811858	357.223636908015\\
%1359.9	357.313264461309\\
%1360	356.915579676538\\
%1360.20081978244	356.924542431868\\
%1360.40205071536	356.94245259544\\
%1361.40205071536	356.960399427572\\
%1362.40205071536	357.049584682902\\
%1363.40205071536	357.138769938232\\
%1364.40205071536	357.227955193561\\
%1364.9	357.317140448891\\
%1365	356.921101533338\\
%1365.20074340069	356.930020058871\\
%1365.40185953732	356.947834993157\\
%1366.40185953732	356.965683005822\\
%1367.40185953732	357.054427812502\\
%1368.40185953732	357.143172619182\\
%1369.40185953732	357.231917425862\\
%1369.9	357.320662232542\\
%1370	356.926258585616\\
%1370.20066575889	356.935133066284\\
%1370.40166522787	356.95285309605\\
%1371.40166522787	356.970602594483\\
%1372.40166522787	357.058908790137\\
%1373.40166522787	357.147214985791\\
%1374.40166522787	357.235521181445\\
%1374.9	357.323827377099\\
%1375	356.931049519127\\
%1375.20058710697	356.939880138692\\
%1375.40146841345	356.957505609786\\
%1376.40146841345	356.975156932018\\
%1377.40146841345	357.063026343766\\
%1378.40146841345	357.150895755514\\
%1379.40146841345	357.238765167262\\
%1379.9	357.32663457901\\
%1380	356.935474101114\\
%1380.20050768775	356.944261042289\\
%1380.40126970246	356.961792320804\\
%1381.40126970246	356.979345836257\\
%1382.40126970246	357.06678028185\\
%1383.40126970246	357.154214727443\\
%1384.40126970246	357.241649173036\\
%1384.9	357.329083618629\\
%1385	356.939533132073\\
%1385.20042773654	356.948276576632\\
%1385.40106968431	356.965714048042\\
%1386.40106968431	356.983170156105\\
%1387.40106968431	357.070171445005\\
%1388.40106968431	357.157172733904\\
%1389.40106968431	357.244174022803\\
%1389.9	357.331175311703\\
%1390	356.94322839688\\
%1390.20034748088	356.95192852577\\
%1390.40086892857	356.969272594048\\
%1391.40086892857	356.986631722621\\
%1392.40086892857	357.073201657025\\
%1393.40086892857	357.159771591429\\
%1394.40086892857	357.246341525833\\
%1394.9	357.332911460237\\
%1395	356.946562615434\\
%1395.20026714019	356.955219608874\\
%1395.40066798427	356.972470695593\\
%1396.40066798427	356.989733299617\\
%1397.40066798427	357.075873675432\\
%1398.40066798427	357.162014051247\\
%1399.40066798427	357.248154427062\\
%1399.9	357.334294802877\\
%1400	356.949539392976\\
%1400.20018692549	356.958153430557\\
%1400.40046737927	356.97531197398\\
%1401.40046737927	356.992478533957\\
%1402.40046737927	357.078191141714\\
%1403.40046737927	357.163903749472\\
%1404.40046737927	357.24961635723\\
%1404.9	357.335328964987\\
%1405	356.952163170233\\
%1405.20010703927	356.960734431008\\
%1405.40026761969	356.977800885171\\
%1406.40026761969	356.994871905676\\
%1407.40026761969	357.080158531396\\
%1408.40026761969	357.165445157115\\
%1409.40026761969	357.250731782834\\
%1409.9	357.336018408554\\
%1410	356.954439173529\\
%1410.20002767521	356.962967836101\\
%1410.4000691895	356.979942669886\\
%1411.4000691895	356.996918678088\\
%1412.4000691895	357.081781104084\\
%1413.4000691895	357.16664353008\\
%1414.4000691895	357.251505956075\\
%1414.9	357.336368382071\\
%1415	356.956373365005\\
%1415.1999490181	356.964859607604\\
%1415.39987255016	356.98174330382\\
%1416.39949021047	356.998624847994\\
%1417.39949021047	357.083032568865\\
%1418.39949021047	357.167472574503\\
%1419.39949021047	357.25191258014\\
%1419.9	357.336352585777\\
%1420	356.957972387987\\
%1420.19987124248	356.966416388551\\
%1420.39967813733	356.983209442905\\
%1421.39871261154	356.999997090811\\
%1422.39871261154	357.08393533034\\
%1423.39871261154	357.16795469273\\
%1424.39871261154	357.25197405512\\
%1424.9	357.33599341751\\
%1425	356.959243748651\\
%1425.19979456909	356.96764568489\\
%1425.39948650191	356.984348609739\\
%1426.39794616597	357.001042954145\\
%1427.39794616597	357.084514676173\\
%1428.39794616597	357.168115171048\\
%1429.39794616597	357.251715665922\\
%1429.9	357.335316160797\\
%1430	356.96019524243\\
%1430.19971908406	356.968555291918\\
%1430.39929785819	356.985168604776\\
%1431.3971917288	357.001770246176\\
%1432.3971917288	357.084778453176\\
%1433.3971917288	357.167961855183\\
%1434.3971917288	357.25114525719\\
%1434.9	357.334328659197\\
%1435	356.960835099344\\
%1435.19964490993	356.969153439544\\
%1435.39911251135	356.985677666049\\
%1436.39645051843	357.002187217068\\
%1437.39645051843	357.084734972161\\
%1438.39645051843	357.167503055306\\
%1439.39645051843	357.25027113845\\
%1439.9	357.333039221595\\
%1440	356.961172178839\\
%1440.1995722184	356.969448987154\\
%1440.39893088928	356.985884665053\\
%1441.39572424368	357.002302756345\\
%1442.39572424368	357.084393212804\\
%1443.39572424368	357.16674775108\\
%1444.39572424368	357.249102289357\\
%1444.9	357.331456827633\\
%1445	356.961215867057\\
%1445.19950115888	356.969451320885\\
%1445.398753364	356.985798998046\\
%1446.39501438961	357.002126275248\\
%1447.39501438961	357.083762661256\\
%1448.39501438961	357.165705429175\\
%1449.39501438961	357.247648197094\\
%1449.9	357.329590965013\\
%1450	356.960975996182\\
%1450.19943186341	356.969170272974\\
%1450.39858026406	356.985430505829\\
%1451.39432226731	357.001667627179\\
%1452.39432226731	357.082853233927\\
%1453.39432226731	357.164386006959\\
%1454.39432226731	357.24591877999\\
%1454.9	357.327451553021\\
%1455	356.960462778646\\
%1455.19936445005	356.968616055949\\
%1455.39841188291	356.984789408232\\
%1456.39364904722	357.000937042637\\
%1457.39364904722	357.08167521466\\
%1458.39364904722	357.162799769609\\
%1459.39364904722	357.243924324559\\
%1459.9	357.325048879508\\
%1460	356.959686750212\\
%1460.19929902472	356.967799205707\\
%1460.39824848368	356.983886247368\\
%1461.39299577849	356.99994507274\\
%1462.39299577849	357.080239199601\\
%1463.39299577849	357.160957314926\\
%1464.39299577849	357.24167543025\\
%1464.9	357.322393545574\\
%1465	356.958658719087\\
%1465.19923568253	356.966730530619\\
%1465.39809030239	356.982731836856\\
%1466.39236340169	356.998702538633\\
%1467.39236340169	357.078556047518\\
%1468.39236340169	357.15886950359\\
%1469.39236340169	357.239182959663\\
%1469.9	357.319496415735\\
%1470	356.957389719299\\
%1470.19917450858	356.965421064906\\
%1470.39793755005	356.981337215274\\
%1471.39175275742	356.997220485067\\
%1472.39175275742	357.076636834031\\
%1473.39175275742	357.156547413357\\
%1474.39175275742	357.236457992684\\
%1474.9	357.31636857201\\
%1475	356.955890967259\\
%1475.1991155786	356.963882025192\\
%1475.39779041424	356.979713602778\\
%1476.39116459244	356.995510137117\\
%1477.39116459244	357.074492808812\\
%1478.39116459244	357.154002296202\\
%1479.39116459244	357.233511783592\\
%1479.9	357.313021270982\\
%1480	356.954173820855\\
%1480.19905895937	356.962124769594\\
%1480.39764906018	356.977872360237\\
%1481.39059956421	356.993582859394\\
%1482.39059956421	357.072135355178\\
%1483.39059956421	357.151245537875\\
%1484.39059956421	357.230355720573\\
%1484.9	357.309465903271\\
%1485	356.952249740667\\
%1485.19900470908	356.960160758937\\
%1485.39751363167	356.975824950489\\
%1486.39005824457	356.991450117362\\
%1487.39005824457	357.069575951728\\
%1488.39005824457	357.148288619501\\
%1489.39005824457	357.227001287275\\
%1489.9	357.305713955048\\
%1490	356.950130253095\\
%1490.19895287766	356.958001519872\\
%1490.39738425185	356.973582901489\\
%1491.38954112281	356.989123440546\\
%1492.38954112281	357.066826135835\\
%1493.38954112281	357.14514308103\\
%1494.38954112281	357.223460026226\\
%1494.9	357.301776971421\\
%1495	356.947826915219\\
%1495.19890350701	356.955658609739\\
%1495.39726102392	356.971157771208\\
%1496.3890486085	356.986614387482\\
%1497.3890486085	357.06389746885\\
%1498.3890486085	357.141820486409\\
%1499.3890486085	357.219743503969\\
%1499.9	357.297666521528\\
%1500	356.945351281362\\
%1500.19885663128	356.953143583118\\
};
\addlegendentry{ROM}

\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
%\end{document}

==> tiks/garmod/ROM_COSIM_TinErr3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-3,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{data1}

\addlegendentry{data2}

\addlegendentry{data3}

\addlegendentry{data4}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-6.10351560226263e-05\\
5	0.279014098903986\\
10	-0.390525439349005\\
15	-0.500198643516001\\
20	-0.398297681970007\\
25	-0.224295827714002\\
30	-0.057896790308007\\
35	0.0737770017240109\\
40	0.164030157923037\\
45	0.216561997409997\\
50	0.239720367176005\\
55	0.242288082074992\\
60	0.233065194854987\\
65	0.689241716257186\\
70	0.459411777417131\\
75	0.177482901973974\\
80	0.167823012895042\\
85	0.163486343022043\\
90	0.162560471582992\\
95	0.165897890115048\\
100	0.17358909764198\\
105	0.185484212000006\\
110	0.200830044118959\\
115	0.219167001385983\\
120	0.239413953231974\\
125	0.26108555365704\\
130	0.283744591366997\\
135	0.30624177646996\\
140	0.328258234223028\\
145	0.348890189061024\\
150	0.367833571439974\\
155	0.38475494411199\\
160	0.398665726144998\\
165	0.409745072512976\\
170	0.417806232285045\\
175	0.42167975148601\\
180	0.422259762358976\\
185	0.418531781464026\\
190	0.410619639967024\\
195	0.398560876533963\\
200	0.38199587521899\\
205	0.360776859138014\\
210	0.335268667313983\\
215	0.305123398975979\\
220	0.27019543262503\\
225	0.230842629239987\\
230	0.186703039115969\\
235	0.138525335341967\\
240	0.0857255849520016\\
245	0.0288255366979797\\
250	-0.0320720769989862\\
255	-0.0969813158629904\\
260	-0.165421449977998\\
265	-0.237639394708992\\
270	-0.31277793490699\\
275	-0.391012733225978\\
280	-0.471720063828002\\
285	-0.555003142504006\\
290	-0.640166028871988\\
295	-0.727237047944016\\
300	-0.815443465676992\\
305	-0.905040866587967\\
310	-0.99517614578599\\
315	-1.08541166185699\\
320	-1.17572402522097\\
325	-1.26558543587799\\
330	-1.35488104441805\\
335	-1.44268270607699\\
340	-1.529383882057\\
345	-1.61395195119701\\
350	-1.69667211855\\
355	-1.77670303366199\\
360	-1.85390606886597\\
365	-1.92792554032502\\
370	-1.99849248682403\\
375	-2.06572644667796\\
380	-2.12891172828103\\
385	-2.18802010477799\\
390	-2.242486090044\\
395	-2.29273045504004\\
400	-2.33832536941298\\
405	-2.37890675298701\\
410	-2.414475011685\\
415	-2.445392035689\\
420	-2.47085245203601\\
425	-2.491319305579\\
430	-2.50638585763903\\
435	-2.51660309436198\\
440	-2.52133791633003\\
445	-2.52090793390101\\
450	-2.51566150309503\\
455	-2.50505773378603\\
460	-2.489800990763\\
465	-2.46939477880903\\
470	-2.44457930702299\\
475	-2.41488851966096\\
480	-2.38107693458699\\
485	-2.34298822522999\\
490	-2.30080612142899\\
495	-2.25500979156004\\
500	-2.20515558014102\\
505	-2.15201110468098\\
510	-2.09572518493002\\
515	-2.03643581351804\\
520	-1.97426853503202\\
525	-1.909638953193\\
530	-1.84294839933898\\
535	-1.77396881692601\\
540	-1.70336720088301\\
545	-1.63087567355899\\
550	-1.55742269484904\\
555	-1.48238739883698\\
560	-1.40695433893603\\
565	-1.33075600945602\\
570	-1.25400716656503\\
575	-1.17719861942402\\
580	-1.100486958489\\
585	-1.023999352651\\
590	-0.947831307954004\\
595	-0.872658186791\\
600	-0.798206523243039\\
605	-0.724782812611011\\
610	-0.652356840855987\\
615	-0.581779123923013\\
620	-0.512344323999002\\
625	-0.444839942556996\\
630	-0.379106218645006\\
635	-0.315561595193003\\
640	-0.253982915008976\\
645	-0.194725569912009\\
650	-0.137811180850008\\
655	-0.0832292017379928\\
660	-0.0312452607240061\\
665	0.0182088515649639\\
670	0.0652304761849791\\
675	0.109332808467002\\
680	0.150666914288024\\
685	0.189410200162968\\
690	0.224849631867983\\
695	0.257822200888995\\
700	0.287967673526964\\
705	0.315253140237985\\
710	0.339668750301996\\
715	0.361223949064993\\
720	0.380254496613986\\
725	0.396197888068002\\
730	0.409426108479977\\
735	0.420022416495954\\
740	0.428086087051042\\
745	0.433425767697997\\
750	0.436475147748013\\
755	0.436765109891951\\
760	0.434753224883025\\
765	0.430603773752011\\
770	0.424186553238997\\
775	0.415379340532979\\
780	0.404679772559007\\
785	0.391981492524963\\
790	0.377490375521006\\
795	0.361112485398962\\
800	0.34306425271302\\
805	0.323263729020994\\
810	0.302240547602992\\
815	0.279606785508008\\
820	0.255894139898999\\
825	0.23072105509101\\
830	0.204622836403018\\
835	0.177524829664037\\
840	0.149656637790997\\
845	0.12094104882101\\
850	0.0912989978069731\\
855	0.0612584839649912\\
860	0.0307342015640302\\
865	-5.72221169932163e-05\\
870	-0.0312096862189719\\
875	-0.0625162996009863\\
880	-0.0940799502409959\\
885	-0.125704058315989\\
890	-0.157198210915965\\
895	-0.188377290072026\\
900	-0.219672716882997\\
905	-0.250608494981009\\
910	-0.281019002204005\\
915	-0.31105138558803\\
920	-0.340554794986986\\
925	-0.369690048069003\\
930	-0.398016438713\\
935	-0.425709378193972\\
940	-0.45295270416301\\
945	-0.479022229787006\\
950	-0.504422008266033\\
955	-0.529052994170002\\
960	-0.552824218935029\\
965	-0.575652059215031\\
970	-0.597460067631005\\
975	-0.618179249992011\\
980	-0.638052787378001\\
985	-0.657026743236997\\
990	-0.674747585178977\\
995	-0.691480662704009\\
1000	-0.70719164380705\\
1005	-0.721853291277\\
1010	-0.73544503677698\\
1015	-0.74795214497999\\
1020	-0.759365856730994\\
1025	-0.769683376451951\\
1030	-0.778907664468989\\
1035	-0.787352519928049\\
1040	-0.794420635883\\
1045	-0.800741304262999\\
1050	-0.805727233819027\\
1055	-0.810015937529045\\
1060	-0.813335271528956\\
1065	-0.815721132970964\\
1070	-0.816908370684985\\
1075	-0.817550386166999\\
1080	-0.817084161059995\\
1085	-0.815864845980002\\
1090	-0.813640163261994\\
1095	-0.81077064379798\\
1100	-0.807009498999037\\
1105	-0.802721609562013\\
1110	-0.797664483574977\\
1115	-0.791902326951003\\
1120	-0.78550015239\\
1125	-0.778524904149037\\
1130	-0.771045152417003\\
1135	-0.763129504376991\\
1140	-0.754542263942994\\
1145	-0.745659423699976\\
1150	-0.736246755682998\\
1155	-0.726374732640977\\
1160	-0.71611481288096\\
1165	-0.705537940016995\\
1170	-0.694714434756008\\
1175	-0.683714626597975\\
1180	-0.672608073582012\\
1185	-0.661158958482986\\
1190	-0.649436542034039\\
1195	-0.637507904767972\\
1200	-0.625744208818048\\
1205	-0.613906856009976\\
1210	-0.601753276463967\\
1215	-0.589651492537996\\
1220	-0.577662791591024\\
1225	-0.565847019193029\\
1230	-0.553652718174988\\
1235	-0.541746874204989\\
1240	-0.529879916161008\\
1245	-0.518410326696994\\
1250	-0.50677951395005\\
1255	-0.49534344186003\\
1260	-0.484150979405001\\
1265	-0.47294390891301\\
1270	-0.462072185581974\\
1275	-0.451274441780015\\
1280	-0.440897553022012\\
1285	-0.430676141685979\\
1290	-0.420648043422034\\
1295	-0.411154828234999\\
1300	-0.401620803871992\\
1305	-0.392384107683995\\
1310	-0.38347599690502\\
1315	-0.374925884540005\\
1320	-0.36645637402097\\
1325	-0.358399267093034\\
1330	-0.350778510523014\\
1335	-0.343312213297963\\
1340	-0.336326923543993\\
1345	-0.329538215398998\\
1350	-0.322964148278004\\
1355	-0.316621992986995\\
1360	-0.310832200670973\\
1365	-0.304999725782011\\
1370	-0.299747982180008\\
1375	-0.294784124941998\\
1380	-0.290118487912025\\
1385	-0.285456081148993\\
1390	-0.281416213965997\\
1395	-0.277701000671982\\
1400	-0.274012159162965\\
1405	-0.270660831438988\\
1410	-0.26734665700701\\
1415	-0.264379043443\\
1420	-0.261761412276996\\
1425	-0.259191300984014\\
1430	-0.256976533221007\\
1435	-0.255118071805953\\
1440	-0.253312173257996\\
1445	-0.251559864678995\\
1450	-0.250165652755982\\
1455	-0.249129006612009\\
1460	-0.247839425731001\\
1465	-0.246905798695025\\
1470	-0.246326774783029\\
1475	-0.245490682203013\\
1480	-0.245005923478004\\
1485	-0.244565273553008\\
1490	-0.244472245937004\\
1495	-0.244419302664994\\
1500	-0.244099122959994\\
1505	-0.244425517227\\
1510	-0.24417583260697\\
1515	-0.244568234504982\\
1520	-0.244686006883001\\
1525	-0.245136657717012\\
1530	-0.245309077971001\\
1535	-0.245811955573004\\
1540	-0.246338821720997\\
1545	-0.246583040745008\\
1550	-0.247154699068005\\
1555	-0.247442255324017\\
1560	-0.248055671451993\\
1565	-0.248689975502998\\
1570	-0.249040083533032\\
1575	-0.249411667491984\\
1580	-0.249805206586018\\
1585	-0.250222103067983\\
1590	-0.250663422351977\\
1595	-0.251130483800011\\
1600	-0.251625840951988\\
1605	-0.251846758351007\\
1610	-0.252100457742984\\
1615	-0.252390677741971\\
1620	-0.252414867944992\\
1625	-0.25278717978199\\
1630	-0.252596241071046\\
1635	-0.252761233960996\\
1640	-0.252677235176009\\
1645	-0.252653690722013\\
1650	-0.252695849036002\\
1655	-0.252504209004996\\
1660	-0.252084576787979\\
1665	-0.252053184016006\\
1670	-0.251500634117974\\
1675	-0.251043889270022\\
1680	-0.250690238356981\\
1685	-0.250141208280979\\
1690	-0.249709397689003\\
1695	-0.248792016896004\\
1700	-0.248312346470016\\
1705	-0.24736268019501\\
1710	-0.246561841943958\\
1715	-0.245612775648965\\
1720	-0.24482965267498\\
1725	-0.243915395980025\\
1730	-0.242879118208975\\
1735	-0.241730233052976\\
1740	-0.240476705138008\\
1745	-0.23943368557002\\
1750	-0.238305425493991\\
1755	-0.236795972862978\\
1760	-0.235525488536041\\
1765	-0.234198802619972\\
1770	-0.232824598419029\\
1775	-0.231412721647018\\
1780	-0.22997407024701\\
1785	-0.22851718296198\\
1790	-0.227052462051972\\
1795	-0.225589418125992\\
1800	-0.223833501670015\\
1805	-0.222404416769962\\
1810	-0.220701466472008\\
1815	-0.219040057073016\\
1820	-0.217429484744969\\
1825	-0.215879571596986\\
1830	-0.214095238445964\\
1835	-0.212696621600003\\
1840	-0.211082986117958\\
1845	-0.209263749992999\\
1850	-0.207553600293011\\
1855	-0.205961899411989\\
1860	-0.204192857540988\\
1865	-0.202561605009976\\
1870	-0.200771627537961\\
1875	-0.199136863012029\\
1880	-0.197361550467974\\
1885	-0.195760528114022\\
1890	-0.194341291327987\\
1895	-0.192502726105999\\
1900	-0.190864598578003\\
1905	-0.189434976955965\\
1910	-0.187611841988996\\
1915	-0.186013656542002\\
1920	-0.184648705683003\\
1925	-0.182915304756989\\
1930	-0.181431453804009\\
1935	-0.179900041018016\\
1940	-0.178328230033003\\
1945	-0.177029565459009\\
1950	-0.175401319835998\\
1955	-0.174060814088023\\
1960	-0.172710377756971\\
1965	-0.171357291791992\\
1970	-0.170009035431008\\
1975	-0.168671798736966\\
1980	-0.167353221977976\\
1985	-0.166059966446994\\
1990	-0.164798589838028\\
1995	-0.163575647715959\\
2000	-0.162093090397036\\
2005	-0.16096708615396\\
2010	-0.159899129722021\\
2015	-0.158590286712013\\
2020	-0.157656666583989\\
2025	-0.156494046943976\\
2030	-0.155414015611029\\
2035	-0.154422261217007\\
2040	-0.153219461165975\\
2045	-0.152421836378949\\
2050	-0.151424823304012\\
2055	-0.150539136816974\\
2060	-0.149770543786019\\
2065	-0.148819479972019\\
2070	-0.147995535797975\\
2075	-0.147000020814005\\
2080	-0.146142677759997\\
2085	-0.145428770314993\\
2090	-0.14486375397297\\
2095	-0.143842096469029\\
2100	-0.14328479261502\\
2105	-0.142585503963005\\
2110	-0.141750148277026\\
2115	-0.141088582125008\\
2120	-0.140605654635976\\
2125	-0.139695818743007\\
2130	-0.138974346106011\\
2135	-0.138445472224987\\
2140	-0.137809200558991\\
2145	-0.137375816988992\\
2150	-0.136538306049999\\
2155	-0.135913007871977\\
2160	-0.135504142759032\\
2165	-0.135011026667996\\
2170	-0.134437944506033\\
2175	-0.133789914522993\\
2180	-0.133376217913963\\
2185	-0.132896709090005\\
2190	-0.132355202438987\\
2195	-0.132062282362995\\
2200	-0.131411426278987\\
2205	-0.131018232060001\\
2210	-0.130886610941957\\
2215	-0.130411258056029\\
2220	-0.129900952556966\\
2225	-0.129360188302996\\
2230	-0.129098132265995\\
2235	-0.12850974848601\\
2240	-0.128209067624994\\
2245	-0.12789555432505\\
2250	-0.127573347670989\\
2255	-0.127247026091027\\
2260	-0.126921025856973\\
2265	-0.126599346634009\\
2270	-0.125980951895031\\
2275	-0.125680947555963\\
2280	-0.125397808207993\\
2285	-0.125136657516009\\
2290	-0.124595996364974\\
2295	-0.124389991270959\\
2300	-0.123913492253962\\
2305	-0.123475451815978\\
2310	-0.123080067106969\\
2315	-0.122731786936981\\
2320	-0.122434922554987\\
2325	-0.122193771258992\\
2330	-0.121707218683014\\
2335	-0.121589359841039\\
2340	-0.121234354698004\\
2345	-0.120951912408998\\
2350	-0.120440906660008\\
2355	-0.120010118896005\\
2360	-0.11966386705501\\
2365	-0.119406573700985\\
2370	-0.118936849912984\\
2375	-0.11856452297701\\
2380	-0.118293404967005\\
2385	-0.117822439397003\\
2390	-0.117461084724994\\
2395	-0.117212806879024\\
2400	-0.116777002475033\\
2405	-0.116462662474987\\
2410	-0.116273642302986\\
2415	-0.115909047690025\\
2420	-0.115372991128993\\
2425	-0.114974759449012\\
2430	-0.114718195459034\\
2435	-0.114607359947001\\
2440	-0.114341111104011\\
2445	-0.113923852407027\\
2450	-0.113663333234967\\
2455	-0.113259307203975\\
2460	-0.112714964618021\\
2465	-0.112339497524999\\
2470	-0.112136894897048\\
2475	-0.111805750786004\\
2480	-0.111655630971029\\
2485	-0.111384489822967\\
2490	-0.110996593549999\\
2495	-0.110801046586971\\
2500	-0.110495686397996\\
2505	-0.110084894341981\\
2510	-0.109876461310989\\
2515	-0.109569777906984\\
2520	-0.109168065346978\\
2525	-0.108980327720019\\
2530	-0.108705402876978\\
2535	-0.108346445999018\\
2540	-0.108212396273984\\
2545	-0.107696327585018\\
2550	-0.107411890474054\\
2555	-0.107362995723008\\
2560	-0.106942555173021\\
2565	-0.106459316073028\\
2570	-0.10622198505996\\
2575	-0.106233698534027\\
2580	-0.105887602717985\\
2585	-0.10549261077\\
2590	-0.105357150434031\\
2595	-0.105179133668969\\
2600	-0.104962414625959\\
2605	-0.104710140244038\\
2610	-0.104425423822022\\
2615	-0.104111984258964\\
2620	-0.103771859981975\\
2625	-0.103714156617002\\
2630	-0.103332112500993\\
2635	-0.102933817602946\\
2640	-0.102827175165032\\
2645	-0.102405842849009\\
2650	-0.102282985117995\\
2655	-0.102155994867019\\
2660	-0.102029054922014\\
2665	-0.101599580003949\\
2670	-0.101480819344999\\
2675	-0.101370823517016\\
2680	-0.100966911616013\\
2685	-0.100578368819981\\
2690	-0.100512583319016\\
2695	-0.100162727329973\\
2700	-0.100141150954016\\
2705	-0.0998409917770005\\
2710	-0.0995706986399796\\
2715	-0.0996378668010038\\
2720	-0.0991303918729614\\
2725	-0.098965968119046\\
2730	-0.0988429959469954\\
2735	-0.0984585578869996\\
2740	-0.0984259638070171\\
2745	-0.0981373941230004\\
2750	-0.0979009499459949\\
2755	-0.0977199855030335\\
2760	-0.0972916062800095\\
2765	-0.0972291179890021\\
2770	-0.0969246963429669\\
2775	-0.0966864073370175\\
2780	-0.0965172958469793\\
2785	-0.0964197941620455\\
2790	-0.0960913086649953\\
2795	-0.0961451412709948\\
2800	-0.0959733731410211\\
2805	-0.095578524519965\\
2810	-0.0952683852800078\\
2815	-0.0950457227030483\\
2820	-0.0949130566360168\\
2825	-0.0948729719810331\\
2830	-0.094317756858004\\
2835	-0.0944705793800154\\
2840	-0.0941128283889725\\
2845	-0.0938580814510033\\
2850	-0.0937089815319609\\
2855	-0.0933629052769902\\
2860	-0.0934319357310187\\
2865	-0.0930036767729803\\
2870	-0.09299599661\\
2875	-0.0928010685820482\\
2880	-0.092421354226019\\
2885	-0.0921640964370454\\
2890	-0.0920317895990479\\
2895	-0.0920266868480439\\
2900	-0.0915414469549773\\
2905	-0.0914937009079608\\
2910	-0.0912750109889657\\
2915	-0.0911939073809549\\
2920	-0.090947130334996\\
2925	-0.0905362622780217\\
2930	-0.090575221950985\\
2935	-0.0901504013739896\\
2940	-0.0901790972990284\\
2945	-0.0897488002009936\\
2950	-0.0897771722119955\\
2955	-0.0896561798999755\\
2960	-0.0893875322550457\\
2965	-0.0889741919920084\\
2970	-0.0890283711660231\\
2975	-0.0886365575630066\\
2980	-0.0884119737679612\\
2985	-0.0883563941949888\\
2990	-0.088167237825985\\
2995	-0.0878466443190291\\
3000	-0.0877014723610046\\
3005	-0.0877343197599885\\
3010	-0.0873364264459724\\
3015	-0.0871210793229693\\
3020	-0.087090175898993\\
3025	-0.0869406521239853\\
3030	-0.0866743759689825\\
3035	-0.0865988514630089\\
3040	-0.0864114712350101\\
3045	-0.0864195530969596\\
3050	-0.0863197327520311\\
3055	-0.0861138781569935\\
3060	-0.0858045921149824\\
3065	-0.085697912552007\\
3070	-0.0854919076199963\\
3075	-0.0854928933529777\\
3080	-0.0853986288410056\\
3085	-0.0852102849040079\\
3090	-0.0849303731479836\\
3095	-0.0848663381399888\\
3100	-0.0847143255770106\\
3105	-0.0847816878480216\\
3110	-0.0844601604620152\\
3115	-0.0843622090220038\\
3120	-0.0841845902339742\\
3125	-0.0842343210770196\\
3130	-0.0839027365020115\\
3135	-0.0838020926980221\\
3140	-0.083629451657032\\
3145	-0.0836915252340305\\
3150	-0.0833803527310124\\
3155	-0.0833076379920499\\
3160	-0.0831702301379664\\
3165	-0.0829697865360117\\
3170	-0.0830137231749859\\
3175	-0.0826931593369977\\
3180	-0.0826204131499821\\
3185	-0.0824917795119973\\
3190	-0.0823098641890283\\
3195	-0.0823813768079731\\
3200	-0.0820977182340243\\
3205	-0.0820709545440081\\
3210	-0.0819975709010237\\
3215	-0.0815743213150313\\
3220	-0.08141303134596\\
3225	-0.0815153572310123\\
3230	-0.0812733960119658\\
3235	-0.0812988239279662\\
3240	-0.0809827587580116\\
3245	-0.0809375169969826\\
3250	-0.0808593919149985\\
3255	-0.0807509875470487\\
3260	-0.0806129220300136\\
3265	-0.0804473392340128\\
3270	-0.0802554673489908\\
3275	-0.0800397535430193\\
3280	-0.0801066637760073\\
3285	-0.0798472595220119\\
3290	-0.0798738485880222\\
3295	-0.0795773390399859\\
3300	-0.079264866790993\\
3305	-0.0792426498899772\\
3310	-0.0792079007960069\\
3315	-0.0788565479990098\\
3320	-0.078800506524999\\
3325	-0.0787362233929798\\
3330	-0.0786661762850258\\
3335	-0.0785911316859824\\
3340	-0.0785127756500401\\
3345	-0.0781274636510148\\
3350	-0.0783517029899485\\
3355	-0.0779668728539491\\
3360	-0.0778899705680374\\
3365	-0.0778171083640018\\
3370	-0.0777496607179842\\
3375	-0.0773847474629861\\
3380	-0.0773335489640203\\
3385	-0.0772929668829647\\
3390	-0.0772637099460098\\
3395	-0.0769420097009856\\
3400	-0.076940786180046\\
3405	-0.0769556287700084\\
3410	-0.076682616714038\\
3415	-0.0764285208859974\\
3420	-0.0765002261009613\\
3425	-0.0762883324060226\\
3430	-0.0760998198670109\\
3435	-0.0759358507079924\\
3440	-0.0761035917020081\\
3445	-0.0756881862500336\\
3450	-0.0756067242089671\\
3455	-0.0755556200989531\\
3460	-0.0755362181930082\\
3465	-0.0752447520919759\\
3470	-0.0752925228820231\\
3475	-0.0750711030030402\\
3480	-0.0748869574989612\\
3485	-0.0747410298499744\\
3490	-0.0746349447489933\\
3495	-0.0745699262399739\\
3500	-0.0745475035180334\\
3505	-0.07456865470499\\
3510	-0.0743293702449819\\
3515	-0.0741363535260007\\
3520	-0.0739912233929658\\
3525	-0.0738951140759809\\
3530	-0.0738490948759818\\
3535	-0.0738548190039978\\
3540	-0.073608149754989\\
3545	-0.0734148473760001\\
3550	-0.0732773247329987\\
3555	-0.0735013421650024\\
3560	-0.0731726585800061\\
3565	-0.0732080220540183\\
3570	-0.0729986407069987\\
3575	-0.0728508851179868\\
3580	-0.0727656132619927\\
3585	-0.072744657852013\\
3590	-0.0724835495120146\\
3595	-0.0722889609410231\\
3600	-0.0724664083169841\\
3605	-0.0721027784659896\\
3610	-0.0721139993499946\\
3615	-0.0718912459339549\\
3620	-0.0720459721019893\\
3625	-0.0719688375659757\\
3630	-0.0716612513400037\\
3635	-0.0717344806610072\\
3640	-0.0715795499310161\\
3645	-0.0715027082509891\\
3650	-0.0711998491140093\\
3655	-0.0712823060439973\\
3660	-0.0711414377219626\\
3665	-0.0710830941890208\\
3670	-0.070803478142011\\
3675	-0.0709136153959662\\
3680	-0.0708041036950249\\
3685	-0.0707818601790109\\
3690	-0.0705424761640074\\
3695	-0.0703918925170228\\
3700	-0.070331700500958\\
3705	-0.0703627580480202\\
3710	-0.0701815082309736\\
3715	-0.0700936504590004\\
3720	-0.0701002539570368\\
3725	-0.0702030023010138\\
3730	-0.0700980635779729\\
3735	-0.0700907424269985\\
3740	-0.0701835411650222\\
3745	-0.0703769201190312\\
3750	-0.0706722576329639\\
3755	-0.0707653573260245\\
3760	-0.070962098117036\\
3765	-0.0709589876980203\\
3770	-0.0710608058290063\\
3775	-0.0709645490570097\\
3780	-0.0712817925169702\\
3785	-0.0714029788660469\\
3790	-0.0716342633880345\\
3795	-0.0716711771219707\\
3800	-0.0721253562720108\\
3805	-0.0720818232170473\\
3810	-0.072152184603965\\
3815	-0.0723373908260214\\
3820	-0.072638634900045\\
3825	-0.0727514743010147\\
3830	-0.0729820336540001\\
3835	-0.0730262100559571\\
3840	-0.0731897924000009\\
3845	-0.0734735443849672\\
3850	-0.0735738188279811\\
3855	-0.0734913833509836\\
3860	-0.073531811365001\\
3865	-0.0736959312829981\\
3870	-0.0739848118840314\\
3875	-0.0740941057609916\\
3880	-0.0740248208140315\\
3885	-0.0740826241800505\\
3890	-0.0739630440460246\\
3895	-0.074277626373032\\
3900	-0.0741120366170094\\
3905	-0.0740772376120162\\
3910	-0.0741744223149681\\
3915	-0.0744037162319842\\
3920	-0.0741558982039692\\
3925	-0.0743468350569856\\
3930	-0.0740621906510341\\
3935	-0.0742184101299586\\
3940	-0.0742058474630198\\
3945	-0.0743307493660268\\
3950	-0.0739834668260073\\
3955	-0.0740804449069969\\
3960	-0.0740116712850067\\
3965	-0.0740837268210157\\
3970	-0.0739918967080371\\
3975	-0.0740424260760051\\
3980	-0.0739306000800184\\
3985	-0.0739632741629634\\
3990	-0.0741406025820197\\
3995	-0.0741585731159944\\
4000	-0.0740175523399671\\
4005	-0.0740240020190299\\
4010	-0.0741787765829827\\
4015	-0.0741770074910164\\
4020	-0.0740197668529845\\
4025	-0.0740131465479976\\
4030	-0.0741569969720217\\
4035	-0.0741479739360216\\
4040	-0.0742914097330072\\
4045	-0.0742835018929782\\
4050	-0.0741245575370044\\
4055	-0.0741208229799781\\
4060	-0.0739672764580064\\
4065	-0.0739695553569959\\
4070	-0.0738235519539785\\
4075	-0.0738352087760177\\
4080	-0.0736998077250064\\
4085	-0.0737239016479521\\
4090	-0.0736026178950056\\
4095	-0.0736411393780259\\
4100	-0.0735359671959941\\
4105	-0.0735927371599701\\
4110	-0.073507344339987\\
4115	-0.0732802487390245\\
4120	-0.0735227784869608\\
4125	-0.0733198958669732\\
4130	-0.0732829921429925\\
4135	-0.0734123148959611\\
4140	-0.0734030865709769\\
4145	-0.0732568940280203\\
4150	-0.0732789740259818\\
4155	-0.0731647972480118\\
4160	-0.0729148819290231\\
4165	-0.073140710606026\\
4170	-0.072927369444983\\
4175	-0.0728853319599807\\
4180	-0.072710524235049\\
4185	-0.0727089769800386\\
4190	-0.0725756695330233\\
4195	-0.0726163867240075\\
4200	-0.0725268727269963\\
4205	-0.0723078925039999\\
4210	-0.0725704080670084\\
4215	-0.0723997169039876\\
4220	-0.0721010899649741\\
4225	-0.0722861908540153\\
4230	-0.0720397066739906\\
4235	-0.0719726017799758\\
4240	-0.0720857946039928\\
4245	-0.0720751770370498\\
4250	-0.0722462314930112\\
4255	-0.0719888231910204\\
4260	-0.0719142496510017\\
4265	-0.0720230328120124\\
4270	-0.0720110645199838\\
4275	-0.0721835219680429\\
4280	-0.0719305754989819\\
4285	-0.0718635225899789\\
4290	-0.0719830965709889\\
4295	-0.0719845813649727\\
4300	-0.0718685292640089\\
4305	-0.0719406037840145\\
4310	-0.0718964849859844\\
4315	-0.0720418706779924\\
4320	-0.0717661965259708\\
4325	-0.0719862700939871\\
4330	-0.0717877264349909\\
4335	-0.0717808287510024\\
4340	-0.0716609518689779\\
4345	-0.0717338490969723\\
4350	-0.0716948070950139\\
4355	-0.0718496725969544\\
4360	-0.0715889803109917\\
4365	-0.0718282285009764\\
4370	-0.0716527775820168\\
4375	-0.0716732551979931\\
4380	-0.071585186810978\\
4385	-0.0716941142200085\\
4390	-0.071695720169032\\
4395	-0.0715904946060277\\
4400	-0.0716843755669743\\
4405	-0.071367012671999\\
4410	-0.0715544839459881\\
4415	-0.0713321497249808\\
4420	-0.0713101765300053\\
4425	-0.0711845508080273\\
4430	-0.0712603900420277\\
4435	-0.0709282899420032\\
4440	-0.0711037774829606\\
4445	-0.0708723636649893\\
4450	-0.0708445846429981\\
4455	-0.0707159369409851\\
4460	-0.0704867900150248\\
4465	-0.0704623488250036\\
4470	-0.0703385681019881\\
4475	-0.0704210843310307\\
4480	-0.0704052381460087\\
4485	-0.0702914321810226\\
4490	-0.0700801205900348\\
4495	-0.0700768475319933\\
4500	-0.0699773867229965\\
4505	-0.0697816454989493\\
4510	-0.069795471773034\\
4515	-0.0697142403730027\\
4520	-0.0695387171030006\\
4525	-0.0695739548149845\\
4530	-0.0695158776329663\\
4535	-0.069364577816998\\
4540	-0.0694256917450389\\
4545	-0.0690891397749738\\
4550	-0.0689657356260227\\
4555	-0.0690568829519975\\
4560	-0.0690565536319809\\
4565	-0.0689660591999655\\
4570	-0.068785705769983\\
4575	-0.0685156487039649\\
4580	-0.0684616105149871\\
4585	-0.0686242670129786\\
4590	-0.0683940894900275\\
4595	-0.0683812781929873\\
4600	-0.0682810561610268\\
4605	-0.0683995128299557\\
4610	-0.0681262395260092\\
4615	-0.0680724722229797\\
4620	-0.0679337682479968\\
4625	-0.0680148785639858\\
4630	-0.0680118476610119\\
4635	-0.0679244638729983\\
4640	-0.0680585114189967\\
4645	-0.0678038867479813\\
4650	-0.0677718257960009\\
4655	-0.0676572449779655\\
4660	-0.0677657804909586\\
4665	-0.0677928640579921\\
4670	-0.0677389560819961\\
4675	-0.0676045169619783\\
4680	-0.0676948740299963\\
4685	-0.0677054626519862\\
4690	-0.0676362836119893\\
4695	-0.0674881024559681\\
4700	-0.0675665516750428\\
4705	-0.0675667614340227\\
4710	-0.0674890376729991\\
4715	-0.0676390165140219\\
4720	-0.0674063129870319\\
4725	-0.0674019544289877\\
4730	-0.0673211912260285\\
4735	-0.0674699646539807\\
4740	-0.067237920243997\\
4745	-0.0672360836699681\\
4750	-0.0674641824459741\\
4755	-0.0673128101369684\\
4760	-0.0673923800480338\\
4765	-0.0670933958159594\\
4770	-0.0670255096090386\\
4775	-0.0671902768889936\\
4780	-0.0669772243489888\\
4785	-0.0669968266690262\\
4790	-0.0669442458869867\\
4795	-0.0671253282200155\\
4800	-0.0669300279500362\\
4805	-0.0669690024820397\\
4810	-0.0669378414389712\\
4815	-0.0668363910839957\\
4820	-0.0669698278489932\\
4825	-0.0667293266999991\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_RaP403_exc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=280,
ymax=420,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ramp Pulse 403},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	293.15\\
5	295.9\\
10	298.65\\
15	301.4\\
20	304.15\\
25	306.9\\
30	309.65\\
35	312.4\\
40	315.15\\
45	317.9\\
50	320.65\\
55	323.4\\
60	326.15\\
65	328.9\\
70	331.65\\
75	334.4\\
80	337.15\\
85	339.9\\
90	342.65\\
95	345.4\\
100	348.15\\
105	350.9\\
110	353.65\\
115	356.4\\
120	359.15\\
125	361.9\\
130	364.65\\
135	367.4\\
140	370.15\\
145	372.9\\
150	375.65\\
155	378.4\\
160	381.15\\
165	383.9\\
170	386.65\\
175	389.4\\
180	392.15\\
185	394.9\\
190	397.65\\
195	400.4\\
200	403.15\\
205	403.15\\
210	403.15\\
215	403.15\\
220	403.15\\
225	403.15\\
230	403.15\\
235	403.15\\
240	403.15\\
245	403.15\\
250	403.15\\
255	403.15\\
260	403.15\\
265	403.15\\
270	403.15\\
275	403.15\\
280	403.15\\
285	403.15\\
290	403.15\\
295	403.15\\
300	403.15\\
305	403.15\\
310	403.15\\
315	403.15\\
320	403.15\\
325	403.15\\
330	403.15\\
335	403.15\\
340	403.15\\
345	403.15\\
350	403.15\\
355	403.15\\
360	403.15\\
365	403.15\\
370	403.15\\
375	403.15\\
380	403.15\\
385	403.15\\
390	403.15\\
395	403.15\\
400	403.15\\
405	403.15\\
410	403.15\\
415	403.15\\
420	403.15\\
425	403.15\\
430	403.15\\
435	403.15\\
440	403.15\\
445	403.15\\
450	403.15\\
455	403.15\\
460	403.15\\
465	403.15\\
470	403.15\\
475	403.15\\
480	403.15\\
485	403.15\\
490	403.15\\
495	403.15\\
500	403.15\\
505	397.65\\
510	392.15\\
515	386.65\\
520	381.15\\
525	375.65\\
530	370.15\\
535	364.65\\
540	359.15\\
545	353.65\\
550	348.15\\
555	342.65\\
560	337.15\\
565	331.65\\
570	326.15\\
575	320.65\\
580	315.15\\
585	309.65\\
590	304.15\\
595	298.65\\
600	293.15\\
605	293.15\\
610	293.15\\
615	293.15\\
620	293.15\\
625	293.15\\
630	293.15\\
635	293.15\\
640	293.15\\
645	293.15\\
650	293.15\\
655	293.15\\
660	293.15\\
665	293.15\\
670	293.15\\
675	293.15\\
680	293.15\\
685	293.15\\
690	293.15\\
695	293.15\\
700	293.15\\
705	293.15\\
710	293.15\\
715	293.15\\
720	293.15\\
725	293.15\\
730	293.15\\
735	293.15\\
740	293.15\\
745	293.15\\
750	293.15\\
755	293.15\\
760	293.15\\
765	293.15\\
770	293.15\\
775	293.15\\
780	293.15\\
785	293.15\\
790	293.15\\
795	293.15\\
800	293.15\\
805	293.15\\
810	293.15\\
815	293.15\\
820	293.15\\
825	293.15\\
830	293.15\\
835	293.15\\
840	293.15\\
845	293.15\\
850	293.15\\
855	293.15\\
860	293.15\\
865	293.15\\
870	293.15\\
875	293.15\\
880	293.15\\
885	293.15\\
890	293.15\\
895	293.15\\
900	293.15\\
905	293.15\\
910	293.15\\
915	293.15\\
920	293.15\\
925	293.15\\
930	293.15\\
935	293.15\\
940	293.15\\
945	293.15\\
950	293.15\\
955	293.15\\
960	293.15\\
965	293.15\\
970	293.15\\
975	293.15\\
980	293.15\\
985	293.15\\
990	293.15\\
995	293.15\\
1000	293.15\\
1005	293.15\\
1010	293.15\\
1015	293.15\\
1020	293.15\\
1025	293.15\\
1030	293.15\\
1035	293.15\\
1040	293.15\\
1045	293.15\\
1050	293.15\\
1055	293.15\\
1060	293.15\\
1065	293.15\\
1070	293.15\\
1075	293.15\\
1080	293.15\\
1085	293.15\\
1090	293.15\\
1095	293.15\\
1100	293.15\\
1105	293.15\\
1110	293.15\\
1115	293.15\\
1120	293.15\\
1125	293.15\\
1130	293.15\\
1135	293.15\\
1140	293.15\\
1145	293.15\\
1150	293.15\\
1155	293.15\\
1160	293.15\\
1165	293.15\\
1170	293.15\\
1175	293.15\\
1180	293.15\\
1185	293.15\\
1190	293.15\\
1195	293.15\\
1200	293.15\\
1205	293.15\\
1210	293.15\\
1215	293.15\\
1220	293.15\\
1225	293.15\\
1230	293.15\\
1235	293.15\\
1240	293.15\\
1245	293.15\\
1250	293.15\\
1255	293.15\\
1260	293.15\\
1265	293.15\\
1270	293.15\\
1275	293.15\\
1280	293.15\\
1285	293.15\\
1290	293.15\\
1295	293.15\\
1300	293.15\\
1305	293.15\\
1310	293.15\\
1315	293.15\\
1320	293.15\\
1325	293.15\\
1330	293.15\\
1335	293.15\\
1340	293.15\\
1345	293.15\\
1350	293.15\\
1355	293.15\\
1360	293.15\\
1365	293.15\\
1370	293.15\\
1375	293.15\\
1380	293.15\\
1385	293.15\\
1390	293.15\\
1395	293.15\\
1400	293.15\\
1405	293.15\\
1410	293.15\\
1415	293.15\\
1420	293.15\\
1425	293.15\\
1430	293.15\\
1435	293.15\\
1440	293.15\\
1445	293.15\\
1450	293.15\\
1455	293.15\\
1460	293.15\\
1465	293.15\\
1470	293.15\\
1475	293.15\\
1480	293.15\\
1485	293.15\\
1490	293.15\\
1495	293.15\\
1500	293.15\\
1505	293.15\\
1510	293.15\\
1515	293.15\\
1520	293.15\\
1525	293.15\\
1530	293.15\\
1535	293.15\\
1540	293.15\\
1545	293.15\\
1550	293.15\\
1555	293.15\\
1560	293.15\\
1565	293.15\\
1570	293.15\\
1575	293.15\\
1580	293.15\\
1585	293.15\\
1590	293.15\\
1595	293.15\\
1600	293.15\\
1605	293.15\\
1610	293.15\\
1615	293.15\\
1620	293.15\\
1625	293.15\\
1630	293.15\\
1635	293.15\\
1640	293.15\\
1645	293.15\\
1650	293.15\\
1655	293.15\\
1660	293.15\\
1665	293.15\\
1670	293.15\\
1675	293.15\\
1680	293.15\\
1685	293.15\\
1690	293.15\\
1695	293.15\\
1700	293.15\\
1705	293.15\\
1710	293.15\\
1715	293.15\\
1720	293.15\\
1725	293.15\\
1730	293.15\\
1735	293.15\\
1740	293.15\\
1745	293.15\\
1750	293.15\\
1755	293.15\\
1760	293.15\\
1765	293.15\\
1770	293.15\\
1775	293.15\\
1780	293.15\\
1785	293.15\\
1790	293.15\\
1795	293.15\\
1800	293.15\\
1805	293.15\\
1810	293.15\\
1815	293.15\\
1820	293.15\\
1825	293.15\\
1830	293.15\\
1835	293.15\\
1840	293.15\\
1845	293.15\\
1850	293.15\\
1855	293.15\\
1860	293.15\\
1865	293.15\\
1870	293.15\\
1875	293.15\\
1880	293.15\\
1885	293.15\\
1890	293.15\\
1895	293.15\\
1900	293.15\\
1905	293.15\\
1910	293.15\\
1915	293.15\\
1920	293.15\\
1925	293.15\\
1930	293.15\\
1935	293.15\\
1940	293.15\\
1945	293.15\\
1950	293.15\\
1955	293.15\\
1960	293.15\\
1965	293.15\\
1970	293.15\\
1975	293.15\\
1980	293.15\\
1985	293.15\\
1990	293.15\\
1995	293.15\\
2000	293.15\\
2005	293.15\\
2010	293.15\\
2015	293.15\\
2020	293.15\\
2025	293.15\\
2030	293.15\\
2035	293.15\\
2040	293.15\\
2045	293.15\\
2050	293.15\\
2055	293.15\\
2060	293.15\\
2065	293.15\\
2070	293.15\\
2075	293.15\\
2080	293.15\\
2085	293.15\\
2090	293.15\\
2095	293.15\\
2100	293.15\\
2105	293.15\\
2110	293.15\\
2115	293.15\\
2120	293.15\\
2125	293.15\\
2130	293.15\\
2135	293.15\\
2140	293.15\\
2145	293.15\\
2150	293.15\\
2155	293.15\\
2160	293.15\\
2165	293.15\\
2170	293.15\\
2175	293.15\\
2180	293.15\\
2185	293.15\\
2190	293.15\\
2195	293.15\\
2200	293.15\\
2205	293.15\\
2210	293.15\\
2215	293.15\\
2220	293.15\\
2225	293.15\\
2230	293.15\\
2235	293.15\\
2240	293.15\\
2245	293.15\\
2250	293.15\\
2255	293.15\\
2260	293.15\\
2265	293.15\\
2270	293.15\\
2275	293.15\\
2280	293.15\\
2285	293.15\\
2290	293.15\\
2295	293.15\\
2300	293.15\\
2305	293.15\\
2310	293.15\\
2315	293.15\\
2320	293.15\\
2325	293.15\\
2330	293.15\\
2335	293.15\\
2340	293.15\\
2345	293.15\\
2350	293.15\\
2355	293.15\\
2360	293.15\\
2365	293.15\\
2370	293.15\\
2375	293.15\\
2380	293.15\\
2385	293.15\\
2390	293.15\\
2395	293.15\\
2400	293.15\\
2405	293.15\\
2410	293.15\\
2415	293.15\\
2420	293.15\\
2425	293.15\\
2430	293.15\\
2435	293.15\\
2440	293.15\\
2445	293.15\\
2450	293.15\\
2455	293.15\\
2460	293.15\\
2465	293.15\\
2470	293.15\\
2475	293.15\\
2480	293.15\\
2485	293.15\\
2490	293.15\\
2495	293.15\\
2500	293.15\\
2505	293.15\\
2510	293.15\\
2515	293.15\\
2520	293.15\\
2525	293.15\\
2530	293.15\\
2535	293.15\\
2540	293.15\\
2545	293.15\\
2550	293.15\\
2555	293.15\\
2560	293.15\\
2565	293.15\\
2570	293.15\\
2575	293.15\\
2580	293.15\\
2585	293.15\\
2590	293.15\\
2595	293.15\\
2600	293.15\\
2605	293.15\\
2610	293.15\\
2615	293.15\\
2620	293.15\\
2625	293.15\\
2630	293.15\\
2635	293.15\\
2640	293.15\\
2645	293.15\\
2650	293.15\\
2655	293.15\\
2660	293.15\\
2665	293.15\\
2670	293.15\\
2675	293.15\\
2680	293.15\\
2685	293.15\\
2690	293.15\\
2695	293.15\\
2700	293.15\\
2705	293.15\\
2710	293.15\\
2715	293.15\\
2720	293.15\\
2725	293.15\\
2730	293.15\\
2735	293.15\\
2740	293.15\\
2745	293.15\\
2750	293.15\\
2755	293.15\\
2760	293.15\\
2765	293.15\\
2770	293.15\\
2775	293.15\\
2780	293.15\\
2785	293.15\\
2790	293.15\\
2795	293.15\\
2800	293.15\\
2805	293.15\\
2810	293.15\\
2815	293.15\\
2820	293.15\\
2825	293.15\\
2830	293.15\\
2835	293.15\\
2840	293.15\\
2845	293.15\\
2850	293.15\\
2855	293.15\\
2860	293.15\\
2865	293.15\\
2870	293.15\\
2875	293.15\\
2880	293.15\\
2885	293.15\\
2890	293.15\\
2895	293.15\\
2900	293.15\\
2905	293.15\\
2910	293.15\\
2915	293.15\\
2920	293.15\\
2925	293.15\\
2930	293.15\\
2935	293.15\\
2940	293.15\\
2945	293.15\\
2950	293.15\\
2955	293.15\\
2960	293.15\\
2965	293.15\\
2970	293.15\\
2975	293.15\\
2980	293.15\\
2985	293.15\\
2990	293.15\\
2995	293.15\\
3000	293.15\\
3005	293.15\\
3010	293.15\\
3015	293.15\\
3020	293.15\\
3025	293.15\\
3030	293.15\\
3035	293.15\\
3040	293.15\\
3045	293.15\\
3050	293.15\\
3055	293.15\\
3060	293.15\\
3065	293.15\\
3070	293.15\\
3075	293.15\\
3080	293.15\\
3085	293.15\\
3090	293.15\\
3095	293.15\\
3100	293.15\\
3105	293.15\\
3110	293.15\\
3115	293.15\\
3120	293.15\\
3125	293.15\\
3130	293.15\\
3135	293.15\\
3140	293.15\\
3145	293.15\\
3150	293.15\\
3155	293.15\\
3160	293.15\\
3165	293.15\\
3170	293.15\\
3175	293.15\\
3180	293.15\\
3185	293.15\\
3190	293.15\\
3195	293.15\\
3200	293.15\\
3205	293.15\\
3210	293.15\\
3215	293.15\\
3220	293.15\\
3225	293.15\\
3230	293.15\\
3235	293.15\\
3240	293.15\\
3245	293.15\\
3250	293.15\\
3255	293.15\\
3260	293.15\\
3265	293.15\\
3270	293.15\\
3275	293.15\\
3280	293.15\\
3285	293.15\\
3290	293.15\\
3295	293.15\\
3300	293.15\\
3305	293.15\\
3310	293.15\\
3315	293.15\\
3320	293.15\\
3325	293.15\\
3330	293.15\\
3335	293.15\\
3340	293.15\\
3345	293.15\\
3350	293.15\\
3355	293.15\\
3360	293.15\\
3365	293.15\\
3370	293.15\\
3375	293.15\\
3380	293.15\\
3385	293.15\\
3390	293.15\\
3395	293.15\\
3400	293.15\\
3405	293.15\\
3410	293.15\\
3415	293.15\\
3420	293.15\\
3425	293.15\\
3430	293.15\\
3435	293.15\\
3440	293.15\\
3445	293.15\\
3450	293.15\\
3455	293.15\\
3460	293.15\\
3465	293.15\\
3470	293.15\\
3475	293.15\\
3480	293.15\\
3485	293.15\\
3490	293.15\\
3495	293.15\\
3500	293.15\\
3505	293.15\\
3510	293.15\\
3515	293.15\\
3520	293.15\\
3525	293.15\\
3530	293.15\\
3535	293.15\\
3540	293.15\\
3545	293.15\\
3550	293.15\\
3555	293.15\\
3560	293.15\\
3565	293.15\\
3570	293.15\\
3575	293.15\\
3580	293.15\\
3585	293.15\\
3590	293.15\\
3595	293.15\\
3600	293.15\\
3605	293.15\\
3610	293.15\\
3615	293.15\\
3620	293.15\\
3625	293.15\\
3630	293.15\\
3635	293.15\\
3640	293.15\\
3645	293.15\\
3650	293.15\\
3655	293.15\\
3660	293.15\\
3665	293.15\\
3670	293.15\\
3675	293.15\\
3680	293.15\\
3685	293.15\\
3690	293.15\\
3695	293.15\\
3700	293.15\\
3705	293.15\\
3710	293.15\\
3715	293.15\\
3720	293.15\\
3725	293.15\\
3730	293.15\\
3735	293.15\\
3740	293.15\\
3745	293.15\\
3750	293.15\\
3755	293.15\\
3760	293.15\\
3765	293.15\\
3770	293.15\\
3775	293.15\\
3780	293.15\\
3785	293.15\\
3790	293.15\\
3795	293.15\\
3800	293.15\\
3805	293.15\\
3810	293.15\\
3815	293.15\\
3820	293.15\\
3825	293.15\\
3830	293.15\\
3835	293.15\\
3840	293.15\\
3845	293.15\\
3850	293.15\\
3855	293.15\\
3860	293.15\\
3865	293.15\\
3870	293.15\\
3875	293.15\\
3880	293.15\\
3885	293.15\\
3890	293.15\\
3895	293.15\\
3900	293.15\\
3905	293.15\\
3910	293.15\\
3915	293.15\\
3920	293.15\\
3925	293.15\\
3930	293.15\\
3935	293.15\\
3940	293.15\\
3945	293.15\\
3950	293.15\\
3955	293.15\\
3960	293.15\\
3965	293.15\\
3970	293.15\\
3975	293.15\\
3980	293.15\\
3985	293.15\\
3990	293.15\\
3995	293.15\\
4000	293.15\\
4005	293.15\\
4010	293.15\\
4015	293.15\\
4020	293.15\\
4025	293.15\\
4030	293.15\\
4035	293.15\\
4040	293.15\\
4045	293.15\\
4050	293.15\\
4055	293.15\\
4060	293.15\\
4065	293.15\\
4070	293.15\\
4075	293.15\\
4080	293.15\\
4085	293.15\\
4090	293.15\\
4095	293.15\\
4100	293.15\\
4105	293.15\\
4110	293.15\\
4115	293.15\\
4120	293.15\\
4125	293.15\\
4130	293.15\\
4135	293.15\\
4140	293.15\\
4145	293.15\\
4150	293.15\\
4155	293.15\\
4160	293.15\\
4165	293.15\\
4170	293.15\\
4175	293.15\\
4180	293.15\\
4185	293.15\\
4190	293.15\\
4195	293.15\\
4200	293.15\\
4205	293.15\\
4210	293.15\\
4215	293.15\\
4220	293.15\\
4225	293.15\\
4230	293.15\\
4235	293.15\\
4240	293.15\\
4245	293.15\\
4250	293.15\\
4255	293.15\\
4260	293.15\\
4265	293.15\\
4270	293.15\\
4275	293.15\\
4280	293.15\\
4285	293.15\\
4290	293.15\\
4295	293.15\\
4300	293.15\\
4305	293.15\\
4310	293.15\\
4315	293.15\\
4320	293.15\\
4325	293.15\\
4330	293.15\\
4335	293.15\\
4340	293.15\\
4345	293.15\\
4350	293.15\\
4355	293.15\\
4360	293.15\\
4365	293.15\\
4370	293.15\\
4375	293.15\\
4380	293.15\\
4385	293.15\\
4390	293.15\\
4395	293.15\\
4400	293.15\\
4405	293.15\\
4410	293.15\\
4415	293.15\\
4420	293.15\\
4425	293.15\\
4430	293.15\\
4435	293.15\\
4440	293.15\\
4445	293.15\\
4450	293.15\\
4455	293.15\\
4460	293.15\\
4465	293.15\\
4470	293.15\\
4475	293.15\\
4480	293.15\\
4485	293.15\\
4490	293.15\\
4495	293.15\\
4500	293.15\\
4505	293.15\\
4510	293.15\\
4515	293.15\\
4520	293.15\\
4525	293.15\\
4530	293.15\\
4535	293.15\\
4540	293.15\\
4545	293.15\\
4550	293.15\\
4555	293.15\\
4560	293.15\\
4565	293.15\\
4570	293.15\\
4575	293.15\\
4580	293.15\\
4585	293.15\\
4590	293.15\\
4595	293.15\\
4600	293.15\\
4605	293.15\\
4610	293.15\\
4615	293.15\\
4620	293.15\\
4625	293.15\\
4630	293.15\\
4635	293.15\\
4640	293.15\\
4645	293.15\\
4650	293.15\\
4655	293.15\\
4660	293.15\\
4665	293.15\\
4670	293.15\\
4675	293.15\\
4680	293.15\\
4685	293.15\\
4690	293.15\\
4695	293.15\\
4700	293.15\\
4705	293.15\\
4710	293.15\\
4715	293.15\\
4720	293.15\\
4725	293.15\\
4730	293.15\\
4735	293.15\\
4740	293.15\\
4745	293.15\\
4750	293.15\\
4755	293.15\\
4760	293.15\\
4765	293.15\\
4770	293.15\\
4775	293.15\\
4780	293.15\\
4785	293.15\\
4790	293.15\\
4795	293.15\\
4800	293.15\\
4805	293.15\\
4810	293.15\\
4815	293.15\\
4820	293.15\\
4825	293.15\\
4830	293.15\\
4835	293.15\\
4840	293.15\\
4845	293.15\\
4850	293.15\\
4855	293.15\\
4860	293.15\\
4865	293.15\\
4870	293.15\\
4875	293.15\\
4880	293.15\\
4885	293.15\\
4890	293.15\\
4895	293.15\\
4900	293.15\\
4905	293.15\\
4910	293.15\\
4915	293.15\\
4920	293.15\\
4925	293.15\\
4930	293.15\\
4935	293.15\\
4940	293.15\\
4945	293.15\\
4950	293.15\\
4955	293.15\\
4960	293.15\\
4965	293.15\\
4970	293.15\\
4975	293.15\\
4980	293.15\\
4985	293.15\\
4990	293.15\\
4995	293.15\\
5000	293.15\\
5005	293.15\\
5010	293.15\\
5015	293.15\\
5020	293.15\\
5025	293.15\\
5030	293.15\\
5035	293.15\\
5040	293.15\\
5045	293.15\\
5050	293.15\\
5055	293.15\\
5060	293.15\\
5065	293.15\\
5070	293.15\\
5075	293.15\\
5080	293.15\\
5085	293.15\\
5090	293.15\\
5095	293.15\\
5100	293.15\\
5105	293.15\\
5110	293.15\\
5115	293.15\\
5120	293.15\\
5125	293.15\\
5130	293.15\\
5135	293.15\\
5140	293.15\\
5145	293.15\\
5150	293.15\\
5155	293.15\\
5160	293.15\\
5165	293.15\\
5170	293.15\\
5175	293.15\\
5180	293.15\\
5185	293.15\\
5190	293.15\\
5195	293.15\\
5200	293.15\\
5205	293.15\\
5210	293.15\\
5215	293.15\\
5220	293.15\\
5225	293.15\\
5230	293.15\\
5235	293.15\\
5240	293.15\\
5245	293.15\\
5250	293.15\\
5255	293.15\\
5260	293.15\\
5265	293.15\\
5270	293.15\\
5275	293.15\\
5280	293.15\\
5285	293.15\\
5290	293.15\\
5295	293.15\\
5300	293.15\\
5305	293.15\\
5310	293.15\\
5315	293.15\\
5320	293.15\\
5325	293.15\\
5330	293.15\\
5335	293.15\\
5340	293.15\\
5345	293.15\\
5350	293.15\\
5355	293.15\\
5360	293.15\\
5365	293.15\\
5370	293.15\\
5375	293.15\\
5380	293.15\\
5385	293.15\\
5390	293.15\\
5395	293.15\\
5400	293.15\\
5405	293.15\\
5410	293.15\\
5415	293.15\\
5420	293.15\\
5425	293.15\\
5430	293.15\\
5435	293.15\\
5440	293.15\\
5445	293.15\\
5450	293.15\\
5455	293.15\\
5460	293.15\\
5465	293.15\\
5470	293.15\\
5475	293.15\\
5480	293.15\\
5485	293.15\\
5490	293.15\\
5495	293.15\\
5500	293.15\\
5505	293.15\\
5510	293.15\\
5515	293.15\\
5520	293.15\\
5525	293.15\\
5530	293.15\\
5535	293.15\\
5540	293.15\\
5545	293.15\\
5550	293.15\\
5555	293.15\\
5560	293.15\\
5565	293.15\\
5570	293.15\\
5575	293.15\\
5580	293.15\\
5585	293.15\\
5590	293.15\\
5595	293.15\\
5600	293.15\\
5605	293.15\\
5610	293.15\\
5615	293.15\\
5620	293.15\\
5625	293.15\\
5630	293.15\\
};
\addlegendentry{Excitation}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	293.15\\
1	293.15\\
2	293.150000000001\\
3	293.15000000001\\
4	293.150000000066\\
5	293.150000000315\\
6	293.150000001184\\
7	293.150000003735\\
8	293.150000010295\\
9	293.150000025473\\
10	293.150000057651\\
11	293.150000121096\\
12	293.150000238724\\
13	293.150000445575\\
14	293.150000793002\\
15	293.150001353546\\
16	293.150002226424\\
17	293.150003543526\\
18	293.150005475915\\
19	293.150008240225\\
20	293.150012105654\\
21	293.150017400637\\
22	293.150024519415\\
23	293.150033928308\\
24	293.150046171581\\
25	293.150061876815\\
26	293.150081759698\\
27	293.150106628186\\
28	293.150137385994\\
29	293.150175035396\\
30	293.15022067933\\
31	293.150275522808\\
32	293.150340873658\\
33	293.150418142892\\
34	293.150508843467\\
35	293.150614589889\\
36	293.150737096385\\
37	293.150878174834\\
38	293.151039732285\\
39	293.151223768089\\
40	293.151432370705\\
41	293.151667714227\\
42	293.151932054681\\
43	293.152227726131\\
44	293.152557136632\\
45	293.152922764077\\
46	293.153327151968\\
47	293.153772905134\\
48	293.154262685433\\
49	293.154799207469\\
50	293.155385234331\\
51	293.156023573386\\
52	293.156717072137\\
53	293.157468614168\\
54	293.158281115178\\
55	293.159157519127\\
56	293.160100794758\\
57	293.161113931287\\
58	293.162199935558\\
59	293.163361828398\\
60	293.164602641433\\
61	293.165925414009\\
62	293.16733319024\\
63	293.168829016195\\
64	293.170415937213\\
65	293.172096995353\\
66	293.173875226986\\
67	293.175753660505\\
68	293.177735314169\\
69	293.179823194076\\
70	293.182020292248\\
71	293.184329584841\\
72	293.186754030463\\
73	293.189296568611\\
74	293.191960118201\\
75	293.194747576211\\
76	293.197661816419\\
77	293.200705688231\\
78	293.203882015605\\
79	293.207193596055\\
80	293.210643199744\\
81	293.214233568651\\
82	293.217967415809\\
83	293.221847424627\\
84	293.225876248264\\
85	293.230056509078\\
86	293.234390798133\\
87	293.23888167476\\
88	293.243531666177\\
89	293.248343267162\\
90	293.253318939768\\
91	293.258461113088\\
92	293.263772183068\\
93	293.269254512352\\
94	293.274910430169\\
95	293.280742232262\\
96	293.28675218084\\
97	293.29294250457\\
98	293.299315398598\\
99	293.305873024592\\
100	293.31261751082\\
101	293.319550952245\\
102	293.326675410646\\
103	293.33399291476\\
104	293.341505460443\\
105	293.34921501085\\
106	293.35712349663\\
107	293.36523281614\\
108	293.373544835672\\
109	293.382061389693\\
110	293.390784281094\\
111	293.39971528146\\
112	293.40885613134\\
113	293.418208540531\\
114	293.427774188372\\
115	293.437554724042\\
116	293.447551766871\\
117	293.457766906648\\
118	293.468201703949\\
119	293.478857690451\\
120	293.489736369272\\
121	293.500839215296\\
122	293.51216767588\\
123	293.523723170279\\
124	293.535507090809\\
125	293.547520802825\\
126	293.559765645134\\
127	293.572242930368\\
128	293.584953945342\\
129	293.597899951406\\
130	293.611082184789\\
131	293.62450185696\\
132	293.638160154965\\
133	293.652058241786\\
134	293.666197256685\\
135	293.680578315557\\
136	293.695202511274\\
137	293.710070914039\\
138	293.725184571727\\
139	293.740544510233\\
140	293.756151733819\\
141	293.772007225454\\
142	293.788111947156\\
143	293.804466840333\\
144	293.821072826124\\
145	293.837930805732\\
146	293.855041660762\\
147	293.872406253554\\
148	293.890025427517\\
149	293.907900007456\\
150	293.926030799902\\
151	293.944418593441\\
152	293.963064159036\\
153	293.981968250353\\
154	294.001131604079\\
155	294.020554940246\\
156	294.04023896255\\
157	294.060184358663\\
158	294.080391800552\\
159	294.100861944791\\
160	294.121595432874\\
161	294.142592891527\\
162	294.163854933015\\
163	294.185382155449\\
164	294.207175143098\\
165	294.22923446669\\
166	294.251560683715\\
167	294.274154338734\\
168	294.297015963676\\
169	294.320146078141\\
170	294.343545189699\\
171	294.367213794192\\
172	294.39115237603\\
173	294.415361408489\\
174	294.439841354008\\
175	294.464592664487\\
176	294.489615781581\\
177	294.514911136994\\
178	294.540479152777\\
179	294.56632024162\\
180	294.592434807146\\
181	294.618823244205\\
182	294.645485939168\\
183	294.672423270218\\
184	294.699635607643\\
185	294.727123314132\\
186	294.754886745064\\
187	294.7829262488\\
188	294.811242166977\\
189	294.839834834804\\
190	294.868704581345\\
191	294.897851729822\\
192	294.927276597902\\
193	294.956979497991\\
194	294.986960737528\\
195	295.017220619277\\
196	295.047759441625\\
197	295.078577498871\\
198	295.109675081527\\
199	295.141052476608\\
200	295.172709967933\\
201	295.204647836418\\
202	295.236866360371\\
203	295.269365815779\\
204	295.302146476552\\
205	295.33520861471\\
206	295.368552500428\\
207	295.402178401876\\
208	295.436086584739\\
209	295.470277311322\\
210	295.504750839115\\
211	295.539507418745\\
212	295.574547291216\\
213	295.609870684427\\
214	295.645477808938\\
215	295.681368853033\\
216	295.717543977144\\
217	295.754003307725\\
218	295.790746930707\\
219	295.827774884665\\
220	295.865087153835\\
221	295.90268366113\\
222	295.940564261303\\
223	295.978728734361\\
224	296.017176779373\\
225	296.055908008749\\
226	296.094921943076\\
227	296.134218006576\\
228	296.173795523224\\
229	296.213653713552\\
230	296.253791692154\\
231	296.29420846588\\
232	296.334902932715\\
233	296.375873881309\\
234	296.417119991124\\
235	296.458639833168\\
236	296.500431871262\\
237	296.5424944638\\
238	296.584825863635\\
239	296.627424226997\\
240	296.670287610571\\
241	296.713413976769\\
242	296.756801197069\\
243	296.800447055649\\
244	296.844349253235\\
245	296.888505411074\\
246	296.932913075015\\
247	296.977569719648\\
248	297.022472752476\\
249	297.067619518086\\
250	297.113007302307\\
251	297.158633336325\\
252	297.204494800746\\
253	297.250588829575\\
254	297.296912514125\\
255	297.343462906815\\
256	297.390237024871\\
257	297.437231853906\\
258	297.484444351389\\
259	297.531871449986\\
260	297.579510060768\\
261	297.627357076305\\
262	297.675409373614\\
263	297.723663816989\\
264	297.772117260694\\
265	297.820766551534\\
266	297.869608531293\\
267	297.918640038735\\
268	297.967857912722\\
269	298.01725899343\\
270	298.066840124566\\
271	298.11659815523\\
272	298.166529941665\\
273	298.216632348897\\
274	298.266902252286\\
275	298.317336538973\\
276	298.367932109236\\
277	298.418685877763\\
278	298.469594774836\\
279	298.520655747443\\
280	298.571865760302\\
281	298.623221796825\\
282	298.674720860007\\
283	298.726359973249\\
284	298.778136181127\\
285	298.830046550086\\
286	298.882088169103\\
287	298.934258150271\\
288	298.986553629356\\
289	299.038971766292\\
290	299.091509745638\\
291	299.144164776995\\
292	299.196934095379\\
293	299.249814961563\\
294	299.302804662375\\
295	299.355900510974\\
296	299.409099847087\\
297	299.46240003722\\
298	299.515798474844\\
299	299.569292580548\\
300	299.622879802177\\
301	299.676557614941\\
302	299.730323521505\\
303	299.784175052057\\
304	299.838109764361\\
305	299.892125243787\\
306	299.946219103328\\
307	300.000388983602\\
308	300.054632552837\\
309	300.108947506841\\
310	300.163331568963\\
311	300.217782490038\\
312	300.272298048326\\
313	300.326876049431\\
314	300.381514326218\\
315	300.436210738717\\
316	300.490963174021\\
317	300.54576954617\\
318	300.600627796032\\
319	300.655535891176\\
320	300.710491825735\\
321	300.765493620264\\
322	300.820539321596\\
323	300.875627002683\\
324	300.930754762444\\
325	300.985920725593\\
326	301.041123042476\\
327	301.096359888896\\
328	301.151629465936\\
329	301.206929999775\\
330	301.262259741507\\
331	301.31761696695\\
332	301.372999976454\\
333	301.428407094711\\
334	301.483836670552\\
335	301.539287076749\\
336	301.594756709815\\
337	301.650243989799\\
338	301.705747360078\\
339	301.761265287152\\
340	301.816796260431\\
341	301.872338792026\\
342	301.927891416537\\
343	301.983452690841\\
344	302.03902119387\\
345	302.094595526406\\
346	302.150174310857\\
347	302.205756191044\\
348	302.26133983198\\
349	302.316923919656\\
350	302.372507160822\\
351	302.428088282767\\
352	302.4836660331\\
353	302.539239179534\\
354	302.594806509668\\
355	302.650366830764\\
356	302.705918969533\\
357	302.761461771918\\
358	302.816994102875\\
359	302.872514846155\\
360	302.92802290409\\
361	302.983517197377\\
362	303.038996664862\\
363	303.094460263329\\
364	303.149906967282\\
365	303.205335768737\\
366	303.260745677008\\
367	303.316135718498\\
368	303.371504936487\\
369	303.426852390928\\
370	303.482177158236\\
371	303.537478331085\\
372	303.592755018201\\
373	303.648006344157\\
374	303.703231422708\\
375	303.758429431792\\
376	303.813599542738\\
377	303.868740942129\\
378	303.923852831375\\
379	303.978934426454\\
380	304.033984957706\\
381	304.089003669658\\
382	304.143989820846\\
383	304.198942683645\\
384	304.253861544088\\
385	304.308745701696\\
386	304.363594469297\\
387	304.418407172849\\
388	304.473183151265\\
389	304.527921756236\\
390	304.582622352056\\
391	304.637284315445\\
392	304.691907035379\\
393	304.746489912919\\
394	304.801032361039\\
395	304.855533804457\\
396	304.909993679468\\
397	304.964411433783\\
398	305.018786526357\\
399	305.073118427234\\
400	305.127406617382\\
401	305.181650588537\\
402	305.235849843044\\
403	305.290003893702\\
404	305.344112263608\\
405	305.398174486011\\
406	305.452190104155\\
407	305.506158671131\\
408	305.560079749733\\
409	305.613952912311\\
410	305.667777740627\\
411	305.721553825711\\
412	305.775280767724\\
413	305.828958175814\\
414	305.882585667985\\
415	305.936162870956\\
416	305.98968942003\\
417	306.043164958961\\
418	306.09658913982\\
419	306.149961622871\\
420	306.203282076441\\
421	306.256550176791\\
422	306.309765607996\\
423	306.36292806182\\
424	306.416037237594\\
425	306.469092842097\\
426	306.522094589438\\
427	306.575042200937\\
428	306.627935405014\\
429	306.680773937069\\
430	306.733557539376\\
431	306.786285960966\\
432	306.838958957524\\
433	306.891576291276\\
434	306.944137730884\\
435	306.996643051341\\
436	307.049092033868\\
437	307.10148446581\\
438	307.153820140538\\
439	307.206098857345\\
440	307.258320421353\\
441	307.31048464341\\
442	307.362591340002\\
443	307.414640333151\\
444	307.466631450329\\
445	307.51856452436\\
446	307.570439393338\\
447	307.622255900527\\
448	307.674013894283\\
449	307.725713227964\\
450	307.777353759841\\
451	307.828935353021\\
452	307.880457875358\\
453	307.931921199376\\
454	307.983325202183\\
455	308.034669765397\\
456	308.085954775067\\
457	308.137180121592\\
458	308.188345699649\\
459	308.239451408117\\
460	308.290497150003\\
461	308.341482832369\\
462	308.392408366263\\
463	308.443273666645\\
464	308.494078652318\\
465	308.544823245864\\
466	308.59550737357\\
467	308.646130965367\\
468	308.696693954762\\
469	308.747196278774\\
470	308.797637877871\\
471	308.848018695906\\
472	308.89833868006\\
473	308.948597780774\\
474	308.998795951697\\
475	309.048933149622\\
476	309.09900933443\\
477	309.149024469035\\
478	309.198978519323\\
479	309.248871454102\\
480	309.298703245043\\
481	309.348473866631\\
482	309.398183296108\\
483	309.447831513422\\
484	309.497418501177\\
485	309.546944244579\\
486	309.596408731394\\
487	309.645811951893\\
488	309.695153898809\\
489	309.744434567288\\
490	309.793653954846\\
491	309.842812061319\\
492	309.891908888826\\
493	309.940944441715\\
494	309.989918726528\\
495	310.038831751949\\
496	310.087683528767\\
497	310.136474069832\\
498	310.185203390013\\
499	310.233871506157\\
500	310.282478437053\\
501	310.331024203386\\
502	310.379508827697\\
503	310.427932334305\\
504	310.476294749164\\
505	310.524596099547\\
506	310.572836413452\\
507	310.621015718516\\
508	310.669134040253\\
509	310.717191399362\\
510	310.765187807904\\
511	310.813123264149\\
512	310.860997745966\\
513	310.908811202708\\
514	310.956563545602\\
515	311.004254636746\\
516	311.051884276896\\
517	311.099452192251\\
518	311.146958020531\\
519	311.194401296634\\
520	311.241781438185\\
521	311.289097731278\\
522	311.336349341082\\
523	311.383535229341\\
524	311.430654207405\\
525	311.477704905403\\
526	311.524685762632\\
527	311.57159501965\\
528	311.61843071057\\
529	311.665190658662\\
530	311.711872472332\\
531	311.758473542817\\
532	311.804991043301\\
533	311.85142192939\\
534	311.897762940841\\
535	311.944010604469\\
536	311.990161238112\\
537	312.036210955556\\
538	312.082155672307\\
539	312.127991112101\\
540	312.173712814055\\
541	312.21931614034\\
542	312.264796284302\\
543	312.310148278914\\
544	312.355367005501\\
545	312.40044720264\\
546	312.445383475174\\
547	312.49017030327\\
548	312.534802051471\\
549	312.579272977687\\
550	312.623577246034\\
551	312.667708924288\\
552	312.711662002993\\
553	312.755430400616\\
554	312.799007971691\\
555	312.842388514672\\
556	312.885565779542\\
557	312.928533475157\\
558	312.97128527631\\
559	313.013814830509\\
560	313.056115764468\\
561	313.098181690321\\
562	313.140006211544\\
563	313.181582928607\\
564	313.222905444361\\
565	313.263967369158\\
566	313.304762325724\\
567	313.345283953785\\
568	313.385525914474\\
569	313.425481894504\\
570	313.465145610141\\
571	313.504510810983\\
572	313.543571283556\\
573	313.582320854735\\
574	313.620753395013\\
575	313.658862821621\\
576	313.696643101513\\
577	313.734088254221\\
578	313.771192354604\\
579	313.807949535475\\
580	313.844353990137\\
581	313.880399974822\\
582	313.916081811031\\
583	313.951393887799\\
584	313.986330663861\\
585	314.020886669749\\
586	314.055056509788\\
587	314.088834864021\\
588	314.122216490037\\
589	314.155196224712\\
590	314.187768985855\\
591	314.21992977376\\
592	314.251673672648\\
593	314.28299585201\\
594	314.313891567832\\
595	314.344356163708\\
596	314.374385071833\\
597	314.40397381387\\
598	314.433118001686\\
599	314.461813338712\\
600	314.490055618239\\
601	314.517840725814\\
602	314.545164638139\\
603	314.572023425318\\
604	314.598413248847\\
605	314.624330362253\\
606	314.649771111346\\
607	314.674731934775\\
608	314.699209365127\\
609	314.723200030766\\
610	314.746700658657\\
611	314.769708078344\\
612	314.792219227202\\
613	314.814231157039\\
614	314.835741042013\\
615	314.856746187794\\
616	314.877244041783\\
617	314.897232204202\\
618	314.916708439783\\
619	314.935670689779\\
620	314.954117084012\\
621	314.972045952674\\
622	314.989455837615\\
623	315.006345502876\\
624	315.02271394427\\
625	315.038560397839\\
626	315.053884347044\\
627	315.068685528629\\
628	315.082963937067\\
629	315.096719827588\\
630	315.109953717803\\
631	315.122666387934\\
632	315.134858879726\\
633	315.146532494116\\
634	315.15768878772\\
635	315.168329568264\\
636	315.178456889041\\
637	315.188073042505\\
638	315.197180553105\\
639	315.205782169471\\
640	315.21388085604\\
641	315.221479784236\\
642	315.228582323278\\
643	315.235192030724\\
644	315.241312642808\\
645	315.24694806466\\
646	315.252102360474\\
647	315.256779743673\\
648	315.260984567134\\
649	315.264721313519\\
650	315.267994585748\\
651	315.270809097656\\
652	315.273169664858\\
653	315.275081195851\\
654	315.276548683375\\
655	315.27757719416\\
656	315.278171866527\\
657	315.278337897246\\
658	315.278080535355\\
659	315.277405075176\\
660	315.276316849529\\
661	315.27482122322\\
662	315.272923586807\\
663	315.270629350675\\
664	315.267943939408\\
665	315.264872786457\\
666	315.261421329096\\
667	315.257595003667\\
668	315.25339924109\\
669	315.248839462652\\
670	315.24392107604\\
671	315.238649471634\\
672	315.233030019033\\
673	315.227068063812\\
674	315.220768924502\\
675	315.21413788978\\
676	315.20718021586\\
677	315.199901124076\\
678	315.192305798657\\
679	315.184399384666\\
680	315.176186986116\\
681	315.167673664236\\
682	315.158864435895\\
683	315.149764272166\\
684	315.140378097023\\
685	315.130710786167\\
686	315.120767165977\\
687	315.110552012569\\
688	315.100070050965\\
689	315.089325954367\\
690	315.078324343522\\
691	315.067069786178\\
692	315.055566796627\\
693	315.043819835326\\
694	315.03183330859\\
695	315.019611568359\\
696	315.007158912031\\
697	314.994479582347\\
698	314.981577767347\\
699	314.968457600367\\
700	314.955123160092\\
701	314.941578470654\\
702	314.927827501772\\
703	314.913874168934\\
704	314.899722333611\\
705	314.885375803514\\
706	314.870838332871\\
707	314.856113622745\\
708	314.841205321371\\
709	314.826117024517\\
710	314.810852275878\\
711	314.795414567475\\
712	314.779807340088\\
713	314.764033983693\\
714	314.748097837927\\
715	314.732002192555\\
716	314.715750287958\\
717	314.699345315629\\
718	314.682790418679\\
719	314.666088692353\\
720	314.64924318455\\
721	314.632256896357\\
722	314.615132782578\\
723	314.59787375228\\
724	314.58048266933\\
725	314.562962352948\\
726	314.545315578252\\
727	314.527545076807\\
728	314.509653537184\\
729	314.491643605503\\
730	314.47351788599\\
731	314.455278945907\\
732	314.43692930411\\
733	314.418471443149\\
734	314.39990780514\\
735	314.381240792824\\
736	314.362472770303\\
737	314.343606063637\\
738	314.324642961401\\
739	314.305585715202\\
740	314.28643654021\\
741	314.267197615662\\
742	314.247871085381\\
743	314.228459058284\\
744	314.208963608885\\
745	314.1893867778\\
746	314.169730572246\\
747	314.149996966531\\
748	314.130187902548\\
749	314.110305290256\\
750	314.090351008159\\
751	314.070326903783\\
752	314.050234794138\\
753	314.030076466188\\
754	314.009853677304\\
755	313.989568155716\\
756	313.969221600957\\
757	313.94881568431\\
758	313.928352049233\\
759	313.907832311796\\
760	313.887258061102\\
761	313.866630859703\\
762	313.845952244014\\
763	313.82522372472\\
764	313.804446787176\\
765	313.783622891804\\
766	313.762753474482\\
767	313.741839946927\\
768	313.720883697078\\
769	313.699886089464\\
770	313.678848465574\\
771	313.657772144223\\
772	313.636658421904\\
773	313.615508573143\\
774	313.594323850844\\
775	313.573105486633\\
776	313.551854691192\\
777	313.530572654591\\
778	313.509260546615\\
779	313.487919517087\\
780	313.46655069618\\
781	313.445155194735\\
782	313.42373410456\\
783	313.402288498741\\
784	313.380819431929\\
785	313.359327940643\\
786	313.337815043553\\
787	313.316281741763\\
788	313.294729019095\\
789	313.273157842356\\
790	313.25156916162\\
791	313.229963910483\\
792	313.208343006333\\
793	313.186707350605\\
794	313.165057829033\\
795	313.143395311905\\
796	313.121720654305\\
797	313.100034696357\\
798	313.078338263459\\
799	313.056632166526\\
800	313.034917202211\\
801	313.01319415314\\
802	312.99146378813\\
803	312.969726862413\\
804	312.947984117847\\
805	312.926236283135\\
806	312.904484074029\\
807	312.882728193539\\
808	312.860969332135\\
809	312.839208167944\\
810	312.817445366953\\
811	312.795681583198\\
812	312.773917458954\\
813	312.752153624923\\
814	312.730390701105\\
815	312.708629295013\\
816	312.686870003696\\
817	312.665113413359\\
818	312.643360099533\\
819	312.621610627238\\
820	312.599865551154\\
821	312.578125415779\\
822	312.556390755595\\
823	312.534662095224\\
824	312.512939949584\\
825	312.491224824048\\
826	312.469517214588\\
827	312.44781760793\\
828	312.426126481701\\
829	312.404444304568\\
830	312.382771536386\\
831	312.361108628336\\
832	312.339456023062\\
833	312.317814154808\\
834	312.296183449551\\
835	312.274564325132\\
836	312.252957191384\\
837	312.231362450263\\
838	312.209780495967\\
839	312.188211715066\\
840	312.166656486619\\
841	312.145115182294\\
842	312.123588166485\\
843	312.10207579643\\
844	312.08057842232\\
845	312.059096387418\\
846	312.037630028162\\
847	312.016179674276\\
848	311.99474564888\\
849	311.97332826859\\
850	311.951927843625\\
851	311.93054473439\\
852	311.909179189958\\
853	311.887831501894\\
854	311.866501954735\\
855	311.845190826957\\
856	311.823898391357\\
857	311.802624915219\\
858	311.781370660394\\
859	311.760135883357\\
860	311.738920835263\\
861	311.717725762001\\
862	311.696550904262\\
863	311.675396497599\\
864	311.654262772503\\
865	311.633149954469\\
866	311.612058264075\\
867	311.590987917049\\
868	311.56993912435\\
869	311.548912092237\\
870	311.527907022341\\
871	311.506924111742\\
872	311.485963553038\\
873	311.465025534414\\
874	311.444110239716\\
875	311.423217848516\\
876	311.402348536182\\
877	311.381502473945\\
878	311.360679828964\\
879	311.339880764393\\
880	311.319105439444\\
881	311.298354009451\\
882	311.277626625933\\
883	311.256923436655\\
884	311.236244585691\\
885	311.215590213476\\
886	311.194960456876\\
887	311.174355449235\\
888	311.153775320441\\
889	311.133220196976\\
890	311.112690201973\\
891	311.092185455274\\
892	311.071706073476\\
893	311.051252169993\\
894	311.0308238551\\
895	311.01042123599\\
896	310.990044416823\\
897	310.969693498775\\
898	310.949368580088\\
899	310.929069756117\\
900	310.908797119382\\
901	310.888550759603\\
902	310.868330763755\\
903	310.848137216115\\
904	310.827970198304\\
905	310.807829789338\\
906	310.787716065665\\
907	310.767629101207\\
908	310.747568967409\\
909	310.727535733271\\
910	310.707529465394\\
911	310.687550228017\\
912	310.667598083057\\
913	310.647673090154\\
914	310.627775306698\\
915	310.607904787878\\
916	310.588061586715\\
917	310.568245754101\\
918	310.548457338831\\
919	310.528696387645\\
920	310.508962945255\\
921	310.489257054384\\
922	310.469578755801\\
923	310.44992808835\\
924	310.430305088987\\
925	310.410709792811\\
926	310.391142233095\\
927	310.371602441315\\
928	310.352090447165\\
929	310.332606278624\\
930	310.313149961981\\
931	310.293721521846\\
932	310.274320981185\\
933	310.254948361345\\
934	310.235603682088\\
935	310.216286961616\\
936	310.196998216597\\
937	310.177737462195\\
938	310.15850471211\\
939	310.139299978571\\
940	310.120123272379\\
941	310.100974602937\\
942	310.081853978277\\
943	310.062761405075\\
944	310.043696888684\\
945	310.024660433148\\
946	310.005652041232\\
947	309.986671714445\\
948	309.967719453059\\
949	309.948795256135\\
950	309.929899121533\\
951	309.911031045943\\
952	309.892191024916\\
953	309.873379052883\\
954	309.854595123169\\
955	309.835839228017\\
956	309.817111358603\\
957	309.798411505056\\
958	309.779739656481\\
959	309.761095800972\\
960	309.74247992564\\
961	309.723892016623\\
962	309.70533205911\\
963	309.686800037358\\
964	309.668295934706\\
965	309.649819733592\\
966	309.631371415578\\
967	309.612950961373\\
968	309.594558350835\\
969	309.576193563\\
970	309.557856576084\\
971	309.539547367502\\
972	309.521265913887\\
973	309.503012191108\\
974	309.484786174282\\
975	309.466588142623\\
976	309.448417802709\\
977	309.430275121631\\
978	309.412160065393\\
979	309.394072600099\\
980	309.376012692215\\
981	309.3579803085\\
982	309.339975415855\\
983	309.321997981168\\
984	309.304047971191\\
985	309.286125352438\\
986	309.268230091116\\
987	309.250362153075\\
988	309.23252150377\\
989	309.214708108236\\
990	309.196921931073\\
991	309.17916293644\\
992	309.161431088048\\
993	309.143726349156\\
994	309.126048682579\\
995	309.108398050687\\
996	309.090774415408\\
997	309.073177738238\\
998	309.055607980237\\
999	309.038065102044\\
1000	309.020549063878\\
1001	309.003059825567\\
1002	308.985597346544\\
1003	308.968161585856\\
1004	308.950752502171\\
1005	308.933370053785\\
1006	308.916014198713\\
1007	308.898684894522\\
1008	308.881382098413\\
1009	308.864105767241\\
1010	308.846855857533\\
1011	308.829632325487\\
1012	308.812435126986\\
1013	308.795264217606\\
1014	308.778119552628\\
1015	308.761001087039\\
1016	308.74390877554\\
1017	308.726842572555\\
1018	308.709802432253\\
1019	308.692788308529\\
1020	308.675800155014\\
1021	308.658837925096\\
1022	308.64190157192\\
1023	308.624991048397\\
1024	308.608106307211\\
1025	308.591247300825\\
1026	308.57441398149\\
1027	308.557606301248\\
1028	308.540824211942\\
1029	308.524067665223\\
1030	308.50733661255\\
1031	308.490631005206\\
1032	308.473950794296\\
1033	308.457295930757\\
1034	308.440666365366\\
1035	308.42406204874\\
1036	308.407482931346\\
1037	308.390928963508\\
1038	308.374400095409\\
1039	308.357896277099\\
1040	308.341417458498\\
1041	308.324963589406\\
1042	308.308534619504\\
1043	308.292130498387\\
1044	308.275751175583\\
1045	308.259396600411\\
1046	308.24306672211\\
1047	308.22676148983\\
1048	308.210480852641\\
1049	308.194224759531\\
1050	308.177993159409\\
1051	308.161786001111\\
1052	308.145603233403\\
1053	308.129444804986\\
1054	308.113310664498\\
1055	308.09720076052\\
1056	308.081115041579\\
1057	308.065053456152\\
1058	308.04901595267\\
1059	308.033002479521\\
1060	308.017012985056\\
1061	308.001047417583\\
1062	307.985105725385\\
1063	307.969187856735\\
1064	307.953293759856\\
1065	307.937423382956\\
1066	307.921576674224\\
1067	307.905753581837\\
1068	307.889954053962\\
1069	307.874178038755\\
1070	307.858425484368\\
1071	307.842696338953\\
1072	307.82699055066\\
1073	307.811308067645\\
1074	307.795648838072\\
1075	307.78001281011\\
1076	307.764399931945\\
1077	307.748810151776\\
1078	307.733243417818\\
1079	307.717699678309\\
1080	307.702178881507\\
1081	307.686680975696\\
1082	307.671205909187\\
1083	307.655753630322\\
1084	307.640324087472\\
1085	307.624917229046\\
1086	307.609533003487\\
1087	307.594171359278\\
1088	307.578832244944\\
1089	307.563515609051\\
1090	307.548221400212\\
1091	307.532949567086\\
1092	307.517700058381\\
1093	307.502472822821\\
1094	307.487267809235\\
1095	307.472084966504\\
1096	307.456924243557\\
1097	307.441785589382\\
1098	307.426668953025\\
1099	307.411574283593\\
1100	307.396501530258\\
1101	307.381450642253\\
1102	307.366421568882\\
1103	307.351414259516\\
1104	307.336428663595\\
1105	307.321464730633\\
1106	307.306522410214\\
1107	307.291601652\\
1108	307.276702405726\\
1109	307.261824621208\\
1110	307.246968248338\\
1111	307.232133237088\\
1112	307.217319537515\\
1113	307.202527099754\\
1114	307.187755874028\\
1115	307.173005810642\\
1116	307.15827685999\\
1117	307.143568972553\\
1118	307.128882098901\\
1119	307.114216189694\\
1120	307.099571195683\\
1121	307.084947067713\\
1122	307.07034375672\\
1123	307.055761213735\\
1124	307.041199389885\\
1125	307.02665823639\\
1126	307.012137704569\\
1127	306.997637745839\\
1128	306.983158311715\\
1129	306.968699353812\\
1130	306.954260823847\\
1131	306.939842673636\\
1132	306.925444855099\\
1133	306.911067320257\\
1134	306.896710021239\\
1135	306.882372910275\\
1136	306.868055939706\\
1137	306.853759061973\\
1138	306.839482229627\\
1139	306.825225395327\\
1140	306.810988511839\\
1141	306.796771532037\\
1142	306.782574408905\\
1143	306.768397095538\\
1144	306.754239545141\\
1145	306.740101711031\\
1146	306.725983546634\\
1147	306.711885005493\\
1148	306.69780604126\\
1149	306.683746607701\\
1150	306.669706658698\\
1151	306.655686148245\\
1152	306.641685030453\\
1153	306.627703259546\\
1154	306.613740789865\\
1155	306.599797575869\\
1156	306.58587357213\\
1157	306.571968733338\\
1158	306.558083014303\\
1159	306.544216369948\\
1160	306.530368755318\\
1161	306.516540125574\\
1162	306.502730435997\\
1163	306.488939641985\\
1164	306.475167699058\\
1165	306.461414562854\\
1166	306.44768018913\\
1167	306.433964533764\\
1168	306.420267552756\\
1169	306.406589202224\\
1170	306.392929438408\\
1171	306.379288217668\\
1172	306.365665496486\\
1173	306.352061231467\\
1174	306.338475379334\\
1175	306.324907896935\\
1176	306.311358741238\\
1177	306.297827869334\\
1178	306.284315238436\\
1179	306.270820805879\\
1180	306.25734452912\\
1181	306.24388636574\\
1182	306.230446273441\\
1183	306.217024210051\\
1184	306.203620133515\\
1185	306.190234001907\\
1186	306.176865773419\\
1187	306.16351540637\\
1188	306.150182859201\\
1189	306.136868090473\\
1190	306.123571058874\\
1191	306.110291723214\\
1192	306.097030042425\\
1193	306.083785975564\\
1194	306.070559481809\\
1195	306.057350520464\\
1196	306.044159050953\\
1197	306.030985032826\\
1198	306.017828425754\\
1199	306.004689189532\\
1200	305.991567284078\\
1201	305.978462669433\\
1202	305.96537530576\\
1203	305.952305153346\\
1204	305.9392521726\\
1205	305.926216324053\\
1206	305.913197568362\\
1207	305.900195866301\\
1208	305.887211178771\\
1209	305.874243466794\\
1210	305.861292691513\\
1211	305.848358814195\\
1212	305.835441796227\\
1213	305.82254159912\\
1214	305.809658184504\\
1215	305.796791514133\\
1216	305.783941549881\\
1217	305.771108253745\\
1218	305.75829158784\\
1219	305.745491514406\\
1220	305.732707995801\\
1221	305.719940994503\\
1222	305.707190473114\\
1223	305.694456394353\\
1224	305.681738721061\\
1225	305.669037416199\\
1226	305.656352442845\\
1227	305.643683764201\\
1228	305.631031343584\\
1229	305.618395144434\\
1230	305.605775130308\\
1231	305.59317126488\\
1232	305.580583511947\\
1233	305.568011835421\\
1234	305.555456199333\\
1235	305.542916567832\\
1236	305.530392905186\\
1237	305.517885175777\\
1238	305.505393344107\\
1239	305.492917374796\\
1240	305.480457232577\\
1241	305.468012882304\\
1242	305.455584288943\\
1243	305.443171417579\\
1244	305.430774233412\\
1245	305.418392701758\\
1246	305.406026788046\\
1247	305.393676457823\\
1248	305.381341676749\\
1249	305.369022410599\\
1250	305.356718625263\\
1251	305.344430286743\\
1252	305.332157361158\\
1253	305.319899814736\\
1254	305.307657613822\\
1255	305.295430724872\\
1256	305.283219114455\\
1257	305.271022749253\\
1258	305.258841596059\\
1259	305.246675621779\\
1260	305.234524793429\\
1261	305.222389078136\\
1262	305.210268443141\\
1263	305.198162855793\\
1264	305.186072283551\\
1265	305.173996693984\\
1266	305.161936054774\\
1267	305.149890333709\\
1268	305.137859498686\\
1269	305.125843517714\\
1270	305.113842358907\\
1271	305.10185599049\\
1272	305.089884380793\\
1273	305.077927498258\\
1274	305.06598531143\\
1275	305.054057788964\\
1276	305.042144899618\\
1277	305.030246612262\\
1278	305.018362895867\\
1279	305.006493719512\\
1280	304.994639052381\\
1281	304.982798863765\\
1282	304.970973123056\\
1283	304.959161799754\\
1284	304.947364863463\\
1285	304.935582283887\\
1286	304.923814030839\\
1287	304.912060074232\\
1288	304.900320384082\\
1289	304.888594930508\\
1290	304.876883683732\\
1291	304.865186614078\\
1292	304.85350369197\\
1293	304.841834887935\\
1294	304.830180172602\\
1295	304.818539516696\\
1296	304.806912891048\\
1297	304.795300266585\\
1298	304.783701614337\\
1299	304.77211690543\\
1300	304.760546111091\\
1301	304.748989202646\\
1302	304.737446151518\\
1303	304.72591692923\\
1304	304.714401507401\\
1305	304.702899857749\\
1306	304.691411952087\\
1307	304.679937762326\\
1308	304.668477260475\\
1309	304.657030418636\\
1310	304.645597209009\\
1311	304.634177603888\\
1312	304.622771575665\\
1313	304.611379096823\\
1314	304.600000139941\\
1315	304.588634677694\\
1316	304.577282682849\\
1317	304.565944128266\\
1318	304.554618986899\\
1319	304.543307231795\\
1320	304.532008836093\\
1321	304.520723773026\\
1322	304.509452015916\\
1323	304.498193538178\\
1324	304.486948313319\\
1325	304.475716314935\\
1326	304.464497516715\\
1327	304.453291892436\\
1328	304.442099415966\\
1329	304.430920061262\\
1330	304.419753802371\\
1331	304.408600613429\\
1332	304.39746046866\\
1333	304.386333342376\\
1334	304.375219208978\\
1335	304.364118042955\\
1336	304.353029818881\\
1337	304.34195451142\\
1338	304.33089209532\\
1339	304.319842545417\\
1340	304.308805836633\\
1341	304.297781943975\\
1342	304.286770842535\\
1343	304.275772507492\\
1344	304.264786914109\\
1345	304.253814037732\\
1346	304.242853853792\\
1347	304.231906337806\\
1348	304.22097146537\\
1349	304.210049212167\\
1350	304.199139553961\\
1351	304.1882424666\\
1352	304.177357926013\\
1353	304.166485908211\\
1354	304.155626389287\\
1355	304.144779345416\\
1356	304.133944752852\\
1357	304.123122587932\\
1358	304.112312827071\\
1359	304.101515446766\\
1360	304.090730423593\\
1361	304.079957734208\\
1362	304.069197355344\\
1363	304.058449263817\\
1364	304.047713436517\\
1365	304.036989850415\\
1366	304.026278482558\\
1367	304.015579310073\\
1368	304.004892310163\\
1369	303.994217460107\\
1370	303.983554737262\\
1371	303.972904119061\\
1372	303.962265583014\\
1373	303.951639106705\\
1374	303.941024667795\\
1375	303.93042224402\\
1376	303.919831813189\\
1377	303.909253353189\\
1378	303.898686841978\\
1379	303.88813225759\\
1380	303.877589578133\\
1381	303.867058781786\\
1382	303.856539846804\\
1383	303.846032751513\\
1384	303.835537474312\\
1385	303.825053993672\\
1386	303.814582288137\\
1387	303.804122336323\\
1388	303.793674116914\\
1389	303.783237608669\\
1390	303.772812790416\\
1391	303.762399641053\\
1392	303.75199813955\\
1393	303.741608264946\\
1394	303.73122999635\\
1395	303.720863312939\\
1396	303.710508193961\\
1397	303.700164618731\\
1398	303.689832566635\\
1399	303.679512017125\\
1400	303.669202949722\\
1401	303.658905344015\\
1402	303.648619179659\\
1403	303.638344436378\\
1404	303.628081093962\\
1405	303.617829132267\\
1406	303.607588531217\\
1407	303.5973592708\\
1408	303.587141331072\\
1409	303.576934692153\\
1410	303.566739334228\\
1411	303.556555237549\\
1412	303.546382382431\\
1413	303.536220749253\\
1414	303.52607031846\\
1415	303.515931070559\\
1416	303.505802986123\\
1417	303.495686045787\\
1418	303.485580230248\\
1419	303.475485520268\\
1420	303.46540189667\\
1421	303.455329340341\\
1422	303.445267832229\\
1423	303.435217353344\\
1424	303.425177884757\\
1425	303.415149407602\\
1426	303.405131903072\\
1427	303.395125352423\\
1428	303.385129736969\\
1429	303.375145038087\\
1430	303.365171237212\\
1431	303.35520831584\\
1432	303.345256255527\\
1433	303.335315037886\\
1434	303.325384644592\\
1435	303.315465057376\\
1436	303.30555625803\\
1437	303.295658228403\\
1438	303.285770950403\\
1439	303.275894405994\\
1440	303.2660285772\\
1441	303.256173446101\\
1442	303.246328994834\\
1443	303.236495205594\\
1444	303.226672060631\\
1445	303.216859542253\\
1446	303.207057632823\\
1447	303.19726631476\\
1448	303.187485570541\\
1449	303.177715382694\\
1450	303.167955733806\\
1451	303.158206606518\\
1452	303.148467983526\\
1453	303.138739847579\\
1454	303.129022181482\\
1455	303.119314968093\\
1456	303.109618190324\\
1457	303.099931831143\\
1458	303.090255873567\\
1459	303.080590300669\\
1460	303.070935095576\\
1461	303.061290241464\\
1462	303.051655721566\\
1463	303.042031519162\\
1464	303.03241761759\\
1465	303.022814000235\\
1466	303.013220650536\\
1467	303.003637551983\\
1468	302.994064688116\\
1469	302.984502042529\\
1470	302.974949598863\\
1471	302.965407340812\\
1472	302.95587525212\\
1473	302.94635331658\\
1474	302.936841518036\\
1475	302.927339840381\\
1476	302.917848267557\\
1477	302.908366783558\\
1478	302.898895372424\\
1479	302.889434018244\\
1480	302.879982705158\\
1481	302.870541417352\\
1482	302.861110139062\\
1483	302.85168885457\\
1484	302.842277548209\\
1485	302.832876204356\\
1486	302.823484807437\\
1487	302.814103341926\\
1488	302.804731792343\\
1489	302.795370143256\\
1490	302.786018379278\\
1491	302.776676485068\\
1492	302.767344445334\\
1493	302.758022244827\\
1494	302.748709868346\\
1495	302.739407300735\\
1496	302.730114526882\\
1497	302.720831531723\\
1498	302.711558300237\\
1499	302.702294817448\\
1500	302.693041068425\\
1501	302.683797038281\\
1502	302.674562712175\\
1503	302.665338075309\\
1504	302.656123112928\\
1505	302.646917810321\\
1506	302.637722152822\\
1507	302.628536125808\\
1508	302.619359714696\\
1509	302.610192904952\\
1510	302.601035682079\\
1511	302.591888031625\\
1512	302.582749939182\\
1513	302.573621390381\\
1514	302.564502370898\\
1515	302.555392866449\\
1516	302.546292862792\\
1517	302.537202345728\\
1518	302.528121301098\\
1519	302.519049714783\\
1520	302.509987572709\\
1521	302.500934860838\\
1522	302.491891565176\\
1523	302.482858588415\\
1524	302.473834197046\\
1525	302.464820066522\\
1526	302.455814474999\\
1527	302.446819099953\\
1528	302.437832226942\\
1529	302.428855532717\\
1530	302.419888218484\\
1531	302.410930251814\\
1532	302.401981605616\\
1533	302.393042256424\\
1534	302.384112183307\\
1535	302.375191367158\\
1536	302.366279790211\\
1537	302.357377435704\\
1538	302.348484287645\\
1539	302.33960033064\\
1540	302.330725549762\\
1541	302.321859930462\\
1542	302.313003458493\\
1543	302.304156119857\\
1544	302.295317900762\\
1545	302.286488787588\\
1546	302.277668766867\\
1547	302.268857825252\\
1548	302.260055949512\\
1549	302.25126312651\\
1550	302.2424793432\\
1551	302.233704586613\\
1552	302.224938843852\\
1553	302.216182102086\\
1554	302.207434348548\\
1555	302.198695570524\\
1556	302.189965755357\\
1557	302.181244890439\\
1558	302.17253296321\\
1559	302.163829961159\\
1560	302.155135871814\\
1561	302.146450682748\\
1562	302.137774381575\\
1563	302.129106955946\\
1564	302.120448393551\\
1565	302.111798682118\\
1566	302.103157809409\\
1567	302.094525763222\\
1568	302.085902531389\\
1569	302.077288101775\\
1570	302.06868246228\\
1571	302.060085600833\\
1572	302.051497505398\\
1573	302.042918163969\\
1574	302.034347564572\\
1575	302.025785695263\\
1576	302.017232544131\\
1577	302.008688099291\\
1578	302.000152348893\\
1579	301.991625281114\\
1580	301.983106884162\\
1581	301.974597146276\\
1582	301.966096055723\\
1583	301.9576036008\\
1584	301.949119769835\\
1585	301.940644551184\\
1586	301.932177933234\\
1587	301.923719904401\\
1588	301.915270453131\\
1589	301.906829567899\\
1590	301.898397237211\\
1591	301.8899734496\\
1592	301.881558193631\\
1593	301.873151457898\\
1594	301.864753231025\\
1595	301.856363501664\\
1596	301.847982258499\\
1597	301.839609490243\\
1598	301.831245185636\\
1599	301.822889333451\\
1600	301.81454192249\\
1601	301.806202941583\\
1602	301.797872379592\\
1603	301.789550225405\\
1604	301.781236467942\\
1605	301.772931096153\\
1606	301.764634099017\\
1607	301.756345465539\\
1608	301.748065184759\\
1609	301.739793245742\\
1610	301.731529637583\\
1611	301.723274349408\\
1612	301.715027370368\\
1613	301.706788689648\\
1614	301.698558296457\\
1615	301.690336180036\\
1616	301.682122329654\\
1617	301.673916734607\\
1618	301.665719384221\\
1619	301.65753026785\\
1620	301.649349374875\\
1621	301.641176694706\\
1622	301.633012216781\\
1623	301.624855930565\\
1624	301.616707825553\\
1625	301.608567891263\\
1626	301.600436117246\\
1627	301.592312493075\\
1628	301.584197008354\\
1629	301.576089652712\\
1630	301.567990415804\\
1631	301.559899287314\\
1632	301.551816256952\\
1633	301.543741314452\\
1634	301.535674449577\\
1635	301.527615652115\\
1636	301.51956491188\\
1637	301.511522218711\\
1638	301.503487562474\\
1639	301.495460933059\\
1640	301.487442320382\\
1641	301.479431714384\\
1642	301.471429105032\\
1643	301.463434482316\\
1644	301.455447836252\\
1645	301.447469156879\\
1646	301.439498434263\\
1647	301.431535658492\\
1648	301.423580819678\\
1649	301.415633907958\\
1650	301.407694913493\\
1651	301.399763826466\\
1652	301.391840637084\\
1653	301.383925335579\\
1654	301.376017912204\\
1655	301.368118357235\\
1656	301.360226660974\\
1657	301.352342813741\\
1658	301.344466805881\\
1659	301.336598627763\\
1660	301.328738269776\\
1661	301.320885722332\\
1662	301.313040975863\\
1663	301.305204020827\\
1664	301.297374847701\\
1665	301.289553446983\\
1666	301.281739809193\\
1667	301.273933924875\\
1668	301.26613578459\\
1669	301.258345378923\\
1670	301.250562698479\\
1671	301.242787733884\\
1672	301.235020475784\\
1673	301.227260914846\\
1674	301.219509041759\\
1675	301.211764847229\\
1676	301.204028321986\\
1677	301.196299456778\\
1678	301.188578242372\\
1679	301.180864669557\\
1680	301.17315872914\\
1681	301.16546041195\\
1682	301.157769708834\\
1683	301.150086610657\\
1684	301.142411108306\\
1685	301.134743192686\\
1686	301.127082854721\\
1687	301.119430085355\\
1688	301.111784875549\\
1689	301.104147216284\\
1690	301.09651709856\\
1691	301.088894513396\\
1692	301.081279451827\\
1693	301.07367190491\\
1694	301.066071863718\\
1695	301.058479319343\\
1696	301.050894262894\\
1697	301.0433166855\\
1698	301.035746578307\\
1699	301.028183932478\\
1700	301.020628739196\\
1701	301.013080989659\\
1702	301.005540675086\\
1703	300.998007786709\\
1704	300.990482315783\\
1705	300.982964253575\\
1706	300.975453591373\\
1707	300.96795032048\\
1708	300.960454432218\\
1709	300.952965917926\\
1710	300.945484768958\\
1711	300.938010976686\\
1712	300.9305445325\\
1713	300.923085427805\\
1714	300.915633654024\\
1715	300.908189202596\\
1716	300.900752064977\\
1717	300.893322232639\\
1718	300.885899697071\\
1719	300.878484449777\\
1720	300.871076482279\\
1721	300.863675786115\\
1722	300.856282352838\\
1723	300.848896174018\\
1724	300.841517241241\\
1725	300.834145546109\\
1726	300.826781080239\\
1727	300.819423835266\\
1728	300.812073802838\\
1729	300.804730974622\\
1730	300.797395342297\\
1731	300.790066897559\\
1732	300.782745632123\\
1733	300.775431537713\\
1734	300.768124606074\\
1735	300.760824828965\\
1736	300.753532198157\\
1737	300.746246705442\\
1738	300.738968342622\\
1739	300.731697101517\\
1740	300.724432973961\\
1741	300.717175951805\\
1742	300.709926026912\\
1743	300.702683191163\\
1744	300.695447436451\\
1745	300.688218754686\\
1746	300.680997137791\\
1747	300.673782577707\\
1748	300.666575066386\\
1749	300.659374595796\\
1750	300.65218115792\\
1751	300.644994744756\\
1752	300.637815348316\\
1753	300.630642960625\\
1754	300.623477573725\\
1755	300.616319179672\\
1756	300.609167770533\\
1757	300.602023338393\\
1758	300.594885875351\\
1759	300.587755373518\\
1760	300.58063182502\\
1761	300.573515221998\\
1762	300.566405556607\\
1763	300.559302821015\\
1764	300.552207007404\\
1765	300.545118107971\\
1766	300.538036114926\\
1767	300.530961020493\\
1768	300.523892816911\\
1769	300.51683149643\\
1770	300.509777051316\\
1771	300.502729473848\\
1772	300.49568875632\\
1773	300.488654891036\\
1774	300.481627870317\\
1775	300.474607686497\\
1776	300.467594331921\\
1777	300.460587798951\\
1778	300.45358807996\\
1779	300.446595167335\\
1780	300.439609053475\\
1781	300.432629730795\\
1782	300.425657191722\\
1783	300.418691428695\\
1784	300.411732434166\\
1785	300.404780200604\\
1786	300.397834720487\\
1787	300.390895986306\\
1788	300.383963990568\\
1789	300.377038725791\\
1790	300.370120184506\\
1791	300.363208359257\\
1792	300.356303242601\\
1793	300.349404827107\\
1794	300.342513105359\\
1795	300.335628069951\\
1796	300.328749713492\\
1797	300.321878028602\\
1798	300.315013007914\\
1799	300.308154644074\\
1800	300.301302929741\\
1801	300.294457857585\\
1802	300.287619420291\\
1803	300.280787610553\\
1804	300.27396242108\\
1805	300.267143844593\\
1806	300.260331873824\\
1807	300.25352650152\\
1808	300.246727720437\\
1809	300.239935523345\\
1810	300.233149903027\\
1811	300.226370852277\\
1812	300.219598363901\\
1813	300.212832430717\\
1814	300.206073045556\\
1815	300.199320201261\\
1816	300.192573890686\\
1817	300.185834106697\\
1818	300.179100842174\\
1819	300.172374090006\\
1820	300.165653843095\\
1821	300.158940094356\\
1822	300.152232836714\\
1823	300.145532063108\\
1824	300.138837766486\\
1825	300.13214993981\\
1826	300.125468576052\\
1827	300.118793668196\\
1828	300.112125209239\\
1829	300.105463192188\\
1830	300.098807610063\\
1831	300.092158455893\\
1832	300.085515722721\\
1833	300.0788794036\\
1834	300.072249491596\\
1835	300.065625979784\\
1836	300.059008861252\\
1837	300.0523981291\\
1838	300.045793776437\\
1839	300.039195796385\\
1840	300.032604182077\\
1841	300.026018926656\\
1842	300.019440023278\\
1843	300.012867465108\\
1844	300.006301245325\\
1845	299.999741357116\\
1846	299.993187793682\\
1847	299.986640548231\\
1848	299.980099613987\\
1849	299.97356498418\\
1850	299.967036652055\\
1851	299.960514610866\\
1852	299.953998853877\\
1853	299.947489374364\\
1854	299.940986165614\\
1855	299.934489220924\\
1856	299.927998533604\\
1857	299.92151409697\\
1858	299.915035904353\\
1859	299.908563949092\\
1860	299.90209822454\\
1861	299.895638724056\\
1862	299.889185441014\\
1863	299.882738368794\\
1864	299.876297500791\\
1865	299.869862830408\\
1866	299.863434351058\\
1867	299.857012056166\\
1868	299.850595939166\\
1869	299.844185993504\\
1870	299.837782212635\\
1871	299.831384590024\\
1872	299.824993119147\\
1873	299.818607793491\\
1874	299.812228606551\\
1875	299.805855551835\\
1876	299.799488622859\\
1877	299.79312781315\\
1878	299.786773116244\\
1879	299.78042452569\\
1880	299.774082035043\\
1881	299.767745637871\\
1882	299.761415327752\\
1883	299.755091098271\\
1884	299.748772943026\\
1885	299.742460855624\\
1886	299.736154829682\\
1887	299.729854858825\\
1888	299.723560936692\\
1889	299.717273056927\\
1890	299.710991213188\\
1891	299.704715399138\\
1892	299.698445608455\\
1893	299.692181834823\\
1894	299.685924071938\\
1895	299.679672313503\\
1896	299.673426553232\\
1897	299.66718678485\\
1898	299.660953002089\\
1899	299.654725198693\\
1900	299.648503368413\\
1901	299.642287505012\\
1902	299.63607760226\\
1903	299.629873653939\\
1904	299.623675653838\\
1905	299.617483595756\\
1906	299.611297473503\\
1907	299.605117280897\\
1908	299.598943011765\\
1909	299.592774659943\\
1910	299.586612219278\\
1911	299.580455683625\\
1912	299.574305046849\\
1913	299.568160302822\\
1914	299.562021445427\\
1915	299.555888468557\\
1916	299.549761366113\\
1917	299.543640132003\\
1918	299.537524760148\\
1919	299.531415244476\\
1920	299.525311578923\\
1921	299.519213757436\\
1922	299.513121773969\\
1923	299.507035622487\\
1924	299.500955296963\\
1925	299.494880791378\\
1926	299.488812099723\\
1927	299.482749215997\\
1928	299.476692134209\\
1929	299.470640848376\\
1930	299.464595352523\\
1931	299.458555640685\\
1932	299.452521706906\\
1933	299.446493545237\\
1934	299.440471149739\\
1935	299.434454514481\\
1936	299.428443633541\\
1937	299.422438501006\\
1938	299.41643911097\\
1939	299.410445457538\\
1940	299.404457534821\\
1941	299.398475336941\\
1942	299.392498858026\\
1943	299.386528092214\\
1944	299.38056303365\\
1945	299.374603676491\\
1946	299.368650014898\\
1947	299.362702043042\\
1948	299.356759755104\\
1949	299.350823145271\\
1950	299.344892207739\\
1951	299.338966936713\\
1952	299.333047326406\\
1953	299.327133371039\\
1954	299.32122506484\\
1955	299.315322402048\\
1956	299.309425376908\\
1957	299.303533983674\\
1958	299.297648216608\\
1959	299.291768069979\\
1960	299.285893538066\\
1961	299.280024615155\\
1962	299.27416129554\\
1963	299.268303573524\\
1964	299.262451443416\\
1965	299.256604899535\\
1966	299.250763936207\\
1967	299.244928547767\\
1968	299.239098728555\\
1969	299.233274472923\\
1970	299.227455775228\\
1971	299.221642629835\\
1972	299.215835031119\\
1973	299.21003297346\\
1974	299.204236451248\\
1975	299.19844545888\\
1976	299.19265999076\\
1977	299.186880041301\\
1978	299.181105604922\\
1979	299.175336676053\\
1980	299.169573249127\\
1981	299.163815318589\\
1982	299.158062878889\\
1983	299.152315924485\\
1984	299.146574449844\\
1985	299.14083844944\\
1986	299.135107917752\\
1987	299.129382849271\\
1988	299.123663238491\\
1989	299.117949079918\\
1990	299.112240368062\\
1991	299.106537097441\\
1992	299.100839262583\\
1993	299.09514685802\\
1994	299.089459878293\\
1995	299.08377831795\\
1996	299.078102171548\\
1997	299.07243143365\\
1998	299.066766098825\\
1999	299.061106161651\\
2000	299.055451616714\\
2001	299.049802458605\\
2002	299.044158681925\\
2003	299.038520281279\\
2004	299.032887251282\\
2005	299.027259586555\\
2006	299.021637281726\\
2007	299.016020331431\\
2008	299.010408730313\\
2009	299.00480247302\\
2010	298.999201554211\\
2011	298.993605968548\\
2012	298.988015710704\\
2013	298.982430775356\\
2014	298.97685115719\\
2015	298.971276850897\\
2016	298.965707851176\\
2017	298.960144152735\\
2018	298.954585750286\\
2019	298.94903263855\\
2020	298.943484812252\\
2021	298.937942266128\\
2022	298.932404994917\\
2023	298.926872993369\\
2024	298.921346256237\\
2025	298.915824778283\\
2026	298.910308554275\\
2027	298.904797578989\\
2028	298.899291847206\\
2029	298.893791353714\\
2030	298.88829609331\\
2031	298.882806060796\\
2032	298.87732125098\\
2033	298.871841658679\\
2034	298.866367278714\\
2035	298.860898105916\\
2036	298.855434135118\\
2037	298.849975361164\\
2038	298.844521778904\\
2039	298.839073383191\\
2040	298.83363016889\\
2041	298.828192130868\\
2042	298.822759264001\\
2043	298.817331563172\\
2044	298.811909023268\\
2045	298.806491639184\\
2046	298.801079405823\\
2047	298.795672318091\\
2048	298.790270370904\\
2049	298.784873559183\\
2050	298.779481877855\\
2051	298.774095321854\\
2052	298.768713886121\\
2053	298.763337565601\\
2054	298.757966355249\\
2055	298.752600250023\\
2056	298.747239244889\\
2057	298.741883334819\\
2058	298.736532514793\\
2059	298.731186779795\\
2060	298.725846124815\\
2061	298.720510544852\\
2062	298.715180034908\\
2063	298.709854589994\\
2064	298.704534205126\\
2065	298.699218875327\\
2066	298.693908595624\\
2067	298.688603361053\\
2068	298.683303166655\\
2069	298.678008007476\\
2070	298.67271787857\\
2071	298.667432774997\\
2072	298.662152691821\\
2073	298.656877624115\\
2074	298.651607566957\\
2075	298.646342515429\\
2076	298.641082464623\\
2077	298.635827409634\\
2078	298.630577345563\\
2079	298.62533226752\\
2080	298.620092170617\\
2081	298.614857049976\\
2082	298.609626900721\\
2083	298.604401717986\\
2084	298.599181496907\\
2085	298.59396623263\\
2086	298.588755920303\\
2087	298.583550555083\\
2088	298.57835013213\\
2089	298.573154646613\\
2090	298.567964093706\\
2091	298.562778468586\\
2092	298.55759776644\\
2093	298.552421982459\\
2094	298.547251111838\\
2095	298.542085149782\\
2096	298.536924091497\\
2097	298.531767932199\\
2098	298.526616667108\\
2099	298.521470291448\\
2100	298.516328800452\\
2101	298.511192189357\\
2102	298.506060453406\\
2103	298.500933587847\\
2104	298.495811587935\\
2105	298.49069444893\\
2106	298.485582166097\\
2107	298.480474734708\\
2108	298.47537215004\\
2109	298.470274407375\\
2110	298.465181502003\\
2111	298.460093429216\\
2112	298.455010184314\\
2113	298.449931762603\\
2114	298.444858159392\\
2115	298.439789369999\\
2116	298.434725389744\\
2117	298.429666213956\\
2118	298.424611837967\\
2119	298.419562257116\\
2120	298.414517466745\\
2121	298.409477462205\\
2122	298.40444223885\\
2123	298.399411792042\\
2124	298.394386117145\\
2125	298.38936520953\\
2126	298.384349064575\\
2127	298.379337677661\\
2128	298.374331044176\\
2129	298.369329159512\\
2130	298.364332019068\\
2131	298.359339618248\\
2132	298.354351952461\\
2133	298.34936901712\\
2134	298.344390807646\\
2135	298.339417319464\\
2136	298.334448548003\\
2137	298.3294844887\\
2138	298.324525136995\\
2139	298.319570488336\\
2140	298.314620538172\\
2141	298.309675281961\\
2142	298.304734715166\\
2143	298.299798833253\\
2144	298.294867631694\\
2145	298.289941105968\\
2146	298.285019251558\\
2147	298.280102063951\\
2148	298.275189538641\\
2149	298.270281671127\\
2150	298.265378456911\\
2151	298.260479891504\\
2152	298.255585970419\\
2153	298.250696689174\\
2154	298.245812043295\\
2155	298.240932028311\\
2156	298.236056639755\\
2157	298.231185873168\\
2158	298.226319724095\\
2159	298.221458188085\\
2160	298.216601260692\\
2161	298.211748937477\\
2162	298.206901214005\\
2163	298.202058085845\\
2164	298.197219548572\\
2165	298.192385597767\\
2166	298.187556229014\\
2167	298.182731437904\\
2168	298.177911220031\\
2169	298.173095570995\\
2170	298.168284486401\\
2171	298.163477961859\\
2172	298.158675992983\\
2173	298.153878575394\\
2174	298.149085704716\\
2175	298.144297376578\\
2176	298.139513586616\\
2177	298.134734330467\\
2178	298.129959603778\\
2179	298.125189402196\\
2180	298.120423721376\\
2181	298.115662556977\\
2182	298.110905904662\\
2183	298.1061537601\\
2184	298.101406118965\\
2185	298.096662976933\\
2186	298.09192432969\\
2187	298.087190172921\\
2188	298.082460502321\\
2189	298.077735313585\\
2190	298.073014602418\\
2191	298.068298364525\\
2192	298.063586595618\\
2193	298.058879291413\\
2194	298.054176447632\\
2195	298.049478060001\\
2196	298.04478412425\\
2197	298.040094636115\\
2198	298.035409591336\\
2199	298.030728985656\\
2200	298.026052814827\\
2201	298.021381074602\\
2202	298.01671376074\\
2203	298.012050869003\\
2204	298.007392395162\\
2205	298.002738334987\\
2206	297.998088684256\\
2207	297.993443438752\\
2208	297.988802594261\\
2209	297.984166146574\\
2210	297.979534091487\\
2211	297.9749064248\\
2212	297.970283142319\\
2213	297.965664239853\\
2214	297.961049713216\\
2215	297.956439558226\\
2216	297.951833770708\\
2217	297.947232346488\\
2218	297.9426352814\\
2219	297.93804257128\\
2220	297.933454211969\\
2221	297.928870199312\\
2222	297.924290529162\\
2223	297.919715197372\\
2224	297.915144199801\\
2225	297.910577532314\\
2226	297.906015190779\\
2227	297.901457171068\\
2228	297.896903469059\\
2229	297.892354080633\\
2230	297.887809001677\\
2231	297.883268228081\\
2232	297.878731755739\\
2233	297.874199580551\\
2234	297.869671698421\\
2235	297.865148105258\\
2236	297.860628796972\\
2237	297.856113769482\\
2238	297.851603018709\\
2239	297.847096540578\\
2240	297.842594331019\\
2241	297.838096385967\\
2242	297.83360270136\\
2243	297.829113273142\\
2244	297.824628097258\\
2245	297.820147169663\\
2246	297.81567048631\\
2247	297.811198043161\\
2248	297.806729836181\\
2249	297.802265861337\\
2250	297.797806114604\\
2251	297.793350591958\\
2252	297.788899289381\\
2253	297.78445220286\\
2254	297.780009328384\\
2255	297.775570661948\\
2256	297.77113619955\\
2257	297.766705937194\\
2258	297.762279870887\\
2259	297.75785799664\\
2260	297.753440310468\\
2261	297.749026808392\\
2262	297.744617486435\\
2263	297.740212340626\\
2264	297.735811366996\\
2265	297.731414561583\\
2266	297.727021920427\\
2267	297.722633439573\\
2268	297.71824911507\\
2269	297.713868942971\\
2270	297.709492919333\\
2271	297.705121040218\\
2272	297.700753301691\\
2273	297.696389699822\\
2274	297.692030230685\\
2275	297.687674890358\\
2276	297.683323674923\\
2277	297.678976580465\\
2278	297.674633603074\\
2279	297.670294738846\\
2280	297.665959983879\\
2281	297.661629334274\\
2282	297.657302786138\\
2283	297.652980335582\\
2284	297.64866197872\\
2285	297.644347711671\\
2286	297.640037530557\\
2287	297.635731431505\\
2288	297.631429410646\\
2289	297.627131464114\\
2290	297.622837588049\\
2291	297.618547778591\\
2292	297.614262031889\\
2293	297.609980344093\\
2294	297.605702711357\\
2295	297.601429129841\\
2296	297.597159595706\\
2297	297.59289410512\\
2298	297.588632654252\\
2299	297.584375239277\\
2300	297.580121856374\\
2301	297.575872501724\\
2302	297.571627171515\\
2303	297.567385861936\\
2304	297.56314856918\\
2305	297.558915289448\\
2306	297.554686018939\\
2307	297.55046075386\\
2308	297.546239490421\\
2309	297.542022224835\\
2310	297.53780895332\\
2311	297.533599672097\\
2312	297.529394377391\\
2313	297.525193065431\\
2314	297.52099573245\\
2315	297.516802374686\\
2316	297.512612988378\\
2317	297.50842756977\\
2318	297.504246115112\\
2319	297.500068620656\\
2320	297.495895082657\\
2321	297.491725497374\\
2322	297.487559861073\\
2323	297.483398170019\\
2324	297.479240420485\\
2325	297.475086608745\\
2326	297.470936731077\\
2327	297.466790783765\\
2328	297.462648763095\\
2329	297.458513150043\\
2330	297.454379246627\\
2331	297.450251664991\\
2332	297.446125738993\\
2333	297.442006086578\\
2334	297.437888060199\\
2335	297.433776275717\\
2336	297.429668567505\\
2337	297.425564882914\\
2338	297.421462720943\\
2339	297.417366708155\\
2340	297.413274705767\\
2341	297.409186674084\\
2342	297.405102584897\\
2343	297.40102241716\\
2344	297.396946154546\\
2345	297.39287378395\\
2346	297.388805294558\\
2347	297.384740677218\\
2348	297.380679924014\\
2349	297.376623027974\\
2350	297.372569982845\\
2351	297.368520782935\\
2352	297.364475422998\\
2353	297.360433898135\\
2354	297.356396203728\\
2355	297.352362335388\\
2356	297.348332288906\\
2357	297.344306060226\\
2358	297.340283645415\\
2359	297.336265040643\\
2360	297.332250242166\\
2361	297.328239246312\\
2362	297.324232049468\\
2363	297.320228648075\\
2364	297.316229038616\\
2365	297.312233217611\\
2366	297.308241181613\\
2367	297.304252927201\\
2368	297.300268450978\\
2369	297.296287749566\\
2370	297.292310819603\\
2371	297.288337657745\\
2372	297.284368260655\\
2373	297.28040262501\\
2374	297.276440747491\\
2375	297.27248262479\\
2376	297.268528253603\\
2377	297.264577630629\\
2378	297.260630752572\\
2379	297.256687616136\\
2380	297.252748218031\\
2381	297.248812554964\\
2382	297.244880623643\\
2383	297.24095242078\\
2384	297.237027943081\\
2385	297.233107187256\\
2386	297.229190150012\\
2387	297.225276828055\\
2388	297.221367218091\\
2389	297.217461316824\\
2390	297.213559120956\\
2391	297.209660627191\\
2392	297.205765832227\\
2393	297.201874732766\\
2394	297.197987325505\\
2395	297.194103607142\\
2396	297.190223574373\\
2397	297.186347223895\\
2398	297.182474552403\\
2399	297.178605556593\\
2400	297.174740233158\\
2401	297.170878578795\\
2402	297.167020590198\\
2403	297.163166264061\\
2404	297.159315597082\\
2405	297.155468585956\\
2406	297.151625227381\\
2407	297.147785518053\\
2408	297.143949454674\\
2409	297.140117033942\\
2410	297.136288252561\\
2411	297.132463107232\\
2412	297.128641594663\\
2413	297.124823711559\\
2414	297.121009454629\\
2415	297.117198820586\\
2416	297.113391806142\\
2417	297.109588408012\\
2418	297.105788622916\\
2419	297.101992447573\\
2420	297.098199878707\\
2421	297.094410913045\\
2422	297.090625547315\\
2423	297.086843778247\\
2424	297.083065602579\\
2425	297.079291017046\\
2426	297.07552001839\\
2427	297.071752603354\\
2428	297.067988768686\\
2429	297.064228511135\\
2430	297.060471827455\\
2431	297.056718714402\\
2432	297.052969168736\\
2433	297.049223187221\\
2434	297.045480766622\\
2435	297.04174190371\\
2436	297.038006595256\\
2437	297.034274838039\\
2438	297.030546628837\\
2439	297.026821964433\\
2440	297.023100841614\\
2441	297.019383257169\\
2442	297.015669207891\\
2443	297.011958690577\\
2444	297.008251702025\\
2445	297.004548239038\\
2446	297.000848298423\\
2447	296.997151876987\\
2448	296.993458971544\\
2449	296.989769578909\\
2450	296.9860836959\\
2451	296.982401319339\\
2452	296.97872244605\\
2453	296.975047072862\\
2454	296.971375196604\\
2455	296.967706814111\\
2456	296.964041922219\\
2457	296.960380517767\\
2458	296.956722597598\\
2459	296.953068158557\\
2460	296.949417197492\\
2461	296.945769711253\\
2462	296.942125696695\\
2463	296.938485150673\\
2464	296.934848070046\\
2465	296.931214451675\\
2466	296.927584292425\\
2467	296.923957589162\\
2468	296.920334338755\\
2469	296.916714538076\\
2470	296.913098183998\\
2471	296.909485273399\\
2472	296.905875803156\\
2473	296.902269770152\\
2474	296.898667171269\\
2475	296.895068003394\\
2476	296.891472263415\\
2477	296.887879948221\\
2478	296.884291054705\\
2479	296.880705579762\\
2480	296.877123520288\\
2481	296.873544873183\\
2482	296.869969635348\\
2483	296.866397803685\\
2484	296.862829375099\\
2485	296.859264346498\\
2486	296.855702714791\\
2487	296.852144476888\\
2488	296.848589629702\\
2489	296.845038170148\\
2490	296.841490095144\\
2491	296.837945401607\\
2492	296.834404086457\\
2493	296.830866146618\\
2494	296.827331579013\\
2495	296.823800380568\\
2496	296.82027254821\\
2497	296.816748078869\\
2498	296.813226969476\\
2499	296.809709216964\\
2500	296.806194818267\\
2501	296.802683770321\\
2502	296.799176070064\\
2503	296.795671714436\\
2504	296.792170700378\\
2505	296.788673024832\\
2506	296.785178684743\\
2507	296.781687677057\\
2508	296.778199998721\\
2509	296.774715646685\\
2510	296.7712346179\\
2511	296.767756909318\\
2512	296.764282517893\\
2513	296.760811440579\\
2514	296.757343674336\\
2515	296.75387921612\\
2516	296.750418062892\\
2517	296.746960211614\\
2518	296.74350565925\\
2519	296.740054402762\\
2520	296.736606439119\\
2521	296.733161765288\\
2522	296.729720378237\\
2523	296.726282274939\\
2524	296.722847452364\\
2525	296.719415907488\\
2526	296.715987637284\\
2527	296.712562638731\\
2528	296.709140908806\\
2529	296.70572244449\\
2530	296.702307242764\\
2531	296.69889530061\\
2532	296.695486615013\\
2533	296.692081182959\\
2534	296.688679001436\\
2535	296.685280067431\\
2536	296.681884377937\\
2537	296.678491929944\\
2538	296.675102720446\\
2539	296.671716746439\\
2540	296.668334004919\\
2541	296.664954492884\\
2542	296.661578207333\\
2543	296.658205145268\\
2544	296.654835303692\\
2545	296.651468679608\\
2546	296.648105270023\\
2547	296.644745071944\\
2548	296.64138808238\\
2549	296.638034298342\\
2550	296.634683716842\\
2551	296.631336334893\\
2552	296.627992149511\\
2553	296.624651157712\\
2554	296.621313356516\\
2555	296.617978742943\\
2556	296.614647314013\\
2557	296.61131906675\\
2558	296.607993998181\\
2559	296.60467210533\\
2560	296.601353385227\\
2561	296.5980378349\\
2562	296.594725451383\\
2563	296.591416231709\\
2564	296.588110172911\\
2565	296.584807272027\\
2566	296.581507526095\\
2567	296.578210932155\\
2568	296.574917487249\\
2569	296.57162718842\\
2570	296.568340032714\\
2571	296.565056017177\\
2572	296.561775138857\\
2573	296.558497394806\\
2574	296.555222782076\\
2575	296.551951297719\\
2576	296.548682938793\\
2577	296.545417702354\\
2578	296.542155585461\\
2579	296.538896585177\\
2580	296.535640698562\\
2581	296.532387922683\\
2582	296.529138254605\\
2583	296.525891691397\\
2584	296.522648230129\\
2585	296.519407867872\\
2586	296.516170601702\\
2587	296.512936428692\\
2588	296.509705345921\\
2589	296.506477350469\\
2590	296.503252439416\\
2591	296.500030609846\\
2592	296.496811858844\\
2593	296.493596183497\\
2594	296.490383580894\\
2595	296.487174048125\\
2596	296.483967582284\\
2597	296.480764180464\\
2598	296.477563839764\\
2599	296.474366557281\\
2600	296.471172330116\\
2601	296.467981155372\\
2602	296.464793030153\\
2603	296.461607951565\\
2604	296.458425916718\\
2605	296.455246922721\\
2606	296.452070966688\\
2607	296.448898045733\\
2608	296.445728156972\\
2609	296.442561297524\\
2610	296.43939746451\\
2611	296.436236655052\\
2612	296.433078866276\\
2613	296.429924095307\\
2614	296.426772339276\\
2615	296.423623595312\\
2616	296.42047786055\\
2617	296.417335132123\\
2618	296.41419540717\\
2619	296.41105868283\\
2620	296.407924956244\\
2621	296.404794224555\\
2622	296.40166648491\\
2623	296.398541734456\\
2624	296.395419970344\\
2625	296.392301189724\\
2626	296.389185389753\\
2627	296.386072567585\\
2628	296.38296272038\\
2629	296.379855845298\\
2630	296.376751939503\\
2631	296.373651000158\\
2632	296.370553024433\\
2633	296.367458009495\\
2634	296.364365952517\\
2635	296.361276850672\\
2636	296.358190701138\\
2637	296.355107501091\\
2638	296.352027247712\\
2639	296.348949938185\\
2640	296.345875569694\\
2641	296.342804139426\\
2642	296.339735644571\\
2643	296.33667008232\\
2644	296.333607449868\\
2645	296.33054774441\\
2646	296.327490963145\\
2647	296.324437103274\\
2648	296.321386161999\\
2649	296.318338136526\\
2650	296.315293024063\\
2651	296.312250821818\\
2652	296.309211527005\\
2653	296.306175136838\\
2654	296.303141648533\\
2655	296.300111059309\\
2656	296.297083366388\\
2657	296.294058566993\\
2658	296.29103665835\\
2659	296.288017637688\\
2660	296.285001502236\\
2661	296.281988249228\\
2662	296.278977875898\\
2663	296.275970379486\\
2664	296.272965757229\\
2665	296.269964006371\\
2666	296.266965124155\\
2667	296.26396910783\\
2668	296.260975954643\\
2669	296.257985661848\\
2670	296.254998226696\\
2671	296.252013646446\\
2672	296.249031918355\\
2673	296.246053039684\\
2674	296.243077007697\\
2675	296.24010381966\\
2676	296.237133472841\\
2677	296.234165964509\\
2678	296.231201291939\\
2679	296.228239452405\\
2680	296.225280443185\\
2681	296.222324261559\\
2682	296.219370904809\\
2683	296.21642037022\\
2684	296.21347265508\\
2685	296.210527756678\\
2686	296.207585672305\\
2687	296.204646399257\\
2688	296.20170993483\\
2689	296.198776276323\\
2690	296.195845421038\\
2691	296.192917366278\\
2692	296.189992109351\\
2693	296.187069647565\\
2694	296.184149978231\\
2695	296.181233098663\\
2696	296.178319006177\\
2697	296.175407698091\\
2698	296.172499171726\\
2699	296.169593424407\\
2700	296.166690453457\\
2701	296.163790256206\\
2702	296.160892829984\\
2703	296.157998172124\\
2704	296.155106279961\\
2705	296.152217150834\\
2706	296.149330782083\\
2707	296.14644717105\\
2708	296.143566315081\\
2709	296.140688211522\\
2710	296.137812857725\\
2711	296.134940251042\\
2712	296.132070388827\\
2713	296.129203268438\\
2714	296.126338887235\\
2715	296.123477242579\\
2716	296.120618331836\\
2717	296.117762152372\\
2718	296.114908701558\\
2719	296.112057976765\\
2720	296.109209975367\\
2721	296.106364694741\\
2722	296.103522132267\\
2723	296.100682285327\\
2724	296.097845151303\\
2725	296.095010727585\\
2726	296.092179011559\\
2727	296.089350000618\\
2728	296.086523692156\\
2729	296.083700083568\\
2730	296.080879172255\\
2731	296.078060955618\\
2732	296.075245431058\\
2733	296.072432595985\\
2734	296.069622447804\\
2735	296.066814983929\\
2736	296.064010201772\\
2737	296.061208098749\\
2738	296.058408672279\\
2739	296.055611919783\\
2740	296.052817838684\\
2741	296.050026426407\\
2742	296.047237680381\\
2743	296.044451598036\\
2744	296.041668176806\\
2745	296.038887414125\\
2746	296.036109307433\\
2747	296.033333854169\\
2748	296.030561051776\\
2749	296.0277908977\\
2750	296.025023389388\\
2751	296.02225852429\\
2752	296.019496299859\\
2753	296.01673671355\\
2754	296.01397976282\\
2755	296.01122544513\\
2756	296.008473757942\\
2757	296.00572469872\\
2758	296.002978264932\\
2759	296.000234454047\\
2760	295.997493263538\\
2761	295.994754690879\\
2762	295.992018733547\\
2763	295.989285389021\\
2764	295.986554654784\\
2765	295.983826528319\\
2766	295.981101007114\\
2767	295.978378088656\\
2768	295.975657770439\\
2769	295.972940049955\\
2770	295.970224924701\\
2771	295.967512392177\\
2772	295.964802449883\\
2773	295.962095095323\\
2774	295.959390326003\\
2775	295.956688139431\\
2776	295.95398853312\\
2777	295.95129150458\\
2778	295.94859705133\\
2779	295.945905170886\\
2780	295.94321586077\\
2781	295.940529118504\\
2782	295.937844941614\\
2783	295.935163327628\\
2784	295.932484274075\\
2785	295.92980777849\\
2786	295.927133838405\\
2787	295.92446245136\\
2788	295.921793614894\\
2789	295.919127326549\\
2790	295.91646358387\\
2791	295.913802384404\\
2792	295.911143725701\\
2793	295.908487605312\\
2794	295.905834020791\\
2795	295.903182969696\\
2796	295.900534449585\\
2797	295.89788845802\\
2798	295.895244992564\\
2799	295.892604050785\\
2800	295.889965630249\\
2801	295.88732972853\\
2802	295.884696343199\\
2803	295.882065471832\\
2804	295.879437112009\\
2805	295.876811261309\\
2806	295.874187917315\\
2807	295.871567077612\\
2808	295.868948739789\\
2809	295.866332901435\\
2810	295.863719560142\\
2811	295.861108713506\\
2812	295.858500359123\\
2813	295.855894494593\\
2814	295.853291117518\\
2815	295.850690225502\\
2816	295.848091816152\\
2817	295.845495887077\\
2818	295.842902435887\\
2819	295.840311460198\\
2820	295.837722957623\\
2821	295.835136925783\\
2822	295.832553362298\\
2823	295.82997226479\\
2824	295.827393630886\\
2825	295.824817458212\\
2826	295.8222437444\\
2827	295.819672487081\\
2828	295.81710368389\\
2829	295.814537332466\\
2830	295.811973430446\\
2831	295.809411975472\\
2832	295.80685296519\\
2833	295.804296397245\\
2834	295.801742269286\\
2835	295.799190578964\\
2836	295.796641323933\\
2837	295.794094501848\\
2838	295.791550110368\\
2839	295.789008147153\\
2840	295.786468609865\\
2841	295.783931496171\\
2842	295.781396803736\\
2843	295.77886453023\\
2844	295.776334673327\\
2845	295.773807230699\\
2846	295.771282200023\\
2847	295.768759578979\\
2848	295.766239365248\\
2849	295.763721556513\\
2850	295.761206150459\\
2851	295.758693144776\\
2852	295.756182537152\\
2853	295.753674325282\\
2854	295.751168506859\\
2855	295.748665079581\\
2856	295.746164041149\\
2857	295.743665389262\\
2858	295.741169121626\\
2859	295.738675235947\\
2860	295.736183729933\\
2861	295.733694601295\\
2862	295.731207847747\\
2863	295.728723467005\\
2864	295.726241456785\\
2865	295.723761814807\\
2866	295.721284538795\\
2867	295.718809626472\\
2868	295.716337075565\\
2869	295.713866883804\\
2870	295.711399048919\\
2871	295.708933568644\\
2872	295.706470440716\\
2873	295.704009662871\\
2874	295.70155123285\\
2875	295.699095148397\\
2876	295.696641407255\\
2877	295.694190007171\\
2878	295.691740945896\\
2879	295.689294221179\\
2880	295.686849830776\\
2881	295.684407772442\\
2882	295.681968043935\\
2883	295.679530643015\\
2884	295.677095567446\\
2885	295.674662814992\\
2886	295.672232383421\\
2887	295.669804270501\\
2888	295.667378474004\\
2889	295.664954991704\\
2890	295.662533821376\\
2891	295.6601149608\\
2892	295.657698407755\\
2893	295.655284160023\\
2894	295.652872215391\\
2895	295.650462571644\\
2896	295.648055226572\\
2897	295.645650177966\\
2898	295.64324742362\\
2899	295.64084696133\\
2900	295.638448788893\\
2901	295.63605290411\\
2902	295.633659304783\\
2903	295.631267988717\\
2904	295.628878953717\\
2905	295.626492197594\\
2906	295.624107718159\\
2907	295.621725513223\\
2908	295.619345580604\\
2909	295.616967918118\\
2910	295.614592523585\\
2911	295.612219394828\\
2912	295.609848529669\\
2913	295.607479925937\\
2914	295.605113581458\\
2915	295.602749494063\\
2916	295.600387661586\\
2917	295.598028081861\\
2918	295.595670752725\\
2919	295.593315672017\\
2920	295.590962837579\\
2921	295.588612247253\\
2922	295.586263898887\\
2923	295.583917790327\\
2924	295.581573919423\\
2925	295.579232284028\\
2926	295.576892881995\\
2927	295.574555711181\\
2928	295.572220769444\\
2929	295.569888054645\\
2930	295.567557564646\\
2931	295.565229297313\\
2932	295.562903250511\\
2933	295.560579422111\\
2934	295.558257809984\\
2935	295.555938412002\\
2936	295.55362122604\\
2937	295.551306249978\\
2938	295.548993481693\\
2939	295.546682919068\\
2940	295.544374559987\\
2941	295.542068402336\\
2942	295.539764444001\\
2943	295.537462682875\\
2944	295.535163116848\\
2945	295.532865743815\\
2946	295.530570561673\\
2947	295.528277568319\\
2948	295.525986761655\\
2949	295.523698139583\\
2950	295.521411700008\\
2951	295.519127440836\\
2952	295.516845359977\\
2953	295.514565455341\\
2954	295.512287724842\\
2955	295.510012166394\\
2956	295.507738777914\\
2957	295.505467557323\\
2958	295.50319850254\\
2959	295.500931611491\\
2960	295.498666882099\\
2961	295.496404312292\\
2962	295.4941439\\
2963	295.491885643154\\
2964	295.489629539689\\
2965	295.487375587539\\
2966	295.485123784642\\
2967	295.482874128938\\
2968	295.48062661837\\
2969	295.47838125088\\
2970	295.476138024414\\
2971	295.473896936921\\
2972	295.471657986351\\
2973	295.469421170655\\
2974	295.467186487787\\
2975	295.464953935704\\
2976	295.462723512363\\
2977	295.460495215725\\
2978	295.458269043751\\
2979	295.456044994406\\
2980	295.453823065656\\
2981	295.451603255468\\
2982	295.449385561814\\
2983	295.447169982665\\
2984	295.444956515995\\
2985	295.442745159781\\
2986	295.440535912\\
2987	295.438328770634\\
2988	295.436123733663\\
2989	295.433920799073\\
2990	295.431719964849\\
2991	295.429521228979\\
2992	295.427324589454\\
2993	295.425130044265\\
2994	295.422937591408\\
2995	295.420747228877\\
2996	295.418558954672\\
2997	295.416372766791\\
2998	295.414188663237\\
2999	295.412006642015\\
3000	295.409826701129\\
3001	295.407648838588\\
3002	295.405473052402\\
3003	295.403299340583\\
3004	295.401127701145\\
3005	295.398958132102\\
3006	295.396790631474\\
3007	295.394625197279\\
3008	295.392461827541\\
3009	295.390300520281\\
3010	295.388141273525\\
3011	295.385984085302\\
3012	295.383828953641\\
3013	295.381675876573\\
3014	295.379524852131\\
3015	295.377375878351\\
3016	295.375228953269\\
3017	295.373084074926\\
3018	295.370941241362\\
3019	295.36880045062\\
3020	295.366661700746\\
3021	295.364524989785\\
3022	295.362390315788\\
3023	295.360257676804\\
3024	295.358127070887\\
3025	295.35599849609\\
3026	295.353871950471\\
3027	295.351747432087\\
3028	295.349624939\\
3029	295.347504469271\\
3030	295.345386020965\\
3031	295.343269592147\\
3032	295.341155180886\\
3033	295.339042785251\\
3034	295.336932403314\\
3035	295.33482403315\\
3036	295.332717672832\\
3037	295.330613320439\\
3038	295.328510974051\\
3039	295.326410631748\\
3040	295.324312291613\\
3041	295.322215951732\\
3042	295.320121610192\\
3043	295.31802926508\\
3044	295.315938914489\\
3045	295.31385055651\\
3046	295.311764189238\\
3047	295.309679810768\\
3048	295.3075974192\\
3049	295.305517012634\\
3050	295.30343858917\\
3051	295.301362146914\\
3052	295.29928768397\\
3053	295.297215198446\\
3054	295.295144688451\\
3055	295.293076152097\\
3056	295.291009587496\\
3057	295.288944992765\\
3058	295.286882366018\\
3059	295.284821705375\\
3060	295.282763008957\\
3061	295.280706274886\\
3062	295.278651501285\\
3063	295.276598686281\\
3064	295.274547828001\\
3065	295.272498924576\\
3066	295.270451974137\\
3067	295.268406974817\\
3068	295.266363924751\\
3069	295.264322822077\\
3070	295.262283664933\\
3071	295.260246451459\\
3072	295.258211179799\\
3073	295.256177848097\\
3074	295.254146454498\\
3075	295.252116997151\\
3076	295.250089474205\\
3077	295.248063883812\\
3078	295.246040224126\\
3079	295.2440184933\\
3080	295.241998689494\\
3081	295.239980810865\\
3082	295.237964855573\\
3083	295.235950821782\\
3084	295.233938707656\\
3085	295.23192851136\\
3086	295.229920231062\\
3087	295.227913864932\\
3088	295.225909411142\\
3089	295.223906867863\\
3090	295.221906233273\\
3091	295.219907505546\\
3092	295.217910682863\\
3093	295.215915763402\\
3094	295.213922745347\\
3095	295.21193162688\\
3096	295.209942406188\\
3097	295.207955081459\\
3098	295.20596965088\\
3099	295.203986112644\\
3100	295.202004464943\\
3101	295.200024705972\\
3102	295.198046833926\\
3103	295.196070847004\\
3104	295.194096743406\\
3105	295.192124521333\\
3106	295.190154178989\\
3107	295.188185714578\\
3108	295.186219126308\\
3109	295.184254412386\\
3110	295.182291571025\\
3111	295.180330600434\\
3112	295.178371498829\\
3113	295.176414264424\\
3114	295.174458895438\\
3115	295.172505390089\\
3116	295.170553746597\\
3117	295.168603963187\\
3118	295.166656038081\\
3119	295.164709969506\\
3120	295.162765755689\\
3121	295.160823394861\\
3122	295.158882885251\\
3123	295.156944225094\\
3124	295.155007412623\\
3125	295.153072446075\\
3126	295.151139323689\\
3127	295.149208043703\\
3128	295.147278604359\\
3129	295.145351003902\\
3130	295.143425240575\\
3131	295.141501312625\\
3132	295.139579218301\\
3133	295.137658955852\\
3134	295.135740523531\\
3135	295.133823919591\\
3136	295.131909142287\\
3137	295.129996189876\\
3138	295.128085060616\\
3139	295.126175752768\\
3140	295.124268264594\\
3141	295.122362594358\\
3142	295.120458740324\\
3143	295.11855670076\\
3144	295.116656473934\\
3145	295.114758058118\\
3146	295.112861451583\\
3147	295.110966652602\\
3148	295.109073659452\\
3149	295.107182470409\\
3150	295.105293083753\\
3151	295.103405497763\\
3152	295.101519710722\\
3153	295.099635720914\\
3154	295.097753526624\\
3155	295.09587312614\\
3156	295.093994517749\\
3157	295.092117699744\\
3158	295.090242670415\\
3159	295.088369428057\\
3160	295.086497970965\\
3161	295.084628297436\\
3162	295.08276040577\\
3163	295.080894294266\\
3164	295.079029961227\\
3165	295.077167404956\\
3166	295.075306623759\\
3167	295.073447615943\\
3168	295.071590379816\\
3169	295.069734913689\\
3170	295.067881215874\\
3171	295.066029284685\\
3172	295.064179118436\\
3173	295.062330715444\\
3174	295.060484074029\\
3175	295.058639192509\\
3176	295.056796069208\\
3177	295.054954702448\\
3178	295.053115090555\\
3179	295.051277231854\\
3180	295.049441124675\\
3181	295.047606767347\\
3182	295.045774158202\\
3183	295.043943295573\\
3184	295.042114177795\\
3185	295.040286803203\\
3186	295.038461170137\\
3187	295.036637276935\\
3188	295.03481512194\\
3189	295.032994703492\\
3190	295.031176019938\\
3191	295.029359069623\\
3192	295.027543850895\\
3193	295.025730362103\\
3194	295.023918601597\\
3195	295.022108567731\\
3196	295.020300258859\\
3197	295.018493673335\\
3198	295.016688809517\\
3199	295.014885665764\\
3200	295.013084240437\\
3201	295.011284531896\\
3202	295.009486538507\\
3203	295.007690258634\\
3204	295.005895690644\\
3205	295.004102832904\\
3206	295.002311683786\\
3207	295.00052224166\\
3208	294.998734504899\\
3209	294.996948471879\\
3210	294.995164140975\\
3211	294.993381510566\\
3212	294.99160057903\\
3213	294.989821344748\\
3214	294.988043806103\\
3215	294.986267961479\\
3216	294.984493809261\\
3217	294.982721347838\\
3218	294.980950575596\\
3219	294.979181490927\\
3220	294.977414092223\\
3221	294.975648377877\\
3222	294.973884346283\\
3223	294.972121995839\\
3224	294.970361324943\\
3225	294.968602331993\\
3226	294.966845015392\\
3227	294.965089373541\\
3228	294.963335404846\\
3229	294.961583107711\\
3230	294.959832480544\\
3231	294.958083521755\\
3232	294.956336229753\\
3233	294.954590602951\\
3234	294.952846639761\\
3235	294.951104338599\\
3236	294.949363697881\\
3237	294.947624716026\\
3238	294.945887391453\\
3239	294.944151722582\\
3240	294.942417707838\\
3241	294.940685345643\\
3242	294.938954634424\\
3243	294.937225572608\\
3244	294.935498158623\\
3245	294.9337723909\\
3246	294.93204826787\\
3247	294.930325787967\\
3248	294.928604949625\\
3249	294.926885751281\\
3250	294.925168191373\\
3251	294.923452268339\\
3252	294.921737980621\\
3253	294.920025326661\\
3254	294.918314304902\\
3255	294.91660491379\\
3256	294.914897151773\\
3257	294.913191017297\\
3258	294.911486508813\\
3259	294.909783624773\\
3260	294.908082363628\\
3261	294.906382723834\\
3262	294.904684703845\\
3263	294.90298830212\\
3264	294.901293517117\\
3265	294.899600347296\\
3266	294.89790879112\\
3267	294.89621884705\\
3268	294.894530513552\\
3269	294.892843789092\\
3270	294.891158672137\\
3271	294.889475161158\\
3272	294.887793254623\\
3273	294.886112951006\\
3274	294.88443424878\\
3275	294.882757146419\\
3276	294.881081642401\\
3277	294.879407735203\\
3278	294.877735423304\\
3279	294.876064705186\\
3280	294.874395579331\\
3281	294.872728044223\\
3282	294.871062098346\\
3283	294.869397740187\\
3284	294.867734968235\\
3285	294.86607378098\\
3286	294.864414176912\\
3287	294.862756154523\\
3288	294.861099712309\\
3289	294.859444848763\\
3290	294.857791562384\\
3291	294.856139851669\\
3292	294.854489715118\\
3293	294.852841151233\\
3294	294.851194158515\\
3295	294.849548735469\\
3296	294.847904880601\\
3297	294.846262592417\\
3298	294.844621869426\\
3299	294.842982710138\\
3300	294.841345113063\\
3301	294.839709076715\\
3302	294.838074599608\\
3303	294.836441680257\\
3304	294.834810317179\\
3305	294.833180508893\\
3306	294.831552253918\\
3307	294.829925550776\\
3308	294.828300397989\\
3309	294.826676794081\\
3310	294.825054737578\\
3311	294.823434227007\\
3312	294.821815260896\\
3313	294.820197837775\\
3314	294.818581956174\\
3315	294.816967614627\\
3316	294.815354811668\\
3317	294.813743545831\\
3318	294.812133815654\\
3319	294.810525619675\\
3320	294.808918956433\\
3321	294.80731382447\\
3322	294.805710222327\\
3323	294.804108148549\\
3324	294.802507601681\\
3325	294.800908580269\\
3326	294.799311082861\\
3327	294.797715108007\\
3328	294.796120654258\\
3329	294.794527720165\\
3330	294.792936304282\\
3331	294.791346405165\\
3332	294.789758021368\\
3333	294.788171151451\\
3334	294.786585793972\\
3335	294.785001947492\\
3336	294.783419610572\\
3337	294.781838781776\\
3338	294.780259459669\\
3339	294.778681642815\\
3340	294.777105329784\\
3341	294.775530519142\\
3342	294.773957209462\\
3343	294.772385399313\\
3344	294.770815087269\\
3345	294.769246271904\\
3346	294.767678951794\\
3347	294.766113125516\\
3348	294.764548791647\\
3349	294.762985948768\\
3350	294.761424595459\\
3351	294.759870359403\\
3352	294.758312499339\\
3353	294.756761595209\\
3354	294.75520697592\\
3355	294.753659230081\\
3356	294.752107726964\\
3357	294.750563047414\\
3358	294.749020181219\\
3359	294.747479029023\\
3360	294.74593952401\\
3361	294.74440161914\\
3362	294.742865280128\\
3363	294.741330481278\\
3364	294.739797202895\\
3365	294.738265429599\\
3366	294.736735149195\\
3367	294.735206351874\\
3368	294.733679029645\\
3369	294.732153175923\\
3370	294.730628785213\\
3371	294.729105852877\\
3372	294.727584374957\\
3373	294.726064348036\\
3374	294.72454576913\\
3375	294.723028635607\\
3376	294.721512945116\\
3377	294.719998695545\\
3378	294.718485884968\\
3379	294.716974511622\\
3380	294.715464573873\\
3381	294.7139560702\\
3382	294.712448999172\\
3383	294.710943359437\\
3384	294.709439149708\\
3385	294.707936368755\\
3386	294.706435015393\\
3387	294.704935088477\\
3388	294.703436586895\\
3389	294.701939509562\\
3390	294.700443855416\\
3391	294.698949623414\\
3392	294.697456812529\\
3393	294.695965421743\\
3394	294.69447545005\\
3395	294.69298689645\\
3396	294.691499759945\\
3397	294.690014039544\\
3398	294.688529734253\\
3399	294.687046843079\\
3400	294.68556536503\\
3401	294.684085299106\\
3402	294.682606644308\\
3403	294.68112939963\\
3404	294.679653564062\\
3405	294.678179136588\\
3406	294.676706116187\\
3407	294.675234501829\\
3408	294.67376429248\\
3409	294.672295487098\\
3410	294.670828084634\\
3411	294.669362084031\\
3412	294.667897484228\\
3413	294.666434284154\\
3414	294.664972482732\\
3415	294.663512078878\\
3416	294.662053071501\\
3417	294.660595459503\\
3418	294.659139241782\\
3419	294.657684417226\\
3420	294.65623098472\\
3421	294.654778943141\\
3422	294.653328291362\\
3423	294.65187902825\\
3424	294.650431152666\\
3425	294.648984663467\\
3426	294.647539559507\\
3427	294.646095839631\\
3428	294.644653502684\\
3429	294.643212547506\\
3430	294.641772972932\\
3431	294.640334777794\\
3432	294.638897960922\\
3433	294.637462521142\\
3434	294.636028457276\\
3435	294.634595768145\\
3436	294.633164452567\\
3437	294.631734509359\\
3438	294.630305937332\\
3439	294.628878735301\\
3440	294.627452902074\\
3441	294.626028436459\\
3442	294.624605337265\\
3443	294.623183603297\\
3444	294.621763233359\\
3445	294.620344226255\\
3446	294.618926580789\\
3447	294.617510295762\\
3448	294.616095369977\\
3449	294.614681802233\\
3450	294.613269591332\\
3451	294.611858736073\\
3452	294.610449235257\\
3453	294.609041087684\\
3454	294.607634292154\\
3455	294.606228847466\\
3456	294.604824752421\\
3457	294.603422005818\\
3458	294.602020606457\\
3459	294.600620553139\\
3460	294.599221844665\\
3461	294.597824479836\\
3462	294.596428457454\\
3463	294.595033776319\\
3464	294.593640435236\\
3465	294.592248433005\\
3466	294.590857768431\\
3467	294.589468440318\\
3468	294.588080447469\\
3469	294.586693788691\\
3470	294.585308462788\\
3471	294.583924468566\\
3472	294.582541804833\\
3473	294.581160470395\\
3474	294.579780464061\\
3475	294.57840178464\\
3476	294.57702443094\\
3477	294.575648401772\\
3478	294.574273695945\\
3479	294.572900312273\\
3480	294.571528249565\\
3481	294.570157506635\\
3482	294.568788082296\\
3483	294.567419975361\\
3484	294.566053184646\\
3485	294.564687708964\\
3486	294.563323547132\\
3487	294.561960697966\\
3488	294.560599160283\\
3489	294.5592389329\\
3490	294.557880014635\\
3491	294.556522404306\\
3492	294.555166100734\\
3493	294.553811102736\\
3494	294.552457409135\\
3495	294.55110501875\\
3496	294.549753930403\\
3497	294.548404142915\\
3498	294.547055655109\\
3499	294.545708465808\\
3500	294.544362573835\\
3501	294.543017978013\\
3502	294.541674677166\\
3503	294.540332670121\\
3504	294.5389919557\\
3505	294.537652532731\\
3506	294.536314400038\\
3507	294.534977556448\\
3508	294.533642000788\\
3509	294.532307731885\\
3510	294.530974748566\\
3511	294.529643049658\\
3512	294.528312633992\\
3513	294.526983500393\\
3514	294.525655647693\\
3515	294.524329074719\\
3516	294.523003780301\\
3517	294.521679763269\\
3518	294.520357022453\\
3519	294.519035556684\\
3520	294.517715364792\\
3521	294.516396445608\\
3522	294.515078797963\\
3523	294.513762420689\\
3524	294.512447312619\\
3525	294.511133472583\\
3526	294.509820899414\\
3527	294.508509591945\\
3528	294.507199549008\\
3529	294.505890769437\\
3530	294.504583252065\\
3531	294.503276995725\\
3532	294.501971999252\\
3533	294.500668261478\\
3534	294.499365781239\\
3535	294.498064557369\\
3536	294.496764588702\\
3537	294.495465874074\\
3538	294.494168412319\\
3539	294.492872202273\\
3540	294.491577242771\\
3541	294.490283532648\\
3542	294.488991070742\\
3543	294.487699855888\\
3544	294.486409886923\\
3545	294.485121162683\\
3546	294.483833682004\\
3547	294.482547443725\\
3548	294.481262446681\\
3549	294.479978689712\\
3550	294.478696171653\\
3551	294.477414891344\\
3552	294.476134847621\\
3553	294.474856039325\\
3554	294.473578465292\\
3555	294.472302124362\\
3556	294.471027015375\\
3557	294.469753137168\\
3558	294.468480488582\\
3559	294.467209068456\\
3560	294.465938875631\\
3561	294.464669908946\\
3562	294.463402167242\\
3563	294.46213564936\\
3564	294.46087035414\\
3565	294.459606280424\\
3566	294.458343427053\\
3567	294.45708179287\\
3568	294.455821376715\\
3569	294.454562177432\\
3570	294.453304193863\\
3571	294.45204742485\\
3572	294.450791869238\\
3573	294.449537525869\\
3574	294.448284393587\\
3575	294.447032471236\\
3576	294.445781757661\\
3577	294.444532251706\\
3578	294.443283952217\\
3579	294.442036858038\\
3580	294.440790968015\\
3581	294.439546280995\\
3582	294.438302795823\\
3583	294.437060511347\\
3584	294.435819426413\\
3585	294.43457953987\\
3586	294.433340850563\\
3587	294.432103357343\\
3588	294.430867059057\\
3589	294.429631954554\\
3590	294.428398042684\\
3591	294.427165322297\\
3592	294.425933792241\\
3593	294.42470345137\\
3594	294.423474298531\\
3595	294.422246332579\\
3596	294.421019552363\\
3597	294.419793956737\\
3598	294.418569544553\\
3599	294.417346314664\\
3600	294.416124265925\\
3601	294.414903397188\\
3602	294.413683707308\\
3603	294.412465195141\\
3604	294.411247859542\\
3605	294.410031699366\\
3606	294.408816713471\\
3607	294.407602900713\\
3608	294.40639025995\\
3609	294.40517879004\\
3610	294.403968489841\\
3611	294.402759358211\\
3612	294.401551394012\\
3613	294.400344596103\\
3614	294.399138963344\\
3615	294.397934494596\\
3616	294.396731188723\\
3617	294.395529044584\\
3618	294.394328061045\\
3619	294.393128236967\\
3620	294.391929571215\\
3621	294.390732062654\\
3622	294.389535710148\\
3623	294.388340512564\\
3624	294.387146468768\\
3625	294.385953577627\\
3626	294.384761838009\\
3627	294.383571248782\\
3628	294.382381808814\\
3629	294.381193516976\\
3630	294.380006372137\\
3631	294.378820373169\\
3632	294.377635518942\\
3633	294.376451808329\\
3634	294.375269240203\\
3635	294.374087813437\\
3636	294.372907526905\\
3637	294.371728379482\\
3638	294.370550370044\\
3639	294.369373497466\\
3640	294.368197760626\\
3641	294.367023158401\\
3642	294.36584968967\\
3643	294.364677353311\\
3644	294.363506148204\\
3645	294.36233607323\\
3646	294.361167127269\\
3647	294.359999309205\\
3648	294.358832617919\\
3649	294.357667052294\\
3650	294.356502611216\\
3651	294.355339293568\\
3652	294.354177098237\\
3653	294.353016024108\\
3654	294.35185607007\\
3655	294.35069723501\\
3656	294.349539517816\\
3657	294.348382917379\\
3658	294.347227432588\\
3659	294.346073062335\\
3660	294.344919805512\\
3661	294.34376766101\\
3662	294.342616627725\\
3663	294.341466704549\\
3664	294.340317890379\\
3665	294.33917018411\\
3666	294.338023584639\\
3667	294.336878090864\\
3668	294.335733701682\\
3669	294.334590415993\\
3670	294.333448232698\\
3671	294.332307150697\\
3672	294.331167168892\\
3673	294.330028286185\\
3674	294.32889050148\\
3675	294.327753813682\\
3676	294.326618221696\\
3677	294.325483724426\\
3678	294.324350320782\\
3679	294.32321800967\\
3680	294.322086789999\\
3681	294.320956660679\\
3682	294.31982762062\\
3683	294.318699668733\\
3684	294.317572803931\\
3685	294.316447025127\\
3686	294.315322331234\\
3687	294.314198721169\\
3688	294.313076193845\\
3689	294.311954748181\\
3690	294.310834383093\\
3691	294.309715097501\\
3692	294.308596890323\\
3693	294.307479760481\\
3694	294.306363706896\\
3695	294.305248728488\\
3696	294.304134824183\\
3697	294.303021992903\\
3698	294.301910233574\\
3699	294.300799545122\\
3700	294.299689926474\\
3701	294.298581376557\\
3702	294.2974738943\\
3703	294.296367478633\\
3704	294.295262128486\\
3705	294.294157842791\\
3706	294.293054620481\\
3707	294.291952460489\\
3708	294.29085136175\\
3709	294.289751323198\\
3710	294.28865234377\\
3711	294.287554422405\\
3712	294.286457558038\\
3713	294.285361749612\\
3714	294.284266996064\\
3715	294.283173296337\\
3716	294.282080649372\\
3717	294.280989054113\\
3718	294.279898509505\\
3719	294.278809014491\\
3720	294.277720568018\\
3721	294.276633169034\\
3722	294.275546816485\\
3723	294.274461509322\\
3724	294.273377246494\\
3725	294.272294026951\\
3726	294.271211849648\\
3727	294.270130713535\\
3728	294.269050617568\\
3729	294.2679715607\\
3730	294.266893541889\\
3731	294.26581656009\\
3732	294.264740614263\\
3733	294.263665703365\\
3734	294.262591826357\\
3735	294.261518982201\\
3736	294.260447169857\\
3737	294.259376388288\\
3738	294.25830663646\\
3739	294.257237913336\\
3740	294.256170217883\\
3741	294.255103549067\\
3742	294.254037905858\\
3743	294.252973287223\\
3744	294.251909692132\\
3745	294.250847119558\\
3746	294.249785568472\\
3747	294.248725037847\\
3748	294.247665526656\\
3749	294.246607033876\\
3750	294.245549558483\\
3751	294.244493099453\\
3752	294.243437655765\\
3753	294.242383226397\\
3754	294.241329810331\\
3755	294.240277406547\\
3756	294.239226014028\\
3757	294.238175631756\\
3758	294.237126258717\\
3759	294.236077893895\\
3760	294.235030536278\\
3761	294.233984184851\\
3762	294.232938838605\\
3763	294.231894496527\\
3764	294.230851157609\\
3765	294.229808820843\\
3766	294.22876748522\\
3767	294.227727149734\\
3768	294.226687813381\\
3769	294.225649475154\\
3770	294.224612134052\\
3771	294.223575789072\\
3772	294.222540439212\\
3773	294.221506083472\\
3774	294.220472720853\\
3775	294.219440350358\\
3776	294.218408970987\\
3777	294.217378581747\\
3778	294.21634918164\\
3779	294.215320769674\\
3780	294.214293344856\\
3781	294.213266906192\\
3782	294.212241452693\\
3783	294.211216983369\\
3784	294.21019349723\\
3785	294.209170993288\\
3786	294.208149470557\\
3787	294.207128928052\\
3788	294.206109364786\\
3789	294.205090779777\\
3790	294.204073172042\\
3791	294.203056540598\\
3792	294.202040884466\\
3793	294.201026202667\\
3794	294.20001249422\\
3795	294.198999758149\\
3796	294.197987993477\\
3797	294.196977199229\\
3798	294.19596737443\\
3799	294.194958518107\\
3800	294.193950629288\\
3801	294.192943707\\
3802	294.191937750275\\
3803	294.190932758142\\
3804	294.189928729633\\
3805	294.188925663782\\
3806	294.187923559621\\
3807	294.186922416186\\
3808	294.185922232512\\
3809	294.184923007637\\
3810	294.183924740598\\
3811	294.182927430435\\
3812	294.181931076186\\
3813	294.180935676894\\
3814	294.1799412316\\
3815	294.178947739348\\
3816	294.177955199181\\
3817	294.176963610145\\
3818	294.175972971285\\
3819	294.17498328165\\
3820	294.173994540286\\
3821	294.173006746244\\
3822	294.172019898573\\
3823	294.171033996324\\
3824	294.170049038551\\
3825	294.169065024306\\
3826	294.168081952644\\
3827	294.16709982262\\
3828	294.16611863329\\
3829	294.165138383712\\
3830	294.164159072944\\
3831	294.163180700046\\
3832	294.162203264077\\
3833	294.1612267641\\
3834	294.160251199177\\
3835	294.159276568372\\
3836	294.158302870749\\
3837	294.157330105373\\
3838	294.156358271311\\
3839	294.15538736763\\
3840	294.1544173934\\
3841	294.153448347689\\
3842	294.152480229569\\
3843	294.151513038111\\
3844	294.150546772387\\
3845	294.149581431471\\
3846	294.148617014439\\
3847	294.147653520364\\
3848	294.146690948325\\
3849	294.145729297398\\
3850	294.144768566662\\
3851	294.143808755198\\
3852	294.142849862085\\
3853	294.141891886406\\
3854	294.140934827243\\
3855	294.13997868368\\
3856	294.1390234548\\
3857	294.138069139691\\
3858	294.137115737439\\
3859	294.136163247131\\
3860	294.135211667856\\
3861	294.134260998704\\
3862	294.133311238766\\
3863	294.132362387132\\
3864	294.131414442896\\
3865	294.130467405152\\
3866	294.129521272993\\
3867	294.128576045517\\
3868	294.127631721818\\
3869	294.126688300996\\
3870	294.125745782148\\
3871	294.124804164374\\
3872	294.123863446775\\
3873	294.122923628452\\
3874	294.121984708508\\
3875	294.121046686046\\
3876	294.120109560171\\
3877	294.119173329989\\
3878	294.118237994606\\
3879	294.117303553129\\
3880	294.116370004666\\
3881	294.115437348328\\
3882	294.114505583225\\
3883	294.113574708467\\
3884	294.112644723168\\
3885	294.111715626441\\
3886	294.1107874174\\
3887	294.10986009516\\
3888	294.108933658838\\
3889	294.108008107551\\
3890	294.107083440416\\
3891	294.106159656554\\
3892	294.105236755084\\
3893	294.104314735128\\
3894	294.103393595807\\
3895	294.102473336244\\
3896	294.101553955565\\
3897	294.100635452893\\
3898	294.099717827354\\
3899	294.098801078076\\
3900	294.097885204186\\
3901	294.096970204813\\
3902	294.096056079086\\
3903	294.095142826138\\
3904	294.094230445098\\
3905	294.093318935101\\
3906	294.092408295279\\
3907	294.091498524767\\
3908	294.0905896227\\
3909	294.089681588216\\
3910	294.08877442045\\
3911	294.087868118543\\
3912	294.086962681633\\
3913	294.08605810886\\
3914	294.085154399365\\
3915	294.084251552292\\
3916	294.083349566782\\
3917	294.08244844198\\
3918	294.08154817703\\
3919	294.080648771079\\
3920	294.079750223274\\
3921	294.078852532762\\
3922	294.077955698692\\
3923	294.077059720214\\
3924	294.076164596478\\
3925	294.075270326636\\
3926	294.074376909841\\
3927	294.073484345245\\
3928	294.072592632003\\
3929	294.071701769271\\
3930	294.070811756204\\
3931	294.06992259196\\
3932	294.069034275697\\
3933	294.068146806573\\
3934	294.067260183749\\
3935	294.066374406386\\
3936	294.065489473644\\
3937	294.064605384688\\
3938	294.06372213868\\
3939	294.062839734785\\
3940	294.061958172169\\
3941	294.061077449997\\
3942	294.060197567438\\
3943	294.059318523658\\
3944	294.058440317828\\
3945	294.057562949117\\
3946	294.056686416697\\
3947	294.055810719739\\
3948	294.054935857415\\
3949	294.0540618289\\
3950	294.053188633369\\
3951	294.052316269995\\
3952	294.051444737957\\
3953	294.05057403643\\
3954	294.049704164595\\
3955	294.048835121628\\
3956	294.047966906711\\
3957	294.047099519025\\
3958	294.04623295775\\
3959	294.04536722207\\
3960	294.044502311169\\
3961	294.04363822423\\
3962	294.042774960439\\
3963	294.041912518984\\
3964	294.041050899049\\
3965	294.040190099824\\
3966	294.039330120498\\
3967	294.038470960261\\
3968	294.037612618302\\
3969	294.036755093814\\
3970	294.03589838599\\
3971	294.035042494022\\
3972	294.034187417104\\
3973	294.033333154433\\
3974	294.032479705204\\
3975	294.031627068613\\
3976	294.03077524386\\
3977	294.029924230141\\
3978	294.029074026658\\
3979	294.028224632609\\
3980	294.027376047197\\
3981	294.026528269624\\
3982	294.025681299093\\
3983	294.024835134807\\
3984	294.023989775972\\
3985	294.023145221792\\
3986	294.022301471475\\
3987	294.021458524228\\
3988	294.020616379259\\
3989	294.019775035778\\
3990	294.018934492993\\
3991	294.018094750117\\
3992	294.01725580636\\
3993	294.016417660936\\
3994	294.015580313058\\
3995	294.014743761939\\
3996	294.013908006795\\
3997	294.013073046843\\
3998	294.012238881298\\
3999	294.011405509379\\
4000	294.010572930305\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4000	294.010572930305\\
4001	294.009741143293\\
4002	294.008910147566\\
4003	294.008079942343\\
4004	294.007250526848\\
4005	294.006421900302\\
4006	294.005594061929\\
4007	294.004767010954\\
4008	294.003940746602\\
4009	294.0031152681\\
4010	294.002290574673\\
4011	294.001466665551\\
4012	294.000643539962\\
4013	293.999821197134\\
4014	293.9989996363\\
4015	293.99817885669\\
4016	293.997358857535\\
4017	293.99653963807\\
4018	293.995721197527\\
4019	293.994903535141\\
4020	293.994086650147\\
4021	293.993270541782\\
4022	293.992455209283\\
4023	293.991640651888\\
4024	293.990826868834\\
4025	293.990013859363\\
4026	293.989201622713\\
4027	293.988390158127\\
4028	293.987579464846\\
4029	293.986769542113\\
4030	293.985960389172\\
4031	293.985152005267\\
4032	293.984344389643\\
4033	293.983537541547\\
4034	293.982731460225\\
4035	293.981926144925\\
4036	293.981121594895\\
4037	293.980317809386\\
4038	293.979514787646\\
4039	293.978712528928\\
4040	293.977911032482\\
4041	293.977110297562\\
4042	293.97631032342\\
4043	293.975511109312\\
4044	293.974712654491\\
4045	293.973914958214\\
4046	293.973118019738\\
4047	293.972321838319\\
4048	293.971526413216\\
4049	293.970731743688\\
4050	293.969937828994\\
4051	293.969144668397\\
4052	293.968352261156\\
4053	293.967560606534\\
4054	293.966769703793\\
4055	293.965979552199\\
4056	293.965190151015\\
4057	293.964401499507\\
4058	293.96361359694\\
4059	293.962826442583\\
4060	293.962040035702\\
4061	293.961254375566\\
4062	293.960469461444\\
4063	293.959685292607\\
4064	293.958901868325\\
4065	293.958119187871\\
4066	293.957337250515\\
4067	293.956556055533\\
4068	293.955775602197\\
4069	293.954995889783\\
4070	293.954216917566\\
4071	293.953438684823\\
4072	293.95266119083\\
4073	293.951884434866\\
4074	293.951108416209\\
4075	293.950333134138\\
4076	293.949558587935\\
4077	293.948784776879\\
4078	293.948011700252\\
4079	293.947239357338\\
4080	293.94646774742\\
4081	293.94569686978\\
4082	293.944926723706\\
4083	293.944157308481\\
4084	293.943388623392\\
4085	293.942620667727\\
4086	293.941853440774\\
4087	293.94108694182\\
4088	293.940321170155\\
4089	293.939556125071\\
4090	293.938791805856\\
4091	293.938028211804\\
4092	293.937265342206\\
4093	293.936503196357\\
4094	293.935741773549\\
4095	293.934981073077\\
4096	293.934221094238\\
4097	293.933461836326\\
4098	293.93270329864\\
4099	293.931945480476\\
4100	293.931188381134\\
4101	293.930431999912\\
4102	293.929676336111\\
4103	293.928921389031\\
4104	293.928167157973\\
4105	293.92741364224\\
4106	293.926660841135\\
4107	293.925908753961\\
4108	293.925157380022\\
4109	293.924406718625\\
4110	293.923656769075\\
4111	293.922907530678\\
4112	293.922159002741\\
4113	293.921411184574\\
4114	293.920664075484\\
4115	293.919917674782\\
4116	293.919171981777\\
4117	293.918426995781\\
4118	293.917682716105\\
4119	293.916939142062\\
4120	293.916196272965\\
4121	293.915454108128\\
4122	293.914712646866\\
4123	293.913971888494\\
4124	293.913231832328\\
4125	293.912492477685\\
4126	293.911753823883\\
4127	293.91101587024\\
4128	293.910278616075\\
4129	293.909542060707\\
4130	293.908806203458\\
4131	293.908071043648\\
4132	293.9073365806\\
4133	293.906602813635\\
4134	293.905869742078\\
4135	293.905137365252\\
4136	293.904405682481\\
4137	293.903674693093\\
4138	293.902944396412\\
4139	293.902214791765\\
4140	293.901485878481\\
4141	293.900757655887\\
4142	293.900030123313\\
4143	293.899303280088\\
4144	293.898577125543\\
4145	293.897851659008\\
4146	293.897126879816\\
4147	293.8964027873\\
4148	293.895679380792\\
4149	293.894956659626\\
4150	293.894234623138\\
4151	293.893513270662\\
4152	293.892792601534\\
4153	293.892072615092\\
4154	293.891353310673\\
4155	293.890634687614\\
4156	293.889916745255\\
4157	293.889199482935\\
4158	293.888482899995\\
4159	293.887766995776\\
4160	293.887051769618\\
4161	293.886337220865\\
4162	293.885623348859\\
4163	293.884910152944\\
4164	293.884197632465\\
4165	293.883485786766\\
4166	293.882774615193\\
4167	293.882064117093\\
4168	293.881354291813\\
4169	293.880645138701\\
4170	293.879936657104\\
4171	293.879228846373\\
4172	293.878521705858\\
4173	293.877815234907\\
4174	293.877109432874\\
4175	293.87640429911\\
4176	293.875699832967\\
4177	293.874996033799\\
4178	293.874292900959\\
4179	293.873590433803\\
4180	293.872888631684\\
4181	293.872187493961\\
4182	293.871487019988\\
4183	293.870787209124\\
4184	293.870088060726\\
4185	293.869389574153\\
4186	293.868691748765\\
4187	293.86799458392\\
4188	293.867298078981\\
4189	293.866602233307\\
4190	293.865907046262\\
4191	293.865212517207\\
4192	293.864518645507\\
4193	293.863825430525\\
4194	293.863132871625\\
4195	293.862440968174\\
4196	293.861749719536\\
4197	293.861059125079\\
4198	293.86036918417\\
4199	293.859679896177\\
4200	293.858991260468\\
4201	293.858303276413\\
4202	293.857615943381\\
4203	293.856929260744\\
4204	293.856243227871\\
4205	293.855557844136\\
4206	293.854873108911\\
4207	293.854189021568\\
4208	293.853505581482\\
4209	293.852822788027\\
4210	293.852140640579\\
4211	293.851459138512\\
4212	293.850778281204\\
4213	293.850098068032\\
4214	293.849418498372\\
4215	293.848739571605\\
4216	293.848061287108\\
4217	293.847383644261\\
4218	293.846706642445\\
4219	293.84603028104\\
4220	293.845354559428\\
4221	293.844679476991\\
4222	293.844005033113\\
4223	293.843331227176\\
4224	293.842658058565\\
4225	293.841985526664\\
4226	293.841313630859\\
4227	293.840642370536\\
4228	293.839971745081\\
4229	293.839301753883\\
4230	293.838632396328\\
4231	293.837963671805\\
4232	293.837295579704\\
4233	293.836628119415\\
4234	293.835961290327\\
4235	293.835295091832\\
4236	293.834629523322\\
4237	293.833964584188\\
4238	293.833300273825\\
4239	293.832636591626\\
4240	293.831973536984\\
4241	293.831311109295\\
4242	293.830649307954\\
4243	293.829988132357\\
4244	293.829327581901\\
4245	293.828667655983\\
4246	293.828008354002\\
4247	293.827349675355\\
4248	293.826691619442\\
4249	293.826034185664\\
4250	293.825377373419\\
4251	293.82472118211\\
4252	293.824065611137\\
4253	293.823410659904\\
4254	293.822756327813\\
4255	293.822102614268\\
4256	293.821449518672\\
4257	293.820797040431\\
4258	293.82014517895\\
4259	293.819493933635\\
4260	293.818843303892\\
4261	293.818193289128\\
4262	293.817543888752\\
4263	293.816895102172\\
4264	293.816246928796\\
4265	293.815599368035\\
4266	293.814952419298\\
4267	293.814306081996\\
4268	293.813660355542\\
4269	293.813015239346\\
4270	293.812370732821\\
4271	293.811726835381\\
4272	293.81108354644\\
4273	293.810440865411\\
4274	293.80979879171\\
4275	293.809157324753\\
4276	293.808516463956\\
4277	293.807876208735\\
4278	293.807236558508\\
4279	293.806597512693\\
4280	293.805959070709\\
4281	293.805321231975\\
4282	293.80468399591\\
4283	293.804047361935\\
4284	293.803411329471\\
4285	293.80277589794\\
4286	293.802141066763\\
4287	293.801506835364\\
4288	293.800873203165\\
4289	293.800240169592\\
4290	293.799607734067\\
4291	293.798975896017\\
4292	293.798344654867\\
4293	293.797714010043\\
4294	293.797083960973\\
4295	293.796454507083\\
4296	293.795825647801\\
4297	293.795197382557\\
4298	293.794569710779\\
4299	293.793942631898\\
4300	293.793316145343\\
4301	293.792690250546\\
4302	293.792064946937\\
4303	293.79144023395\\
4304	293.790816111017\\
4305	293.79019257757\\
4306	293.789569633045\\
4307	293.788947276874\\
4308	293.788325508494\\
4309	293.78770432734\\
4310	293.787083732847\\
4311	293.786463724453\\
4312	293.785844301595\\
4313	293.785225463711\\
4314	293.784607210239\\
4315	293.783989540618\\
4316	293.783372454288\\
4317	293.782755950688\\
4318	293.78214002926\\
4319	293.781524689444\\
4320	293.780909930683\\
4321	293.780295752419\\
4322	293.779682154095\\
4323	293.779069135154\\
4324	293.778456695041\\
4325	293.7778448332\\
4326	293.777233549076\\
4327	293.776622842115\\
4328	293.776012711764\\
4329	293.775403157469\\
4330	293.774794178678\\
4331	293.774185774838\\
4332	293.773577945399\\
4333	293.77297068981\\
4334	293.772364007519\\
4335	293.771757897978\\
4336	293.771152360637\\
4337	293.770547394948\\
4338	293.769943000362\\
4339	293.769339176332\\
4340	293.768735922311\\
4341	293.768133237753\\
4342	293.767531122111\\
4343	293.766929574841\\
4344	293.766328595397\\
4345	293.765728183235\\
4346	293.765128337812\\
4347	293.764529058584\\
4348	293.76393034501\\
4349	293.763332196546\\
4350	293.762734612652\\
4351	293.762137592786\\
4352	293.761541136408\\
4353	293.760945242978\\
4354	293.760349911957\\
4355	293.759755142807\\
4356	293.759160934988\\
4357	293.758567287963\\
4358	293.757974201196\\
4359	293.757381674149\\
4360	293.756789706287\\
4361	293.756198297073\\
4362	293.755607445974\\
4363	293.755017152453\\
4364	293.754427415979\\
4365	293.753838236017\\
4366	293.753249612034\\
4367	293.752661543499\\
4368	293.752074029878\\
4369	293.751487070642\\
4370	293.75090066526\\
4371	293.750314813201\\
4372	293.749729513935\\
4373	293.749144766934\\
4374	293.74856057167\\
4375	293.747976927613\\
4376	293.747393834237\\
4377	293.746811291014\\
4378	293.746229297419\\
4379	293.745647852925\\
4380	293.745066957006\\
4381	293.744486609139\\
4382	293.743906808799\\
4383	293.743327555461\\
4384	293.742748848603\\
4385	293.742170687702\\
4386	293.741593072235\\
4387	293.741016001681\\
4388	293.74043947552\\
4389	293.739863493229\\
4390	293.739288054289\\
4391	293.73871315818\\
4392	293.738138804384\\
4393	293.737564992382\\
4394	293.736991721655\\
4395	293.736418991686\\
4396	293.735846801958\\
4397	293.735275151955\\
4398	293.734704041161\\
4399	293.734133469059\\
4400	293.733563435136\\
4401	293.732993938877\\
4402	293.732424979767\\
4403	293.731856557294\\
4404	293.731288670944\\
4405	293.730721320206\\
4406	293.730154504566\\
4407	293.729588223515\\
4408	293.72902247654\\
4409	293.728457263133\\
4410	293.727892582782\\
4411	293.727328434979\\
4412	293.726764819215\\
4413	293.726201734981\\
4414	293.725639181769\\
4415	293.725077159073\\
4416	293.724515666386\\
4417	293.723954703201\\
4418	293.723394269012\\
4419	293.722834363315\\
4420	293.722274985605\\
4421	293.721716135376\\
4422	293.721157812126\\
4423	293.720600015352\\
4424	293.72004274455\\
4425	293.719485999218\\
4426	293.718929778854\\
4427	293.718374082958\\
4428	293.717818911029\\
4429	293.717264262565\\
4430	293.716710137068\\
4431	293.716156534039\\
4432	293.715603452978\\
4433	293.715050893386\\
4434	293.714498854768\\
4435	293.713947336625\\
4436	293.71339633846\\
4437	293.712845859777\\
4438	293.71229590008\\
4439	293.711746458874\\
4440	293.711197535665\\
4441	293.710649129957\\
4442	293.710101241258\\
4443	293.709553869073\\
4444	293.70900701291\\
4445	293.708460672277\\
4446	293.707914846681\\
4447	293.707369535632\\
4448	293.706824738638\\
4449	293.706280455209\\
4450	293.705736684856\\
4451	293.705193427088\\
4452	293.704650681417\\
4453	293.704108447354\\
4454	293.703566724411\\
4455	293.703025512101\\
4456	293.702484809937\\
4457	293.701944617433\\
4458	293.701404934101\\
4459	293.700865759458\\
4460	293.700327093017\\
4461	293.699788934294\\
4462	293.699251282805\\
4463	293.698714138067\\
4464	293.698177499595\\
4465	293.697641366908\\
4466	293.697105739524\\
4467	293.69657061696\\
4468	293.696035998735\\
4469	293.695501884369\\
4470	293.694968273382\\
4471	293.694435165292\\
4472	293.693902559622\\
4473	293.693370455893\\
4474	293.692838853625\\
4475	293.692307752341\\
4476	293.691777151564\\
4477	293.691247050816\\
4478	293.690717449621\\
4479	293.690188347504\\
4480	293.689659743988\\
4481	293.689131638598\\
4482	293.68860403086\\
4483	293.6880769203\\
4484	293.687550306444\\
4485	293.687024188818\\
4486	293.686498566951\\
4487	293.685973440369\\
4488	293.685448808601\\
4489	293.684924671176\\
4490	293.684401027623\\
4491	293.68387787747\\
4492	293.683355220249\\
4493	293.68283305549\\
4494	293.682311382724\\
4495	293.681790201482\\
4496	293.681269511296\\
4497	293.680749311699\\
4498	293.680229602223\\
4499	293.679721881949\\
4500	293.67920395377\\
4501	293.678697739547\\
4502	293.678181186142\\
4503	293.677676213678\\
4504	293.677172281397\\
4505	293.676669216843\\
4506	293.676166908243\\
4507	293.675665279398\\
4508	293.675164276293\\
4509	293.674663859429\\
4510	293.674163999219\\
4511	293.673664673082\\
4512	293.673165863543\\
4513	293.672667556919\\
4514	293.672169742407\\
4515	293.671672411411\\
4516	293.671175557048\\
4517	293.67067917378\\
4518	293.670183257124\\
4519	293.669687803442\\
4520	293.669192809767\\
4521	293.668698273671\\
4522	293.668204193166\\
4523	293.667710566618\\
4524	293.667217392683\\
4525	293.666724670254\\
4526	293.666232398423\\
4527	293.665740576445\\
4528	293.66524920371\\
4529	293.664758279721\\
4530	293.664267804075\\
4531	293.663777776452\\
4532	293.663288196595\\
4533	293.662799064306\\
4534	293.662310379432\\
4535	293.661822141859\\
4536	293.661334351507\\
4537	293.660847008321\\
4538	293.660360112268\\
4539	293.659873663333\\
4540	293.659387661513\\
4541	293.658902106817\\
4542	293.658416999258\\
4543	293.657932338857\\
4544	293.657448125635\\
4545	293.656964359613\\
4546	293.656480539347\\
4547	293.655997588074\\
4548	293.655515108337\\
4549	293.65503259232\\
4550	293.654550955534\\
4551	293.65406979824\\
4552	293.653588611748\\
4553	293.653108307415\\
4554	293.652627987789\\
4555	293.65214855833\\
4556	293.651669120507\\
4557	293.65119057622\\
4558	293.650712027369\\
4559	293.650234373284\\
4560	293.64975671693\\
4561	293.649279955496\\
4562	293.648803193295\\
4563	293.648327325573\\
4564	293.647851458134\\
4565	293.647376484382\\
4566	293.646901511686\\
4567	293.646427431668\\
4568	293.6459533533\\
4569	293.645480166459\\
4570	293.645006981743\\
4571	293.644534197561\\
4572	293.644062317125\\
4573	293.643590448956\\
4574	293.643118987265\\
4575	293.64264843181\\
4576	293.642177892287\\
4577	293.641707760853\\
4578	293.641238535185\\
4579	293.640769327032\\
4580	293.640300527084\\
4581	293.639832631342\\
4582	293.639364753873\\
4583	293.638897284105\\
4584	293.638430232785\\
4585	293.637964090286\\
4586	293.637497971574\\
4587	293.637032262957\\
4588	293.636566974043\\
4589	293.636102111173\\
4590	293.635638159492\\
4591	293.635174236231\\
4592	293.634710724554\\
4593	293.634247633113\\
4594	293.633784967575\\
4595	293.633322731639\\
4596	293.632861405942\\
4597	293.632400111553\\
4598	293.631939228633\\
4599	293.6314787652\\
4600	293.631018726463\\
4601	293.630559115791\\
4602	293.630099935353\\
4603	293.629641186537\\
4604	293.629182870209\\
4605	293.628724986881\\
4606	293.6282680105\\
4607	293.627811068982\\
4608	293.627354537844\\
4609	293.626898424274\\
4610	293.626442732879\\
4611	293.625987466579\\
4612	293.625532627214\\
4613	293.625078215922\\
4614	293.624624233383\\
4615	293.624170679963\\
4616	293.623717555814\\
4617	293.623264860937\\
4618	293.622812595224\\
4619	293.622360758486\\
4620	293.621909350473\\
4621	293.621458370893\\
4622	293.621007819417\\
4623	293.620557695695\\
4624	293.620107999354\\
4625	293.619658730008\\
4626	293.61920988726\\
4627	293.618761470704\\
4628	293.618313479931\\
4629	293.617865914522\\
4630	293.617418774061\\
4631	293.616972058125\\
4632	293.616525766293\\
4633	293.61607989814\\
4634	293.615634453242\\
4635	293.615189431175\\
4636	293.614744831515\\
4637	293.614300653838\\
4638	293.61385689772\\
4639	293.613413562738\\
4640	293.61297064847\\
4641	293.612528154495\\
4642	293.61208608039\\
4643	293.611644425737\\
4644	293.611203190116\\
4645	293.610762373108\\
4646	293.610321974296\\
4647	293.609881993264\\
4648	293.609442429595\\
4649	293.609003282875\\
4650	293.60856455269\\
4651	293.608126238627\\
4652	293.607688340273\\
4653	293.607250857219\\
4654	293.606813789052\\
4655	293.606377135364\\
4656	293.605940895747\\
4657	293.605505069792\\
4658	293.605069657093\\
4659	293.604634657244\\
4660	293.604200069839\\
4661	293.603765894474\\
4662	293.603332130745\\
4663	293.602898778249\\
4664	293.602465836585\\
4665	293.602033305349\\
4666	293.601601184141\\
4667	293.601169472561\\
4668	293.600738170209\\
4669	293.600307276687\\
4670	293.599876791594\\
4671	293.599446714534\\
4672	293.599017045108\\
4673	293.598587782921\\
4674	293.598158927575\\
4675	293.597730478673\\
4676	293.597302435822\\
4677	293.596874798624\\
4678	293.596447566686\\
4679	293.596020739613\\
4680	293.595594317011\\
4681	293.595168298486\\
4682	293.594742683644\\
4683	293.594317472092\\
4684	293.593892663438\\
4685	293.593468257289\\
4686	293.593044253252\\
4687	293.592620650936\\
4688	293.592197449948\\
4689	293.591774649896\\
4690	293.591352250391\\
4691	293.590930251039\\
4692	293.59050865145\\
4693	293.590087451233\\
4694	293.589666649997\\
4695	293.589246247352\\
4696	293.588826242907\\
4697	293.588406636273\\
4698	293.587987427057\\
4699	293.587568614872\\
4700	293.587150199327\\
4701	293.586732180032\\
4702	293.586314556597\\
4703	293.585897328633\\
4704	293.58548049575\\
4705	293.58506405756\\
4706	293.584648013672\\
4707	293.584232363698\\
4708	293.583817107249\\
4709	293.583402243935\\
4710	293.582987773369\\
4711	293.58257369516\\
4712	293.582160008921\\
4713	293.581746714263\\
4714	293.581333810798\\
4715	293.580921298136\\
4716	293.580509175891\\
4717	293.580097443673\\
4718	293.579686101095\\
4719	293.579275147768\\
4720	293.578864583305\\
4721	293.578454407318\\
4722	293.578044619419\\
4723	293.577635219221\\
4724	293.577226206337\\
4725	293.576817580378\\
4726	293.576409340958\\
4727	293.57600148769\\
4728	293.575594020187\\
4729	293.575186938061\\
4730	293.574780240926\\
4731	293.574373928396\\
4732	293.573968000084\\
4733	293.573562455603\\
4734	293.573157294568\\
4735	293.572752516592\\
4736	293.57234812129\\
4737	293.571944108275\\
4738	293.571540477162\\
4739	293.571137227566\\
4740	293.570734359101\\
4741	293.570331871383\\
4742	293.569929764026\\
4743	293.569528036645\\
4744	293.569126688856\\
4745	293.568725720274\\
4746	293.568325130515\\
4747	293.567924919195\\
4748	293.567525085931\\
4749	293.567125630338\\
4750	293.566726552032\\
4751	293.566327850632\\
4752	293.565929525752\\
4753	293.565531577011\\
4754	293.565134004027\\
4755	293.564736806416\\
4756	293.564339983795\\
4757	293.563943535784\\
4758	293.563547462001\\
4759	293.563151762063\\
4760	293.56275643559\\
4761	293.5623614822\\
4762	293.561966901512\\
4763	293.561572693146\\
4764	293.561178856722\\
4765	293.560785391859\\
4766	293.560392298178\\
4767	293.559999575298\\
4768	293.559607222841\\
4769	293.559215240427\\
4770	293.558823627677\\
4771	293.558432384214\\
4772	293.558041509658\\
4773	293.557651003632\\
4774	293.557260865757\\
4775	293.556871095657\\
4776	293.556481692954\\
4777	293.556092657271\\
4778	293.555703988232\\
4779	293.55531568546\\
4780	293.55492774858\\
4781	293.554540177215\\
4782	293.55415297099\\
4783	293.55376612953\\
4784	293.553379652461\\
4785	293.552993539406\\
4786	293.552607789994\\
4787	293.552222403848\\
4788	293.551837380597\\
4789	293.551452719867\\
4790	293.551068421284\\
4791	293.550684484475\\
4792	293.55030090907\\
4793	293.549917694695\\
4794	293.54953484098\\
4795	293.549152347552\\
4796	293.548770214041\\
4797	293.548388440075\\
4798	293.548007025286\\
4799	293.547625969302\\
4800	293.547245271754\\
4801	293.546864932273\\
4802	293.546484950489\\
4803	293.546105326035\\
4804	293.545726058541\\
4805	293.54534714764\\
4806	293.544968592965\\
4807	293.544590394147\\
4808	293.544212550821\\
4809	293.543835062619\\
4810	293.543457929175\\
4811	293.543081150124\\
4812	293.5427047251\\
4813	293.542328653738\\
4814	293.541952935673\\
4815	293.541577570541\\
4816	293.541202557978\\
4817	293.54082789762\\
4818	293.540453589103\\
4819	293.540079632066\\
4820	293.539706026145\\
4821	293.539332770978\\
4822	293.538959866204\\
4823	293.53858731146\\
4824	293.538215106386\\
4825	293.537843250622\\
4826	293.537471743806\\
4827	293.537100585579\\
4828	293.536729775581\\
4829	293.536359313454\\
4830	293.535989198837\\
4831	293.535619431374\\
4832	293.535250010705\\
4833	293.534880936473\\
4834	293.534512208321\\
4835	293.534143825892\\
4836	293.533775788829\\
4837	293.533408096777\\
4838	293.533040749379\\
4839	293.53267374628\\
4840	293.532307087125\\
4841	293.53194077156\\
4842	293.53157479923\\
4843	293.531209169781\\
4844	293.53084388286\\
4845	293.530478938115\\
4846	293.530114335191\\
4847	293.529750073738\\
4848	293.529386153403\\
4849	293.529022573834\\
4850	293.528659334681\\
4851	293.528296435593\\
4852	293.52793387622\\
4853	293.527571656211\\
4854	293.527209775217\\
4855	293.526848232889\\
4856	293.526487028879\\
4857	293.526126162837\\
4858	293.525765634416\\
4859	293.525405443269\\
4860	293.525045589048\\
4861	293.524686071407\\
4862	293.524326889998\\
4863	293.523968044477\\
4864	293.523609534497\\
4865	293.523251359713\\
4866	293.522893519782\\
4867	293.522536014357\\
4868	293.522178843096\\
4869	293.521822005654\\
4870	293.521465501688\\
4871	293.521109330857\\
4872	293.520753492816\\
4873	293.520397987225\\
4874	293.520042813741\\
4875	293.519687972024\\
4876	293.519333461732\\
4877	293.518979282525\\
4878	293.518625434064\\
4879	293.518271916008\\
4880	293.517918728018\\
4881	293.517565869756\\
4882	293.517213340883\\
4883	293.516861141061\\
4884	293.516509269952\\
4885	293.51615772722\\
4886	293.515806512527\\
4887	293.515455625536\\
4888	293.515105065913\\
4889	293.514754833321\\
4890	293.514404927424\\
4891	293.514055347889\\
4892	293.51370609438\\
4893	293.513357166565\\
4894	293.513008564108\\
4895	293.512660286676\\
4896	293.512312333937\\
4897	293.511964705559\\
4898	293.511617401209\\
4899	293.511270420556\\
4900	293.510923763267\\
4901	293.510577429014\\
4902	293.510231417464\\
4903	293.509885728288\\
4904	293.509540361156\\
4905	293.509195315739\\
4906	293.508850591707\\
4907	293.508506188734\\
4908	293.508162106489\\
4909	293.507818344646\\
4910	293.507474902877\\
4911	293.507131780855\\
4912	293.506788978254\\
4913	293.506446494748\\
4914	293.50610433001\\
4915	293.505762483716\\
4916	293.50542095554\\
4917	293.505079745158\\
4918	293.504738852246\\
4919	293.504398276479\\
4920	293.504058017536\\
4921	293.503718075091\\
4922	293.503378448823\\
4923	293.50303913841\\
4924	293.502700143529\\
4925	293.50236146386\\
4926	293.50202309908\\
4927	293.501685048871\\
4928	293.50134731291\\
4929	293.501009890878\\
4930	293.500672782457\\
4931	293.500335987326\\
4932	293.499999505167\\
4933	293.499663335661\\
4934	293.499327478491\\
4935	293.498991933338\\
4936	293.498656699887\\
4937	293.498321777819\\
4938	293.497987166819\\
4939	293.49765286657\\
4940	293.497318876757\\
4941	293.496985197064\\
4942	293.496651827178\\
4943	293.496318766782\\
4944	293.495986015563\\
4945	293.495653573207\\
4946	293.495321439401\\
4947	293.494989613832\\
4948	293.494658096187\\
4949	293.494326886155\\
4950	293.493995983422\\
4951	293.493665387678\\
4952	293.493335098612\\
4953	293.493005115912\\
4954	293.492675439269\\
4955	293.492346068373\\
4956	293.492017002914\\
4957	293.491688242582\\
4958	293.49135978707\\
4959	293.491031636068\\
4960	293.490703789269\\
4961	293.490376246365\\
4962	293.490049007048\\
4963	293.489722071011\\
4964	293.489395437949\\
4965	293.489069107554\\
4966	293.488743079522\\
4967	293.488417353546\\
4968	293.488091929321\\
4969	293.487766806543\\
4970	293.487441984907\\
4971	293.48711746411\\
4972	293.486793243848\\
4973	293.486469323817\\
4974	293.486145703716\\
4975	293.48582238324\\
4976	293.485499362089\\
4977	293.48517663996\\
4978	293.484854216552\\
4979	293.484532091564\\
4980	293.484210264695\\
4981	293.483888735646\\
4982	293.483567504116\\
4983	293.483246569805\\
4984	293.482925932415\\
4985	293.482605591646\\
4986	293.482285547201\\
4987	293.48196579878\\
4988	293.481646346087\\
4989	293.481327188824\\
4990	293.481008326694\\
4991	293.4806897594\\
4992	293.480371486646\\
4993	293.480053508137\\
4994	293.479735823575\\
4995	293.479418432668\\
4996	293.479101335118\\
4997	293.478784530633\\
4998	293.478468018917\\
4999	293.478151799678\\
5000	293.477835872621\\
5001	293.477520237454\\
5002	293.477204893884\\
5003	293.476889841618\\
5004	293.476575080365\\
5005	293.476260609833\\
5006	293.475946429731\\
5007	293.475632539767\\
5008	293.475318939651\\
5009	293.475005629094\\
5010	293.474692607804\\
5011	293.474379875493\\
5012	293.474067431871\\
5013	293.47375527665\\
5014	293.473443409541\\
5015	293.473131830256\\
5016	293.472820538506\\
5017	293.472509534006\\
5018	293.472198816467\\
5019	293.471888385604\\
5020	293.471578241129\\
5021	293.471268382756\\
5022	293.4709588102\\
5023	293.470649523176\\
5024	293.470340521398\\
5025	293.470031804583\\
5026	293.469723372444\\
5027	293.4694152247\\
5028	293.469107361065\\
5029	293.468799781257\\
5030	293.468492484993\\
5031	293.46818547199\\
5032	293.467878741965\\
5033	293.467572294638\\
5034	293.467266129726\\
5035	293.466960246948\\
5036	293.466654646024\\
5037	293.466349326672\\
5038	293.466044288613\\
5039	293.465739531566\\
5040	293.465435055253\\
5041	293.465130859393\\
5042	293.464826943709\\
5043	293.464523307921\\
5044	293.464219951751\\
5045	293.463916874922\\
5046	293.463614077155\\
5047	293.463311558174\\
5048	293.463009317702\\
5049	293.462707355462\\
5050	293.462405671178\\
5051	293.462104264575\\
5052	293.461803135376\\
5053	293.461502283307\\
5054	293.461201708092\\
5055	293.460901409457\\
5056	293.460601387128\\
5057	293.460301640831\\
5058	293.460002170292\\
5059	293.459702975238\\
5060	293.459404055397\\
5061	293.459105410495\\
5062	293.458807040261\\
5063	293.458508944422\\
5064	293.458211122707\\
5065	293.457913574844\\
5066	293.457616300563\\
5067	293.457319299593\\
5068	293.457022571664\\
5069	293.456726116505\\
5070	293.456429933847\\
5071	293.456134023421\\
5072	293.455838384958\\
5073	293.455543018189\\
5074	293.455247922845\\
5075	293.454953098658\\
5076	293.454658545362\\
5077	293.454364262687\\
5078	293.454070250368\\
5079	293.453776508138\\
5080	293.453483035729\\
5081	293.453189832876\\
5082	293.452896899314\\
5083	293.452604234775\\
5084	293.452311838996\\
5085	293.452019711711\\
5086	293.451727852656\\
5087	293.451436261567\\
5088	293.451144938179\\
5089	293.450853882229\\
5090	293.450563093453\\
5091	293.450272571589\\
5092	293.449982316374\\
5093	293.449692327546\\
5094	293.449402604841\\
5095	293.449113148\\
5096	293.448823956759\\
5097	293.448535030859\\
5098	293.448246370038\\
5099	293.447957974035\\
5100	293.447669842591\\
5101	293.447381975445\\
5102	293.447094372338\\
5103	293.446807033011\\
5104	293.446519957204\\
5105	293.44623314466\\
5106	293.445946595118\\
5107	293.445660308322\\
5108	293.445374284014\\
5109	293.445088521935\\
5110	293.44480302183\\
5111	293.44451778344\\
5112	293.44423280651\\
5113	293.443948090784\\
5114	293.443663636004\\
5115	293.443379441916\\
5116	293.443095508264\\
5117	293.442811834793\\
5118	293.442528421248\\
5119	293.442245267376\\
5120	293.441962372921\\
5121	293.441679737629\\
5122	293.441397361248\\
5123	293.441115243524\\
5124	293.440833384204\\
5125	293.440551783034\\
5126	293.440270439764\\
5127	293.43998935414\\
5128	293.439708525912\\
5129	293.439427954826\\
5130	293.439147640633\\
5131	293.438867583081\\
5132	293.43858778192\\
5133	293.438308236898\\
5134	293.438028947767\\
5135	293.437749914276\\
5136	293.437471136177\\
5137	293.437192613219\\
5138	293.436914345154\\
5139	293.436636331733\\
5140	293.436358572708\\
5141	293.436081067831\\
5142	293.435803816854\\
5143	293.43552681953\\
5144	293.435250075611\\
5145	293.434973584851\\
5146	293.434697347003\\
5147	293.434421361821\\
5148	293.434145629059\\
5149	293.43387014847\\
5150	293.433594919811\\
5151	293.433319942834\\
5152	293.433045217297\\
5153	293.432770742953\\
5154	293.432496519558\\
5155	293.432222546869\\
5156	293.431948824642\\
5157	293.431675352634\\
5158	293.4314021306\\
5159	293.431129158299\\
5160	293.430856435487\\
5161	293.430583961923\\
5162	293.430311737363\\
5163	293.430039761568\\
5164	293.429768034293\\
5165	293.4294965553\\
5166	293.429225324346\\
5167	293.428954341191\\
5168	293.428683605595\\
5169	293.428413117317\\
5170	293.428142876118\\
5171	293.427872881757\\
5172	293.427603133997\\
5173	293.427333632597\\
5174	293.427064377318\\
5175	293.426795367923\\
5176	293.426526604174\\
5177	293.426258085832\\
5178	293.425989812659\\
5179	293.425721784418\\
5180	293.425454000873\\
5181	293.425186461786\\
5182	293.42491916692\\
5183	293.42465211604\\
5184	293.424385308908\\
5185	293.424118745291\\
5186	293.423852424951\\
5187	293.423586347654\\
5188	293.423320513165\\
5189	293.423054921249\\
5190	293.422789571672\\
5191	293.422524464199\\
5192	293.422259598596\\
5193	293.421994974631\\
5194	293.421730592069\\
5195	293.421466450678\\
5196	293.421202550224\\
5197	293.420938890475\\
5198	293.420675471199\\
5199	293.420412292164\\
5200	293.420149353138\\
5201	293.419886653889\\
5202	293.419624194186\\
5203	293.419361973798\\
5204	293.419099992495\\
5205	293.418838250045\\
5206	293.41857674622\\
5207	293.418315480788\\
5208	293.41805445352\\
5209	293.417793664186\\
5210	293.417533112558\\
5211	293.417272798407\\
5212	293.417012721503\\
5213	293.416752881619\\
5214	293.416493278526\\
5215	293.416233911997\\
5216	293.415974781803\\
5217	293.415715887718\\
5218	293.415457229514\\
5219	293.415198806964\\
5220	293.414940619843\\
5221	293.414682667922\\
5222	293.414424950977\\
5223	293.414167468782\\
5224	293.41391022111\\
5225	293.413653207737\\
5226	293.413396428438\\
5227	293.413139882987\\
5228	293.41288357116\\
5229	293.412627492733\\
5230	293.412371647482\\
5231	293.412116035182\\
5232	293.411860655611\\
5233	293.411605508544\\
5234	293.41135059376\\
5235	293.411095911034\\
5236	293.410841460145\\
5237	293.41058724087\\
5238	293.410333252987\\
5239	293.410079496274\\
5240	293.40982597051\\
5241	293.409572675473\\
5242	293.409319610942\\
5243	293.409066776696\\
5244	293.408814172516\\
5245	293.408561798179\\
5246	293.408309653467\\
5247	293.408057738159\\
5248	293.407806052035\\
5249	293.407554594877\\
5250	293.407303366465\\
5251	293.407052366581\\
5252	293.406801595005\\
5253	293.40655105152\\
5254	293.406300735906\\
5255	293.406050647947\\
5256	293.405800787424\\
5257	293.40555115412\\
5258	293.405301747818\\
5259	293.405052568301\\
5260	293.404803615352\\
5261	293.404554888754\\
5262	293.404306388293\\
5263	293.40405811375\\
5264	293.403810064911\\
5265	293.403562241561\\
5266	293.403314643483\\
5267	293.403067270463\\
5268	293.402820122285\\
5269	293.402573198737\\
5270	293.402326499602\\
5271	293.402080024667\\
5272	293.401833773718\\
5273	293.401587746542\\
5274	293.401341942925\\
5275	293.401096362654\\
5276	293.400851005515\\
5277	293.400605871297\\
5278	293.400360959787\\
5279	293.400116270772\\
5280	293.399871804041\\
5281	293.399627559381\\
5282	293.399383536582\\
5283	293.399139735432\\
5284	293.398896155719\\
5285	293.398652797234\\
5286	293.398409659765\\
5287	293.398166743102\\
5288	293.397924047035\\
5289	293.397681571354\\
5290	293.397439315849\\
5291	293.397197280312\\
5292	293.396955464531\\
5293	293.3967138683\\
5294	293.396472491408\\
5295	293.396231333647\\
5296	293.39599039481\\
5297	293.395749674687\\
5298	293.395509173072\\
5299	293.395268889755\\
5300	293.395028824531\\
5301	293.394788977191\\
5302	293.39454934753\\
5303	293.394309935339\\
5304	293.394070740413\\
5305	293.393831762545\\
5306	293.393593001529\\
5307	293.39335445716\\
5308	293.393116129232\\
5309	293.392878017539\\
5310	293.392640121876\\
5311	293.392402442038\\
5312	293.392164977821\\
5313	293.391927729019\\
5314	293.39169069543\\
5315	293.391453876848\\
5316	293.39121727307\\
5317	293.390980883892\\
5318	293.390744709111\\
5319	293.390508748524\\
5320	293.390273001927\\
5321	293.390037469118\\
5322	293.389802149894\\
5323	293.389567044054\\
5324	293.389332151395\\
5325	293.389097471714\\
5326	293.388863004811\\
5327	293.388628750485\\
5328	293.388394708533\\
5329	293.388160878754\\
5330	293.387927260949\\
5331	293.387693854917\\
5332	293.387460660456\\
5333	293.387227677367\\
5334	293.386994905451\\
5335	293.386762344506\\
5336	293.386529994335\\
5337	293.386297854737\\
5338	293.386065925514\\
5339	293.385834206466\\
5340	293.385602697395\\
5341	293.385371398103\\
5342	293.385140308391\\
5343	293.384909428062\\
5344	293.384678756917\\
5345	293.384448294759\\
5346	293.384218041391\\
5347	293.383987996615\\
5348	293.383758160235\\
5349	293.383528532053\\
5350	293.383299111874\\
5351	293.383069899501\\
5352	293.382840894738\\
5353	293.382612097388\\
5354	293.382383507257\\
5355	293.382155124149\\
5356	293.381926947868\\
5357	293.381698978219\\
5358	293.381471215008\\
5359	293.381243658041\\
5360	293.381016307121\\
5361	293.380789162056\\
5362	293.380562222652\\
5363	293.380335488713\\
5364	293.380108960048\\
5365	293.379882636461\\
5366	293.379656517761\\
5367	293.379430603755\\
5368	293.379204894249\\
5369	293.37897938905\\
5370	293.378754087967\\
5371	293.378528990808\\
5372	293.378304097379\\
5373	293.37807940749\\
5374	293.377854920949\\
5375	293.377630637565\\
5376	293.377406557146\\
5377	293.377182679502\\
5378	293.376959004441\\
5379	293.376735531773\\
5380	293.376512261308\\
5381	293.376289192856\\
5382	293.376066326226\\
5383	293.37584366123\\
5384	293.375621197676\\
5385	293.375398935377\\
5386	293.375176874143\\
5387	293.374955013784\\
5388	293.374733354113\\
5389	293.37451189494\\
5390	293.374290636077\\
5391	293.374069577337\\
5392	293.37384871853\\
5393	293.37362805947\\
5394	293.373407599969\\
5395	293.373187339839\\
5396	293.372967278893\\
5397	293.372747416944\\
5398	293.372527753806\\
5399	293.372308289292\\
5400	293.372089023215\\
5401	293.37186995539\\
5402	293.37165108563\\
5403	293.371432413749\\
5404	293.371213939562\\
5405	293.370995662884\\
5406	293.370777583529\\
5407	293.370559701312\\
5408	293.370342016049\\
5409	293.370124527554\\
5410	293.369907235644\\
5411	293.369690140134\\
5412	293.369473240839\\
5413	293.369256537577\\
5414	293.369040030163\\
5415	293.368823718415\\
5416	293.368607602148\\
5417	293.368391681179\\
5418	293.368175955326\\
5419	293.367960424406\\
5420	293.367745088237\\
5421	293.367529946636\\
5422	293.36731499942\\
5423	293.367100246409\\
5424	293.36688568742\\
5425	293.366671322271\\
5426	293.366457150782\\
5427	293.36624317277\\
5428	293.366029388056\\
5429	293.365815796458\\
5430	293.365602397795\\
5431	293.365389191888\\
5432	293.365176178555\\
5433	293.364963357617\\
5434	293.364750728894\\
5435	293.364538292206\\
5436	293.364326047374\\
5437	293.364113994218\\
5438	293.363902132559\\
5439	293.363690462219\\
5440	293.363478983018\\
5441	293.363267694778\\
5442	293.36305659732\\
5443	293.362845690466\\
5444	293.362634974039\\
5445	293.36242444786\\
5446	293.362214111752\\
5447	293.362003965537\\
5448	293.361794009038\\
5449	293.361584242078\\
5450	293.361374664479\\
5451	293.361165276066\\
5452	293.360956076661\\
5453	293.360747066088\\
5454	293.360538244171\\
5455	293.360329610735\\
5456	293.360121165602\\
5457	293.359912908598\\
5458	293.359704839547\\
5459	293.359496958273\\
5460	293.359289264602\\
5461	293.359081758358\\
5462	293.358874439368\\
5463	293.358667307455\\
5464	293.358460362447\\
5465	293.358253604168\\
5466	293.358047032444\\
5467	293.357840647103\\
5468	293.357634447969\\
5469	293.35742843487\\
5470	293.357222607633\\
5471	293.357016966083\\
5472	293.356811510048\\
5473	293.356606239356\\
5474	293.356401153834\\
5475	293.356196253309\\
5476	293.355991537608\\
5477	293.355787006561\\
5478	293.355582659995\\
5479	293.355378497738\\
5480	293.355174519619\\
5481	293.354970725465\\
5482	293.354767115108\\
5483	293.354563688374\\
5484	293.354360445093\\
5485	293.354157385095\\
5486	293.353954508209\\
5487	293.353751814265\\
5488	293.353549303092\\
5489	293.353346974521\\
5490	293.353144828382\\
5491	293.352942864504\\
5492	293.35274108272\\
5493	293.352539482859\\
5494	293.352338064751\\
5495	293.35213682823\\
5496	293.351935773124\\
5497	293.351734899267\\
5498	293.351534206489\\
5499	293.351333694622\\
5500	293.351133363498\\
5501	293.35093321295\\
5502	293.350733242809\\
5503	293.350533452907\\
5504	293.350333843078\\
5505	293.350134413155\\
5506	293.349935162969\\
5507	293.349736092355\\
5508	293.349537201145\\
5509	293.349338489173\\
5510	293.349139956273\\
5511	293.348941602278\\
5512	293.348743427023\\
5513	293.34854543034\\
5514	293.348347612066\\
5515	293.348149972033\\
5516	293.347952510077\\
5517	293.347755226033\\
5518	293.347558119735\\
5519	293.347361191019\\
5520	293.34716443972\\
5521	293.346967865673\\
5522	293.346771468714\\
5523	293.346575248678\\
5524	293.346379205403\\
5525	293.346183338723\\
5526	293.345987648475\\
5527	293.345792134496\\
5528	293.345596796622\\
5529	293.34540163469\\
5530	293.345206648536\\
5531	293.345011837999\\
5532	293.344817202915\\
5533	293.344622743121\\
5534	293.344428458456\\
5535	293.344234348757\\
5536	293.344040413862\\
5537	293.343846653609\\
5538	293.343653067836\\
5539	293.343459656382\\
5540	293.343266419086\\
5541	293.343073355785\\
5542	293.342880466319\\
5543	293.342687750527\\
5544	293.342495208249\\
5545	293.342302839323\\
5546	293.34211064359\\
5547	293.341918620888\\
5548	293.341726771058\\
5549	293.34153509394\\
5550	293.341343589373\\
5551	293.341152257199\\
5552	293.340961097258\\
5553	293.340770109391\\
5554	293.340579293438\\
5555	293.34038864924\\
5556	293.340198176639\\
5557	293.340007875475\\
5558	293.339817745591\\
5559	293.339627786828\\
5560	293.339437999027\\
5561	293.339248382031\\
5562	293.339058935682\\
5563	293.338869659822\\
5564	293.338680554293\\
5565	293.338491618938\\
5566	293.3383028536\\
5567	293.338114258122\\
5568	293.337925832346\\
5569	293.337737576117\\
5570	293.337549489276\\
5571	293.337361571668\\
5572	293.337173823137\\
5573	293.336986243526\\
5574	293.336798832679\\
5575	293.336611590441\\
5576	293.336424516656\\
5577	293.336237611167\\
5578	293.336050873821\\
5579	293.33586430446\\
5580	293.335677902932\\
5581	293.33549166908\\
5582	293.335305602749\\
5583	293.335119703786\\
5584	293.334933972036\\
5585	293.334748407344\\
5586	293.334563009556\\
5587	293.334377778518\\
5588	293.334192714076\\
5589	293.334007816078\\
5590	293.333823084368\\
5591	293.333638518794\\
5592	293.333454119203\\
5593	293.333269885441\\
5594	293.333085817355\\
5595	293.332901914793\\
5596	293.332718177602\\
5597	293.33253460563\\
5598	293.332351198724\\
5599	293.332167956732\\
5600	293.331984879501\\
5601	293.331801966882\\
5602	293.33161921872\\
5603	293.331436634865\\
5604	293.331254215166\\
5605	293.331071959471\\
5606	293.330889867629\\
5607	293.330707939488\\
5608	293.330526174899\\
5609	293.330344573711\\
5610	293.330163135773\\
5611	293.329981860934\\
5612	293.329800749044\\
5613	293.329619799954\\
5614	293.329439013513\\
5615	293.329258389572\\
5616	293.329077927981\\
5617	293.32889762859\\
5618	293.32871749125\\
5619	293.328537515812\\
5620	293.328357702127\\
5621	293.328178050047\\
5622	293.327998559421\\
5623	293.327819230102\\
5624	293.32764006194\\
5625	293.327461054789\\
5626	293.3272822085\\
5627	293.327103522924\\
5628	293.326924997914\\
5629	293.326746633322\\
5630	293.326568429\\
5631	293.326390384802\\
};
\addlegendentry{$T_c$ Simulation}



\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_RaP403_outrom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6000,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
ymax=320,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T403\_RampPulse\_5s\_rom.csv\_Tc}

\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T443\_Const\_N\_5s\_rom.csv\_Tc}

\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T443\_RampConst\_5s\_rom.csv\_Tc}

\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T443\_RectPulse\_N\_5s\_rom.csv\_Tc}

\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T443\_Saw500s\_5s\_rom.csv\_Tc}

\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T443\_SinePulse\_N\_5s\_rom.csv\_Tc}

\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T473\_Const\_N\_5s\_rom.csv\_Tc}

\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T473\_ThreeSinePulses\_1s\_rom.csv\_Tc}

\addlegendentry{VCC\_Tc\_RaPRCSawSine3SP498Err03\_VCC\_T498\_SinePulse\_5s\_rom.csv\_Tc}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500000003\\
10	293.1500000577\\
15	293.1500013535\\
20	293.1500121057\\
25	293.1500618768\\
30	293.1502206793\\
35	293.1506145899\\
40	293.1514323707\\
45	293.1529227641\\
50	293.1553852343\\
55	293.1591575191\\
60	293.1646026414\\
65	293.1720969954\\
70	293.1820202922\\
75	293.1947475762\\
80	293.2106431997\\
85	293.2300565091\\
90	293.2533189398\\
95	293.2807422323\\
100	293.3126175108\\
105	293.3492150108\\
110	293.3907842811\\
115	293.437554724\\
120	293.4897363693\\
125	293.5475208028\\
130	293.6110821848\\
135	293.6805783156\\
140	293.7561517338\\
145	293.8379308057\\
150	293.9260307999\\
155	294.0205549402\\
160	294.1215954329\\
165	294.2292344667\\
170	294.3435451897\\
175	294.4645926645\\
180	294.5924348071\\
185	294.7271233141\\
190	294.8687045813\\
195	295.0172206193\\
200	295.1727099679\\
205	295.3352086147\\
210	295.5047508391\\
215	295.681368853\\
220	295.8650871538\\
225	296.0559080087\\
230	296.2537916922\\
235	296.4586398332\\
240	296.6702876106\\
245	296.8885054111\\
250	297.1130073023\\
255	297.3434629068\\
260	297.5795100608\\
265	297.8207665515\\
270	298.0668401246\\
275	298.317336539\\
280	298.5718657603\\
285	298.8300465501\\
290	299.0915097456\\
295	299.355900511\\
300	299.6228798022\\
305	299.8921252438\\
310	300.163331569\\
315	300.4362107387\\
320	300.7104918257\\
325	300.9859207256\\
330	301.2622597415\\
335	301.5392870767\\
340	301.8167962604\\
345	302.0945955264\\
350	302.3725071608\\
355	302.6503668308\\
360	302.9280229041\\
365	303.2053357687\\
370	303.4821771582\\
375	303.7584294318\\
380	304.0339849577\\
385	304.3087457017\\
390	304.5826223521\\
395	304.8555338045\\
400	305.1274066174\\
405	305.398174486\\
410	305.6677777406\\
415	305.936162871\\
420	306.2032820764\\
425	306.4690928421\\
430	306.7335575394\\
435	306.9966430513\\
440	307.2583204214\\
445	307.5185645244\\
450	307.7773537598\\
455	308.0346697654\\
460	308.29049715\\
465	308.5448232459\\
470	308.7976378779\\
475	309.0489331496\\
480	309.298703245\\
485	309.5469442446\\
490	309.7936539548\\
495	310.0388317519\\
500	310.2824784371\\
505	310.5245960995\\
510	310.7651878079\\
515	311.0042546367\\
520	311.2417814382\\
525	311.4777049054\\
530	311.7118724723\\
535	311.9440106045\\
540	312.1737128141\\
545	312.4004472026\\
550	312.623577246\\
555	312.8423885147\\
560	313.0561157645\\
565	313.2639673692\\
570	313.4651456101\\
575	313.6588628216\\
580	313.8443539901\\
585	314.0208866697\\
590	314.1877689859\\
595	314.3443561637\\
600	314.4900556182\\
605	314.6243303623\\
610	314.7467006587\\
615	314.8567461878\\
620	314.954117084\\
625	315.0385603978\\
630	315.1099537178\\
635	315.1683295683\\
640	315.213880856\\
645	315.2469480647\\
650	315.2679945857\\
655	315.2775771942\\
660	315.2763168495\\
665	315.2648727865\\
670	315.243921076\\
675	315.2141378898\\
680	315.1761869861\\
685	315.1307107862\\
690	315.0783243435\\
695	315.0196115684\\
700	314.9551231601\\
705	314.8853758035\\
710	314.8108522759\\
715	314.7320021926\\
720	314.6492431846\\
725	314.5629623529\\
730	314.473517886\\
735	314.3812407928\\
740	314.2864365402\\
745	314.1893867778\\
750	314.0903510082\\
755	313.9895681557\\
760	313.8872580611\\
765	313.7836228918\\
770	313.6788484656\\
775	313.5731054866\\
780	313.4665506962\\
785	313.3593279406\\
790	313.2515691616\\
795	313.1433953119\\
800	313.0349172022\\
805	312.9262362831\\
810	312.817445367\\
815	312.708629295\\
820	312.5998655512\\
825	312.491224824\\
830	312.3827715364\\
835	312.2745643251\\
840	312.1666564866\\
845	312.0590963874\\
850	311.9519278436\\
855	311.845190827\\
860	311.7389208353\\
865	311.6331499545\\
870	311.5279070223\\
875	311.4232178485\\
880	311.3191054394\\
885	311.2155902135\\
890	311.112690202\\
895	311.010421236\\
900	310.9087971194\\
905	310.8078297893\\
910	310.7075294654\\
915	310.6079047879\\
920	310.5089629453\\
925	310.4107097928\\
930	310.313149962\\
935	310.2162869616\\
940	310.1201232724\\
945	310.0246604331\\
950	309.9298991215\\
955	309.835839228\\
960	309.7424799256\\
965	309.6498197336\\
970	309.5578565761\\
975	309.4665881426\\
980	309.3760126922\\
985	309.2861253524\\
990	309.1969219311\\
995	309.1083980507\\
1000	309.0205490639\\
1005	308.9333700538\\
1010	308.8468558575\\
1015	308.761001087\\
1020	308.675800155\\
1025	308.5912473008\\
1030	308.5073366125\\
1035	308.4240620487\\
1040	308.3414174585\\
1045	308.2593966004\\
1050	308.1779931594\\
1055	308.0972007605\\
1060	308.0170129851\\
1065	307.937423383\\
1070	307.8584254844\\
1075	307.7800128101\\
1080	307.7021788815\\
1085	307.624917229\\
1090	307.5482214002\\
1095	307.4720849665\\
1100	307.3965015303\\
1105	307.3214647306\\
1110	307.2469682483\\
1115	307.1730058106\\
1120	307.0995711957\\
1125	307.0266582364\\
1130	306.9542608238\\
1135	306.8823729103\\
1140	306.8109885118\\
1145	306.740101711\\
1150	306.6697066587\\
1155	306.5997975759\\
1160	306.5303687553\\
1165	306.4614145629\\
1170	306.3929294384\\
1175	306.3249078969\\
1180	306.2573445291\\
1185	306.1902340019\\
1190	306.1235710589\\
1195	306.0573505205\\
1200	305.9915672841\\
1205	305.9262163241\\
1210	305.8612926915\\
1215	305.7967915141\\
1220	305.7327079958\\
1225	305.6690374162\\
1230	305.6057751303\\
1235	305.5429165678\\
1240	305.4804572326\\
1245	305.4183927018\\
1250	305.3567186253\\
1255	305.2954307249\\
1260	305.2345247934\\
1265	305.173996694\\
1270	305.1138423589\\
1275	305.054057789\\
1280	304.9946390524\\
1285	304.9355822839\\
1290	304.8768836837\\
1295	304.8185395167\\
1300	304.7605461111\\
1305	304.7028998577\\
1310	304.645597209\\
1315	304.5886346777\\
1320	304.5320088361\\
1325	304.4757163149\\
1330	304.4197538024\\
1335	304.364118043\\
1340	304.3088058366\\
1345	304.2538140377\\
1350	304.199139554\\
1355	304.1447793454\\
1360	304.0907304236\\
1365	304.0369898504\\
1370	303.9835547373\\
1375	303.930422244\\
1380	303.8775895781\\
1385	303.8250539937\\
1390	303.7728127904\\
1395	303.7208633129\\
1400	303.6692029497\\
1405	303.6178291323\\
1410	303.5667393342\\
1415	303.5159310706\\
1420	303.4654018967\\
1425	303.4151494076\\
1430	303.3651712372\\
1435	303.3154650574\\
1440	303.2660285772\\
1445	303.2168595423\\
1450	303.1679557338\\
1455	303.1193149681\\
1460	303.0709350956\\
1465	303.0228140002\\
1470	302.9749495989\\
1475	302.9273398404\\
1480	302.8799827052\\
1485	302.8328762044\\
1490	302.7860183793\\
1495	302.7394073007\\
1500	302.6930410684\\
1505	302.6469178103\\
1510	302.6010356821\\
1515	302.5553928664\\
1520	302.5099875727\\
1525	302.4648200665\\
1530	302.4198882185\\
1535	302.3751913672\\
1540	302.3307255498\\
1545	302.2864887876\\
1550	302.2424793432\\
1555	302.1986955705\\
1560	302.1551358718\\
1565	302.1117986821\\
1570	302.0686824623\\
1575	302.0257856953\\
1580	301.9831068842\\
1585	301.9406445512\\
1590	301.8983972372\\
1595	301.8563635017\\
1600	301.8145419225\\
1605	301.7729310962\\
1610	301.7315296376\\
1615	301.69033618\\
1620	301.6493493749\\
1625	301.6085678913\\
1630	301.5679904158\\
1635	301.5276156521\\
1640	301.4874423204\\
1645	301.4474691569\\
1650	301.4076949135\\
1655	301.3681183572\\
1660	301.3287382698\\
1665	301.289553447\\
1670	301.2505626985\\
1675	301.2117648472\\
1680	301.1731587291\\
1685	301.1347431927\\
1690	301.0965170986\\
1695	301.0584793193\\
1700	301.0206287392\\
1705	300.9829642536\\
1710	300.945484769\\
1715	300.9081892026\\
1720	300.8710764823\\
1725	300.8341455461\\
1730	300.7973953423\\
1735	300.760824829\\
1740	300.724432974\\
1745	300.6882187547\\
1750	300.6521811579\\
1755	300.6163191797\\
1760	300.580631825\\
1765	300.545118108\\
1770	300.5097770513\\
1775	300.4746076865\\
1780	300.4396090535\\
1785	300.4047802006\\
1790	300.3701201845\\
1795	300.33562807\\
1800	300.3013029297\\
1805	300.2671438446\\
1810	300.233149903\\
1815	300.1993202013\\
1820	300.1656538431\\
1825	300.1321499398\\
1830	300.0988076101\\
1835	300.0656259798\\
1840	300.0326041821\\
1845	299.9997413571\\
1850	299.9670366521\\
1855	299.9344892209\\
1860	299.9020982245\\
1865	299.8698628304\\
1870	299.8377822126\\
1875	299.8058555518\\
1880	299.774082035\\
1885	299.7424608556\\
1890	299.7109912132\\
1895	299.6796723135\\
1900	299.6485033684\\
1905	299.6174835958\\
1910	299.5866122193\\
1915	299.5558884686\\
1920	299.5253115789\\
1925	299.4948807914\\
1930	299.4645953525\\
1935	299.4344545145\\
1940	299.4044575348\\
1945	299.3746036765\\
1950	299.3448922077\\
1955	299.315322402\\
1960	299.2858935381\\
1965	299.2566048995\\
1970	299.2274557752\\
1975	299.1984454589\\
1980	299.1695732491\\
1985	299.1408384494\\
1990	299.1122403681\\
1995	299.083778318\\
2000	299.0554516167\\
2005	299.0272595866\\
2010	298.9992015542\\
2015	298.9712768509\\
2020	298.9434848123\\
2025	298.9158247783\\
2030	298.8882960933\\
2035	298.8608981059\\
2040	298.8336301689\\
2045	298.8064916392\\
2050	298.7794818779\\
2055	298.75260025\\
2060	298.7258461248\\
2065	298.6992188753\\
2070	298.6727178786\\
2075	298.6463425154\\
2080	298.6200921706\\
2085	298.5939662326\\
2090	298.5679640937\\
2095	298.5420851498\\
2100	298.5163288005\\
2105	298.4906944489\\
2110	298.465181502\\
2115	298.43978937\\
2120	298.4145174667\\
2125	298.3893652095\\
2130	298.3643320191\\
2135	298.3394173195\\
2140	298.3146205382\\
2145	298.289941106\\
2150	298.2653784569\\
2155	298.2409320283\\
2160	298.2166012607\\
2165	298.1923855978\\
2170	298.1682844864\\
2175	298.1442973766\\
2180	298.1204237214\\
2185	298.0966629769\\
2190	298.0730146024\\
2195	298.04947806\\
2200	298.0260528148\\
2205	298.002738335\\
2210	297.9795340915\\
2215	297.9564395582\\
2220	297.933454212\\
2225	297.9105775323\\
2230	297.8878090017\\
2235	297.8651481053\\
2240	297.842594331\\
2245	297.8201471697\\
2250	297.7978061146\\
2255	297.7755706619\\
2260	297.7534403105\\
2265	297.7314145616\\
2270	297.7094929193\\
2275	297.6876748904\\
2280	297.6659599839\\
2285	297.6443477117\\
2290	297.622837588\\
2295	297.6014291298\\
2300	297.5801218564\\
2305	297.5589152894\\
2310	297.5378089533\\
2315	297.5168023747\\
2320	297.4958950827\\
2325	297.4750866087\\
2330	297.4543792466\\
2335	297.4337762757\\
2340	297.4132747058\\
2345	297.392873784\\
2350	297.3725699828\\
2355	297.3523623354\\
2360	297.3322502422\\
2365	297.3122332176\\
2370	297.2923108196\\
2375	297.2724826248\\
2380	297.252748218\\
2385	297.2331071873\\
2390	297.213559121\\
2395	297.1941036071\\
2400	297.1747402332\\
2405	297.155468586\\
2410	297.1362882526\\
2415	297.1171988206\\
2420	297.0981998787\\
2425	297.079291017\\
2430	297.0604718275\\
2435	297.0417419037\\
2440	297.0231008416\\
2445	297.004548239\\
2450	296.9860836959\\
2455	296.9677068141\\
2460	296.9494171975\\
2465	296.9312144517\\
2470	296.913098184\\
2475	296.8950680034\\
2480	296.8771235203\\
2485	296.8592643465\\
2490	296.8414900951\\
2495	296.8238003806\\
2500	296.8061948183\\
2505	296.7886730248\\
2510	296.7712346179\\
2515	296.7538792161\\
2520	296.7366064391\\
2525	296.7194159075\\
2530	296.7023072428\\
2535	296.6852800674\\
2540	296.6683340049\\
2545	296.6514686796\\
2550	296.6346837168\\
2555	296.6179787429\\
2560	296.6013533852\\
2565	296.584807272\\
2570	296.5683400327\\
2575	296.5519512977\\
2580	296.5356406986\\
2585	296.5194078679\\
2590	296.5032524394\\
2595	296.4871740481\\
2600	296.4711723301\\
2605	296.4552469227\\
2610	296.4393974645\\
2615	296.4236235953\\
2620	296.4079249562\\
2625	296.3923011897\\
2630	296.3767519395\\
2635	296.3612768507\\
2640	296.3458755697\\
2645	296.3305477444\\
2650	296.3152930241\\
2655	296.3001110593\\
2660	296.2850015022\\
2665	296.2699640064\\
2670	296.2549982267\\
2675	296.2401038197\\
2680	296.2252804432\\
2685	296.2105277567\\
2690	296.195845421\\
2695	296.1812330987\\
2700	296.1666904535\\
2705	296.1522171508\\
2710	296.1378128577\\
2715	296.1234772426\\
2720	296.1092099754\\
2725	296.0950107276\\
2730	296.0808791723\\
2735	296.0668149839\\
2740	296.0528178387\\
2745	296.0388874141\\
2750	296.0250233894\\
2755	296.0112254451\\
2760	295.9974932635\\
2765	295.9838265283\\
2770	295.9702249247\\
2775	295.9566881394\\
2780	295.9432158608\\
2785	295.9298077785\\
2790	295.9164635839\\
2795	295.9031829697\\
2800	295.8899656302\\
2805	295.8768112613\\
2810	295.8637195601\\
2815	295.8506902255\\
2820	295.8377229576\\
2825	295.8248174582\\
2830	295.8119734304\\
2835	295.799190579\\
2840	295.7864686099\\
2845	295.7738072307\\
2850	295.7612061505\\
2855	295.7486650796\\
2860	295.7361837299\\
2865	295.7237618148\\
2870	295.7113990489\\
2875	295.6990951484\\
2880	295.6868498308\\
2885	295.674662815\\
2890	295.6625338214\\
2895	295.6504625716\\
2900	295.6384487889\\
2905	295.6264921976\\
2910	295.6145925236\\
2915	295.6027494941\\
2920	295.5909628376\\
2925	295.579232284\\
2930	295.5675575646\\
2935	295.555938412\\
2940	295.54437456\\
2945	295.5328657438\\
2950	295.5214117\\
2955	295.5100121664\\
2960	295.4986668821\\
2965	295.4873755875\\
2970	295.4761380244\\
2975	295.4649539357\\
2980	295.4538230657\\
2985	295.4427451598\\
2990	295.4317199648\\
2995	295.4207472289\\
3000	295.4098267011\\
3005	295.3989581321\\
3010	295.3881412735\\
3015	295.3773758784\\
3020	295.3666617007\\
3025	295.3559984961\\
3030	295.345386021\\
3035	295.3348240331\\
3040	295.3243122916\\
3045	295.3138505565\\
3050	295.3034385892\\
3055	295.2930761521\\
3060	295.282763009\\
3065	295.2724989246\\
3070	295.2622836649\\
3075	295.2521169972\\
3080	295.2419986895\\
3085	295.2319285114\\
3090	295.2219062333\\
3095	295.2119316269\\
3100	295.2020044649\\
3105	295.1921245213\\
3110	295.182291571\\
3115	295.1725053901\\
3120	295.1627657557\\
3125	295.1530724461\\
3130	295.1434252406\\
3135	295.1338239196\\
3140	295.1242682646\\
3145	295.1147580581\\
3150	295.1052930838\\
3155	295.0958731261\\
3160	295.086497971\\
3165	295.077167405\\
3170	295.0678812159\\
3175	295.0586391925\\
3180	295.0494411247\\
3185	295.0402868032\\
3190	295.0311760199\\
3195	295.0221085677\\
3200	295.0130842404\\
3205	295.0041028329\\
3210	294.995164141\\
3215	294.9862679615\\
3220	294.9774140922\\
3225	294.968602332\\
3230	294.9598324805\\
3235	294.9511043386\\
3240	294.9424177078\\
3245	294.9337723909\\
3250	294.9251681914\\
3255	294.9166049138\\
3260	294.9080823636\\
3265	294.8996003473\\
3270	294.8911586721\\
3275	294.8827571464\\
3280	294.8743955793\\
3285	294.866073781\\
3290	294.8577915624\\
3295	294.8495487355\\
3300	294.8413451131\\
3305	294.8331805089\\
3310	294.8250547376\\
3315	294.8169676146\\
3320	294.8089189564\\
3325	294.8009085803\\
3330	294.7929363043\\
3335	294.7850019475\\
3340	294.7771053298\\
3345	294.7692462719\\
3350	294.7614245955\\
3355	294.7536592301\\
3360	294.745939524\\
3365	294.7382654296\\
3370	294.7306287852\\
3375	294.7230286356\\
3380	294.7154645739\\
3385	294.7079363688\\
3390	294.7004438554\\
3395	294.6929868964\\
3400	294.685565365\\
3405	294.6781791366\\
3410	294.6708280846\\
3415	294.6635120789\\
3420	294.6562309847\\
3425	294.6489846635\\
3430	294.6417729729\\
3435	294.6345957681\\
3440	294.6274529021\\
3445	294.6203442263\\
3450	294.6132695913\\
3455	294.6062288475\\
3460	294.5992218447\\
3465	294.592248433\\
3470	294.5853084628\\
3475	294.5784017846\\
3480	294.5715282496\\
3485	294.564687709\\
3490	294.5578800146\\
3495	294.5511050187\\
3500	294.5443625738\\
3505	294.5376525327\\
3510	294.5309747486\\
3515	294.5243290747\\
3520	294.5177153648\\
3525	294.5111334726\\
3530	294.5045832521\\
3535	294.4980645574\\
3540	294.4915772428\\
3545	294.4851211627\\
3550	294.4786961717\\
3555	294.4723021244\\
3560	294.4659388756\\
3565	294.4596062804\\
3570	294.4533041939\\
3575	294.4470324712\\
3580	294.440790968\\
3585	294.4345795399\\
3590	294.4283980427\\
3595	294.4222463326\\
3600	294.4161242659\\
3605	294.4100316994\\
3610	294.4039684898\\
3615	294.3979344946\\
3620	294.3919295712\\
3625	294.3859535776\\
3630	294.3800063721\\
3635	294.3740878134\\
3640	294.3681977606\\
3645	294.3623360732\\
3650	294.3565026112\\
3655	294.350697235\\
3660	294.3449198055\\
3665	294.3391701841\\
3670	294.3334482327\\
3675	294.3277538137\\
3680	294.32208679\\
3685	294.3164470251\\
3690	294.3108343831\\
3695	294.3052487285\\
3700	294.2996899265\\
3705	294.2941578428\\
3710	294.2886523438\\
3715	294.2831732963\\
3720	294.277720568\\
3725	294.272294027\\
3730	294.2668935419\\
3735	294.2615189822\\
3740	294.2561702179\\
3745	294.2508471196\\
3750	294.2455495585\\
3755	294.2402774065\\
3760	294.2350305363\\
3765	294.2298088208\\
3770	294.2246121341\\
3775	294.2194403504\\
3780	294.2142933449\\
3785	294.2091709933\\
3790	294.204073172\\
3795	294.1989997581\\
3800	294.1939506293\\
3805	294.1889256638\\
3810	294.1839247406\\
3815	294.1789477393\\
3820	294.1739945403\\
3825	294.1690650243\\
3830	294.1641590729\\
3835	294.1592765684\\
3840	294.1544173934\\
3845	294.1495814315\\
3850	294.1447685667\\
3855	294.1399786837\\
3860	294.1352116679\\
3865	294.1304674052\\
3870	294.1257457821\\
3875	294.121046686\\
3880	294.1163700047\\
3885	294.1117156264\\
3890	294.1070834404\\
3895	294.1024733362\\
3900	294.0978852042\\
3905	294.0933189351\\
3910	294.0887744205\\
3915	294.0842515523\\
3920	294.0797502233\\
3925	294.0752703266\\
3930	294.0708117562\\
3935	294.0663744064\\
3940	294.0619581722\\
3945	294.0575629491\\
3950	294.0531886334\\
3955	294.0488351216\\
3960	294.0445023112\\
3965	294.0401900998\\
3970	294.035898386\\
3975	294.0316270686\\
3980	294.0273760472\\
3985	294.0231452218\\
3990	294.018934493\\
3995	294.0147437619\\
4000	294.0105729303\\
4005	294.0064219003\\
4010	294.0022905747\\
4015	293.9981788567\\
4020	293.9940866501\\
4025	293.9900138594\\
4030	293.9859603892\\
4035	293.9819261449\\
4040	293.9779110325\\
4045	293.9739149582\\
4050	293.969937829\\
4055	293.9659795522\\
4060	293.9620400357\\
4065	293.9581191879\\
4070	293.9542169176\\
4075	293.9503331341\\
4080	293.9464677474\\
4085	293.9426206677\\
4090	293.9387918059\\
4095	293.9349810731\\
4100	293.9311883811\\
4105	293.9274136422\\
4110	293.9236567691\\
4115	293.9199176748\\
4120	293.916196273\\
4125	293.9124924777\\
4130	293.9088062035\\
4135	293.9051373653\\
4140	293.9014858785\\
4145	293.897851659\\
4150	293.8942346231\\
4155	293.8906346876\\
4160	293.8870517696\\
4165	293.8834857868\\
4170	293.8799366571\\
4175	293.8764042991\\
4180	293.8728886317\\
4185	293.8693895742\\
4190	293.8659070463\\
4195	293.8624409682\\
4200	293.8589912605\\
4205	293.8555578441\\
4210	293.8521406406\\
4215	293.8487395716\\
4220	293.8453545594\\
4225	293.8419855267\\
4230	293.8386323963\\
4235	293.8352950918\\
4240	293.831973537\\
4245	293.828667656\\
4250	293.8253773734\\
4255	293.8221026143\\
4260	293.8188433039\\
4265	293.815599368\\
4270	293.8123707328\\
4275	293.8091573248\\
4280	293.8059590707\\
4285	293.8027758979\\
4290	293.7996077341\\
4295	293.7964545071\\
4300	293.7933161453\\
4305	293.7901925776\\
4310	293.7870837328\\
4315	293.7839895406\\
4320	293.7809099307\\
4325	293.7778448332\\
4330	293.7747941787\\
4335	293.771757898\\
4340	293.7687359223\\
4345	293.7657281832\\
4350	293.7627346127\\
4355	293.7597551428\\
4360	293.7567897063\\
4365	293.753838236\\
4370	293.7509006653\\
4375	293.7479769276\\
4380	293.745066957\\
4385	293.7421706877\\
4390	293.7392880543\\
4395	293.7364189917\\
4400	293.7335634351\\
4405	293.7307213202\\
4410	293.7278925828\\
4415	293.7250771591\\
4420	293.7222749856\\
4425	293.7194859992\\
4430	293.7167101371\\
4435	293.7139473366\\
4440	293.7111975357\\
4445	293.7084606723\\
4450	293.7057366849\\
4455	293.7030255121\\
4460	293.700327093\\
4465	293.6976413669\\
4470	293.6949682734\\
4475	293.6923077523\\
4480	293.689659744\\
4485	293.6870241888\\
4490	293.6844010276\\
4495	293.6817902015\\
4500	293.6792039538\\
4505	293.6766692168\\
4510	293.6741639992\\
4515	293.6716724114\\
4520	293.6691928098\\
4525	293.6667246703\\
4530	293.6642678041\\
4535	293.6618221419\\
4540	293.6593876615\\
4545	293.6569643596\\
4550	293.6545509555\\
4555	293.6521485583\\
4560	293.6497567169\\
4565	293.6473764844\\
4570	293.6450069817\\
4575	293.6426484318\\
4580	293.6403005271\\
4585	293.6379640903\\
4590	293.6356381595\\
4595	293.6333227316\\
4600	293.6310187265\\
4605	293.6287249869\\
4610	293.6264427329\\
4615	293.62417068\\
4620	293.6219093505\\
4625	293.61965873\\
4630	293.6174187741\\
4635	293.6151894312\\
4640	293.6129706485\\
4645	293.6107623731\\
4650	293.6085645527\\
4655	293.6063771354\\
4660	293.6042000698\\
4665	293.6020333053\\
4670	293.5998767916\\
4675	293.5977304787\\
4680	293.595594317\\
4685	293.5934682573\\
4690	293.5913522504\\
4695	293.5892462474\\
4700	293.5871501993\\
4705	293.5850640576\\
4710	293.5829877734\\
4715	293.5809212981\\
4720	293.5788645833\\
4725	293.5768175804\\
4730	293.5747802409\\
4735	293.5727525166\\
4740	293.5707343591\\
4745	293.5687257203\\
4750	293.566726552\\
4755	293.5647368064\\
4760	293.5627564356\\
4765	293.5607853919\\
4770	293.5588236277\\
4775	293.5568710957\\
4780	293.5549277486\\
4785	293.5529935394\\
4790	293.5510684213\\
4795	293.5491523476\\
4800	293.5472452718\\
4805	293.5453471476\\
4810	293.5434579292\\
4815	293.5415775705\\
4820	293.5397060261\\
4825	293.5378432506\\
4830	293.5359891988\\
4835	293.5341438259\\
4840	293.5323070871\\
4845	293.5304789381\\
4850	293.5286593347\\
4855	293.5268482329\\
4860	293.525045589\\
4865	293.5232513597\\
4870	293.5214655017\\
4875	293.519687972\\
4880	293.517918728\\
4885	293.5161577272\\
4890	293.5144049274\\
4895	293.5126602867\\
4900	293.5109237633\\
4905	293.5091953157\\
4910	293.5074749029\\
4915	293.5057624837\\
4920	293.5040580175\\
4925	293.5023614639\\
4930	293.5006727825\\
4935	293.4989919333\\
4940	293.4973188768\\
4945	293.4956535732\\
4950	293.4939959834\\
4955	293.4923460684\\
4960	293.4907037893\\
4965	293.4890691076\\
4970	293.4874419849\\
4975	293.4858223832\\
4980	293.4842102647\\
4985	293.4826055916\\
4990	293.4810083267\\
4995	293.4794184327\\
5000	293.4778358726\\
5005	293.4762606098\\
5010	293.4746926078\\
5015	293.4731318303\\
5020	293.4715782411\\
5025	293.4700318046\\
5030	293.468492485\\
5035	293.4669602469\\
5040	293.4654350553\\
5045	293.4639168749\\
5050	293.4624056712\\
5055	293.4609014095\\
5060	293.4594040554\\
5065	293.4579135748\\
5070	293.4564299338\\
5075	293.4549530987\\
5080	293.4534830357\\
5085	293.4520197117\\
5090	293.4505630935\\
5095	293.449113148\\
5100	293.4476698426\\
5105	293.4462331447\\
5110	293.4448030218\\
5115	293.4433794419\\
5120	293.4419623729\\
5125	293.440551783\\
5130	293.4391476406\\
5135	293.4377499143\\
5140	293.4363585727\\
5145	293.4349735849\\
5150	293.4335949198\\
5155	293.4322225469\\
5160	293.4308564355\\
5165	293.4294965553\\
5170	293.4281428761\\
5175	293.4267953679\\
5180	293.4254540009\\
5185	293.4241187453\\
5190	293.4227895717\\
5195	293.4214664507\\
5200	293.4201493531\\
5205	293.41883825\\
5210	293.4175331126\\
5215	293.416233912\\
5220	293.4149406198\\
5225	293.4136532077\\
5230	293.4123716475\\
5235	293.411095911\\
5240	293.4098259705\\
5245	293.4085617982\\
5250	293.4073033665\\
5255	293.4060506479\\
5260	293.4048036154\\
5265	293.4035622416\\
5270	293.4023264996\\
5275	293.4010963627\\
5280	293.399871804\\
5285	293.3986527972\\
5290	293.3974393158\\
5295	293.3962313336\\
5300	293.3950288245\\
5305	293.3938317625\\
5310	293.3926401219\\
5315	293.3914538768\\
5320	293.3902730019\\
5325	293.3890974717\\
5330	293.3879272609\\
5335	293.3867623445\\
5340	293.3856026974\\
5345	293.3844482948\\
5350	293.3832991119\\
5355	293.3821551241\\
5360	293.3810163071\\
5365	293.3798826365\\
5370	293.378754088\\
5375	293.3776306376\\
5380	293.3765122613\\
5385	293.3753989354\\
5390	293.3742906361\\
5395	293.3731873398\\
5400	293.3720890232\\
5405	293.3709956629\\
5410	293.3699072356\\
5415	293.3688237184\\
5420	293.3677450882\\
5425	293.3666713223\\
5430	293.3656023978\\
5435	293.3645382922\\
5440	293.363478983\\
5445	293.3624244479\\
5450	293.3613746645\\
5455	293.3603296107\\
5460	293.3592892646\\
5465	293.3582536042\\
5470	293.3572226076\\
5475	293.3561962533\\
5480	293.3551745196\\
5485	293.3541573851\\
5490	293.3531448284\\
5495	293.3521368282\\
5500	293.3511333635\\
5505	293.3501344132\\
5510	293.3491399563\\
5515	293.348149972\\
5520	293.3471644397\\
5525	293.3461833387\\
5530	293.3452066485\\
5535	293.3442343488\\
5540	293.3432664191\\
5545	293.3423028393\\
5550	293.3413435894\\
5555	293.3403886492\\
5560	293.339437999\\
5565	293.3384916189\\
5570	293.3375494893\\
5575	293.3366115904\\
5580	293.3356779029\\
5585	293.3347484073\\
5590	293.3338230844\\
5595	293.3329019148\\
5600	293.3319848795\\
5605	293.3310719595\\
5610	293.3301631358\\
5615	293.3292583896\\
5620	293.3283577021\\
5625	293.3274610548\\
5630	293.326568429\\
};
\addlegendentry{Fluent\_VCC\_T403\_RampPulse\_5s\_Tc}

\addlegendentry{Fluent\_VCC\_T443\_Const\_N\_5s\_Tc}

\addlegendentry{Fluent\_VCC\_T443\_RampConst\_5s\_Tc}

\addlegendentry{Fluent\_VCC\_T443\_RectPulse\_N\_5s\_Tc}

\addlegendentry{Fluent\_VCC\_T443\_Saw500s\_5s\_Tc}

\addlegendentry{Fluent\_VCC\_T443\_SinePulse\_N\_5s\_Tc}

\addlegendentry{Fluent\_VCC\_T473\_Const\_N\_5s\_Tc}

\addlegendentry{Fluent\_VCC\_T473\_ThreeSinePulses\_1s\_Tc}

\addlegendentry{Fluent\_VCC\_T498\_SinePulse\_5s\_Tc}

\addlegendentry{LTI 443}

\addlegendentry{LTI 473}

\addlegendentry{LTI Rect 443}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	293.15\\
5	293.122844751814\\
10	293.143388837947\\
15	293.153931213224\\
20	293.159410136168\\
25	293.16159400542\\
30	293.161810820727\\
35	293.161057153663\\
40	293.160120227728\\
45	293.159649125949\\
50	293.160198369692\\
55	293.162254896851\\
60	293.166255062392\\
65	293.172595597588\\
70	293.181640884218\\
75	293.193727960104\\
80	293.209170110742\\
85	293.228259564803\\
90	293.251269608638\\
95	293.278456312593\\
100	293.310059988084\\
105	293.346306449499\\
110	293.387408127768\\
115	293.433565065781\\
120	293.484965815606\\
125	293.541788251124\\
130	293.604200305739\\
135	293.672360642318\\
140	293.746419260857\\
145	293.826518048288\\
150	293.912791274103\\
155	294.005366034881\\
160	294.104362650454\\
165	294.20989501405\\
170	294.322070898536\\
175	294.440992220627\\
180	294.566755264731\\
185	294.699450867911\\
190	294.83916456729\\
195	294.985976711085\\
200	295.139962534284\\
205	295.30121997047\\
210	295.468133672591\\
215	295.642126081925\\
220	295.823761056327\\
225	296.013184893208\\
230	296.210286775707\\
235	296.414803194481\\
240	296.626383282077\\
245	296.844629817949\\
250	297.069124884317\\
255	297.299445802403\\
260	297.535174901422\\
265	297.775905373231\\
270	298.021244645845\\
275	298.270816189254\\
280	298.524260336188\\
285	298.781234489471\\
290	299.041412952787\\
295	299.304486535524\\
300	299.570162027258\\
305	299.838161602189\\
310	300.108222191361\\
315	300.380094846135\\
320	300.653544107249\\
325	300.928347387991\\
330	301.204294376388\\
335	301.481186458962\\
340	301.758836167233\\
345	302.037066647238\\
350	302.315711151825\\
355	302.594612555187\\
360	302.873622888906\\
365	303.152602898742\\
370	303.431421621318\\
375	303.709955979907\\
380	303.988090398491\\
385	304.265716433347\\
390	304.542732421383\\
395	304.819043144544\\
400	305.09455950957\\
405	305.369198242489\\
410	305.642881597195\\
415	305.915537077526\\
420	306.187097172261\\
425	306.457499102491\\
430	306.726684580828\\
435	306.994599581941\\
440	307.261194123928\\
445	307.526422060053\\
450	307.790240880379\\
455	308.052611522866\\
460	308.313498193504\\
465	308.572868195068\\
470	308.830691764099\\
475	309.086941915738\\
480	309.34159429603\\
485	309.594627041363\\
490	309.846020644692\\
495	310.095757828219\\
500	310.343823422239\\
505	310.590259790958\\
510	310.831948470743\\
515	311.071135522835\\
520	311.309003642975\\
525	311.5459216292\\
530	311.781749740739\\
535	312.016036896482\\
540	312.248146568753\\
545	312.477337713267\\
550	312.70281696016\\
555	312.923772245577\\
560	313.139394391823\\
565	313.348890848911\\
570	313.551494344114\\
575	313.746468235016\\
580	313.933109738417\\
585	314.110751796472\\
590	314.278764069771\\
595	314.436553367495\\
600	314.583563706697\\
605	314.719220574776\\
610	314.846153199895\\
615	314.961501839458\\
620	315.063568440169\\
625	315.15161650135\\
630	315.225521735334\\
635	315.285534174157\\
640	315.33212563082\\
645	315.365893434697\\
650	315.387500183459\\
655	315.397636251849\\
660	315.396996592588\\
665	315.386266494818\\
670	315.366112959542\\
675	315.337179605289\\
680	315.300083800536\\
685	315.255415207125\\
690	315.203735222472\\
695	315.145576997349\\
700	315.08144582388\\
705	315.011819762089\\
710	314.93715041964\\
715	314.857863828584\\
720	314.774361381512\\
725	314.687020801455\\
730	314.596197127613\\
735	314.502223704154\\
740	314.405413162799\\
745	314.306058392321\\
750	314.204433489812\\
755	314.100794689844\\
760	313.995381268592\\
765	313.888416420772\\
770	313.78010810779\\
775	313.670649876032\\
780	313.56022164457\\
785	313.448990461941\\
790	313.337111231862\\
795	313.224727408039\\
800	313.111971658352\\
805	312.998966498899\\
810	312.885824898481\\
815	312.772650854218\\
820	312.659539939073\\
825	312.546579822106\\
830	312.433850762352\\
835	312.321426077222\\
840	312.209372586365\\
845	312.09775103194\\
850	311.986616476238\\
855	311.876018677607\\
860	311.766002445612\\
865	311.656607976343\\
870	311.547871168791\\
875	311.439823923163\\
880	311.332494421988\\
885	311.225907394867\\
890	311.120084367648\\
895	311.015043896831\\
900	310.910801789928\\
905	310.807371312518\\
910	310.704763382675\\
915	310.602986753449\\
920	310.502048184016\\
925	310.401952600126\\
930	310.302703244409\\
935	310.20430181711\\
940	310.106748607769\\
945	310.010042618358\\
950	309.914181678348\\
955	309.819162552162\\
960	309.724981039449\\
965	309.631632068595\\
970	309.539109783843\\
975	309.447407626422\\
980	309.356518410007\\
985	309.266434390864\\
990	309.177147332983\\
995	309.088648568509\\
1000	309.000929053744\\
1005	308.913979420993\\
1010	308.827790026509\\
1015	308.742350994775\\
1020	308.657652259351\\
1025	308.573683600496\\
1030	308.490434679774\\
1035	308.407895071832\\
1040	308.326054293533\\
1045	308.244901830609\\
1050	308.164427162\\
1055	308.084619782034\\
1060	308.005469220579\\
1065	307.926965061317\\
1070	307.849096958256\\
1075	307.771854650606\\
1080	307.695227976124\\
1085	307.619206883052\\
1090	307.54378144072\\
1095	307.468941848939\\
1100	307.394678446244\\
1105	307.320981717094\\
1110	307.247842298088\\
1115	307.175250983286\\
1120	307.10319872869\\
1125	307.031676655959\\
1130	306.960676055416\\
1135	306.890188388399\\
1140	306.820205289023\\
1145	306.750718565378\\
1150	306.681720200241\\
1155	306.613202351314\\
1160	306.545157351056\\
1165	306.477577706128\\
1170	306.410456096492\\
1175	306.343785374208\\
1180	306.277558561936\\
1185	306.211768851195\\
1190	306.146409600399\\
1195	306.081474332681\\
1200	306.016956733553\\
1205	305.952850648398\\
1210	305.889150079834\\
1215	305.825849184958\\
1220	305.762942272484\\
1225	305.700423799804\\
1230	305.638288369973\\
1235	305.576530728636\\
1240	305.515145760914\\
1245	305.454128488256\\
1250	305.393474065259\\
1255	305.333177776489\\
1260	305.27323503328\\
1265	305.213641370551\\
1270	305.154392443623\\
1275	305.095484025054\\
1280	305.036912001497\\
1285	304.978672370588\\
1290	304.920761237863\\
1295	304.863174813711\\
1300	304.805909410369\\
1305	304.748961438962\\
1310	304.692327406583\\
1315	304.636003913435\\
1320	304.579987650006\\
1325	304.524275394317\\
1330	304.468864009209\\
1335	304.413750439696\\
1340	304.358931710368\\
1345	304.304404922863\\
1350	304.250167253382\\
1355	304.196215950281\\
1360	304.142548331706\\
1365	304.089161783299\\
1370	304.036053755962\\
1375	303.983221763672\\
1380	303.930663381366\\
1385	303.878376242882\\
1390	303.826358038948\\
1395	303.774606515245\\
1400	303.723119470514\\
1405	303.671894754726\\
1410	303.620930267304\\
1415	303.570223955399\\
1420	303.519773812225\\
1425	303.469577875437\\
1430	303.419634225573\\
1435	303.369940984532\\
1440	303.320496314115\\
1445	303.271298414606\\
1450	303.222345523402\\
1455	303.173635913691\\
1460	303.125167893175\\
1465	303.076939802834\\
1470	303.028950015736\\
1475	302.981196935885\\
1480	302.933678997118\\
1485	302.886394662029\\
1490	302.839342420942\\
1495	302.792520790916\\
1500	302.745928314787\\
1505	302.699563560247\\
1510	302.653425118955\\
1515	302.607511605682\\
1520	302.561821657489\\
1525	302.51635393293\\
1530	302.471107111298\\
1535	302.426079891885\\
1540	302.381270993282\\
1545	302.336679152696\\
1550	302.292303125305\\
1555	302.248141683628\\
1560	302.204193616922\\
1565	302.160457730612\\
1570	302.116932845725\\
1575	302.073617798368\\
1580	302.03051143921\\
1585	301.98761263299\\
1590	301.944920258054\\
1595	301.902433205892\\
1600	301.860150380713\\
1605	301.818070699025\\
1610	301.776193089235\\
1615	301.734516491268\\
1620	301.693039856203\\
1625	301.651762145913\\
1630	301.610682332737\\
1635	301.569799399151\\
1640	301.529112337461\\
1645	301.488620149503\\
1650	301.448321846364\\
1655	301.408216448106\\
1660	301.368302983504\\
1665	301.328580489799\\
1670	301.289048012458\\
1675	301.249704604945\\
1680	301.210549328499\\
1685	301.171581251928\\
1690	301.132799451404\\
1695	301.094203010273\\
1700	301.055791018869\\
1705	301.017562574339\\
1710	300.979516780472\\
1715	300.941652747539\\
1720	300.903969592138\\
1725	300.866466437046\\
1730	300.829142411073\\
1735	300.791996648934\\
1740	300.755028291112\\
1745	300.718236483737\\
1750	300.681620378465\\
1755	300.645179132366\\
1760	300.608911907814\\
1765	300.572817872381\\
1770	300.536896198738\\
1775	300.50114606456\\
1780	300.465566652433\\
1785	300.430157149766\\
1790	300.394916748707\\
1795	300.359844646062\\
1800	300.324940043217\\
1805	300.290202146066\\
1810	300.255630164939\\
1815	300.221223314531\\
1820	300.18698081384\\
1825	300.152901886104\\
1830	300.118985758738\\
1835	300.085231663281\\
1840	300.051638835335\\
1845	300.018206514515\\
1850	299.9849339444\\
1855	299.951820372477\\
1860	299.918865050101\\
1865	299.886067232444\\
1870	299.853426178458\\
1875	299.820941150823\\
1880	299.788611415918\\
1885	299.756436243771\\
1890	299.72441490803\\
1895	299.692546685924\\
1900	299.660830858224\\
1905	299.629266709217\\
1910	299.597853526667\\
1915	299.566590601785\\
1920	299.535477229203\\
1925	299.504512706939\\
1930	299.47369633637\\
1935	299.443027422207\\
1940	299.412505272466\\
1945	299.382129198443\\
1950	299.35189851469\\
1955	299.321812538988\\
1960	299.291870592327\\
1965	299.262071998879\\
1970	299.23241608598\\
1975	299.202902184105\\
1980	299.173529626849\\
1985	299.144297750907\\
1990	299.115205896049\\
1995	299.08625340511\\
2000	299.057439623959\\
2005	299.028763901493\\
2010	299.000225589607\\
2015	298.971824043186\\
2020	298.943558620081\\
2025	298.915428681096\\
2030	298.88743358997\\
2035	298.85957271336\\
2040	298.831845420824\\
2045	298.80425108481\\
2050	298.776789080636\\
2055	298.749458786477\\
2060	298.722259583347\\
2065	298.695190855091\\
2070	298.668251988363\\
2075	298.641442372618\\
2080	298.614761400093\\
2085	298.588208465796\\
2090	298.561782967494\\
2095	298.535484305695\\
2100	298.50931188364\\
2105	298.483265107285\\
2110	298.457343385292\\
2115	298.431546129013\\
2120	298.405872752482\\
2125	298.380322672398\\
2130	298.354895308113\\
2135	298.329590081623\\
2140	298.304406417554\\
2145	298.27934374315\\
2150	298.254401488261\\
2155	298.229579085332\\
2160	298.20487596939\\
2165	298.180291578034\\
2170	298.155825351423\\
2175	298.131476732264\\
2180	298.107245165801\\
2185	298.083130099807\\
2190	298.059130984565\\
2195	298.035247272867\\
2200	298.011478419993\\
2205	297.98782388371\\
2210	297.964283124252\\
2215	297.940855604316\\
2220	297.917540789049\\
2225	297.894338146036\\
2230	297.871247145291\\
2235	297.848267259245\\
2240	297.825397962739\\
2245	297.80263873301\\
2250	297.779989049682\\
2255	297.757448394756\\
2260	297.735016252599\\
2265	297.712692109934\\
2270	297.69047545583\\
2275	297.668365781695\\
2280	297.646362581258\\
2285	297.624465350568\\
2290	297.602673587978\\
2295	297.580986794138\\
2300	297.559404471984\\
2305	297.537926126729\\
2310	297.516551265852\\
2315	297.49527939909\\
2320	297.474110038426\\
2325	297.453042698082\\
2330	297.432076894506\\
2335	297.411212146366\\
2340	297.39044797454\\
2345	297.369783902104\\
2350	297.349219454323\\
2355	297.328754158644\\
2360	297.308387544686\\
2365	297.288119144228\\
2370	297.267948491202\\
2375	297.247875121685\\
2380	297.227898573884\\
2385	297.208018388136\\
2390	297.18823410689\\
2395	297.168545274702\\
2400	297.148951438227\\
2405	297.129452146208\\
2410	297.110046949465\\
2415	297.090735400892\\
2420	297.071517055441\\
2425	297.052391470118\\
2430	297.033358203975\\
2435	297.014416818093\\
2440	296.995566875584\\
2445	296.976807941576\\
2450	296.958139583203\\
2455	296.939561369601\\
2460	296.921072871896\\
2465	296.902673663198\\
2470	296.884363318587\\
2475	296.866141415112\\
2480	296.848007531775\\
2485	296.829961249529\\
2490	296.812002151264\\
2495	296.794129821804\\
2500	296.776343847892\\
2505	296.758643818188\\
2510	296.741029323255\\
2515	296.723499955557\\
2520	296.706055309444\\
2525	296.688694981149\\
2530	296.671418568776\\
2535	296.654225672295\\
2540	296.637115893531\\
2545	296.620088836158\\
2550	296.603144105689\\
2555	296.58628130947\\
2560	296.569500056669\\
2565	296.552799958273\\
2570	296.536180627073\\
2575	296.519641677662\\
2580	296.503182726426\\
2585	296.486803391533\\
2590	296.470503292928\\
2595	296.454282052323\\
2600	296.438139293193\\
2605	296.422074640763\\
2610	296.406087722006\\
2615	296.39017816563\\
2620	296.374345602072\\
2625	296.358589663494\\
2630	296.342909983768\\
2635	296.327306198477\\
2640	296.311777944901\\
2645	296.29632486201\\
2650	296.280946590461\\
2655	296.265642772587\\
2660	296.250413052388\\
2665	296.235257075528\\
2670	296.220174489325\\
2675	296.205164942742\\
2680	296.190228086384\\
2685	296.175363572487\\
2690	296.160571054914\\
2695	296.145850189142\\
2700	296.131200632263\\
2705	296.116622042968\\
2710	296.102114081549\\
2715	296.087676409883\\
2720	296.073308691432\\
2725	296.05901059123\\
2730	296.044781775881\\
2735	296.03062191355\\
2740	296.016530673956\\
2745	296.002507728363\\
2750	295.988552749576\\
2755	295.974665411934\\
2760	295.960845391302\\
2765	295.947092365064\\
2770	295.933406012116\\
2775	295.91978601286\\
2780	295.906232049199\\
2785	295.892743804525\\
2790	295.879320963719\\
2795	295.865963213137\\
2800	295.852670240611\\
2805	295.839441735437\\
2810	295.826277388369\\
2815	295.813176891615\\
2820	295.800139938829\\
2825	295.787166225103\\
2830	295.774255446964\\
2835	295.761407302362\\
2840	295.748621490671\\
2845	295.735897712675\\
2850	295.723235670569\\
2855	295.710635067945\\
2860	295.698095609792\\
2865	295.685617002487\\
2870	295.673198953787\\
2875	295.660841172828\\
2880	295.648543370112\\
2885	295.636305257506\\
2890	295.624126548235\\
2895	295.612006956873\\
2900	295.59994619934\\
2905	295.587943992894\\
2910	295.576000056126\\
2915	295.564114108954\\
2920	295.552285872616\\
2925	295.540515069665\\
2930	295.528801423961\\
2935	295.51714466067\\
2940	295.505544506251\\
2945	295.494000688456\\
2950	295.482512936323\\
2955	295.471080980166\\
2960	295.459704551575\\
2965	295.448383383405\\
2970	295.437117209776\\
2975	295.425905766062\\
2980	295.414748788886\\
2985	295.403646016119\\
2990	295.392597186867\\
2995	295.381602041472\\
3000	295.370660321504\\
3005	295.359771769751\\
3010	295.348936130223\\
3015	295.338153148137\\
3020	295.327422569915\\
3025	295.316744143182\\
3030	295.306117616756\\
3035	295.295542740641\\
3040	295.285019266029\\
3045	295.274546945288\\
3050	295.264125531957\\
3055	295.253754780744\\
3060	295.24343444752\\
3065	295.233164289311\\
3070	295.222944064294\\
3075	295.212773531792\\
3080	295.202652452271\\
3085	295.192580587329\\
3090	295.182557699698\\
3095	295.172583553233\\
3100	295.162657912908\\
3105	295.152780544814\\
3110	295.142951216152\\
3115	295.133169695224\\
3120	295.123435751435\\
3125	295.113749155284\\
3130	295.104109678358\\
3135	295.094517093329\\
3140	295.08497117395\\
3145	295.075471695046\\
3150	295.066018432512\\
3155	295.05661116331\\
3160	295.047249665459\\
3165	295.037933718033\\
3170	295.028663101157\\
3175	295.019437596001\\
3180	295.010256984775\\
3185	295.001121050724\\
3190	294.992029578125\\
3195	294.982982352279\\
3200	294.97397915951\\
3205	294.965019787157\\
3210	294.956104023573\\
3215	294.947231658115\\
3220	294.938402481145\\
3225	294.929616284022\\
3230	294.920872859097\\
3235	294.912171999713\\
3240	294.903513500192\\
3245	294.894897155841\\
3250	294.886322762937\\
3255	294.877790118731\\
3260	294.869299021439\\
3265	294.860849270236\\
3270	294.852440665259\\
3275	294.844073007592\\
3280	294.835746099271\\
3285	294.827459743275\\
3290	294.819213743521\\
3295	294.811007904863\\
3300	294.802842033083\\
3305	294.794715934893\\
3310	294.786629417925\\
3315	294.778582290727\\
3320	294.770574362764\\
3325	294.762605444409\\
3330	294.754675346938\\
3335	294.746783882531\\
3340	294.738930864263\\
3345	294.731116106101\\
3350	294.723339422902\\
3355	294.715600630406\\
3360	294.707899545233\\
3365	294.700235984879\\
3370	294.692609767712\\
3375	294.685020712969\\
3380	294.67746864075\\
3385	294.669953372013\\
3390	294.662474728574\\
3395	294.655032533102\\
3400	294.647626609109\\
3405	294.640256780956\\
3410	294.63292287384\\
3415	294.625624713797\\
3420	294.618362127694\\
3425	294.611134943224\\
3430	294.603942988909\\
3435	294.596786094087\\
3440	294.589664088915\\
3445	294.582576804362\\
3450	294.575524072207\\
3455	294.568505725033\\
3460	294.561521596226\\
3465	294.554571519968\\
3470	294.547655331237\\
3475	294.540772865799\\
3480	294.533923960208\\
3485	294.527108451801\\
3490	294.520326178694\\
3495	294.513576979779\\
3500	294.506860694718\\
3505	294.500177163945\\
3510	294.493526228656\\
3515	294.486907730808\\
3520	294.480321513117\\
3525	294.473767419053\\
3530	294.467245292835\\
3535	294.460754979431\\
3540	294.454296324551\\
3545	294.447869174646\\
3550	294.441473376903\\
3555	294.435108779242\\
3560	294.428775230313\\
3565	294.422472579492\\
3570	294.416200676877\\
3575	294.409959373287\\
3580	294.403748520256\\
3585	294.397567970031\\
3590	294.391417575568\\
3595	294.38529719053\\
3600	294.37920666928\\
3605	294.373145866884\\
3610	294.367114639102\\
3615	294.361112842386\\
3620	294.35514033388\\
3625	294.349196971411\\
3630	294.343282613492\\
3635	294.337397119315\\
3640	294.331540348747\\
3645	294.325712162332\\
3650	294.31991242128\\
3655	294.31414098747\\
3660	294.308397723447\\
3665	294.302682492414\\
3670	294.296995158233\\
3675	294.291335585419\\
3680	294.285703639142\\
3685	294.280099185217\\
3690	294.274522090105\\
3695	294.268972220912\\
3700	294.26344944538\\
3705	294.257953631889\\
3710	294.252484649453\\
3715	294.247042367714\\
3720	294.241626656943\\
3725	294.236237388035\\
3730	294.230874432507\\
3735	294.225537662493\\
3740	294.220226950745\\
3745	294.214942170624\\
3750	294.209683196106\\
3755	294.204449901768\\
3760	294.199242162795\\
3765	294.194059854971\\
3770	294.188902854681\\
3775	294.183771038903\\
3780	294.178664285207\\
3785	294.173582471756\\
3790	294.168525477298\\
3795	294.163493181165\\
3800	294.158485463271\\
3805	294.15350220411\\
3810	294.148543284749\\
3815	294.143608586832\\
3820	294.13869799257\\
3825	294.133811384745\\
3830	294.128948646702\\
3835	294.12410966235\\
3840	294.119294316155\\
3845	294.114502493145\\
3850	294.109734078898\\
3855	294.104988959546\\
3860	294.10026702177\\
3865	294.095568152798\\
3870	294.090892240401\\
3875	294.086239172893\\
3880	294.081608839126\\
3885	294.077001128487\\
3890	294.0724159309\\
3895	294.067853136818\\
3900	294.063312637224\\
3905	294.058794323626\\
3910	294.054298088056\\
3915	294.049823823068\\
3920	294.045371421734\\
3925	294.040940777643\\
3930	294.036531784898\\
3935	294.032144338113\\
3940	294.02777833241\\
3945	294.023433663419\\
3950	294.019110227274\\
3955	294.014807920611\\
3960	294.010526640563\\
3965	294.006266284764\\
3970	294.002026751338\\
3975	293.997807938906\\
3980	293.993609746575\\
3985	293.989432073941\\
3990	293.985274821088\\
3995	293.981137888578\\
4000	293.977021177456\\
4005	293.972924589247\\
4010	293.96884802595\\
4015	293.964791390039\\
4020	293.960754584457\\
4025	293.95673751262\\
4030	293.952740078409\\
4035	293.94876218617\\
4040	293.944803740712\\
4045	293.940864647304\\
4050	293.936944811673\\
4055	293.933044140004\\
4060	293.929162538934\\
4065	293.925299915551\\
4070	293.921456177394\\
4075	293.917631232449\\
4080	293.913824989149\\
4085	293.910037356366\\
4090	293.906268243417\\
4095	293.902517560056\\
4100	293.898785216475\\
4105	293.895071123298\\
4110	293.891375191585\\
4115	293.887697332825\\
4120	293.884037458936\\
4125	293.880395482262\\
4130	293.876771315571\\
4135	293.873164872055\\
4140	293.869576065325\\
4145	293.866004809411\\
4150	293.862451018759\\
4155	293.85891460823\\
4160	293.855395493097\\
4165	293.851893589044\\
4170	293.848408812161\\
4175	293.844941078949\\
4180	293.841490306309\\
4185	293.838056411548\\
4190	293.834639312372\\
4195	293.831238926886\\
4200	293.827855173593\\
4205	293.824487971389\\
4210	293.821137239564\\
4215	293.8178028978\\
4220	293.814484866168\\
4225	293.811183065126\\
4230	293.807897415518\\
4235	293.80462783857\\
4240	293.801374255894\\
4245	293.798136589478\\
4250	293.79491476169\\
4255	293.791708695274\\
4260	293.78851831335\\
4265	293.785343539409\\
4270	293.782184297315\\
4275	293.779040511299\\
4280	293.775912105961\\
4285	293.772799006267\\
4290	293.769701137547\\
4295	293.766618425491\\
4300	293.763550796152\\
4305	293.760498175942\\
4310	293.757460491629\\
4315	293.754437670335\\
4320	293.751429639539\\
4325	293.748436327069\\
4330	293.745457661105\\
4335	293.742493570174\\
4340	293.739543983152\\
4345	293.736608829258\\
4350	293.733688038056\\
4355	293.730781539452\\
4360	293.727889263692\\
4365	293.72501114136\\
4370	293.722147103377\\
4375	293.719297081002\\
4380	293.716461005824\\
4385	293.713638809766\\
4390	293.710830425083\\
4395	293.708035784356\\
4400	293.705254820495\\
4405	293.702487466737\\
4410	293.699733656642\\
4415	293.696993324092\\
4420	293.694266403291\\
4425	293.691552828763\\
4430	293.688852535349\\
4435	293.686165458209\\
4440	293.683491532815\\
4445	293.680830694953\\
4450	293.678182880724\\
4455	293.675548026536\\
4460	293.672926069107\\
4465	293.670316945463\\
4470	293.667720592937\\
4475	293.665136949165\\
4480	293.662565952086\\
4485	293.660007539942\\
4490	293.657461651273\\
4495	293.654928224921\\
4500	293.652407200023\\
4505	293.649898516011\\
4510	293.647402112614\\
4515	293.644917929854\\
4520	293.642445908041\\
4525	293.639985987779\\
4530	293.637538109959\\
4535	293.63510221576\\
4540	293.632678246648\\
4545	293.630266144371\\
4550	293.627865850964\\
4555	293.625477308739\\
4560	293.623100460293\\
4565	293.620735248501\\
4570	293.618381616515\\
4575	293.616039507764\\
4580	293.613708865951\\
4585	293.611389635056\\
4590	293.609081759328\\
4595	293.60678518329\\
4600	293.604499851733\\
4605	293.602225709717\\
4610	293.59996270257\\
4615	293.597710775886\\
4620	293.595469875524\\
4625	293.593239947604\\
4630	293.591020938512\\
4635	293.588812794891\\
4640	293.586615463648\\
4645	293.584428891944\\
4650	293.582253027201\\
4655	293.580087817094\\
4660	293.577933209554\\
4665	293.575789152766\\
4670	293.573655595166\\
4675	293.571532485442\\
4680	293.569419772531\\
4685	293.567317405619\\
4690	293.56522533414\\
4695	293.563143507773\\
4700	293.561071876442\\
4705	293.559010390317\\
4710	293.556958999808\\
4715	293.554917655568\\
4720	293.55288630849\\
4725	293.550864909705\\
4730	293.548853410584\\
4735	293.546851762734\\
4740	293.544859917997\\
4745	293.54287782845\\
4750	293.540905446404\\
4755	293.538942724401\\
4760	293.536989615216\\
4765	293.535046071853\\
4770	293.533112047545\\
4775	293.531187495752\\
4780	293.529272370162\\
4785	293.527366624689\\
4790	293.525470213469\\
4795	293.523583090864\\
4800	293.521705211459\\
4805	293.519836530056\\
4810	293.517977001683\\
4815	293.516126581582\\
4820	293.514285225217\\
4825	293.512452888266\\
4830	293.510629526625\\
4835	293.508815096404\\
4840	293.507009553928\\
4845	293.505212855734\\
4850	293.503424958571\\
4855	293.501645819397\\
4860	293.499875395384\\
4865	293.498113643909\\
4870	293.496360522558\\
4875	293.494615989125\\
4880	293.492880001608\\
4885	293.49115251821\\
4890	293.489433497338\\
4895	293.487722897603\\
4900	293.486020677816\\
4905	293.484326796989\\
4910	293.482641214336\\
4915	293.480963889268\\
4920	293.479294781392\\
4925	293.477633850517\\
4930	293.475981056644\\
4935	293.47433635997\\
4940	293.472699720887\\
4945	293.471071099979\\
4950	293.469450458023\\
4955	293.467837755986\\
4960	293.466232955029\\
4965	293.464636016497\\
4970	293.463046901928\\
4975	293.461465573046\\
4980	293.459891991761\\
4985	293.458326120169\\
4990	293.456767920554\\
4995	293.455217355379\\
5000	293.453674387293\\
5005	293.452138979127\\
5010	293.450611093894\\
5015	293.449090694785\\
5020	293.447577745173\\
5025	293.446072208608\\
5030	293.44457404882\\
5035	293.443083229714\\
5040	293.441599715372\\
5045	293.440123470051\\
5050	293.438654458182\\
5055	293.43719264437\\
5060	293.435737993394\\
5065	293.434290470203\\
5070	293.432850039917\\
5075	293.431416667828\\
5080	293.429990319396\\
5085	293.428570960249\\
5090	293.427158556186\\
5095	293.425753073168\\
5100	293.424354477326\\
5105	293.422962734955\\
5110	293.421577812515\\
5115	293.420199676629\\
5120	293.418828294083\\
5125	293.417463631826\\
5130	293.416105656967\\
5135	293.414754336777\\
5140	293.413409638685\\
5145	293.412071530282\\
5150	293.410739979313\\
5155	293.409414953685\\
5160	293.408096421459\\
5165	293.406784350851\\
5170	293.405478710235\\
5175	293.404179468139\\
5180	293.402886593241\\
5185	293.401600054377\\
5190	293.400319820532\\
5195	293.399045860844\\
5200	293.3977781446\\
5205	293.396516641239\\
5210	293.395261320347\\
5215	293.394012151661\\
5220	293.392769105065\\
5225	293.391532150589\\
5230	293.390301258409\\
5235	293.38907639885\\
5240	293.387857542378\\
5245	293.386644659605\\
5250	293.385437721288\\
5255	293.384236698324\\
5260	293.383041561753\\
5265	293.381852282758\\
5270	293.380668832662\\
5275	293.379491182927\\
5280	293.378319305155\\
5285	293.377153171088\\
5290	293.375992752604\\
5295	293.37483802172\\
5300	293.373688950589\\
5305	293.3725455115\\
5310	293.371407676877\\
5315	293.37027541928\\
5320	293.369148711402\\
5325	293.368027526071\\
5330	293.366911836245\\
5335	293.365801615015\\
5340	293.364696835607\\
5345	293.363597471372\\
5350	293.362503495796\\
5355	293.361414882492\\
5360	293.360331605203\\
5365	293.3592536378\\
5370	293.358180954281\\
5375	293.357113528773\\
5380	293.356051335528\\
5385	293.354994348924\\
5390	293.353942543463\\
5395	293.352895893774\\
5400	293.35185437461\\
5405	293.350817960844\\
5410	293.349786627476\\
5415	293.348760349625\\
5420	293.347739102533\\
5425	293.346722861564\\
5430	293.345711602201\\
5435	293.344705300047\\
5440	293.343703930824\\
5445	293.342707470374\\
5450	293.341715894656\\
5455	293.340729179746\\
5460	293.339747301839\\
5465	293.338770237244\\
5470	293.337797962387\\
5475	293.33683045381\\
5480	293.335867688168\\
5485	293.334909642231\\
5490	293.333956292883\\
5495	293.33300761712\\
5500	293.332063592052\\
5505	293.331124194899\\
5510	293.330189402994\\
5515	293.329259193779\\
5520	293.328333544809\\
5525	293.327412433747\\
5530	293.326495838364\\
5535	293.325583736543\\
5540	293.324676106271\\
5545	293.323772925648\\
5550	293.322874172875\\
5555	293.321979826264\\
5560	293.321089864232\\
5565	293.320204265301\\
5570	293.319323008098\\
5575	293.318446071355\\
5580	293.317573433908\\
5585	293.316705074695\\
5590	293.31584097276\\
5595	293.314981107247\\
5600	293.314125457403\\
5605	293.313274002576\\
5610	293.312426722215\\
5615	293.311583595871\\
5620	293.310744603194\\
5625	293.309909723931\\
5630	293.309078937933\\
};
\addlegendentry{CurrentROM\_VCC\_T403\_RampPulse\_5s\_rom.csv\_Tc}

\addlegendentry{CurrentROM\_VCC\_T443\_Const\_N\_5s\_rom.csv\_Tc}

\addlegendentry{CurrentROM\_VCC\_T443\_RampConst\_5s\_rom.csv\_Tc}

\addlegendentry{CurrentROM\_VCC\_T443\_RectPulse\_N\_5s\_rom.csv\_Tc}

\addlegendentry{CurrentROM\_VCC\_T443\_Saw500s\_5s\_rom.csv\_Tc}

\addlegendentry{CurrentROM\_VCC\_T443\_SinePulse\_N\_5s\_rom.csv\_Tc}

\addlegendentry{CurrentROM\_VCC\_T473\_Const\_N\_5s\_rom.csv\_Tc}

\addlegendentry{CurrentROM\_VCC\_T473\_ThreeSinePulses\_1s\_rom.csv\_Tc}

\addlegendentry{CurrentROM\_VCC\_T498\_SinePulse\_5s\_rom.csv\_Tc}

\end{axis}

\begin{axis}[%
width=1.227\figurewidthbig,
height=1.227\figureheightbig,
at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_Rect443_outrom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6000,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=293,
ymax=298,
ylabel={T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
title={RaPRaCSaw500C473Sp498Err019},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	293.15\\
5	293.15\\
10	293.15\\
15	293.1500004288\\
20	293.1500221203\\
25	293.1502690996\\
30	293.1515456577\\
35	293.1556484089\\
40	293.1653546653\\
45	293.1840178103\\
50	293.2150406612\\
55	293.2614513447\\
60	293.325661216\\
65	293.4093856823\\
70	293.513674191\\
75	293.638997261\\
80	293.7853324835\\
85	293.9520942155\\
90	294.1377810491\\
95	294.3396435957\\
100	294.5537724917\\
105	294.7755862539\\
110	295.0004293267\\
115	295.2240471649\\
120	295.4428598868\\
125	295.6540585099\\
130	295.8555822944\\
135	296.0460320655\\
140	296.2245587046\\
145	296.3907502419\\
150	296.5445295533\\
155	296.6860674466\\
160	296.8157117874\\
165	296.9339317728\\
170	297.0412745058\\
175	297.1383323337\\
180	297.2257185469\\
185	297.3040496685\\
190	297.3739328365\\
195	297.435957073\\
200	297.4906874833\\
205	297.5386616444\\
210	297.5803876045\\
215	297.6163429753\\
220	297.6469751554\\
225	297.6727018397\\
230	297.6939119113\\
235	297.7109667793\\
240	297.7242017952\\
245	297.7339277501\\
250	297.740432397\\
255	297.7439819595\\
260	297.7448226022\\
265	297.7431818429\\
270	297.7392698972\\
275	297.733280948\\
280	297.7253943384\\
285	297.715775685\\
290	297.7045779167\\
295	297.6919422374\\
300	297.6779990196\\
305	297.6628688199\\
310	297.6466627643\\
315	297.6294833461\\
320	297.6114252359\\
325	297.5925758379\\
330	297.5730158289\\
335	297.5528196634\\
340	297.5320560419\\
345	297.5107883431\\
350	297.4890750231\\
355	297.466969984\\
360	297.4445229141\\
365	297.4217796026\\
370	297.3987822292\\
375	297.3755696326\\
380	297.3521775578\\
385	297.3286388849\\
390	297.3049838406\\
395	297.2812401938\\
400	297.2574334362\\
405	297.2335869502\\
410	297.2097221636\\
415	297.1858586936\\
420	297.1620149324\\
425	297.1382091644\\
430	297.1144544427\\
435	297.0907640589\\
440	297.0671502922\\
445	297.0436243445\\
450	297.0201963807\\
455	296.9968755941\\
460	296.9736702727\\
465	296.9505878647\\
470	296.9276350409\\
475	296.904817753\\
480	296.8821412886\\
485	296.8596103223\\
490	296.8372289633\\
495	296.8150007992\\
500	296.7929289856\\
505	296.7710162496\\
510	296.7492647548\\
515	296.7276763677\\
520	296.7062526208\\
525	296.6849947329\\
530	296.6639036324\\
535	296.6429799804\\
540	296.6222241926\\
545	296.60163646\\
550	296.5812167682\\
555	296.5609649147\\
560	296.5408805263\\
565	296.5209630741\\
570	296.5012118879\\
575	296.4816261696\\
580	296.4622050055\\
585	296.4429473776\\
590	296.423852174\\
595	296.404918199\\
600	296.3861441816\\
605	296.3675334607\\
610	296.3490892919\\
615	296.3308020621\\
620	296.3126693063\\
625	296.2946892107\\
630	296.2768601296\\
635	296.2591804582\\
640	296.2416485932\\
645	296.2242629198\\
650	296.207021808\\
655	296.1899236128\\
660	296.1729666776\\
665	296.1561493371\\
670	296.1394699216\\
675	296.1229267598\\
680	296.1065181825\\
685	296.0902425251\\
690	296.0740981299\\
695	296.0580833484\\
700	296.0421965428\\
705	296.0264360876\\
710	296.0108003705\\
715	295.995287794\\
720	295.9798967759\\
725	295.9646257499\\
730	295.949473167\\
735	295.9344374953\\
740	295.9195172208\\
745	295.904710848\\
750	295.8900168998\\
755	295.8754339185\\
760	295.8609604652\\
765	295.8465951209\\
770	295.8323364861\\
775	295.818183181\\
780	295.8041338458\\
785	295.7901871408\\
790	295.7763417462\\
795	295.7625963622\\
800	295.7489497093\\
805	295.7354005278\\
810	295.721947578\\
815	295.70858964\\
820	295.6953255139\\
825	295.6821540192\\
830	295.6690739952\\
835	295.6560843004\\
840	295.6431838126\\
845	295.6303714286\\
850	295.6176460641\\
855	295.6050066534\\
860	295.5924521493\\
865	295.5799815228\\
870	295.567593763\\
875	295.5552878767\\
880	295.5430628882\\
885	295.530917839\\
890	295.5188517879\\
895	295.5068638103\\
900	295.4949529982\\
905	295.4831184598\\
910	295.4713593193\\
915	295.4596747168\\
920	295.4480638076\\
925	295.4365257626\\
930	295.4250597674\\
935	295.4136650222\\
940	295.4023407419\\
945	295.3910861553\\
950	295.3799005053\\
955	295.3687830484\\
960	295.3577330544\\
965	295.3467498063\\
970	295.3358326\\
975	295.324980744\\
980	295.3141935592\\
985	295.3034703786\\
990	295.292810547\\
995	295.2822134212\\
1000	295.271678369\\
1005	295.2612047696\\
1010	295.2507920133\\
1015	295.2404395008\\
1020	295.2301466436\\
1025	295.2199128634\\
1030	295.209737592\\
1035	295.199620271\\
1040	295.1895603517\\
1045	295.1795572949\\
1050	295.1696105706\\
1055	295.159719658\\
1060	295.1498840451\\
1065	295.1401032284\\
1070	295.1303767132\\
1075	295.120704013\\
1080	295.1110846493\\
1085	295.1015181518\\
1090	295.0920040579\\
1095	295.0825419125\\
1100	295.0731312681\\
1105	295.0637716845\\
1110	295.0544627286\\
1115	295.0452039744\\
1120	295.0359950025\\
1125	295.0268354004\\
1130	295.017724762\\
1135	295.0086626879\\
1140	294.9996487846\\
1145	294.9906826649\\
1150	294.9817639476\\
1155	294.9728922573\\
1160	294.9640672246\\
1165	294.9552884853\\
1170	294.946555681\\
1175	294.9378684586\\
1180	294.9292264702\\
1185	294.9206293732\\
1190	294.91207683\\
1195	294.9035685077\\
1200	294.8951040785\\
1205	294.8866832193\\
1210	294.8783056115\\
1215	294.869970941\\
1220	294.8616788983\\
1225	294.8534291782\\
1230	294.8452214795\\
1235	294.8370555055\\
1240	294.8289309633\\
1245	294.8208475641\\
1250	294.8128050229\\
1255	294.8048030587\\
1260	294.7968413941\\
1265	294.7889197552\\
1270	294.781037872\\
1275	294.7731954778\\
1280	294.7653923094\\
1285	294.7576281069\\
1290	294.7499026137\\
1295	294.7422155764\\
1300	294.734566745\\
1305	294.7269558722\\
1310	294.719382714\\
1315	294.7118470293\\
1320	294.7043485798\\
1325	294.6968871302\\
1330	294.6894624479\\
1335	294.6820743032\\
1340	294.6747405015\\
1345	294.6674511199\\
1350	294.6602055181\\
1355	294.6529963805\\
1360	294.645822677\\
1365	294.6386839576\\
1370	294.631579952\\
1375	294.6245104574\\
1380	294.6174752982\\
1385	294.6104743103\\
1390	294.6035073325\\
1395	294.5965742031\\
1400	294.5896747582\\
1405	294.5828088307\\
1410	294.5759762516\\
1415	294.5691768495\\
1420	294.5624104519\\
1425	294.5556768857\\
1430	294.5489759776\\
1435	294.5423075549\\
1440	294.5356714454\\
1445	294.5290674781\\
1450	294.5224954828\\
1455	294.5159552911\\
1460	294.5094467355\\
1465	294.50296965\\
1470	294.4965238698\\
1475	294.4901092315\\
1480	294.4837255729\\
1485	294.4773727329\\
1490	294.4710505516\\
1495	294.4647588701\\
1500	294.4584975305\\
1505	294.4522663759\\
1510	294.4460652503\\
1515	294.4398939984\\
1520	294.433752466\\
1525	294.4276404994\\
1530	294.4215579458\\
1535	294.4155046532\\
1540	294.4094804702\\
1545	294.4034852462\\
1550	294.3975188312\\
1555	294.3915810759\\
1560	294.3856718318\\
1565	294.379790951\\
1570	294.3739382863\\
1575	294.3681136911\\
1580	294.3623170196\\
1585	294.3565481267\\
1590	294.3508068678\\
1595	294.3450930994\\
1600	294.3394066782\\
1605	294.333747462\\
1610	294.3281153092\\
1615	294.3225100789\\
1620	294.3169316308\\
1625	294.3113798258\\
1630	294.3058545249\\
1635	294.3003555904\\
1640	294.2948828851\\
1645	294.2894362725\\
1650	294.284015617\\
1655	294.2786207838\\
1660	294.2732516388\\
1665	294.2679080486\\
1670	294.2625898806\\
1675	294.2572970032\\
1680	294.2520292852\\
1685	294.2467865966\\
1690	294.2415688078\\
1695	294.2363757903\\
1700	294.231207416\\
1705	294.2260635581\\
1710	294.22094409\\
1715	294.2158488864\\
1720	294.2107778225\\
1725	294.2057307742\\
1730	294.2007076184\\
1735	294.1957082326\\
1740	294.1907324951\\
1745	294.1857802851\\
1750	294.1808514823\\
1755	294.1759459674\\
1760	294.1710636216\\
1765	294.1662043272\\
1770	294.161367967\\
1775	294.1565544245\\
1780	294.151763584\\
1785	294.1469953306\\
1790	294.14224955\\
1795	294.1375261287\\
1800	294.132824954\\
1805	294.1281459136\\
1810	294.1234888963\\
1815	294.1188537914\\
1820	294.1142404888\\
1825	294.1096488792\\
1830	294.1050788541\\
1835	294.1005303054\\
1840	294.0960031259\\
1845	294.0914972089\\
1850	294.0870124486\\
1855	294.0825487396\\
1860	294.0781059773\\
1865	294.0736840576\\
1870	294.0692828773\\
1875	294.0649023335\\
1880	294.0605423243\\
1885	294.056202748\\
1890	294.0518835039\\
1895	294.0475844917\\
1900	294.0433056118\\
1905	294.0390467651\\
1910	294.0348078531\\
1915	294.0305887781\\
1920	294.0263894427\\
1925	294.0222097503\\
1930	294.0180496047\\
1935	294.0139089105\\
1940	294.0097875725\\
1945	294.0056854965\\
1950	294.0016025885\\
1955	293.9975387553\\
1960	293.993493904\\
1965	293.9894679425\\
1970	293.9854607791\\
1975	293.9814723225\\
1980	293.9775024822\\
1985	293.973551168\\
1990	293.9696182904\\
1995	293.9657037603\\
2000	293.9618074891\\
2005	293.9579293888\\
2010	293.9540693717\\
2015	293.9502273508\\
2020	293.9464032396\\
2025	293.9425969519\\
2030	293.9388084021\\
2035	293.9350375051\\
2040	293.9312841762\\
2045	293.9275483313\\
2050	293.9238298866\\
2055	293.9201287588\\
2060	293.9164448653\\
2065	293.9127781236\\
2070	293.9091284518\\
2075	293.9054957685\\
2080	293.9018799927\\
2085	293.8982810439\\
2090	293.8946988419\\
2095	293.891133307\\
2100	293.8875843601\\
2105	293.8840519221\\
2110	293.8805359148\\
2115	293.8770362602\\
2120	293.8735528807\\
2125	293.8700856991\\
2130	293.8666346387\\
2135	293.8631996231\\
2140	293.8597805764\\
2145	293.8563774231\\
2150	293.8529900881\\
2155	293.8496184965\\
2160	293.8462625741\\
2165	293.8429222469\\
2170	293.8395974412\\
2175	293.836288084\\
2180	293.8329941024\\
2185	293.8297154239\\
2190	293.8264519766\\
2195	293.8232036886\\
2200	293.8199704888\\
2205	293.816752306\\
2210	293.8135490699\\
2215	293.81036071\\
2220	293.8071871566\\
2225	293.8040283401\\
2230	293.8008841914\\
2235	293.7977546417\\
2240	293.7946396225\\
2245	293.7915390656\\
2250	293.7884529034\\
2255	293.7853810684\\
2260	293.7823234935\\
2265	293.7792801119\\
2270	293.7762508573\\
2275	293.7732356635\\
2280	293.7702344648\\
2285	293.7672471958\\
2290	293.7642737914\\
2295	293.7613141868\\
2300	293.7583683175\\
2305	293.7554361194\\
2310	293.7525175287\\
2315	293.7496124818\\
2320	293.7467209157\\
2325	293.7438427674\\
2330	293.7409779743\\
2335	293.7381264743\\
2340	293.7352882052\\
2345	293.7324631056\\
2350	293.7296511139\\
2355	293.7268521693\\
2360	293.7240662109\\
2365	293.7212931782\\
2370	293.7185330112\\
2375	293.7157856499\\
2380	293.7130510348\\
2385	293.7103291065\\
2390	293.7076198062\\
2395	293.7049230749\\
2400	293.7022388544\\
2405	293.6995670865\\
2410	293.6969077133\\
2415	293.6942606772\\
2420	293.6916259209\\
2425	293.6890033874\\
2430	293.6863930199\\
2435	293.6837947618\\
2440	293.6812085571\\
2445	293.6786343497\\
2450	293.6760720839\\
2455	293.6735337769\\
2460	293.6710468316\\
2465	293.6685870221\\
2470	293.6661409996\\
2475	293.6637067139\\
2480	293.6612835691\\
2485	293.658871359\\
2490	293.6564693777\\
2495	293.6540774878\\
2500	293.6516957793\\
2505	293.6493253129\\
2510	293.6469646574\\
2515	293.6446151778\\
2520	293.6422760759\\
2525	293.639947169\\
2530	293.6376295973\\
2535	293.6353221725\\
2540	293.6330254596\\
2545	293.6307394593\\
2550	293.6284641356\\
2555	293.6261994419\\
2560	293.6239453289\\
2565	293.6217017463\\
2570	293.6194686436\\
2575	293.6172459707\\
2580	293.615033678\\
2585	293.6128317166\\
2590	293.610640038\\
2595	293.6084585943\\
2600	293.6062873381\\
2605	293.6041262223\\
2610	293.6019752002\\
2615	293.5998342251\\
2620	293.5977032507\\
2625	293.5955822308\\
2630	293.5934711191\\
2635	293.5913698695\\
2640	293.5892784358\\
2645	293.587196772\\
2650	293.585124832\\
2655	293.5830625696\\
2660	293.5810099389\\
2665	293.5789668938\\
2670	293.5769333882\\
2675	293.5749093762\\
2680	293.5728948118\\
2685	293.5708896492\\
2690	293.5688938425\\
2695	293.5669073461\\
2700	293.5649301141\\
2705	293.5629621012\\
2710	293.5610032617\\
2715	293.5590535505\\
2720	293.5571129222\\
2725	293.5551813318\\
2730	293.5532587343\\
2735	293.551345085\\
2740	293.5494403392\\
2745	293.5475444525\\
2750	293.5456573805\\
2755	293.5437790791\\
2760	293.5419095043\\
2765	293.5400486125\\
2770	293.5381963599\\
2775	293.5363527032\\
2780	293.5345175993\\
2785	293.5326910052\\
2790	293.530872878\\
2795	293.5290631752\\
2800	293.5272618543\\
2805	293.5254688734\\
2810	293.5236841903\\
2815	293.5219077634\\
2820	293.5201395512\\
2825	293.5183795123\\
2830	293.5166276057\\
2835	293.5148837904\\
2840	293.513148026\\
2845	293.5114202719\\
2850	293.5097004879\\
2855	293.5079886341\\
2860	293.5062846706\\
2865	293.5045885581\\
2870	293.5029002571\\
2875	293.5012197285\\
2880	293.4995469335\\
2885	293.4978818335\\
2890	293.4962243899\\
2895	293.4945745647\\
2900	293.4929323197\\
2905	293.4912976172\\
2910	293.4896704197\\
2915	293.4880506899\\
2920	293.4864383905\\
2925	293.4848334847\\
2930	293.4832359359\\
2935	293.4816457074\\
2940	293.4800627632\\
2945	293.478487067\\
2950	293.4769185831\\
2955	293.4753572758\\
2960	293.4738031097\\
2965	293.4722560496\\
2970	293.4707160605\\
2975	293.4691831075\\
2980	293.4676571561\\
2985	293.4661381718\\
2990	293.4646261205\\
2995	293.4631209681\\
3000	293.4616226808\\
3005	293.4601312252\\
3010	293.4586465676\\
3015	293.4571686749\\
3020	293.4556975142\\
3025	293.4542330525\\
3030	293.4527752572\\
3035	293.4513240959\\
3040	293.4498795363\\
3045	293.4484415463\\
3050	293.4470100941\\
3055	293.4455851479\\
3060	293.4441666762\\
3065	293.4427546477\\
3070	293.4413490312\\
3075	293.4399497958\\
3080	293.4385569105\\
3085	293.4371703449\\
3090	293.4357900684\\
3095	293.4344160507\\
3100	293.4330482619\\
3105	293.4316866718\\
3110	293.4303312508\\
3115	293.4289819692\\
3120	293.4276387977\\
3125	293.4263017069\\
3130	293.4249706677\\
3135	293.4236456513\\
3140	293.4223266289\\
3145	293.4210135717\\
3150	293.4197064515\\
3155	293.4184052398\\
3160	293.4171099086\\
3165	293.4158204299\\
3170	293.4145367758\\
3175	293.4132589187\\
3180	293.411986831\\
3185	293.4107204855\\
3190	293.4094598548\\
3195	293.4082049119\\
3200	293.4069556299\\
3205	293.4057119821\\
3210	293.4044739417\\
3215	293.4032414824\\
3220	293.4020145777\\
3225	293.4007932016\\
3230	293.3995773279\\
3235	293.3983669307\\
3240	293.3971619843\\
3245	293.3959624631\\
3250	293.3947683415\\
3255	293.3935795942\\
3260	293.3923961959\\
3265	293.3912181217\\
3270	293.3900453465\\
3275	293.3888778455\\
3280	293.387715594\\
3285	293.3865585676\\
3290	293.3854067417\\
3295	293.384260092\\
3300	293.3831185945\\
3305	293.381982225\\
3310	293.3808509596\\
3315	293.3797247746\\
3320	293.3786036463\\
3325	293.3774875511\\
3330	293.3763764657\\
3335	293.3752703668\\
3340	293.3741692311\\
3345	293.3730730356\\
3350	293.3719817574\\
3355	293.3708953737\\
3360	293.3698138617\\
3365	293.368737199\\
3370	293.3676653629\\
3375	293.3665983313\\
3380	293.3655360818\\
3385	293.3644785924\\
3390	293.363425841\\
3395	293.3623778057\\
3400	293.3613344647\\
3405	293.3602957965\\
3410	293.3592617794\\
3415	293.3582323919\\
3420	293.3572076128\\
3425	293.3561874208\\
3430	293.3551717948\\
3435	293.3541607137\\
3440	293.3531541566\\
3445	293.3521521028\\
3450	293.3511545315\\
3455	293.3501614221\\
3460	293.3491727542\\
3465	293.3481885073\\
3470	293.3472086611\\
3475	293.3462331955\\
3480	293.3452620903\\
3485	293.3442953256\\
3490	293.3433328815\\
3495	293.3423747381\\
3500	293.3414208759\\
3505	293.3404712751\\
3510	293.3395259164\\
3515	293.3385847802\\
3520	293.3376478473\\
3525	293.3367150985\\
3530	293.3357865146\\
3535	293.3348620767\\
3540	293.3339417657\\
3545	293.3330255629\\
3550	293.3321134495\\
3555	293.3312054069\\
3560	293.3303014164\\
3565	293.3294014597\\
3570	293.3285055183\\
3575	293.3276135739\\
3580	293.3267256084\\
3585	293.3258416036\\
3590	293.3249615415\\
3595	293.3240854041\\
3600	293.3232131737\\
3605	293.3223448323\\
3610	293.3214803625\\
3615	293.3206197464\\
3620	293.3197629667\\
3625	293.318910006\\
3630	293.3180608468\\
3635	293.3172154719\\
3640	293.3163738641\\
3645	293.3155360064\\
3650	293.3147018817\\
3655	293.3138714731\\
3660	293.3130447637\\
3665	293.3122217369\\
3670	293.3114023758\\
3675	293.3105866639\\
3680	293.3097745846\\
3685	293.3089661215\\
3690	293.3081612583\\
3695	293.3073599785\\
3700	293.3065622661\\
3705	293.3057681049\\
3710	293.3049774787\\
3715	293.3041903717\\
3720	293.3034067678\\
3725	293.3026266513\\
3730	293.3018500065\\
3735	293.3010768175\\
3740	293.3003070688\\
3745	293.2995407449\\
3750	293.2987778303\\
3755	293.2980183096\\
3760	293.2972621674\\
3765	293.2965093886\\
3770	293.2957599579\\
3775	293.2950138603\\
3780	293.2942710807\\
3785	293.2935316041\\
3790	293.2927954157\\
3795	293.2920625006\\
3800	293.291332844\\
3805	293.2906064313\\
3810	293.2898832479\\
3815	293.2891632792\\
3820	293.2884465108\\
3825	293.2877329281\\
3830	293.2870225169\\
3835	293.2863152629\\
3840	293.2856111519\\
3845	293.2849101697\\
3850	293.2842123023\\
3855	293.2835175356\\
3860	293.2828258557\\
3865	293.2821372486\\
3870	293.2814517007\\
3875	293.280769198\\
3880	293.280089727\\
3885	293.279413274\\
3890	293.2787398254\\
3895	293.2780693678\\
3900	293.2774018876\\
3905	293.2767373715\\
3910	293.2760758062\\
3915	293.2754171784\\
3920	293.274761475\\
3925	293.2741086828\\
3930	293.2734587887\\
3935	293.2728117798\\
3940	293.2721676429\\
3945	293.2715263654\\
3950	293.2708879343\\
3955	293.2702523369\\
3960	293.2696195604\\
3965	293.2689895923\\
3970	293.2683624198\\
3975	293.2677380304\\
3980	293.2671164118\\
3985	293.2664975514\\
3990	293.2658814368\\
3995	293.2652680559\\
4000	293.2646573962\\
4005	293.2640494457\\
4010	293.2634441921\\
4015	293.2628416234\\
4020	293.2622417275\\
4025	293.2616444925\\
4030	293.2610499065\\
4035	293.2604579575\\
4040	293.2598686338\\
4045	293.2592819237\\
4050	293.2586978153\\
4055	293.2581162971\\
4060	293.2575373574\\
4065	293.2569609847\\
4070	293.2563871676\\
4075	293.2558158945\\
4080	293.2552471541\\
4085	293.254680935\\
4090	293.254117226\\
4095	293.2535560159\\
4100	293.2529972933\\
4105	293.2524410473\\
4110	293.2518872668\\
4115	293.2513359406\\
4120	293.2507870579\\
4125	293.2502406077\\
4130	293.249696579\\
4135	293.2491549612\\
4140	293.2486157434\\
4145	293.2480789148\\
4150	293.2475444648\\
4155	293.2470123828\\
4160	293.2464826582\\
4165	293.2459552804\\
4170	293.2454302389\\
4175	293.2449075233\\
4180	293.2443871232\\
4185	293.2438690282\\
4190	293.2433532281\\
4195	293.2428397126\\
4200	293.2423284715\\
4205	293.2418194946\\
4210	293.2413127718\\
4215	293.2408082931\\
4220	293.2403060483\\
4225	293.2398060276\\
4230	293.239308221\\
4235	293.2388126186\\
4240	293.2383192106\\
4245	293.2378279871\\
4250	293.2373389384\\
4255	293.2368520549\\
4260	293.2363673267\\
4265	293.2358847444\\
4270	293.2354042983\\
4275	293.2349259789\\
4280	293.2344497766\\
4285	293.2339756822\\
4290	293.233503686\\
4295	293.2330337789\\
4300	293.2325659513\\
4305	293.2321001942\\
4310	293.2316364981\\
4315	293.231174854\\
4320	293.2307152527\\
4325	293.230257685\\
4330	293.2298021419\\
4335	293.2293486144\\
4340	293.2288970934\\
4345	293.22844757\\
4350	293.2280000353\\
4355	293.2275544805\\
4360	293.2271108966\\
4365	293.2266692749\\
4370	293.2262296067\\
4375	293.2257918832\\
4380	293.2253560958\\
4385	293.2249222358\\
4390	293.2244902947\\
4395	293.2240602638\\
4400	293.2236321347\\
4405	293.2232058988\\
4410	293.2227815478\\
4415	293.2223590733\\
4420	293.2219384668\\
4425	293.22151972\\
4430	293.2211028247\\
4435	293.2206877726\\
4440	293.2202745555\\
4445	293.2198631651\\
4450	293.2194535935\\
4455	293.2190458323\\
4460	293.2186398737\\
4465	293.2182357095\\
4470	293.2178333318\\
4475	293.2174327325\\
4480	293.2170339039\\
4485	293.2166368378\\
4490	293.2162415267\\
4495	293.2158479625\\
4500	293.2154561375\\
4505	293.215066044\\
4510	293.2146776743\\
4515	293.2142910206\\
4520	293.2139060754\\
4525	293.213522831\\
4530	293.2131412798\\
4535	293.2127614143\\
4540	293.212383227\\
4545	293.2120067104\\
4550	293.2116318571\\
4555	293.2112586597\\
4560	293.2108871107\\
4565	293.2105172029\\
4570	293.210148929\\
4575	293.2097822816\\
4580	293.2094172535\\
4585	293.2090538375\\
4590	293.2086920264\\
4595	293.2083318132\\
4600	293.2079731905\\
4605	293.2076161515\\
4610	293.207260689\\
4615	293.206906796\\
4620	293.2065544656\\
4625	293.2062036907\\
4630	293.2058544644\\
4635	293.2055067799\\
4640	293.2051606302\\
4645	293.2048160087\\
4650	293.2044729083\\
4655	293.2041313225\\
4660	293.2037912443\\
4665	293.2034526672\\
4670	293.2031155844\\
4675	293.2027799894\\
4680	293.2024458753\\
4685	293.2021132358\\
4690	293.2017820642\\
4695	293.2014523539\\
4700	293.2011240985\\
4705	293.2007972915\\
4710	293.2004719265\\
4715	293.200147997\\
4720	293.1998254967\\
4725	293.1995044191\\
4730	293.199184758\\
4735	293.1988665071\\
4740	293.19854966\\
4745	293.1982342105\\
4750	293.1979201525\\
4755	293.1976074797\\
4760	293.1972961859\\
4765	293.1969862651\\
4770	293.1966777111\\
4775	293.1963705178\\
4780	293.1960646792\\
4785	293.1957601892\\
4790	293.1954570419\\
4795	293.1951552313\\
4800	293.1948547514\\
4805	293.1945555963\\
4810	293.1942577601\\
4815	293.193961237\\
4820	293.1936660211\\
4825	293.1933721065\\
4830	293.1930794876\\
4835	293.1927881586\\
4840	293.1924981136\\
4845	293.192209347\\
4850	293.1919218531\\
4855	293.1916356263\\
4860	293.1913506609\\
4865	293.1910669513\\
4870	293.1907844919\\
4875	293.1905032772\\
4880	293.1902233016\\
4885	293.1899445596\\
4890	293.1896670457\\
4895	293.1893907545\\
4900	293.1891156805\\
4905	293.1888418183\\
4910	293.1885691626\\
4915	293.1882977079\\
4920	293.1880274489\\
4925	293.1877583804\\
4930	293.1874904969\\
4935	293.1872237933\\
4940	293.1869582642\\
4945	293.1866939046\\
4950	293.1864307091\\
4955	293.1861686726\\
4960	293.1859077899\\
4965	293.185648056\\
4970	293.1853894656\\
4975	293.1851320138\\
4980	293.1848756954\\
4985	293.1846205055\\
4990	293.1843664389\\
4995	293.1841134908\\
5000	293.1838616561\\
5005	293.1836109299\\
5010	293.1833613072\\
5015	293.1831127832\\
5020	293.182865353\\
5025	293.1826190117\\
5030	293.1823737544\\
5035	293.1821295764\\
5040	293.1818864728\\
5045	293.181644439\\
5050	293.18140347\\
5055	293.1811635612\\
5060	293.1809247079\\
5065	293.1806869054\\
5070	293.180450149\\
5075	293.1802144341\\
5080	293.179979756\\
5085	293.1797461101\\
5090	293.1795134918\\
5095	293.1792818967\\
5100	293.17905132\\
5105	293.1788217574\\
5110	293.1785932043\\
5115	293.1783656561\\
5120	293.1781391085\\
5125	293.177913557\\
5130	293.1776889972\\
5135	293.1774654246\\
5140	293.1772428349\\
5145	293.1770212237\\
5150	293.1768005867\\
5155	293.1765809195\\
5160	293.1763622178\\
5165	293.1761444774\\
5170	293.1759276939\\
5175	293.1757118631\\
5180	293.1754969808\\
5185	293.1752830427\\
5190	293.1750700447\\
5195	293.1748579826\\
5200	293.1746468523\\
5205	293.1744366495\\
5210	293.1742273702\\
5215	293.1740190102\\
5220	293.1738115656\\
5225	293.1736050321\\
5230	293.1733994059\\
5235	293.1731946827\\
5240	293.1729908587\\
5245	293.1727879298\\
5250	293.1725858921\\
5255	293.1723847415\\
5260	293.1721844743\\
5265	293.1719850863\\
5270	293.1717865738\\
5275	293.1715889328\\
5280	293.1713921595\\
5285	293.1711962499\\
5290	293.1710012004\\
5295	293.170807007\\
5300	293.170613666\\
5305	293.1704211735\\
5310	293.1702295258\\
5315	293.1700387192\\
5320	293.1698487498\\
5325	293.1696596141\\
5330	293.1694713083\\
5335	293.1692838286\\
5340	293.1690971715\\
5345	293.1689113332\\
5350	293.1687263102\\
5355	293.1685420988\\
5360	293.1683586955\\
5365	293.1681760965\\
5370	293.1679942985\\
5375	293.1678132977\\
5380	293.1676330906\\
5385	293.1674536738\\
5390	293.1672750438\\
5395	293.1670971969\\
5400	293.1669201298\\
5405	293.166743839\\
5410	293.1665683211\\
5415	293.1663935725\\
5420	293.16621959\\
5425	293.16604637\\
5430	293.1658739092\\
5435	293.1657022043\\
5440	293.1655312519\\
5445	293.1653610486\\
5450	293.1651915911\\
5455	293.1650228761\\
5460	293.1648549003\\
5465	293.1646876604\\
5470	293.1645211532\\
5475	293.1643553753\\
5480	293.1641903237\\
5485	293.164025995\\
5490	293.163862386\\
5495	293.1636994935\\
5500	293.1635373144\\
5505	293.1633758455\\
5510	293.1632150836\\
5515	293.1630550256\\
5520	293.1628956684\\
5525	293.1627370088\\
5530	293.1625790438\\
5535	293.1624217702\\
5540	293.1622651851\\
5545	293.1621092853\\
5550	293.1619540679\\
};
\addlegendentry{Fluent\_VCC\_T443\_RectPulse\_N\_5s\_Tc}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	293.15\\
5	293.122872522384\\
10	293.14015914764\\
15	293.239661388758\\
20	293.241321370816\\
25	293.211520871731\\
30	293.176865002365\\
35	293.151832729978\\
40	293.144211075555\\
45	293.15805984676\\
50	293.195253430622\\
55	293.256366786433\\
60	293.341200618694\\
65	293.449100011433\\
70	293.580664917845\\
75	293.640160043223\\
80	293.788375690071\\
85	293.983995646102\\
90	294.206035390452\\
95	294.439179586603\\
100	294.673197749247\\
105	294.9016646029\\
110	295.120791876225\\
115	295.328520236683\\
120	295.523880640673\\
125	295.706572129659\\
130	295.876693087449\\
135	296.034574043907\\
140	296.18067508898\\
145	296.315523494949\\
150	296.43967605681\\
155	296.553696530184\\
160	296.658142261385\\
165	296.753556406519\\
170	296.840463547263\\
175	296.919367370503\\
180	296.990749601357\\
185	297.055069696314\\
190	297.112764995715\\
195	297.164251151905\\
200	297.209922720442\\
205	297.250153845163\\
210	297.285298994268\\
215	297.315693720777\\
220	297.341655430604\\
225	297.363484147608\\
230	297.381463268771\\
235	297.39586030502\\
240	297.406927604747\\
245	297.414903058037\\
250	297.420010780295\\
255	297.422461774394\\
260	297.422454570802\\
265	297.420175845381\\
270	297.415801014735\\
275	297.409494809117\\
280	297.401411823048\\
285	297.391697043874\\
290	297.380486358577\\
295	297.36790703922\\
300	297.354078207462\\
305	297.339111278633\\
310	297.32311038587\\
315	297.306172784885\\
320	297.28838923992\\
325	297.269844391476\\
330	297.250617106432\\
335	297.230780811141\\
340	297.210403808131\\
345	297.189549577006\\
350	297.168277060163\\
355	297.146640933927\\
360	297.124691865681\\
365	297.102476757601\\
370	297.080038977535\\
375	297.057418577611\\
380	297.034652501096\\
385	297.011774778058\\
390	296.988816710316\\
395	296.965807046207\\
400	296.942772145619\\
405	296.919736135786\\
410	296.896721058267\\
415	296.873747007555\\
420	296.850832261731\\
425	296.827993405549\\
430	296.805245446354\\
435	296.782601923183\\
440	296.760075009409\\
445	296.737675609262\\
450	296.715413448547\\
455	296.693297159874\\
460	296.671334362678\\
465	296.649531738328\\
470	296.627895100575\\
475	296.606429461602\\
480	296.585139093919\\
485	296.56402758833\\
490	296.543097908191\\
495	296.522352440168\\
500	296.501793041698\\
505	296.481421085336\\
510	296.461237500163\\
515	296.441242810435\\
520	296.421437171628\\
525	296.401820404027\\
530	296.382392024015\\
535	296.363151273187\\
540	296.344097145424\\
545	296.325228412055\\
550	296.306543645215\\
555	296.288041239507\\
560	296.269719432085\\
565	296.251576321241\\
570	296.233609883604\\
575	296.215817990022\\
580	296.198198420218\\
585	296.180748876313\\
590	296.163466995251\\
595	296.146350360243\\
600	296.129396511257\\
605	296.112602954639\\
610	296.095967171907\\
615	296.079486627792\\
620	296.063158777557\\
625	296.046981073655\\
630	296.030950971774\\
635	296.015065936297\\
640	295.999323445233\\
645	295.983720994654\\
650	295.968256102664\\
655	295.95292631294\\
660	295.937729197886\\
665	295.922662361407\\
670	295.907723441354\\
675	295.892910111647\\
680	295.878220084114\\
685	295.863651110063\\
690	295.849200981604\\
695	295.83486753275\\
700	295.820648640304\\
705	295.806542224569\\
710	295.792546249866\\
715	295.778658724911\\
720	295.764877703034\\
725	295.751201282273\\
730	295.737627605347\\
735	295.724154859522\\
740	295.710781276378\\
745	295.697505131486\\
750	295.684324744012\\
755	295.67123847625\\
760	295.658244733083\\
765	295.645341961404\\
770	295.632528649475\\
775	295.619803326254\\
780	295.60716456068\\
785	295.594610960923\\
790	295.582141173621\\
795	295.569753883077\\
800	295.557447810454\\
805	295.545221712947\\
810	295.533074382946\\
815	295.521004647192\\
820	295.509011365929\\
825	295.497093432051\\
830	295.485249770254\\
835	295.473479336186\\
840	295.461781115603\\
845	295.45015412353\\
850	295.438597403432\\
855	295.427110026392\\
860	295.415691090296\\
865	295.404339719041\\
870	295.393055061737\\
875	295.38183629194\\
880	295.370682606887\\
885	295.359593226749\\
890	295.348567393901\\
895	295.337604372207\\
900	295.326703446314\\
905	295.315863920972\\
910	295.305085120365\\
915	295.294366387457\\
920	295.283707083358\\
925	295.273106586704\\
930	295.262564293057\\
935	295.252079614313\\
940	295.241651978141\\
945	295.231280827423\\
950	295.220965619717\\
955	295.210705826742\\
960	295.200500933864\\
965	295.190350439613\\
970	295.180253855205\\
975	295.170210704083\\
980	295.160220521474\\
985	295.150282853956\\
990	295.140397259045\\
995	295.130563304789\\
1000	295.120780569385\\
1005	295.111048640799\\
1010	295.101367116409\\
1015	295.091735602648\\
1020	295.082153714677\\
1025	295.072621076049\\
1030	295.063137318405\\
1035	295.053702081167\\
1040	295.044315011249\\
1045	295.034975762774\\
1050	295.02568399681\\
1055	295.016439381105\\
1060	295.00724158984\\
1065	294.998090303386\\
1070	294.988985208077\\
1075	294.979925995986\\
1080	294.970912364709\\
1085	294.961944017166\\
1090	294.953020661395\\
1095	294.944142010373\\
1100	294.935307781824\\
1105	294.926517698053\\
1110	294.917771485773\\
1115	294.909068875947\\
1120	294.900409603632\\
1125	294.891793407833\\
1130	294.88322003136\\
1135	294.87468922069\\
1140	294.866200725841\\
1145	294.857754300243\\
1150	294.84934970062\\
1155	294.840986686877\\
1160	294.832665021984\\
1165	294.824384471878\\
1170	294.816144805356\\
1175	294.807945793982\\
1180	294.799787211994\\
1185	294.791668836215\\
1190	294.783590445965\\
1195	294.775551822987\\
1200	294.767552751363\\
1205	294.759593017441\\
1210	294.751672409765\\
1215	294.743790719009\\
1220	294.735947737907\\
1225	294.728143261193\\
1230	294.720377085542\\
1235	294.712649009514\\
1240	294.704958833497\\
1245	294.697306359655\\
1250	294.689691391881\\
1255	294.682113735747\\
1260	294.674573198458\\
1265	294.667069588809\\
1270	294.659602717146\\
1275	294.652172395321\\
1280	294.644778436658\\
1285	294.637420655916\\
1290	294.630098869251\\
1295	294.622812894188\\
1300	294.615562549584\\
1305	294.6083476556\\
1310	294.601168033673\\
1315	294.594023506484\\
1320	294.586913897937\\
1325	294.579839033127\\
1330	294.572798738324\\
1335	294.565792840939\\
1340	294.558821169512\\
1345	294.551883553683\\
1350	294.544979824175\\
1355	294.538109812775\\
1360	294.531273352312\\
1365	294.524470276644\\
1370	294.517700420634\\
1375	294.510963620139\\
1380	294.504259711994\\
1385	294.497588533993\\
1390	294.490949924877\\
1395	294.48434372432\\
1400	294.477769772915\\
1405	294.471227912161\\
1410	294.464717984452\\
1415	294.458239833063\\
1420	294.45179330214\\
1425	294.445378236689\\
1430	294.438994482565\\
1435	294.432641886461\\
1440	294.426320295901\\
1445	294.420029559228\\
1450	294.413769525594\\
1455	294.407540044955\\
1460	294.401340968061\\
1465	294.395172146445\\
1470	294.389033432419\\
1475	294.382924679065\\
1480	294.376845740226\\
1485	294.370796470503\\
1490	294.364776725244\\
1495	294.358786360539\\
1500	294.352825233213\\
1505	294.346893200822\\
1510	294.340990121644\\
1515	294.335115854673\\
1520	294.329270259618\\
1525	294.323453196891\\
1530	294.317664527606\\
1535	294.311904113572\\
1540	294.306171817288\\
1545	294.30046750194\\
1550	294.294791031393\\
1555	294.289142270187\\
1560	294.283521083536\\
1565	294.277927337316\\
1570	294.27236089807\\
1575	294.266821632996\\
1580	294.261309409946\\
1585	294.255824097423\\
1590	294.250365564573\\
1595	294.244933681185\\
1600	294.239528317687\\
1605	294.234149345137\\
1610	294.228796635227\\
1615	294.223470060272\\
1620	294.218169493213\\
1625	294.212894807606\\
1630	294.207645877627\\
1635	294.202422578062\\
1640	294.197224784304\\
1645	294.192052372355\\
1650	294.186905218817\\
1655	294.181783200892\\
1660	294.176686196375\\
1665	294.171614083657\\
1670	294.166566741716\\
1675	294.161544050116\\
1680	294.156545889007\\
1685	294.151572139115\\
1690	294.146622681747\\
1695	294.141697398781\\
1700	294.136796172668\\
1705	294.131918886427\\
1710	294.127065423642\\
1715	294.122235668459\\
1720	294.117429505587\\
1725	294.112646820288\\
1730	294.10788749838\\
1735	294.103151426232\\
1740	294.098438490762\\
1745	294.093748579435\\
1750	294.089081580256\\
1755	294.084437381775\\
1760	294.079815873077\\
1765	294.075216943783\\
1770	294.070640484048\\
1775	294.066086384555\\
1780	294.061554536516\\
1785	294.057044831669\\
1790	294.052557162273\\
1795	294.048091421106\\
1800	294.043647501466\\
1805	294.039225297165\\
1810	294.034824702528\\
1815	294.030445612387\\
1820	294.026087922087\\
1825	294.021751527473\\
1830	294.017436324896\\
1835	294.013142211207\\
1840	294.008869083753\\
1845	294.004616840378\\
1850	294.00038537942\\
1855	293.996174599707\\
1860	293.991984400555\\
1865	293.987814681767\\
1870	293.983665343629\\
1875	293.97953628691\\
1880	293.975427412856\\
1885	293.971338623194\\
1890	293.967269820121\\
1895	293.96322090631\\
1900	293.959191784901\\
1905	293.955182359507\\
1910	293.9511925342\\
1915	293.947222213522\\
1920	293.943271302473\\
1925	293.939339706512\\
1930	293.935427331555\\
1935	293.931534083975\\
1940	293.927659870595\\
1945	293.923804598691\\
1950	293.919968175984\\
1955	293.916150510644\\
1960	293.912351511284\\
1965	293.908571086959\\
1970	293.904809147164\\
1975	293.901065601833\\
1980	293.897340361333\\
1985	293.893633336466\\
1990	293.889944438467\\
1995	293.886273578998\\
2000	293.88262067015\\
2005	293.878985624439\\
2010	293.875368354804\\
2015	293.871768774606\\
2020	293.868186797625\\
2025	293.864622338059\\
2030	293.861075310521\\
2035	293.857545630036\\
2040	293.854033212043\\
2045	293.850537972389\\
2050	293.847059827329\\
2055	293.843598693522\\
2060	293.840154488033\\
2065	293.836727128327\\
2070	293.83331653227\\
2075	293.829922618126\\
2080	293.826545304552\\
2085	293.823184510603\\
2090	293.819840155725\\
2095	293.816512159753\\
2100	293.813200442912\\
2105	293.809904925812\\
2110	293.80662552945\\
2115	293.803362175205\\
2120	293.800114784835\\
2125	293.796883280481\\
2130	293.793667584658\\
2135	293.79046762026\\
2140	293.787283310551\\
2145	293.784114579171\\
2150	293.780961350128\\
2155	293.777823547798\\
2160	293.774701096926\\
2165	293.77159392262\\
2170	293.768501950353\\
2175	293.765425105956\\
2180	293.762363315625\\
2185	293.75931650591\\
2190	293.756284603719\\
2195	293.753267536315\\
2200	293.750265231311\\
2205	293.747277616676\\
2210	293.744304620724\\
2215	293.74134617212\\
2220	293.738402199874\\
2225	293.735472633341\\
2230	293.732557402217\\
2235	293.729656436543\\
2240	293.726769666695\\
2245	293.723897023392\\
2250	293.721038437684\\
2255	293.718193840961\\
2260	293.715363164942\\
2265	293.712546341679\\
2270	293.709743303556\\
2275	293.706953983281\\
2280	293.704178313893\\
2285	293.701416228754\\
2290	293.69866766155\\
2295	293.69593254629\\
2300	293.693210817301\\
2305	293.690502409232\\
2310	293.687807257048\\
2315	293.68512529603\\
2320	293.682456461774\\
2325	293.679800690188\\
2330	293.677157917492\\
2335	293.674528080216\\
2340	293.671911115198\\
2345	293.669306959584\\
2350	293.666715550824\\
2355	293.664136826672\\
2360	293.661570725187\\
2365	293.659017184725\\
2370	293.656476143945\\
2375	293.653947541803\\
2380	293.651431317551\\
2385	293.648927410738\\
2390	293.646435761206\\
2395	293.643956309089\\
2400	293.641488994812\\
2405	293.639033759091\\
2410	293.636590542929\\
2415	293.634159287617\\
2420	293.631739934729\\
2425	293.629332426127\\
2430	293.626936703953\\
2435	293.62455271063\\
2440	293.622180388863\\
2445	293.619819681635\\
2450	293.617470532206\\
2455	293.615132884111\\
2460	293.612806681162\\
2465	293.610491867443\\
2470	293.608188387309\\
2475	293.605896185389\\
2480	293.603615206577\\
2485	293.601345396038\\
2490	293.599086699204\\
2495	293.596839061771\\
2500	293.594602429701\\
2505	293.592376749216\\
2510	293.590161966803\\
2515	293.587958029207\\
2520	293.585764883435\\
2525	293.583582476749\\
2530	293.581410756668\\
2535	293.579249670969\\
2540	293.577099167681\\
2545	293.574959195085\\
2550	293.572829701718\\
2555	293.570710636362\\
2560	293.568601948053\\
2565	293.566503586073\\
2570	293.56441549995\\
2575	293.56233763946\\
2580	293.560269954622\\
2585	293.558212395699\\
2590	293.556164913196\\
2595	293.55412745786\\
2600	293.552099980675\\
2605	293.550082432867\\
2610	293.548074765898\\
2615	293.546076931466\\
2620	293.544088881506\\
2625	293.542110568184\\
2630	293.540141943903\\
2635	293.538182961294\\
2640	293.536233573221\\
2645	293.534293732778\\
2650	293.532363393285\\
2655	293.530442508293\\
2660	293.528531031576\\
2665	293.526628917135\\
2670	293.524736119194\\
2675	293.522852592201\\
2680	293.520978290827\\
2685	293.51911316996\\
2690	293.517257184713\\
2695	293.515410290413\\
2700	293.513572442608\\
2705	293.51174359706\\
2710	293.50992370975\\
2715	293.50811273687\\
2720	293.506310634828\\
2725	293.504517360242\\
2730	293.502732869945\\
2735	293.500957120977\\
2740	293.49919007059\\
2745	293.497431676241\\
2750	293.495681895599\\
2755	293.493940686535\\
2760	293.492208007129\\
2765	293.490483815662\\
2770	293.488768070621\\
2775	293.487060730694\\
2780	293.485361754771\\
2785	293.483671101943\\
2790	293.481988731499\\
2795	293.480314602927\\
2800	293.478648675914\\
2805	293.476990910341\\
2810	293.475341266287\\
2815	293.473699704025\\
2820	293.472066184021\\
2825	293.470440666934\\
2830	293.468823113616\\
2835	293.467213485108\\
2840	293.465611742643\\
2845	293.464017847642\\
2850	293.462431761714\\
2855	293.460853446656\\
2860	293.459282864451\\
2865	293.457719977268\\
2870	293.456164747459\\
2875	293.454617137561\\
2880	293.453077110293\\
2885	293.451544628557\\
2890	293.450019655435\\
2895	293.44850215419\\
2900	293.446992088263\\
2905	293.445489421274\\
2910	293.443994117021\\
2915	293.442506139477\\
2920	293.441025452794\\
2925	293.439552021295\\
2930	293.43808580948\\
2935	293.436626782021\\
2940	293.435174903762\\
2945	293.433730139721\\
2950	293.432292455083\\
2955	293.430861815206\\
2960	293.429438185615\\
2965	293.428021532006\\
2970	293.426611820239\\
2975	293.425209016342\\
2980	293.42381308651\\
2985	293.422423997102\\
2990	293.421041714641\\
2995	293.419666205814\\
3000	293.41829743747\\
3005	293.41693537662\\
3010	293.415579990437\\
3015	293.414231246253\\
3020	293.412889111559\\
3025	293.411553554008\\
3030	293.410224541406\\
3035	293.408902041721\\
3040	293.407586023074\\
3045	293.406276453743\\
3050	293.404973302161\\
3055	293.403676536914\\
3060	293.402386126743\\
3065	293.401102040541\\
3070	293.399824247353\\
3075	293.398552716374\\
3080	293.397287416951\\
3085	293.39602831858\\
3090	293.394775390907\\
3095	293.393528603723\\
3100	293.392287926971\\
3105	293.391053330738\\
3110	293.389824785257\\
3115	293.388602260909\\
3120	293.387385728215\\
3125	293.386175157845\\
3130	293.38497052061\\
3135	293.383771787462\\
3140	293.382578929498\\
3145	293.381391917955\\
3150	293.380210724208\\
3155	293.379035319777\\
3160	293.377865676316\\
3165	293.37670176562\\
3170	293.375543559622\\
3175	293.374391030391\\
3180	293.373244150134\\
3185	293.372102891191\\
3190	293.370967226041\\
3195	293.369837127295\\
3200	293.368712567697\\
3205	293.367593520126\\
3210	293.366479957594\\
3215	293.365371853242\\
3220	293.364269180346\\
3225	293.363171912309\\
3230	293.362080022666\\
3235	293.360993485081\\
3240	293.359912273347\\
3245	293.358836361384\\
3250	293.357765723241\\
3255	293.356700333093\\
3260	293.35564016524\\
3265	293.35458519411\\
3270	293.353535394254\\
3275	293.352490740348\\
3280	293.351451207193\\
3285	293.350416769711\\
3290	293.349387402948\\
3295	293.348363082072\\
3300	293.347343782371\\
3305	293.346329479256\\
3310	293.345320148256\\
3315	293.344315765021\\
3320	293.34331630532\\
3325	293.34232174504\\
3330	293.341332060185\\
3335	293.340347226878\\
3340	293.339367221358\\
3345	293.338392019981\\
3350	293.337421599215\\
3355	293.336455935649\\
3360	293.335495005981\\
3365	293.334538787026\\
3370	293.333587255712\\
3375	293.332640389078\\
3380	293.331698164278\\
3385	293.330760558575\\
3390	293.329827549345\\
3395	293.328899114075\\
3400	293.327975230359\\
3405	293.327055875905\\
3410	293.326141028527\\
3415	293.325230666147\\
3420	293.324324766797\\
3425	293.323423308616\\
3430	293.322526269849\\
3435	293.321633628848\\
3440	293.320745364071\\
3445	293.319861454081\\
3450	293.318981877545\\
3455	293.318106613237\\
3460	293.317235640031\\
3465	293.316368936908\\
3470	293.315506482949\\
3475	293.31464825734\\
3480	293.313794239366\\
3485	293.312944408415\\
3490	293.312098743975\\
3495	293.311257225636\\
3500	293.310419833085\\
3505	293.309586546111\\
3510	293.3087573446\\
3515	293.307932208538\\
3520	293.307111118008\\
3525	293.30629405319\\
3530	293.305480994361\\
3535	293.304671921896\\
3540	293.303866816265\\
3545	293.303065658032\\
3550	293.30226842786\\
3555	293.301475106501\\
3560	293.300685674807\\
3565	293.29990011372\\
3570	293.299118404276\\
3575	293.298340527604\\
3580	293.297566464926\\
3585	293.296796197554\\
3590	293.296029706894\\
3595	293.29526697444\\
3600	293.29450798178\\
3605	293.293752710589\\
3610	293.293001142633\\
3615	293.292253259767\\
3620	293.291509043936\\
3625	293.290768477171\\
3630	293.290031541592\\
3635	293.289298219408\\
3640	293.288568492912\\
3645	293.287842344487\\
3650	293.287119756599\\
3655	293.286400711802\\
3660	293.285685192735\\
3665	293.284973182122\\
3670	293.28426466277\\
3675	293.283559617572\\
3680	293.282858029504\\
3685	293.282159881625\\
3690	293.281465157079\\
3695	293.280773839088\\
3700	293.280085910961\\
3705	293.279401356086\\
3710	293.278720157932\\
3715	293.278042300051\\
3720	293.277367766074\\
3725	293.276696539712\\
3730	293.276028604756\\
3735	293.275363945077\\
3740	293.274702544624\\
3745	293.274044387425\\
3750	293.273389457586\\
3755	293.272737739292\\
3760	293.272089216802\\
3765	293.271443874456\\
3770	293.270801696669\\
3775	293.270162667932\\
3780	293.269526772813\\
3785	293.268893995953\\
3790	293.268264322072\\
3795	293.267637735961\\
3800	293.267014222488\\
3805	293.266393766594\\
3810	293.265776353294\\
3815	293.265161967677\\
3820	293.264550594903\\
3825	293.263942220207\\
3830	293.263336828896\\
3835	293.262734406346\\
3840	293.262134938009\\
3845	293.261538409404\\
3850	293.260944806125\\
3855	293.260354113833\\
3860	293.25976631826\\
3865	293.259181405211\\
3870	293.258599360555\\
3875	293.258020170235\\
3880	293.257443820261\\
3885	293.256870296711\\
3890	293.256299585731\\
3895	293.255731673536\\
3900	293.255166546409\\
3905	293.254604190698\\
3910	293.254044592818\\
3915	293.253487739254\\
3920	293.252933616553\\
3925	293.25238221133\\
3930	293.251833510264\\
3935	293.251287500102\\
3940	293.250744167654\\
3945	293.250203499793\\
3950	293.24966548346\\
3955	293.249130105658\\
3960	293.248597353452\\
3965	293.248067213973\\
3970	293.247539674414\\
3975	293.247014722031\\
3980	293.246492344141\\
3985	293.245972528126\\
3990	293.245455261426\\
3995	293.244940531546\\
4000	293.244428326051\\
4005	293.243918632565\\
4010	293.243411438776\\
4015	293.242906732429\\
4020	293.242404501332\\
4025	293.24190473335\\
4030	293.24140741641\\
4035	293.240912538495\\
4040	293.24042008765\\
4045	293.239930051977\\
4050	293.239442419637\\
4055	293.238957178847\\
4060	293.238474317884\\
4065	293.237993825082\\
4070	293.237515688832\\
4075	293.23703989758\\
4080	293.236566439831\\
4085	293.236095304147\\
4090	293.235626479142\\
4095	293.23515995349\\
4100	293.234695715918\\
4105	293.234233755209\\
4110	293.233774060201\\
4115	293.233316619787\\
4120	293.232861422913\\
4125	293.232408458582\\
4130	293.231957715847\\
4135	293.231509183817\\
4140	293.231062851655\\
4145	293.230618708575\\
4150	293.230176743846\\
4155	293.229736946787\\
4160	293.229299306772\\
4165	293.228863813226\\
4170	293.228430455624\\
4175	293.227999223496\\
4180	293.22757010642\\
4185	293.227143094028\\
4190	293.226718176\\
4195	293.226295342068\\
4200	293.225874582016\\
4205	293.225455885674\\
4210	293.225039242924\\
4215	293.2246246437\\
4220	293.224212077981\\
4225	293.223801535797\\
4230	293.223393007228\\
4235	293.222986482401\\
4240	293.222581951491\\
4245	293.222179404723\\
4250	293.221778832368\\
4255	293.221380224746\\
4260	293.220983572225\\
4265	293.220588865217\\
4270	293.220196094185\\
4275	293.219805249636\\
4280	293.219416322124\\
4285	293.21902930225\\
4290	293.218644180661\\
4295	293.218260948049\\
4300	293.217879595153\\
4305	293.217500112756\\
4310	293.217122491686\\
4315	293.216746722817\\
4320	293.216372797067\\
4325	293.2160007054\\
4330	293.215630438822\\
4335	293.215261988385\\
4340	293.214895345183\\
4345	293.214530500355\\
4350	293.214167445083\\
4355	293.213806170593\\
4360	293.213446668152\\
4365	293.213088929072\\
4370	293.212732944706\\
4375	293.212378706451\\
4380	293.212026205743\\
4385	293.211675434065\\
4390	293.211326382936\\
4395	293.210979043922\\
4400	293.210633408626\\
4405	293.210289468694\\
4410	293.209947215813\\
4415	293.209606641711\\
4420	293.209267738156\\
4425	293.208930496956\\
4430	293.20859490996\\
4435	293.208260969056\\
4440	293.207928666173\\
4445	293.207597993278\\
4450	293.207268942379\\
4455	293.206941505521\\
4460	293.206615674791\\
4465	293.206291442312\\
4470	293.205968800247\\
4475	293.205647740797\\
4480	293.205328256201\\
4485	293.205010338738\\
4490	293.204693980722\\
4495	293.204379174505\\
4500	293.204065912479\\
4505	293.203754187071\\
4510	293.203443990746\\
4515	293.203135316005\\
4520	293.202828155387\\
4525	293.202522501467\\
4530	293.202218346856\\
4535	293.201915684202\\
4540	293.201614506188\\
4545	293.201314805535\\
4550	293.201016574997\\
4555	293.200719807365\\
4560	293.200424495464\\
4565	293.200130632157\\
4570	293.19983821034\\
4575	293.199547222942\\
4580	293.199257662931\\
4585	293.198969523305\\
4590	293.1986827971\\
4595	293.198397477385\\
4600	293.19811355726\\
4605	293.197831029864\\
4610	293.197549888366\\
4615	293.197270125969\\
4620	293.196991735911\\
4625	293.19671471146\\
4630	293.196439045921\\
4635	293.196164732628\\
4640	293.195891764951\\
4645	293.19562013629\\
4650	293.195349840079\\
4655	293.195080869782\\
4660	293.194813218897\\
4665	293.194546880955\\
4670	293.194281849515\\
4675	293.19401811817\\
4680	293.193755680545\\
4685	293.193494530295\\
4690	293.193234661106\\
4695	293.192976066695\\
4700	293.192718740811\\
4705	293.192462677232\\
4710	293.192207869769\\
4715	293.191954312259\\
4720	293.191701998574\\
4725	293.191450922612\\
4730	293.191201078305\\
4735	293.190952459611\\
4740	293.190705060519\\
4745	293.190458875049\\
4750	293.190213897247\\
4755	293.189970121192\\
4760	293.189727540989\\
4765	293.189486150773\\
4770	293.189245944709\\
4775	293.189006916988\\
4780	293.188769061832\\
4785	293.188532373489\\
4790	293.188296846237\\
4795	293.188062474382\\
4800	293.187829252256\\
4805	293.187597174222\\
4810	293.187366234667\\
4815	293.187136428008\\
4820	293.186907748689\\
4825	293.186680191181\\
4830	293.186453749981\\
4835	293.186228419615\\
4840	293.186004194635\\
4845	293.185781069618\\
4850	293.185559039171\\
4855	293.185338097924\\
4860	293.185118240536\\
4865	293.184899461691\\
4870	293.184681756098\\
4875	293.184465118495\\
4880	293.184249543642\\
4885	293.184035026327\\
4890	293.183821561364\\
4895	293.183609143591\\
4900	293.183397767872\\
4905	293.183187429095\\
4910	293.182978122176\\
4915	293.182769842052\\
4920	293.182562583689\\
4925	293.182356342073\\
4930	293.182151112219\\
4935	293.181946889165\\
4940	293.181743667971\\
4945	293.181541443724\\
4950	293.181340211534\\
4955	293.181139966535\\
4960	293.180940703886\\
4965	293.180742418768\\
4970	293.180545106386\\
4975	293.18034876197\\
4980	293.180153380771\\
4985	293.179958958066\\
4990	293.179765489152\\
4995	293.179572969352\\
5000	293.179381394011\\
5005	293.179190758495\\
5010	293.179001058196\\
5015	293.178812288526\\
5020	293.17862444492\\
5025	293.178437522836\\
5030	293.178251517754\\
5035	293.178066425177\\
5040	293.177882240628\\
5045	293.177698959653\\
5050	293.177516577822\\
5055	293.177335090722\\
5060	293.177154493966\\
5065	293.176974783187\\
5070	293.176795954039\\
5075	293.176618002197\\
5080	293.176440923359\\
5085	293.176264713242\\
5090	293.176089367584\\
5095	293.175914882147\\
5100	293.17574125271\\
5105	293.175568475075\\
5110	293.175396545063\\
5115	293.175225458517\\
5120	293.1750552113\\
5125	293.174885799294\\
5130	293.174717218404\\
5135	293.174549464551\\
5140	293.17438253368\\
5145	293.174216421754\\
5150	293.174051124755\\
5155	293.173886638687\\
5160	293.173722959571\\
5165	293.173560083449\\
5170	293.173398006383\\
5175	293.173236724453\\
5180	293.173076233759\\
5185	293.172916530419\\
5190	293.172757610572\\
5195	293.172599470374\\
5200	293.172442106001\\
5205	293.172285513647\\
5210	293.172129689526\\
5215	293.171974629869\\
5220	293.171820330926\\
5225	293.171666788966\\
5230	293.171514000276\\
5235	293.17136196116\\
5240	293.171210667942\\
5245	293.171060116963\\
5250	293.170910304582\\
5255	293.170761227176\\
5260	293.17061288114\\
5265	293.170465262886\\
5270	293.170318368844\\
5275	293.170172195462\\
5280	293.170026739204\\
5285	293.169881996554\\
5290	293.16973796401\\
5295	293.169594638089\\
5300	293.169452015325\\
5305	293.169310092268\\
5310	293.169168865488\\
5315	293.169028331567\\
5320	293.168888487107\\
5325	293.168749328726\\
5330	293.168610853059\\
5335	293.168473056757\\
5340	293.168335936487\\
5345	293.168199488933\\
5350	293.168063710795\\
5355	293.167928598789\\
5360	293.167794149648\\
5365	293.167660360119\\
5370	293.167527226968\\
5375	293.167394746975\\
5380	293.167262916935\\
5385	293.16713173366\\
5390	293.167001193977\\
5395	293.16687129473\\
5400	293.166742032777\\
5405	293.166613404991\\
5410	293.166485408262\\
5415	293.166358039494\\
5420	293.166231295606\\
5425	293.166105173533\\
5430	293.165979670226\\
5435	293.165854782647\\
5440	293.165730507778\\
5445	293.165606842613\\
5450	293.16548378416\\
5455	293.165361329443\\
5460	293.1652394755\\
5465	293.165118219386\\
5470	293.164997558166\\
5475	293.164877488922\\
5480	293.164758008751\\
5485	293.164639114763\\
5490	293.164520804083\\
5495	293.164403073848\\
5500	293.164285921211\\
5505	293.16416934334\\
5510	293.164053337414\\
5515	293.163937900628\\
5520	293.163823030189\\
5525	293.16370872332\\
5530	293.163594977255\\
5535	293.163481789244\\
5540	293.16336915655\\
5545	293.163257076447\\
5550	293.163145546226\\
};
\addlegendentry{CurrentROM\_VCC\_T443\_RectPulse\_N\_5s\_rom.csv\_Tc}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_SP443_out.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6000,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=293,
ymax=301,
ylabel={T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Sine 443 Once},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	293.15\\
5	293.150000000053\\
10	293.150000012171\\
15	293.150000370993\\
20	293.150004221808\\
25	293.150026770765\\
30	293.150115732688\\
35	293.150382866145\\
40	293.151041408905\\
45	293.152442244489\\
50	293.155102547503\\
55	293.159722960912\\
60	293.167191675293\\
65	293.178575533388\\
70	293.195099485292\\
75	293.218116179761\\
80	293.249067990906\\
85	293.289443797084\\
90	293.340732817817\\
95	293.404377715749\\
100	293.481728860285\\
105	293.574001207876\\
110	293.68223469916\\
115	293.807258545983\\
120	293.949658589284\\
125	294.109748160301\\
130	294.287542138437\\
135	294.482735423856\\
140	294.694689822223\\
145	294.922431252969\\
150	295.164659120422\\
155	295.419767788235\\
160	295.685878853138\\
165	295.960882787156\\
170	296.242488162286\\
175	296.528277134229\\
180	296.815765392182\\
185	297.102464349872\\
190	297.385943020849\\
195	297.663887105693\\
200	297.93415329275\\
205	298.194817415927\\
210	298.44421568591\\
215	298.680978330114\\
220	298.904053588045\\
225	299.112717391902\\
230	299.30656422149\\
235	299.485479190356\\
240	299.649596487985\\
245	299.799251407148\\
250	299.934932015232\\
255	300.057236531614\\
260	300.166834705307\\
265	300.264437976777\\
270	300.350775663601\\
275	300.426576970343\\
280	300.492557842422\\
285	300.549411702657\\
290	300.59780322627\\
295	300.638364443881\\
300	300.671692594345\\
305	300.698349268277\\
310	300.718860484214\\
315	300.73371742226\\
320	300.743377606286\\
325	300.748266377882\\
330	300.748778545596\\
335	300.745280124124\\
340	300.738110101816\\
345	300.727582192802\\
350	300.713986543511\\
355	300.697591373436\\
360	300.67864453746\\
365	300.65737500251\\
370	300.633994235295\\
375	300.608697500691\\
380	300.581665072324\\
385	300.553063358255\\
390	300.52304594553\\
395	300.491754466456\\
400	300.459319446372\\
405	300.425862317912\\
410	300.391494094298\\
415	300.356317317697\\
420	300.320426577069\\
425	300.283909242089\\
430	300.246845526982\\
435	300.209309083195\\
440	300.171368272009\\
445	300.133085877171\\
450	300.094519627821\\
455	300.055722598262\\
460	300.016743557526\\
465	299.977627163093\\
470	299.938414812213\\
475	299.899144227197\\
480	299.859849792674\\
485	299.820563058797\\
490	299.781312883771\\
495	299.742125620158\\
500	299.70302529768\\
505	299.664033794259\\
510	299.625170995098\\
515	299.586454940504\\
520	299.547901963229\\
525	299.509526816011\\
530	299.471342789993\\
535	299.433361824635\\
540	299.395594609742\\
545	299.35805068015\\
550	299.3207385036\\
555	299.283665562314\\
560	299.246838428711\\
565	299.210262835705\\
570	299.173943741975\\
575	299.137885392561\\
580	299.102091375142\\
585	299.066564672295\\
590	299.031307710026\\
595	298.996322402835\\
600	298.961610195564\\
605	298.927172102257\\
610	298.893008742232\\
615	298.859120373571\\
620	298.825506924209\\
625	298.792168020772\\
630	298.759103015339\\
635	298.726311010267\\
640	298.69379088121\\
645	298.661541298457\\
650	298.629560746705\\
655	298.597847543381\\
660	298.566399855602\\
665	298.535215715875\\
670	298.504293036628\\
675	298.473629623648\\
680	298.443223188491\\
685	298.413071359949\\
690	298.383171694648\\
695	298.353521686814\\
700	298.324118777276\\
705	298.294960361769\\
710	298.266043798569\\
715	298.237366415513\\
720	298.208925516455\\
725	298.180718387189\\
730	298.152742300879\\
735	298.124994523029\\
740	298.097472316034\\
745	298.070172943348\\
750	298.043093673227\\
755	298.016231782207\\
760	297.989584558229\\
765	297.963149303473\\
770	297.936923336925\\
775	297.910903996693\\
780	297.885088642095\\
785	297.859476146351\\
790	297.834064383664\\
795	297.808850145664\\
800	297.783829793366\\
805	297.759000642136\\
810	297.734360155253\\
815	297.709905864641\\
820	297.685635348301\\
825	297.661546222401\\
830	297.637636138049\\
835	297.613902780013\\
840	297.590343866386\\
845	297.566957148713\\
850	297.543740412305\\
855	297.52069147657\\
860	297.497808195296\\
865	297.475088456812\\
870	297.452530184048\\
875	297.430131334463\\
880	297.407889899888\\
885	297.385803906267\\
890	297.363871413334\\
895	297.342090514234\\
900	297.3204593351\\
905	297.298976034605\\
910	297.277638803487\\
915	297.256445864064\\
920	297.235395469749\\
925	297.214485904545\\
930	297.193715482563\\
935	297.173082547517\\
940	297.15258547225\\
945	297.132222658239\\
950	297.111992535127\\
955	297.091893560245\\
960	297.071924218152\\
965	297.05208302017\\
970	297.032368503932\\
975	297.012779232933\\
980	296.993313796087\\
985	296.973970807284\\
990	296.954748904962\\
995	296.935646751671\\
1000	296.916663033655\\
1005	296.897796460424\\
1010	296.879045764345\\
1015	296.860409700224\\
1020	296.8418870449\\
1025	296.823476596846\\
1030	296.805177175762\\
1035	296.786987622185\\
1040	296.7689067971\\
1045	296.750933581549\\
1050	296.733066876251\\
1055	296.715305601229\\
1060	296.697648695432\\
1065	296.680095116369\\
1070	296.662643839748\\
1075	296.645293859116\\
1080	296.628044185505\\
1085	296.610893847089\\
1090	296.593841888832\\
1095	296.576887372157\\
1100	296.560029374611\\
1105	296.543266989536\\
1110	296.526599325749\\
1115	296.51002550722\\
1120	296.493544672767\\
1125	296.477155975741\\
1130	296.460858583731\\
1135	296.444651678264\\
1140	296.428534454515\\
1145	296.412506121022\\
1150	296.396565899403\\
1155	296.380713024084\\
1160	296.364946742026\\
1165	296.34926631246\\
1170	296.333671006629\\
1175	296.318160107532\\
1180	296.302732909673\\
1185	296.287388718819\\
1190	296.272126851756\\
1195	296.256946636056\\
1200	296.241847409849\\
1205	296.226828521592\\
1210	296.211889329854\\
1215	296.197029203093\\
1220	296.182247519452\\
1225	296.167543666544\\
1230	296.152917041257\\
1235	296.138367049548\\
1240	296.123893106254\\
1245	296.109494634899\\
1250	296.09517106751\\
1255	296.080921844435\\
1260	296.066746414165\\
1265	296.052644233158\\
1270	296.038614765673\\
1275	296.024657483601\\
1280	296.010771866303\\
1285	295.996957400452\\
1290	295.983213579875\\
1295	295.969539905406\\
1300	295.955935884734\\
1305	295.942401032258\\
1310	295.928934868945\\
1315	295.915536922198\\
1320	295.902206725709\\
1325	295.888943819337\\
1330	295.875747748974\\
1335	295.862618066421\\
1340	295.849554329261\\
1345	295.836556100743\\
1350	295.823622949663\\
1355	295.810754450246\\
1360	295.797950182038\\
1365	295.785209729796\\
1370	295.772532683375\\
1375	295.759918637631\\
1380	295.747367192315\\
1385	295.734877951973\\
1390	295.722450525849\\
1395	295.710084527791\\
1400	295.697779576157\\
1405	295.685535293721\\
1410	295.673351307592\\
1415	295.66122724912\\
1420	295.649162753814\\
1425	295.637157461261\\
1430	295.625211015041\\
1435	295.613323062655\\
1440	295.601493255441\\
1445	295.589721248504\\
1450	295.578006700637\\
1455	295.566349274257\\
1460	295.554748635329\\
1465	295.5432044533\\
1470	295.531716401031\\
1475	295.520284154732\\
1480	295.508907393902\\
1485	295.49758580126\\
1490	295.486319062691\\
1495	295.475106867181\\
1500	295.463948906766\\
1505	295.452844876467\\
1510	295.441794474241\\
1515	295.430797400927\\
1520	295.419853360189\\
1525	295.408962058468\\
1530	295.39812320493\\
1535	295.387336511421\\
1540	295.376601692413\\
1545	295.36591846496\\
1550	295.355286548655\\
1555	295.34470566558\\
1560	295.334175540268\\
1565	295.323695899654\\
1570	295.313266473042\\
1575	295.302886992054\\
1580	295.292557190599\\
1585	295.282276804832\\
1590	295.272045573111\\
1595	295.261863235968\\
1600	295.251729536067\\
1605	295.24164421817\\
1610	295.231607029106\\
1615	295.221617717731\\
1620	295.2116760349\\
1625	295.201781733434\\
1630	295.191934568087\\
1635	295.182134295517\\
1640	295.172380674253\\
1645	295.162673464671\\
1650	295.15301242896\\
1655	295.143397331097\\
1660	295.133827936817\\
1665	295.124304013591\\
1670	295.114825330595\\
1675	295.105391658686\\
1680	295.096002770379\\
1685	295.08665843982\\
1690	295.077358442763\\
1695	295.068102556546\\
1700	295.05889056007\\
1705	295.049722233777\\
1710	295.040597359622\\
1715	295.031515721063\\
1720	295.022477103028\\
1725	295.013481291904\\
1730	295.004528075511\\
1735	294.995617243085\\
1740	294.986748585262\\
1745	294.977921894051\\
1750	294.969136962826\\
1755	294.960393586299\\
1760	294.951691560508\\
1765	294.9430306828\\
1770	294.934410751811\\
1775	294.925831567451\\
1780	294.917292930891\\
1785	294.908794644542\\
1790	294.900336512045\\
1795	294.891918338252\\
1800	294.883539929212\\
1805	294.87520109216\\
1810	294.866901635499\\
1815	294.858641368787\\
1820	294.850420102726\\
1825	294.842237649145\\
1830	294.834093820991\\
1835	294.825988432312\\
1840	294.81792129825\\
1845	294.809892235025\\
1850	294.801901059922\\
1855	294.793947591283\\
1860	294.786031648495\\
1865	294.778153051977\\
1870	294.770311623168\\
1875	294.762507184521\\
1880	294.754739559488\\
1885	294.747008572513\\
1890	294.739314049017\\
1895	294.731655815395\\
1900	294.724033699\\
1905	294.716447528137\\
1910	294.708897132054\\
1915	294.701382340929\\
1920	294.693902985866\\
1925	294.686458898883\\
1930	294.679049912904\\
1935	294.671675861752\\
1940	294.664336580137\\
1945	294.657031903652\\
1950	294.649761668763\\
1955	294.642525712802\\
1960	294.635323873957\\
1965	294.628155991268\\
1970	294.621021904617\\
1975	294.613921454721\\
1980	294.606854483126\\
1985	294.599820832199\\
1990	294.59282034512\\
1995	294.585852865879\\
2000	294.578918239264\\
2005	294.57201631086\\
2010	294.565146927039\\
2015	294.558309934952\\
2020	294.55150518253\\
2025	294.544732518468\\
2030	294.537991792229\\
2035	294.531282854029\\
2040	294.524605554839\\
2045	294.517959746374\\
2050	294.511345281088\\
2055	294.504762012171\\
2060	294.498209793543\\
2065	294.491688479845\\
2070	294.48519792644\\
2075	294.478737989401\\
2080	294.472308525511\\
2085	294.465909392255\\
2090	294.459540447818\\
2095	294.453201551076\\
2100	294.446892561596\\
2105	294.440613339626\\
2110	294.434363746096\\
2115	294.428143642608\\
2120	294.421952891436\\
2125	294.415791355518\\
2130	294.409658898453\\
2135	294.4035553845\\
2140	294.397480678566\\
2145	294.391434646209\\
2150	294.385417153631\\
2155	294.379428067674\\
2160	294.373467255814\\
2165	294.367534586163\\
2170	294.361629927457\\
2175	294.355753149059\\
2180	294.349904120951\\
2185	294.344082713733\\
2190	294.338288798615\\
2195	294.33252224742\\
2200	294.326782932574\\
2205	294.321070727105\\
2210	294.315385504641\\
2215	294.309727139403\\
2220	294.304095506204\\
2225	294.298490480447\\
2230	294.292911938116\\
2235	294.287359755779\\
2240	294.281833810581\\
2245	294.276333980242\\
2250	294.270860143054\\
2255	294.265412177875\\
2260	294.259989964131\\
2265	294.254593381808\\
2270	294.249222311451\\
2275	294.243876634162\\
2280	294.238556231596\\
2285	294.233260985956\\
2290	294.227990779993\\
2295	294.222745497003\\
2300	294.21752502082\\
2305	294.21232923582\\
2310	294.207158026911\\
2315	294.202011279535\\
2320	294.196888879664\\
2325	294.191790713796\\
2330	294.186716668954\\
2335	294.181666632683\\
2340	294.176640493046\\
2345	294.171638138621\\
2350	294.166659458502\\
2355	294.161704342292\\
2360	294.156772680103\\
2365	294.151864362554\\
2370	294.146979280765\\
2375	294.142117326359\\
2380	294.137278391454\\
2385	294.132462368668\\
2390	294.127669151108\\
2395	294.122898632376\\
2400	294.118150706559\\
2405	294.113425268232\\
2410	294.108722212453\\
2415	294.104041434761\\
2420	294.099382831174\\
2425	294.094754973497\\
2430	294.090150478932\\
2435	294.085573624359\\
2440	294.081019358134\\
2445	294.076486812057\\
2450	294.07197570599\\
2455	294.067485901381\\
2460	294.063017302236\\
2465	294.058569827313\\
2470	294.05414340039\\
2475	294.049737946156\\
2480	294.045353388312\\
2485	294.040989648787\\
2490	294.036646647561\\
2495	294.032324302829\\
2500	294.028022531324\\
2505	294.02374124869\\
2510	294.019480369845\\
2515	294.015239809293\\
2520	294.011019481373\\
2525	294.00681930045\\
2530	294.002639181046\\
2535	293.998479037925\\
2540	293.994338786134\\
2545	293.990218341018\\
2550	293.986117618211\\
2555	293.982036533613\\
2560	293.977975003358\\
2565	293.973932943768\\
2570	293.969910271324\\
2575	293.965906902613\\
2580	293.9619227543\\
2585	293.957957743088\\
2590	293.954011785688\\
2595	293.950084798798\\
2600	293.946176699077\\
2605	293.942287403131\\
2610	293.938416827503\\
2615	293.934564888665\\
2620	293.930731503011\\
2625	293.926916586866\\
2630	293.923120056479\\
2635	293.919341828038\\
2640	293.915581817673\\
2645	293.911839941468\\
2650	293.908116115475\\
2655	293.904410255727\\
2660	293.900722278251\\
2665	293.897052099084\\
2670	293.893399634291\\
2675	293.889764799979\\
2680	293.886147512318\\
2685	293.882547687551\\
2690	293.878965242017\\
2695	293.875400092165\\
2700	293.871852154569\\
2705	293.868321345947\\
2710	293.864807583174\\
2715	293.861310783297\\
2720	293.857830863551\\
2725	293.85436774137\\
2730	293.850921334405\\
2735	293.847491560531\\
2740	293.844078337863\\
2745	293.840681584769\\
2750	293.837301219872\\
2755	293.833937162073\\
2760	293.830589330548\\
2765	293.827257644768\\
2770	293.823942024498\\
2775	293.820642389813\\
2780	293.817358661098\\
2785	293.814090759062\\
2790	293.810838604738\\
2795	293.807602119494\\
2800	293.804381225033\\
2805	293.801175843403\\
2810	293.797985896999\\
2815	293.794811308566\\
2820	293.791652001207\\
2825	293.788507898381\\
2830	293.785378923909\\
2835	293.782265001977\\
2840	293.779166057136\\
2845	293.776082014307\\
2850	293.77301279878\\
2855	293.769958336217\\
2860	293.766918552654\\
2865	293.763893374499\\
2870	293.760882728537\\
2875	293.757886541927\\
2880	293.754904742205\\
2885	293.75193725728\\
2890	293.748984015442\\
2895	293.746044945351\\
2900	293.743119976048\\
2905	293.740209036945\\
2910	293.73731205783\\
2915	293.734428968867\\
2920	293.73155970059\\
2925	293.728704183907\\
2930	293.725862350096\\
2935	293.723034130807\\
2940	293.720219458057\\
2945	293.717418264232\\
2950	293.714630482083\\
2955	293.711856044729\\
2960	293.709094885648\\
2965	293.706346938683\\
2970	293.703612138038\\
2975	293.700890418273\\
2980	293.698181714307\\
2985	293.695485961414\\
2990	293.692803095222\\
2995	293.690133051709\\
3000	293.687475767207\\
3005	293.684831178392\\
3010	293.682199222289\\
3015	293.679579836265\\
3020	293.676972958032\\
3025	293.674378525643\\
3030	293.671796477486\\
3035	293.669226752289\\
3040	293.666669289115\\
3045	293.664124027357\\
3050	293.661590906741\\
3055	293.659069867322\\
3060	293.656560849479\\
3065	293.65406379392\\
3070	293.651578641674\\
3075	293.649105334088\\
3080	293.646643812833\\
3085	293.644194019892\\
3090	293.641755897568\\
3095	293.639329388471\\
3100	293.636914435527\\
3105	293.634510981968\\
3110	293.632118971333\\
3115	293.629738347468\\
3120	293.62736905452\\
3125	293.625011036938\\
3130	293.62266423947\\
3135	293.62032860716\\
3140	293.618004085349\\
3145	293.615690619671\\
3150	293.613388156051\\
3155	293.611096640703\\
3160	293.60881602013\\
3165	293.60654624112\\
3170	293.604287250744\\
3175	293.602038996358\\
3180	293.599801425595\\
3185	293.597574486368\\
3190	293.595358126867\\
3195	293.593152295556\\
3200	293.590956941172\\
3205	293.588772012723\\
3210	293.586597459489\\
3215	293.584433231014\\
3220	293.582279277111\\
3225	293.580135547856\\
3230	293.578001993586\\
3235	293.575878564904\\
3240	293.573765212665\\
3245	293.571661887988\\
3250	293.569568542245\\
3255	293.567485127062\\
3260	293.565411594318\\
3265	293.563347896144\\
3270	293.561293984919\\
3275	293.559249813271\\
3280	293.557215334073\\
3285	293.555190500443\\
3290	293.553175265744\\
3295	293.551169583578\\
3300	293.549173407788\\
3305	293.547186692456\\
3310	293.5452093919\\
3315	293.543241460676\\
3320	293.541282853572\\
3325	293.539333525608\\
3330	293.537393432036\\
3335	293.53546252834\\
3340	293.533540770229\\
3345	293.53162811364\\
3350	293.529724514736\\
3355	293.527829929904\\
3360	293.525944315754\\
3365	293.524067629116\\
3370	293.522199827043\\
3375	293.520340866802\\
3380	293.518490705882\\
3385	293.516649301986\\
3390	293.514816613031\\
3395	293.512992597149\\
3400	293.511177212683\\
3405	293.509370418187\\
3410	293.507572172426\\
3415	293.505782434371\\
3420	293.504001163202\\
3425	293.502228318305\\
3430	293.500463859268\\
3435	293.498707745885\\
3440	293.496959938152\\
3445	293.495220396266\\
3450	293.493489080622\\
3455	293.491765951816\\
3460	293.490050970641\\
3465	293.488344098084\\
3470	293.486645295332\\
3475	293.484954523762\\
3480	293.483271744944\\
3485	293.481596920643\\
3490	293.479930012812\\
3495	293.478270983594\\
3500	293.476619795322\\
3505	293.474976410515\\
3510	293.473340791878\\
3515	293.471712902303\\
3520	293.470092704866\\
3525	293.468480162824\\
3530	293.466875239619\\
3535	293.465277898873\\
3540	293.463688104388\\
3545	293.462105820144\\
3550	293.460531010302\\
3555	293.458963639197\\
3560	293.457403671342\\
3565	293.455851071425\\
3570	293.454305804308\\
3575	293.452767835025\\
3580	293.451237128784\\
3585	293.449713650963\\
3590	293.44819736711\\
3595	293.446688242945\\
3600	293.445186244353\\
3605	293.443691337388\\
3610	293.442203488272\\
3615	293.44072266339\\
3620	293.439248829294\\
3625	293.437781952699\\
3630	293.436322000482\\
3635	293.434868939684\\
3640	293.433422737506\\
3645	293.43198336131\\
3650	293.430550778617\\
3655	293.429124957106\\
3660	293.427705864616\\
3665	293.42629346914\\
3670	293.424887738828\\
3675	293.423488641988\\
3680	293.422096147078\\
3685	293.420710222713\\
3690	293.419330837659\\
3695	293.417957960834\\
3700	293.416591561308\\
3705	293.4152316083\\
3710	293.413878071181\\
3715	293.412530919469\\
3720	293.411190122828\\
3725	293.409855651074\\
3730	293.408527474165\\
3735	293.407205562206\\
3740	293.405889885449\\
3745	293.404580414287\\
3750	293.403277119258\\
3755	293.401979971042\\
3760	293.400688940462\\
3765	293.39940399848\\
3770	293.398125116201\\
3775	293.396852264867\\
3780	293.395585415861\\
3785	293.394324540704\\
3790	293.393069611053\\
3795	293.391820598703\\
3800	293.390577475585\\
3805	293.389340213765\\
3810	293.388108785443\\
3815	293.386883162956\\
3820	293.38566331877\\
3825	293.384449225488\\
3830	293.38324085584\\
3835	293.382038182692\\
3840	293.380841179039\\
3845	293.379649818003\\
3850	293.37846407284\\
3855	293.37728391693\\
3860	293.376109323786\\
3865	293.374940267044\\
3870	293.373776720469\\
3875	293.37261865795\\
3880	293.371466053503\\
3885	293.370318881269\\
3890	293.369177115512\\
3895	293.36804073062\\
3900	293.366909701103\\
3905	293.365784001595\\
3910	293.364663606849\\
3915	293.363548491743\\
3920	293.36243863127\\
3925	293.361334000548\\
3930	293.360234574811\\
3935	293.359140329413\\
3940	293.358051239824\\
3945	293.356967281635\\
3950	293.35588843055\\
3955	293.354814662392\\
3960	293.353745953098\\
3965	293.352682278721\\
3970	293.351623615428\\
3975	293.350569939499\\
3980	293.349521227331\\
3985	293.348477455429\\
3990	293.347438600413\\
3995	293.346404639014\\
4000	293.345375548075\\
4005	293.344351304549\\
4010	293.343331885497\\
4015	293.342317268093\\
4020	293.341307429619\\
4025	293.340302347463\\
4030	293.339301999123\\
4035	293.338306362204\\
4040	293.337315414418\\
4045	293.336329133583\\
4050	293.335347497622\\
4055	293.334370484564\\
4060	293.333398072544\\
4065	293.332430239798\\
4070	293.33146696467\\
4075	293.330508225602\\
4080	293.329554001143\\
4085	293.328604269942\\
4090	293.327659010751\\
4095	293.326718202421\\
4100	293.325781823907\\
4105	293.324849854261\\
4110	293.323922272636\\
4115	293.322999058284\\
4120	293.322080190556\\
4125	293.321165648902\\
4130	293.320255412867\\
4135	293.319349462098\\
4140	293.318447776333\\
4145	293.317550335411\\
4150	293.316657119265\\
4155	293.315768107923\\
4160	293.314883281508\\
4165	293.314002620239\\
4170	293.313126104428\\
4175	293.31225371448\\
4180	293.311385430894\\
4185	293.310521234261\\
4190	293.309661105264\\
4195	293.308805024679\\
4200	293.307952973372\\
4205	293.307104932301\\
4210	293.306260882513\\
4215	293.305420805146\\
4220	293.304584681428\\
4225	293.303752492675\\
4230	293.302924220292\\
4235	293.302099845773\\
4240	293.301279350699\\
4245	293.300462716738\\
4250	293.299649925646\\
4255	293.298840959266\\
4260	293.298035799525\\
4265	293.297234428437\\
4270	293.296436828103\\
4275	293.295642980707\\
4280	293.294852868516\\
4285	293.294066473885\\
4290	293.293283779249\\
4295	293.292504767128\\
4300	293.291729420126\\
4305	293.290957720927\\
4310	293.290189652299\\
4315	293.289425197091\\
4320	293.288664338232\\
4325	293.287907058734\\
4330	293.28715334169\\
4335	293.28640317027\\
4340	293.285656527726\\
4345	293.284913397389\\
4350	293.284173762669\\
4355	293.283437607055\\
4360	293.282704914114\\
4365	293.281975667489\\
4370	293.281249850904\\
4375	293.280527448156\\
4380	293.279808443123\\
4385	293.279092819756\\
4390	293.278380562084\\
4395	293.277671654211\\
4400	293.276966080316\\
4405	293.276263824652\\
4410	293.27556487155\\
4415	293.274869205411\\
4420	293.274176810712\\
4425	293.273487672004\\
4430	293.27280177391\\
4435	293.272119101127\\
4440	293.271439638421\\
4445	293.270763370636\\
4450	293.270090282682\\
4455	293.269420359544\\
4460	293.268753586277\\
4465	293.268089948007\\
4470	293.267429429929\\
4475	293.266772017309\\
4480	293.266117695484\\
4485	293.265466449859\\
4490	293.264818265908\\
4495	293.264173129174\\
4500	293.263531025268\\
4505	293.262891939871\\
4510	293.262255858729\\
4515	293.261622767656\\
4520	293.260992652535\\
4525	293.260365499316\\
4530	293.259741294011\\
4535	293.259120022703\\
4540	293.258501671538\\
4545	293.25788622673\\
4550	293.257273674556\\
4555	293.256664001358\\
4560	293.256057193545\\
4565	293.255453237587\\
4570	293.25485212002\\
4575	293.254253827443\\
4580	293.25365834652\\
4585	293.253065663974\\
4590	293.252475766596\\
4595	293.251888641236\\
4600	293.251304274806\\
4605	293.250722654283\\
4610	293.250143766702\\
4615	293.249567599161\\
4620	293.24899413882\\
4625	293.248423372897\\
4630	293.247855288672\\
4635	293.247289873487\\
4640	293.24672711474\\
4645	293.246166999891\\
4650	293.245609516459\\
4655	293.245054652022\\
4660	293.244502394217\\
4665	293.243952730737\\
4670	293.243405649338\\
4675	293.242861137829\\
4680	293.242319184078\\
4685	293.241779776013\\
4690	293.241242901616\\
4695	293.240708548927\\
4700	293.240176706043\\
4705	293.239647361115\\
4710	293.239120502353\\
4715	293.238596118021\\
4720	293.238074196439\\
4725	293.237554725981\\
4730	293.237037695078\\
4735	293.236523092215\\
4740	293.23601090593\\
4745	293.235501124817\\
4750	293.234993737522\\
4755	293.234488732747\\
4760	293.233986099245\\
4765	293.233485825825\\
4770	293.232987901346\\
4775	293.23249231472\\
4780	293.231999054914\\
4785	293.231508110944\\
4790	293.231019471881\\
4795	293.230533126843\\
4800	293.230049065005\\
4805	293.229567275589\\
4810	293.22908774787\\
4815	293.228610471172\\
4820	293.228135434873\\
4825	293.227662628395\\
4830	293.227192041217\\
4835	293.226723662863\\
4840	293.226257482907\\
4845	293.225793490974\\
4850	293.225331676737\\
4855	293.224872029919\\
4860	293.224414540289\\
4865	293.223959197665\\
4870	293.223505991916\\
4875	293.223054912956\\
4880	293.222605950747\\
4885	293.222159095299\\
4890	293.221714336669\\
4895	293.221271664961\\
4900	293.220831070326\\
4905	293.220392542961\\
4910	293.21995607311\\
4915	293.219521651061\\
4920	293.219089267152\\
4925	293.218658911762\\
4930	293.218230575319\\
4935	293.217804248294\\
4940	293.217379921205\\
4945	293.216957584612\\
4950	293.216537229122\\
4955	293.216118845386\\
4960	293.215702424098\\
4965	293.215287955997\\
4970	293.214875431865\\
4975	293.214464842529\\
4980	293.214056178858\\
4985	293.213649431763\\
4990	293.213244592201\\
4995	293.21284165117\\
5000	293.21244059971\\
5005	293.212041428905\\
5010	293.211644129878\\
5015	293.211248693797\\
5020	293.210855111871\\
5025	293.21046337535\\
5030	293.210073475526\\
5035	293.20968540373\\
5040	293.209299151337\\
5045	293.208914709761\\
5050	293.208532070457\\
5055	293.208151224919\\
5060	293.207772164685\\
5065	293.207394881328\\
5070	293.207019366464\\
5075	293.206645611748\\
5080	293.206273608874\\
5085	293.205903349574\\
5090	293.205534825623\\
5095	293.205168028831\\
5100	293.204802951048\\
5105	293.204439584162\\
5110	293.2040779201\\
5115	293.203717950828\\
5120	293.203359668348\\
5125	293.2030030647\\
5130	293.202648131963\\
5135	293.202294862252\\
5140	293.201943247721\\
5145	293.201593280558\\
5150	293.201244952992\\
5155	293.200898257285\\
5160	293.200553185737\\
5165	293.200209730686\\
5170	293.199867884503\\
5175	293.199527639596\\
5180	293.199188988412\\
5185	293.198851923429\\
5190	293.198516437163\\
5195	293.198182522165\\
5200	293.197850171022\\
5205	293.197519376355\\
5210	293.197190130819\\
5215	293.196862427105\\
5220	293.19653625794\\
5225	293.196211616081\\
5230	293.195888494323\\
5235	293.195566885494\\
5240	293.195246782456\\
5245	293.194928178103\\
5250	293.194611065365\\
5255	293.194295437204\\
5260	293.193981286616\\
5265	293.193668606628\\
5270	293.193357390304\\
5275	293.193047630737\\
5280	293.192739321054\\
5285	293.192432454414\\
5290	293.192127024009\\
5295	293.191823023064\\
5300	293.191520444833\\
5305	293.191219282605\\
5310	293.190919529698\\
5315	293.190621179465\\
5320	293.190324225286\\
5325	293.190028660576\\
5330	293.18973447878\\
5335	293.189441673373\\
5340	293.189150237861\\
5345	293.188860165781\\
5350	293.188571450702\\
5355	293.188284086221\\
5360	293.187998065967\\
5365	293.187713383597\\
5370	293.1874300328\\
5375	293.187148007295\\
5380	293.186867300828\\
5385	293.186587907178\\
5390	293.18630982015\\
5395	293.18603303358\\
5400	293.185757541335\\
5405	293.185483337307\\
5410	293.185210415419\\
5415	293.184938769624\\
5420	293.1846683939\\
5425	293.184399282257\\
5430	293.184131428731\\
5435	293.183864827387\\
5440	293.183599472318\\
5445	293.183335357645\\
5450	293.183072477517\\
5455	293.18281082611\\
5460	293.182550397627\\
5465	293.1822911863\\
5470	293.182033186387\\
};
\addlegendentry{temp-c}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_SPThree473_outrom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5000,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=293,
ymax=298,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black]
  table[row sep=crcr]{%
0	293.15\\
1	293.15\\
2	293.15\\
3	293.15\\
4	293.1500000001\\
5	293.1500000003\\
6	293.1500000015\\
7	293.1500000053\\
8	293.1500000164\\
9	293.1500000452\\
10	293.1500001134\\
11	293.1500002624\\
12	293.150000567\\
13	293.1500011544\\
14	293.1500022309\\
15	293.1500041174\\
16	293.1500072947\\
17	293.1500124594\\
18	293.1500205912\\
19	293.1500330315\\
20	293.1500515728\\
21	293.1500785578\\
22	293.1501169874\\
23	293.1501706345\\
24	293.1502441625\\
25	293.1503432448\\
26	293.1504746827\\
27	293.1506465185\\
28	293.150868141\\
29	293.1511503787\\
30	293.1515055791\\
31	293.1519476709\\
32	293.1524922048\\
33	293.153156373\\
34	293.1539590037\\
35	293.1549205291\\
36	293.1560629275\\
37	293.1574096364\\
38	293.1589854396\\
39	293.1608163258\\
40	293.162929323\\
41	293.165352307\\
42	293.168113789\\
43	293.1712426836\\
44	293.1747680597\\
45	293.1787188796\\
46	293.1831237277\\
47	293.1880105352\\
48	293.1934063031\\
49	293.1993368286\\
50	293.2058264403\\
51	293.2128977496\\
52	293.2205713977\\
53	293.2288658533\\
54	293.2377972159\\
55	293.2473790493\\
56	293.2576222454\\
57	293.2685349202\\
58	293.2801223428\\
59	293.2923869001\\
60	293.3053280947\\
61	293.3189425767\\
62	293.3332242081\\
63	293.3481641556\\
64	293.3637510117\\
65	293.3799709376\\
66	293.3968078277\\
67	293.4142434883\\
68	293.4322578296\\
69	293.4508290651\\
70	293.4699339162\\
71	293.4895478177\\
72	293.5096451212\\
73	293.5301992951\\
74	293.5511831453\\
75	293.5725689138\\
76	293.5943285312\\
77	293.6164337633\\
78	293.6388563588\\
79	293.6615681857\\
80	293.6845413571\\
81	293.7077483433\\
82	293.7311620731\\
83	293.7547560218\\
84	293.7785042882\\
85	293.8023816603\\
86	293.8263636705\\
87	293.8504266418\\
88	293.8745477237\\
89	293.8987049208\\
90	293.9228771136\\
91	293.9470440724\\
92	293.9711864648\\
93	293.9952858583\\
94	294.0193247146\\
95	294.0432863908\\
96	294.0671551213\\
97	294.0909160059\\
98	294.1145549929\\
99	294.138058861\\
100	294.1614151975\\
101	294.1846123766\\
102	294.2076395353\\
103	294.2304865488\\
104	294.2531440049\\
105	294.2756031785\\
106	294.297856005\\
107	294.3198950543\\
108	294.3417135044\\
109	294.3633051154\\
110	294.3846642039\\
111	294.4057856175\\
112	294.4266647095\\
113	294.4472973155\\
114	294.4676797286\\
115	294.4878086769\\
116	294.5076813009\\
117	294.5272951319\\
118	294.5466480705\\
119	294.5657383668\\
120	294.5845646008\\
121	294.6031256632\\
122	294.621420738\\
123	294.6394492843\\
124	294.6572110206\\
125	294.6747059082\\
126	294.6919341364\\
127	294.7088961078\\
128	294.7255924246\\
129	294.7420238752\\
130	294.7581914218\\
131	294.7740961883\\
132	294.7897394492\\
133	294.8051226184\\
134	294.8202472392\\
135	294.8351149744\\
136	294.8497275972\\
137	294.8640869826\\
138	294.8781950987\\
139	294.8920539992\\
140	294.9056658158\\
141	294.9190327514\\
142	294.9321570734\\
143	294.9450411074\\
144	294.9576871574\\
145	294.9700977129\\
146	294.9822752467\\
147	294.9942222644\\
148	295.0059413019\\
149	295.0174349224\\
150	295.0287057124\\
151	295.0397562783\\
152	295.0505892424\\
153	295.0612072402\\
154	295.0716129164\\
155	295.0818089227\\
156	295.0917979146\\
157	295.1015825489\\
158	295.1111654813\\
159	295.1205493641\\
160	295.1297368445\\
161	295.1387305618\\
162	295.1475331466\\
163	295.1561472185\\
164	295.1645753845\\
165	295.172820238\\
166	295.1808843572\\
167	295.1887703038\\
168	295.1964806221\\
169	295.204017838\\
170	295.2113844575\\
171	295.2185829666\\
172	295.2256158302\\
173	295.232485491\\
174	295.2391943697\\
175	295.2457448634\\
176	295.2521393459\\
177	295.2583801671\\
178	295.2644696521\\
179	295.2704101013\\
180	295.27620379\\
181	295.2818529682\\
182	295.2873598599\\
183	295.2927266636\\
184	295.2979555518\\
185	295.3030486707\\
186	295.3080081406\\
187	295.3128360552\\
188	295.3175344824\\
189	295.3221054633\\
190	295.3265510132\\
191	295.3308731209\\
192	295.3350737491\\
193	295.3391548346\\
194	295.3431182881\\
195	295.3469659943\\
196	295.3506998124\\
197	295.3543215761\\
198	295.3578330934\\
199	295.3612361473\\
200	295.3645324955\\
201	295.3677238711\\
202	295.3708119824\\
203	295.3737985132\\
204	295.3766851231\\
205	295.3794734476\\
206	295.3821650987\\
207	295.3847616644\\
208	295.3872647097\\
209	295.3896757766\\
210	295.3919963839\\
211	295.3942280281\\
212	295.3963721834\\
213	295.3984303019\\
214	295.4004038139\\
215	295.402294128\\
216	295.4041026317\\
217	295.4058306916\\
218	295.4074796532\\
219	295.4090508418\\
220	295.4105455624\\
221	295.4119651\\
222	295.4133107199\\
223	295.414583668\\
224	295.4157851711\\
225	295.4169164369\\
226	295.4179786546\\
227	295.418972995\\
228	295.4199006107\\
229	295.4207626364\\
230	295.4215601892\\
231	295.4222943688\\
232	295.422966258\\
233	295.4235769223\\
234	295.4241274109\\
235	295.4246187564\\
236	295.4250519755\\
237	295.4254280686\\
238	295.4257480209\\
239	295.4260128017\\
240	295.4262233654\\
241	295.4263806512\\
242	295.4264855837\\
243	295.426539073\\
244	295.4265420146\\
245	295.4264952901\\
246	295.4263997674\\
247	295.4262563003\\
248	295.4260657295\\
249	295.4258288823\\
250	295.4255465729\\
251	295.4252196027\\
252	295.4248487606\\
253	295.4244348227\\
254	295.4239785532\\
255	295.423480704\\
256	295.4229420153\\
257	295.4223632153\\
258	295.421745021\\
259	295.4210881379\\
260	295.4203932604\\
261	295.419661072\\
262	295.4188922451\\
263	295.4180874418\\
264	295.4172473135\\
265	295.4163725014\\
266	295.4154636366\\
267	295.41452134\\
268	295.4135462229\\
269	295.4125388869\\
270	295.4114999238\\
271	295.4104299164\\
272	295.4093294544\\
273	295.4081990654\\
274	295.4070393301\\
275	295.4058508028\\
276	295.4046340224\\
277	295.4033895173\\
278	295.4021178069\\
279	295.4008194027\\
280	295.3994948082\\
281	295.3981445193\\
282	295.3967690242\\
283	295.3953688033\\
284	295.3939443299\\
285	295.3924960695\\
286	295.3910244806\\
287	295.3895300142\\
288	295.3880131144\\
289	295.386474218\\
290	295.3849137552\\
291	295.3833321492\\
292	295.3817298166\\
293	295.3801071673\\
294	295.3784646048\\
295	295.3768025262\\
296	295.3751213223\\
297	295.3734213776\\
298	295.3717030706\\
299	295.3699667739\\
300	295.368212854\\
301	295.3664416718\\
302	295.3646535822\\
303	295.3628489346\\
304	295.361028073\\
305	295.3591913358\\
306	295.357339056\\
307	295.3554715613\\
308	295.3535891742\\
309	295.3516922123\\
310	295.3497809877\\
311	295.347855808\\
312	295.3459169756\\
313	295.3439647882\\
314	295.3419995387\\
315	295.3400215155\\
316	295.3380310021\\
317	295.3360282778\\
318	295.3340136173\\
319	295.3319872908\\
320	295.3299495644\\
321	295.3279006999\\
322	295.3258409547\\
323	295.3237705824\\
324	295.3216898324\\
325	295.31959895\\
326	295.3174981768\\
327	295.3153877503\\
328	295.3132679044\\
329	295.3111388691\\
330	295.3090008707\\
331	295.3068541321\\
332	295.3046988723\\
333	295.3025353069\\
334	295.3003636482\\
335	295.2981841048\\
336	295.2959968821\\
337	295.2938021822\\
338	295.2916002039\\
339	295.2893911428\\
340	295.2871751912\\
341	295.2849525386\\
342	295.2827233711\\
343	295.280487872\\
344	295.2782462216\\
345	295.2759985971\\
346	295.2737451731\\
347	295.2714861211\\
348	295.26922161\\
349	295.2669518058\\
350	295.264676872\\
351	295.2623969691\\
352	295.2601122552\\
353	295.2578228859\\
354	295.255529014\\
355	295.2532307901\\
356	295.2509283619\\
357	295.2486218751\\
358	295.2463114727\\
359	295.2439972955\\
360	295.241679482\\
361	295.2393581683\\
362	295.2370334883\\
363	295.2347055737\\
364	295.2323745539\\
365	295.2300405562\\
366	295.227703706\\
367	295.2253641264\\
368	295.2230219383\\
369	295.2206772608\\
370	295.2183302111\\
371	295.2159809042\\
372	295.2136294531\\
373	295.2112759693\\
374	295.208920562\\
375	295.2065633388\\
376	295.2042044054\\
377	295.2018438657\\
378	295.1994818217\\
379	295.1971183741\\
380	295.1947536214\\
381	295.1923876606\\
382	295.1900205871\\
383	295.1876524945\\
384	295.1852834751\\
385	295.1829136193\\
386	295.1805430161\\
387	295.1781717528\\
388	295.1757999154\\
389	295.1734275882\\
390	295.1710548543\\
391	295.168681795\\
392	295.1663084904\\
393	295.1639350192\\
394	295.1615614587\\
395	295.1591878847\\
396	295.1568143719\\
397	295.1544409934\\
398	295.1520678212\\
399	295.1496949259\\
400	295.147322377\\
401	295.1449502426\\
402	295.1425785896\\
403	295.1402074837\\
404	295.1378369895\\
405	295.1354671704\\
406	295.1330980885\\
407	295.1307298049\\
408	295.1283623795\\
409	295.1259958713\\
410	295.123630338\\
411	295.1212658363\\
412	295.1189024219\\
413	295.1165401494\\
414	295.1141790723\\
415	295.1118192432\\
416	295.1094607139\\
417	295.1071035348\\
418	295.1047477558\\
419	295.1023934254\\
420	295.1000405915\\
421	295.097689301\\
422	295.0953395999\\
423	295.0929915332\\
424	295.0906451452\\
425	295.0883004792\\
426	295.0859575778\\
427	295.0836164825\\
428	295.0812772343\\
429	295.0789398732\\
430	295.0766044385\\
431	295.0742709685\\
432	295.071939501\\
433	295.0696100729\\
434	295.0672827204\\
435	295.064957479\\
436	295.0626343832\\
437	295.0603134671\\
438	295.0579947641\\
439	295.0556783067\\
440	295.0533641267\\
441	295.0510522556\\
442	295.0487427237\\
443	295.0464355611\\
444	295.0441307971\\
445	295.0418284603\\
446	295.0395285786\\
447	295.0372311797\\
448	295.0349362902\\
449	295.0326439364\\
450	295.0303541439\\
451	295.0280669378\\
452	295.0257823426\\
453	295.0235003822\\
454	295.02122108\\
455	295.0189444589\\
456	295.0166705412\\
457	295.0143993487\\
458	295.0121309027\\
459	295.0098652239\\
460	295.0076023326\\
461	295.0053422486\\
462	295.0030849912\\
463	295.0008305793\\
464	294.9985790312\\
465	294.9963303648\\
466	294.9940845975\\
467	294.9918417463\\
468	294.9896018278\\
469	294.9873648582\\
470	294.9851308531\\
471	294.9828998278\\
472	294.9806717971\\
473	294.9784467756\\
474	294.9762247773\\
475	294.9740058159\\
476	294.9717899047\\
477	294.9695770566\\
478	294.9673685638\\
479	294.9651632124\\
480	294.9629610245\\
481	294.9607620055\\
482	294.9585661563\\
483	294.9563734778\\
484	294.9541839718\\
485	294.9519976415\\
486	294.9498144914\\
487	294.9476345266\\
488	294.9454577531\\
489	294.943284177\\
490	294.941113805\\
491	294.9389466436\\
492	294.9367826994\\
493	294.934621979\\
494	294.9324644889\\
495	294.9303102354\\
496	294.9281592249\\
497	294.9260114633\\
498	294.9238669564\\
499	294.9217257101\\
500	294.9195877297\\
501	294.9174530204\\
502	294.9153203576\\
503	294.9131909059\\
504	294.9110645918\\
505	294.9089415073\\
506	294.9068216607\\
507	294.9047050706\\
508	294.9025917539\\
509	294.9004817331\\
510	294.8983750392\\
511	294.8962717218\\
512	294.8941718629\\
513	294.892075596\\
514	294.8899831325\\
515	294.887894798\\
516	294.8858110772\\
517	294.8837326705\\
518	294.8816605609\\
519	294.8795960931\\
520	294.8775410624\\
521	294.8754978145\\
522	294.8734693528\\
523	294.871459453\\
524	294.8694727813\\
525	294.8675150138\\
526	294.8655929547\\
527	294.8637146498\\
528	294.8618894911\\
529	294.8601283111\\
530	294.8584434621\\
531	294.8568488779\\
532	294.8553601155\\
533	294.8539943747\\
534	294.8527704924\\
535	294.8517089116\\
536	294.8508316231\\
537	294.8501620791\\
538	294.8497250807\\
539	294.8495466367\\
540	294.8496537974\\
541	294.8500744643\\
542	294.850837177\\
543	294.851970881\\
544	294.8535046788\\
545	294.8554675683\\
546	294.8578881712\\
547	294.8607944574\\
548	294.8642134667\\
549	294.8681710358\\
550	294.8726915315\\
551	294.8777976019\\
552	294.8835099234\\
553	294.8898469968\\
554	294.8968249507\\
555	294.9044573738\\
556	294.9127551791\\
557	294.9217264986\\
558	294.9313766132\\
559	294.9417079165\\
560	294.9527199127\\
561	294.9644092491\\
562	294.9767697797\\
563	294.9897926591\\
564	295.0034664632\\
565	295.0177773331\\
566	295.032709139\\
567	295.0482436602\\
568	295.0643607771\\
569	295.081038671\\
570	295.0982540289\\
571	295.1159822498\\
572	295.1341976481\\
573	295.1528736541\\
574	295.1719830347\\
575	295.1914979931\\
576	295.2113904209\\
577	295.231632045\\
578	295.2521945752\\
579	295.2730498415\\
580	295.2941699193\\
581	295.3155272425\\
582	295.3370947039\\
583	295.358845744\\
584	295.380754428\\
585	295.4027955112\\
586	295.4249444949\\
587	295.4471776716\\
588	295.4694721617\\
589	295.4918059421\\
590	295.5141578667\\
591	295.5365076801\\
592	295.5588360257\\
593	295.5811244477\\
594	295.6033553884\\
595	295.6255121813\\
596	295.6475790405\\
597	295.6695410465\\
598	295.6913841297\\
599	295.7130950515\\
600	295.7346613831\\
601	295.7560714831\\
602	295.7773144738\\
603	295.7983802165\\
604	295.8192592857\\
605	295.8399429436\\
606	295.8604231137\\
607	295.8806923545\\
608	295.9007438332\\
609	295.9205712997\\
610	295.9401690606\\
611	295.959531954\\
612	295.9786553246\\
613	295.9975349993\\
614	296.016167263\\
615	296.0345488362\\
616	296.0526768517\\
617	296.0705488337\\
618	296.088162676\\
619	296.1055166219\\
620	296.1226092451\\
621	296.139439428\\
622	296.1560063504\\
623	296.1723094663\\
624	296.1883484884\\
625	296.2041233726\\
626	296.2196343028\\
627	296.2348816765\\
628	296.2498660905\\
629	296.2645883285\\
630	296.2790493477\\
631	296.2932502673\\
632	296.307192357\\
633	296.320877026\\
634	296.3343058132\\
635	296.3474803768\\
636	296.3604024857\\
637	296.3730740102\\
638	296.3854969143\\
639	296.3976732471\\
640	296.4096051361\\
641	296.42129478\\
642	296.4327444417\\
643	296.4439564425\\
644	296.4549331562\\
645	296.4656770032\\
646	296.4761904456\\
647	296.4864759821\\
648	296.4965360768\\
649	296.5063733464\\
650	296.5159903804\\
651	296.5253897832\\
652	296.5345741734\\
653	296.543546182\\
654	296.5523084492\\
655	296.5608636221\\
656	296.5692143517\\
657	296.5773632904\\
658	296.5853130894\\
659	296.5930663968\\
660	296.600625855\\
661	296.6079940992\\
662	296.6151737555\\
663	296.6221674388\\
664	296.6289777519\\
665	296.6356072835\\
666	296.6420586074\\
667	296.6483342807\\
668	296.6544368432\\
669	296.6603688158\\
670	296.6661327003\\
671	296.6717309779\\
672	296.6771661087\\
673	296.682440531\\
674	296.6875566603\\
675	296.6925168893\\
676	296.697323587\\
677	296.7019790984\\
678	296.7064857439\\
679	296.7108458189\\
680	296.7150615941\\
681	296.7191353143\\
682	296.723069199\\
683	296.7268654415\\
684	296.7305262095\\
685	296.7340536443\\
686	296.7374498611\\
687	296.7407169488\\
688	296.7438569701\\
689	296.7468719614\\
690	296.7497639327\\
691	296.752534868\\
692	296.7551867248\\
693	296.7577214349\\
694	296.7601409039\\
695	296.7624470115\\
696	296.7646416118\\
697	296.7667265333\\
698	296.768703579\\
699	296.7705745267\\
700	296.7723411291\\
701	296.774005114\\
702	296.7755681846\\
703	296.7770320196\\
704	296.7783982734\\
705	296.7796685764\\
706	296.7808445352\\
707	296.781927733\\
708	296.7829197293\\
709	296.7838220609\\
710	296.7846362416\\
711	296.7853637627\\
712	296.786006093\\
713	296.7865646795\\
714	296.7870409473\\
715	296.7874362997\\
716	296.7877521192\\
717	296.787989767\\
718	296.7881505834\\
719	296.7882358885\\
720	296.7882469821\\
721	296.788185144\\
722	296.7880516343\\
723	296.7878476936\\
724	296.7875745435\\
725	296.7872333866\\
726	296.7868254067\\
727	296.7863517695\\
728	296.7858136224\\
729	296.7852120948\\
730	296.7845482988\\
731	296.7838233288\\
732	296.7830382622\\
733	296.7821941596\\
734	296.7812920649\\
735	296.7803330055\\
736	296.7793179929\\
737	296.7782480225\\
738	296.777124074\\
739	296.7759471119\\
740	296.7747180852\\
741	296.7734379281\\
742	296.7721075599\\
743	296.7707278857\\
744	296.7692997958\\
745	296.7678241668\\
746	296.7663018612\\
747	296.764733728\\
748	296.7631206026\\
749	296.7614633073\\
750	296.7597626512\\
751	296.7580194307\\
752	296.7562344294\\
753	296.7544084186\\
754	296.7525421572\\
755	296.7506363923\\
756	296.7486918588\\
757	296.7467092801\\
758	296.7446893682\\
759	296.7426328234\\
760	296.7405403352\\
761	296.7384125821\\
762	296.7362502316\\
763	296.7340539407\\
764	296.731824356\\
765	296.7295621136\\
766	296.7272678396\\
767	296.7249421502\\
768	296.7225856517\\
769	296.7201989406\\
770	296.7177826041\\
771	296.71533722\\
772	296.7128633568\\
773	296.710361574\\
774	296.707832422\\
775	296.7052764428\\
776	296.7026941695\\
777	296.7000861266\\
778	296.6974528304\\
779	296.6947947889\\
780	296.692112502\\
781	296.6894065548\\
782	296.6866773269\\
783	296.6839253174\\
784	296.681151001\\
785	296.6783548386\\
786	296.6755372821\\
787	296.6726987757\\
788	296.6698397569\\
789	296.6669606568\\
790	296.6640618996\\
791	296.6611439031\\
792	296.6582070787\\
793	296.6552518313\\
794	296.6522785594\\
795	296.6492876552\\
796	296.6462795048\\
797	296.643254488\\
798	296.6402129785\\
799	296.6371553443\\
800	296.6340819472\\
801	296.6309931435\\
802	296.6278892836\\
803	296.6247707124\\
804	296.6216377692\\
805	296.6184907878\\
806	296.6153300969\\
807	296.6121560196\\
808	296.6089688741\\
809	296.6057689732\\
810	296.6025566251\\
811	296.5993321325\\
812	296.5960957936\\
813	296.5928479017\\
814	296.5895887454\\
815	296.5863186087\\
816	296.5830377707\\
817	296.5797465064\\
818	296.5764450862\\
819	296.5731337761\\
820	296.5698128378\\
821	296.5664825287\\
822	296.5631431023\\
823	296.5597948077\\
824	296.55643789\\
825	296.5530725905\\
826	296.5496991465\\
827	296.5463177913\\
828	296.5429287545\\
829	296.5395322621\\
830	296.5361285362\\
831	296.5327177954\\
832	296.5293002548\\
833	296.5258761257\\
834	296.5224456163\\
835	296.5190089312\\
836	296.5155662717\\
837	296.5121178357\\
838	296.508663818\\
839	296.5052044101\\
840	296.5017398005\\
841	296.4982701743\\
842	296.4947957139\\
843	296.4913165984\\
844	296.4878330041\\
845	296.4843451044\\
846	296.4808530698\\
847	296.4773570679\\
848	296.4738572636\\
849	296.470353819\\
850	296.4668468936\\
851	296.4633366442\\
852	296.4598232249\\
853	296.4563067874\\
854	296.4527874806\\
855	296.4492654512\\
856	296.4457408433\\
857	296.4422137986\\
858	296.4386844563\\
859	296.4351529534\\
860	296.4316194246\\
861	296.4280840022\\
862	296.4245468164\\
863	296.4210079951\\
864	296.4174676641\\
865	296.4139259468\\
866	296.410382965\\
867	296.4068388379\\
868	296.403293683\\
869	296.3997476156\\
870	296.3962007492\\
871	296.3926531951\\
872	296.3891050629\\
873	296.3855564602\\
874	296.3820074928\\
875	296.3784582646\\
876	296.3749088777\\
877	296.3713594324\\
878	296.3678100274\\
879	296.3642607595\\
880	296.3607117238\\
881	296.3571630139\\
882	296.3536147216\\
883	296.350066937\\
884	296.3465197489\\
885	296.3429732442\\
886	296.3394275085\\
887	296.3358826257\\
888	296.3323386782\\
889	296.3287957471\\
890	296.3252539119\\
891	296.3217132506\\
892	296.3181738399\\
893	296.3146357552\\
894	296.3110990702\\
895	296.3075638576\\
896	296.3040301886\\
897	296.3004981331\\
898	296.2969677597\\
899	296.2934391358\\
900	296.2899123275\\
901	296.2863873996\\
902	296.2828644159\\
903	296.2793434387\\
904	296.2758245294\\
905	296.2723077481\\
906	296.2687931538\\
907	296.2652808044\\
908	296.2617707566\\
909	296.258263066\\
910	296.2547577873\\
911	296.2512549741\\
912	296.2477546788\\
913	296.2442569528\\
914	296.2407618468\\
915	296.2372694101\\
916	296.2337796912\\
917	296.2302927377\\
918	296.2268085962\\
919	296.2233273122\\
920	296.2198489307\\
921	296.2163734952\\
922	296.212901049\\
923	296.2094316338\\
924	296.2059652911\\
925	296.202502061\\
926	296.1990419832\\
927	296.1955850963\\
928	296.1921314382\\
929	296.1886810459\\
930	296.1852339557\\
931	296.1817902032\\
932	296.1783498231\\
933	296.1749128494\\
934	296.1714793153\\
935	296.1680492533\\
936	296.1646226954\\
937	296.1611996726\\
938	296.1577802152\\
939	296.1543643531\\
940	296.1509521153\\
941	296.1475435302\\
942	296.1441386255\\
943	296.1407374283\\
944	296.1373399651\\
945	296.1339462618\\
946	296.1305563435\\
947	296.127170235\\
948	296.1237879601\\
949	296.1204095425\\
950	296.117035005\\
951	296.1136643698\\
952	296.1102976588\\
953	296.1069348932\\
954	296.1035760936\\
955	296.1002212802\\
956	296.0968704725\\
957	296.0935236898\\
958	296.0901809505\\
959	296.0868422729\\
960	296.0835076744\\
961	296.0801771723\\
962	296.0768507832\\
963	296.0735285232\\
964	296.0702104082\\
965	296.0668964533\\
966	296.0635866735\\
967	296.0602810831\\
968	296.056979696\\
969	296.0536825259\\
970	296.0503895859\\
971	296.0471008886\\
972	296.0438164464\\
973	296.0405362712\\
974	296.0372603745\\
975	296.0339887675\\
976	296.0307214609\\
977	296.0274584652\\
978	296.0241997903\\
979	296.0209454459\\
980	296.0176954414\\
981	296.0144497857\\
982	296.0112084875\\
983	296.007971555\\
984	296.0047389962\\
985	296.0015108188\\
986	295.99828703\\
987	295.9950676369\\
988	295.9918526461\\
989	295.9886420641\\
990	295.9854358969\\
991	295.9822341504\\
992	295.97903683\\
993	295.975843941\\
994	295.9726554883\\
995	295.9694714766\\
996	295.9662919103\\
997	295.9631167936\\
998	295.9599461302\\
999	295.9567799239\\
1000	295.9536199852\\
1001	295.9504646239\\
1002	295.9473120344\\
1003	295.9441638709\\
1004	295.9410200136\\
1005	295.9378805865\\
1006	295.9347455881\\
1007	295.9316150347\\
1008	295.9284889384\\
1009	295.9253673171\\
1010	295.9222501981\\
1011	295.9191376276\\
1012	295.9160296842\\
1013	295.9129264984\\
1014	295.9098282787\\
1015	295.9067353478\\
1016	295.9036481879\\
1017	295.9005674967\\
1018	295.8974942551\\
1019	295.894429805\\
1020	295.8913759398\\
1021	295.8883350027\\
1022	295.8853099953\\
1023	295.8823046914\\
1024	295.879323755\\
1025	295.8763728608\\
1026	295.8734588115\\
1027	295.8705896514\\
1028	295.8677747716\\
1029	295.8650250038\\
1030	295.8623526999\\
1031	295.8597717937\\
1032	295.8572978431\\
1033	295.854948049\\
1034	295.8527412506\\
1035	295.8506978938\\
1036	295.8488399734\\
1037	295.8471909471\\
1038	295.8457756225\\
1039	295.8446200161\\
1040	295.843751188\\
1041	295.8431970503\\
1042	295.842986155\\
1043	295.8431474614\\
1044	295.8437100869\\
1045	295.8447030455\\
1046	295.8461549761\\
1047	295.8480938659\\
1048	295.8505467731\\
1049	295.853539552\\
1050	295.8570965873\\
1051	295.8612405442\\
1052	295.865992115\\
1053	295.8713698153\\
1054	295.8773897866\\
1055	295.8840656292\\
1056	295.891408265\\
1057	295.8994258332\\
1058	295.9081236193\\
1059	295.9175040191\\
1060	295.9275665369\\
1061	295.9383078174\\
1062	295.9497217099\\
1063	295.9617993621\\
1064	295.9745293409\\
1065	295.9878977766\\
1066	296.0018885269\\
1067	296.0164833572\\
1068	296.0316621324\\
1069	296.0474030174\\
1070	296.0636826821\\
1071	296.080476507\\
1072	296.0977587883\\
1073	296.115502937\\
1074	296.1336817015\\
1075	296.1522672651\\
1076	296.1712315001\\
1077	296.1905461145\\
1078	296.2101827991\\
1079	296.2301133656\\
1080	296.2503098712\\
1081	296.2707447321\\
1082	296.2913908243\\
1083	296.3122215718\\
1084	296.3332110237\\
1085	296.3543339204\\
1086	296.3755657483\\
1087	296.3968827861\\
1088	296.4182621409\\
1089	296.439681777\\
1090	296.4611205362\\
1091	296.4825581519\\
1092	296.5039752567\\
1093	296.5253533847\\
1094	296.5466749686\\
1095	296.567923333\\
1096	296.5890826836\\
1097	296.6101380929\\
1098	296.6310754842\\
1099	296.6518816117\\
1100	296.6725440404\\
1101	296.6930511229\\
1102	296.7133919758\\
1103	296.7335564553\\
1104	296.7535351312\\
1105	296.7733192611\\
1106	296.7929007645\\
1107	296.8122721962\\
1108	296.8314267197\\
1109	296.8503580817\\
1110	296.8690605861\\
1111	296.8875290682\\
1112	296.9057588701\\
1113	296.9237458165\\
1114	296.9414861903\\
1115	296.95897671\\
1116	296.976214507\\
1117	296.9931971035\\
1118	297.0099223922\\
1119	297.0263886153\\
1120	297.042594345\\
1121	297.0585384651\\
1122	297.0742201525\\
1123	297.08963886\\
1124	297.1047942994\\
1125	297.1196863661\\
1126	297.134315296\\
1127	297.1486814879\\
1128	297.1627855398\\
1129	297.1766282363\\
1130	297.1902105353\\
1131	297.2035335568\\
1132	297.216598571\\
1133	297.2294069878\\
1134	297.2419603464\\
1135	297.2542603054\\
1136	297.2663086341\\
1137	297.2781072031\\
1138	297.2896579764\\
1139	297.3009630037\\
1140	297.3120244125\\
1141	297.3228444016\\
1142	297.3334252341\\
1143	297.3437692314\\
1144	297.3538787674\\
1145	297.3637563197\\
1146	297.3734043004\\
1147	297.3828252023\\
1148	297.3920214914\\
1149	297.4009957806\\
1150	297.4097506589\\
1151	297.4182887306\\
1152	297.4266126142\\
1153	297.4347249404\\
1154	297.4426283494\\
1155	297.4503254881\\
1156	297.4578190073\\
1157	297.4651115592\\
1158	297.4722057949\\
1159	297.4791043622\\
1160	297.4858099035\\
1161	297.4923250538\\
1162	297.4986524388\\
1163	297.5047946736\\
1164	297.5107543606\\
1165	297.5165340885\\
1166	297.5221364308\\
1167	297.5275639444\\
1168	297.5328191691\\
1169	297.5379046255\\
1170	297.5428228153\\
1171	297.5475762194\\
1172	297.5521672976\\
1173	297.5565984881\\
1174	297.5608722063\\
1175	297.5649908444\\
1176	297.5689567714\\
1177	297.5727723317\\
1178	297.5764398457\\
1179	297.5799616085\\
1180	297.5833398903\\
1181	297.5865769358\\
1182	297.5896749641\\
1183	297.5926361682\\
1184	297.5954627154\\
1185	297.5981567466\\
1186	297.6007203768\\
1187	297.6031556945\\
1188	297.605464762\\
1189	297.6076496152\\
1190	297.6097122638\\
1191	297.6116546913\\
1192	297.613478855\\
1193	297.615186686\\
1194	297.6167800896\\
1195	297.6182609451\\
1196	297.6196311062\\
1197	297.6208924007\\
1198	297.6220466313\\
1199	297.6230955753\\
1200	297.6240409849\\
1201	297.6248845874\\
1202	297.6256280856\\
1203	297.6262731575\\
1204	297.6268214571\\
1205	297.6272746144\\
1206	297.6276342353\\
1207	297.6279019023\\
1208	297.6280791748\\
1209	297.6281675887\\
1210	297.6281686574\\
1211	297.6280838714\\
1212	297.6279146993\\
1213	297.6276625873\\
1214	297.6273289598\\
1215	297.6269152199\\
1216	297.626422749\\
1217	297.625852908\\
1218	297.6252070366\\
1219	297.6244864543\\
1220	297.6236924601\\
1221	297.6228263332\\
1222	297.6218893332\\
1223	297.6208827\\
1224	297.6198076545\\
1225	297.6186653987\\
1226	297.6174571158\\
1227	297.6161839707\\
1228	297.6148471102\\
1229	297.6134476632\\
1230	297.6119867407\\
1231	297.6104654368\\
1232	297.6088848282\\
1233	297.6072459745\\
1234	297.6055499192\\
1235	297.6037976889\\
1236	297.6019902944\\
1237	297.6001287303\\
1238	297.5982139758\\
1239	297.5962469944\\
1240	297.5942287346\\
1241	297.5921601298\\
1242	297.5900420986\\
1243	297.5878755451\\
1244	297.5856613593\\
1245	297.5834004168\\
1246	297.5810935794\\
1247	297.5787416953\\
1248	297.5763455993\\
1249	297.5739061127\\
1250	297.571424044\\
1251	297.5689001888\\
1252	297.56633533\\
1253	297.5637302381\\
1254	297.5610856712\\
1255	297.5584023755\\
1256	297.5556810854\\
1257	297.5529225233\\
1258	297.5501274004\\
1259	297.5472964164\\
1260	297.5444302599\\
1261	297.5415296085\\
1262	297.5385951291\\
1263	297.5356274779\\
1264	297.5326273005\\
1265	297.5295952323\\
1266	297.5265318988\\
1267	297.5234379151\\
1268	297.5203138867\\
1269	297.5171604096\\
1270	297.5139780699\\
1271	297.5107674447\\
1272	297.5075291017\\
1273	297.5042635994\\
1274	297.5009714878\\
1275	297.4976533076\\
1276	297.4943095913\\
1277	297.4909408627\\
1278	297.4875476371\\
1279	297.4841304217\\
1280	297.4806898443\\
1281	297.4772262603\\
1282	297.473740175\\
1283	297.4702320688\\
1284	297.4667024088\\
1285	297.4631516528\\
1286	297.4595802514\\
1287	297.455988648\\
1288	297.4523772797\\
1289	297.4487465765\\
1290	297.4450969623\\
1291	297.4414288542\\
1292	297.4377426626\\
1293	297.4340387918\\
1294	297.4303176394\\
1295	297.4265795968\\
1296	297.4228250494\\
1297	297.4190543759\\
1298	297.4152679495\\
1299	297.4114661371\\
1300	297.4076492999\\
1301	297.4038177932\\
1302	297.3999719665\\
1303	297.3961121641\\
1304	297.3922387242\\
1305	297.3883519801\\
1306	297.3844522594\\
1307	297.3805398845\\
1308	297.3766151728\\
1309	297.3726784362\\
1310	297.3687299819\\
1311	297.3647701121\\
1312	297.3607991241\\
1313	297.3568173102\\
1314	297.3528249583\\
1315	297.3488223514\\
1316	297.3448097681\\
1317	297.3407874824\\
1318	297.3367557638\\
1319	297.3327148775\\
1320	297.3286650845\\
1321	297.3246066413\\
1322	297.3205398005\\
1323	297.3164648104\\
1324	297.3123819155\\
1325	297.3082913559\\
1326	297.3041933684\\
1327	297.3000881853\\
1328	297.2959760355\\
1329	297.291857144\\
1330	297.2877317323\\
1331	297.2836000181\\
1332	297.2794622155\\
1333	297.2753185353\\
1334	297.2711691847\\
1335	297.2670143675\\
1336	297.2628542842\\
1337	297.2586891319\\
1338	297.2545191046\\
1339	297.250344393\\
1340	297.2461651846\\
1341	297.241981664\\
1342	297.2377940126\\
1343	297.2336024087\\
1344	297.2294070279\\
1345	297.2252080427\\
1346	297.2210056228\\
1347	297.216799935\\
1348	297.2125911435\\
1349	297.2083794095\\
1350	297.2041648917\\
1351	297.1999477461\\
1352	297.1957281261\\
1353	297.1915061824\\
1354	297.1872820634\\
1355	297.1830559148\\
1356	297.1788278799\\
1357	297.1745980996\\
1358	297.1703667125\\
1359	297.1661338546\\
1360	297.16189966\\
1361	297.1576642601\\
1362	297.1534277843\\
1363	297.1491903597\\
1364	297.1449521114\\
1365	297.140713162\\
1366	297.1364736325\\
1367	297.1322336413\\
1368	297.1279933052\\
1369	297.1237527387\\
1370	297.1195120544\\
1371	297.115271363\\
1372	297.1110307732\\
1373	297.1067903919\\
1374	297.1025503241\\
1375	297.098310673\\
1376	297.0940715399\\
1377	297.0898330243\\
1378	297.0855952241\\
1379	297.0813582354\\
1380	297.0771221526\\
1381	297.0728870684\\
1382	297.0686530739\\
1383	297.0644202585\\
1384	297.0601887101\\
1385	297.0559585151\\
1386	297.051729758\\
1387	297.0475025222\\
1388	297.0432768894\\
1389	297.0390529397\\
1390	297.0348307519\\
1391	297.0306104035\\
1392	297.0263919702\\
1393	297.0221755267\\
1394	297.0179611461\\
1395	297.0137489002\\
1396	297.0095388595\\
1397	297.0053310932\\
1398	297.0011256691\\
1399	296.9969226539\\
1400	296.9927221129\\
1401	296.9885241103\\
1402	296.9843287091\\
1403	296.9801359708\\
1404	296.9759459561\\
1405	296.9717587245\\
1406	296.9675743341\\
1407	296.963392842\\
1408	296.9592143044\\
1409	296.9550387761\\
1410	296.9508663111\\
1411	296.9466969621\\
1412	296.942530781\\
1413	296.9383678184\\
1414	296.9342081242\\
1415	296.9300517471\\
1416	296.9258987348\\
1417	296.9217491342\\
1418	296.9176029912\\
1419	296.9134603507\\
1420	296.9093212566\\
1421	296.9051857523\\
1422	296.9010538797\\
1423	296.8969256804\\
1424	296.8928011948\\
1425	296.8886804625\\
1426	296.8845635224\\
1427	296.8804504123\\
1428	296.8763411696\\
1429	296.8722358305\\
1430	296.8681344306\\
1431	296.8640370048\\
1432	296.859943587\\
1433	296.8558542107\\
1434	296.8517689083\\
1435	296.8476877117\\
1436	296.8436106519\\
1437	296.8395377595\\
1438	296.8354690642\\
1439	296.8314045949\\
1440	296.82734438\\
1441	296.8232884473\\
1442	296.8192368237\\
1443	296.8151895358\\
1444	296.8111466093\\
1445	296.8071080693\\
1446	296.8030739404\\
1447	296.7990442466\\
1448	296.7950190112\\
1449	296.7909982569\\
1450	296.786982006\\
1451	296.7829702802\\
1452	296.7789631004\\
1453	296.7749604873\\
1454	296.7709624608\\
1455	296.7669690404\\
1456	296.762980245\\
1457	296.758996093\\
1458	296.7550166025\\
1459	296.7510417908\\
1460	296.7470716749\\
1461	296.7431062712\\
1462	296.7391455957\\
1463	296.7351896639\\
1464	296.731238491\\
1465	296.7272920914\\
1466	296.7233504795\\
1467	296.7194136689\\
1468	296.7154816729\\
1469	296.7115545044\\
1470	296.7076321759\\
1471	296.7037146994\\
1472	296.6998020867\\
1473	296.6958943488\\
1474	296.6919914969\\
1475	296.6880935412\\
1476	296.684200492\\
1477	296.6803123589\\
1478	296.6764291514\\
1479	296.6725508785\\
1480	296.6686775488\\
1481	296.6648091707\\
1482	296.6609457521\\
1483	296.6570873007\\
1484	296.6532338239\\
1485	296.6493853285\\
1486	296.6455418213\\
1487	296.6417033087\\
1488	296.6378697967\\
1489	296.634041291\\
1490	296.6302177971\\
1491	296.6263993202\\
1492	296.6225858651\\
1493	296.6187774365\\
1494	296.6149740386\\
1495	296.6111756754\\
1496	296.6073823508\\
1497	296.6035940683\\
1498	296.5998108311\\
1499	296.5960326422\\
1500	296.5922595043\\
1501	296.5884914199\\
1502	296.5847283913\\
1503	296.5809704205\\
1504	296.5772175093\\
1505	296.5734696592\\
1506	296.5697268716\\
1507	296.5659891475\\
1508	296.5622564879\\
1509	296.5585288934\\
1510	296.5548063645\\
1511	296.5510889015\\
1512	296.5473765043\\
1513	296.5436691728\\
1514	296.5399669068\\
1515	296.5362697057\\
1516	296.5325775687\\
1517	296.5288904949\\
1518	296.5252084834\\
1519	296.5215315327\\
1520	296.5178596414\\
1521	296.514192808\\
1522	296.5105310306\\
1523	296.5068743074\\
1524	296.5032226361\\
1525	296.4995760145\\
1526	296.4959344403\\
1527	296.4922979107\\
1528	296.4886664231\\
1529	296.4850399747\\
1530	296.4814185623\\
1531	296.4778021828\\
1532	296.4741908329\\
1533	296.4705845092\\
1534	296.466983208\\
1535	296.4633869257\\
1536	296.4597956584\\
1537	296.4562094022\\
1538	296.452628153\\
1539	296.4490519065\\
1540	296.4454806585\\
1541	296.4419144044\\
1542	296.4383531397\\
1543	296.4347968598\\
1544	296.4312455598\\
1545	296.4276992349\\
1546	296.42415788\\
1547	296.4206214901\\
1548	296.41709006\\
1549	296.4135635843\\
1550	296.4100420576\\
1551	296.4065254745\\
1552	296.4030138294\\
1553	296.3995071165\\
1554	296.3960053302\\
1555	296.3925084645\\
1556	296.3890165136\\
1557	296.3855294713\\
1558	296.3820473316\\
1559	296.3785700883\\
1560	296.3750977352\\
1561	296.3716302658\\
1562	296.3681676738\\
1563	296.3647099527\\
1564	296.3612570959\\
1565	296.3578110498\\
1566	296.3543680576\\
1567	296.3509318312\\
1568	296.3474986245\\
1569	296.3440721413\\
1570	296.3406505897\\
1571	296.3372339446\\
1572	296.3338221802\\
1573	296.3304152731\\
1574	296.327013203\\
1575	296.3236159522\\
1576	296.3202235054\\
1577	296.316835849\\
1578	296.3134529708\\
1579	296.3100748594\\
1580	296.3067015045\\
1581	296.3033328961\\
1582	296.2999690248\\
1583	296.2966098815\\
1584	296.2932554573\\
1585	296.2899057437\\
1586	296.286560732\\
1587	296.283220414\\
1588	296.2798847814\\
1589	296.2765538259\\
1590	296.2732275395\\
1591	296.2699059139\\
1592	296.266588941\\
1593	296.2632766129\\
1594	296.2599689213\\
1595	296.2566658583\\
1596	296.2533674157\\
1597	296.2500735855\\
1598	296.2467843596\\
1599	296.2434997299\\
1600	296.2402196882\\
1601	296.2369442264\\
1602	296.2336733365\\
1603	296.2304070102\\
1604	296.2271452393\\
1605	296.2238880156\\
1606	296.220635331\\
1607	296.2173871772\\
1608	296.214143546\\
1609	296.2109044289\\
1610	296.2076698179\\
1611	296.2044397045\\
1612	296.2012140805\\
1613	296.1979929374\\
1614	296.194776267\\
1615	296.1915640608\\
1616	296.1883563104\\
1617	296.1851530075\\
1618	296.1819541435\\
1619	296.1787597102\\
1620	296.175569699\\
1621	296.1723841014\\
1622	296.169202909\\
1623	296.1660261133\\
1624	296.1628537058\\
1625	296.159685678\\
1626	296.1565220213\\
1627	296.1533627274\\
1628	296.1502077875\\
1629	296.1470571932\\
1630	296.143910936\\
1631	296.1407690073\\
1632	296.1376313985\\
1633	296.1344981011\\
1634	296.1313691065\\
1635	296.1282444063\\
1636	296.1251239917\\
1637	296.1220078543\\
1638	296.1188959855\\
1639	296.1157883767\\
1640	296.1126850194\\
1641	296.109585905\\
1642	296.106491025\\
1643	296.1034003707\\
1644	296.1003139337\\
1645	296.0972317054\\
1646	296.0941536772\\
1647	296.0910798406\\
1648	296.0880101871\\
1649	296.0849447081\\
1650	296.0818833952\\
1651	296.0788262397\\
1652	296.0757732332\\
1653	296.0727243671\\
1654	296.0696796331\\
1655	296.0666390225\\
1656	296.0636025269\\
1657	296.0605701378\\
1658	296.0575418467\\
1659	296.0545176453\\
1660	296.051497525\\
1661	296.0484814774\\
1662	296.0454694941\\
1663	296.0424615666\\
1664	296.0394576866\\
1665	296.0364578456\\
1666	296.0334620353\\
1667	296.0304702473\\
1668	296.0274824732\\
1669	296.0244987047\\
1670	296.0215189333\\
1671	296.0185431509\\
1672	296.0155713491\\
1673	296.0126035195\\
1674	296.0096396539\\
1675	296.006679744\\
1676	296.0037237815\\
1677	296.0007717582\\
1678	295.9978236658\\
1679	295.9948794961\\
1680	295.991939241\\
1681	295.9890028921\\
1682	295.9860704413\\
1683	295.9831418805\\
1684	295.9802172015\\
1685	295.977296396\\
1686	295.9743794561\\
1687	295.9714663736\\
1688	295.9685571404\\
1689	295.9656517484\\
1690	295.9627501895\\
1691	295.9598524558\\
1692	295.956958539\\
1693	295.9540684313\\
1694	295.9511821246\\
1695	295.948299611\\
1696	295.9454208824\\
1697	295.9425459308\\
1698	295.9396747484\\
1699	295.9368073273\\
1700	295.9339436594\\
1701	295.9310837369\\
1702	295.9282275519\\
1703	295.9253750966\\
1704	295.9225263631\\
1705	295.9196813436\\
1706	295.9168400302\\
1707	295.9140024152\\
1708	295.9111684907\\
1709	295.9083382491\\
1710	295.9055116826\\
1711	295.9026887833\\
1712	295.8998695437\\
1713	295.897053956\\
1714	295.8942420126\\
1715	295.8914337057\\
1716	295.8886290278\\
1717	295.8858279711\\
1718	295.8830305282\\
1719	295.8802366913\\
1720	295.877446453\\
1721	295.8746598056\\
1722	295.8718767416\\
1723	295.8690972536\\
1724	295.8663213339\\
1725	295.8635489751\\
1726	295.8607801697\\
1727	295.8580149103\\
1728	295.8552531895\\
1729	295.8524949997\\
1730	295.8497403337\\
1731	295.846989184\\
1732	295.8442415433\\
1733	295.8414974043\\
1734	295.8387567595\\
1735	295.8360196017\\
1736	295.8332859236\\
1737	295.8305557179\\
1738	295.8278289774\\
1739	295.8251056948\\
1740	295.8223858629\\
1741	295.8196694745\\
1742	295.8169565225\\
1743	295.8142469996\\
1744	295.8115408987\\
1745	295.8088382127\\
1746	295.8061389345\\
1747	295.8034430569\\
1748	295.800750573\\
1749	295.7980614756\\
1750	295.7953757578\\
1751	295.7926934124\\
1752	295.7900144325\\
1753	295.7873388112\\
1754	295.7846665414\\
1755	295.7819976162\\
1756	295.7793320287\\
1757	295.776669772\\
1758	295.7740108391\\
1759	295.7713552233\\
1760	295.7687029176\\
1761	295.7660539153\\
1762	295.7634082095\\
1763	295.7607657934\\
1764	295.7581266602\\
1765	295.7554908032\\
1766	295.7528582157\\
1767	295.7502288908\\
1768	295.747602822\\
1769	295.7449800025\\
1770	295.7423604257\\
1771	295.7397440849\\
1772	295.7371309734\\
1773	295.7345210847\\
1774	295.7319144122\\
1775	295.7293109493\\
1776	295.7267106894\\
1777	295.724113626\\
1778	295.7215197526\\
1779	295.7189290627\\
1780	295.7163415498\\
1781	295.7137572074\\
1782	295.7111760291\\
1783	295.7085980085\\
1784	295.7060231391\\
1785	295.7034514146\\
1786	295.7008828286\\
1787	295.6983173746\\
1788	295.6957550465\\
1789	295.6931958379\\
1790	295.6906397424\\
1791	295.6880867539\\
1792	295.6855368659\\
1793	295.6829900724\\
1794	295.680446367\\
1795	295.6779057436\\
1796	295.6753681959\\
1797	295.6728337178\\
1798	295.6703023032\\
1799	295.6677739458\\
1800	295.6652486396\\
1801	295.6627263786\\
1802	295.6602071565\\
1803	295.6576909673\\
1804	295.655177805\\
1805	295.6526676636\\
1806	295.650160537\\
1807	295.6476564193\\
1808	295.6451553045\\
1809	295.6426571866\\
1810	295.6401620596\\
1811	295.6376699178\\
1812	295.6351807551\\
1813	295.6326945656\\
1814	295.6302113436\\
1815	295.6277310831\\
1816	295.6252537783\\
1817	295.6227794235\\
1818	295.6203080127\\
1819	295.6178395403\\
1820	295.6153740004\\
1821	295.6129113874\\
1822	295.6104516954\\
1823	295.6079949188\\
1824	295.6055410519\\
1825	295.6030900891\\
1826	295.6006420245\\
1827	295.5981968527\\
1828	295.5957545679\\
1829	295.5933151646\\
1830	295.5908786372\\
1831	295.5884449801\\
1832	295.5860141878\\
1833	295.5835862547\\
1834	295.5811611753\\
1835	295.578738944\\
1836	295.5763195555\\
1837	295.5739030041\\
1838	295.5714892846\\
1839	295.5690783914\\
1840	295.5666703191\\
1841	295.5642650623\\
1842	295.5618626156\\
1843	295.5594629737\\
1844	295.5570661312\\
1845	295.5546720827\\
1846	295.552280823\\
1847	295.5498923466\\
1848	295.5475066485\\
1849	295.5451237232\\
1850	295.5427435655\\
1851	295.5403661701\\
1852	295.5379915319\\
1853	295.5356196457\\
1854	295.5332505062\\
1855	295.5308841083\\
1856	295.5285204468\\
1857	295.5261595165\\
1858	295.5238013124\\
1859	295.5214458293\\
1860	295.5190930622\\
1861	295.5167430059\\
1862	295.5143956554\\
1863	295.5120510057\\
1864	295.5097090516\\
1865	295.5073697883\\
1866	295.5050332106\\
1867	295.5026993137\\
1868	295.5003680925\\
1869	295.4980395421\\
1870	295.4957136575\\
1871	295.4933904338\\
1872	295.4910698662\\
1873	295.4887519497\\
1874	295.4864366794\\
1875	295.4841240505\\
1876	295.4818140581\\
1877	295.4795066974\\
1878	295.4772019636\\
1879	295.4748998519\\
1880	295.4726003575\\
1881	295.4703034756\\
1882	295.4680092015\\
1883	295.4657175303\\
1884	295.4634284575\\
1885	295.4611419783\\
1886	295.4588580879\\
1887	295.4565767818\\
1888	295.4542980551\\
1889	295.4520219034\\
1890	295.4497483218\\
1891	295.4474773059\\
1892	295.445208851\\
1893	295.4429429525\\
1894	295.4406796058\\
1895	295.4384188064\\
1896	295.4361605496\\
1897	295.433904831\\
1898	295.4316516461\\
1899	295.4294009903\\
1900	295.4271528591\\
1901	295.424907248\\
1902	295.4226641526\\
1903	295.4204235685\\
1904	295.4181854911\\
1905	295.415949916\\
1906	295.4137168389\\
1907	295.4114862553\\
1908	295.4092581609\\
1909	295.4070325512\\
1910	295.404809422\\
1911	295.4025887688\\
1912	295.4003705874\\
1913	295.3981548734\\
1914	295.3959416225\\
1915	295.3937308304\\
1916	295.3915224929\\
1917	295.3893166056\\
1918	295.3871131644\\
1919	295.3849121649\\
1920	295.382713603\\
1921	295.3805174745\\
1922	295.3783237751\\
1923	295.3761325007\\
1924	295.373943647\\
1925	295.37175721\\
1926	295.3695731855\\
1927	295.3673915693\\
1928	295.3652123573\\
1929	295.3630355454\\
1930	295.3608611295\\
1931	295.3586891056\\
1932	295.3565194695\\
1933	295.3543522172\\
1934	295.3521873447\\
1935	295.3500248479\\
1936	295.3478647228\\
1937	295.3457069653\\
1938	295.3435515716\\
1939	295.3413985375\\
1940	295.3392478592\\
1941	295.3370995326\\
1942	295.3349535539\\
1943	295.332809919\\
1944	295.3306686241\\
1945	295.3285296652\\
1946	295.3263930385\\
1947	295.32425874\\
1948	295.3221267659\\
1949	295.3199971123\\
1950	295.3178697754\\
1951	295.3157447513\\
1952	295.3136220362\\
1953	295.3115016262\\
1954	295.3093835176\\
1955	295.3072677066\\
1956	295.3051541893\\
1957	295.3030429621\\
1958	295.3009340211\\
1959	295.2988273626\\
1960	295.2967229828\\
1961	295.2946208781\\
1962	295.2925210447\\
1963	295.290423479\\
1964	295.2883281771\\
1965	295.2862351355\\
1966	295.2841443505\\
1967	295.2820558183\\
1968	295.2799695355\\
1969	295.2778854982\\
1970	295.2758037029\\
1971	295.2737241461\\
1972	295.271646824\\
1973	295.269571733\\
1974	295.2674988697\\
1975	295.2654282303\\
1976	295.2633598115\\
1977	295.2612936095\\
1978	295.2592296209\\
1979	295.2571678422\\
1980	295.2551082697\\
1981	295.2530509001\\
1982	295.2509957297\\
1983	295.2489427552\\
1984	295.246891973\\
1985	295.2448433797\\
1986	295.2427969717\\
1987	295.2407527458\\
1988	295.2387106983\\
1989	295.236670826\\
1990	295.2346331253\\
1991	295.2325975929\\
1992	295.2305642254\\
1993	295.2285330194\\
1994	295.2265039714\\
1995	295.2244770782\\
1996	295.2224523364\\
1997	295.2204297427\\
1998	295.2184092936\\
1999	295.2163909858\\
2000	295.2143748162\\
2001	295.2123607812\\
2002	295.2103488778\\
2003	295.2083391024\\
2004	295.2063314519\\
2005	295.2043259231\\
2006	295.2023225125\\
2007	295.2003212171\\
2008	295.1983220334\\
2009	295.1963249584\\
2010	295.1943299888\\
2011	295.1923371213\\
2012	295.1903463529\\
2013	295.1883576801\\
2014	295.1863711\\
2015	295.1843866093\\
2016	295.1824042048\\
2017	295.1804238833\\
2018	295.1784456418\\
2019	295.1764694771\\
2020	295.174495386\\
2021	295.1725233655\\
2022	295.1705534124\\
2023	295.1685855235\\
2024	295.1666196959\\
2025	295.1646559264\\
2026	295.162694212\\
2027	295.1607345495\\
2028	295.1587769359\\
2029	295.1568213682\\
2030	295.1548678433\\
2031	295.1529163581\\
2032	295.1509669098\\
2033	295.1490194951\\
2034	295.1470741111\\
2035	295.1451307549\\
2036	295.1431894234\\
2037	295.1412501136\\
2038	295.1393128226\\
2039	295.1373775473\\
2040	295.1354442849\\
2041	295.1335130323\\
2042	295.1315837867\\
2043	295.1296565451\\
2044	295.1277313046\\
2045	295.1258080621\\
2046	295.123886815\\
2047	295.1219675601\\
2048	295.1200502947\\
2049	295.1181350158\\
2050	295.1162217206\\
2051	295.1143104062\\
2052	295.1124010698\\
2053	295.1104937084\\
2054	295.1085883192\\
2055	295.1066848994\\
2056	295.1047834462\\
2057	295.1028839567\\
2058	295.1009864281\\
2059	295.0990908576\\
2060	295.0971972424\\
2061	295.0953055798\\
2062	295.0934158668\\
2063	295.0915281008\\
2064	295.0896422789\\
2065	295.0877583985\\
2066	295.0858764566\\
2067	295.0839964507\\
2068	295.082118378\\
2069	295.0802422356\\
2070	295.078368021\\
2071	295.0764957313\\
2072	295.0746253639\\
2073	295.072756916\\
2074	295.070890385\\
2075	295.0690257682\\
2076	295.0671630628\\
2077	295.0653022663\\
2078	295.0634433759\\
2079	295.0615863889\\
2080	295.0597313028\\
2081	295.0578781148\\
2082	295.0560268224\\
2083	295.0541774228\\
2084	295.0523299135\\
2085	295.0504842919\\
2086	295.0486405553\\
2087	295.0467987011\\
2088	295.0449587267\\
2089	295.0431206296\\
2090	295.041284407\\
2091	295.0394500566\\
2092	295.0376175756\\
2093	295.0357869616\\
2094	295.0339582119\\
2095	295.032131324\\
2096	295.0303062954\\
2097	295.0284831235\\
2098	295.0266618058\\
2099	295.0248423398\\
2100	295.0230247228\\
2101	295.0212089525\\
2102	295.0193950264\\
2103	295.0175829418\\
2104	295.0157726964\\
2105	295.0139642876\\
2106	295.0121577129\\
2107	295.0103529699\\
2108	295.0085500562\\
2109	295.0067489691\\
2110	295.0049497064\\
2111	295.0031522654\\
2112	295.0013566439\\
2113	294.9995628393\\
2114	294.9977708493\\
2115	294.9959806713\\
2116	294.994192303\\
2117	294.9924057419\\
2118	294.9906209857\\
2119	294.988838032\\
2120	294.9870568783\\
2121	294.9852775222\\
2122	294.9834999615\\
2123	294.9817241936\\
2124	294.9799502163\\
2125	294.9781780271\\
2126	294.9764076237\\
2127	294.9746390038\\
2128	294.9728721649\\
2129	294.9711071048\\
2130	294.9693438212\\
2131	294.9675823116\\
2132	294.9658225737\\
2133	294.9640646053\\
2134	294.9623084041\\
2135	294.9605539676\\
2136	294.9588012936\\
2137	294.9570503799\\
2138	294.9553012241\\
2139	294.9535538239\\
2140	294.9518081771\\
2141	294.9500642813\\
2142	294.9483221344\\
2143	294.946581734\\
2144	294.9448430779\\
2145	294.9431061638\\
2146	294.9413709895\\
2147	294.9396375527\\
2148	294.9379058512\\
2149	294.9361758828\\
2150	294.9344476453\\
2151	294.9327211363\\
2152	294.9309963538\\
2153	294.9292732955\\
2154	294.9275519591\\
2155	294.9258323426\\
2156	294.9241144436\\
2157	294.92239826\\
2158	294.9206837897\\
2159	294.9189710304\\
2160	294.9172599799\\
2161	294.9155506362\\
2162	294.913842997\\
2163	294.9121370601\\
2164	294.9104328234\\
2165	294.9087302849\\
2166	294.9070294422\\
2167	294.9053302933\\
2168	294.9036328361\\
2169	294.9019370684\\
2170	294.900242988\\
2171	294.898550593\\
2172	294.8968598811\\
2173	294.8951708502\\
2174	294.8934834983\\
2175	294.8917978232\\
2176	294.8901138229\\
2177	294.8884314952\\
2178	294.8867508381\\
2179	294.8850718495\\
2180	294.8833945273\\
2181	294.8817188694\\
2182	294.8800448738\\
2183	294.8783725384\\
2184	294.8767018612\\
2185	294.87503284\\
2186	294.8733654729\\
2187	294.8716997579\\
2188	294.8700356927\\
2189	294.8683732755\\
2190	294.8667125042\\
2191	294.8650533768\\
2192	294.8633958913\\
2193	294.8617400455\\
2194	294.8600858376\\
2195	294.8584332656\\
2196	294.8567823273\\
2197	294.8551330208\\
2198	294.8534853442\\
2199	294.8518392954\\
2200	294.8501948724\\
2201	294.8485520733\\
2202	294.8469108961\\
2203	294.8452713388\\
2204	294.8436333994\\
2205	294.841997076\\
2206	294.8403623667\\
2207	294.8387292694\\
2208	294.8370977822\\
2209	294.8354679032\\
2210	294.8338396304\\
2211	294.8322129619\\
2212	294.8305878957\\
2213	294.82896443\\
2214	294.8273425628\\
2215	294.8257222921\\
2216	294.8241036161\\
2217	294.8224865328\\
2218	294.8208710403\\
2219	294.8192571368\\
2220	294.8176448203\\
2221	294.8160340889\\
2222	294.8144249408\\
2223	294.812817374\\
2224	294.8112113866\\
2225	294.8096069769\\
2226	294.8080041428\\
2227	294.8064028825\\
2228	294.8048031942\\
2229	294.803205076\\
2230	294.801608526\\
2231	294.8000135424\\
2232	294.7984201233\\
2233	294.7968282669\\
2234	294.7952379712\\
2235	294.7936492346\\
2236	294.7920620551\\
2237	294.7904764308\\
2238	294.7888923601\\
2239	294.787309841\\
2240	294.7857288717\\
2241	294.7841494504\\
2242	294.7825715753\\
2243	294.7809952446\\
2244	294.7794204564\\
2245	294.777847209\\
2246	294.7762755005\\
2247	294.7747053292\\
2248	294.7731366932\\
2249	294.7715695908\\
2250	294.7700040202\\
2251	294.7684399796\\
2252	294.7668774673\\
2253	294.7653164813\\
2254	294.7637570201\\
2255	294.7621990817\\
2256	294.7606426645\\
2257	294.7590877667\\
2258	294.7575343865\\
2259	294.7559825221\\
2260	294.7544321719\\
2261	294.752883334\\
2262	294.7513360068\\
2263	294.7497901884\\
2264	294.7482458772\\
2265	294.7467030713\\
2266	294.7451617692\\
2267	294.743621969\\
2268	294.742083669\\
2269	294.7405468676\\
2270	294.7390115629\\
2271	294.7374777533\\
2272	294.7359454371\\
2273	294.7344146125\\
2274	294.7328852779\\
2275	294.7313574315\\
2276	294.7298310717\\
2277	294.7283061967\\
2278	294.7267828049\\
2279	294.7252608947\\
2280	294.7237404642\\
2281	294.7222215118\\
2282	294.7207040358\\
2283	294.7191880347\\
2284	294.7176735066\\
2285	294.71616045\\
2286	294.7146488631\\
2287	294.7131387443\\
2288	294.711630092\\
2289	294.7101229044\\
2290	294.70861718\\
2291	294.7071129171\\
2292	294.705610114\\
2293	294.7041087691\\
2294	294.7026088807\\
2295	294.7011104473\\
2296	294.6996134672\\
2297	294.6981179387\\
2298	294.6966238603\\
2299	294.6951312303\\
2300	294.693640047\\
2301	294.6921503089\\
2302	294.6906620144\\
2303	294.6891751618\\
2304	294.6876897495\\
2305	294.6862057759\\
2306	294.6847232395\\
2307	294.6832421385\\
2308	294.6817624715\\
2309	294.6802842368\\
2310	294.6788074329\\
2311	294.677332058\\
2312	294.6758581108\\
2313	294.6743855895\\
2314	294.6729144926\\
2315	294.6714448185\\
2316	294.6699765657\\
2317	294.6685097325\\
2318	294.6670443174\\
2319	294.6655803189\\
2320	294.6641177353\\
2321	294.6626565652\\
2322	294.6611968069\\
2323	294.6597384589\\
2324	294.6582815196\\
2325	294.6568259875\\
2326	294.6553718611\\
2327	294.6539191388\\
2328	294.652467819\\
2329	294.6510179003\\
2330	294.6495693811\\
2331	294.6481222598\\
2332	294.646676535\\
2333	294.645232205\\
2334	294.6437892685\\
2335	294.6423477237\\
2336	294.6409075694\\
2337	294.6394688038\\
2338	294.6380314255\\
2339	294.6365954331\\
2340	294.6351608249\\
2341	294.6337275995\\
2342	294.6322957553\\
2343	294.630865291\\
2344	294.6294362049\\
2345	294.6280084956\\
2346	294.6265821615\\
2347	294.6251572013\\
2348	294.6237336134\\
2349	294.6223113963\\
2350	294.6208905485\\
2351	294.6194710686\\
2352	294.618052955\\
2353	294.6166362064\\
2354	294.6152208212\\
2355	294.613806798\\
2356	294.6123941352\\
2357	294.6109828315\\
2358	294.6095728853\\
2359	294.6081642953\\
2360	294.6067570598\\
2361	294.6053511776\\
2362	294.6039466471\\
2363	294.6025434669\\
2364	294.6011416356\\
2365	294.5997411516\\
2366	294.5983420136\\
2367	294.59694422\\
2368	294.5955477696\\
2369	294.5941526608\\
2370	294.5927588922\\
2371	294.5913664623\\
2372	294.5899753698\\
2373	294.5885856132\\
2374	294.5871971911\\
2375	294.585810102\\
2376	294.5844243446\\
2377	294.5830399175\\
2378	294.5816568191\\
2379	294.5802750481\\
2380	294.5788946032\\
2381	294.5775154828\\
2382	294.5761376856\\
2383	294.5747612101\\
2384	294.573386055\\
2385	294.5720122189\\
2386	294.5706397004\\
2387	294.5692684981\\
2388	294.5678986105\\
2389	294.5665300364\\
2390	294.5651627742\\
2391	294.5637968227\\
2392	294.5624321804\\
2393	294.561068846\\
2394	294.559706818\\
2395	294.5583460952\\
2396	294.5569866761\\
2397	294.5556285594\\
2398	294.5542717436\\
2399	294.5529162275\\
2400	294.5515620096\\
2401	294.5502090886\\
2402	294.5488574631\\
2403	294.5475071319\\
2404	294.5461580934\\
2405	294.5448103464\\
2406	294.5434638894\\
2407	294.5421187213\\
2408	294.5407748405\\
2409	294.5394322458\\
2410	294.5380909358\\
2411	294.5367509092\\
2412	294.5354121646\\
2413	294.5340747008\\
2414	294.5327385162\\
2415	294.5314036097\\
2416	294.5300699799\\
2417	294.5287376254\\
2418	294.527406545\\
2419	294.5260767373\\
2420	294.524748201\\
2421	294.5234209347\\
2422	294.5220949372\\
2423	294.520770207\\
2424	294.519446743\\
2425	294.5181245438\\
2426	294.5168036081\\
2427	294.5154839345\\
2428	294.5141655219\\
2429	294.5128483687\\
2430	294.5115324738\\
2431	294.5102178359\\
2432	294.5089044536\\
2433	294.5075923257\\
2434	294.5062814509\\
2435	294.5049718278\\
2436	294.5036634551\\
2437	294.5023563317\\
2438	294.5010504561\\
2439	294.4997458272\\
2440	294.4984424436\\
2441	294.497140304\\
2442	294.4958394072\\
2443	294.4945397519\\
2444	294.4932413367\\
2445	294.4919441605\\
2446	294.490648222\\
2447	294.4893535198\\
2448	294.4880600528\\
2449	294.4867678196\\
2450	294.4854768189\\
2451	294.4841870496\\
2452	294.4828985104\\
2453	294.4816111999\\
2454	294.480325117\\
2455	294.4790402604\\
2456	294.4777566288\\
2457	294.476474221\\
2458	294.4751930357\\
2459	294.4739130717\\
2460	294.4726343277\\
2461	294.4713568024\\
2462	294.4700804948\\
2463	294.4688054034\\
2464	294.4675315271\\
2465	294.4662588646\\
2466	294.4649874146\\
2467	294.463717176\\
2468	294.4624481476\\
2469	294.461180328\\
2470	294.4599137161\\
2471	294.4586483106\\
2472	294.4573841102\\
2473	294.4561211139\\
2474	294.4548593203\\
2475	294.4535987283\\
2476	294.4523393365\\
2477	294.4510811439\\
2478	294.4498241491\\
2479	294.448568351\\
2480	294.4473137484\\
2481	294.44606034\\
2482	294.4448081246\\
2483	294.4435571011\\
2484	294.4423072681\\
2485	294.4410586246\\
2486	294.4398111693\\
2487	294.4385649011\\
2488	294.4373198186\\
2489	294.4360759208\\
2490	294.4348332063\\
2491	294.4335916742\\
2492	294.432351323\\
2493	294.4311121517\\
2494	294.4298741591\\
2495	294.4286373439\\
2496	294.427401705\\
2497	294.4261672412\\
2498	294.4249339513\\
2499	294.4237018342\\
2500	294.4224708886\\
2501	294.4212411135\\
2502	294.4200125075\\
2503	294.4187850695\\
2504	294.4175587984\\
2505	294.416333693\\
2506	294.4151097522\\
2507	294.4138869746\\
2508	294.4126653593\\
2509	294.411444905\\
2510	294.4102256105\\
2511	294.4090074747\\
2512	294.4077904965\\
2513	294.4065746746\\
2514	294.405360008\\
2515	294.4041464954\\
2516	294.4029341358\\
2517	294.4017229279\\
2518	294.4005128706\\
2519	294.3993039628\\
2520	294.3980962032\\
2521	294.3968895909\\
2522	294.3956841245\\
2523	294.3944798031\\
2524	294.3932766254\\
2525	294.3920745903\\
2526	294.3908736966\\
2527	294.3896739432\\
2528	294.3884753291\\
2529	294.387277853\\
2530	294.3860815138\\
2531	294.3848863104\\
2532	294.3836922416\\
2533	294.3824993064\\
2534	294.3813075036\\
2535	294.3801168321\\
2536	294.3789272907\\
2537	294.3777388784\\
2538	294.3765515939\\
2539	294.3753654363\\
2540	294.3741804043\\
2541	294.3729964969\\
2542	294.371813713\\
2543	294.3706320514\\
2544	294.3694515109\\
2545	294.3682720906\\
2546	294.3670937893\\
2547	294.3659166059\\
2548	294.3647405393\\
2549	294.3635655884\\
2550	294.362391752\\
2551	294.3612190291\\
2552	294.3600474186\\
2553	294.3588769193\\
2554	294.3577075302\\
2555	294.3565392503\\
2556	294.3553720782\\
2557	294.3542060131\\
2558	294.3530410538\\
2559	294.3518771992\\
2560	294.3507144482\\
2561	294.3495527998\\
2562	294.3483922528\\
2563	294.3472328061\\
2564	294.3460744587\\
2565	294.3449172096\\
2566	294.3437610575\\
2567	294.3426060015\\
2568	294.3414520404\\
2569	294.3402991732\\
2570	294.3391473988\\
2571	294.3379967161\\
2572	294.336847124\\
2573	294.3356986216\\
2574	294.3345512077\\
2575	294.3334048812\\
2576	294.332259641\\
2577	294.3311154862\\
2578	294.3299724157\\
2579	294.3288304283\\
2580	294.327689523\\
2581	294.3265496988\\
2582	294.3254109545\\
2583	294.3242732893\\
2584	294.3231367019\\
2585	294.3220011913\\
2586	294.3208667565\\
2587	294.3197333964\\
2588	294.3186011099\\
2589	294.3174698961\\
2590	294.3163397539\\
2591	294.3152106821\\
2592	294.3140826798\\
2593	294.312955746\\
2594	294.3118298795\\
2595	294.3107050794\\
2596	294.3095813446\\
2597	294.308458674\\
2598	294.3073370666\\
2599	294.3062165214\\
2600	294.3050970374\\
2601	294.3039786134\\
2602	294.3028612486\\
2603	294.3017449417\\
2604	294.3006296919\\
2605	294.299515498\\
2606	294.2984023591\\
2607	294.2972902741\\
2608	294.296179242\\
2609	294.2950692618\\
2610	294.2939603324\\
2611	294.2928524529\\
2612	294.2917456221\\
2613	294.2906398391\\
2614	294.2895351029\\
2615	294.2884314124\\
2616	294.2873287666\\
2617	294.2862271645\\
2618	294.2851266051\\
2619	294.2840270875\\
2620	294.2829286104\\
2621	294.2818311731\\
2622	294.2807347743\\
2623	294.2796394132\\
2624	294.2785450888\\
2625	294.2774518\\
2626	294.2763595457\\
2627	294.2752683251\\
2628	294.2741781372\\
2629	294.2730889808\\
2630	294.272000855\\
2631	294.2709137589\\
2632	294.2698276914\\
2633	294.2687426515\\
2634	294.2676586382\\
2635	294.2665756505\\
2636	294.2654936875\\
2637	294.2644127481\\
2638	294.2633328314\\
2639	294.2622539363\\
2640	294.261176062\\
2641	294.2600992073\\
2642	294.2590233713\\
2643	294.257948553\\
2644	294.2568747514\\
2645	294.2558019656\\
2646	294.2547301946\\
2647	294.2536594374\\
2648	294.2525896929\\
2649	294.2515209603\\
2650	294.2504532386\\
2651	294.2493865267\\
2652	294.2483208237\\
2653	294.2472561287\\
2654	294.2461924406\\
2655	294.2451297585\\
2656	294.2440680814\\
2657	294.2430074083\\
2658	294.2419477384\\
2659	294.2408890705\\
2660	294.2398314038\\
2661	294.2387747372\\
2662	294.2377190699\\
2663	294.2366644008\\
2664	294.2356107291\\
2665	294.2345580536\\
2666	294.2335063735\\
2667	294.2324556878\\
2668	294.2314059956\\
2669	294.2303572959\\
2670	294.2293095877\\
2671	294.2282628702\\
2672	294.2272171422\\
2673	294.226172403\\
2674	294.2251286514\\
2675	294.2240858867\\
2676	294.2230441078\\
2677	294.2220033138\\
2678	294.2209635037\\
2679	294.2199246766\\
2680	294.2188868316\\
2681	294.2178499677\\
2682	294.216814084\\
2683	294.2157791795\\
2684	294.2147452532\\
2685	294.2137123044\\
2686	294.2126803319\\
2687	294.2116493349\\
2688	294.2106193124\\
2689	294.2095902636\\
2690	294.2085621874\\
2691	294.207535083\\
2692	294.2065089493\\
2693	294.2054837855\\
2694	294.2044595907\\
2695	294.2034363639\\
2696	294.2024141042\\
2697	294.2013928106\\
2698	294.2003724823\\
2699	294.1993531183\\
2700	294.1983347176\\
2701	294.1973172795\\
2702	294.1963008029\\
2703	294.1952852869\\
2704	294.1942707306\\
2705	294.1932571331\\
2706	294.1922444934\\
2707	294.1912328107\\
2708	294.1902220841\\
2709	294.1892123126\\
2710	294.1882034953\\
2711	294.1871956312\\
2712	294.1861887196\\
2713	294.1851827595\\
2714	294.1841777499\\
2715	294.1831736899\\
2716	294.1821705788\\
2717	294.1811684154\\
2718	294.180167199\\
2719	294.1791669286\\
2720	294.1781676034\\
2721	294.1771692224\\
2722	294.1761717847\\
2723	294.1751752895\\
2724	294.1741797357\\
2725	294.1731851227\\
2726	294.1721914493\\
2727	294.1711987148\\
2728	294.1702069182\\
2729	294.1692160586\\
2730	294.1682261352\\
2731	294.1672371471\\
2732	294.1662490933\\
2733	294.165261973\\
2734	294.1642757853\\
2735	294.1632905293\\
2736	294.1623062041\\
2737	294.1613228088\\
2738	294.1603403425\\
2739	294.1593588044\\
2740	294.1583781936\\
2741	294.1573985092\\
2742	294.1564197502\\
2743	294.1554419159\\
2744	294.1544650053\\
2745	294.1534890176\\
2746	294.1525139518\\
2747	294.1515398072\\
2748	294.1505665828\\
2749	294.1495942777\\
2750	294.1486228912\\
2751	294.1476524222\\
2752	294.14668287\\
2753	294.1457142336\\
2754	294.1447465122\\
2755	294.1437797049\\
2756	294.1428138109\\
2757	294.1418488292\\
2758	294.1408847591\\
2759	294.1399215996\\
2760	294.1389593499\\
2761	294.1379980092\\
2762	294.1370375764\\
2763	294.1360780509\\
2764	294.1351194317\\
2765	294.134161718\\
2766	294.1332049089\\
2767	294.1322490035\\
2768	294.131294001\\
2769	294.1303399006\\
2770	294.1293867013\\
2771	294.1284344023\\
2772	294.1274830029\\
2773	294.126532502\\
2774	294.1255828989\\
2775	294.1246341927\\
2776	294.1236863826\\
2777	294.1227394677\\
2778	294.1217934471\\
2779	294.1208483201\\
2780	294.1199040857\\
2781	294.1189607431\\
2782	294.1180182915\\
2783	294.1170767301\\
2784	294.1161360579\\
2785	294.1151962741\\
2786	294.114257378\\
2787	294.1133193686\\
2788	294.1123822452\\
2789	294.1114460068\\
2790	294.1105106526\\
2791	294.1095761819\\
2792	294.1086425937\\
2793	294.1077098872\\
2794	294.1067780617\\
2795	294.1058471162\\
2796	294.1049170499\\
2797	294.103987862\\
2798	294.1030595517\\
2799	294.1021321181\\
2800	294.1012055604\\
2801	294.1002798778\\
2802	294.0993550694\\
2803	294.0984311345\\
2804	294.0975080721\\
2805	294.0965858815\\
2806	294.0956645618\\
2807	294.0947441123\\
2808	294.093824532\\
2809	294.0929058202\\
2810	294.0919879761\\
2811	294.0910709988\\
2812	294.0901548875\\
2813	294.0892396414\\
2814	294.0883252596\\
2815	294.0874117414\\
2816	294.086499086\\
2817	294.0855872925\\
2818	294.08467636\\
2819	294.0837662879\\
2820	294.0828570753\\
2821	294.0819487213\\
2822	294.0810412251\\
2823	294.0801345861\\
2824	294.0792288032\\
2825	294.0783238758\\
2826	294.077419803\\
2827	294.076516584\\
2828	294.0756142181\\
2829	294.0747127043\\
2830	294.0738120419\\
2831	294.0729122301\\
2832	294.0720132681\\
2833	294.0711151551\\
2834	294.0702178902\\
2835	294.0693214728\\
2836	294.0684259019\\
2837	294.0675311768\\
2838	294.0666372967\\
2839	294.0657442608\\
2840	294.0648520683\\
2841	294.0639607184\\
2842	294.0630702103\\
2843	294.0621805432\\
2844	294.0612917163\\
2845	294.0604037288\\
2846	294.0595165799\\
2847	294.0586302689\\
2848	294.057744795\\
2849	294.0568601573\\
2850	294.055976355\\
2851	294.0550933875\\
2852	294.0542112538\\
2853	294.0533299533\\
2854	294.052449485\\
2855	294.0515698483\\
2856	294.0506910424\\
2857	294.0498130664\\
2858	294.0489359196\\
2859	294.0480596013\\
2860	294.0471841105\\
2861	294.0463094466\\
2862	294.0454356088\\
2863	294.0445625962\\
2864	294.0436904082\\
2865	294.0428190439\\
2866	294.0419485026\\
2867	294.0410787834\\
2868	294.0402098857\\
2869	294.0393418085\\
2870	294.0384745513\\
2871	294.0376081131\\
2872	294.0367424933\\
2873	294.035877691\\
2874	294.0350137054\\
2875	294.0341505359\\
2876	294.0332881816\\
2877	294.0324266418\\
2878	294.0315659157\\
2879	294.0307060026\\
2880	294.0298469016\\
2881	294.028988612\\
2882	294.0281311331\\
2883	294.027274464\\
2884	294.0264186041\\
2885	294.0255635525\\
2886	294.0247093085\\
2887	294.0238558714\\
2888	294.0230032403\\
2889	294.0221514146\\
2890	294.0213003934\\
2891	294.020450176\\
2892	294.0196007617\\
2893	294.0187521497\\
2894	294.0179043392\\
2895	294.0170573294\\
2896	294.0162111198\\
2897	294.0153657094\\
2898	294.0145210975\\
2899	294.0136772834\\
2900	294.0128342663\\
2901	294.0119920455\\
2902	294.0111506202\\
2903	294.0103099897\\
2904	294.0094701533\\
2905	294.0086311101\\
2906	294.0077928594\\
2907	294.0069554006\\
2908	294.0061187328\\
2909	294.0052828553\\
2910	294.0044477674\\
2911	294.0036134683\\
2912	294.0027799572\\
2913	294.0019472335\\
2914	294.0011152964\\
2915	294.0002841452\\
2916	293.9994537791\\
2917	293.9986241973\\
2918	293.9977953993\\
2919	293.9969673841\\
2920	293.9961401511\\
2921	293.9953136995\\
2922	293.9944880286\\
2923	293.9936631377\\
2924	293.9928390261\\
2925	293.9920156929\\
2926	293.9911931375\\
2927	293.9903713592\\
2928	293.9895503572\\
2929	293.9887301307\\
2930	293.9879106791\\
2931	293.9870920017\\
2932	293.9862740976\\
2933	293.9854569662\\
2934	293.9846406068\\
2935	293.9838250186\\
2936	293.9830102009\\
2937	293.9821961529\\
2938	293.981382874\\
2939	293.9805703635\\
2940	293.9797586205\\
2941	293.9789476445\\
2942	293.9781374346\\
2943	293.9773279901\\
2944	293.9765193104\\
2945	293.9757113947\\
2946	293.9749042423\\
2947	293.9740978525\\
2948	293.9732922245\\
2949	293.9724873577\\
2950	293.9716832513\\
2951	293.9708799046\\
2952	293.970077317\\
2953	293.9692754876\\
2954	293.9684744158\\
2955	293.9676741009\\
2956	293.9668745421\\
2957	293.9660757388\\
2958	293.9652776902\\
2959	293.9644803957\\
2960	293.9636838545\\
2961	293.9628880659\\
2962	293.9620930292\\
2963	293.9612987438\\
2964	293.9605052088\\
2965	293.9597124236\\
2966	293.9589203875\\
2967	293.9581290998\\
2968	293.9573385598\\
2969	293.9565487668\\
2970	293.9557597201\\
2971	293.954971419\\
2972	293.9541838627\\
2973	293.9533970507\\
2974	293.9526109821\\
2975	293.9518256563\\
2976	293.9510410726\\
2977	293.9502572303\\
2978	293.9494741288\\
2979	293.9486917672\\
2980	293.9479101449\\
2981	293.9471292613\\
2982	293.9463491156\\
2983	293.9455697072\\
2984	293.9447910352\\
2985	293.9440130992\\
2986	293.9432358983\\
2987	293.9424594319\\
2988	293.9416836992\\
2989	293.9409086997\\
2990	293.9401344326\\
2991	293.9393608972\\
2992	293.9385880928\\
2993	293.9378160188\\
2994	293.9370446745\\
2995	293.9362740591\\
2996	293.9355041721\\
2997	293.9347350126\\
2998	293.9339665801\\
2999	293.9331988739\\
3000	293.9324318932\\
3001	293.9316656374\\
3002	293.9309001059\\
3003	293.9301352978\\
3004	293.9293712126\\
3005	293.9286078497\\
3006	293.9278452082\\
3007	293.9270832875\\
3008	293.926322087\\
3009	293.9255616059\\
3010	293.9248018437\\
3011	293.9240427996\\
3012	293.9232844729\\
3013	293.922526863\\
3014	293.9217699692\\
3015	293.9210137909\\
3016	293.9202583273\\
3017	293.9195035778\\
3018	293.9187495418\\
3019	293.9179962185\\
3020	293.9172436073\\
3021	293.9164917075\\
3022	293.9157405185\\
3023	293.9149900396\\
3024	293.9142402701\\
3025	293.9134912093\\
3026	293.9127428567\\
3027	293.9119952115\\
3028	293.9112482731\\
3029	293.9105020407\\
3030	293.9097565138\\
3031	293.9090116917\\
3032	293.9082675738\\
3033	293.9075290901\\
3034	293.9067867681\\
3035	293.9060499577\\
3036	293.905309242\\
3037	293.9045739735\\
3038	293.9038396757\\
3039	293.9031062689\\
3040	293.9023736988\\
3041	293.9016419267\\
3042	293.9009109249\\
3043	293.9001806724\\
3044	293.8994511536\\
3045	293.8987223564\\
3046	293.8979942716\\
3047	293.8972668916\\
3048	293.8965402108\\
3049	293.8958142243\\
3050	293.8950889283\\
3051	293.8943643197\\
3052	293.893640396\\
3053	293.8929171549\\
3054	293.8921945946\\
3055	293.8914727135\\
3056	293.8907515104\\
3057	293.890030984\\
3058	293.8893111333\\
3059	293.8885919574\\
3060	293.8878734556\\
3061	293.8871556269\\
3062	293.8864384709\\
3063	293.8857219869\\
3064	293.8850061744\\
3065	293.8842910327\\
3066	293.8835765615\\
3067	293.8828627602\\
3068	293.8821496285\\
3069	293.8814371658\\
3070	293.8807253719\\
3071	293.8800142462\\
3072	293.8793037885\\
3073	293.8785939982\\
3074	293.8778848752\\
3075	293.8771764189\\
3076	293.8764686291\\
3077	293.8757615053\\
3078	293.8750550472\\
3079	293.8743492544\\
3080	293.8736441266\\
3081	293.8729396635\\
3082	293.8722358645\\
3083	293.8715327294\\
3084	293.8708302577\\
3085	293.8701284491\\
3086	293.8694273032\\
3087	293.8687268196\\
3088	293.8680269979\\
3089	293.8673278377\\
3090	293.8666293386\\
3091	293.8659315001\\
3092	293.8652343219\\
3093	293.8645378035\\
3094	293.8638419445\\
3095	293.8631467445\\
3096	293.8624522029\\
3097	293.8617583194\\
3098	293.8610650935\\
3099	293.8603725247\\
3100	293.8596806127\\
3101	293.8589893568\\
3102	293.8582987567\\
3103	293.8576088119\\
3104	293.8569195219\\
3105	293.8562308861\\
3106	293.8555429042\\
3107	293.8548555756\\
3108	293.8541688999\\
3109	293.8534828765\\
3110	293.8527975049\\
3111	293.8521127846\\
3112	293.8514287152\\
3113	293.8507452961\\
3114	293.8500625268\\
3115	293.8493804068\\
3116	293.8486989355\\
3117	293.8480181125\\
3118	293.8473379373\\
3119	293.8466584092\\
3120	293.8459795278\\
3121	293.8453012926\\
3122	293.8446237031\\
3123	293.8439467586\\
3124	293.8432704587\\
3125	293.8425948028\\
3126	293.8419197905\\
3127	293.8412454211\\
3128	293.8405716942\\
3129	293.8398986092\\
3130	293.8392261656\\
3131	293.8385543628\\
3132	293.8378832003\\
3133	293.8372126776\\
3134	293.8365427941\\
3135	293.8358735492\\
3136	293.8352049426\\
3137	293.8345369735\\
3138	293.8338696415\\
3139	293.833202946\\
3140	293.8325368866\\
3141	293.8318714625\\
3142	293.8312066734\\
3143	293.8305425187\\
3144	293.8298789978\\
3145	293.8292161101\\
3146	293.8285538553\\
3147	293.8278922326\\
3148	293.8272312416\\
3149	293.8265708817\\
3150	293.8259111524\\
3151	293.8252520532\\
3152	293.8245935834\\
3153	293.8239357427\\
3154	293.8232785303\\
3155	293.8226219459\\
3156	293.8219659887\\
3157	293.8213106584\\
3158	293.8206559544\\
3159	293.8200018761\\
3160	293.8193484229\\
3161	293.8186955944\\
3162	293.8180433901\\
3163	293.8173918093\\
3164	293.8167408515\\
3165	293.8160905162\\
3166	293.8154408029\\
3167	293.814791711\\
3168	293.8141432399\\
3169	293.8134953892\\
3170	293.8128481583\\
3171	293.8122015467\\
3172	293.8115555537\\
3173	293.810910179\\
3174	293.8102654219\\
3175	293.809621282\\
3176	293.8089777585\\
3177	293.8083348512\\
3178	293.8076925593\\
3179	293.8070508824\\
3180	293.8064098199\\
3181	293.8057693713\\
3182	293.805129536\\
3183	293.8044903136\\
3184	293.8038517034\\
3185	293.803213705\\
3186	293.8025763178\\
3187	293.8019395412\\
3188	293.8013033748\\
3189	293.8006678179\\
3190	293.8000328701\\
3191	293.7993985308\\
3192	293.7987647995\\
3193	293.7981316757\\
3194	293.7974991587\\
3195	293.7968672481\\
3196	293.7962359434\\
3197	293.7956052439\\
3198	293.7949751492\\
3199	293.7943456587\\
3200	293.793716772\\
3201	293.7930884883\\
3202	293.7924608073\\
3203	293.7918337283\\
3204	293.7912072509\\
3205	293.7905813745\\
3206	293.7899560985\\
3207	293.7893314225\\
3208	293.7887073458\\
3209	293.788083868\\
3210	293.7874609885\\
3211	293.7868387068\\
3212	293.7862170224\\
3213	293.7855959346\\
3214	293.784975443\\
3215	293.784355547\\
3216	293.7837362461\\
3217	293.7831175398\\
3218	293.7824994275\\
3219	293.7818819086\\
3220	293.7812649827\\
3221	293.7806486492\\
3222	293.7800329076\\
3223	293.7794177573\\
3224	293.7788031977\\
3225	293.7781892285\\
3226	293.7775758489\\
3227	293.7769630585\\
3228	293.7763508567\\
3229	293.775739243\\
3230	293.7751282169\\
3231	293.7745177778\\
3232	293.7739079252\\
3233	293.7732986585\\
3234	293.7726899772\\
3235	293.7720818808\\
3236	293.7714743687\\
3237	293.7708674404\\
3238	293.7702610953\\
3239	293.769655333\\
3240	293.7690501528\\
3241	293.7684455542\\
3242	293.7678415367\\
3243	293.7672380998\\
3244	293.7666352429\\
3245	293.7660329655\\
3246	293.765431267\\
3247	293.7648301469\\
3248	293.7642296046\\
3249	293.7636296397\\
3250	293.7630302515\\
3251	293.7624314396\\
3252	293.7618332034\\
3253	293.7612355423\\
3254	293.7606384558\\
3255	293.7600419435\\
3256	293.7594460047\\
3257	293.7588506388\\
3258	293.7582558455\\
3259	293.757661624\\
3260	293.757067974\\
3261	293.7564748947\\
3262	293.7558823858\\
3263	293.7552904467\\
3264	293.7546990768\\
3265	293.7541082755\\
3266	293.7535180425\\
3267	293.752928377\\
3268	293.7523392786\\
3269	293.7517507467\\
3270	293.7511627808\\
3271	293.7505753804\\
3272	293.7499885449\\
3273	293.7494022738\\
3274	293.7488165665\\
3275	293.7482314225\\
3276	293.7476468413\\
3277	293.7470628222\\
3278	293.7464793649\\
3279	293.7458964687\\
3280	293.7453141331\\
3281	293.7447323576\\
3282	293.7441511417\\
3283	293.7435704847\\
3284	293.7429903862\\
3285	293.7424108455\\
3286	293.7418318623\\
3287	293.7412534359\\
3288	293.7406755658\\
3289	293.7400982515\\
3290	293.7395214925\\
3291	293.7389452881\\
3292	293.7383696379\\
3293	293.7377945413\\
3294	293.7372199977\\
3295	293.7366460068\\
3296	293.7360725678\\
3297	293.7354996803\\
3298	293.7349273438\\
3299	293.7343555577\\
3300	293.7337843214\\
3301	293.7332136345\\
3302	293.7326434964\\
3303	293.7320739065\\
3304	293.7315048644\\
3305	293.7309363695\\
3306	293.7303684212\\
3307	293.7298010191\\
3308	293.7292341625\\
3309	293.728667851\\
3310	293.7281020841\\
3311	293.7275368611\\
3312	293.7269721816\\
3313	293.7264080451\\
3314	293.7258444509\\
3315	293.7252813986\\
3316	293.7247188876\\
3317	293.7241569174\\
3318	293.7235954875\\
3319	293.7230345974\\
3320	293.7224742464\\
3321	293.7219144341\\
3322	293.72135516\\
3323	293.7207964234\\
3324	293.720238224\\
3325	293.7196805611\\
3326	293.7191234342\\
3327	293.7185668429\\
3328	293.7180107865\\
3329	293.7174552645\\
3330	293.7169002764\\
3331	293.7163458218\\
3332	293.7157918999\\
3333	293.7152385105\\
3334	293.7146856528\\
3335	293.7141333264\\
3336	293.7135815307\\
3337	293.7130302652\\
3338	293.7124795295\\
3339	293.7119293229\\
3340	293.711379645\\
3341	293.7108304951\\
3342	293.7102818729\\
3343	293.7097337777\\
3344	293.7091862091\\
3345	293.7086391665\\
3346	293.7080926494\\
3347	293.7075466573\\
3348	293.7070011896\\
3349	293.7064562459\\
3350	293.7059118256\\
3351	293.7053679281\\
3352	293.7048245531\\
3353	293.7042816998\\
3354	293.7037393679\\
3355	293.7031975568\\
3356	293.702656266\\
3357	293.7021154949\\
3358	293.7015752431\\
3359	293.7010355101\\
3360	293.7004962952\\
3361	293.699957598\\
3362	293.699419418\\
3363	293.6988817546\\
3364	293.6983446074\\
3365	293.6978079758\\
3366	293.6972718593\\
3367	293.6967362575\\
3368	293.6962011696\\
3369	293.6956665954\\
3370	293.6951325342\\
3371	293.6945989855\\
3372	293.6940659488\\
3373	293.6935334237\\
3374	293.6930014095\\
3375	293.6924699058\\
3376	293.6919389121\\
3377	293.6914084278\\
3378	293.6908784525\\
3379	293.6903489856\\
3380	293.6898200266\\
3381	293.6892915751\\
3382	293.6887636304\\
3383	293.6882361922\\
3384	293.6877092598\\
3385	293.6871828328\\
3386	293.6866569107\\
3387	293.6861314929\\
3388	293.685606579\\
3389	293.6850821685\\
3390	293.6845582607\\
3391	293.6840348554\\
3392	293.6835119518\\
3393	293.6829895496\\
3394	293.6824676482\\
3395	293.6819462471\\
3396	293.6814253458\\
3397	293.6809049438\\
3398	293.6803850407\\
3399	293.6798656358\\
3400	293.6793467287\\
3401	293.678828319\\
3402	293.678310406\\
3403	293.6777929894\\
3404	293.6772760685\\
3405	293.676759643\\
3406	293.6762437122\\
3407	293.6757282758\\
3408	293.6752133332\\
3409	293.6746988838\\
3410	293.6741849273\\
3411	293.6736714631\\
3412	293.6731584907\\
3413	293.6726460096\\
3414	293.6721340194\\
3415	293.6716225194\\
3416	293.6711115093\\
3417	293.6706009886\\
3418	293.6700909567\\
3419	293.6695814132\\
3420	293.6690723575\\
3421	293.6685637892\\
3422	293.6680557077\\
3423	293.6675481127\\
3424	293.6670410035\\
3425	293.6665343798\\
3426	293.6660282409\\
3427	293.6655225865\\
3428	293.6650174161\\
3429	293.664512729\\
3430	293.664008525\\
3431	293.6635048034\\
3432	293.6630015638\\
3433	293.6624988057\\
3434	293.6619965286\\
3435	293.6614947321\\
3436	293.6609934155\\
3437	293.6604925786\\
3438	293.6599922207\\
3439	293.6594923414\\
3440	293.6589929402\\
3441	293.6584940167\\
3442	293.6579955702\\
3443	293.6574976005\\
3444	293.6570001069\\
3445	293.656503089\\
3446	293.6560065464\\
3447	293.6555104784\\
3448	293.6550148848\\
3449	293.6545197649\\
3450	293.6540251183\\
3451	293.6535309446\\
3452	293.6530372432\\
3453	293.6525440136\\
3454	293.6520512555\\
3455	293.6515589683\\
3456	293.6510671515\\
3457	293.6505758047\\
3458	293.6500849273\\
3459	293.649594519\\
3460	293.6491045793\\
3461	293.6486151076\\
3462	293.6481261035\\
3463	293.6476375666\\
3464	293.6471494963\\
3465	293.6466618922\\
3466	293.6461747538\\
3467	293.6456880806\\
3468	293.6452018723\\
3469	293.6447161282\\
3470	293.644230848\\
3471	293.6437460311\\
3472	293.6432616772\\
3473	293.6427777857\\
3474	293.6422943562\\
3475	293.6418113881\\
3476	293.6413288811\\
3477	293.6408468347\\
3478	293.6403652484\\
3479	293.6398841217\\
3480	293.6394034542\\
3481	293.6389232455\\
3482	293.6384434949\\
3483	293.6379642022\\
3484	293.6374853668\\
3485	293.6370069883\\
3486	293.6365290662\\
3487	293.6360516001\\
3488	293.6355745894\\
3489	293.6350980338\\
3490	293.6346219327\\
3491	293.6341462857\\
3492	293.6336710925\\
3493	293.6331963524\\
3494	293.632722065\\
3495	293.63224823\\
3496	293.6317748467\\
3497	293.6313019149\\
3498	293.630829434\\
3499	293.6303574035\\
3500	293.629885823\\
3501	293.6294146922\\
3502	293.6289440104\\
3503	293.6284737773\\
3504	293.6280039923\\
3505	293.6275346552\\
3506	293.6270657653\\
3507	293.6265973223\\
3508	293.6261293257\\
3509	293.625661775\\
3510	293.6251946699\\
3511	293.6247280098\\
3512	293.6242617943\\
3513	293.623796023\\
3514	293.6233306954\\
3515	293.622865811\\
3516	293.6224013695\\
3517	293.6219373704\\
3518	293.6214738131\\
3519	293.6210106974\\
3520	293.6205480227\\
3521	293.6200857887\\
3522	293.6196239947\\
3523	293.6191626405\\
3524	293.6187017256\\
3525	293.6182412495\\
3526	293.6177812118\\
3527	293.617321612\\
3528	293.6168624498\\
3529	293.6164037246\\
3530	293.6159454361\\
3531	293.6154875837\\
3532	293.6150301671\\
3533	293.6145731859\\
3534	293.6141166395\\
3535	293.6136605275\\
3536	293.6132048496\\
3537	293.6127496052\\
3538	293.612294794\\
3539	293.6118404155\\
3540	293.6113864692\\
3541	293.6109329548\\
3542	293.6104798718\\
3543	293.6100272197\\
3544	293.6095749982\\
3545	293.6091232068\\
3546	293.6086718451\\
3547	293.6082209126\\
3548	293.6077704089\\
3549	293.6073203337\\
3550	293.6068706863\\
3551	293.6064214665\\
3552	293.6059726738\\
3553	293.6055243078\\
3554	293.605076368\\
3555	293.604628854\\
3556	293.6041817655\\
3557	293.6037351018\\
3558	293.6032888628\\
3559	293.6028430478\\
3560	293.6023976565\\
3561	293.6019526885\\
3562	293.6015081433\\
3563	293.6010640206\\
3564	293.6006203198\\
3565	293.6001770406\\
3566	293.5997341826\\
3567	293.5992917453\\
3568	293.5988497283\\
3569	293.5984081312\\
3570	293.5979669536\\
3571	293.597526195\\
3572	293.597085855\\
3573	293.5966459333\\
3574	293.5962064294\\
3575	293.5957673428\\
3576	293.5953286732\\
3577	293.5948904201\\
3578	293.5944525832\\
3579	293.594015162\\
3580	293.5935781561\\
3581	293.5931415651\\
3582	293.5927053885\\
3583	293.592269626\\
3584	293.5918342771\\
3585	293.5913993415\\
3586	293.5909648187\\
3587	293.5905307083\\
3588	293.5900970098\\
3589	293.589663723\\
3590	293.5892308474\\
3591	293.5887983825\\
3592	293.5883663279\\
3593	293.5879346833\\
3594	293.5875034483\\
3595	293.5870726223\\
3596	293.5866422051\\
3597	293.5862121962\\
3598	293.5857825952\\
3599	293.5853534017\\
3600	293.5849246153\\
3601	293.5844962356\\
3602	293.5840682622\\
3603	293.5836406947\\
3604	293.5832135326\\
3605	293.5827867756\\
3606	293.5823604233\\
3607	293.5819344752\\
3608	293.581508931\\
3609	293.5810837903\\
3610	293.5806590526\\
3611	293.5802347176\\
3612	293.5798107849\\
3613	293.579387254\\
3614	293.5789641245\\
3615	293.5785413962\\
3616	293.5781190685\\
3617	293.577697141\\
3618	293.5772756135\\
3619	293.5768544853\\
3620	293.5764337563\\
3621	293.576013426\\
3622	293.5755934939\\
3623	293.5751739597\\
3624	293.574754823\\
3625	293.5743360834\\
3626	293.5739177405\\
3627	293.5734997939\\
3628	293.5730822433\\
3629	293.5726650881\\
3630	293.5722483281\\
3631	293.5718319628\\
3632	293.5714159919\\
3633	293.5710004149\\
3634	293.5705852315\\
3635	293.5701704412\\
3636	293.5697560438\\
3637	293.5693420387\\
3638	293.5689284257\\
3639	293.5685152042\\
3640	293.568102374\\
3641	293.5676899347\\
3642	293.5672778858\\
3643	293.5668662269\\
3644	293.5664549578\\
3645	293.5660440779\\
3646	293.565633587\\
3647	293.5652234846\\
3648	293.5648137703\\
3649	293.5644044438\\
3650	293.5639955046\\
3651	293.5635869525\\
3652	293.563178787\\
3653	293.5627710077\\
3654	293.5623636142\\
3655	293.5619566062\\
3656	293.5615499833\\
3657	293.5611437451\\
3658	293.5607378912\\
3659	293.5603324212\\
3660	293.5599273348\\
3661	293.5595226316\\
3662	293.5591183112\\
3663	293.5587143732\\
3664	293.5583108173\\
3665	293.557907643\\
3666	293.5575048501\\
3667	293.557102438\\
3668	293.5567004066\\
3669	293.5562987552\\
3670	293.5558974837\\
3671	293.5554965916\\
3672	293.5550960785\\
3673	293.5546959441\\
3674	293.554296188\\
3675	293.5538968098\\
3676	293.5534978091\\
3677	293.5530991857\\
3678	293.552700939\\
3679	293.5523030688\\
3680	293.5519055747\\
3681	293.5515084562\\
3682	293.5511117131\\
3683	293.5507153449\\
3684	293.5503193513\\
3685	293.5499237319\\
3686	293.5495284864\\
3687	293.5491336143\\
3688	293.5487391153\\
3689	293.5483449891\\
3690	293.5479512353\\
3691	293.5475578535\\
3692	293.5471648433\\
3693	293.5467722044\\
3694	293.5463799365\\
3695	293.545988039\\
3696	293.5455965118\\
3697	293.5452053543\\
3698	293.5448145664\\
3699	293.5444241475\\
3700	293.5440340974\\
3701	293.5436444156\\
3702	293.5432551018\\
3703	293.5428661557\\
3704	293.5424775769\\
3705	293.5420893649\\
3706	293.5417015196\\
3707	293.5413140404\\
3708	293.5409269271\\
3709	293.5405401793\\
3710	293.5401537966\\
3711	293.5397677787\\
3712	293.5393821251\\
3713	293.5389968357\\
3714	293.5386119099\\
3715	293.5382273474\\
3716	293.537843148\\
3717	293.5374593111\\
3718	293.5370758366\\
3719	293.5366927239\\
3720	293.5363099728\\
3721	293.5359275829\\
3722	293.5355455539\\
3723	293.5351638853\\
3724	293.5347825769\\
3725	293.5344016283\\
3726	293.5340210391\\
3727	293.5336408091\\
3728	293.5332609377\\
3729	293.5328814247\\
3730	293.5325022698\\
3731	293.5321234725\\
3732	293.5317450326\\
3733	293.5313669497\\
3734	293.5309892234\\
3735	293.5306118533\\
3736	293.5302348392\\
3737	293.5298581807\\
3738	293.5294818774\\
3739	293.5291059291\\
3740	293.5287303352\\
3741	293.5283550956\\
3742	293.5279802098\\
3743	293.5276056775\\
3744	293.5272314984\\
3745	293.5268576721\\
3746	293.5264841982\\
3747	293.5261110765\\
3748	293.5257383066\\
3749	293.5253658881\\
3750	293.5249938207\\
3751	293.524622104\\
3752	293.5242507377\\
3753	293.5238797216\\
3754	293.5235090551\\
3755	293.523138738\\
3756	293.52276877\\
3757	293.5223991506\\
3758	293.5220298797\\
3759	293.5216609567\\
3760	293.5212923814\\
3761	293.5209241535\\
3762	293.5205562725\\
3763	293.5201887383\\
3764	293.5198215503\\
3765	293.5194547084\\
3766	293.5190882121\\
3767	293.5187220611\\
3768	293.5183562551\\
3769	293.5179907937\\
3770	293.5176256766\\
3771	293.5172609035\\
3772	293.5168964741\\
3773	293.5165323879\\
3774	293.5161686447\\
3775	293.5158052441\\
3776	293.5154421859\\
3777	293.5150794696\\
3778	293.5147170949\\
3779	293.5143550615\\
3780	293.5139933691\\
3781	293.5136320173\\
3782	293.5132710059\\
3783	293.5129103344\\
3784	293.5125500025\\
3785	293.5121900099\\
3786	293.5118303564\\
3787	293.5114710414\\
3788	293.5111120648\\
3789	293.5107534262\\
3790	293.5103951253\\
3791	293.5100371617\\
3792	293.5096795351\\
3793	293.5093222452\\
3794	293.5089652916\\
3795	293.508608674\\
3796	293.5082523922\\
3797	293.5078964457\\
3798	293.5075408343\\
3799	293.5071855576\\
3800	293.5068306152\\
3801	293.506476007\\
3802	293.5061217325\\
3803	293.5057677914\\
3804	293.5054141835\\
3805	293.5050609083\\
3806	293.5047079655\\
3807	293.5043553549\\
3808	293.5040030761\\
3809	293.5036511288\\
3810	293.5032995126\\
3811	293.5029482273\\
3812	293.5025972725\\
3813	293.5022466479\\
3814	293.5018963532\\
3815	293.501546388\\
3816	293.5011967521\\
3817	293.5008474451\\
3818	293.5004984667\\
3819	293.5001498166\\
3820	293.4998014944\\
3821	293.4994534999\\
3822	293.4991058328\\
3823	293.4987584926\\
3824	293.4984114792\\
3825	293.4980647921\\
3826	293.4977184311\\
3827	293.4973723958\\
3828	293.497026686\\
3829	293.4966813013\\
3830	293.4963362413\\
3831	293.4959915059\\
3832	293.4956470947\\
3833	293.4953030073\\
3834	293.4949592434\\
3835	293.4946158028\\
3836	293.4942726851\\
3837	293.49392989\\
3838	293.4935874173\\
3839	293.4932452664\\
3840	293.4929034373\\
3841	293.4925619295\\
3842	293.4922207428\\
3843	293.4918798768\\
3844	293.4915393313\\
3845	293.4911991059\\
3846	293.4908592002\\
3847	293.4905196141\\
3848	293.4901803472\\
3849	293.4898413991\\
3850	293.4895027697\\
3851	293.4891644585\\
3852	293.4888264652\\
3853	293.4884887896\\
3854	293.4881514314\\
3855	293.4878143902\\
3856	293.4874776657\\
3857	293.4871412577\\
3858	293.4868051658\\
3859	293.4864693897\\
3860	293.4861339291\\
3861	293.4857987837\\
3862	293.4854639532\\
3863	293.4851294373\\
3864	293.4847952357\\
3865	293.4844613481\\
3866	293.4841277742\\
3867	293.4837945137\\
3868	293.4834615663\\
3869	293.4831289316\\
3870	293.4827966095\\
3871	293.4824645995\\
3872	293.4821329013\\
3873	293.4818015148\\
3874	293.4814704395\\
3875	293.4811396753\\
3876	293.4808092216\\
3877	293.4804790784\\
3878	293.4801492453\\
3879	293.4798197219\\
3880	293.479490508\\
3881	293.4791616033\\
3882	293.4788330074\\
3883	293.4785047202\\
3884	293.4781767412\\
3885	293.4778490703\\
3886	293.477521707\\
3887	293.4771946511\\
3888	293.4768679024\\
3889	293.4765414604\\
3890	293.476215325\\
3891	293.4758894958\\
3892	293.4755639725\\
3893	293.4752387548\\
3894	293.4749138424\\
3895	293.4745892351\\
3896	293.4742649326\\
3897	293.4739409345\\
3898	293.4736172405\\
3899	293.4732938505\\
3900	293.472970764\\
3901	293.4726479807\\
3902	293.4723255005\\
3903	293.472003323\\
3904	293.4716814479\\
3905	293.4713598749\\
3906	293.4710386037\\
3907	293.4707176341\\
3908	293.4703969657\\
3909	293.4700765982\\
3910	293.4697565315\\
3911	293.4694367651\\
3912	293.4691172988\\
3913	293.4687981323\\
3914	293.4684792653\\
3915	293.4681606976\\
3916	293.4678424288\\
3917	293.4675244586\\
3918	293.4672067868\\
3919	293.4668894131\\
3920	293.4665723372\\
3921	293.4662555588\\
3922	293.4659390776\\
3923	293.4656228933\\
3924	293.4653070057\\
3925	293.4649914144\\
3926	293.4646761193\\
3927	293.4643611199\\
3928	293.4640464161\\
3929	293.4637320074\\
3930	293.4634178937\\
3931	293.4631040747\\
3932	293.4627905501\\
3933	293.4624773195\\
3934	293.4621643828\\
3935	293.4618517396\\
3936	293.4615393897\\
3937	293.4612273327\\
3938	293.4609155684\\
3939	293.4606040966\\
3940	293.4602929168\\
3941	293.4599820289\\
3942	293.4596714326\\
3943	293.4593611276\\
3944	293.4590511135\\
3945	293.4587413902\\
3946	293.4584319574\\
3947	293.4581228147\\
3948	293.4578139619\\
3949	293.4575053988\\
3950	293.457197125\\
3951	293.4568891402\\
3952	293.4565814443\\
3953	293.4562740368\\
3954	293.4559669176\\
3955	293.4556600863\\
3956	293.4553535427\\
3957	293.4550472866\\
3958	293.4547413175\\
3959	293.4544356353\\
3960	293.4541302397\\
3961	293.4538251304\\
3962	293.4535203071\\
3963	293.4532157696\\
3964	293.4529115176\\
3965	293.4526075508\\
3966	293.4523038689\\
3967	293.4520004717\\
3968	293.4516973589\\
3969	293.4513945302\\
3970	293.4510919854\\
3971	293.4507897241\\
3972	293.4504877461\\
3973	293.4501860512\\
3974	293.4498846391\\
3975	293.4495835094\\
3976	293.449282662\\
3977	293.4489820965\\
3978	293.4486818127\\
3979	293.4483818104\\
3980	293.4480820891\\
3981	293.4477826488\\
3982	293.447483489\\
3983	293.4471846097\\
3984	293.4468860103\\
3985	293.4465876908\\
3986	293.4462896508\\
3987	293.4459918901\\
3988	293.4456944084\\
3989	293.4453972055\\
3990	293.445100281\\
3991	293.4448036347\\
3992	293.4445072664\\
3993	293.4442111757\\
3994	293.4439153624\\
3995	293.4436198263\\
3996	293.4433245671\\
3997	293.4430295845\\
3998	293.4427348782\\
3999	293.442440448\\
4000	293.4421462937\\
4001	293.4418524149\\
4002	293.4415588114\\
4003	293.4412654829\\
4004	293.4409724292\\
4005	293.44067965\\
4006	293.4403871451\\
4007	293.4400949141\\
4008	293.4398029569\\
4009	293.4395112732\\
4010	293.4392198626\\
4011	293.438928725\\
4012	293.43863786\\
4013	293.4383472675\\
4014	293.4380569472\\
4015	293.4377668987\\
4016	293.4374771219\\
4017	293.4371876165\\
4018	293.4368983822\\
4019	293.4366094188\\
4020	293.436320726\\
4021	293.4360323035\\
4022	293.4357441511\\
4023	293.4354562686\\
4024	293.4351686556\\
4025	293.4348813119\\
4026	293.4345942373\\
4027	293.4343074316\\
4028	293.4340208943\\
4029	293.4337346254\\
4030	293.4334486245\\
4031	293.4331628914\\
4032	293.4328774258\\
4033	293.4325922275\\
4034	293.4323072963\\
4035	293.4320226317\\
4036	293.4317382337\\
4037	293.431454102\\
4038	293.4311702362\\
4039	293.4308866362\\
4040	293.4306033017\\
4041	293.4303202325\\
4042	293.4300374282\\
4043	293.4297548887\\
4044	293.4294726137\\
4045	293.4291906029\\
4046	293.428908856\\
4047	293.428627373\\
4048	293.4283461534\\
4049	293.428065197\\
4050	293.4277845036\\
4051	293.4275040729\\
4052	293.4272239048\\
4053	293.4269439988\\
4054	293.4266643548\\
4055	293.4263849726\\
4056	293.4261058518\\
4057	293.4258269923\\
4058	293.4255483938\\
4059	293.425270056\\
4060	293.4249919787\\
4061	293.4247141616\\
4062	293.4244366045\\
4063	293.4241593072\\
4064	293.4238822694\\
4065	293.4236054908\\
4066	293.4233289712\\
4067	293.4230527104\\
4068	293.4227767081\\
4069	293.4225009641\\
4070	293.4222254781\\
4071	293.4219502498\\
4072	293.4216752791\\
4073	293.4214005657\\
4074	293.4211261094\\
4075	293.4208519098\\
4076	293.4205779668\\
4077	293.4203042801\\
4078	293.4200308494\\
4079	293.4197576746\\
4080	293.4194847554\\
4081	293.4192120915\\
4082	293.4189396827\\
4083	293.4186675287\\
4084	293.4183956294\\
4085	293.4181239844\\
4086	293.4178525936\\
4087	293.4175814566\\
4088	293.4173105733\\
4089	293.4170399434\\
4090	293.4167695666\\
4091	293.4164994428\\
4092	293.4162295717\\
4093	293.415959953\\
4094	293.4156905865\\
4095	293.4154214719\\
4096	293.4151526091\\
4097	293.4148839978\\
4098	293.4146156377\\
4099	293.4143475287\\
4100	293.4140796704\\
4101	293.4138120626\\
4102	293.4135447051\\
4103	293.4132775977\\
4104	293.4130107401\\
4105	293.4127441321\\
4106	293.4124777734\\
4107	293.4122116639\\
4108	293.4119458032\\
4109	293.4116801911\\
4110	293.4114148275\\
4111	293.411149712\\
4112	293.4108848444\\
4113	293.4106202245\\
4114	293.4103558521\\
4115	293.410091727\\
4116	293.4098278488\\
4117	293.4095642173\\
4118	293.4093008324\\
4119	293.4090376938\\
4120	293.4087748012\\
4121	293.4085121545\\
4122	293.4082497533\\
4123	293.4079875975\\
4124	293.4077256868\\
4125	293.407464021\\
4126	293.4072025999\\
4127	293.4069414232\\
4128	293.4066804906\\
4129	293.4064198021\\
4130	293.4061593573\\
4131	293.4058991559\\
4132	293.4056391979\\
4133	293.4053794829\\
4134	293.4051200107\\
4135	293.404860781\\
4136	293.4046017937\\
4137	293.4043430486\\
4138	293.4040845453\\
4139	293.4038262837\\
4140	293.4035682635\\
4141	293.4033104846\\
4142	293.4030529466\\
4143	293.4027956493\\
4144	293.4025385926\\
4145	293.4022817761\\
4146	293.4020251998\\
4147	293.4017688632\\
4148	293.4015127663\\
4149	293.4012569087\\
4150	293.4010012903\\
4151	293.4007459108\\
4152	293.4004907701\\
4153	293.4002358678\\
4154	293.3999812037\\
4155	293.3997267777\\
4156	293.3994725895\\
4157	293.3992186389\\
4158	293.3989649256\\
4159	293.3987114494\\
4160	293.3984582101\\
4161	293.3982052075\\
4162	293.3979524414\\
4163	293.3976999115\\
4164	293.3974476176\\
4165	293.3971955594\\
4166	293.3969437369\\
4167	293.3966921496\\
4168	293.3964407975\\
4169	293.3961896803\\
4170	293.3959387977\\
4171	293.3956881496\\
4172	293.3954377357\\
4173	293.3951875558\\
4174	293.3949376097\\
4175	293.3946878972\\
4176	293.394438418\\
4177	293.3941891719\\
4178	293.3939401587\\
4179	293.3936913782\\
4180	293.3934428301\\
4181	293.3931945143\\
4182	293.3929464305\\
4183	293.3926985785\\
4184	293.392450958\\
4185	293.392203569\\
4186	293.3919564111\\
4187	293.3917094841\\
4188	293.3914627878\\
4189	293.391216322\\
4190	293.3909700864\\
4191	293.3907240809\\
4192	293.3904783053\\
4193	293.3902327593\\
4194	293.3899874426\\
4195	293.3897423552\\
4196	293.3894974967\\
4197	293.3892528669\\
4198	293.3890084657\\
4199	293.3887642928\\
4200	293.3885203481\\
4201	293.3882766312\\
4202	293.3880331419\\
4203	293.3877898802\\
4204	293.3875468456\\
4205	293.3873040381\\
4206	293.3870614574\\
4207	293.3868191033\\
4208	293.3865769756\\
4209	293.3863350741\\
4210	293.3860933985\\
4211	293.3858519486\\
4212	293.3856107243\\
4213	293.3853697253\\
4214	293.3851289514\\
4215	293.3848884024\\
4216	293.3846480781\\
4217	293.3844079782\\
4218	293.3841681026\\
4219	293.383928451\\
4220	293.3836890233\\
4221	293.3834498192\\
4222	293.3832108385\\
4223	293.382972081\\
4224	293.3827335464\\
4225	293.3824952347\\
4226	293.3822571455\\
4227	293.3820192787\\
4228	293.381781634\\
4229	293.3815442112\\
4230	293.3813070102\\
4231	293.3810700307\\
4232	293.3808332725\\
4233	293.3805967354\\
4234	293.3803604192\\
4235	293.3801243237\\
4236	293.3798884487\\
4237	293.3796527939\\
4238	293.3794173591\\
4239	293.3791821443\\
4240	293.378947149\\
4241	293.3787123732\\
4242	293.3784778167\\
4243	293.3782434791\\
4244	293.3780093604\\
4245	293.3777754602\\
4246	293.3775417785\\
4247	293.377308315\\
4248	293.3770750695\\
4249	293.3768420417\\
4250	293.3766092315\\
4251	293.3763766387\\
4252	293.3761442631\\
4253	293.3759121044\\
4254	293.3756801625\\
4255	293.3754484372\\
4256	293.3752169282\\
4257	293.3749856353\\
4258	293.3747545584\\
4259	293.3745236972\\
4260	293.3742930516\\
4261	293.3740626213\\
4262	293.3738324061\\
4263	293.3736024058\\
4264	293.3733726203\\
4265	293.3731430493\\
4266	293.3729136926\\
4267	293.37268455\\
4268	293.3724556214\\
4269	293.3722269064\\
4270	293.371998405\\
4271	293.3717701169\\
4272	293.3715420419\\
4273	293.3713141798\\
4274	293.3710865304\\
4275	293.3708590935\\
4276	293.3706318689\\
4277	293.3704048564\\
4278	293.3701780559\\
4279	293.369951467\\
4280	293.3697250897\\
4281	293.3694989236\\
4282	293.3692729687\\
4283	293.3690472247\\
4284	293.3688216914\\
4285	293.3685963686\\
4286	293.3683712561\\
4287	293.3681463537\\
4288	293.3679216613\\
4289	293.3676971786\\
4290	293.3674729054\\
4291	293.3672488415\\
4292	293.3670249867\\
4293	293.3668013409\\
4294	293.3665779039\\
4295	293.3663546753\\
4296	293.3661316551\\
4297	293.3659088431\\
4298	293.365686239\\
4299	293.3654638426\\
4300	293.3652416538\\
4301	293.3650196724\\
4302	293.3647978981\\
4303	293.3645763308\\
4304	293.3643549703\\
4305	293.3641338164\\
4306	293.3639128688\\
4307	293.3636921275\\
4308	293.3634715921\\
4309	293.3632512626\\
4310	293.3630311387\\
4311	293.3628112202\\
4312	293.3625915069\\
4313	293.3623719986\\
4314	293.3621526952\\
4315	293.3619335964\\
4316	293.3617147021\\
4317	293.361496012\\
4318	293.361277526\\
4319	293.3610592439\\
4320	293.3608411655\\
4321	293.3606232905\\
4322	293.3604056189\\
4323	293.3601881504\\
4324	293.3599708847\\
4325	293.3597538219\\
4326	293.3595369615\\
4327	293.3593203035\\
4328	293.3591038477\\
4329	293.3588875938\\
4330	293.3586715417\\
4331	293.3584556911\\
4332	293.358240042\\
4333	293.3580245941\\
4334	293.3578093472\\
4335	293.3575943011\\
4336	293.3573794557\\
4337	293.3571648107\\
4338	293.3569503659\\
4339	293.3567361213\\
4340	293.3565220765\\
4341	293.3563082314\\
4342	293.3560945858\\
4343	293.3558811396\\
4344	293.3556678925\\
4345	293.3554548443\\
4346	293.3552419949\\
4347	293.3550293441\\
4348	293.3548168916\\
4349	293.3546046373\\
4350	293.3543925811\\
4351	293.3541807227\\
4352	293.3539690619\\
4353	293.3537575986\\
4354	293.3535463325\\
4355	293.3533352635\\
4356	293.3531243915\\
4357	293.3529137161\\
4358	293.3527032372\\
4359	293.3524929547\\
4360	293.3522828684\\
4361	293.352072978\\
4362	293.3518632835\\
4363	293.3516537845\\
4364	293.3514444809\\
4365	293.3512353726\\
4366	293.3510264593\\
4367	293.3508177409\\
4368	293.3506092172\\
4369	293.350400888\\
4370	293.3501927531\\
4371	293.3499848124\\
4372	293.3497770656\\
4373	293.3495695126\\
4374	293.3493621531\\
4375	293.3491549871\\
4376	293.3489480143\\
4377	293.3487412346\\
4378	293.3485346477\\
4379	293.3483282535\\
4380	293.3481220518\\
4381	293.3479160424\\
4382	293.3477102252\\
4383	293.3475045999\\
4384	293.3472991664\\
4385	293.3470939245\\
4386	293.346888874\\
4387	293.3466840148\\
4388	293.3464793466\\
4389	293.3462748693\\
4390	293.3460705827\\
4391	293.3458664866\\
4392	293.3456625809\\
4393	293.3454588653\\
4394	293.3452553397\\
4395	293.3450520039\\
4396	293.3448488577\\
4397	293.344645901\\
4398	293.3444431336\\
4399	293.3442405552\\
4400	293.3440381658\\
4401	293.3438359651\\
4402	293.3436339529\\
4403	293.3434321292\\
4404	293.3432304936\\
4405	293.3430290461\\
4406	293.3428277865\\
4407	293.3426267145\\
4408	293.34242583\\
4409	293.3422251328\\
4410	293.3420246228\\
4411	293.3418242998\\
4412	293.3416241635\\
4413	293.3414242139\\
4414	293.3412244507\\
4415	293.3410248738\\
4416	293.340825483\\
4417	293.3406262781\\
4418	293.340427259\\
4419	293.3402284254\\
4420	293.3400297772\\
4421	293.3398313143\\
4422	293.3396330364\\
4423	293.3394349434\\
4424	293.3392370351\\
4425	293.3390393113\\
4426	293.3388417718\\
4427	293.3386444166\\
4428	293.3384472453\\
4429	293.3382502579\\
4430	293.3380534542\\
4431	293.3378568339\\
4432	293.337660397\\
4433	293.3374641432\\
4434	293.3372680724\\
4435	293.3370721844\\
4436	293.336876479\\
4437	293.3366809561\\
4438	293.3364856155\\
4439	293.336290457\\
4440	293.3360954804\\
4441	293.3359006856\\
4442	293.3357060725\\
4443	293.3355116407\\
4444	293.3353173902\\
4445	293.3351233209\\
4446	293.3349294324\\
4447	293.3347357247\\
4448	293.3345421976\\
4449	293.3343488509\\
4450	293.3341556844\\
4451	293.333962698\\
4452	293.3337698916\\
4453	293.3335772648\\
4454	293.3333848177\\
4455	293.3331925499\\
4456	293.3330004614\\
4457	293.3328085519\\
4458	293.3326168214\\
4459	293.3324252695\\
4460	293.3322338963\\
4461	293.3320427014\\
4462	293.3318516847\\
4463	293.3316608461\\
4464	293.3314701854\\
4465	293.3312797025\\
4466	293.331089397\\
4467	293.330899269\\
4468	293.3307093182\\
4469	293.3305195445\\
4470	293.3303299476\\
4471	293.3301405275\\
4472	293.329951284\\
4473	293.3297622168\\
4474	293.3295733259\\
4475	293.329384611\\
4476	293.329196072\\
4477	293.3290077088\\
4478	293.3288195211\\
4479	293.3286315089\\
4480	293.3284436719\\
4481	293.3282560099\\
4482	293.3280685229\\
4483	293.3278812106\\
4484	293.3276940729\\
4485	293.3275071096\\
4486	293.3273203206\\
4487	293.3271337057\\
4488	293.3269472647\\
4489	293.3267609974\\
4490	293.3265749038\\
4491	293.3263889836\\
4492	293.3262032367\\
4493	293.3260176629\\
4494	293.3258322621\\
4495	293.325647034\\
4496	293.3254619786\\
4497	293.3252770957\\
4498	293.325092385\\
4499	293.3249078465\\
4500	293.32472348\\
4501	293.3245392853\\
4502	293.3243552622\\
4503	293.3241714107\\
4504	293.3239877305\\
4505	293.3238042214\\
4506	293.3236208834\\
4507	293.3234377163\\
4508	293.3232547198\\
4509	293.3230718939\\
4510	293.3228892383\\
4511	293.322706753\\
4512	293.3225244377\\
4513	293.3223422924\\
4514	293.3221603167\\
4515	293.3219785107\\
4516	293.321796874\\
4517	293.3216154066\\
4518	293.3214341084\\
4519	293.321252979\\
4520	293.3210720185\\
4521	293.3208912265\\
4522	293.3207106031\\
4523	293.320530148\\
4524	293.320349861\\
4525	293.320169742\\
4526	293.3199897908\\
4527	293.3198100073\\
4528	293.3196303914\\
4529	293.3194509428\\
4530	293.3192716614\\
4531	293.3190925471\\
4532	293.3189135997\\
4533	293.318734819\\
4534	293.3185562049\\
4535	293.3183777572\\
4536	293.3181994758\\
4537	293.3180213605\\
4538	293.3178434112\\
4539	293.3176656277\\
4540	293.3174880098\\
4541	293.3173105574\\
4542	293.3171332704\\
4543	293.3169561485\\
4544	293.3167791917\\
4545	293.3166023998\\
4546	293.3164257725\\
4547	293.3162493099\\
4548	293.3160730116\\
4549	293.3158968776\\
4550	293.3157209077\\
4551	293.3155451018\\
4552	293.3153694596\\
4553	293.3151939811\\
4554	293.3150186661\\
4555	293.3148435144\\
4556	293.3146685259\\
4557	293.3144937004\\
4558	293.3143190378\\
4559	293.3141445379\\
4560	293.3139702006\\
4561	293.3137960257\\
4562	293.3136220131\\
4563	293.3134481626\\
4564	293.3132744741\\
4565	293.3131009474\\
4566	293.3129275823\\
4567	293.3127543787\\
4568	293.3125813365\\
4569	293.3124084555\\
4570	293.3122357356\\
4571	293.3120631766\\
4572	293.3118907783\\
4573	293.3117185406\\
4574	293.3115464634\\
4575	293.3113745464\\
4576	293.3112027897\\
4577	293.3110311929\\
4578	293.310859756\\
4579	293.3106884788\\
4580	293.3105173611\\
4581	293.3103464028\\
4582	293.3101756038\\
4583	293.3100049639\\
4584	293.309834483\\
4585	293.3096641608\\
4586	293.3094939973\\
4587	293.3093239924\\
4588	293.3091541457\\
4589	293.3089844573\\
4590	293.308814927\\
4591	293.3086455546\\
4592	293.3084763399\\
4593	293.3083072829\\
4594	293.3081383833\\
4595	293.3079696411\\
4596	293.307801056\\
4597	293.307632628\\
4598	293.3074643568\\
4599	293.3072962424\\
4600	293.3071282846\\
4601	293.3069604832\\
4602	293.3067928382\\
4603	293.3066253492\\
4604	293.3064580163\\
4605	293.3062908392\\
4606	293.3061238179\\
4607	293.3059569521\\
4608	293.3057902417\\
4609	293.3056236866\\
4610	293.3054572867\\
4611	293.3052910417\\
4612	293.3051249516\\
4613	293.3049590161\\
4614	293.3047932352\\
4615	293.3046276087\\
4616	293.3044621365\\
4617	293.3042968184\\
4618	293.3041316542\\
4619	293.3039666439\\
4620	293.3038017873\\
4621	293.3036370842\\
4622	293.3034725345\\
4623	293.303308138\\
4624	293.3031438947\\
4625	293.3029798043\\
4626	293.3028158668\\
4627	293.3026520819\\
4628	293.3024884495\\
4629	293.3023249696\\
4630	293.3021616419\\
4631	293.3019984663\\
4632	293.3018354427\\
4633	293.3016725709\\
4634	293.3015098508\\
4635	293.3013472822\\
4636	293.301184865\\
4637	293.3010225991\\
4638	293.3008604843\\
4639	293.3006985204\\
4640	293.3005367074\\
4641	293.3003750451\\
4642	293.3002135333\\
4643	293.3000521719\\
4644	293.2998909608\\
4645	293.2997298999\\
4646	293.2995689889\\
4647	293.2994082277\\
4648	293.2992476163\\
4649	293.2990871544\\
4650	293.298926842\\
4651	293.2987666788\\
4652	293.2986066648\\
4653	293.2984467998\\
4654	293.2982870836\\
4655	293.2981275162\\
4656	293.2979680974\\
4657	293.297808827\\
4658	293.2976497049\\
4659	293.297490731\\
4660	293.2973319051\\
4661	293.2971732272\\
4662	293.2970146969\\
4663	293.2968563143\\
4664	293.2966980792\\
4665	293.2965399914\\
4666	293.2963820508\\
4667	293.2962242573\\
4668	293.2960666107\\
4669	293.2959091109\\
4670	293.2957517578\\
4671	293.2955945511\\
4672	293.2954374909\\
4673	293.2952805769\\
4674	293.295123809\\
4675	293.294967187\\
4676	293.2948107109\\
4677	293.2946543805\\
4678	293.2944981956\\
4679	293.2943421562\\
4680	293.294186262\\
4681	293.294030513\\
4682	293.293874909\\
4683	293.2937194499\\
4684	293.2935641356\\
4685	293.2934089658\\
4686	293.2932539405\\
4687	293.2930990596\\
4688	293.2929443228\\
4689	293.2927897301\\
4690	293.2926352814\\
4691	293.2924809764\\
4692	293.2923268151\\
4693	293.2921727974\\
4694	293.292018923\\
4695	293.2918651919\\
4696	293.2917116039\\
4697	293.2915581589\\
4698	293.2914048568\\
4699	293.2912516974\\
4700	293.2910986806\\
4701	293.2909458062\\
4702	293.2907930742\\
4703	293.2906404843\\
4704	293.2904880366\\
4705	293.2903357307\\
4706	293.2901835666\\
4707	293.2900315442\\
4708	293.2898796633\\
4709	293.2897279239\\
4710	293.2895763256\\
4711	293.2894248685\\
4712	293.2892735524\\
4713	293.2891223772\\
4714	293.2889713427\\
4715	293.2888204488\\
4716	293.2886696954\\
4717	293.2885190823\\
4718	293.2883686095\\
4719	293.2882182767\\
4720	293.2880680838\\
4721	293.2879180308\\
4722	293.2877681175\\
4723	293.2876183437\\
4724	293.2874687093\\
4725	293.2873192142\\
4726	293.2871698583\\
4727	293.2870206414\\
4728	293.2868715635\\
4729	293.2867226243\\
4730	293.2865738237\\
4731	293.2864251616\\
4732	293.286276638\\
4733	293.2861282526\\
4734	293.2859800053\\
4735	293.285831896\\
4736	293.2856839246\\
4737	293.2855360909\\
4738	293.2853883948\\
4739	293.2852408362\\
4740	293.285093415\\
4741	293.284946131\\
4742	293.2847989841\\
4743	293.2846519741\\
4744	293.284505101\\
4745	293.2843583646\\
4746	293.2842117647\\
4747	293.2840653014\\
4748	293.2839189743\\
4749	293.2837727835\\
4750	293.2836267287\\
4751	293.2834808099\\
4752	293.2833350269\\
4753	293.2831893796\\
4754	293.2830438678\\
4755	293.2828984915\\
4756	293.2827532505\\
4757	293.2826081447\\
4758	293.2824631739\\
4759	293.2823183381\\
4760	293.2821736371\\
4761	293.2820290707\\
4762	293.2818846389\\
4763	293.2817403416\\
4764	293.2815961785\\
4765	293.2814521496\\
4766	293.2813082548\\
4767	293.2811644939\\
4768	293.2810208667\\
4769	293.2808773733\\
4770	293.2807340134\\
4771	293.280590787\\
4772	293.2804476938\\
4773	293.2803047338\\
4774	293.2801619069\\
4775	293.2800192129\\
4776	293.2798766517\\
4777	293.2797342231\\
4778	293.2795919272\\
4779	293.2794497636\\
4780	293.2793077324\\
4781	293.2791658333\\
4782	293.2790240663\\
4783	293.2788824313\\
4784	293.278740928\\
4785	293.2785995565\\
4786	293.2784583165\\
4787	293.2783172079\\
4788	293.2781762307\\
4789	293.2780353847\\
4790	293.2778946697\\
4791	293.2777540857\\
4792	293.2776136326\\
4793	293.2774733101\\
4794	293.2773331182\\
4795	293.2771930568\\
4796	293.2770531257\\
4797	293.2769133248\\
4798	293.2767736541\\
4799	293.2766341133\\
4800	293.2764947024\\
4801	293.2763554212\\
4802	293.2762162696\\
4803	293.2760772475\\
4804	293.2759383548\\
4805	293.2757995913\\
4806	293.2756609569\\
4807	293.2755224516\\
4808	293.2753840751\\
4809	293.2752458274\\
4810	293.2751077084\\
4811	293.2749697179\\
4812	293.2748318557\\
4813	293.2746941219\\
4814	293.2745565162\\
4815	293.2744190386\\
4816	293.2742816889\\
4817	293.274144467\\
4818	293.2740073728\\
4819	293.2738704062\\
4820	293.273733567\\
4821	293.2735968551\\
4822	293.2734602705\\
4823	293.2733238129\\
4824	293.2731874823\\
4825	293.2730512786\\
4826	293.2729152016\\
4827	293.2727792512\\
4828	293.2726434273\\
4829	293.2725077298\\
4830	293.2723721586\\
4831	293.2722367135\\
4832	293.2721013944\\
4833	293.2719662012\\
4834	293.2718311339\\
4835	293.2716961922\\
4836	293.271561376\\
4837	293.2714266853\\
4838	293.2712921199\\
4839	293.2711576797\\
4840	293.2710233646\\
4841	293.2708891745\\
4842	293.2707551092\\
4843	293.2706211687\\
4844	293.2704873527\\
4845	293.2703536613\\
4846	293.2702200943\\
4847	293.2700866515\\
4848	293.2699533329\\
4849	293.2698201383\\
4850	293.2696870677\\
4851	293.2695541208\\
4852	293.2694212977\\
4853	293.2692885981\\
4854	293.269156022\\
4855	293.2690235692\\
4856	293.2688912396\\
4857	293.2687590332\\
4858	293.2686269498\\
4859	293.2684949892\\
4860	293.2683631514\\
4861	293.2682314363\\
4862	293.2680998437\\
4863	293.2679683736\\
4864	293.2678370257\\
4865	293.2677058\\
4866	293.2675746965\\
4867	293.2674437149\\
4868	293.2673128551\\
4869	293.2671821171\\
4870	293.2670515007\\
4871	293.2669210058\\
4872	293.2667906324\\
4873	293.2666603802\\
4874	293.2665302491\\
4875	293.2664002392\\
4876	293.2662703502\\
4877	293.266140582\\
4878	293.2660109345\\
4879	293.2658814077\\
4880	293.2657520013\\
4881	293.2656227153\\
4882	293.2654935496\\
4883	293.2653645041\\
4884	293.2652355786\\
4885	293.265106773\\
4886	293.2649780872\\
4887	293.2648495212\\
4888	293.2647210748\\
4889	293.2645927478\\
4890	293.2644645402\\
4891	293.2643364519\\
4892	293.2642084827\\
4893	293.2640806326\\
4894	293.2639529013\\
4895	293.2638252889\\
4896	293.2636977953\\
4897	293.2635704202\\
4898	293.2634431635\\
4899	293.2633160253\\
4900	293.2631890053\\
4901	293.2630621035\\
4902	293.2629353197\\
4903	293.2628086539\\
4904	293.2626821058\\
4905	293.2625556755\\
4906	293.2624293628\\
4907	293.2623031676\\
4908	293.2621770897\\
4909	293.2620511292\\
4910	293.2619252858\\
4911	293.2617995594\\
4912	293.26167395\\
4913	293.2615484574\\
4914	293.2614230815\\
4915	293.2612978223\\
4916	293.2611726796\\
4917	293.2610476532\\
4918	293.2609227432\\
4919	293.2607979493\\
4920	293.2606732715\\
4921	293.2605487097\\
4922	293.2604242637\\
4923	293.2602999335\\
4924	293.2601757189\\
4925	293.2600516198\\
4926	293.2599276362\\
4927	293.2598037679\\
4928	293.2596800148\\
4929	293.2595563768\\
4930	293.2594328537\\
4931	293.2593094456\\
4932	293.2591861522\\
4933	293.2590629736\\
4934	293.2589399094\\
4935	293.2588169598\\
4936	293.2586941244\\
4937	293.2585714034\\
4938	293.2584487964\\
4939	293.2583263035\\
4940	293.2582039245\\
4941	293.2580816593\\
4942	293.2579595079\\
4943	293.25783747\\
4944	293.2577155456\\
4945	293.2575937347\\
4946	293.257472037\\
4947	293.2573504525\\
4948	293.257228981\\
4949	293.2571076226\\
4950	293.256986377\\
4951	293.2568652441\\
4952	293.2567442239\\
4953	293.2566233163\\
4954	293.2565025211\\
4955	293.2563818382\\
4956	293.2562612676\\
4957	293.256140809\\
4958	293.2560204626\\
4959	293.255900228\\
4960	293.2557801052\\
4961	293.2556600942\\
4962	293.2555401947\\
4963	293.2554204068\\
4964	293.2553007302\\
4965	293.255181165\\
4966	293.2550617109\\
4967	293.2549423679\\
4968	293.2548231359\\
4969	293.2547040147\\
4970	293.2545850044\\
4971	293.2544661047\\
4972	293.2543473156\\
4973	293.2542286369\\
4974	293.2541100686\\
4975	293.2539916106\\
4976	293.2538732627\\
4977	293.2537550248\\
4978	293.2536368969\\
4979	293.2535188789\\
4980	293.2534009706\\
4981	293.2532831719\\
4982	293.2531654828\\
4983	293.2530479031\\
4984	293.2529304327\\
4985	293.2528130716\\
4986	293.2526958196\\
4987	293.2525786766\\
4988	293.2524616425\\
4989	293.2523447173\\
4990	293.2522279008\\
4991	293.2521111929\\
4992	293.2519945935\\
4993	293.2518781026\\
4994	293.2517617199\\
4995	293.2516454455\\
4996	293.2515292792\\
4997	293.2514132209\\
4998	293.2512972705\\
4999	293.251181428\\
};
\addlegendentry{$T_C$ Fluent}

\addplot [color=black, line width=1.3pt, dashed]
  table[row sep=crcr]{%
0	293.15\\
1	293.144573071158\\
2	293.141004450207\\
3	293.138888947712\\
4	293.137937607365\\
5	293.137945992773\\
6	293.138769453756\\
7	293.140303926052\\
8	293.142471157296\\
9	293.145207507118\\
10	293.148455659906\\
11	293.15215873004\\
12	293.156256342467\\
13	293.160682345606\\
14	293.16536386592\\
15	293.170221450296\\
16	293.175170068406\\
17	293.180120766648\\
18	293.184982781055\\
19	293.189665931298\\
20	293.194083133032\\
21	293.198152882638\\
22	293.201801587193\\
23	293.20496563348\\
24	293.207593112641\\
25	293.209645141128\\
26	293.211096743181\\
27	293.211937284255\\
28	293.212170467709\\
29	293.211813927807\\
30	293.210898469746\\
31	293.209467021324\\
32	293.207573370513\\
33	293.205280768042\\
34	293.202660474161\\
35	293.199790324011\\
36	293.196753376897\\
37	293.193636701719\\
38	293.190530334881\\
39	293.18752642902\\
40	293.18471859212\\
41	293.182201398345\\
42	293.180070035357\\
43	293.178420039298\\
44	293.177347058982\\
45	293.176946585987\\
46	293.177313587679\\
47	293.178541985998\\
48	293.180723935659\\
49	293.183948870828\\
50	293.18830230821\\
51	293.193865848938\\
52	293.200697282237\\
53	293.20881549114\\
54	293.218210443912\\
55	293.228850923805\\
56	293.240690503413\\
57	293.253672155164\\
58	293.267731800984\\
59	293.282801035927\\
60	293.298809207961\\
61	293.315684995481\\
62	293.333357592774\\
63	293.351757589414\\
64	293.370817610755\\
65	293.390472772135\\
66	293.410660988056\\
67	293.431323168749\\
68	293.45240332966\\
69	293.473848633967\\
70	293.495609383993\\
71	293.517638974064\\
72	293.539893814686\\
73	293.562333235881\\
74	293.584919375827\\
75	293.607617059658\\
76	293.630393672239\\
77	293.653219027875\\
78	293.676065239277\\
79	293.698906587555\\
80	293.721719394582\\
81	293.744481898762\\
82	293.767174134912\\
83	293.789777818798\\
84	293.812276236674\\
85	293.834654140019\\
86	293.856897645591\\
87	293.878994140802\\
88	293.900932194373\\
89	293.922701472169\\
90	293.944292658059\\
91	293.965697379662\\
92	293.986908138767\\
93	294.007918246237\\
94	294.028721761185\\
95	294.049313434217\\
96	294.069688654505\\
97	294.089843400514\\
98	294.109774194132\\
99	294.129478058038\\
100	294.148952476086\\
101	294.168195356525\\
102	294.187204997879\\
103	294.205980057301\\
104	294.224519521246\\
105	294.242822678311\\
106	294.260889094081\\
107	294.278718587851\\
108	294.296311211097\\
109	294.313667227562\\
110	294.330787094854\\
111	294.347671447436\\
112	294.364321080914\\
113	294.380736937537\\
114	294.396920092796\\
115	294.412871743072\\
116	294.428593194229\\
117	294.4440858511\\
118	294.459351207787\\
119	294.474390838726\\
120	294.489206390448\\
121	294.50379957399\\
122	294.518172157905\\
123	294.532325961832\\
124	294.546262850567\\
125	294.559984728618\\
126	294.573493535189\\
127	294.586791239572\\
128	294.599879836911\\
129	294.612761344308\\
130	294.625437797249\\
131	294.637911246319\\
132	294.650183754195\\
133	294.662257392879\\
134	294.67413424117\\
135	294.68581638234\\
136	294.697305902015\\
137	294.708604886229\\
138	294.719715419648\\
139	294.730639583948\\
140	294.741379456333\\
141	294.751937108186\\
142	294.762314603838\\
143	294.772513999448\\
144	294.782537341986\\
145	294.792386668314\\
146	294.802064004344\\
147	294.811571364289\\
148	294.820910749974\\
149	294.830084150228\\
150	294.839093540327\\
151	294.847940881502\\
152	294.856628120499\\
153	294.865157189185\\
154	294.873530004198\\
155	294.881748466645\\
156	294.88981446183\\
157	294.897729859022\\
158	294.905496511254\\
159	294.913116255149\\
160	294.920590910777\\
161	294.927922281534\\
162	294.935112154045\\
163	294.94216229809\\
164	294.949074466543\\
165	294.955850395335\\
166	294.962491803433\\
167	294.969000392827\\
168	294.97537784854\\
169	294.981625838642\\
170	294.987746014284\\
171	294.993740009731\\
172	294.999609442416\\
173	295.005355912997\\
174	295.010981005418\\
175	295.016486286988\\
176	295.021873308457\\
177	295.027143604098\\
178	295.032298691806\\
179	295.037340073181\\
180	295.04226923364\\
181	295.047087642511\\
182	295.051796753145\\
183	295.056398003024\\
184	295.060892813877\\
185	295.06528259179\\
186	295.06956872733\\
187	295.073752595659\\
188	295.07783555666\\
189	295.081818955057\\
190	295.08570412054\\
191	295.089492367891\\
192	295.093184997108\\
193	295.096783293534\\
194	295.100288527984\\
195	295.103701956873\\
196	295.107024822342\\
197	295.110258352392\\
198	295.113403761005\\
199	295.11646224828\\
200	295.119435000558\\
201	295.122323190549\\
202	295.125127977466\\
203	295.127850507145\\
204	295.130491912181\\
205	295.133053312046\\
206	295.135535813226\\
207	295.13794050934\\
208	295.140268481266\\
209	295.14252079727\\
210	295.14469851313\\
211	295.146802672254\\
212	295.14883430581\\
213	295.150794432847\\
214	295.152684060412\\
215	295.154504183679\\
216	295.15625578606\\
217	295.157939839333\\
218	295.159557303753\\
219	295.161109128178\\
220	295.162596250175\\
221	295.164019596149\\
222	295.165380081445\\
223	295.166678610474\\
224	295.167916076817\\
225	295.169093363345\\
226	295.170211342325\\
227	295.171270875534\\
228	295.172272814369\\
229	295.173217999954\\
230	295.174107263248\\
231	295.174941425155\\
232	295.175721296628\\
233	295.176447678775\\
234	295.177121362963\\
235	295.177743130923\\
236	295.17831375485\\
237	295.178833997508\\
238	295.179304612328\\
239	295.179726343512\\
240	295.180099926126\\
241	295.180426086204\\
242	295.180705540842\\
243	295.180938998297\\
244	295.181127158079\\
245	295.18127071105\\
246	295.181370339513\\
247	295.18142671731\\
248	295.181440509911\\
249	295.181412374506\\
250	295.181342960096\\
251	295.181232907581\\
252	295.181082849851\\
253	295.180893411872\\
254	295.180665210773\\
255	295.180398855935\\
256	295.180094949074\\
257	295.179754084324\\
258	295.179376848325\\
259	295.178963820305\\
260	295.178515572157\\
261	295.17803266853\\
262	295.177515666898\\
263	295.176965117652\\
264	295.176381564169\\
265	295.175765542897\\
266	295.175117583428\\
267	295.174438208578\\
268	295.173727934461\\
269	295.172987270566\\
270	295.17221671983\\
271	295.171416778712\\
272	295.170587937268\\
273	295.169730679221\\
274	295.168845482034\\
275	295.167932816978\\
276	295.166993149209\\
277	295.16602693783\\
278	295.165034635964\\
279	295.164016690822\\
280	295.162973543767\\
281	295.161905630386\\
282	295.160813380553\\
283	295.159697218495\\
284	295.158557562855\\
285	295.15739482676\\
286	295.15620941788\\
287	295.155001738497\\
288	295.153772185559\\
289	295.152521150747\\
290	295.151249020537\\
291	295.149956176255\\
292	295.148642994141\\
293	295.147309845408\\
294	295.145957096296\\
295	295.144585108136\\
296	295.143194237404\\
297	295.141784835776\\
298	295.140357250188\\
299	295.138911822888\\
300	295.137448891494\\
301	295.135968789046\\
302	295.13447184406\\
303	295.132958380582\\
304	295.131428718241\\
305	295.129883172302\\
306	295.128322053712\\
307	295.126745669158\\
308	295.125154321115\\
309	295.123548307893\\
310	295.121927923692\\
311	295.120293458647\\
312	295.118645198875\\
313	295.116983426528\\
314	295.115308419835\\
315	295.113620453155\\
316	295.111919797015\\
317	295.110206718164\\
318	295.108481479615\\
319	295.106744340687\\
320	295.104995557055\\
321	295.103235380791\\
322	295.101464060406\\
323	295.099681840896\\
324	295.097888963783\\
325	295.096085667157\\
326	295.094272185718\\
327	295.092448750817\\
328	295.090615590499\\
329	295.088772929536\\
330	295.086920989478\\
331	295.085059988682\\
332	295.083190142357\\
333	295.081311662602\\
334	295.079424758441\\
335	295.077529635863\\
336	295.075626497861\\
337	295.073715544467\\
338	295.071796972785\\
339	295.069870977035\\
340	295.067937748583\\
341	295.065997475975\\
342	295.064050344979\\
343	295.062096538612\\
344	295.060136237179\\
345	295.058169618304\\
346	295.056196856964\\
347	295.054218125525\\
348	295.052233593769\\
349	295.050243428933\\
350	295.048247795734\\
351	295.046246856406\\
352	295.044240770729\\
353	295.042229696061\\
354	295.040213787365\\
355	295.038193197245\\
356	295.036168075972\\
357	295.034138571513\\
358	295.032104829562\\
359	295.030066993569\\
360	295.028025204769\\
361	295.025979602206\\
362	295.023930322767\\
363	295.021877501205\\
364	295.019821270169\\
365	295.017761760229\\
366	295.015699099903\\
367	295.013633415687\\
368	295.011564832074\\
369	295.009493471585\\
370	295.007419454795\\
371	295.005342900355\\
372	295.003263925018\\
373	295.001182643663\\
374	294.999099169322\\
375	294.997013613203\\
376	294.994926084709\\
377	294.99283669147\\
378	294.990745539358\\
379	294.988652732517\\
380	294.98655837338\\
381	294.984462562694\\
382	294.982365399543\\
383	294.980266981367\\
384	294.978167403989\\
385	294.976066761629\\
386	294.973965146931\\
387	294.971862650982\\
388	294.969759363333\\
389	294.967655372018\\
390	294.965550763575\\
391	294.963445623068\\
392	294.961340034103\\
393	294.959234078851\\
394	294.957127838065\\
395	294.9550213911\\
396	294.952914815931\\
397	294.950808189172\\
398	294.948701586095\\
399	294.946595080647\\
400	294.94448874547\\
401	294.942382651916\\
402	294.940276870066\\
403	294.938171468747\\
404	294.93606651555\\
405	294.933962076845\\
406	294.9318582178\\
407	294.929755002394\\
408	294.927652493439\\
409	294.925550752589\\
410	294.923449840364\\
411	294.921349816157\\
412	294.919250738255\\
413	294.917152663856\\
414	294.915055649078\\
415	294.912959748979\\
416	294.910865017569\\
417	294.908771507827\\
418	294.906679271714\\
419	294.904588360187\\
420	294.902498823213\\
421	294.900410709785\\
422	294.898324067934\\
423	294.896238944741\\
424	294.894155386354\\
425	294.892073438\\
426	294.889993143995\\
427	294.887914547763\\
428	294.885837691843\\
429	294.883762617904\\
430	294.881689366758\\
431	294.879617978372\\
432	294.87754849188\\
433	294.875480945594\\
434	294.873415377017\\
435	294.871351822855\\
436	294.869290319028\\
437	294.867230900682\\
438	294.865173602197\\
439	294.863118457205\\
440	294.861065498593\\
441	294.859014758522\\
442	294.85696626843\\
443	294.854920059047\\
444	294.852876160406\\
445	294.850834601851\\
446	294.848795412048\\
447	294.846758618995\\
448	294.844724250033\\
449	294.842692331855\\
450	294.840662890515\\
451	294.838635951438\\
452	294.836611539433\\
453	294.834589678694\\
454	294.832570392818\\
455	294.83055370481\\
456	294.828539637092\\
457	294.826528211511\\
458	294.824519449352\\
459	294.822513371341\\
460	294.820509997658\\
461	294.818509347943\\
462	294.816511441305\\
463	294.814516296331\\
464	294.812523931093\\
465	294.810534363156\\
466	294.808547609586\\
467	294.80656368696\\
468	294.804582611369\\
469	294.802604398431\\
470	294.800629063294\\
471	294.798656620648\\
472	294.796687084725\\
473	294.794720469316\\
474	294.79275678777\\
475	294.790796053004\\
476	294.78883827751\\
477	294.786883473365\\
478	294.784931652229\\
479	294.782982825362\\
480	294.781037003622\\
481	294.77909419748\\
482	294.777154417016\\
483	294.775217671936\\
484	294.77328397157\\
485	294.771353324883\\
486	294.769425740479\\
487	294.767501226607\\
488	294.76557979117\\
489	294.763661441723\\
490	294.76174618549\\
491	294.75983402936\\
492	294.757924979897\\
493	294.756019043345\\
494	294.754116225633\\
495	294.752216532381\\
496	294.750319968906\\
497	294.748426540223\\
498	294.746536251058\\
499	294.744649105843\\
500	294.742765108732\\
501	294.740882830278\\
502	294.739017642128\\
503	294.737214165386\\
504	294.735533409271\\
505	294.734042751675\\
506	294.732808200953\\
507	294.731888519846\\
508	294.731330899857\\
509	294.731167953529\\
510	294.73141584773\\
511	294.732073437774\\
512	294.733122283864\\
513	294.734527441692\\
514	294.736238921435\\
515	294.738193706755\\
516	294.740318220483\\
517	294.74253111858\\
518	294.744746290514\\
519	294.746875943621\\
520	294.74883365219\\
521	294.750537259276\\
522	294.751911530582\\
523	294.752890474856\\
524	294.753419263399\\
525	294.753455701741\\
526	294.752971228274\\
527	294.751951436666\\
528	294.750396140064\\
529	294.748319014547\\
530	294.745746876023\\
531	294.742718657923\\
532	294.73928416619\\
533	294.735502692546\\
534	294.731441566828\\
535	294.72717472429\\
536	294.722781354468\\
537	294.718344685155\\
538	294.713950938942\\
539	294.709688481746\\
540	294.705647163876\\
541	294.701917835782\\
542	294.698592003917\\
543	294.695761578366\\
544	294.693518654006\\
545	294.691955261875\\
546	294.691163027521\\
547	294.691232678594\\
548	294.69225335459\\
549	294.694311686771\\
550	294.697490635049\\
551	294.701869522901\\
552	294.707504410528\\
553	294.714413148631\\
554	294.722585185374\\
555	294.731989156415\\
556	294.742578753524\\
557	294.754297255166\\
558	294.767081015944\\
559	294.780862145036\\
560	294.795570552246\\
561	294.811135500568\\
562	294.827486773396\\
563	294.844555540788\\
564	294.862274990744\\
565	294.880580777167\\
566	294.899411325042\\
567	294.918708024714\\
568	294.938415340349\\
569	294.95848085236\\
570	294.978855249413\\
571	294.999492282351\\
572	295.020348689786\\
573	295.041384103039\\
574	295.062560936524\\
575	295.083844268344\\
576	295.105201714869\\
577	295.126603302215\\
578	295.148021336927\\
579	295.169430277607\\
580	295.190806608837\\
581	295.21212871839\\
582	295.233376778477\\
583	295.254532631537\\
584	295.275579680929\\
585	295.29650278673\\
586	295.317288166756\\
587	295.337923302817\\
588	295.358396852164\\
589	295.378698564041\\
590	295.398819201195\\
591	295.418750466193\\
592	295.438484932357\\
593	295.458015979134\\
594	295.477337731671\\
595	295.496445004415\\
596	295.515333248516\\
597	295.53399850281\\
598	295.55243734821\\
599	295.570646865274\\
600	295.58862459477\\
601	295.606368501062\\
602	295.623876938113\\
603	295.641148617958\\
604	295.658182581474\\
605	295.674978171297\\
606	295.691535006734\\
607	295.707852960542\\
608	295.723932137439\\
609	295.739772854225\\
610	295.755375621402\\
611	295.770741126188\\
612	295.785870216814\\
613	295.800763888029\\
614	295.815423267706\\
615	295.829849604485\\
616	295.844044256364\\
617	295.858008680174\\
618	295.871744421876\\
619	295.885253107609\\
620	295.898536435443\\
621	295.911596167772\\
622	295.924434124317\\
623	295.937052175672\\
624	295.949452237367\\
625	295.961636264406\\
626	295.973606246233\\
627	295.985364202114\\
628	295.996912176881\\
629	296.008252237026\\
630	296.019386467113\\
631	296.030316966478\\
632	296.041045846211\\
633	296.051575226372\\
634	296.061907233457\\
635	296.072043998056\\
636	296.08198765273\\
637	296.091740330047\\
638	296.101304160803\\
639	296.110681272387\\
640	296.119873787294\\
641	296.128883821763\\
642	296.137713484542\\
643	296.146364875763\\
644	296.154840085917\\
645	296.163141194926\\
646	296.171270271303\\
647	296.179229371392\\
648	296.187020538681\\
649	296.194645803182\\
650	296.20210718088\\
651	296.209406673236\\
652	296.216546266738\\
653	296.223527932512\\
654	296.230353625971\\
655	296.237025286507\\
656	296.243544837223\\
657	296.249914184697\\
658	296.256135218781\\
659	296.262209812433\\
660	296.268139821564\\
661	296.273927084928\\
662	296.27957342402\\
663	296.285080643003\\
664	296.290450528653\\
665	296.295684850318\\
666	296.300785359903\\
667	296.305753791858\\
668	296.310591863187\\
669	296.315301273471\\
670	296.319883704894\\
671	296.32434082229\\
672	296.328674273195\\
673	296.332885687901\\
674	296.336976679532\\
675	296.340948844115\\
676	296.344803760664\\
677	296.348542991269\\
678	296.352168081187\\
679	296.355680558942\\
680	296.359081936429\\
681	296.36237370902\\
682	296.365557355676\\
683	296.368634339056\\
684	296.371606105642\\
685	296.374474085848\\
686	296.377239694151\\
687	296.379904329209\\
688	296.382469373987\\
689	296.384936195885\\
690	296.387306146864\\
691	296.389580563577\\
692	296.3917607675\\
693	296.393848065057\\
694	296.395843747761\\
695	296.397749092335\\
696	296.399565360854\\
697	296.401293800871\\
698	296.402935645552\\
699	296.404492113809\\
700	296.405964410432\\
701	296.407353726221\\
702	296.408661238119\\
703	296.409888109343\\
704	296.411035489515\\
705	296.412104514797\\
706	296.413096308017\\
707	296.4140119788\\
708	296.414852623701\\
709	296.415619326329\\
710	296.41631315748\\
711	296.416935175259\\
712	296.417486425215\\
713	296.417967940459\\
714	296.418380741793\\
715	296.418725837838\\
716	296.419004225152\\
717	296.419216888354\\
718	296.419364800252\\
719	296.419448921957\\
720	296.419470203007\\
721	296.419429581488\\
722	296.419327984149\\
723	296.419166326522\\
724	296.418945513042\\
725	296.418666437155\\
726	296.418329981442\\
727	296.417937017726\\
728	296.41748840719\\
729	296.41698500049\\
730	296.416427637859\\
731	296.415817149228\\
732	296.415154354327\\
733	296.414440062799\\
734	296.413675074304\\
735	296.412860178628\\
736	296.41199615579\\
737	296.411083776143\\
738	296.410123800482\\
739	296.409116980145\\
740	296.408064057116\\
741	296.406965764124\\
742	296.405822824748\\
743	296.404635953512\\
744	296.403405855985\\
745	296.402133228882\\
746	296.400818760153\\
747	296.399463129088\\
748	296.398067006404\\
749	296.396631054346\\
750	296.395155926773\\
751	296.393642269258\\
752	296.392090719174\\
753	296.390501905785\\
754	296.38887645034\\
755	296.387214966157\\
756	296.385518058713\\
757	296.383786325732\\
758	296.382020357271\\
759	296.380220735805\\
760	296.378388036311\\
761	296.376522826354\\
762	296.374625666168\\
763	296.372697108741\\
764	296.370737699893\\
765	296.36874797836\\
766	296.366728475871\\
767	296.364679717231\\
768	296.362602220392\\
769	296.360496496542\\
770	296.35836305017\\
771	296.35620237915\\
772	296.354014974813\\
773	296.351801322023\\
774	296.349561899248\\
775	296.347297178638\\
776	296.345007626092\\
777	296.342693701332\\
778	296.340355857977\\
779	296.337994543606\\
780	296.335610199836\\
781	296.333203262382\\
782	296.330774161133\\
783	296.328323320214\\
784	296.325851158055\\
785	296.323358087457\\
786	296.320844515656\\
787	296.31831084439\\
788	296.315757469961\\
789	296.313184783299\\
790	296.310593170024\\
791	296.307983010511\\
792	296.305354679946\\
793	296.302708548394\\
794	296.300044980851\\
795	296.297364337311\\
796	296.29466697282\\
797	296.291953237538\\
798	296.289223476791\\
799	296.286478031136\\
800	296.283717236411\\
801	296.280941423793\\
802	296.278150919854\\
803	296.275346046617\\
804	296.272527121605\\
805	296.269694457902\\
806	296.2668483642\\
807	296.263989144853\\
808	296.261117099932\\
809	296.258232525271\\
810	296.255335712522\\
811	296.252426949205\\
812	296.249506518756\\
813	296.246574700577\\
814	296.243631770085\\
815	296.24067799876\\
816	296.237713654191\\
817	296.234739000126\\
818	296.231754296519\\
819	296.228759799572\\
820	296.225755761784\\
821	296.222742431995\\
822	296.219720055433\\
823	296.216688873752\\
824	296.213649125084\\
825	296.210601044077\\
826	296.207544861937\\
827	296.204480806475\\
828	296.201409102144\\
829	296.198329970083\\
830	296.195243628158\\
831	296.192150291\\
832	296.18905017005\\
833	296.185943473591\\
834	296.182830406796\\
835	296.17971117176\\
836	296.176585967542\\
837	296.1734549902\\
838	296.17031843283\\
839	296.167176485605\\
840	296.164029335809\\
841	296.160877167873\\
842	296.157720163412\\
843	296.154558501262\\
844	296.151392357511\\
845	296.148221905538\\
846	296.145047316042\\
847	296.141868757084\\
848	296.138686394111\\
849	296.135500389996\\
850	296.132310905069\\
851	296.129118097148\\
852	296.125922121571\\
853	296.12272313123\\
854	296.119521276601\\
855	296.116316705775\\
856	296.113109564486\\
857	296.109899996147\\
858	296.106688141875\\
859	296.103474140523\\
860	296.100258128707\\
861	296.097040240838\\
862	296.093820609149\\
863	296.090599363722\\
864	296.087376632517\\
865	296.084152541402\\
866	296.080927214176\\
867	296.077700772599\\
868	296.074473336417\\
869	296.07124502339\\
870	296.068015949317\\
871	296.064786228062\\
872	296.061555971578\\
873	296.058325289936\\
874	296.055094291346\\
875	296.051863082183\\
876	296.048631767012\\
877	296.045400448611\\
878	296.042169227996\\
879	296.038938204442\\
880	296.035707475509\\
881	296.032477137064\\
882	296.029247283303\\
883	296.026018006775\\
884	296.0227893984\\
885	296.019561547497\\
886	296.0163345418\\
887	296.013108467485\\
888	296.009883409184\\
889	296.006659450013\\
890	296.003436671588\\
891	296.000215154048\\
892	295.996994976072\\
893	295.993776214901\\
894	295.990558946361\\
895	295.987343244874\\
896	295.984129183486\\
897	295.980916833879\\
898	295.977706266397\\
899	295.974497550055\\
900	295.971290752567\\
901	295.968085940358\\
902	295.964883178584\\
903	295.961682531149\\
904	295.958484060723\\
905	295.955287828758\\
906	295.952093895507\\
907	295.948902320039\\
908	295.945713160258\\
909	295.942526472916\\
910	295.93934231363\\
911	295.936160736903\\
912	295.932981796132\\
913	295.929805543629\\
914	295.926632030634\\
915	295.923461307334\\
916	295.920293422871\\
917	295.917128425364\\
918	295.91396636192\\
919	295.91080727865\\
920	295.907651220681\\
921	295.904498232173\\
922	295.901348356332\\
923	295.898201635423\\
924	295.895058110785\\
925	295.891917822843\\
926	295.888780811122\\
927	295.885647114262\\
928	295.882516770027\\
929	295.879389815321\\
930	295.8762662862\\
931	295.873146217884\\
932	295.87002964477\\
933	295.866916600442\\
934	295.863807117687\\
935	295.860701228504\\
936	295.857598964116\\
937	295.854500354983\\
938	295.851405430811\\
939	295.848314220566\\
940	295.845226752485\\
941	295.842143054084\\
942	295.839063152173\\
943	295.835987072861\\
944	295.832914841575\\
945	295.829846483063\\
946	295.826782021408\\
947	295.823721480036\\
948	295.82066488173\\
949	295.817612248635\\
950	295.814563602271\\
951	295.811518963542\\
952	295.808478352746\\
953	295.805441789583\\
954	295.802409293166\\
955	295.79938088203\\
956	295.796356574139\\
957	295.793336386897\\
958	295.790320337158\\
959	295.787308441232\\
960	295.784300714894\\
961	295.781297173395\\
962	295.778297831468\\
963	295.775302703338\\
964	295.772311802727\\
965	295.769325142866\\
966	295.766342736503\\
967	295.763364595905\\
968	295.760390732873\\
969	295.757421158746\\
970	295.754455884411\\
971	295.751494920304\\
972	295.748538276427\\
973	295.745585962348\\
974	295.74263798721\\
975	295.739694359741\\
976	295.736755088256\\
977	295.733820180669\\
978	295.730889644494\\
979	295.727963486859\\
980	295.725041714505\\
981	295.722124333799\\
982	295.719211350736\\
983	295.716302770948\\
984	295.713398599708\\
985	295.710498841938\\
986	295.707603502215\\
987	295.704712584777\\
988	295.701826093528\\
989	295.698944032043\\
990	295.696066403578\\
991	295.693193211071\\
992	295.690324457149\\
993	295.687460144136\\
994	295.684600274055\\
995	295.681744848635\\
996	295.678893869318\\
997	295.67604733726\\
998	295.673205253341\\
999	295.670367618166\\
1000	295.667534432073\\
1001	295.664704261817\\
1002	295.661892344228\\
1003	295.659142983082\\
1004	295.656516826393\\
1005	295.654080949376\\
1006	295.651901189416\\
1007	295.650036319373\\
1008	295.648533751842\\
1009	295.647426545248\\
1010	295.646731537742\\
1011	295.646448471135\\
1012	295.646559988484\\
1013	295.647032399096\\
1014	295.647817106923\\
1015	295.648852595597\\
1016	295.650066858262\\
1017	295.651380155163\\
1018	295.652707978309\\
1019	295.653964101828\\
1020	295.655063599559\\
1021	295.655925718543\\
1022	295.656476508178\\
1023	295.656651119713\\
1024	295.656395708719\\
1025	295.655668893492\\
1026	295.654442743921\\
1027	295.652703297284\\
1028	295.650450618593\\
1029	295.647698442514\\
1030	295.644473450625\\
1031	295.640814251038\\
1032	295.636770136552\\
1033	295.632399702169\\
1034	295.62776940266\\
1035	295.622952126108\\
1036	295.61802585017\\
1037	295.613072434803\\
1038	295.608176589203\\
1039	295.603425032687\\
1040	295.59890585038\\
1041	295.594708026127\\
1042	295.590921118268\\
1043	295.587635030019\\
1044	295.584939816208\\
1045	295.582925462836\\
1046	295.581681575905\\
1047	295.58129692126\\
1048	295.581858767677\\
1049	295.583452000427\\
1050	295.586157991173\\
1051	295.590054664303\\
1052	295.595197039349\\
1053	295.601602374916\\
1054	295.609259862579\\
1055	295.618138129844\\
1056	295.628191041674\\
1057	295.639362179395\\
1058	295.651588290371\\
1059	295.664801935923\\
1060	295.67893351404\\
1061	295.693912794194\\
1062	295.709670071181\\
1063	295.726137021417\\
1064	295.743247326913\\
1065	295.760937118016\\
1066	295.779145274996\\
1067	295.797813619989\\
1068	295.816887024094\\
1069	295.836313449197\\
1070	295.856043939939\\
1071	295.876032578038\\
1072	295.896236408583\\
1073	295.916615345921\\
1074	295.937132065135\\
1075	295.957751883838\\
1076	295.978442638004\\
1077	295.999174554737\\
1078	296.019920124228\\
1079	296.04065397264\\
1080	296.06135273726\\
1081	296.08199494488\\
1082	296.102560894171\\
1083	296.123032542534\\
1084	296.143393397788\\
1085	296.163628414915\\
1086	296.183723897949\\
1087	296.203667407046\\
1088	296.22344767068\\
1089	296.243054502894\\
1090	296.262478725443\\
1091	296.281712094696\\
1092	296.300747233112\\
1093	296.319577565089\\
1094	296.338197256993\\
1095	296.356601161156\\
1096	296.374784763643\\
1097	296.392744135574\\
1098	296.410475887807\\
1099	296.427977128777\\
1100	296.445245425307\\
1101	296.462278766205\\
1102	296.479075528465\\
1103	296.495634445917\\
1104	296.511954580148\\
1105	296.528035293558\\
1106	296.543876224398\\
1107	296.559477263654\\
1108	296.574838533657\\
1109	296.589960368289\\
1110	296.604843294677\\
1111	296.619488016273\\
1112	296.63389539721\\
1113	296.648066447853\\
1114	296.662002311454\\
1115	296.675704251829\\
1116	296.689173641982\\
1117	296.702411953611\\
1118	296.715420747424\\
1119	296.728201664209\\
1120	296.740756416603\\
1121	296.753086781504\\
1122	296.765194593078\\
1123	296.777081736318\\
1124	296.788750141117\\
1125	296.800201776802\\
1126	296.811438647119\\
1127	296.822462785605\\
1128	296.83327625134\\
1129	296.84388112504\\
1130	296.854279505471\\
1131	296.864473506147\\
1132	296.874465252308\\
1133	296.884256878144\\
1134	296.893850524246\\
1135	296.903248335273\\
1136	296.912452457819\\
1137	296.921465038451\\
1138	296.930288221925\\
1139	296.938924149548\\
1140	296.947374957688\\
1141	296.955642776409\\
1142	296.963729728235\\
1143	296.971637927019\\
1144	296.979369476917\\
1145	296.986926471455\\
1146	296.994310992689\\
1147	297.001525110441\\
1148	297.008570881607\\
1149	297.015450349538\\
1150	297.022165543487\\
1151	297.028718478102\\
1152	297.035111152985\\
1153	297.041345552296\\
1154	297.047423644398\\
1155	297.05334738155\\
1156	297.059118699637\\
1157	297.064739517931\\
1158	297.07021173889\\
1159	297.075537247985\\
1160	297.080717913552\\
1161	297.085755586673\\
1162	297.090652101079\\
1163	297.095409273072\\
1164	297.100028901472\\
1165	297.104512767575\\
1166	297.10886263513\\
1167	297.113080250337\\
1168	297.117167341849\\
1169	297.121125620795\\
1170	297.124956780808\\
1171	297.128662498069\\
1172	297.132244431356\\
1173	297.135704222106\\
1174	297.139043494482\\
1175	297.142263855451\\
1176	297.14536689486\\
1177	297.148354185532\\
1178	297.151227283354\\
1179	297.153987727377\\
1180	297.156637039919\\
1181	297.159176726675\\
1182	297.161608276822\\
1183	297.163933163137\\
1184	297.166152842114\\
1185	297.168268754081\\
1186	297.170282323324\\
1187	297.172194958208\\
1188	297.174008051306\\
1189	297.175722979524\\
1190	297.177341104229\\
1191	297.178863771379\\
1192	297.180292311656\\
1193	297.181628040591\\
1194	297.182872258702\\
1195	297.184026251624\\
1196	297.185091290242\\
1197	297.186068630823\\
1198	297.186959515149\\
1199	297.187765170653\\
1200	297.188486810548\\
1201	297.189125633966\\
1202	297.189682826081\\
1203	297.190159558253\\
1204	297.19055698815\\
1205	297.190876259886\\
1206	297.191118504151\\
1207	297.191284838341\\
1208	297.191376366686\\
1209	297.191394180385\\
1210	297.191339357729\\
1211	297.191212964234\\
1212	297.191016052766\\
1213	297.190749663668\\
1214	297.190414824888\\
1215	297.190012552101\\
1216	297.189543848837\\
1217	297.189009706601\\
1218	297.188411105001\\
1219	297.187749011864\\
1220	297.187024383361\\
1221	297.186238164128\\
1222	297.185391287382\\
1223	297.184484675042\\
1224	297.183519237845\\
1225	297.182495875464\\
1226	297.181415476624\\
1227	297.180278919215\\
1228	297.179087070409\\
1229	297.17784078677\\
1230	297.176540914366\\
1231	297.175188288883\\
1232	297.173783735734\\
1233	297.172328070167\\
1234	297.170822097374\\
1235	297.1692666126\\
1236	297.167662401248\\
1237	297.166010238982\\
1238	297.16431089184\\
1239	297.162565116327\\
1240	297.160773659527\\
1241	297.158937259198\\
1242	297.157056643878\\
1243	297.155132532982\\
1244	297.153165636903\\
1245	297.151156657109\\
1246	297.149106286241\\
1247	297.14701520821\\
1248	297.144884098291\\
1249	297.142713623219\\
1250	297.140504441282\\
1251	297.138257202417\\
1252	297.135972548297\\
1253	297.133651112425\\
1254	297.131293520225\\
1255	297.12890038913\\
1256	297.126472328672\\
1257	297.124009940568\\
1258	297.12151381881\\
1259	297.118984549747\\
1260	297.116422712173\\
1261	297.113828877414\\
1262	297.111203609403\\
1263	297.108547464774\\
1264	297.105860992937\\
1265	297.103144736158\\
1266	297.100399229646\\
1267	297.097625001628\\
1268	297.094822573428\\
1269	297.091992459547\\
1270	297.08913516774\\
1271	297.086251199089\\
1272	297.083341048086\\
1273	297.080405202701\\
1274	297.07744414446\\
1275	297.074458348519\\
1276	297.071448283733\\
1277	297.068414412734\\
1278	297.065357191997\\
1279	297.062277071914\\
1280	297.059174496863\\
1281	297.056049905276\\
1282	297.052903729709\\
1283	297.049736396913\\
1284	297.046548327892\\
1285	297.04333993798\\
1286	297.0401116369\\
1287	297.036863828833\\
1288	297.033596912478\\
1289	297.030311281122\\
1290	297.027007322697\\
1291	297.023685419847\\
1292	297.020345949988\\
1293	297.01698928537\\
1294	297.013615793135\\
1295	297.010225835383\\
1296	297.006819769223\\
1297	297.003397946839\\
1298	296.999960715545\\
1299	296.996508417843\\
1300	296.993041391479\\
1301	296.989559969501\\
1302	296.986064480314\\
1303	296.982555247735\\
1304	296.979032591047\\
1305	296.975496825054\\
1306	296.971948260136\\
1307	296.968387202298\\
1308	296.964813953224\\
1309	296.961228810332\\
1310	296.957632066819\\
1311	296.954024011717\\
1312	296.950404929941\\
1313	296.946775102339\\
1314	296.94313480574\\
1315	296.939484313005\\
1316	296.935823893071\\
1317	296.932153811004\\
1318	296.928474328042\\
1319	296.92478570164\\
1320	296.921088185523\\
1321	296.917382029723\\
1322	296.913667480632\\
1323	296.909944781038\\
1324	296.906214170178\\
1325	296.902475883775\\
1326	296.898730154084\\
1327	296.894977209934\\
1328	296.89121727677\\
1329	296.887450576694\\
1330	296.88367732851\\
1331	296.879897747758\\
1332	296.876112046762\\
1333	296.872320434664\\
1334	296.868523117467\\
1335	296.864720298071\\
1336	296.860912176317\\
1337	296.857098949017\\
1338	296.853280809999\\
1339	296.849457950143\\
1340	296.845630557414\\
1341	296.841798816902\\
1342	296.837962910858\\
1343	296.83412301873\\
1344	296.830279317195\\
1345	296.826431980198\\
1346	296.822581178984\\
1347	296.818727082135\\
1348	296.814869855599\\
1349	296.811009662729\\
1350	296.807146664312\\
1351	296.803281018603\\
1352	296.799412881357\\
1353	296.795542405862\\
1354	296.791669742969\\
1355	296.787795041126\\
1356	296.783918446403\\
1357	296.780040102531\\
1358	296.776160150923\\
1359	296.772278730712\\
1360	296.768395978776\\
1361	296.764512029766\\
1362	296.760627016139\\
1363	296.756741068185\\
1364	296.752854314052\\
1365	296.748966879778\\
1366	296.745078889317\\
1367	296.741190464565\\
1368	296.737301725389\\
1369	296.733412789653\\
1370	296.729523773243\\
1371	296.725634790095\\
1372	296.721745952217\\
1373	296.717857369721\\
1374	296.71396915084\\
1375	296.71008140196\\
1376	296.70619422764\\
1377	296.702307730638\\
1378	296.698422011935\\
1379	296.694537170757\\
1380	296.690653304601\\
1381	296.686770509256\\
1382	296.682888878827\\
1383	296.679008505759\\
1384	296.675129480854\\
1385	296.671251893299\\
1386	296.667375830686\\
1387	296.663501379031\\
1388	296.6596286228\\
1389	296.655757644925\\
1390	296.651888526829\\
1391	296.648021348443\\
1392	296.644156188228\\
1393	296.640293123198\\
1394	296.636432228935\\
1395	296.632573579609\\
1396	296.628717248002\\
1397	296.624863305522\\
1398	296.621011822225\\
1399	296.617162866832\\
1400	296.613316506749\\
1401	296.609472808083\\
1402	296.605631835663\\
1403	296.601793653055\\
1404	296.597958322581\\
1405	296.594125905336\\
1406	296.590296461207\\
1407	296.586470048887\\
1408	296.582646725892\\
1409	296.57882654858\\
1410	296.575009572166\\
1411	296.571195850738\\
1412	296.567385437273\\
1413	296.563578383653\\
1414	296.55977474068\\
1415	296.555974558093\\
1416	296.552177884581\\
1417	296.548384767798\\
1418	296.544595254383\\
1419	296.540809389965\\
1420	296.537027219188\\
1421	296.533248785718\\
1422	296.529474132258\\
1423	296.525703300567\\
1424	296.521936331468\\
1425	296.518173264863\\
1426	296.514414139749\\
1427	296.510658994228\\
1428	296.506907865524\\
1429	296.503160789991\\
1430	296.499417803129\\
1431	296.495678939596\\
1432	296.491944233221\\
1433	296.488213717015\\
1434	296.484487423185\\
1435	296.480765383143\\
1436	296.477047627521\\
1437	296.473334186182\\
1438	296.46962508823\\
1439	296.465920362023\\
1440	296.462220035182\\
1441	296.458524134608\\
1442	296.454832686483\\
1443	296.451145716292\\
1444	296.447463248826\\
1445	296.443785308194\\
1446	296.440111917836\\
1447	296.436443100532\\
1448	296.43277887841\\
1449	296.42911927296\\
1450	296.425464305041\\
1451	296.421813994891\\
1452	296.418168362138\\
1453	296.41452742581\\
1454	296.410891204341\\
1455	296.407259715585\\
1456	296.40363297682\\
1457	296.400011004763\\
1458	296.396393815572\\
1459	296.392781424864\\
1460	296.389173847713\\
1461	296.385571098666\\
1462	296.381973191751\\
1463	296.378380140481\\
1464	296.374791957867\\
1465	296.371208656424\\
1466	296.36763024818\\
1467	296.36405674468\\
1468	296.360488157001\\
1469	296.356924495755\\
1470	296.353365771095\\
1471	296.349811992727\\
1472	296.346263169917\\
1473	296.342719311494\\
1474	296.339180425861\\
1475	296.335646521003\\
1476	296.332117604488\\
1477	296.328593683484\\
1478	296.325074764755\\
1479	296.321560854675\\
1480	296.318051959234\\
1481	296.314548084041\\
1482	296.311049234333\\
1483	296.307555414982\\
1484	296.304066630499\\
1485	296.300582885045\\
1486	296.297104182429\\
1487	296.293630526122\\
1488	296.290161919261\\
1489	296.28669836465\\
1490	296.283239864773\\
1491	296.279786421796\\
1492	296.276338037571\\
1493	296.272894713646\\
1494	296.269456451268\\
1495	296.266023251387\\
1496	296.262595114666\\
1497	296.259172041479\\
1498	296.255754031926\\
1499	296.252341085828\\
1500	296.24893320274\\
1501	296.245530381951\\
1502	296.242132622492\\
1503	296.238739923139\\
1504	296.235352282418\\
1505	296.231969698612\\
1506	296.228592169763\\
1507	296.225219693676\\
1508	296.221852267927\\
1509	296.218489889864\\
1510	296.215132556616\\
1511	296.21178026509\\
1512	296.208433011982\\
1513	296.205090793779\\
1514	296.201753606763\\
1515	296.198421447013\\
1516	296.195094310415\\
1517	296.191772192657\\
1518	296.188455089243\\
1519	296.18514299549\\
1520	296.181835906533\\
1521	296.17853381733\\
1522	296.175236722666\\
1523	296.171944617155\\
1524	296.168657495246\\
1525	296.165375351223\\
1526	296.162098179212\\
1527	296.158825973184\\
1528	296.155558726954\\
1529	296.152296434192\\
1530	296.149039088419\\
1531	296.145786683015\\
1532	296.14253921122\\
1533	296.139296666138\\
1534	296.136059040738\\
1535	296.132826327863\\
1536	296.129598520224\\
1537	296.126375610413\\
1538	296.123157590895\\
1539	296.119944454023\\
1540	296.116736192029\\
1541	296.113532797036\\
1542	296.110334261056\\
1543	296.107140575993\\
1544	296.103951733647\\
1545	296.100767725717\\
1546	296.097588543802\\
1547	296.094414179404\\
1548	296.091244623931\\
1549	296.088079868699\\
1550	296.084919904936\\
1551	296.081764723781\\
1552	296.078614316291\\
1553	296.075468673438\\
1554	296.072327786116\\
1555	296.069191645141\\
1556	296.066060241252\\
1557	296.062933565118\\
1558	296.059811607333\\
1559	296.056694358424\\
1560	296.053581808852\\
1561	296.050473949012\\
1562	296.047370769235\\
1563	296.044272259792\\
1564	296.041178410896\\
1565	296.038089212703\\
1566	296.035004655311\\
1567	296.031924728769\\
1568	296.02884942307\\
1569	296.025778728161\\
1570	296.02271263394\\
1571	296.019651130257\\
1572	296.016594206921\\
1573	296.013541853695\\
1574	296.010494060302\\
1575	296.007450816427\\
1576	296.004412111714\\
1577	296.001377935774\\
1578	295.998348278181\\
1579	295.995323128477\\
1580	295.99230247617\\
1581	295.989286310742\\
1582	295.98627462164\\
1583	295.98326739829\\
1584	295.980264630088\\
1585	295.977266306405\\
1586	295.974272416591\\
1587	295.971282949974\\
1588	295.968297895858\\
1589	295.965317243531\\
1590	295.962340982261\\
1591	295.9593691013\\
1592	295.956401589884\\
1593	295.953438437233\\
1594	295.950479632557\\
1595	295.94752516505\\
1596	295.944575023897\\
1597	295.941629198272\\
1598	295.938687677341\\
1599	295.935750450262\\
1600	295.932817506185\\
1601	295.929888834256\\
1602	295.926964423614\\
1603	295.924044263396\\
1604	295.921128342736\\
1605	295.918216650766\\
1606	295.915309176615\\
1607	295.912405909416\\
1608	295.909506838299\\
1609	295.906611952397\\
1610	295.903721240847\\
1611	295.900834692788\\
1612	295.897952297363\\
1613	295.895074043722\\
1614	295.892199921018\\
1615	295.889329918414\\
1616	295.886464025077\\
1617	295.883602230184\\
1618	295.880744522923\\
1619	295.877890892487\\
1620	295.875041328082\\
1621	295.872195818927\\
1622	295.869354354248\\
1623	295.866516923287\\
1624	295.863683515299\\
1625	295.860854119549\\
1626	295.858028725322\\
1627	295.855207321913\\
1628	295.852389898634\\
1629	295.849576444815\\
1630	295.846766949799\\
1631	295.84396140295\\
1632	295.841159793647\\
1633	295.838362111289\\
1634	295.835568345292\\
1635	295.832778485093\\
1636	295.829992520148\\
1637	295.827210439934\\
1638	295.824432233947\\
1639	295.821657891707\\
1640	295.818887402753\\
1641	295.816120756648\\
1642	295.813357942977\\
1643	295.810598951346\\
1644	295.807843771389\\
1645	295.805092392759\\
1646	295.802344805135\\
1647	295.799600998222\\
1648	295.796860961748\\
1649	295.794124685467\\
1650	295.791392159159\\
1651	295.788663372629\\
1652	295.785938315709\\
1653	295.783216978257\\
1654	295.78049935016\\
1655	295.77778542133\\
1656	295.775075181707\\
1657	295.77236862126\\
1658	295.769665729985\\
1659	295.766966497906\\
1660	295.764270915077\\
1661	295.761578971581\\
1662	295.758890657529\\
1663	295.756205963062\\
1664	295.75352487835\\
1665	295.750847393595\\
1666	295.748173499026\\
1667	295.745503184906\\
1668	295.742836441525\\
1669	295.740173259206\\
1670	295.737513628301\\
1671	295.734857539196\\
1672	295.732204982306\\
1673	295.729555948077\\
1674	295.726910426989\\
1675	295.724268409552\\
1676	295.721629886308\\
1677	295.718994847833\\
1678	295.716363284731\\
1679	295.713735187644\\
1680	295.711110547242\\
1681	295.70848935423\\
1682	295.705871599344\\
1683	295.703257273355\\
1684	295.700646367065\\
1685	295.698038871309\\
1686	295.695434776959\\
1687	295.692834074914\\
1688	295.690236756112\\
1689	295.687642811521\\
1690	295.685052232143\\
1691	295.682465009016\\
1692	295.679881133208\\
1693	295.677300595823\\
1694	295.674723387999\\
1695	295.672149500907\\
1696	295.669578925751\\
1697	295.667011653771\\
1698	295.66444767624\\
1699	295.661886984464\\
1700	295.659329569784\\
1701	295.656775423576\\
1702	295.654224537249\\
1703	295.651676902245\\
1704	295.649132510043\\
1705	295.646591352153\\
1706	295.644053420122\\
1707	295.64151870553\\
1708	295.638987199989\\
1709	295.63645889515\\
1710	295.633933782693\\
1711	295.631411854336\\
1712	295.62889310183\\
1713	295.626377516959\\
1714	295.623865091542\\
1715	295.621355817434\\
1716	295.618849686519\\
1717	295.616346690721\\
1718	295.613846821995\\
1719	295.61135007233\\
1720	295.608856433749\\
1721	295.60636589831\\
1722	295.603878458103\\
1723	295.601394105255\\
1724	295.598912831925\\
1725	295.596434630304\\
1726	295.593959492619\\
1727	295.591487411131\\
1728	295.589018378134\\
1729	295.586552385954\\
1730	295.584089426954\\
1731	295.581629493526\\
1732	295.5791725781\\
1733	295.576718673136\\
1734	295.574267771129\\
1735	295.571819864606\\
1736	295.569374946129\\
1737	295.566933008291\\
1738	295.564494043719\\
1739	295.562058045073\\
1740	295.559625005045\\
1741	295.557194916362\\
1742	295.554767771782\\
1743	295.552343564094\\
1744	295.549922286123\\
1745	295.547503930724\\
1746	295.545088490786\\
1747	295.542675959229\\
1748	295.540266329005\\
1749	295.537859593099\\
1750	295.535455744529\\
1751	295.533054776342\\
1752	295.530656681619\\
1753	295.528261453473\\
1754	295.525869085047\\
1755	295.523479569516\\
1756	295.521092900088\\
1757	295.518709070001\\
1758	295.516328072524\\
1759	295.513949900957\\
1760	295.511574548632\\
1761	295.509202008912\\
1762	295.50683227519\\
1763	295.50446534089\\
1764	295.502101199466\\
1765	295.499739844404\\
1766	295.497381269219\\
1767	295.495025467458\\
1768	295.492672432696\\
1769	295.490322158539\\
1770	295.487974638623\\
1771	295.485629866614\\
1772	295.483287836208\\
1773	295.48094854113\\
1774	295.478611975135\\
1775	295.476278132006\\
1776	295.473947005557\\
1777	295.471618589631\\
1778	295.4692928781\\
1779	295.466969864863\\
1780	295.464649543849\\
1781	295.462331909018\\
1782	295.460016954355\\
1783	295.457704673876\\
1784	295.455395061623\\
1785	295.453088111669\\
1786	295.450783818112\\
1787	295.448482175081\\
1788	295.44618317673\\
1789	295.443886817244\\
1790	295.441593090832\\
1791	295.439301991733\\
1792	295.437013514212\\
1793	295.434727652563\\
1794	295.432444401104\\
1795	295.430163754184\\
1796	295.427885706176\\
1797	295.425610251479\\
1798	295.423337384523\\
1799	295.421067099759\\
1800	295.418799391668\\
1801	295.416534254757\\
1802	295.414271683557\\
1803	295.412011672628\\
1804	295.409754216552\\
1805	295.407499309941\\
1806	295.40524694743\\
1807	295.40299712368\\
1808	295.400749833377\\
1809	295.398505071234\\
1810	295.396262831986\\
1811	295.394023110397\\
1812	295.391785901252\\
1813	295.389551199364\\
1814	295.387318999568\\
1815	295.385089296726\\
1816	295.382862085721\\
1817	295.380637361464\\
1818	295.378415118888\\
1819	295.37619535295\\
1820	295.373978058631\\
1821	295.371763230938\\
1822	295.369550864898\\
1823	295.367340955563\\
1824	295.36513349801\\
1825	295.362928487337\\
1826	295.360725918667\\
1827	295.358525787144\\
1828	295.356328087937\\
1829	295.354132816235\\
1830	295.351939967253\\
1831	295.349749536227\\
1832	295.347561518415\\
1833	295.345375909098\\
1834	295.343192703577\\
1835	295.34101189718\\
1836	295.338833485251\\
1837	295.33665746316\\
1838	295.334483826297\\
1839	295.332312570075\\
1840	295.330143689925\\
1841	295.327977181304\\
1842	295.325813039686\\
1843	295.32365126057\\
1844	295.321491839472\\
1845	295.319334771932\\
1846	295.317180053509\\
1847	295.315027679783\\
1848	295.312877646355\\
1849	295.310729948846\\
1850	295.308584582898\\
1851	295.306441544171\\
1852	295.304300828348\\
1853	295.302162431129\\
1854	295.300026348237\\
1855	295.297892575411\\
1856	295.295761108413\\
1857	295.293631943022\\
1858	295.291505075039\\
1859	295.28938050028\\
1860	295.287258214585\\
1861	295.28513821381\\
1862	295.28302049383\\
1863	295.28090505054\\
1864	295.278791879853\\
1865	295.2766809777\\
1866	295.274572340032\\
1867	295.272465962818\\
1868	295.270361842043\\
1869	295.268259973713\\
1870	295.266160353851\\
1871	295.264062978497\\
1872	295.261967843709\\
1873	295.259874945565\\
1874	295.257784280159\\
1875	295.2556958436\\
1876	295.253609632019\\
1877	295.25152564156\\
1878	295.249443868389\\
1879	295.247364308683\\
1880	295.245286958641\\
1881	295.243211814477\\
1882	295.241138872422\\
1883	295.239068128722\\
1884	295.236999579642\\
1885	295.234933221463\\
1886	295.23286905048\\
1887	295.230807063008\\
1888	295.228747255375\\
1889	295.226689623927\\
1890	295.224634165023\\
1891	295.222580875043\\
1892	295.220529750378\\
1893	295.218480787436\\
1894	295.216433982641\\
1895	295.214389332434\\
1896	295.212346833268\\
1897	295.210306481613\\
1898	295.208268273955\\
1899	295.206232206793\\
1900	295.204198276643\\
1901	295.202166480035\\
1902	295.200136813513\\
1903	295.198109273638\\
1904	295.196083856983\\
1905	295.194060560136\\
1906	295.1920393797\\
1907	295.190020312294\\
1908	295.188003354548\\
1909	295.185988503108\\
1910	295.183975754634\\
1911	295.181965105798\\
1912	295.17995655329\\
1913	295.17795009381\\
1914	295.175945724072\\
1915	295.173943440806\\
1916	295.171943240754\\
1917	295.16994512067\\
1918	295.167949077325\\
1919	295.165955107499\\
1920	295.163963207988\\
1921	295.161973375601\\
1922	295.159985607158\\
1923	295.157999899494\\
1924	295.156016249456\\
1925	295.154034653903\\
1926	295.152055109709\\
1927	295.150077613757\\
1928	295.148102162946\\
1929	295.146128754186\\
1930	295.144157384398\\
1931	295.142188050517\\
1932	295.14022074949\\
1933	295.138255478275\\
1934	295.136292233844\\
1935	295.134331013178\\
1936	295.132371813273\\
1937	295.130414631135\\
1938	295.128459463782\\
1939	295.126506308243\\
1940	295.12455516156\\
1941	295.122606020785\\
1942	295.120658882982\\
1943	295.118713745228\\
1944	295.116770604607\\
1945	295.114829458219\\
1946	295.112890303172\\
1947	295.110953136586\\
1948	295.109017955591\\
1949	295.10708475733\\
1950	295.105153538955\\
1951	295.10322429763\\
1952	295.101297030527\\
1953	295.099371734833\\
1954	295.097448407741\\
1955	295.095527046458\\
1956	295.093607648198\\
1957	295.091690210189\\
1958	295.089774729668\\
1959	295.087861203879\\
1960	295.085949630081\\
1961	295.08404000554\\
1962	295.082132327532\\
1963	295.080226593345\\
1964	295.078322800274\\
1965	295.076420945627\\
1966	295.074521026719\\
1967	295.072623040876\\
1968	295.070726985432\\
1969	295.068832857734\\
1970	295.066940655134\\
1971	295.065050374996\\
1972	295.063162014694\\
1973	295.06127557161\\
1974	295.059391043134\\
1975	295.057508426668\\
1976	295.055627719621\\
1977	295.053748919412\\
1978	295.051872023468\\
1979	295.049997029225\\
1980	295.04812393413\\
1981	295.046252735636\\
1982	295.044383431206\\
1983	295.042516018312\\
1984	295.040650494433\\
1985	295.038786857059\\
1986	295.036925103686\\
1987	295.035065231821\\
1988	295.033207238976\\
1989	295.031351122675\\
1990	295.029496880448\\
1991	295.027644509833\\
1992	295.025794008378\\
1993	295.023945373638\\
1994	295.022098603176\\
1995	295.020253694563\\
1996	295.018410645378\\
1997	295.016569453207\\
1998	295.014730115647\\
1999	295.012892630298\\
2000	295.011056994772\\
2001	295.009223206686\\
2002	295.007391263667\\
2003	295.005561163346\\
2004	295.003732903365\\
2005	295.001906481373\\
2006	295.000081895024\\
2007	294.998259141982\\
2008	294.996438219916\\
2009	294.994619126506\\
2010	294.992801859434\\
2011	294.990986416394\\
2012	294.989172795084\\
2013	294.987360993212\\
2014	294.985551008489\\
2015	294.983742838636\\
2016	294.981936481381\\
2017	294.980131934458\\
2018	294.978329195607\\
2019	294.976528262576\\
2020	294.97472913312\\
2021	294.972931805001\\
2022	294.971136275986\\
2023	294.969342543849\\
2024	294.967550606372\\
2025	294.965760461343\\
2026	294.963972106556\\
2027	294.962185539811\\
2028	294.960400758915\\
2029	294.958617761683\\
2030	294.956836545934\\
2031	294.955057109493\\
2032	294.953279450194\\
2033	294.951503565874\\
2034	294.949729454379\\
2035	294.947957113559\\
2036	294.946186541272\\
2037	294.944417735379\\
2038	294.942650693751\\
2039	294.940885414262\\
2040	294.939121894793\\
2041	294.937360133231\\
2042	294.935600127468\\
2043	294.933841875403\\
2044	294.932085374939\\
2045	294.930330623988\\
2046	294.928577620464\\
2047	294.926826362289\\
2048	294.925076847389\\
2049	294.923329073698\\
2050	294.921583039153\\
2051	294.919838741698\\
2052	294.918096179282\\
2053	294.916355349859\\
2054	294.914616251389\\
2055	294.912878881838\\
2056	294.911143239176\\
2057	294.909409321379\\
2058	294.907677126429\\
2059	294.905946652312\\
2060	294.904217897018\\
2061	294.902490858547\\
2062	294.900765534898\\
2063	294.899041924079\\
2064	294.897320024103\\
2065	294.895599832987\\
2066	294.893881348752\\
2067	294.892164569426\\
2068	294.890449493042\\
2069	294.888736117635\\
2070	294.887024441248\\
2071	294.885314461928\\
2072	294.883606177726\\
2073	294.881899586699\\
2074	294.880194686907\\
2075	294.878491476417\\
2076	294.876789953299\\
2077	294.875090115629\\
2078	294.873391961485\\
2079	294.871695488953\\
2080	294.870000696122\\
2081	294.868307581085\\
2082	294.866616141941\\
2083	294.864926376791\\
2084	294.863238283744\\
2085	294.86155186091\\
2086	294.859867106406\\
2087	294.858184018352\\
2088	294.856502594873\\
2089	294.854822834097\\
2090	294.853144734158\\
2091	294.851468293194\\
2092	294.849793509346\\
2093	294.848120380761\\
2094	294.846448905589\\
2095	294.844779081984\\
2096	294.843110908105\\
2097	294.841444382115\\
2098	294.83977950218\\
2099	294.838116266472\\
2100	294.836454673165\\
2101	294.834794720439\\
2102	294.833136406476\\
2103	294.831479729463\\
2104	294.829824687592\\
2105	294.828171279056\\
2106	294.826519502056\\
2107	294.824869354793\\
2108	294.823220835474\\
2109	294.821573942309\\
2110	294.819928673513\\
2111	294.818285027303\\
2112	294.816643001901\\
2113	294.815002595533\\
2114	294.813363806428\\
2115	294.811726632818\\
2116	294.81009107294\\
2117	294.808457125034\\
2118	294.806824787345\\
2119	294.805194058119\\
2120	294.803564935607\\
2121	294.801937418065\\
2122	294.800311503751\\
2123	294.798687190925\\
2124	294.797064477854\\
2125	294.795443362806\\
2126	294.793823844053\\
2127	294.792205919871\\
2128	294.790589588539\\
2129	294.788974848339\\
2130	294.787361697557\\
2131	294.785750134483\\
2132	294.784140157409\\
2133	294.782531764631\\
2134	294.780924954448\\
2135	294.779319725162\\
2136	294.77771607508\\
2137	294.776114002511\\
2138	294.774513505766\\
2139	294.772914583162\\
2140	294.771317233017\\
2141	294.769721453653\\
2142	294.768127243396\\
2143	294.766534600572\\
2144	294.764943523514\\
2145	294.763354010557\\
2146	294.761766060037\\
2147	294.760179670296\\
2148	294.758594839677\\
2149	294.757011566527\\
2150	294.755429849196\\
2151	294.753849686037\\
2152	294.752271075405\\
2153	294.75069401566\\
2154	294.749118505162\\
2155	294.747544542278\\
2156	294.745972125374\\
2157	294.744401252821\\
2158	294.742831922993\\
2159	294.741264134266\\
2160	294.73969788502\\
2161	294.738133173635\\
2162	294.736569998498\\
2163	294.735008357997\\
2164	294.733448250521\\
2165	294.731889674464\\
2166	294.730332628223\\
2167	294.728777110196\\
2168	294.727223118785\\
2169	294.725670652395\\
2170	294.724119709432\\
2171	294.722570288307\\
2172	294.721022387433\\
2173	294.719476005224\\
2174	294.717931140098\\
2175	294.716387790476\\
2176	294.714845954782\\
2177	294.713305631441\\
2178	294.711766818882\\
2179	294.710229515535\\
2180	294.708693719836\\
2181	294.707159430219\\
2182	294.705626645123\\
2183	294.704095362991\\
2184	294.702565582266\\
2185	294.701037301395\\
2186	294.699510518826\\
2187	294.697985233011\\
2188	294.696461442405\\
2189	294.694939145462\\
2190	294.693418340644\\
2191	294.69189902641\\
2192	294.690381201224\\
2193	294.688864863554\\
2194	294.687350011868\\
2195	294.685836644636\\
2196	294.684324760332\\
2197	294.682814357433\\
2198	294.681305434416\\
2199	294.679797989762\\
2200	294.678292021954\\
2201	294.676787529477\\
2202	294.67528451082\\
2203	294.673782964471\\
2204	294.672282888924\\
2205	294.670784282672\\
2206	294.669287144213\\
2207	294.667791472046\\
2208	294.666297264672\\
2209	294.664804520596\\
2210	294.663313238322\\
2211	294.661823416359\\
2212	294.660335053217\\
2213	294.65884814741\\
2214	294.657362697451\\
2215	294.655878701858\\
2216	294.65439615915\\
2217	294.652915067849\\
2218	294.651435426477\\
2219	294.649957233561\\
2220	294.648480487629\\
2221	294.64700518721\\
2222	294.645531330837\\
2223	294.644058917044\\
2224	294.642587944367\\
2225	294.641118411344\\
2226	294.639650316517\\
2227	294.638183658428\\
2228	294.636718435621\\
2229	294.635254646644\\
2230	294.633792290045\\
2231	294.632331364376\\
2232	294.630871868188\\
2233	294.629413800038\\
2234	294.627957158481\\
2235	294.626501942078\\
2236	294.625048149389\\
2237	294.623595778978\\
2238	294.622144829408\\
2239	294.620695299248\\
2240	294.619247187066\\
2241	294.617800491433\\
2242	294.616355210923\\
2243	294.614911344109\\
2244	294.613468889569\\
2245	294.612027845882\\
2246	294.610588211628\\
2247	294.609149985391\\
2248	294.607713165753\\
2249	294.606277751303\\
2250	294.604843740627\\
2251	294.603411132318\\
2252	294.601979924965\\
2253	294.600550117165\\
2254	294.599121707512\\
2255	294.597694694604\\
2256	294.596269077041\\
2257	294.594844853424\\
2258	294.593422022356\\
2259	294.592000582444\\
2260	294.590580532293\\
2261	294.589161870512\\
2262	294.587744595712\\
2263	294.586328706506\\
2264	294.584914201507\\
2265	294.583501079332\\
2266	294.582089338599\\
2267	294.580678977926\\
2268	294.579269995936\\
2269	294.577862391251\\
2270	294.576456162497\\
2271	294.5750513083\\
2272	294.573647827288\\
2273	294.572245718092\\
2274	294.570844979344\\
2275	294.569445609676\\
2276	294.568047607726\\
2277	294.566650972128\\
2278	294.565255701524\\
2279	294.563861794552\\
2280	294.562469249855\\
2281	294.561078066078\\
2282	294.559688241865\\
2283	294.558299775864\\
2284	294.556912666725\\
2285	294.555526913096\\
2286	294.554142513632\\
2287	294.552759466986\\
2288	294.551377771813\\
2289	294.549997426772\\
2290	294.54861843052\\
2291	294.547240781719\\
2292	294.545864479031\\
2293	294.544489521119\\
2294	294.543115906649\\
2295	294.541743634289\\
2296	294.540372702707\\
2297	294.539003110573\\
2298	294.537634856559\\
2299	294.53626793934\\
2300	294.534902357589\\
2301	294.533538109985\\
2302	294.532175195205\\
2303	294.530813611929\\
2304	294.529453358838\\
2305	294.528094434617\\
2306	294.526736837949\\
2307	294.525380567521\\
2308	294.52402562202\\
2309	294.522672000136\\
2310	294.52131970056\\
2311	294.519968721984\\
2312	294.518619063102\\
2313	294.51727072261\\
2314	294.515923699204\\
2315	294.514577991584\\
2316	294.51323359845\\
2317	294.511890518502\\
2318	294.510548750445\\
2319	294.509208292982\\
2320	294.507869144821\\
2321	294.506531304668\\
2322	294.505194771233\\
2323	294.503859543226\\
2324	294.50252561936\\
2325	294.501192998349\\
2326	294.499861678906\\
2327	294.49853165975\\
2328	294.497202939598\\
2329	294.495875517169\\
2330	294.494549391185\\
2331	294.493224560368\\
2332	294.491901023442\\
2333	294.490578779132\\
2334	294.489257826165\\
2335	294.48793816327\\
2336	294.486619789176\\
2337	294.485302702614\\
2338	294.483986902317\\
2339	294.482672387019\\
2340	294.481359155456\\
2341	294.480047206363\\
2342	294.47873653848\\
2343	294.477427150547\\
2344	294.476119041303\\
2345	294.474812209493\\
2346	294.47350665386\\
2347	294.472202373148\\
2348	294.470899366106\\
2349	294.469597631481\\
2350	294.468297168022\\
2351	294.466997974481\\
2352	294.46570004961\\
2353	294.464403392162\\
2354	294.463108000893\\
2355	294.461813874559\\
2356	294.460521011918\\
2357	294.459229411729\\
2358	294.457939072753\\
2359	294.456649993751\\
2360	294.455362173487\\
2361	294.454075610725\\
2362	294.452790304232\\
2363	294.451506252775\\
2364	294.450223455123\\
2365	294.448941910045\\
2366	294.447661616312\\
2367	294.446382572699\\
2368	294.445104777978\\
2369	294.443828230925\\
2370	294.442552930317\\
2371	294.441278874932\\
2372	294.440006063549\\
2373	294.438734494949\\
2374	294.437464167914\\
2375	294.436195081227\\
2376	294.434927233672\\
2377	294.433660624037\\
2378	294.432395251107\\
2379	294.431131113672\\
2380	294.429868210522\\
2381	294.428606540447\\
2382	294.427346102239\\
2383	294.426086894694\\
2384	294.424828916605\\
2385	294.42357216677\\
2386	294.422316643985\\
2387	294.421062347049\\
2388	294.419809274763\\
2389	294.418557425928\\
2390	294.417306799347\\
2391	294.416057393824\\
2392	294.414809208164\\
2393	294.413562241173\\
2394	294.41231649166\\
2395	294.411071958433\\
2396	294.409828640303\\
2397	294.408586536081\\
2398	294.40734564458\\
2399	294.406105964614\\
2400	294.404867494998\\
2401	294.40363023455\\
2402	294.402394182086\\
2403	294.401159336426\\
2404	294.39992569639\\
2405	294.398693260799\\
2406	294.397462028477\\
2407	294.396231998248\\
2408	294.395003168936\\
2409	294.393775539368\\
2410	294.392549108371\\
2411	294.391323874775\\
2412	294.39009983741\\
2413	294.388876995107\\
2414	294.387655346698\\
2415	294.386434891018\\
2416	294.385215626901\\
2417	294.383997553183\\
2418	294.382780668703\\
2419	294.381564972298\\
2420	294.380350462808\\
2421	294.379137139074\\
2422	294.377924999939\\
2423	294.376714044246\\
2424	294.37550427084\\
2425	294.374295678565\\
2426	294.37308826627\\
2427	294.371882032803\\
2428	294.370676977012\\
2429	294.369473097748\\
2430	294.368270393864\\
2431	294.367068864211\\
2432	294.365868507645\\
2433	294.36466932302\\
2434	294.363471309192\\
2435	294.36227446502\\
2436	294.361078789362\\
2437	294.359884281078\\
2438	294.35869093903\\
2439	294.357498762078\\
2440	294.356307749088\\
2441	294.355117898923\\
2442	294.353929210449\\
2443	294.352741682534\\
2444	294.351555314045\\
2445	294.350370103851\\
2446	294.349186050823\\
2447	294.348003153833\\
2448	294.346821411752\\
2449	294.345640823456\\
2450	294.344461387818\\
2451	294.343283103715\\
2452	294.342105970025\\
2453	294.340929985625\\
2454	294.339755149395\\
2455	294.338581460216\\
2456	294.33740891697\\
2457	294.336237518539\\
2458	294.335067263807\\
2459	294.333898151661\\
2460	294.332730180985\\
2461	294.331563350668\\
2462	294.330397659599\\
2463	294.329233106665\\
2464	294.32806969076\\
2465	294.326907410774\\
2466	294.3257462656\\
2467	294.324586254133\\
2468	294.323427375268\\
2469	294.322269627902\\
2470	294.321113010931\\
2471	294.319957523255\\
2472	294.318803163772\\
2473	294.317649931385\\
2474	294.316497824994\\
2475	294.315346843504\\
2476	294.314196985817\\
2477	294.313048250839\\
2478	294.311900637477\\
2479	294.310754144638\\
2480	294.30960877123\\
2481	294.308464516163\\
2482	294.307321378348\\
2483	294.306179356696\\
2484	294.305038450121\\
2485	294.303898657536\\
2486	294.302759977856\\
2487	294.301622409997\\
2488	294.300485952877\\
2489	294.299350605414\\
2490	294.298216366527\\
2491	294.297083235137\\
2492	294.295951210165\\
2493	294.294820290533\\
2494	294.293690475166\\
2495	294.292561762988\\
2496	294.291434152925\\
2497	294.290307643904\\
2498	294.289182234853\\
2499	294.2880579247\\
2500	294.286934712376\\
2501	294.285812596812\\
2502	294.28469157694\\
2503	294.283571651694\\
2504	294.282452820007\\
2505	294.281335080815\\
2506	294.280218433054\\
2507	294.279102875662\\
2508	294.277988407578\\
2509	294.276875027741\\
2510	294.275762735091\\
2511	294.274651528571\\
2512	294.273541407123\\
2513	294.27243236969\\
2514	294.271324415219\\
2515	294.270217542653\\
2516	294.269111750941\\
2517	294.268007039031\\
2518	294.26690340587\\
2519	294.26580085041\\
2520	294.264699371601\\
2521	294.263598968396\\
2522	294.262499639748\\
2523	294.26140138461\\
2524	294.260304201938\\
2525	294.259208090688\\
2526	294.258113049817\\
2527	294.257019078285\\
2528	294.255926175049\\
2529	294.254834339071\\
2530	294.253743569311\\
2531	294.252653864732\\
2532	294.251565224298\\
2533	294.250477646973\\
2534	294.249391131722\\
2535	294.248305677511\\
2536	294.247221283309\\
2537	294.246137948084\\
2538	294.245055670805\\
2539	294.243974450442\\
2540	294.242894285968\\
2541	294.241815176355\\
2542	294.240737120576\\
2543	294.239660117606\\
2544	294.23858416642\\
2545	294.237509265995\\
2546	294.236435415309\\
2547	294.23536261334\\
2548	294.234290859068\\
2549	294.233220151473\\
2550	294.232150489536\\
2551	294.231081872242\\
2552	294.230014298572\\
2553	294.228947767512\\
2554	294.227882278047\\
2555	294.226817829163\\
2556	294.225754419849\\
2557	294.224692049093\\
2558	294.223630715883\\
2559	294.222570419212\\
2560	294.22151115807\\
2561	294.22045293145\\
2562	294.219395738345\\
2563	294.218339577749\\
2564	294.217284448659\\
2565	294.216230350071\\
2566	294.215177280981\\
2567	294.214125240389\\
2568	294.213074227294\\
2569	294.212024240696\\
2570	294.210975279596\\
2571	294.209927342997\\
2572	294.208880429902\\
2573	294.207834539315\\
2574	294.206789670242\\
2575	294.205745821688\\
2576	294.204702992661\\
2577	294.203661182169\\
2578	294.202620389221\\
2579	294.201580612827\\
2580	294.200541851998\\
2581	294.199504105746\\
2582	294.198467373084\\
2583	294.197431653026\\
2584	294.196396944587\\
2585	294.195363246783\\
2586	294.19433055863\\
2587	294.193298879147\\
2588	294.192268207351\\
2589	294.191238542263\\
2590	294.190209882903\\
2591	294.189182228293\\
2592	294.188155577455\\
2593	294.187129929413\\
2594	294.186105283192\\
2595	294.185081637816\\
2596	294.184058992312\\
2597	294.183037345707\\
2598	294.18201669703\\
2599	294.180997045309\\
2600	294.179978389575\\
2601	294.178960728859\\
2602	294.177944062193\\
2603	294.17692838861\\
2604	294.175913707143\\
2605	294.174900016828\\
2606	294.1738873167\\
2607	294.172875605795\\
2608	294.171864883153\\
2609	294.170855147811\\
2610	294.169846398808\\
2611	294.168838635185\\
2612	294.167831855984\\
2613	294.166826060247\\
2614	294.165821247017\\
2615	294.164817415337\\
2616	294.163814564255\\
2617	294.162812692814\\
2618	294.161811800063\\
2619	294.160811885049\\
2620	294.15981294682\\
2621	294.158814984428\\
2622	294.157817996921\\
2623	294.156821983353\\
2624	294.155826942775\\
2625	294.15483287424\\
2626	294.153839776804\\
2627	294.152847649521\\
2628	294.151856491448\\
2629	294.150866301641\\
2630	294.149877079158\\
2631	294.148888823059\\
2632	294.147901532404\\
2633	294.146915206252\\
2634	294.145929843666\\
2635	294.144945443708\\
2636	294.143962005442\\
2637	294.142979527932\\
2638	294.141998010243\\
2639	294.141017451441\\
2640	294.140037850594\\
2641	294.13905920677\\
2642	294.138081519037\\
2643	294.137104786466\\
2644	294.136129008126\\
2645	294.13515418309\\
2646	294.13418031043\\
2647	294.13320738922\\
2648	294.132235418533\\
2649	294.131264397446\\
2650	294.130294325033\\
2651	294.129325200372\\
2652	294.128357022542\\
2653	294.12738979062\\
2654	294.126423503686\\
2655	294.125458160822\\
2656	294.124493761107\\
2657	294.123530303626\\
2658	294.12256778746\\
2659	294.121606211695\\
2660	294.120645575415\\
2661	294.119685877705\\
2662	294.118727117654\\
2663	294.117769294348\\
2664	294.116812406876\\
2665	294.115856454327\\
2666	294.114901435792\\
2667	294.113947350362\\
2668	294.112994197128\\
2669	294.112041975185\\
2670	294.111090683626\\
2671	294.110140321545\\
2672	294.109190888038\\
2673	294.108242382201\\
2674	294.107294803132\\
2675	294.10634814993\\
2676	294.105402421692\\
2677	294.10445761752\\
2678	294.103513736513\\
2679	294.102570777774\\
2680	294.101628740405\\
2681	294.10068762351\\
2682	294.099747426192\\
2683	294.098808147558\\
2684	294.097869786712\\
2685	294.096932342763\\
2686	294.095995814817\\
2687	294.095060201984\\
2688	294.094125503372\\
2689	294.093191718093\\
2690	294.092258845257\\
2691	294.091326883976\\
2692	294.090395833364\\
2693	294.089465692534\\
2694	294.088536460601\\
2695	294.08760813668\\
2696	294.086680719888\\
2697	294.085754209342\\
2698	294.084828604159\\
2699	294.08390390346\\
2700	294.082980106363\\
2701	294.082057211989\\
2702	294.08113521946\\
2703	294.080214127899\\
2704	294.079293936427\\
2705	294.078374644169\\
2706	294.077456250251\\
2707	294.076538753798\\
2708	294.075622153935\\
2709	294.074706449792\\
2710	294.073791640496\\
2711	294.072877725175\\
2712	294.071964702961\\
2713	294.071052572984\\
2714	294.070141334375\\
2715	294.069230986267\\
2716	294.068321527793\\
2717	294.067412958087\\
2718	294.066505276285\\
2719	294.065598481521\\
2720	294.064692572934\\
2721	294.063787549659\\
2722	294.062883410836\\
2723	294.061980155604\\
2724	294.061077783103\\
2725	294.060176292472\\
2726	294.059275682855\\
2727	294.058375953393\\
2728	294.057477103231\\
2729	294.056579131511\\
2730	294.055682037379\\
2731	294.05478581998\\
2732	294.053890478462\\
2733	294.052996011972\\
2734	294.052102419658\\
2735	294.051209700668\\
2736	294.050317854154\\
2737	294.049426879265\\
2738	294.048536775154\\
2739	294.047647540972\\
2740	294.046759175872\\
2741	294.04587167901\\
2742	294.044985049539\\
2743	294.044099286615\\
2744	294.043214389395\\
2745	294.042330357036\\
2746	294.041447188696\\
2747	294.040564883534\\
2748	294.039683440709\\
2749	294.038802859382\\
2750	294.037923138715\\
2751	294.03704427787\\
2752	294.036166276009\\
2753	294.035289132296\\
2754	294.034412845897\\
2755	294.033537415976\\
2756	294.032662841699\\
2757	294.031789122233\\
2758	294.030916256747\\
2759	294.030044244409\\
2760	294.029173084387\\
2761	294.028302775854\\
2762	294.027433317979\\
2763	294.026564709934\\
2764	294.025696950892\\
2765	294.024830040026\\
2766	294.023963976511\\
2767	294.023098759522\\
2768	294.022234388233\\
2769	294.021370861823\\
2770	294.020508179468\\
2771	294.019646340347\\
2772	294.018785343638\\
2773	294.017925188521\\
2774	294.017065874178\\
2775	294.016207399788\\
2776	294.015349764535\\
2777	294.014492967602\\
2778	294.013637008171\\
2779	294.012781885428\\
2780	294.011927598558\\
2781	294.011074146747\\
2782	294.010221529182\\
2783	294.009369745051\\
2784	294.008518793542\\
2785	294.007668673844\\
2786	294.006819385147\\
2787	294.005970926643\\
2788	294.005123297522\\
2789	294.004276496978\\
2790	294.003430524203\\
2791	294.002585378391\\
2792	294.001741058737\\
2793	294.000897564437\\
2794	294.000054894686\\
2795	293.999213048682\\
2796	293.998372025623\\
2797	293.997531824707\\
2798	293.996692445133\\
2799	293.995853886102\\
2800	293.995016146815\\
2801	293.994179226474\\
2802	293.99334312428\\
2803	293.992507839437\\
2804	293.991673371149\\
2805	293.990839718621\\
2806	293.990006881059\\
2807	293.989174857668\\
2808	293.988343647656\\
2809	293.987513250231\\
2810	293.986683664601\\
2811	293.985854889976\\
2812	293.985026925566\\
2813	293.984199770581\\
2814	293.983373424233\\
2815	293.982547885736\\
2816	293.981723154302\\
2817	293.980899229144\\
2818	293.980076109478\\
2819	293.979253794519\\
2820	293.978432283484\\
2821	293.977611575589\\
2822	293.976791670053\\
2823	293.975972566093\\
2824	293.975154262929\\
2825	293.97433675978\\
2826	293.973520055869\\
2827	293.972704150416\\
2828	293.971889042643\\
2829	293.971074731774\\
2830	293.970261217032\\
2831	293.969448497642\\
2832	293.968636572829\\
2833	293.967825441819\\
2834	293.967015103839\\
2835	293.966205558117\\
2836	293.96539680388\\
2837	293.964588840358\\
2838	293.963781666781\\
2839	293.962975282378\\
2840	293.962169686382\\
2841	293.961364878024\\
2842	293.960560856538\\
2843	293.959757621155\\
2844	293.958955171112\\
2845	293.958153505642\\
2846	293.957352623982\\
2847	293.956552525367\\
2848	293.955753209035\\
2849	293.954954674225\\
2850	293.954156920173\\
2851	293.953359946121\\
2852	293.952563751308\\
2853	293.951768334975\\
2854	293.950973696364\\
2855	293.950179834716\\
2856	293.949386749276\\
2857	293.948594439286\\
2858	293.947802903991\\
2859	293.947012142637\\
2860	293.94622215447\\
2861	293.945432938736\\
2862	293.944644494682\\
2863	293.943856821557\\
2864	293.94306991861\\
2865	293.942283785091\\
2866	293.941498420249\\
2867	293.940713823336\\
2868	293.939929993604\\
2869	293.939146930305\\
2870	293.938364632692\\
2871	293.93758310002\\
2872	293.936802331543\\
2873	293.936022326516\\
2874	293.935243084196\\
2875	293.934464603839\\
2876	293.933686884704\\
2877	293.932909926048\\
2878	293.93213372713\\
2879	293.93135828721\\
2880	293.930583605549\\
2881	293.929809681407\\
2882	293.929036514047\\
2883	293.928264102732\\
2884	293.927492446723\\
2885	293.926721545286\\
2886	293.925951397685\\
2887	293.925182003186\\
2888	293.924413361055\\
2889	293.923645470558\\
2890	293.922878330964\\
2891	293.92211194154\\
2892	293.921346301555\\
2893	293.92058141028\\
2894	293.919817266984\\
2895	293.919053870939\\
2896	293.918291221416\\
2897	293.917529317688\\
2898	293.916768159029\\
2899	293.916007744711\\
2900	293.91524807401\\
2901	293.914489146202\\
2902	293.913730960561\\
2903	293.912973516365\\
2904	293.912216812892\\
2905	293.911460849419\\
2906	293.910705625225\\
2907	293.909951139589\\
2908	293.909197391793\\
2909	293.908444381117\\
2910	293.907692106842\\
2911	293.906940568251\\
2912	293.906189764626\\
2913	293.905439695252\\
2914	293.904690359413\\
2915	293.903941756394\\
2916	293.903193885481\\
2917	293.90244674596\\
2918	293.901700337118\\
2919	293.900954658243\\
2920	293.900209708624\\
2921	293.899465487551\\
2922	293.898721994312\\
2923	293.897979228198\\
2924	293.897237188501\\
2925	293.896495874513\\
2926	293.895755285527\\
2927	293.895015420835\\
2928	293.894276279732\\
2929	293.893537861512\\
2930	293.892800165471\\
2931	293.892063190905\\
2932	293.891326937111\\
2933	293.890591403386\\
2934	293.889856589028\\
2935	293.889122493337\\
2936	293.888389115611\\
2937	293.88765645515\\
2938	293.886924511256\\
2939	293.88619328323\\
2940	293.885462770375\\
2941	293.884732971992\\
2942	293.884003887386\\
2943	293.883275515861\\
2944	293.882547856721\\
2945	293.881820909273\\
2946	293.881094672822\\
2947	293.880369146676\\
2948	293.879644330142\\
2949	293.878920222528\\
2950	293.878196823143\\
2951	293.877474131296\\
2952	293.876752146299\\
2953	293.876030867462\\
2954	293.875310294096\\
2955	293.874590425513\\
2956	293.873871261028\\
2957	293.873152799952\\
2958	293.872435041601\\
2959	293.87171798529\\
2960	293.871001630333\\
2961	293.870285976048\\
2962	293.86957102175\\
2963	293.868856766759\\
2964	293.868143210391\\
2965	293.867430351966\\
2966	293.866718190803\\
2967	293.866006726223\\
2968	293.865295957546\\
2969	293.864585884094\\
2970	293.86387650519\\
2971	293.863167820155\\
2972	293.862459828313\\
2973	293.861752528989\\
2974	293.861045921507\\
2975	293.860340005194\\
2976	293.859634779374\\
2977	293.858930243374\\
2978	293.858226396523\\
2979	293.857523238148\\
2980	293.856820767577\\
2981	293.856118984141\\
2982	293.855417887169\\
2983	293.854717475993\\
2984	293.854017749942\\
2985	293.853318708349\\
2986	293.852620350547\\
2987	293.851922675869\\
2988	293.851225683649\\
2989	293.850529373222\\
2990	293.849833743922\\
2991	293.849138795085\\
2992	293.848444526049\\
2993	293.847750936149\\
2994	293.847058024725\\
2995	293.846365791113\\
2996	293.845674234654\\
2997	293.844983354687\\
2998	293.844293150552\\
2999	293.843603621591\\
3000	293.842914767144\\
3001	293.842226586554\\
3002	293.841539079165\\
3003	293.840852244319\\
3004	293.84016608136\\
3005	293.839480589634\\
3006	293.838795768485\\
3007	293.838111617261\\
3008	293.837428135307\\
3009	293.836745321971\\
3010	293.836063176601\\
3011	293.835381698545\\
3012	293.834700887153\\
3013	293.834020741775\\
3014	293.83334126176\\
3015	293.832662446461\\
3016	293.831984295228\\
3017	293.831306807415\\
3018	293.830629982373\\
3019	293.829953819458\\
3020	293.829278318023\\
3021	293.828603477422\\
3022	293.827929297012\\
3023	293.827255776149\\
3024	293.826582914188\\
3025	293.825910710489\\
3026	293.825239164408\\
3027	293.824568275304\\
3028	293.823898042537\\
3029	293.823228465466\\
3030	293.822559543452\\
3031	293.821891275856\\
3032	293.82122366204\\
3033	293.820556701365\\
3034	293.819890393196\\
3035	293.819224736895\\
3036	293.818559731826\\
3037	293.817895377356\\
3038	293.817231672848\\
3039	293.816568617669\\
3040	293.815906211186\\
3041	293.815244452765\\
3042	293.814583341775\\
3043	293.813922877585\\
3044	293.813263059563\\
3045	293.812603887079\\
3046	293.811945359503\\
3047	293.811287476207\\
3048	293.810630236561\\
3049	293.809973639939\\
3050	293.809317685712\\
3051	293.808662373255\\
3052	293.80800770194\\
3053	293.807353671144\\
3054	293.80670028024\\
3055	293.806047528605\\
3056	293.805395415615\\
3057	293.804743940647\\
3058	293.804093103079\\
3059	293.803442902289\\
3060	293.802793337656\\
3061	293.802144408559\\
3062	293.801496114378\\
3063	293.800848454494\\
3064	293.800201428288\\
3065	293.799555035142\\
3066	293.798909274438\\
3067	293.79826414556\\
3068	293.79761964789\\
3069	293.796975780814\\
3070	293.796332543716\\
3071	293.795689935981\\
3072	293.795047956995\\
3073	293.794406606146\\
3074	293.79376588282\\
3075	293.793125786405\\
3076	293.792486316289\\
3077	293.791847471862\\
3078	293.791209252512\\
3079	293.790571657631\\
3080	293.789934686609\\
3081	293.789298338837\\
3082	293.788662613707\\
3083	293.788027510612\\
3084	293.787393028944\\
3085	293.786759168098\\
3086	293.786125927468\\
3087	293.785493306449\\
3088	293.784861304436\\
3089	293.784229920825\\
3090	293.783599155013\\
3091	293.782969006397\\
3092	293.782339474375\\
3093	293.781710558346\\
3094	293.781082257707\\
3095	293.78045457186\\
3096	293.779827500203\\
3097	293.779201042138\\
3098	293.778575197067\\
3099	293.77794996439\\
3100	293.77732534351\\
3101	293.776701333831\\
3102	293.776077934756\\
3103	293.77545514569\\
3104	293.774832966036\\
3105	293.774211395201\\
3106	293.77359043259\\
3107	293.77297007761\\
3108	293.772350329668\\
3109	293.771731188172\\
3110	293.771112652529\\
3111	293.770494722149\\
3112	293.769877396441\\
3113	293.769260674816\\
3114	293.768644556682\\
3115	293.768029041453\\
3116	293.767414128539\\
3117	293.766799817352\\
3118	293.766186107306\\
3119	293.765572997814\\
3120	293.764960488289\\
3121	293.764348578147\\
3122	293.763737266802\\
3123	293.76312655367\\
3124	293.762516438168\\
3125	293.761906919712\\
3126	293.761297997718\\
3127	293.760689671607\\
3128	293.760081940795\\
3129	293.759474804702\\
3130	293.758868262748\\
3131	293.758262314352\\
3132	293.757656958936\\
3133	293.757052195921\\
3134	293.756448024728\\
3135	293.755844444781\\
3136	293.755241455501\\
3137	293.754639056313\\
3138	293.754037246641\\
3139	293.753436025909\\
3140	293.752835393543\\
3141	293.752235348968\\
3142	293.751635891611\\
3143	293.751037020899\\
3144	293.750438736258\\
3145	293.749841037118\\
3146	293.749243922907\\
3147	293.748647393053\\
3148	293.748051446987\\
3149	293.747456084139\\
3150	293.746861303939\\
3151	293.746267105819\\
3152	293.745673489211\\
3153	293.745080453547\\
3154	293.74448799826\\
3155	293.743896122784\\
3156	293.743304826552\\
3157	293.742714109\\
3158	293.742123969563\\
3159	293.741534407676\\
3160	293.740945422775\\
3161	293.740357014299\\
3162	293.739769181683\\
3163	293.739181924365\\
3164	293.738595241785\\
3165	293.738009133382\\
3166	293.737423598594\\
3167	293.736838636862\\
3168	293.736254247627\\
3169	293.735670430329\\
3170	293.735087184411\\
3171	293.734504509315\\
3172	293.733922404483\\
3173	293.733340869359\\
3174	293.732759903387\\
3175	293.732179506012\\
3176	293.731599676678\\
3177	293.73102041483\\
3178	293.730441719915\\
3179	293.72986359138\\
3180	293.729286028672\\
3181	293.728709031237\\
3182	293.728132598525\\
3183	293.727556729985\\
3184	293.726981425064\\
3185	293.726406683214\\
3186	293.725832503885\\
3187	293.725258886527\\
3188	293.724685830592\\
3189	293.724113335532\\
3190	293.723541400799\\
3191	293.722970025847\\
3192	293.722399210128\\
3193	293.721828953097\\
3194	293.721259254209\\
3195	293.720690112919\\
3196	293.720121528682\\
3197	293.719553500954\\
3198	293.718986029193\\
3199	293.718419112855\\
3200	293.717852751398\\
3201	293.717286944281\\
3202	293.716721690963\\
3203	293.716156990902\\
3204	293.715592843558\\
3205	293.715029248393\\
3206	293.714466204866\\
3207	293.71390371244\\
3208	293.713341770576\\
3209	293.712780378737\\
3210	293.712219536386\\
3211	293.711659242987\\
3212	293.711099498002\\
3213	293.710540300898\\
3214	293.709981651139\\
3215	293.70942354819\\
3216	293.708865991518\\
3217	293.70830898059\\
3218	293.707752514873\\
3219	293.707196593834\\
3220	293.706641216941\\
3221	293.706086383664\\
3222	293.705532093471\\
3223	293.704978345833\\
3224	293.704425140219\\
3225	293.7038724761\\
3226	293.703320352949\\
3227	293.702768770235\\
3228	293.702217727433\\
3229	293.701667224014\\
3230	293.701117259452\\
3231	293.700567833221\\
3232	293.700018944795\\
3233	293.699470593649\\
3234	293.698922779259\\
3235	293.6983755011\\
3236	293.697828758649\\
3237	293.697282551383\\
3238	293.696736878778\\
3239	293.696191740314\\
3240	293.695647135469\\
3241	293.695103063721\\
3242	293.69455952455\\
3243	293.694016517436\\
3244	293.693474041859\\
3245	293.692932097301\\
3246	293.692390683242\\
3247	293.691849799166\\
3248	293.691309444553\\
3249	293.690769618888\\
3250	293.690230321654\\
3251	293.689691552335\\
3252	293.689153310415\\
3253	293.688615595379\\
3254	293.688078406713\\
3255	293.687541743902\\
3256	293.687005606434\\
3257	293.686469993795\\
3258	293.685934905473\\
3259	293.685400340956\\
3260	293.684866299732\\
3261	293.68433278129\\
3262	293.68379978512\\
3263	293.683267310712\\
3264	293.682735357555\\
3265	293.682203925142\\
3266	293.681673012964\\
3267	293.681142620512\\
3268	293.680612747278\\
3269	293.680083392757\\
3270	293.679554556442\\
3271	293.679026237825\\
3272	293.678498436402\\
3273	293.677971151668\\
3274	293.677444383118\\
3275	293.676918130248\\
3276	293.676392392555\\
3277	293.675867169534\\
3278	293.675342460684\\
3279	293.674818265502\\
3280	293.674294583488\\
3281	293.673771414138\\
3282	293.673248756954\\
3283	293.672726611434\\
3284	293.67220497708\\
3285	293.671683853391\\
3286	293.671163239869\\
3287	293.670643136016\\
3288	293.670123541334\\
3289	293.669604455325\\
3290	293.669085877494\\
3291	293.668567807343\\
3292	293.668050244376\\
3293	293.667533188099\\
3294	293.667016638017\\
3295	293.666500593635\\
3296	293.665985054459\\
3297	293.665470019995\\
3298	293.664955489752\\
3299	293.664441463235\\
3300	293.663927939955\\
3301	293.663414919417\\
3302	293.662902401133\\
3303	293.662390384611\\
3304	293.661878869361\\
3305	293.661367854893\\
3306	293.660857340719\\
3307	293.66034732635\\
3308	293.659837811297\\
3309	293.659328795073\\
3310	293.65882027719\\
3311	293.658312257163\\
3312	293.657804734504\\
3313	293.657297708727\\
3314	293.656791179348\\
3315	293.656285145882\\
3316	293.655779607843\\
3317	293.655274564749\\
3318	293.654770016115\\
3319	293.65426596146\\
3320	293.653762400299\\
3321	293.653259332152\\
3322	293.652756756536\\
3323	293.652254672971\\
3324	293.651753080975\\
3325	293.65125198007\\
3326	293.650751369774\\
3327	293.650251249609\\
3328	293.649751619095\\
3329	293.649252477756\\
3330	293.648753825112\\
3331	293.648255660687\\
3332	293.647757984003\\
3333	293.647260794584\\
3334	293.646764091954\\
3335	293.646267875637\\
3336	293.64577214516\\
3337	293.645276900045\\
3338	293.644782139821\\
3339	293.644287864013\\
3340	293.643794072147\\
3341	293.643300763751\\
3342	293.642807938354\\
3343	293.642315595482\\
3344	293.641823734664\\
3345	293.64133235543\\
3346	293.64084145731\\
3347	293.640351039832\\
3348	293.639861102528\\
3349	293.639371644929\\
3350	293.638882666565\\
3351	293.638394166969\\
3352	293.637906145673\\
3353	293.637418602209\\
3354	293.636931536112\\
3355	293.636444946913\\
3356	293.635958834149\\
3357	293.635473197352\\
3358	293.634988036059\\
3359	293.634503349804\\
3360	293.634019138124\\
3361	293.633535400554\\
3362	293.633052136632\\
3363	293.632569345895\\
3364	293.632087027881\\
3365	293.631605182127\\
3366	293.631123808173\\
3367	293.630642905556\\
3368	293.630162473818\\
3369	293.629682512498\\
3370	293.629203021136\\
3371	293.628723999273\\
3372	293.62824544645\\
3373	293.627767362209\\
3374	293.627289746093\\
3375	293.626812597643\\
3376	293.626335916404\\
3377	293.625859701918\\
3378	293.625383953729\\
3379	293.624908671383\\
3380	293.624433854423\\
3381	293.623959502395\\
3382	293.623485614844\\
3383	293.623012191318\\
3384	293.622539231362\\
3385	293.622066734524\\
3386	293.62159470035\\
3387	293.62112312839\\
3388	293.620652018191\\
3389	293.620181369302\\
3390	293.619711181273\\
3391	293.619241453653\\
3392	293.618772185992\\
3393	293.618303377841\\
3394	293.617835028751\\
3395	293.617367138273\\
3396	293.616899705959\\
3397	293.616432731362\\
3398	293.615966214034\\
3399	293.615500153529\\
3400	293.615034549399\\
3401	293.6145694012\\
3402	293.614104708485\\
3403	293.61364047081\\
3404	293.61317668773\\
3405	293.6127133588\\
3406	293.612250483578\\
3407	293.611788061618\\
3408	293.61132609248\\
3409	293.610864575719\\
3410	293.610403510895\\
3411	293.609942897565\\
3412	293.609482735289\\
3413	293.609023023625\\
3414	293.608563762133\\
3415	293.608104950374\\
3416	293.607646587907\\
3417	293.607188674294\\
3418	293.606731209096\\
3419	293.606274191875\\
3420	293.605817622193\\
3421	293.605361499613\\
3422	293.604905823698\\
3423	293.604450594011\\
3424	293.603995810117\\
3425	293.603541471579\\
3426	293.603087577963\\
3427	293.602634128834\\
3428	293.602181123757\\
3429	293.601728562298\\
3430	293.601276444024\\
3431	293.600824768501\\
3432	293.600373535298\\
3433	293.599922743982\\
3434	293.59947239412\\
3435	293.599022485282\\
3436	293.598573017036\\
3437	293.598123988952\\
3438	293.597675400601\\
3439	293.597227251551\\
3440	293.596779541373\\
3441	293.59633226964\\
3442	293.595885435921\\
3443	293.59543903979\\
3444	293.594993080819\\
3445	293.59454755858\\
3446	293.594102472646\\
3447	293.593657822591\\
3448	293.59321360799\\
3449	293.592769828415\\
3450	293.592326483444\\
3451	293.591883572649\\
3452	293.591441095608\\
3453	293.590999051897\\
3454	293.590557441091\\
3455	293.590116262767\\
3456	293.589675516504\\
3457	293.589235201878\\
3458	293.588795318469\\
3459	293.588355865853\\
3460	293.587916843611\\
3461	293.587478251322\\
3462	293.587040088565\\
3463	293.586602354921\\
3464	293.58616504997\\
3465	293.585728173294\\
3466	293.585291724473\\
3467	293.584855703089\\
3468	293.584420108725\\
3469	293.583984940964\\
3470	293.583550199388\\
3471	293.58311588358\\
3472	293.582681993126\\
3473	293.582248527608\\
3474	293.581815486612\\
3475	293.581382869722\\
3476	293.580950676525\\
3477	293.580518906605\\
3478	293.58008755955\\
3479	293.579656634946\\
3480	293.579226132379\\
3481	293.578796051438\\
3482	293.57836639171\\
3483	293.577937152784\\
3484	293.577508334249\\
3485	293.577079935692\\
3486	293.576651956705\\
3487	293.576224396876\\
3488	293.575797255796\\
3489	293.575370533056\\
3490	293.574944228247\\
3491	293.57451834096\\
3492	293.574092870787\\
3493	293.573667817321\\
3494	293.573243180153\\
3495	293.572818958878\\
3496	293.572395153089\\
3497	293.571971762378\\
3498	293.571548786342\\
3499	293.571126224574\\
3500	293.570704076669\\
3501	293.570282342224\\
3502	293.569861020833\\
3503	293.569440112092\\
3504	293.5690196156\\
3505	293.568599530952\\
3506	293.568179857746\\
3507	293.567760595579\\
3508	293.567341744051\\
3509	293.566923302759\\
3510	293.566505271303\\
3511	293.566087649281\\
3512	293.565670436294\\
3513	293.565253631942\\
3514	293.564837235825\\
3515	293.564421247544\\
3516	293.564005666701\\
3517	293.563590492897\\
3518	293.563175725734\\
3519	293.562761364815\\
3520	293.562347409742\\
3521	293.56193386012\\
3522	293.561520715551\\
3523	293.561107975639\\
3524	293.560695639989\\
3525	293.560283708206\\
3526	293.559872179895\\
3527	293.559461054661\\
3528	293.559050332111\\
3529	293.55864001185\\
3530	293.558230093486\\
3531	293.557820576625\\
3532	293.557411460876\\
3533	293.557002745845\\
3534	293.556594431141\\
3535	293.556186516372\\
3536	293.555779001149\\
3537	293.555371885079\\
3538	293.554965167774\\
3539	293.554558848842\\
3540	293.554152927895\\
3541	293.553747404543\\
3542	293.553342278398\\
3543	293.552937549072\\
3544	293.552533216176\\
3545	293.552129279322\\
3546	293.551725738124\\
3547	293.551322592195\\
3548	293.550919841149\\
3549	293.550517484598\\
3550	293.550115522158\\
3551	293.549713953443\\
3552	293.549312778069\\
3553	293.54891199565\\
3554	293.548511605803\\
3555	293.548111608144\\
3556	293.547712002288\\
3557	293.547312787854\\
3558	293.546913964459\\
3559	293.546515531719\\
3560	293.546117489254\\
3561	293.545719836681\\
3562	293.54532257362\\
3563	293.544925699689\\
3564	293.544529214508\\
3565	293.544133117697\\
3566	293.543737408876\\
3567	293.543342087667\\
3568	293.542947153689\\
3569	293.542552606564\\
3570	293.542158445914\\
3571	293.541764671362\\
3572	293.541371282529\\
3573	293.540978279038\\
3574	293.540585660513\\
3575	293.540193426578\\
3576	293.539801576855\\
3577	293.53941011097\\
3578	293.539019028547\\
3579	293.538628329212\\
3580	293.538238012589\\
3581	293.537848078305\\
3582	293.537458525985\\
3583	293.537069355256\\
3584	293.536680565746\\
3585	293.53629215708\\
3586	293.535904128888\\
3587	293.535516480796\\
3588	293.535129212433\\
3589	293.534742323428\\
3590	293.53435581341\\
3591	293.533969682008\\
3592	293.533583928853\\
3593	293.533198553573\\
3594	293.5328135558\\
3595	293.532428935164\\
3596	293.532044691298\\
3597	293.531660823831\\
3598	293.531277332397\\
3599	293.530894216627\\
3600	293.530511476155\\
3601	293.530129110613\\
3602	293.529747119634\\
3603	293.529365502852\\
3604	293.528984259902\\
3605	293.528603390417\\
3606	293.528222894034\\
3607	293.527842770385\\
3608	293.527463019108\\
3609	293.527083639839\\
3610	293.526704632212\\
3611	293.526325995865\\
3612	293.525947730435\\
3613	293.525569835559\\
3614	293.525192310875\\
3615	293.52481515602\\
3616	293.524438370634\\
3617	293.524061954354\\
3618	293.52368590682\\
3619	293.523310227671\\
3620	293.522934916546\\
3621	293.522559973087\\
3622	293.522185396933\\
3623	293.521811187726\\
3624	293.521437345105\\
3625	293.521063868714\\
3626	293.520690758193\\
3627	293.520318013185\\
3628	293.519945633332\\
3629	293.519573618278\\
3630	293.519201967665\\
3631	293.518830681138\\
3632	293.518459758339\\
3633	293.518089198914\\
3634	293.517719002507\\
3635	293.517349168762\\
3636	293.516979697326\\
3637	293.516610587844\\
3638	293.516241839962\\
3639	293.515873453326\\
3640	293.515505427583\\
3641	293.51513776238\\
3642	293.514770457365\\
3643	293.514403512184\\
3644	293.514036926487\\
3645	293.513670699922\\
3646	293.513304832137\\
3647	293.512939322782\\
3648	293.512574171505\\
3649	293.512209377957\\
3650	293.511844941788\\
3651	293.511480862649\\
3652	293.511117140189\\
3653	293.510753774061\\
3654	293.510390763916\\
3655	293.510028109406\\
3656	293.509665810182\\
3657	293.509303865897\\
3658	293.508942276205\\
3659	293.508581040758\\
3660	293.50822015921\\
3661	293.507859631215\\
3662	293.507499456426\\
3663	293.507139634499\\
3664	293.506780165089\\
3665	293.50642104785\\
3666	293.506062282438\\
3667	293.505703868509\\
3668	293.505345805719\\
3669	293.504988093725\\
3670	293.504630732184\\
3671	293.504273720753\\
3672	293.503917059089\\
3673	293.50356074685\\
3674	293.503204783695\\
3675	293.502849169282\\
3676	293.50249390327\\
3677	293.502138985318\\
3678	293.501784415086\\
3679	293.501430192234\\
3680	293.501076316421\\
3681	293.500722787309\\
3682	293.500369604558\\
3683	293.50001676783\\
3684	293.499664276786\\
3685	293.499312131088\\
3686	293.498960330398\\
3687	293.498608874378\\
3688	293.498257762692\\
3689	293.497906995003\\
3690	293.497556570974\\
3691	293.497206490269\\
3692	293.496856752552\\
3693	293.496507357488\\
3694	293.496158304742\\
3695	293.495809593978\\
3696	293.495461224863\\
3697	293.495113197061\\
3698	293.49476551024\\
3699	293.494418164065\\
3700	293.494071158204\\
3701	293.493724492323\\
3702	293.49337816609\\
3703	293.493032179173\\
3704	293.49268653124\\
3705	293.492341221958\\
3706	293.491996250998\\
3707	293.491651618028\\
3708	293.491307322717\\
3709	293.490963364735\\
3710	293.490619743751\\
3711	293.490276459438\\
3712	293.489933511464\\
3713	293.489590899502\\
3714	293.489248623221\\
3715	293.488906682295\\
3716	293.488565076395\\
3717	293.488223805192\\
3718	293.487882868361\\
3719	293.487542265573\\
3720	293.487201996502\\
3721	293.486862060821\\
3722	293.486522458205\\
3723	293.486183188327\\
3724	293.485844250862\\
3725	293.485505645485\\
3726	293.485167371871\\
3727	293.484829429695\\
3728	293.484491818633\\
3729	293.484154538361\\
3730	293.483817588556\\
3731	293.483480968894\\
3732	293.483144679052\\
3733	293.482808718708\\
3734	293.48247308754\\
3735	293.482137785224\\
3736	293.481802811441\\
3737	293.481468165867\\
3738	293.481133848182\\
3739	293.480799858066\\
3740	293.480466195198\\
3741	293.480132859257\\
3742	293.479799849924\\
3743	293.479467166879\\
3744	293.479134809804\\
3745	293.478802778378\\
3746	293.478471072284\\
3747	293.478139691204\\
3748	293.477808634819\\
3749	293.477477902811\\
3750	293.477147494864\\
3751	293.476817410661\\
3752	293.476487649883\\
3753	293.476158212216\\
3754	293.475829097343\\
3755	293.475500304949\\
3756	293.475171834716\\
3757	293.474843686332\\
3758	293.47451585948\\
3759	293.474188353846\\
3760	293.473861169116\\
3761	293.473534304976\\
3762	293.473207761112\\
3763	293.472881537211\\
3764	293.47255563296\\
3765	293.472230048045\\
3766	293.471904782156\\
3767	293.471579834979\\
3768	293.471255206202\\
3769	293.470930895515\\
3770	293.470606902605\\
3771	293.470283227163\\
3772	293.469959868877\\
3773	293.469636827437\\
3774	293.469314102533\\
3775	293.468991693856\\
3776	293.468669601096\\
3777	293.468347823943\\
3778	293.46802636209\\
3779	293.467705215227\\
3780	293.467384383047\\
3781	293.467063865241\\
3782	293.466743661502\\
3783	293.466423771523\\
3784	293.466104194996\\
3785	293.465784931616\\
3786	293.465465981075\\
3787	293.465147343067\\
3788	293.464829017287\\
3789	293.464511003429\\
3790	293.464193301188\\
3791	293.46387591026\\
3792	293.463558830338\\
3793	293.46324206112\\
3794	293.462925602301\\
3795	293.462609453577\\
3796	293.462293614646\\
3797	293.461978085203\\
3798	293.461662864947\\
3799	293.461347953573\\
3800	293.461033350782\\
3801	293.460719056269\\
3802	293.460405069734\\
3803	293.460091390876\\
3804	293.459778019393\\
3805	293.459464954984\\
3806	293.45915219735\\
3807	293.458839746189\\
3808	293.458527601202\\
3809	293.45821576209\\
3810	293.457904228553\\
3811	293.457593000292\\
3812	293.457282077008\\
3813	293.456971458403\\
3814	293.45666114418\\
3815	293.456351134039\\
3816	293.456041427683\\
3817	293.455732024816\\
3818	293.45542292514\\
3819	293.455114128358\\
3820	293.454805634175\\
3821	293.454497442293\\
3822	293.454189552418\\
3823	293.453881964253\\
3824	293.453574677504\\
3825	293.453267691876\\
3826	293.452961007073\\
3827	293.452654622802\\
3828	293.452348538768\\
3829	293.452042754677\\
3830	293.451737270237\\
3831	293.451432085153\\
3832	293.451127199134\\
3833	293.450822611885\\
3834	293.450518323116\\
3835	293.450214332533\\
3836	293.449910639846\\
3837	293.449607244761\\
3838	293.449304146989\\
3839	293.449001346239\\
3840	293.448698842219\\
3841	293.448396634639\\
3842	293.448094723209\\
3843	293.44779310764\\
3844	293.447491787642\\
3845	293.447190762925\\
3846	293.446890033201\\
3847	293.44658959818\\
3848	293.446289457576\\
3849	293.445989611098\\
3850	293.445690058461\\
3851	293.445390799375\\
3852	293.445091833554\\
3853	293.444793160711\\
3854	293.444494780559\\
3855	293.444196692811\\
3856	293.443898897182\\
3857	293.443601393386\\
3858	293.443304181136\\
3859	293.443007260149\\
3860	293.442710630137\\
3861	293.442414290818\\
3862	293.442118241906\\
3863	293.441822483117\\
3864	293.441527014168\\
3865	293.441231834774\\
3866	293.440936944652\\
3867	293.44064234352\\
3868	293.440348031093\\
3869	293.440054007091\\
3870	293.43976027123\\
3871	293.439466823228\\
3872	293.439173662804\\
3873	293.438880789677\\
3874	293.438588203564\\
3875	293.438295904186\\
3876	293.438003891262\\
3877	293.437712164511\\
3878	293.437420723653\\
3879	293.437129568408\\
3880	293.436838698498\\
3881	293.436548113642\\
3882	293.436257813561\\
3883	293.435967797978\\
3884	293.435678066613\\
3885	293.435388619188\\
3886	293.435099455426\\
3887	293.434810575049\\
3888	293.434521977779\\
3889	293.43423366334\\
3890	293.433945631454\\
3891	293.433657881845\\
3892	293.433370414237\\
3893	293.433083228354\\
3894	293.432796323919\\
3895	293.432509700659\\
3896	293.432223358297\\
3897	293.431937296558\\
3898	293.431651515168\\
3899	293.431366013852\\
3900	293.431080792337\\
3901	293.430795850348\\
3902	293.430511187612\\
3903	293.430226803855\\
3904	293.429942698805\\
3905	293.429658872189\\
3906	293.429375323734\\
3907	293.429092053168\\
3908	293.428809060218\\
3909	293.428526344614\\
3910	293.428243906084\\
3911	293.427961744356\\
3912	293.42767985916\\
3913	293.427398250225\\
3914	293.427116917281\\
3915	293.426835860057\\
3916	293.426555078283\\
3917	293.426274571691\\
3918	293.42599434001\\
3919	293.425714382972\\
3920	293.425434700307\\
3921	293.425155291748\\
3922	293.424876157025\\
3923	293.424597295871\\
3924	293.424318708019\\
3925	293.4240403932\\
3926	293.423762351147\\
3927	293.423484581594\\
3928	293.423207084273\\
3929	293.422929858919\\
3930	293.422652905264\\
3931	293.422376223044\\
3932	293.422099811991\\
3933	293.421823671842\\
3934	293.421547802331\\
3935	293.421272203192\\
3936	293.420996874161\\
3937	293.420721814974\\
3938	293.420447025367\\
3939	293.420172505076\\
3940	293.419898253836\\
3941	293.419624271386\\
3942	293.419350557461\\
3943	293.419077111799\\
3944	293.418803934138\\
3945	293.418531024214\\
3946	293.418258381766\\
3947	293.417986006532\\
3948	293.417713898251\\
3949	293.417442056661\\
3950	293.417170481501\\
3951	293.41689917251\\
3952	293.416628129428\\
3953	293.416357351994\\
3954	293.416086839949\\
3955	293.415816593033\\
3956	293.415546610985\\
3957	293.415276893548\\
3958	293.415007440461\\
3959	293.414738251467\\
3960	293.414469326306\\
3961	293.41420066472\\
3962	293.413932266451\\
3963	293.413664131242\\
3964	293.413396258835\\
3965	293.413128648973\\
3966	293.412861301398\\
3967	293.412594215855\\
3968	293.412327392086\\
3969	293.412060829835\\
3970	293.411794528846\\
3971	293.411528488864\\
3972	293.411262709633\\
3973	293.410997190898\\
3974	293.410731932403\\
3975	293.410466933894\\
3976	293.410202195117\\
3977	293.409937715816\\
3978	293.409673495739\\
3979	293.409409534632\\
3980	293.40914583224\\
3981	293.408882388311\\
3982	293.408619202592\\
3983	293.408356274829\\
3984	293.408093604771\\
3985	293.407831192164\\
3986	293.407569036758\\
3987	293.4073071383\\
3988	293.407045496539\\
3989	293.406784111223\\
3990	293.406522982101\\
3991	293.406262108923\\
3992	293.406001491438\\
3993	293.405741129396\\
3994	293.405481022546\\
3995	293.405221170639\\
3996	293.404961573425\\
3997	293.404702230655\\
3998	293.404443142079\\
3999	293.40418430745\\
4000	293.403925726518\\
4001	293.403667399035\\
4002	293.403409324752\\
4003	293.403151503423\\
4004	293.402893934799\\
4005	293.402636618632\\
4006	293.402379554677\\
4007	293.402122742685\\
4008	293.40186618241\\
4009	293.401609873607\\
4010	293.401353816027\\
4011	293.401098009427\\
4012	293.400842453559\\
4013	293.400587148178\\
4014	293.40033209304\\
4015	293.400077287899\\
4016	293.39982273251\\
4017	293.399568426629\\
4018	293.399314370012\\
4019	293.399060562414\\
4020	293.398807003593\\
4021	293.398553693303\\
4022	293.398300631303\\
4023	293.398047817348\\
4024	293.397795251196\\
4025	293.397542932605\\
4026	293.397290861332\\
4027	293.397039037134\\
4028	293.396787459771\\
4029	293.396536129\\
4030	293.396285044579\\
4031	293.396034206269\\
4032	293.395783613827\\
4033	293.395533267014\\
4034	293.395283165587\\
4035	293.395033309309\\
4036	293.394783697937\\
4037	293.394534331233\\
4038	293.394285208957\\
4039	293.39403633087\\
4040	293.393787696732\\
4041	293.393539306305\\
4042	293.39329115935\\
4043	293.393043255629\\
4044	293.392795594903\\
4045	293.392548176935\\
4046	293.392301001487\\
4047	293.392054068322\\
4048	293.391807377202\\
4049	293.39156092789\\
4050	293.39131472015\\
4051	293.391068753745\\
4052	293.390823028439\\
4053	293.390577543996\\
4054	293.390332300179\\
4055	293.390087296754\\
4056	293.389842533485\\
4057	293.389598010137\\
4058	293.389353726474\\
4059	293.389109682263\\
4060	293.388865877268\\
4061	293.388622311256\\
4062	293.388378983993\\
4063	293.388135895244\\
4064	293.387893044777\\
4065	293.387650432357\\
4066	293.387408057753\\
4067	293.38716592073\\
4068	293.386924021057\\
4069	293.386682358501\\
4070	293.386440932829\\
4071	293.386199743811\\
4072	293.385958791214\\
4073	293.385718074806\\
4074	293.385477594357\\
4075	293.385237349635\\
4076	293.38499734041\\
4077	293.384757566451\\
4078	293.384518027527\\
4079	293.384278723409\\
4080	293.384039653867\\
4081	293.38380081867\\
4082	293.38356221759\\
4083	293.383323850397\\
4084	293.383085716862\\
4085	293.382847816756\\
4086	293.382610149852\\
4087	293.382372715919\\
4088	293.382135514732\\
4089	293.38189854606\\
4090	293.381661809678\\
4091	293.381425305356\\
4092	293.381189032869\\
4093	293.380952991989\\
4094	293.380717182489\\
4095	293.380481604143\\
4096	293.380246256725\\
4097	293.380011140007\\
4098	293.379776253765\\
4099	293.379541597773\\
4100	293.379307171805\\
4101	293.379072975636\\
4102	293.378839009041\\
4103	293.378605271795\\
4104	293.378371763674\\
4105	293.378138484453\\
4106	293.377905433907\\
4107	293.377672611815\\
4108	293.37744001795\\
4109	293.377207652091\\
4110	293.376975514013\\
4111	293.376743603494\\
4112	293.376511920311\\
4113	293.376280464241\\
4114	293.376049235062\\
4115	293.375818232552\\
4116	293.375587456488\\
4117	293.375356906649\\
4118	293.375126582814\\
4119	293.37489648476\\
4120	293.374666612268\\
4121	293.374436965116\\
4122	293.374207543083\\
4123	293.37397834595\\
4124	293.373749373495\\
4125	293.373520625499\\
4126	293.373292101742\\
4127	293.373063802004\\
4128	293.372835726066\\
4129	293.37260787371\\
4130	293.372380244715\\
4131	293.372152838863\\
4132	293.371925655936\\
4133	293.371698695715\\
4134	293.371471957983\\
4135	293.371245442521\\
4136	293.371019149112\\
4137	293.370793077538\\
4138	293.370567227582\\
4139	293.370341599027\\
4140	293.370116191656\\
4141	293.369891005253\\
4142	293.369666039601\\
4143	293.369441294485\\
4144	293.369216769687\\
4145	293.368992464993\\
4146	293.368768380186\\
4147	293.368544515052\\
4148	293.368320869375\\
4149	293.36809744294\\
4150	293.367874235534\\
4151	293.36765124694\\
4152	293.367428476946\\
4153	293.367205925336\\
4154	293.366983591897\\
4155	293.366761476416\\
4156	293.366539578678\\
4157	293.366317898471\\
4158	293.366096435582\\
4159	293.365875189797\\
4160	293.365654160905\\
4161	293.365433348692\\
4162	293.365212752947\\
4163	293.364992373458\\
4164	293.364772210012\\
4165	293.364552262398\\
4166	293.364332530406\\
4167	293.364113013823\\
4168	293.363893712439\\
4169	293.363674626042\\
4170	293.363455754423\\
4171	293.363237097372\\
4172	293.363018654677\\
4173	293.362800426129\\
4174	293.362582411518\\
4175	293.362364610636\\
4176	293.362147023271\\
4177	293.361929649216\\
4178	293.361712488262\\
4179	293.361495540199\\
4180	293.361278804819\\
4181	293.361062281915\\
4182	293.360845971277\\
4183	293.360629872698\\
4184	293.360413985971\\
4185	293.360198310887\\
4186	293.35998284724\\
4187	293.359767594823\\
4188	293.359552553427\\
4189	293.359337722848\\
4190	293.359123102879\\
4191	293.358908693312\\
4192	293.358694493943\\
4193	293.358480504565\\
4194	293.358266724972\\
4195	293.35805315496\\
4196	293.357839794322\\
4197	293.357626642854\\
4198	293.357413700352\\
4199	293.357200966609\\
4200	293.356988441423\\
4201	293.356776124588\\
4202	293.3565640159\\
4203	293.356352115156\\
4204	293.356140422152\\
4205	293.355928936685\\
4206	293.355717658551\\
4207	293.355506587547\\
4208	293.355295723471\\
4209	293.355085066119\\
4210	293.354874615289\\
4211	293.35466437078\\
4212	293.354454332388\\
4213	293.354244499912\\
4214	293.354034873151\\
4215	293.353825451902\\
4216	293.353616235965\\
4217	293.353407225138\\
4218	293.353198419221\\
4219	293.352989818013\\
4220	293.352781421313\\
4221	293.352573228921\\
4222	293.352365240637\\
4223	293.352157456261\\
4224	293.351949875594\\
4225	293.351742498435\\
4226	293.351535324586\\
4227	293.351328353848\\
4228	293.35112158602\\
4229	293.350915020906\\
4230	293.350708658305\\
4231	293.35050249802\\
4232	293.350296539853\\
4233	293.350090783606\\
4234	293.34988522908\\
4235	293.349679876079\\
4236	293.349474724405\\
4237	293.34926977386\\
4238	293.349065024248\\
4239	293.348860475372\\
4240	293.348656127036\\
4241	293.348451979042\\
4242	293.348248031195\\
4243	293.348044283298\\
4244	293.347840735157\\
4245	293.347637386574\\
4246	293.347434237355\\
4247	293.347231287305\\
4248	293.347028536228\\
4249	293.346825983929\\
4250	293.346623630214\\
4251	293.346421474888\\
4252	293.346219517757\\
4253	293.346017758626\\
4254	293.345816197303\\
4255	293.345614833592\\
4256	293.345413667302\\
4257	293.345212698237\\
4258	293.345011926205\\
4259	293.344811351013\\
4260	293.344610972468\\
4261	293.344410790378\\
4262	293.34421080455\\
4263	293.344011014791\\
4264	293.343811420911\\
4265	293.343612022716\\
4266	293.343412820016\\
4267	293.343213812618\\
4268	293.343015000332\\
4269	293.342816382966\\
4270	293.34261796033\\
4271	293.342419732232\\
4272	293.342221698483\\
4273	293.342023858891\\
4274	293.341826213267\\
4275	293.34162876142\\
4276	293.341431503161\\
4277	293.3412344383\\
4278	293.341037566648\\
4279	293.340840888015\\
4280	293.340644402213\\
4281	293.340448109052\\
4282	293.340252008344\\
4283	293.3400560999\\
4284	293.339860383533\\
4285	293.339664859053\\
4286	293.339469526272\\
4287	293.339274385004\\
4288	293.339079435061\\
4289	293.338884676254\\
4290	293.338690108397\\
4291	293.338495731303\\
4292	293.338301544785\\
4293	293.338107548656\\
4294	293.337913742729\\
4295	293.337720126819\\
4296	293.33752670074\\
4297	293.337333464304\\
4298	293.337140417327\\
4299	293.336947559624\\
4300	293.336754891007\\
4301	293.336562411293\\
4302	293.336370120297\\
4303	293.336178017832\\
4304	293.335986103716\\
4305	293.335794377762\\
4306	293.335602839788\\
4307	293.335411489608\\
4308	293.335220327039\\
4309	293.335029351898\\
4310	293.334838563999\\
4311	293.334647963161\\
4312	293.334457549199\\
4313	293.334267321931\\
4314	293.334077281174\\
4315	293.333887426745\\
4316	293.333697758461\\
4317	293.333508276141\\
4318	293.333318979602\\
4319	293.333129868662\\
4320	293.332940943139\\
4321	293.332752202851\\
4322	293.332563647618\\
4323	293.332375277258\\
4324	293.332187091589\\
4325	293.331999090432\\
4326	293.331811273604\\
4327	293.331623640926\\
4328	293.331436192217\\
4329	293.331248927297\\
4330	293.331061845986\\
4331	293.330874948103\\
4332	293.33068823347\\
4333	293.330501701907\\
4334	293.330315353235\\
4335	293.330129187273\\
4336	293.329943203844\\
4337	293.329757402768\\
4338	293.329571783867\\
4339	293.329386346963\\
4340	293.329201091876\\
4341	293.32901601843\\
4342	293.328831126445\\
4343	293.328646415745\\
4344	293.328461886151\\
4345	293.328277537487\\
4346	293.328093369575\\
4347	293.327909382237\\
4348	293.327725575298\\
4349	293.327541948579\\
4350	293.327358501906\\
4351	293.327175235101\\
4352	293.326992147987\\
4353	293.32680924039\\
4354	293.326626512134\\
4355	293.326443963041\\
4356	293.326261592938\\
4357	293.326079401649\\
4358	293.325897388998\\
4359	293.32571555481\\
4360	293.325533898911\\
4361	293.325352421126\\
4362	293.32517112128\\
4363	293.3249899992\\
4364	293.324809054711\\
4365	293.324628287638\\
4366	293.324447697809\\
4367	293.324267285049\\
4368	293.324087049186\\
4369	293.323906990045\\
4370	293.323727107454\\
4371	293.32354740124\\
4372	293.323367871229\\
4373	293.32318851725\\
4374	293.323009339129\\
4375	293.322830336696\\
4376	293.322651509776\\
4377	293.322472858199\\
4378	293.322294381793\\
4379	293.322116080385\\
4380	293.321937953806\\
4381	293.321760001882\\
4382	293.321582224444\\
4383	293.32140462132\\
4384	293.32122719234\\
4385	293.321049937332\\
4386	293.320872856127\\
4387	293.320695948554\\
4388	293.320519214443\\
4389	293.320342653624\\
4390	293.320166265928\\
4391	293.319990051184\\
4392	293.319814009223\\
4393	293.319638139877\\
4394	293.319462442975\\
4395	293.319286918349\\
4396	293.319111565831\\
4397	293.318936385251\\
4398	293.31876137644\\
4399	293.318586539232\\
4400	293.318411873458\\
4401	293.318237378949\\
4402	293.318063055538\\
4403	293.317888903057\\
4404	293.317714921339\\
4405	293.317541110216\\
4406	293.317367469522\\
4407	293.317193999089\\
4408	293.317020698751\\
4409	293.316847568341\\
4410	293.316674607692\\
4411	293.316501816638\\
4412	293.316329195013\\
4413	293.316156742652\\
4414	293.315984459387\\
4415	293.315812345053\\
4416	293.315640399486\\
4417	293.315468622519\\
4418	293.315297013987\\
4419	293.315125573726\\
4420	293.314954301571\\
4421	293.314783197356\\
4422	293.314612260917\\
4423	293.31444149209\\
4424	293.314270890711\\
4425	293.314100456615\\
4426	293.313930189639\\
4427	293.313760089619\\
4428	293.313590156391\\
4429	293.313420389793\\
4430	293.313250789659\\
4431	293.313081355829\\
4432	293.312912088138\\
4433	293.312742986424\\
4434	293.312574050524\\
4435	293.312405280276\\
4436	293.312236675517\\
4437	293.312068236086\\
4438	293.31189996182\\
4439	293.311731852557\\
4440	293.311563908136\\
4441	293.311396128396\\
4442	293.311228513175\\
4443	293.311061062311\\
4444	293.310893775644\\
4445	293.310726653013\\
4446	293.310559694257\\
4447	293.310392899215\\
4448	293.310226267728\\
4449	293.310059799634\\
4450	293.309893494775\\
4451	293.309727352989\\
4452	293.309561374117\\
4453	293.309395558\\
4454	293.309229904477\\
4455	293.309064413391\\
4456	293.308899084581\\
4457	293.308733917888\\
4458	293.308568913154\\
4459	293.30840407022\\
4460	293.308239388927\\
4461	293.308074869118\\
4462	293.307910510633\\
4463	293.307746313315\\
4464	293.307582277006\\
4465	293.307418401548\\
4466	293.307254686783\\
4467	293.307091132555\\
4468	293.306927738705\\
4469	293.306764505077\\
4470	293.306601431513\\
4471	293.306438517857\\
4472	293.306275763952\\
4473	293.306113169641\\
4474	293.305950734769\\
4475	293.305788459179\\
4476	293.305626342714\\
4477	293.305464385219\\
4478	293.305302586539\\
4479	293.305140946517\\
4480	293.304979464998\\
4481	293.304818141827\\
4482	293.304656976848\\
4483	293.304495969908\\
4484	293.304335120849\\
4485	293.304174429519\\
4486	293.304013895763\\
4487	293.303853519425\\
4488	293.303693300353\\
4489	293.303533238391\\
4490	293.303373333385\\
4491	293.303213585183\\
4492	293.30305399363\\
4493	293.302894558573\\
4494	293.302735279859\\
4495	293.302576157334\\
4496	293.302417190845\\
4497	293.302258380239\\
4498	293.302099725365\\
4499	293.301941226068\\
4500	293.301782882196\\
4501	293.301624693598\\
4502	293.301466660121\\
4503	293.301308781614\\
4504	293.301151057923\\
4505	293.300993488898\\
4506	293.300836074387\\
4507	293.300678814239\\
4508	293.300521708302\\
4509	293.300364756425\\
4510	293.300207958457\\
4511	293.300051314248\\
4512	293.299894823647\\
4513	293.299738486503\\
4514	293.299582302666\\
4515	293.299426271985\\
4516	293.299270394311\\
4517	293.299114669494\\
4518	293.298959097383\\
4519	293.29880367783\\
4520	293.298648410685\\
4521	293.298493295798\\
4522	293.29833833302\\
4523	293.298183522202\\
4524	293.298028863195\\
4525	293.297874355851\\
4526	293.297720000021\\
4527	293.297565795556\\
4528	293.297411742308\\
4529	293.297257840129\\
4530	293.297104088871\\
4531	293.296950488386\\
4532	293.296797038526\\
4533	293.296643739143\\
4534	293.296490590091\\
4535	293.296337591221\\
4536	293.296184742387\\
4537	293.296032043442\\
4538	293.295879494239\\
4539	293.29572709463\\
4540	293.29557484447\\
4541	293.295422743612\\
4542	293.295270791909\\
4543	293.295118989216\\
4544	293.294967335387\\
4545	293.294815830274\\
4546	293.294664473734\\
4547	293.29451326562\\
4548	293.294362205787\\
4549	293.29421129409\\
4550	293.294060530382\\
4551	293.29390991452\\
4552	293.293759446359\\
4553	293.293609125753\\
4554	293.293458952558\\
4555	293.29330892663\\
4556	293.293159047824\\
4557	293.293009315996\\
4558	293.292859731002\\
4559	293.292710292699\\
4560	293.292561000942\\
4561	293.292411855588\\
4562	293.292262856493\\
4563	293.292114003514\\
4564	293.291965296509\\
4565	293.291816735333\\
4566	293.291668319843\\
4567	293.291520049898\\
4568	293.291371925355\\
4569	293.29122394607\\
4570	293.291076111902\\
4571	293.290928422709\\
4572	293.290780878348\\
4573	293.290633478677\\
4574	293.290486223555\\
4575	293.290339112841\\
4576	293.290192146391\\
4577	293.290045324066\\
4578	293.289898645723\\
4579	293.289752111222\\
4580	293.289605720422\\
4581	293.289459473182\\
4582	293.289313369361\\
4583	293.289167408819\\
4584	293.289021591416\\
4585	293.28887591701\\
4586	293.288730385462\\
4587	293.288584996632\\
4588	293.28843975038\\
4589	293.288294646567\\
4590	293.288149685052\\
4591	293.288004865696\\
4592	293.287860188361\\
4593	293.287715652906\\
4594	293.287571259192\\
4595	293.287427007082\\
4596	293.287282896436\\
4597	293.287138927115\\
4598	293.286995098981\\
4599	293.286851411895\\
4600	293.28670786572\\
4601	293.286564460317\\
4602	293.286421195548\\
4603	293.286278071276\\
4604	293.286135087362\\
4605	293.285992243669\\
4606	293.285849540061\\
4607	293.285706976399\\
4608	293.285564552546\\
4609	293.285422268365\\
4610	293.28528012372\\
4611	293.285138118473\\
4612	293.284996252489\\
4613	293.28485452563\\
4614	293.28471293776\\
4615	293.284571488743\\
4616	293.284430178443\\
4617	293.284289006725\\
4618	293.284147973451\\
4619	293.284007078487\\
4620	293.283866321697\\
4621	293.283725702945\\
4622	293.283585222096\\
4623	293.283444879016\\
4624	293.283304673569\\
4625	293.283164605619\\
4626	293.283024675034\\
4627	293.282884881677\\
4628	293.282745225414\\
4629	293.282605706111\\
4630	293.282466323634\\
4631	293.282327077849\\
4632	293.282187968621\\
4633	293.282048995817\\
4634	293.281910159303\\
4635	293.281771458946\\
4636	293.281632894611\\
4637	293.281494466167\\
4638	293.281356173479\\
4639	293.281218016415\\
4640	293.281079994841\\
4641	293.280942108625\\
4642	293.280804357634\\
4643	293.280666741736\\
4644	293.280529260798\\
4645	293.280391914689\\
4646	293.280254703275\\
4647	293.280117626424\\
4648	293.279980684006\\
4649	293.279843875888\\
4650	293.279707201939\\
4651	293.279570662026\\
4652	293.27943425602\\
4653	293.279297983787\\
4654	293.279161845198\\
4655	293.279025840122\\
4656	293.278889968427\\
4657	293.278754229982\\
4658	293.278618624658\\
4659	293.278483152324\\
4660	293.278347812849\\
4661	293.278212606103\\
4662	293.278077531956\\
4663	293.277942590279\\
4664	293.27780778094\\
4665	293.277673103811\\
4666	293.277538558763\\
4667	293.277404145664\\
4668	293.277269864387\\
4669	293.277135714802\\
4670	293.27700169678\\
4671	293.276867810192\\
4672	293.276734054909\\
4673	293.276600430803\\
4674	293.276466937744\\
4675	293.276333575605\\
4676	293.276200344257\\
4677	293.276067243572\\
4678	293.275934273422\\
4679	293.275801433679\\
4680	293.275668724215\\
4681	293.275536144903\\
4682	293.275403695614\\
4683	293.275271376222\\
4684	293.275139186599\\
4685	293.275007126618\\
4686	293.274875196152\\
4687	293.274743395074\\
4688	293.274611723257\\
4689	293.274480180574\\
4690	293.274348766899\\
4691	293.274217482106\\
4692	293.274086326068\\
4693	293.273955298659\\
4694	293.273824399752\\
4695	293.273693629223\\
4696	293.273562986944\\
4697	293.273432472791\\
4698	293.273302086638\\
4699	293.273171828359\\
4700	293.273041697828\\
4701	293.272911694922\\
4702	293.272781819515\\
4703	293.272652071481\\
4704	293.272522450696\\
4705	293.272392957035\\
4706	293.272263590373\\
4707	293.272134350587\\
4708	293.272005237551\\
4709	293.271876251142\\
4710	293.271747391236\\
4711	293.271618657707\\
4712	293.271490050433\\
4713	293.27136156929\\
4714	293.271233214154\\
4715	293.271104984902\\
4716	293.270976881409\\
4717	293.270848903554\\
4718	293.270721051213\\
4719	293.270593324262\\
4720	293.270465722579\\
4721	293.270338246042\\
4722	293.270210894527\\
4723	293.270083667911\\
4724	293.269956566074\\
4725	293.269829588891\\
4726	293.269702736241\\
4727	293.269576008003\\
4728	293.269449404053\\
4729	293.26932292427\\
4730	293.269196568533\\
4731	293.26907033672\\
4732	293.268944228709\\
4733	293.268818244379\\
4734	293.268692383609\\
4735	293.268566646278\\
4736	293.268441032264\\
4737	293.268315541448\\
4738	293.268190173707\\
4739	293.268064928922\\
4740	293.267939806972\\
4741	293.267814807736\\
4742	293.267689931095\\
4743	293.267565176927\\
4744	293.267440545114\\
4745	293.267316035535\\
4746	293.26719164807\\
4747	293.267067382599\\
4748	293.266943239004\\
4749	293.266819217164\\
4750	293.26669531696\\
4751	293.266571538274\\
4752	293.266447880985\\
4753	293.266324344975\\
4754	293.266200930125\\
4755	293.266077636317\\
4756	293.265954463431\\
4757	293.265831411349\\
4758	293.265708479952\\
4759	293.265585669123\\
4760	293.265462978743\\
4761	293.265340408695\\
4762	293.265217958859\\
4763	293.265095629119\\
4764	293.264973419356\\
4765	293.264851329453\\
4766	293.264729359293\\
4767	293.264607508758\\
4768	293.264485777731\\
4769	293.264364166095\\
4770	293.264242673732\\
4771	293.264121300526\\
4772	293.26400004636\\
4773	293.263878911118\\
4774	293.263757894682\\
4775	293.263636996936\\
4776	293.263516217764\\
4777	293.26339555705\\
4778	293.263275014678\\
4779	293.263154590531\\
4780	293.263034284494\\
4781	293.262914096451\\
4782	293.262794026286\\
4783	293.262674073884\\
4784	293.262554239129\\
4785	293.262434521906\\
4786	293.262314922099\\
4787	293.262195439595\\
4788	293.262076074277\\
4789	293.261956826031\\
4790	293.261837694742\\
4791	293.261718680295\\
4792	293.261599782576\\
4793	293.26148100147\\
4794	293.261362336864\\
4795	293.261243788643\\
4796	293.261125356692\\
4797	293.261007040898\\
4798	293.260888841148\\
4799	293.260770757326\\
4800	293.26065278932\\
4801	293.260534937017\\
4802	293.260417200302\\
4803	293.260299579062\\
4804	293.260182073184\\
4805	293.260064682556\\
4806	293.259947407063\\
4807	293.259830246594\\
4808	293.259713201035\\
4809	293.259596270275\\
4810	293.259479454199\\
4811	293.259362752696\\
4812	293.259246165654\\
4813	293.259129692961\\
4814	293.259013334503\\
4815	293.25889709017\\
4816	293.25878095985\\
4817	293.258664943429\\
4818	293.258549040799\\
4819	293.258433251845\\
4820	293.258317576458\\
4821	293.258202014525\\
4822	293.258086565936\\
4823	293.257971230579\\
4824	293.257856008343\\
4825	293.257740899118\\
4826	293.257625902793\\
4827	293.257511019257\\
4828	293.257396248399\\
4829	293.257281590109\\
4830	293.257167044277\\
4831	293.257052610792\\
4832	293.256938289545\\
4833	293.256824080425\\
4834	293.256709983322\\
4835	293.256595998127\\
4836	293.25648212473\\
4837	293.25636836302\\
4838	293.25625471289\\
4839	293.256141174229\\
4840	293.256027746928\\
4841	293.255914430878\\
4842	293.25580122597\\
4843	293.255688132095\\
4844	293.255575149144\\
4845	293.255462277009\\
4846	293.25534951558\\
4847	293.255236864749\\
4848	293.255124324408\\
4849	293.255011894449\\
4850	293.254899574762\\
4851	293.254787365241\\
4852	293.254675265777\\
4853	293.254563276263\\
4854	293.254451396589\\
4855	293.25433962665\\
4856	293.254227966337\\
4857	293.254116415542\\
4858	293.254004974159\\
4859	293.253893642081\\
4860	293.253782419199\\
4861	293.253671305407\\
4862	293.253560300598\\
4863	293.253449404665\\
4864	293.253338617502\\
4865	293.253227939001\\
4866	293.253117369057\\
4867	293.253006907562\\
4868	293.252896554412\\
4869	293.252786309498\\
4870	293.252676172716\\
4871	293.252566143959\\
4872	293.252456223121\\
4873	293.252346410096\\
4874	293.25223670478\\
4875	293.252127107066\\
4876	293.252017616848\\
4877	293.251908234022\\
4878	293.251798958482\\
4879	293.251689790123\\
4880	293.25158072884\\
4881	293.251471774527\\
4882	293.251362927081\\
4883	293.251254186396\\
4884	293.251145552367\\
4885	293.251037024891\\
4886	293.250928603862\\
4887	293.250820289176\\
4888	293.250712080729\\
4889	293.250603978417\\
4890	293.250495982136\\
4891	293.250388091782\\
4892	293.25028030725\\
4893	293.250172628438\\
4894	293.250065055241\\
4895	293.249957587557\\
4896	293.249850225281\\
4897	293.24974296831\\
4898	293.249635816541\\
4899	293.249528769871\\
4900	293.249421828197\\
4901	293.249314991416\\
4902	293.249208259425\\
4903	293.249101632121\\
4904	293.248995109403\\
4905	293.248888691166\\
4906	293.248782377309\\
4907	293.24867616773\\
4908	293.248570062325\\
4909	293.248464060994\\
4910	293.248358163634\\
4911	293.248252370143\\
4912	293.248146680419\\
4913	293.248041094361\\
4914	293.247935611867\\
4915	293.247830232835\\
4916	293.247724957164\\
4917	293.247619784753\\
4918	293.2475147155\\
4919	293.247409749305\\
4920	293.247304886065\\
4921	293.247200125681\\
4922	293.247095468052\\
4923	293.246990913076\\
4924	293.246886460653\\
4925	293.246782110683\\
4926	293.246677863065\\
4927	293.246573717699\\
4928	293.246469674484\\
4929	293.246365733321\\
4930	293.246261894109\\
4931	293.246158156748\\
4932	293.246054521139\\
4933	293.245950987182\\
4934	293.245847554776\\
4935	293.245744223823\\
4936	293.245640994224\\
4937	293.245537865878\\
4938	293.245434838686\\
4939	293.24533191255\\
4940	293.24522908737\\
4941	293.245126363047\\
4942	293.245023739483\\
4943	293.244921216578\\
4944	293.244818794234\\
4945	293.244716472352\\
4946	293.244614250834\\
4947	293.244512129582\\
4948	293.244410108496\\
4949	293.24430818748\\
4950	293.244206366434\\
4951	293.244104645261\\
4952	293.244003023863\\
4953	293.243901502142\\
4954	293.24380008\\
4955	293.24369875734\\
4956	293.243597534064\\
4957	293.243496410075\\
4958	293.243395385275\\
4959	293.243294459567\\
4960	293.243193632855\\
4961	293.24309290504\\
4962	293.242992276026\\
4963	293.242891745717\\
4964	293.242791314014\\
4965	293.242690980823\\
4966	293.242590746045\\
4967	293.242490609585\\
4968	293.242390571346\\
4969	293.242290631232\\
4970	293.242190789147\\
4971	293.242091044994\\
4972	293.241991398678\\
4973	293.241891850103\\
4974	293.241792399172\\
4975	293.241693045791\\
4976	293.241593789862\\
4977	293.241494631292\\
4978	293.241395569985\\
4979	293.241296605844\\
4980	293.241197738775\\
4981	293.241098968683\\
4982	293.241000295472\\
4983	293.240901719049\\
4984	293.240803239316\\
4985	293.240704856181\\
4986	293.240606569548\\
4987	293.240508379322\\
4988	293.24041028541\\
4989	293.240312287716\\
4990	293.240214386146\\
4991	293.240116580607\\
4992	293.240018871003\\
4993	293.239921257241\\
4994	293.239823739227\\
4995	293.239726316867\\
4996	293.239628990067\\
4997	293.239531758734\\
4998	293.239434622774\\
4999	293.239337582093\\
};
\addlegendentry{$T_C$ Dyn-ROM}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_Saw443_exc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=280,
ymax=460,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Saw 443 500s},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	293.45\\
2	293.75\\
3	294.05\\
4	294.35\\
5	294.65\\
6	294.95\\
7	295.25\\
8	295.55\\
9	295.85\\
10	296.15\\
11	296.45\\
12	296.75\\
13	297.05\\
14	297.35\\
15	297.65\\
16	297.95\\
17	298.25\\
18	298.55\\
19	298.85\\
20	299.15\\
21	299.45\\
22	299.75\\
23	300.05\\
24	300.35\\
25	300.65\\
26	300.95\\
27	301.25\\
28	301.55\\
29	301.85\\
30	302.15\\
31	302.45\\
32	302.75\\
33	303.05\\
34	303.35\\
35	303.65\\
36	303.95\\
37	304.25\\
38	304.55\\
39	304.85\\
40	305.15\\
41	305.45\\
42	305.75\\
43	306.05\\
44	306.35\\
45	306.65\\
46	306.95\\
47	307.25\\
48	307.55\\
49	307.85\\
50	308.15\\
51	308.45\\
52	308.75\\
53	309.05\\
54	309.35\\
55	309.65\\
56	309.95\\
57	310.25\\
58	310.55\\
59	310.85\\
60	311.15\\
61	311.45\\
62	311.75\\
63	312.05\\
64	312.35\\
65	312.65\\
66	312.95\\
67	313.25\\
68	313.55\\
69	313.85\\
70	314.15\\
71	314.45\\
72	314.75\\
73	315.05\\
74	315.35\\
75	315.65\\
76	315.95\\
77	316.25\\
78	316.55\\
79	316.85\\
80	317.15\\
81	317.45\\
82	317.75\\
83	318.05\\
84	318.35\\
85	318.65\\
86	318.95\\
87	319.25\\
88	319.55\\
89	319.85\\
90	320.15\\
91	320.45\\
92	320.75\\
93	321.05\\
94	321.35\\
95	321.65\\
96	321.95\\
97	322.25\\
98	322.55\\
99	322.85\\
100	323.15\\
101	323.45\\
102	323.75\\
103	324.05\\
104	324.35\\
105	324.65\\
106	324.95\\
107	325.25\\
108	325.55\\
109	325.85\\
110	326.15\\
111	326.45\\
112	326.75\\
113	327.05\\
114	327.35\\
115	327.65\\
116	327.95\\
117	328.25\\
118	328.55\\
119	328.85\\
120	329.15\\
121	329.45\\
122	329.75\\
123	330.05\\
124	330.35\\
125	330.65\\
126	330.95\\
127	331.25\\
128	331.55\\
129	331.85\\
130	332.15\\
131	332.45\\
132	332.75\\
133	333.05\\
134	333.35\\
135	333.65\\
136	333.95\\
137	334.25\\
138	334.55\\
139	334.85\\
140	335.15\\
141	335.45\\
142	335.75\\
143	336.05\\
144	336.35\\
145	336.65\\
146	336.95\\
147	337.25\\
148	337.55\\
149	337.85\\
150	338.15\\
151	338.45\\
152	338.75\\
153	339.05\\
154	339.35\\
155	339.65\\
156	339.95\\
157	340.25\\
158	340.55\\
159	340.85\\
160	341.15\\
161	341.45\\
162	341.75\\
163	342.05\\
164	342.35\\
165	342.65\\
166	342.95\\
167	343.25\\
168	343.55\\
169	343.85\\
170	344.15\\
171	344.45\\
172	344.75\\
173	345.05\\
174	345.35\\
175	345.65\\
176	345.95\\
177	346.25\\
178	346.55\\
179	346.85\\
180	347.15\\
181	347.45\\
182	347.75\\
183	348.05\\
184	348.35\\
185	348.65\\
186	348.95\\
187	349.25\\
188	349.55\\
189	349.85\\
190	350.15\\
191	350.45\\
192	350.75\\
193	351.05\\
194	351.35\\
195	351.65\\
196	351.95\\
197	352.25\\
198	352.55\\
199	352.85\\
200	353.15\\
201	353.45\\
202	353.75\\
203	354.05\\
204	354.35\\
205	354.65\\
206	354.95\\
207	355.25\\
208	355.55\\
209	355.85\\
210	356.15\\
211	356.45\\
212	356.75\\
213	357.05\\
214	357.35\\
215	357.65\\
216	357.95\\
217	358.25\\
218	358.55\\
219	358.85\\
220	359.15\\
221	359.45\\
222	359.75\\
223	360.05\\
224	360.35\\
225	360.65\\
226	360.95\\
227	361.25\\
228	361.55\\
229	361.85\\
230	362.15\\
231	362.45\\
232	362.75\\
233	363.05\\
234	363.35\\
235	363.65\\
236	363.95\\
237	364.25\\
238	364.55\\
239	364.85\\
240	365.15\\
241	365.45\\
242	365.75\\
243	366.05\\
244	366.35\\
245	366.65\\
246	366.95\\
247	367.25\\
248	367.55\\
249	367.85\\
250	368.15\\
251	368.45\\
252	368.75\\
253	369.05\\
254	369.35\\
255	369.65\\
256	369.95\\
257	370.25\\
258	370.55\\
259	370.85\\
260	371.15\\
261	371.45\\
262	371.75\\
263	372.05\\
264	372.35\\
265	372.65\\
266	372.95\\
267	373.25\\
268	373.55\\
269	373.85\\
270	374.15\\
271	374.45\\
272	374.75\\
273	375.05\\
274	375.35\\
275	375.65\\
276	375.95\\
277	376.25\\
278	376.55\\
279	376.85\\
280	377.15\\
281	377.45\\
282	377.75\\
283	378.05\\
284	378.35\\
285	378.65\\
286	378.95\\
287	379.25\\
288	379.55\\
289	379.85\\
290	380.15\\
291	380.45\\
292	380.75\\
293	381.05\\
294	381.35\\
295	381.65\\
296	381.95\\
297	382.25\\
298	382.55\\
299	382.85\\
300	383.15\\
301	383.45\\
302	383.75\\
303	384.05\\
304	384.35\\
305	384.65\\
306	384.95\\
307	385.25\\
308	385.55\\
309	385.85\\
310	386.15\\
311	386.45\\
312	386.75\\
313	387.05\\
314	387.35\\
315	387.65\\
316	387.95\\
317	388.25\\
318	388.55\\
319	388.85\\
320	389.15\\
321	389.45\\
322	389.75\\
323	390.05\\
324	390.35\\
325	390.65\\
326	390.95\\
327	391.25\\
328	391.55\\
329	391.85\\
330	392.15\\
331	392.45\\
332	392.75\\
333	393.05\\
334	393.35\\
335	393.65\\
336	393.95\\
337	394.25\\
338	394.55\\
339	394.85\\
340	395.15\\
341	395.45\\
342	395.75\\
343	396.05\\
344	396.35\\
345	396.65\\
346	396.95\\
347	397.25\\
348	397.55\\
349	397.85\\
350	398.15\\
351	398.45\\
352	398.75\\
353	399.05\\
354	399.35\\
355	399.65\\
356	399.95\\
357	400.25\\
358	400.55\\
359	400.85\\
360	401.15\\
361	401.45\\
362	401.75\\
363	402.05\\
364	402.35\\
365	402.65\\
366	402.95\\
367	403.25\\
368	403.55\\
369	403.85\\
370	404.15\\
371	404.45\\
372	404.75\\
373	405.05\\
374	405.35\\
375	405.65\\
376	405.95\\
377	406.25\\
378	406.55\\
379	406.85\\
380	407.15\\
381	407.45\\
382	407.75\\
383	408.05\\
384	408.35\\
385	408.65\\
386	408.95\\
387	409.25\\
388	409.55\\
389	409.85\\
390	410.15\\
391	410.45\\
392	410.75\\
393	411.05\\
394	411.35\\
395	411.65\\
396	411.95\\
397	412.25\\
398	412.55\\
399	412.85\\
400	413.15\\
401	413.45\\
402	413.75\\
403	414.05\\
404	414.35\\
405	414.65\\
406	414.95\\
407	415.25\\
408	415.55\\
409	415.85\\
410	416.15\\
411	416.45\\
412	416.75\\
413	417.05\\
414	417.35\\
415	417.65\\
416	417.95\\
417	418.25\\
418	418.55\\
419	418.85\\
420	419.15\\
421	419.45\\
422	419.75\\
423	420.05\\
424	420.35\\
425	420.65\\
426	420.95\\
427	421.25\\
428	421.55\\
429	421.85\\
430	422.15\\
431	422.45\\
432	422.75\\
433	423.05\\
434	423.35\\
435	423.65\\
436	423.95\\
437	424.25\\
438	424.55\\
439	424.85\\
440	425.15\\
441	425.45\\
442	425.75\\
443	426.05\\
444	426.35\\
445	426.65\\
446	426.95\\
447	427.25\\
448	427.55\\
449	427.85\\
450	428.15\\
451	428.45\\
452	428.75\\
453	429.05\\
454	429.35\\
455	429.65\\
456	429.95\\
457	430.25\\
458	430.55\\
459	430.85\\
460	431.15\\
461	431.45\\
462	431.75\\
463	432.05\\
464	432.35\\
465	432.65\\
466	432.95\\
467	433.25\\
468	433.55\\
469	433.85\\
470	434.15\\
471	434.45\\
472	434.75\\
473	435.05\\
474	435.35\\
475	435.65\\
476	435.95\\
477	436.25\\
478	436.55\\
479	436.85\\
480	437.15\\
481	437.45\\
482	437.75\\
483	438.05\\
484	438.35\\
485	438.65\\
486	438.95\\
487	439.25\\
488	439.55\\
489	439.85\\
490	440.15\\
491	440.45\\
492	440.75\\
493	441.05\\
494	441.35\\
495	441.65\\
496	441.95\\
497	442.25\\
498	442.55\\
499	442.85\\
500	293.15\\
501	293.45\\
502	293.75\\
503	294.05\\
504	294.35\\
505	294.65\\
506	294.95\\
507	295.25\\
508	295.55\\
509	295.85\\
510	296.15\\
511	296.45\\
512	296.75\\
513	297.05\\
514	297.35\\
515	297.65\\
516	297.95\\
517	298.25\\
518	298.55\\
519	298.85\\
520	299.15\\
521	299.45\\
522	299.75\\
523	300.05\\
524	300.35\\
525	300.65\\
526	300.95\\
527	301.25\\
528	301.55\\
529	301.85\\
530	302.15\\
531	302.45\\
532	302.75\\
533	303.05\\
534	303.35\\
535	303.65\\
536	303.95\\
537	304.25\\
538	304.55\\
539	304.85\\
540	305.15\\
541	305.45\\
542	305.75\\
543	306.05\\
544	306.35\\
545	306.65\\
546	306.95\\
547	307.25\\
548	307.55\\
549	307.85\\
550	308.15\\
551	308.45\\
552	308.75\\
553	309.05\\
554	309.35\\
555	309.65\\
556	309.95\\
557	310.25\\
558	310.55\\
559	310.85\\
560	311.15\\
561	311.45\\
562	311.75\\
563	312.05\\
564	312.35\\
565	312.65\\
566	312.95\\
567	313.25\\
568	313.55\\
569	313.85\\
570	314.15\\
571	314.45\\
572	314.75\\
573	315.05\\
574	315.35\\
575	315.65\\
576	315.95\\
577	316.25\\
578	316.55\\
579	316.85\\
580	317.15\\
581	317.45\\
582	317.75\\
583	318.05\\
584	318.35\\
585	318.65\\
586	318.95\\
587	319.25\\
588	319.55\\
589	319.85\\
590	320.15\\
591	320.45\\
592	320.75\\
593	321.05\\
594	321.35\\
595	321.65\\
596	321.95\\
597	322.25\\
598	322.55\\
599	322.85\\
600	323.15\\
601	323.45\\
602	323.75\\
603	324.05\\
604	324.35\\
605	324.65\\
606	324.95\\
607	325.25\\
608	325.55\\
609	325.85\\
610	326.15\\
611	326.45\\
612	326.75\\
613	327.05\\
614	327.35\\
615	327.65\\
616	327.95\\
617	328.25\\
618	328.55\\
619	328.85\\
620	329.15\\
621	329.45\\
622	329.75\\
623	330.05\\
624	330.35\\
625	330.65\\
626	330.95\\
627	331.25\\
628	331.55\\
629	331.85\\
630	332.15\\
631	332.45\\
632	332.75\\
633	333.05\\
634	333.35\\
635	333.65\\
636	333.95\\
637	334.25\\
638	334.55\\
639	334.85\\
640	335.15\\
641	335.45\\
642	335.75\\
643	336.05\\
644	336.35\\
645	336.65\\
646	336.95\\
647	337.25\\
648	337.55\\
649	337.85\\
650	338.15\\
651	338.45\\
652	338.75\\
653	339.05\\
654	339.35\\
655	339.65\\
656	339.95\\
657	340.25\\
658	340.55\\
659	340.85\\
660	341.15\\
661	341.45\\
662	341.75\\
663	342.05\\
664	342.35\\
665	342.65\\
666	342.95\\
667	343.25\\
668	343.55\\
669	343.85\\
670	344.15\\
671	344.45\\
672	344.75\\
673	345.05\\
674	345.35\\
675	345.65\\
676	345.95\\
677	346.25\\
678	346.55\\
679	346.85\\
680	347.15\\
681	347.45\\
682	347.75\\
683	348.05\\
684	348.35\\
685	348.65\\
686	348.95\\
687	349.25\\
688	349.55\\
689	349.85\\
690	350.15\\
691	350.45\\
692	350.75\\
693	351.05\\
694	351.35\\
695	351.65\\
696	351.95\\
697	352.25\\
698	352.55\\
699	352.85\\
700	353.15\\
701	353.45\\
702	353.75\\
703	354.05\\
704	354.35\\
705	354.65\\
706	354.95\\
707	355.25\\
708	355.55\\
709	355.85\\
710	356.15\\
711	356.45\\
712	356.75\\
713	357.05\\
714	357.35\\
715	357.65\\
716	357.95\\
717	358.25\\
718	358.55\\
719	358.85\\
720	359.15\\
721	359.45\\
722	359.75\\
723	360.05\\
724	360.35\\
725	360.65\\
726	360.95\\
727	361.25\\
728	361.55\\
729	361.85\\
730	362.15\\
731	362.45\\
732	362.75\\
733	363.05\\
734	363.35\\
735	363.65\\
736	363.95\\
737	364.25\\
738	364.55\\
739	364.85\\
740	365.15\\
741	365.45\\
742	365.75\\
743	366.05\\
744	366.35\\
745	366.65\\
746	366.95\\
747	367.25\\
748	367.55\\
749	367.85\\
750	368.15\\
751	368.45\\
752	368.75\\
753	369.05\\
754	369.35\\
755	369.65\\
756	369.95\\
757	370.25\\
758	370.55\\
759	370.85\\
760	371.15\\
761	371.45\\
762	371.75\\
763	372.05\\
764	372.35\\
765	372.65\\
766	372.95\\
767	373.25\\
768	373.55\\
769	373.85\\
770	374.15\\
771	374.45\\
772	374.75\\
773	375.05\\
774	375.35\\
775	375.65\\
776	375.95\\
777	376.25\\
778	376.55\\
779	376.85\\
780	377.15\\
781	377.45\\
782	377.75\\
783	378.05\\
784	378.35\\
785	378.65\\
786	378.95\\
787	379.25\\
788	379.55\\
789	379.85\\
790	380.15\\
791	380.45\\
792	380.75\\
793	381.05\\
794	381.35\\
795	381.65\\
796	381.95\\
797	382.25\\
798	382.55\\
799	382.85\\
800	383.15\\
801	383.45\\
802	383.75\\
803	384.05\\
804	384.35\\
805	384.65\\
806	384.95\\
807	385.25\\
808	385.55\\
809	385.85\\
810	386.15\\
811	386.45\\
812	386.75\\
813	387.05\\
814	387.35\\
815	387.65\\
816	387.95\\
817	388.25\\
818	388.55\\
819	388.85\\
820	389.15\\
821	389.45\\
822	389.75\\
823	390.05\\
824	390.35\\
825	390.65\\
826	390.95\\
827	391.25\\
828	391.55\\
829	391.85\\
830	392.15\\
831	392.45\\
832	392.75\\
833	393.05\\
834	393.35\\
835	393.65\\
836	393.95\\
837	394.25\\
838	394.55\\
839	394.85\\
840	395.15\\
841	395.45\\
842	395.75\\
843	396.05\\
844	396.35\\
845	396.65\\
846	396.95\\
847	397.25\\
848	397.55\\
849	397.85\\
850	398.15\\
851	398.45\\
852	398.75\\
853	399.05\\
854	399.35\\
855	399.65\\
856	399.95\\
857	400.25\\
858	400.55\\
859	400.85\\
860	401.15\\
861	401.45\\
862	401.75\\
863	402.05\\
864	402.35\\
865	402.65\\
866	402.95\\
867	403.25\\
868	403.55\\
869	403.85\\
870	404.15\\
871	404.45\\
872	404.75\\
873	405.05\\
874	405.35\\
875	405.65\\
876	405.95\\
877	406.25\\
878	406.55\\
879	406.85\\
880	407.15\\
881	407.45\\
882	407.75\\
883	408.05\\
884	408.35\\
885	408.65\\
886	408.95\\
887	409.25\\
888	409.55\\
889	409.85\\
890	410.15\\
891	410.45\\
892	410.75\\
893	411.05\\
894	411.35\\
895	411.65\\
896	411.95\\
897	412.25\\
898	412.55\\
899	412.85\\
900	413.15\\
901	413.45\\
902	413.75\\
903	414.05\\
904	414.35\\
905	414.65\\
906	414.95\\
907	415.25\\
908	415.55\\
909	415.85\\
910	416.15\\
911	416.45\\
912	416.75\\
913	417.05\\
914	417.35\\
915	417.65\\
916	417.95\\
917	418.25\\
918	418.55\\
919	418.85\\
920	419.15\\
921	419.45\\
922	419.75\\
923	420.05\\
924	420.35\\
925	420.65\\
926	420.95\\
927	421.25\\
928	421.55\\
929	421.85\\
930	422.15\\
931	422.45\\
932	422.75\\
933	423.05\\
934	423.35\\
935	423.65\\
936	423.95\\
937	424.25\\
938	424.55\\
939	424.85\\
940	425.15\\
941	425.45\\
942	425.75\\
943	426.05\\
944	426.35\\
945	426.65\\
946	426.95\\
947	427.25\\
948	427.55\\
949	427.85\\
950	428.15\\
951	428.45\\
952	428.75\\
953	429.05\\
954	429.35\\
955	429.65\\
956	429.95\\
957	430.25\\
958	430.55\\
959	430.85\\
960	431.15\\
961	431.45\\
962	431.75\\
963	432.05\\
964	432.35\\
965	432.65\\
966	432.95\\
967	433.25\\
968	433.55\\
969	433.85\\
970	434.15\\
971	434.45\\
972	434.75\\
973	435.05\\
974	435.35\\
975	435.65\\
976	435.95\\
977	436.25\\
978	436.55\\
979	436.85\\
980	437.15\\
981	437.45\\
982	437.75\\
983	438.05\\
984	438.35\\
985	438.65\\
986	438.95\\
987	439.25\\
988	439.55\\
989	439.85\\
990	440.15\\
991	440.45\\
992	440.75\\
993	441.05\\
994	441.35\\
995	441.65\\
996	441.95\\
997	442.25\\
998	442.55\\
999	442.85\\
1000	293.15\\
1001	293.45\\
1002	293.75\\
1003	294.05\\
1004	294.35\\
1005	294.65\\
1006	294.95\\
1007	295.25\\
1008	295.55\\
1009	295.85\\
1010	296.15\\
1011	296.45\\
1012	296.75\\
1013	297.05\\
1014	297.35\\
1015	297.65\\
1016	297.95\\
1017	298.25\\
1018	298.55\\
1019	298.85\\
1020	299.15\\
1021	299.45\\
1022	299.75\\
1023	300.05\\
1024	300.35\\
1025	300.65\\
1026	300.95\\
1027	301.25\\
1028	301.55\\
1029	301.85\\
1030	302.15\\
1031	302.45\\
1032	302.75\\
1033	303.05\\
1034	303.35\\
1035	303.65\\
1036	303.95\\
1037	304.25\\
1038	304.55\\
1039	304.85\\
1040	305.15\\
1041	305.45\\
1042	305.75\\
1043	306.05\\
1044	306.35\\
1045	306.65\\
1046	306.95\\
1047	307.25\\
1048	307.55\\
1049	307.85\\
1050	308.15\\
1051	308.45\\
1052	308.75\\
1053	309.05\\
1054	309.35\\
1055	309.65\\
1056	309.95\\
1057	310.25\\
1058	310.55\\
1059	310.85\\
1060	311.15\\
1061	311.45\\
1062	311.75\\
1063	312.05\\
1064	312.35\\
1065	312.65\\
1066	312.95\\
1067	313.25\\
1068	313.55\\
1069	313.85\\
1070	314.15\\
1071	314.45\\
1072	314.75\\
1073	315.05\\
1074	315.35\\
1075	315.65\\
1076	315.95\\
1077	316.25\\
1078	316.55\\
1079	316.85\\
1080	317.15\\
1081	317.45\\
1082	317.75\\
1083	318.05\\
1084	318.35\\
1085	318.65\\
1086	318.95\\
1087	319.25\\
1088	319.55\\
1089	319.85\\
1090	320.15\\
1091	320.45\\
1092	320.75\\
1093	321.05\\
1094	321.35\\
1095	321.65\\
1096	321.95\\
1097	322.25\\
1098	322.55\\
1099	322.85\\
1100	323.15\\
1101	323.45\\
1102	323.75\\
1103	324.05\\
1104	324.35\\
1105	324.65\\
1106	324.95\\
1107	325.25\\
1108	325.55\\
1109	325.85\\
1110	326.15\\
1111	326.45\\
1112	326.75\\
1113	327.05\\
1114	327.35\\
1115	327.65\\
1116	327.95\\
1117	328.25\\
1118	328.55\\
1119	328.85\\
1120	329.15\\
1121	329.45\\
1122	329.75\\
1123	330.05\\
1124	330.35\\
1125	330.65\\
1126	330.95\\
1127	331.25\\
1128	331.55\\
1129	331.85\\
1130	332.15\\
1131	332.45\\
1132	332.75\\
1133	333.05\\
1134	333.35\\
1135	333.65\\
1136	333.95\\
1137	334.25\\
1138	334.55\\
1139	334.85\\
1140	335.15\\
1141	335.45\\
1142	335.75\\
1143	336.05\\
1144	336.35\\
1145	336.65\\
1146	336.95\\
1147	337.25\\
1148	337.55\\
1149	337.85\\
1150	338.15\\
1151	338.45\\
1152	338.75\\
1153	339.05\\
1154	339.35\\
1155	339.65\\
1156	339.95\\
1157	340.25\\
1158	340.55\\
1159	340.85\\
1160	341.15\\
1161	341.45\\
1162	341.75\\
1163	342.05\\
1164	342.35\\
1165	342.65\\
1166	342.95\\
1167	343.25\\
1168	343.55\\
1169	343.85\\
1170	344.15\\
1171	344.45\\
1172	344.75\\
1173	345.05\\
1174	345.35\\
1175	345.65\\
1176	345.95\\
1177	346.25\\
1178	346.55\\
1179	346.85\\
1180	347.15\\
1181	347.45\\
1182	347.75\\
1183	348.05\\
1184	348.35\\
1185	348.65\\
1186	348.95\\
1187	349.25\\
1188	349.55\\
1189	349.85\\
1190	350.15\\
1191	350.45\\
1192	350.75\\
1193	351.05\\
1194	351.35\\
1195	351.65\\
1196	351.95\\
1197	352.25\\
1198	352.55\\
1199	352.85\\
1200	353.15\\
1201	353.45\\
1202	353.75\\
1203	354.05\\
1204	354.35\\
1205	354.65\\
1206	354.95\\
1207	355.25\\
1208	355.55\\
1209	355.85\\
1210	356.15\\
1211	356.45\\
1212	356.75\\
1213	357.05\\
1214	357.35\\
1215	357.65\\
1216	357.95\\
1217	358.25\\
1218	358.55\\
1219	358.85\\
1220	359.15\\
1221	359.45\\
1222	359.75\\
1223	360.05\\
1224	360.35\\
1225	360.65\\
1226	360.95\\
1227	361.25\\
1228	361.55\\
1229	361.85\\
1230	362.15\\
1231	362.45\\
1232	362.75\\
1233	363.05\\
1234	363.35\\
1235	363.65\\
1236	363.95\\
1237	364.25\\
1238	364.55\\
1239	364.85\\
1240	365.15\\
1241	365.45\\
1242	365.75\\
1243	366.05\\
1244	366.35\\
1245	366.65\\
1246	366.95\\
1247	367.25\\
1248	367.55\\
1249	367.85\\
1250	368.15\\
1251	368.45\\
1252	368.75\\
1253	369.05\\
1254	369.35\\
1255	369.65\\
1256	369.95\\
1257	370.25\\
1258	370.55\\
1259	370.85\\
1260	371.15\\
1261	371.45\\
1262	371.75\\
1263	372.05\\
1264	372.35\\
1265	372.65\\
1266	372.95\\
1267	373.25\\
1268	373.55\\
1269	373.85\\
1270	374.15\\
1271	374.45\\
1272	374.75\\
1273	375.05\\
1274	375.35\\
1275	375.65\\
1276	375.95\\
1277	376.25\\
1278	376.55\\
1279	376.85\\
1280	377.15\\
1281	377.45\\
1282	377.75\\
1283	378.05\\
1284	378.35\\
1285	378.65\\
1286	378.95\\
1287	379.25\\
1288	379.55\\
1289	379.85\\
1290	380.15\\
1291	380.45\\
1292	380.75\\
1293	381.05\\
1294	381.35\\
1295	381.65\\
1296	381.95\\
1297	382.25\\
1298	382.55\\
1299	382.85\\
1300	383.15\\
1301	383.45\\
1302	383.75\\
1303	384.05\\
1304	384.35\\
1305	384.65\\
1306	384.95\\
1307	385.25\\
1308	385.55\\
1309	385.85\\
1310	386.15\\
1311	386.45\\
1312	386.75\\
1313	387.05\\
1314	387.35\\
1315	387.65\\
1316	387.95\\
1317	388.25\\
1318	388.55\\
1319	388.85\\
1320	389.15\\
1321	389.45\\
1322	389.75\\
1323	390.05\\
1324	390.35\\
1325	390.65\\
1326	390.95\\
1327	391.25\\
1328	391.55\\
1329	391.85\\
1330	392.15\\
1331	392.45\\
1332	392.75\\
1333	393.05\\
1334	393.35\\
1335	393.65\\
1336	393.95\\
1337	394.25\\
1338	394.55\\
1339	394.85\\
1340	395.15\\
1341	395.45\\
1342	395.75\\
1343	396.05\\
1344	396.35\\
1345	396.65\\
1346	396.95\\
1347	397.25\\
1348	397.55\\
1349	397.85\\
1350	398.15\\
1351	398.45\\
1352	398.75\\
1353	399.05\\
1354	399.35\\
1355	399.65\\
1356	399.95\\
1357	400.25\\
1358	400.55\\
1359	400.85\\
1360	401.15\\
1361	401.45\\
1362	401.75\\
1363	402.05\\
1364	402.35\\
1365	402.65\\
1366	402.95\\
1367	403.25\\
1368	403.55\\
1369	403.85\\
1370	404.15\\
1371	404.45\\
1372	404.75\\
1373	405.05\\
1374	405.35\\
1375	405.65\\
1376	405.95\\
1377	406.25\\
1378	406.55\\
1379	406.85\\
1380	407.15\\
1381	407.45\\
1382	407.75\\
1383	408.05\\
1384	408.35\\
1385	408.65\\
1386	408.95\\
1387	409.25\\
1388	409.55\\
1389	409.85\\
1390	410.15\\
1391	410.45\\
1392	410.75\\
1393	411.05\\
1394	411.35\\
1395	411.65\\
1396	411.95\\
1397	412.25\\
1398	412.55\\
1399	412.85\\
1400	413.15\\
1401	413.45\\
1402	413.75\\
1403	414.05\\
1404	414.35\\
1405	414.65\\
1406	414.95\\
1407	415.25\\
1408	415.55\\
1409	415.85\\
1410	416.15\\
1411	416.45\\
1412	416.75\\
1413	417.05\\
1414	417.35\\
1415	417.65\\
1416	417.95\\
1417	418.25\\
1418	418.55\\
1419	418.85\\
1420	419.15\\
1421	419.45\\
1422	419.75\\
1423	420.05\\
1424	420.35\\
1425	420.65\\
1426	420.95\\
1427	421.25\\
1428	421.55\\
1429	421.85\\
1430	422.15\\
1431	422.45\\
1432	422.75\\
1433	423.05\\
1434	423.35\\
1435	423.65\\
1436	423.95\\
1437	424.25\\
1438	424.55\\
1439	424.85\\
1440	425.15\\
1441	425.45\\
1442	425.75\\
1443	426.05\\
1444	426.35\\
1445	426.65\\
1446	426.95\\
1447	427.25\\
1448	427.55\\
1449	427.85\\
1450	428.15\\
1451	428.45\\
1452	428.75\\
1453	429.05\\
1454	429.35\\
1455	429.65\\
1456	429.95\\
1457	430.25\\
1458	430.55\\
1459	430.85\\
1460	431.15\\
1461	431.45\\
1462	431.75\\
1463	432.05\\
1464	432.35\\
1465	432.65\\
1466	432.95\\
1467	433.25\\
1468	433.55\\
1469	433.85\\
1470	434.15\\
1471	434.45\\
1472	434.75\\
1473	435.05\\
1474	435.35\\
1475	435.65\\
1476	435.95\\
1477	436.25\\
1478	436.55\\
1479	436.85\\
1480	437.15\\
1481	437.45\\
1482	437.75\\
1483	438.05\\
1484	438.35\\
1485	438.65\\
1486	438.95\\
1487	439.25\\
1488	439.55\\
1489	439.85\\
1490	440.15\\
1491	440.45\\
1492	440.75\\
1493	441.05\\
1494	441.35\\
1495	441.65\\
1496	441.95\\
1497	442.25\\
1498	442.55\\
1499	442.85\\
1500	293.15\\
1501	293.45\\
1502	293.75\\
1503	294.05\\
1504	294.35\\
1505	294.65\\
1506	294.95\\
1507	295.25\\
1508	295.55\\
1509	295.85\\
1510	296.15\\
1511	296.45\\
1512	296.75\\
1513	297.05\\
1514	297.35\\
1515	297.65\\
1516	297.95\\
1517	298.25\\
1518	298.55\\
1519	298.85\\
1520	299.15\\
1521	299.45\\
1522	299.75\\
1523	300.05\\
1524	300.35\\
1525	300.65\\
1526	300.95\\
1527	301.25\\
1528	301.55\\
1529	301.85\\
1530	302.15\\
1531	302.45\\
1532	302.75\\
1533	303.05\\
1534	303.35\\
1535	303.65\\
1536	303.95\\
1537	304.25\\
1538	304.55\\
1539	304.85\\
1540	305.15\\
1541	305.45\\
1542	305.75\\
1543	306.05\\
1544	306.35\\
1545	306.65\\
1546	306.95\\
1547	307.25\\
1548	307.55\\
1549	307.85\\
1550	308.15\\
1551	308.45\\
1552	308.75\\
1553	309.05\\
1554	309.35\\
1555	309.65\\
1556	309.95\\
1557	310.25\\
1558	310.55\\
1559	310.85\\
1560	311.15\\
1561	311.45\\
1562	311.75\\
1563	312.05\\
1564	312.35\\
1565	312.65\\
1566	312.95\\
1567	313.25\\
1568	313.55\\
1569	313.85\\
1570	314.15\\
1571	314.45\\
1572	314.75\\
1573	315.05\\
1574	315.35\\
1575	315.65\\
1576	315.95\\
1577	316.25\\
1578	316.55\\
1579	316.85\\
1580	317.15\\
1581	317.45\\
1582	317.75\\
1583	318.05\\
1584	318.35\\
1585	318.65\\
1586	318.95\\
1587	319.25\\
1588	319.55\\
1589	319.85\\
1590	320.15\\
1591	320.45\\
1592	320.75\\
1593	321.05\\
1594	321.35\\
1595	321.65\\
1596	321.95\\
1597	322.25\\
1598	322.55\\
1599	322.85\\
1600	323.15\\
1601	323.45\\
1602	323.75\\
1603	324.05\\
1604	324.35\\
1605	324.65\\
1606	324.95\\
1607	325.25\\
1608	325.55\\
1609	325.85\\
1610	326.15\\
1611	326.45\\
1612	326.75\\
1613	327.05\\
1614	327.35\\
1615	327.65\\
1616	327.95\\
1617	328.25\\
1618	328.55\\
1619	328.85\\
1620	329.15\\
1621	329.45\\
1622	329.75\\
1623	330.05\\
1624	330.35\\
1625	330.65\\
1626	330.95\\
1627	331.25\\
1628	331.55\\
1629	331.85\\
1630	332.15\\
1631	332.45\\
1632	332.75\\
1633	333.05\\
1634	333.35\\
1635	333.65\\
1636	333.95\\
1637	334.25\\
1638	334.55\\
1639	334.85\\
1640	335.15\\
1641	335.45\\
1642	335.75\\
1643	336.05\\
1644	336.35\\
1645	336.65\\
1646	336.95\\
1647	337.25\\
1648	337.55\\
1649	337.85\\
1650	338.15\\
1651	338.45\\
1652	338.75\\
1653	339.05\\
1654	339.35\\
1655	339.65\\
1656	339.95\\
1657	340.25\\
1658	340.55\\
1659	340.85\\
1660	341.15\\
1661	341.45\\
1662	341.75\\
1663	342.05\\
1664	342.35\\
1665	342.65\\
1666	342.95\\
1667	343.25\\
1668	343.55\\
1669	343.85\\
1670	344.15\\
1671	344.45\\
1672	344.75\\
1673	345.05\\
1674	345.35\\
1675	345.65\\
1676	345.95\\
1677	346.25\\
1678	346.55\\
1679	346.85\\
1680	347.15\\
1681	347.45\\
1682	347.75\\
1683	348.05\\
1684	348.35\\
1685	348.65\\
1686	348.95\\
1687	349.25\\
1688	349.55\\
1689	349.85\\
1690	350.15\\
1691	350.45\\
1692	350.75\\
1693	351.05\\
1694	351.35\\
1695	351.65\\
1696	351.95\\
1697	352.25\\
1698	352.55\\
1699	352.85\\
1700	353.15\\
1701	353.45\\
1702	353.75\\
1703	354.05\\
1704	354.35\\
1705	354.65\\
1706	354.95\\
1707	355.25\\
1708	355.55\\
1709	355.85\\
1710	356.15\\
1711	356.45\\
1712	356.75\\
1713	357.05\\
1714	357.35\\
1715	357.65\\
1716	357.95\\
1717	358.25\\
1718	358.55\\
1719	358.85\\
1720	359.15\\
1721	359.45\\
1722	359.75\\
1723	360.05\\
1724	360.35\\
1725	360.65\\
1726	360.95\\
1727	361.25\\
1728	361.55\\
1729	361.85\\
1730	362.15\\
1731	362.45\\
1732	362.75\\
1733	363.05\\
1734	363.35\\
1735	363.65\\
1736	363.95\\
1737	364.25\\
1738	364.55\\
1739	364.85\\
1740	365.15\\
1741	365.45\\
1742	365.75\\
1743	366.05\\
1744	366.35\\
1745	366.65\\
1746	366.95\\
1747	367.25\\
1748	367.55\\
1749	367.85\\
1750	368.15\\
1751	368.45\\
1752	368.75\\
1753	369.05\\
1754	369.35\\
1755	369.65\\
1756	369.95\\
1757	370.25\\
1758	370.55\\
1759	370.85\\
1760	371.15\\
1761	371.45\\
1762	371.75\\
1763	372.05\\
1764	372.35\\
1765	372.65\\
1766	372.95\\
1767	373.25\\
1768	373.55\\
1769	373.85\\
1770	374.15\\
1771	374.45\\
1772	374.75\\
1773	375.05\\
1774	375.35\\
1775	375.65\\
1776	375.95\\
1777	376.25\\
1778	376.55\\
1779	376.85\\
1780	377.15\\
1781	377.45\\
1782	377.75\\
1783	378.05\\
1784	378.35\\
1785	378.65\\
1786	378.95\\
1787	379.25\\
1788	379.55\\
1789	379.85\\
1790	380.15\\
1791	380.45\\
1792	380.75\\
1793	381.05\\
1794	381.35\\
1795	381.65\\
1796	381.95\\
1797	382.25\\
1798	382.55\\
1799	382.85\\
1800	383.15\\
1801	383.45\\
1802	383.75\\
1803	384.05\\
1804	384.35\\
1805	384.65\\
1806	384.95\\
1807	385.25\\
1808	385.55\\
1809	385.85\\
1810	386.15\\
1811	386.45\\
1812	386.75\\
1813	387.05\\
1814	387.35\\
1815	387.65\\
1816	387.95\\
1817	388.25\\
1818	388.55\\
1819	388.85\\
1820	389.15\\
1821	389.45\\
1822	389.75\\
1823	390.05\\
1824	390.35\\
1825	390.65\\
1826	390.95\\
1827	391.25\\
1828	391.55\\
1829	391.85\\
1830	392.15\\
1831	392.45\\
1832	392.75\\
1833	393.05\\
1834	393.35\\
1835	393.65\\
1836	393.95\\
1837	394.25\\
1838	394.55\\
1839	394.85\\
1840	395.15\\
1841	395.45\\
1842	395.75\\
1843	396.05\\
1844	396.35\\
1845	396.65\\
1846	396.95\\
1847	397.25\\
1848	397.55\\
1849	397.85\\
1850	398.15\\
1851	398.45\\
1852	398.75\\
1853	399.05\\
1854	399.35\\
1855	399.65\\
1856	399.95\\
1857	400.25\\
1858	400.55\\
1859	400.85\\
1860	401.15\\
1861	401.45\\
1862	401.75\\
1863	402.05\\
1864	402.35\\
1865	402.65\\
1866	402.95\\
1867	403.25\\
1868	403.55\\
1869	403.85\\
1870	404.15\\
1871	404.45\\
1872	404.75\\
1873	405.05\\
1874	405.35\\
1875	405.65\\
1876	405.95\\
1877	406.25\\
1878	406.55\\
1879	406.85\\
1880	407.15\\
1881	407.45\\
1882	407.75\\
1883	408.05\\
1884	408.35\\
1885	408.65\\
1886	408.95\\
1887	409.25\\
1888	409.55\\
1889	409.85\\
1890	410.15\\
1891	410.45\\
1892	410.75\\
1893	411.05\\
1894	411.35\\
1895	411.65\\
1896	411.95\\
1897	412.25\\
1898	412.55\\
1899	412.85\\
1900	413.15\\
1901	413.45\\
1902	413.75\\
1903	414.05\\
1904	414.35\\
1905	414.65\\
1906	414.95\\
1907	415.25\\
1908	415.55\\
1909	415.85\\
1910	416.15\\
1911	416.45\\
1912	416.75\\
1913	417.05\\
1914	417.35\\
1915	417.65\\
1916	417.95\\
1917	418.25\\
1918	418.55\\
1919	418.85\\
1920	419.15\\
1921	419.45\\
1922	419.75\\
1923	420.05\\
1924	420.35\\
1925	420.65\\
1926	420.95\\
1927	421.25\\
1928	421.55\\
1929	421.85\\
1930	422.15\\
1931	422.45\\
1932	422.75\\
1933	423.05\\
1934	423.35\\
1935	423.65\\
1936	423.95\\
1937	424.25\\
1938	424.55\\
1939	424.85\\
1940	425.15\\
1941	425.45\\
1942	425.75\\
1943	426.05\\
1944	426.35\\
1945	426.65\\
1946	426.95\\
1947	427.25\\
1948	427.55\\
1949	427.85\\
1950	428.15\\
1951	428.45\\
1952	428.75\\
1953	429.05\\
1954	429.35\\
1955	429.65\\
1956	429.95\\
1957	430.25\\
1958	430.55\\
1959	430.85\\
1960	431.15\\
1961	431.45\\
1962	431.75\\
1963	432.05\\
1964	432.35\\
1965	432.65\\
1966	432.95\\
1967	433.25\\
1968	433.55\\
1969	433.85\\
1970	434.15\\
1971	434.45\\
1972	434.75\\
1973	435.05\\
1974	435.35\\
1975	435.65\\
1976	435.95\\
1977	436.25\\
1978	436.55\\
1979	436.85\\
1980	437.15\\
1981	437.45\\
1982	437.75\\
1983	438.05\\
1984	438.35\\
1985	438.65\\
1986	438.95\\
1987	439.25\\
1988	439.55\\
1989	439.85\\
1990	440.15\\
1991	440.45\\
1992	440.75\\
1993	441.05\\
1994	441.35\\
1995	441.65\\
1996	441.95\\
1997	442.25\\
1998	442.55\\
1999	442.85\\
2000	293.15\\
2001	293.45\\
2002	293.75\\
2003	294.05\\
2004	294.35\\
2005	294.65\\
2006	294.95\\
2007	295.25\\
2008	295.55\\
2009	295.85\\
2010	296.15\\
2011	296.45\\
2012	296.75\\
2013	297.05\\
2014	297.35\\
2015	297.65\\
2016	297.95\\
2017	298.25\\
2018	298.55\\
2019	298.85\\
2020	299.15\\
2021	299.45\\
2022	299.75\\
2023	300.05\\
2024	300.35\\
2025	300.65\\
2026	300.95\\
2027	301.25\\
2028	301.55\\
2029	301.85\\
2030	302.15\\
2031	302.45\\
2032	302.75\\
2033	303.05\\
2034	303.35\\
2035	303.65\\
2036	303.95\\
2037	304.25\\
2038	304.55\\
2039	304.85\\
2040	305.15\\
2041	305.45\\
2042	305.75\\
2043	306.05\\
2044	306.35\\
2045	306.65\\
2046	306.95\\
2047	307.25\\
2048	307.55\\
2049	307.85\\
2050	308.15\\
2051	308.45\\
2052	308.75\\
2053	309.05\\
2054	309.35\\
2055	309.65\\
2056	309.95\\
2057	310.25\\
2058	310.55\\
2059	310.85\\
2060	311.15\\
2061	311.45\\
2062	311.75\\
2063	312.05\\
2064	312.35\\
2065	312.65\\
2066	312.95\\
2067	313.25\\
2068	313.55\\
2069	313.85\\
2070	314.15\\
2071	314.45\\
2072	314.75\\
2073	315.05\\
2074	315.35\\
2075	315.65\\
2076	315.95\\
2077	316.25\\
2078	316.55\\
2079	316.85\\
2080	317.15\\
2081	317.45\\
2082	317.75\\
2083	318.05\\
2084	318.35\\
2085	318.65\\
2086	318.95\\
2087	319.25\\
2088	319.55\\
2089	319.85\\
2090	320.15\\
2091	320.45\\
2092	320.75\\
2093	321.05\\
2094	321.35\\
2095	321.65\\
2096	321.95\\
2097	322.25\\
2098	322.55\\
2099	322.85\\
2100	323.15\\
2101	323.45\\
2102	323.75\\
2103	324.05\\
2104	324.35\\
2105	324.65\\
2106	324.95\\
2107	325.25\\
2108	325.55\\
2109	325.85\\
2110	326.15\\
2111	326.45\\
2112	326.75\\
2113	327.05\\
2114	327.35\\
2115	327.65\\
2116	327.95\\
2117	328.25\\
2118	328.55\\
2119	328.85\\
2120	329.15\\
2121	329.45\\
2122	329.75\\
2123	330.05\\
2124	330.35\\
2125	330.65\\
2126	330.95\\
2127	331.25\\
2128	331.55\\
2129	331.85\\
2130	332.15\\
2131	332.45\\
2132	332.75\\
2133	333.05\\
2134	333.35\\
2135	333.65\\
2136	333.95\\
2137	334.25\\
2138	334.55\\
2139	334.85\\
2140	335.15\\
2141	335.45\\
2142	335.75\\
2143	336.05\\
2144	336.35\\
2145	336.65\\
2146	336.95\\
2147	337.25\\
2148	337.55\\
2149	337.85\\
2150	338.15\\
2151	338.45\\
2152	338.75\\
2153	339.05\\
2154	339.35\\
2155	339.65\\
2156	339.95\\
2157	340.25\\
2158	340.55\\
2159	340.85\\
2160	341.15\\
2161	341.45\\
2162	341.75\\
2163	342.05\\
2164	342.35\\
2165	342.65\\
2166	342.95\\
2167	343.25\\
2168	343.55\\
2169	343.85\\
2170	344.15\\
2171	344.45\\
2172	344.75\\
2173	345.05\\
2174	345.35\\
2175	345.65\\
2176	345.95\\
2177	346.25\\
2178	346.55\\
2179	346.85\\
2180	347.15\\
2181	347.45\\
2182	347.75\\
2183	348.05\\
2184	348.35\\
2185	348.65\\
2186	348.95\\
2187	349.25\\
2188	349.55\\
2189	349.85\\
2190	350.15\\
2191	350.45\\
2192	350.75\\
2193	351.05\\
2194	351.35\\
2195	351.65\\
2196	351.95\\
2197	352.25\\
2198	352.55\\
2199	352.85\\
2200	353.15\\
2201	353.45\\
2202	353.75\\
2203	354.05\\
2204	354.35\\
2205	354.65\\
2206	354.95\\
2207	355.25\\
2208	355.55\\
2209	355.85\\
2210	356.15\\
2211	356.45\\
2212	356.75\\
2213	357.05\\
2214	357.35\\
2215	357.65\\
2216	357.95\\
2217	358.25\\
2218	358.55\\
2219	358.85\\
2220	359.15\\
2221	359.45\\
2222	359.75\\
2223	360.05\\
2224	360.35\\
2225	360.65\\
2226	360.95\\
2227	361.25\\
2228	361.55\\
2229	361.85\\
2230	362.15\\
2231	362.45\\
2232	362.75\\
2233	363.05\\
2234	363.35\\
2235	363.65\\
2236	363.95\\
2237	364.25\\
2238	364.55\\
2239	364.85\\
2240	365.15\\
2241	365.45\\
2242	365.75\\
2243	366.05\\
2244	366.35\\
2245	366.65\\
2246	366.95\\
2247	367.25\\
2248	367.55\\
2249	367.85\\
2250	368.15\\
2251	368.45\\
2252	368.75\\
2253	369.05\\
2254	369.35\\
2255	369.65\\
2256	369.95\\
2257	370.25\\
2258	370.55\\
2259	370.85\\
2260	371.15\\
2261	371.45\\
2262	371.75\\
2263	372.05\\
2264	372.35\\
2265	372.65\\
2266	372.95\\
2267	373.25\\
2268	373.55\\
2269	373.85\\
2270	374.15\\
2271	374.45\\
2272	374.75\\
2273	375.05\\
2274	375.35\\
2275	375.65\\
2276	375.95\\
2277	376.25\\
2278	376.55\\
2279	376.85\\
2280	377.15\\
2281	377.45\\
2282	377.75\\
2283	378.05\\
2284	378.35\\
2285	378.65\\
2286	378.95\\
2287	379.25\\
2288	379.55\\
2289	379.85\\
2290	380.15\\
2291	380.45\\
2292	380.75\\
2293	381.05\\
2294	381.35\\
2295	381.65\\
2296	381.95\\
2297	382.25\\
2298	382.55\\
2299	382.85\\
2300	383.15\\
2301	383.45\\
2302	383.75\\
2303	384.05\\
2304	384.35\\
2305	384.65\\
2306	384.95\\
2307	385.25\\
2308	385.55\\
2309	385.85\\
2310	386.15\\
2311	386.45\\
2312	386.75\\
2313	387.05\\
2314	387.35\\
2315	387.65\\
2316	387.95\\
2317	388.25\\
2318	388.55\\
2319	388.85\\
2320	389.15\\
2321	389.45\\
2322	389.75\\
2323	390.05\\
2324	390.35\\
2325	390.65\\
2326	390.95\\
2327	391.25\\
2328	391.55\\
2329	391.85\\
2330	392.15\\
2331	392.45\\
2332	392.75\\
2333	393.05\\
2334	393.35\\
2335	393.65\\
2336	393.95\\
2337	394.25\\
2338	394.55\\
2339	394.85\\
2340	395.15\\
2341	395.45\\
2342	395.75\\
2343	396.05\\
2344	396.35\\
2345	396.65\\
2346	396.95\\
2347	397.25\\
2348	397.55\\
2349	397.85\\
2350	398.15\\
2351	398.45\\
2352	398.75\\
2353	399.05\\
2354	399.35\\
2355	399.65\\
2356	399.95\\
2357	400.25\\
2358	400.55\\
2359	400.85\\
2360	401.15\\
2361	401.45\\
2362	401.75\\
2363	402.05\\
2364	402.35\\
2365	402.65\\
2366	402.95\\
2367	403.25\\
2368	403.55\\
2369	403.85\\
2370	404.15\\
2371	404.45\\
2372	404.75\\
2373	405.05\\
2374	405.35\\
2375	405.65\\
2376	405.95\\
2377	406.25\\
2378	406.55\\
2379	406.85\\
2380	407.15\\
2381	407.45\\
2382	407.75\\
2383	408.05\\
2384	408.35\\
2385	408.65\\
2386	408.95\\
2387	409.25\\
2388	409.55\\
2389	409.85\\
2390	410.15\\
2391	410.45\\
2392	410.75\\
2393	411.05\\
2394	411.35\\
2395	411.65\\
2396	411.95\\
2397	412.25\\
2398	412.55\\
2399	412.85\\
2400	413.15\\
2401	413.45\\
2402	413.75\\
2403	414.05\\
2404	414.35\\
2405	414.65\\
2406	414.95\\
2407	415.25\\
2408	415.55\\
2409	415.85\\
2410	416.15\\
2411	416.45\\
2412	416.75\\
2413	417.05\\
2414	417.35\\
2415	417.65\\
2416	417.95\\
2417	418.25\\
2418	418.55\\
2419	418.85\\
2420	419.15\\
2421	419.45\\
2422	419.75\\
2423	420.05\\
2424	420.35\\
2425	420.65\\
2426	420.95\\
2427	421.25\\
2428	421.55\\
2429	421.85\\
2430	422.15\\
2431	422.45\\
2432	422.75\\
2433	423.05\\
2434	423.35\\
2435	423.65\\
2436	423.95\\
2437	424.25\\
2438	424.55\\
2439	424.85\\
2440	425.15\\
2441	425.45\\
2442	425.75\\
2443	426.05\\
2444	426.35\\
2445	426.65\\
2446	426.95\\
2447	427.25\\
2448	427.55\\
2449	427.85\\
2450	428.15\\
2451	428.45\\
2452	428.75\\
2453	429.05\\
2454	429.35\\
2455	429.65\\
2456	429.95\\
2457	430.25\\
2458	430.55\\
2459	430.85\\
2460	431.15\\
2461	431.45\\
2462	431.75\\
2463	432.05\\
2464	432.35\\
2465	432.65\\
2466	432.95\\
2467	433.25\\
2468	433.55\\
2469	433.85\\
2470	434.15\\
2471	434.45\\
2472	434.75\\
2473	435.05\\
2474	435.35\\
2475	435.65\\
2476	435.95\\
2477	436.25\\
2478	436.55\\
2479	436.85\\
2480	437.15\\
2481	437.45\\
2482	437.75\\
2483	438.05\\
2484	438.35\\
2485	438.65\\
2486	438.95\\
2487	439.25\\
2488	439.55\\
2489	439.85\\
2490	440.15\\
2491	440.45\\
2492	440.75\\
2493	441.05\\
2494	441.35\\
2495	441.65\\
2496	441.95\\
2497	442.25\\
2498	442.55\\
2499	442.85\\
2500	293.15\\
2501	293.45\\
2502	293.75\\
2503	294.05\\
2504	294.35\\
2505	294.65\\
2506	294.95\\
2507	295.25\\
2508	295.55\\
2509	295.85\\
2510	296.15\\
2511	296.45\\
2512	296.75\\
2513	297.05\\
2514	297.35\\
2515	297.65\\
2516	297.95\\
2517	298.25\\
2518	298.55\\
2519	298.85\\
2520	299.15\\
2521	299.45\\
2522	299.75\\
2523	300.05\\
2524	300.35\\
2525	300.65\\
2526	300.95\\
2527	301.25\\
2528	301.55\\
2529	301.85\\
2530	302.15\\
2531	302.45\\
2532	302.75\\
2533	303.05\\
2534	303.35\\
2535	303.65\\
2536	303.95\\
2537	304.25\\
2538	304.55\\
2539	304.85\\
2540	305.15\\
2541	305.45\\
2542	305.75\\
2543	306.05\\
2544	306.35\\
2545	306.65\\
2546	306.95\\
2547	307.25\\
2548	307.55\\
2549	307.85\\
2550	308.15\\
2551	308.45\\
2552	308.75\\
2553	309.05\\
2554	309.35\\
2555	309.65\\
2556	309.95\\
2557	310.25\\
2558	310.55\\
2559	310.85\\
2560	311.15\\
2561	311.45\\
2562	311.75\\
2563	312.05\\
2564	312.35\\
2565	312.65\\
2566	312.95\\
2567	313.25\\
2568	313.55\\
2569	313.85\\
2570	314.15\\
2571	314.45\\
2572	314.75\\
2573	315.05\\
2574	315.35\\
2575	315.65\\
2576	315.95\\
2577	316.25\\
2578	316.55\\
2579	316.85\\
2580	317.15\\
2581	317.45\\
2582	317.75\\
2583	318.05\\
2584	318.35\\
2585	318.65\\
2586	318.95\\
2587	319.25\\
2588	319.55\\
2589	319.85\\
2590	320.15\\
2591	320.45\\
2592	320.75\\
2593	321.05\\
2594	321.35\\
2595	321.65\\
2596	321.95\\
2597	322.25\\
2598	322.55\\
2599	322.85\\
2600	323.15\\
2601	323.45\\
2602	323.75\\
2603	324.05\\
2604	324.35\\
2605	324.65\\
2606	324.95\\
2607	325.25\\
2608	325.55\\
2609	325.85\\
2610	326.15\\
2611	326.45\\
2612	326.75\\
2613	327.05\\
2614	327.35\\
2615	327.65\\
2616	327.95\\
2617	328.25\\
2618	328.55\\
2619	328.85\\
2620	329.15\\
2621	329.45\\
2622	329.75\\
2623	330.05\\
2624	330.35\\
2625	330.65\\
2626	330.95\\
2627	331.25\\
2628	331.55\\
2629	331.85\\
2630	332.15\\
2631	332.45\\
2632	332.75\\
2633	333.05\\
2634	333.35\\
2635	333.65\\
2636	333.95\\
2637	334.25\\
2638	334.55\\
2639	334.85\\
2640	335.15\\
2641	335.45\\
2642	335.75\\
2643	336.05\\
2644	336.35\\
2645	336.65\\
2646	336.95\\
2647	337.25\\
2648	337.55\\
2649	337.85\\
2650	338.15\\
2651	338.45\\
2652	338.75\\
2653	339.05\\
2654	339.35\\
2655	339.65\\
2656	339.95\\
2657	340.25\\
2658	340.55\\
2659	340.85\\
2660	341.15\\
2661	341.45\\
2662	341.75\\
2663	342.05\\
2664	342.35\\
2665	342.65\\
2666	342.95\\
2667	343.25\\
2668	343.55\\
2669	343.85\\
2670	344.15\\
2671	344.45\\
2672	344.75\\
2673	345.05\\
2674	345.35\\
2675	345.65\\
2676	345.95\\
2677	346.25\\
2678	346.55\\
2679	346.85\\
2680	347.15\\
2681	347.45\\
2682	347.75\\
2683	348.05\\
2684	348.35\\
2685	348.65\\
2686	348.95\\
2687	349.25\\
2688	349.55\\
2689	349.85\\
2690	350.15\\
2691	350.45\\
2692	350.75\\
2693	351.05\\
2694	351.35\\
2695	351.65\\
2696	351.95\\
2697	352.25\\
2698	352.55\\
2699	352.85\\
2700	353.15\\
2701	353.45\\
2702	353.75\\
2703	354.05\\
2704	354.35\\
2705	354.65\\
2706	354.95\\
2707	355.25\\
2708	355.55\\
2709	355.85\\
2710	356.15\\
2711	356.45\\
2712	356.75\\
2713	357.05\\
2714	357.35\\
2715	357.65\\
2716	357.95\\
2717	358.25\\
2718	358.55\\
2719	358.85\\
2720	359.15\\
2721	359.45\\
2722	359.75\\
2723	360.05\\
2724	360.35\\
2725	360.65\\
2726	360.95\\
2727	361.25\\
2728	361.55\\
2729	361.85\\
2730	362.15\\
2731	362.45\\
2732	362.75\\
2733	363.05\\
2734	363.35\\
2735	363.65\\
2736	363.95\\
2737	364.25\\
2738	364.55\\
2739	364.85\\
2740	365.15\\
2741	365.45\\
2742	365.75\\
2743	366.05\\
2744	366.35\\
2745	366.65\\
2746	366.95\\
2747	367.25\\
2748	367.55\\
2749	367.85\\
2750	368.15\\
2751	368.45\\
2752	368.75\\
2753	369.05\\
2754	369.35\\
2755	369.65\\
2756	369.95\\
2757	370.25\\
2758	370.55\\
2759	370.85\\
2760	371.15\\
2761	371.45\\
2762	371.75\\
2763	372.05\\
2764	372.35\\
2765	372.65\\
2766	372.95\\
2767	373.25\\
2768	373.55\\
2769	373.85\\
2770	374.15\\
2771	374.45\\
2772	374.75\\
2773	375.05\\
2774	375.35\\
2775	375.65\\
2776	375.95\\
2777	376.25\\
2778	376.55\\
2779	376.85\\
2780	377.15\\
2781	377.45\\
2782	377.75\\
2783	378.05\\
2784	378.35\\
2785	378.65\\
2786	378.95\\
2787	379.25\\
2788	379.55\\
2789	379.85\\
2790	380.15\\
2791	380.45\\
2792	380.75\\
2793	381.05\\
2794	381.35\\
2795	381.65\\
2796	381.95\\
2797	382.25\\
2798	382.55\\
2799	382.85\\
2800	383.15\\
2801	383.45\\
2802	383.75\\
2803	384.05\\
2804	384.35\\
2805	384.65\\
2806	384.95\\
2807	385.25\\
2808	385.55\\
2809	385.85\\
2810	386.15\\
2811	386.45\\
2812	386.75\\
2813	387.05\\
2814	387.35\\
2815	387.65\\
2816	387.95\\
2817	388.25\\
2818	388.55\\
2819	388.85\\
2820	389.15\\
2821	389.45\\
2822	389.75\\
2823	390.05\\
2824	390.35\\
2825	390.65\\
2826	390.95\\
2827	391.25\\
2828	391.55\\
2829	391.85\\
2830	392.15\\
2831	392.45\\
2832	392.75\\
2833	393.05\\
2834	393.35\\
2835	393.65\\
2836	393.95\\
2837	394.25\\
2838	394.55\\
2839	394.85\\
2840	395.15\\
2841	395.45\\
2842	395.75\\
2843	396.05\\
2844	396.35\\
2845	396.65\\
2846	396.95\\
2847	397.25\\
2848	397.55\\
2849	397.85\\
2850	398.15\\
2851	398.45\\
2852	398.75\\
2853	399.05\\
2854	399.35\\
2855	399.65\\
2856	399.95\\
2857	400.25\\
2858	400.55\\
2859	400.85\\
2860	401.15\\
2861	401.45\\
2862	401.75\\
2863	402.05\\
2864	402.35\\
2865	402.65\\
2866	402.95\\
2867	403.25\\
2868	403.55\\
2869	403.85\\
2870	404.15\\
2871	404.45\\
2872	404.75\\
2873	405.05\\
2874	405.35\\
2875	405.65\\
2876	405.95\\
2877	406.25\\
2878	406.55\\
2879	406.85\\
2880	407.15\\
2881	407.45\\
2882	407.75\\
2883	408.05\\
2884	408.35\\
2885	408.65\\
2886	408.95\\
2887	409.25\\
2888	409.55\\
2889	409.85\\
2890	410.15\\
2891	410.45\\
2892	410.75\\
2893	411.05\\
2894	411.35\\
2895	411.65\\
2896	411.95\\
2897	412.25\\
2898	412.55\\
2899	412.85\\
2900	413.15\\
2901	413.45\\
2902	413.75\\
2903	414.05\\
2904	414.35\\
2905	414.65\\
2906	414.95\\
2907	415.25\\
2908	415.55\\
2909	415.85\\
2910	416.15\\
2911	416.45\\
2912	416.75\\
2913	417.05\\
2914	417.35\\
2915	417.65\\
2916	417.95\\
2917	418.25\\
2918	418.55\\
2919	418.85\\
2920	419.15\\
2921	419.45\\
2922	419.75\\
2923	420.05\\
2924	420.35\\
2925	420.65\\
2926	420.95\\
2927	421.25\\
2928	421.55\\
2929	421.85\\
2930	422.15\\
2931	422.45\\
2932	422.75\\
2933	423.05\\
2934	423.35\\
2935	423.65\\
2936	423.95\\
2937	424.25\\
2938	424.55\\
2939	424.85\\
2940	425.15\\
2941	425.45\\
2942	425.75\\
2943	426.05\\
2944	426.35\\
2945	426.65\\
2946	426.95\\
2947	427.25\\
2948	427.55\\
2949	427.85\\
2950	428.15\\
2951	428.45\\
2952	428.75\\
2953	429.05\\
2954	429.35\\
2955	429.65\\
2956	429.95\\
2957	430.25\\
2958	430.55\\
2959	430.85\\
2960	431.15\\
2961	431.45\\
2962	431.75\\
2963	432.05\\
2964	432.35\\
2965	432.65\\
2966	432.95\\
2967	433.25\\
2968	433.55\\
2969	433.85\\
2970	434.15\\
2971	434.45\\
2972	434.75\\
2973	435.05\\
2974	435.35\\
2975	435.65\\
2976	435.95\\
2977	436.25\\
2978	436.55\\
2979	436.85\\
2980	437.15\\
2981	437.45\\
2982	437.75\\
2983	438.05\\
2984	438.35\\
2985	438.65\\
2986	438.95\\
2987	439.25\\
2988	439.55\\
2989	439.85\\
2990	440.15\\
2991	440.45\\
2992	440.75\\
2993	441.05\\
2994	441.35\\
2995	441.65\\
2996	441.95\\
2997	442.25\\
2998	442.55\\
2999	442.85\\
3000	293.15\\
3001	293.45\\
3002	293.75\\
3003	294.05\\
3004	294.35\\
3005	294.65\\
3006	294.95\\
3007	295.25\\
3008	295.55\\
3009	295.85\\
3010	296.15\\
3011	296.45\\
3012	296.75\\
3013	297.05\\
3014	297.35\\
3015	297.65\\
3016	297.95\\
3017	298.25\\
3018	298.55\\
3019	298.85\\
3020	299.15\\
3021	299.45\\
3022	299.75\\
3023	300.05\\
3024	300.35\\
3025	300.65\\
3026	300.95\\
3027	301.25\\
3028	301.55\\
3029	301.85\\
3030	302.15\\
3031	302.45\\
3032	302.75\\
3033	303.05\\
3034	303.35\\
3035	303.65\\
3036	303.95\\
3037	304.25\\
3038	304.55\\
3039	304.85\\
3040	305.15\\
3041	305.45\\
3042	305.75\\
3043	306.05\\
3044	306.35\\
3045	306.65\\
3046	306.95\\
3047	307.25\\
3048	307.55\\
3049	307.85\\
3050	308.15\\
3051	308.45\\
3052	308.75\\
3053	309.05\\
3054	309.35\\
3055	309.65\\
3056	309.95\\
3057	310.25\\
3058	310.55\\
3059	310.85\\
3060	311.15\\
3061	311.45\\
3062	311.75\\
3063	312.05\\
3064	312.35\\
3065	312.65\\
3066	312.95\\
3067	313.25\\
3068	313.55\\
3069	313.85\\
3070	314.15\\
3071	314.45\\
3072	314.75\\
3073	315.05\\
3074	315.35\\
3075	315.65\\
3076	315.95\\
3077	316.25\\
3078	316.55\\
3079	316.85\\
3080	317.15\\
3081	317.45\\
3082	317.75\\
3083	318.05\\
3084	318.35\\
3085	318.65\\
3086	318.95\\
3087	319.25\\
3088	319.55\\
3089	319.85\\
3090	320.15\\
3091	320.45\\
3092	320.75\\
3093	321.05\\
3094	321.35\\
3095	321.65\\
3096	321.95\\
3097	322.25\\
3098	322.55\\
3099	322.85\\
3100	323.15\\
3101	323.45\\
3102	323.75\\
3103	324.05\\
3104	324.35\\
3105	324.65\\
3106	324.95\\
3107	325.25\\
3108	325.55\\
3109	325.85\\
3110	326.15\\
3111	326.45\\
3112	326.75\\
3113	327.05\\
3114	327.35\\
3115	327.65\\
3116	327.95\\
3117	328.25\\
3118	328.55\\
3119	328.85\\
3120	329.15\\
3121	329.45\\
3122	329.75\\
3123	330.05\\
3124	330.35\\
3125	330.65\\
3126	330.95\\
3127	331.25\\
3128	331.55\\
3129	331.85\\
3130	332.15\\
3131	332.45\\
3132	332.75\\
3133	333.05\\
3134	333.35\\
3135	333.65\\
3136	333.95\\
3137	334.25\\
3138	334.55\\
3139	334.85\\
3140	335.15\\
3141	335.45\\
3142	335.75\\
3143	336.05\\
3144	336.35\\
3145	336.65\\
3146	336.95\\
3147	337.25\\
3148	337.55\\
3149	337.85\\
3150	338.15\\
3151	338.45\\
3152	338.75\\
3153	339.05\\
3154	339.35\\
3155	339.65\\
3156	339.95\\
3157	340.25\\
3158	340.55\\
3159	340.85\\
3160	341.15\\
3161	341.45\\
3162	341.75\\
3163	342.05\\
3164	342.35\\
3165	342.65\\
3166	342.95\\
3167	343.25\\
3168	343.55\\
3169	343.85\\
3170	344.15\\
3171	344.45\\
3172	344.75\\
3173	345.05\\
3174	345.35\\
3175	345.65\\
3176	345.95\\
3177	346.25\\
3178	346.55\\
3179	346.85\\
3180	347.15\\
3181	347.45\\
3182	347.75\\
3183	348.05\\
3184	348.35\\
3185	348.65\\
3186	348.95\\
3187	349.25\\
3188	349.55\\
3189	349.85\\
3190	350.15\\
3191	350.45\\
3192	350.75\\
3193	351.05\\
3194	351.35\\
3195	351.65\\
3196	351.95\\
3197	352.25\\
3198	352.55\\
3199	352.85\\
3200	353.15\\
3201	353.45\\
3202	353.75\\
3203	354.05\\
3204	354.35\\
3205	354.65\\
3206	354.95\\
3207	355.25\\
3208	355.55\\
3209	355.85\\
3210	356.15\\
3211	356.45\\
3212	356.75\\
3213	357.05\\
3214	357.35\\
3215	357.65\\
3216	357.95\\
3217	358.25\\
3218	358.55\\
3219	358.85\\
3220	359.15\\
3221	359.45\\
3222	359.75\\
3223	360.05\\
3224	360.35\\
3225	360.65\\
3226	360.95\\
3227	361.25\\
3228	361.55\\
3229	361.85\\
3230	362.15\\
3231	362.45\\
3232	362.75\\
3233	363.05\\
3234	363.35\\
3235	363.65\\
3236	363.95\\
3237	364.25\\
3238	364.55\\
3239	364.85\\
3240	365.15\\
3241	365.45\\
3242	365.75\\
3243	366.05\\
3244	366.35\\
3245	366.65\\
3246	366.95\\
3247	367.25\\
3248	367.55\\
3249	367.85\\
3250	368.15\\
3251	368.45\\
3252	368.75\\
3253	369.05\\
3254	369.35\\
3255	369.65\\
3256	369.95\\
3257	370.25\\
3258	370.55\\
3259	370.85\\
3260	371.15\\
3261	371.45\\
3262	371.75\\
3263	372.05\\
3264	372.35\\
3265	372.65\\
3266	372.95\\
3267	373.25\\
3268	373.55\\
3269	373.85\\
3270	374.15\\
3271	374.45\\
3272	374.75\\
3273	375.05\\
3274	375.35\\
3275	375.65\\
3276	375.95\\
3277	376.25\\
3278	376.55\\
3279	376.85\\
3280	377.15\\
3281	377.45\\
3282	377.75\\
3283	378.05\\
3284	378.35\\
3285	378.65\\
3286	378.95\\
3287	379.25\\
3288	379.55\\
3289	379.85\\
3290	380.15\\
3291	380.45\\
3292	380.75\\
3293	381.05\\
3294	381.35\\
3295	381.65\\
3296	381.95\\
3297	382.25\\
3298	382.55\\
3299	382.85\\
3300	383.15\\
3301	383.45\\
3302	383.75\\
3303	384.05\\
3304	384.35\\
3305	384.65\\
3306	384.95\\
3307	385.25\\
3308	385.55\\
3309	385.85\\
3310	386.15\\
3311	386.45\\
3312	386.75\\
3313	387.05\\
3314	387.35\\
3315	387.65\\
3316	387.95\\
3317	388.25\\
3318	388.55\\
3319	388.85\\
3320	389.15\\
3321	389.45\\
3322	389.75\\
3323	390.05\\
3324	390.35\\
3325	390.65\\
3326	390.95\\
3327	391.25\\
3328	391.55\\
3329	391.85\\
3330	392.15\\
3331	392.45\\
3332	392.75\\
3333	393.05\\
3334	393.35\\
3335	393.65\\
3336	393.95\\
3337	394.25\\
3338	394.55\\
3339	394.85\\
3340	395.15\\
3341	395.45\\
3342	395.75\\
3343	396.05\\
3344	396.35\\
3345	396.65\\
3346	396.95\\
3347	397.25\\
3348	397.55\\
3349	397.85\\
3350	398.15\\
3351	398.45\\
3352	398.75\\
3353	399.05\\
3354	399.35\\
3355	399.65\\
3356	399.95\\
3357	400.25\\
3358	400.55\\
3359	400.85\\
3360	401.15\\
3361	401.45\\
3362	401.75\\
3363	402.05\\
3364	402.35\\
3365	402.65\\
3366	402.95\\
3367	403.25\\
3368	403.55\\
3369	403.85\\
3370	404.15\\
3371	404.45\\
3372	404.75\\
3373	405.05\\
3374	405.35\\
3375	405.65\\
3376	405.95\\
3377	406.25\\
3378	406.55\\
3379	406.85\\
3380	407.15\\
3381	407.45\\
3382	407.75\\
3383	408.05\\
3384	408.35\\
3385	408.65\\
3386	408.95\\
3387	409.25\\
3388	409.55\\
3389	409.85\\
3390	410.15\\
3391	410.45\\
3392	410.75\\
3393	411.05\\
3394	411.35\\
3395	411.65\\
3396	411.95\\
3397	412.25\\
3398	412.55\\
3399	412.85\\
3400	413.15\\
3401	413.45\\
3402	413.75\\
3403	414.05\\
3404	414.35\\
3405	414.65\\
3406	414.95\\
3407	415.25\\
3408	415.55\\
3409	415.85\\
3410	416.15\\
3411	416.45\\
3412	416.75\\
3413	417.05\\
3414	417.35\\
3415	417.65\\
3416	417.95\\
3417	418.25\\
3418	418.55\\
3419	418.85\\
3420	419.15\\
3421	419.45\\
3422	419.75\\
3423	420.05\\
3424	420.35\\
3425	420.65\\
3426	420.95\\
3427	421.25\\
3428	421.55\\
3429	421.85\\
3430	422.15\\
3431	422.45\\
3432	422.75\\
3433	423.05\\
3434	423.35\\
3435	423.65\\
3436	423.95\\
3437	424.25\\
3438	424.55\\
3439	424.85\\
3440	425.15\\
3441	425.45\\
3442	425.75\\
3443	426.05\\
3444	426.35\\
3445	426.65\\
3446	426.95\\
3447	427.25\\
3448	427.55\\
3449	427.85\\
3450	428.15\\
3451	428.45\\
3452	428.75\\
3453	429.05\\
3454	429.35\\
3455	429.65\\
3456	429.95\\
3457	430.25\\
3458	430.55\\
3459	430.85\\
3460	431.15\\
3461	431.45\\
3462	431.75\\
3463	432.05\\
3464	432.35\\
3465	432.65\\
3466	432.95\\
3467	433.25\\
3468	433.55\\
3469	433.85\\
3470	434.15\\
3471	434.45\\
3472	434.75\\
3473	435.05\\
3474	435.35\\
3475	435.65\\
3476	435.95\\
3477	436.25\\
3478	436.55\\
3479	436.85\\
3480	437.15\\
3481	437.45\\
3482	437.75\\
3483	438.05\\
3484	438.35\\
3485	438.65\\
3486	438.95\\
3487	439.25\\
3488	439.55\\
3489	439.85\\
3490	440.15\\
3491	440.45\\
3492	440.75\\
3493	441.05\\
3494	441.35\\
3495	441.65\\
3496	441.95\\
3497	442.25\\
3498	442.55\\
3499	442.85\\
3500	293.15\\
3501	293.45\\
3502	293.75\\
3503	294.05\\
3504	294.35\\
3505	294.65\\
3506	294.95\\
3507	295.25\\
3508	295.55\\
3509	295.85\\
3510	296.15\\
3511	296.45\\
3512	296.75\\
3513	297.05\\
3514	297.35\\
3515	297.65\\
3516	297.95\\
3517	298.25\\
3518	298.55\\
3519	298.85\\
3520	299.15\\
3521	299.45\\
3522	299.75\\
3523	300.05\\
3524	300.35\\
3525	300.65\\
3526	300.95\\
3527	301.25\\
3528	301.55\\
3529	301.85\\
3530	302.15\\
3531	302.45\\
3532	302.75\\
3533	303.05\\
3534	303.35\\
3535	303.65\\
3536	303.95\\
3537	304.25\\
3538	304.55\\
3539	304.85\\
3540	305.15\\
3541	305.45\\
3542	305.75\\
3543	306.05\\
3544	306.35\\
3545	306.65\\
3546	306.95\\
3547	307.25\\
3548	307.55\\
3549	307.85\\
3550	308.15\\
3551	308.45\\
3552	308.75\\
3553	309.05\\
3554	309.35\\
3555	309.65\\
3556	309.95\\
3557	310.25\\
3558	310.55\\
3559	310.85\\
3560	311.15\\
3561	311.45\\
3562	311.75\\
3563	312.05\\
3564	312.35\\
3565	312.65\\
3566	312.95\\
3567	313.25\\
3568	313.55\\
3569	313.85\\
3570	314.15\\
3571	314.45\\
3572	314.75\\
3573	315.05\\
3574	315.35\\
3575	315.65\\
3576	315.95\\
3577	316.25\\
3578	316.55\\
3579	316.85\\
3580	317.15\\
3581	317.45\\
3582	317.75\\
3583	318.05\\
3584	318.35\\
3585	318.65\\
3586	318.95\\
3587	319.25\\
3588	319.55\\
3589	319.85\\
3590	320.15\\
3591	320.45\\
3592	320.75\\
3593	321.05\\
3594	321.35\\
3595	321.65\\
3596	321.95\\
3597	322.25\\
3598	322.55\\
3599	322.85\\
3600	323.15\\
3601	323.45\\
3602	323.75\\
3603	324.05\\
3604	324.35\\
3605	324.65\\
3606	324.95\\
3607	325.25\\
3608	325.55\\
3609	325.85\\
3610	326.15\\
3611	326.45\\
3612	326.75\\
3613	327.05\\
3614	327.35\\
3615	327.65\\
3616	327.95\\
3617	328.25\\
3618	328.55\\
3619	328.85\\
3620	329.15\\
3621	329.45\\
3622	329.75\\
3623	330.05\\
3624	330.35\\
3625	330.65\\
3626	330.95\\
3627	331.25\\
3628	331.55\\
3629	331.85\\
3630	332.15\\
3631	332.45\\
3632	332.75\\
3633	333.05\\
3634	333.35\\
3635	333.65\\
3636	333.95\\
3637	334.25\\
3638	334.55\\
3639	334.85\\
3640	335.15\\
3641	335.45\\
3642	335.75\\
3643	336.05\\
3644	336.35\\
3645	336.65\\
3646	336.95\\
3647	337.25\\
3648	337.55\\
3649	337.85\\
3650	338.15\\
3651	338.45\\
3652	338.75\\
3653	339.05\\
3654	339.35\\
3655	339.65\\
3656	339.95\\
3657	340.25\\
3658	340.55\\
3659	340.85\\
3660	341.15\\
3661	341.45\\
3662	341.75\\
3663	342.05\\
3664	342.35\\
3665	342.65\\
3666	342.95\\
3667	343.25\\
3668	343.55\\
3669	343.85\\
3670	344.15\\
3671	344.45\\
3672	344.75\\
3673	345.05\\
3674	345.35\\
3675	345.65\\
3676	345.95\\
3677	346.25\\
3678	346.55\\
3679	346.85\\
3680	347.15\\
3681	347.45\\
3682	347.75\\
3683	348.05\\
3684	348.35\\
3685	348.65\\
3686	348.95\\
3687	349.25\\
3688	349.55\\
3689	349.85\\
3690	350.15\\
3691	350.45\\
3692	350.75\\
3693	351.05\\
3694	351.35\\
3695	351.65\\
3696	351.95\\
3697	352.25\\
3698	352.55\\
3699	352.85\\
3700	353.15\\
3701	353.45\\
3702	353.75\\
3703	354.05\\
3704	354.35\\
3705	354.65\\
3706	354.95\\
3707	355.25\\
3708	355.55\\
3709	355.85\\
3710	356.15\\
3711	356.45\\
3712	356.75\\
3713	357.05\\
3714	357.35\\
3715	357.65\\
3716	357.95\\
3717	358.25\\
3718	358.55\\
3719	358.85\\
3720	359.15\\
3721	359.45\\
3722	359.75\\
3723	360.05\\
3724	360.35\\
3725	360.65\\
3726	360.95\\
3727	361.25\\
3728	361.55\\
3729	361.85\\
3730	362.15\\
3731	362.45\\
3732	362.75\\
3733	363.05\\
3734	363.35\\
3735	363.65\\
3736	363.95\\
3737	364.25\\
3738	364.55\\
3739	364.85\\
3740	365.15\\
3741	365.45\\
3742	365.75\\
3743	366.05\\
3744	366.35\\
3745	366.65\\
3746	366.95\\
3747	367.25\\
3748	367.55\\
3749	367.85\\
3750	368.15\\
3751	368.45\\
3752	368.75\\
3753	369.05\\
3754	369.35\\
3755	369.65\\
3756	369.95\\
3757	370.25\\
3758	370.55\\
3759	370.85\\
3760	371.15\\
3761	371.45\\
3762	371.75\\
3763	372.05\\
3764	372.35\\
3765	372.65\\
3766	372.95\\
3767	373.25\\
3768	373.55\\
3769	373.85\\
3770	374.15\\
3771	374.45\\
3772	374.75\\
3773	375.05\\
3774	375.35\\
3775	375.65\\
3776	375.95\\
3777	376.25\\
3778	376.55\\
3779	376.85\\
3780	377.15\\
3781	377.45\\
3782	377.75\\
3783	378.05\\
3784	378.35\\
3785	378.65\\
3786	378.95\\
3787	379.25\\
3788	379.55\\
3789	379.85\\
3790	380.15\\
3791	380.45\\
3792	380.75\\
3793	381.05\\
3794	381.35\\
3795	381.65\\
3796	381.95\\
3797	382.25\\
3798	382.55\\
3799	382.85\\
3800	383.15\\
3801	383.45\\
3802	383.75\\
3803	384.05\\
3804	384.35\\
3805	384.65\\
3806	384.95\\
3807	385.25\\
3808	385.55\\
3809	385.85\\
3810	386.15\\
3811	386.45\\
3812	386.75\\
3813	387.05\\
3814	387.35\\
3815	387.65\\
3816	387.95\\
3817	388.25\\
3818	388.55\\
3819	388.85\\
3820	389.15\\
3821	389.45\\
3822	389.75\\
3823	390.05\\
3824	390.35\\
3825	390.65\\
3826	390.95\\
3827	391.25\\
3828	391.55\\
3829	391.85\\
3830	392.15\\
3831	392.45\\
3832	392.75\\
3833	393.05\\
3834	393.35\\
3835	393.65\\
3836	393.95\\
3837	394.25\\
3838	394.55\\
3839	394.85\\
3840	395.15\\
3841	395.45\\
3842	395.75\\
3843	396.05\\
3844	396.35\\
3845	396.65\\
3846	396.95\\
3847	397.25\\
3848	397.55\\
3849	397.85\\
3850	398.15\\
3851	398.45\\
3852	398.75\\
3853	399.05\\
3854	399.35\\
3855	399.65\\
3856	399.95\\
3857	400.25\\
3858	400.55\\
3859	400.85\\
3860	401.15\\
3861	401.45\\
3862	401.75\\
3863	402.05\\
3864	402.35\\
3865	402.65\\
3866	402.95\\
3867	403.25\\
3868	403.55\\
3869	403.85\\
3870	404.15\\
3871	404.45\\
3872	404.75\\
3873	405.05\\
3874	405.35\\
3875	405.65\\
3876	405.95\\
3877	406.25\\
3878	406.55\\
3879	406.85\\
3880	407.15\\
3881	407.45\\
3882	407.75\\
3883	408.05\\
3884	408.35\\
3885	408.65\\
3886	408.95\\
3887	409.25\\
3888	409.55\\
3889	409.85\\
3890	410.15\\
3891	410.45\\
3892	410.75\\
3893	411.05\\
3894	411.35\\
3895	411.65\\
3896	411.95\\
3897	412.25\\
3898	412.55\\
3899	412.85\\
3900	413.15\\
3901	413.45\\
3902	413.75\\
3903	414.05\\
3904	414.35\\
3905	414.65\\
3906	414.95\\
3907	415.25\\
3908	415.55\\
3909	415.85\\
3910	416.15\\
3911	416.45\\
3912	416.75\\
3913	417.05\\
3914	417.35\\
3915	417.65\\
3916	417.95\\
3917	418.25\\
3918	418.55\\
3919	418.85\\
3920	419.15\\
3921	419.45\\
3922	419.75\\
3923	420.05\\
3924	420.35\\
3925	420.65\\
3926	420.95\\
3927	421.25\\
3928	421.55\\
3929	421.85\\
3930	422.15\\
3931	422.45\\
3932	422.75\\
3933	423.05\\
3934	423.35\\
3935	423.65\\
3936	423.95\\
3937	424.25\\
3938	424.55\\
3939	424.85\\
3940	425.15\\
3941	425.45\\
3942	425.75\\
3943	426.05\\
3944	426.35\\
3945	426.65\\
3946	426.95\\
3947	427.25\\
3948	427.55\\
3949	427.85\\
3950	428.15\\
3951	428.45\\
3952	428.75\\
3953	429.05\\
3954	429.35\\
3955	429.65\\
3956	429.95\\
3957	430.25\\
3958	430.55\\
3959	430.85\\
3960	431.15\\
3961	431.45\\
3962	431.75\\
3963	432.05\\
3964	432.35\\
3965	432.65\\
3966	432.95\\
3967	433.25\\
3968	433.55\\
3969	433.85\\
3970	434.15\\
3971	434.45\\
3972	434.75\\
3973	435.05\\
3974	435.35\\
3975	435.65\\
3976	435.95\\
3977	436.25\\
3978	436.55\\
3979	436.85\\
3980	437.15\\
3981	437.45\\
3982	437.75\\
3983	438.05\\
3984	438.35\\
3985	438.65\\
3986	438.95\\
3987	439.25\\
3988	439.55\\
3989	439.85\\
3990	440.15\\
3991	440.45\\
3992	440.75\\
3993	441.05\\
3994	441.35\\
3995	441.65\\
3996	441.95\\
3997	442.25\\
3998	442.55\\
3999	442.85\\
4000	293.15\\
4001	293.45\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4001	293.45\\
4002	293.75\\
4003	294.05\\
4004	294.35\\
4005	294.65\\
4006	294.95\\
4007	295.25\\
4008	295.55\\
4009	295.85\\
4010	296.15\\
4011	296.45\\
4012	296.75\\
4013	297.05\\
4014	297.35\\
4015	297.65\\
4016	297.95\\
4017	298.25\\
4018	298.55\\
4019	298.85\\
4020	299.15\\
4021	299.45\\
4022	299.75\\
4023	300.05\\
4024	300.35\\
4025	300.65\\
4026	300.95\\
4027	301.25\\
4028	301.55\\
4029	301.85\\
4030	302.15\\
4031	302.45\\
4032	302.75\\
4033	303.05\\
4034	303.35\\
4035	303.65\\
4036	303.95\\
4037	304.25\\
4038	304.55\\
4039	304.85\\
4040	305.15\\
4041	305.45\\
4042	305.75\\
4043	306.05\\
4044	306.35\\
4045	306.65\\
4046	306.95\\
4047	307.25\\
4048	307.55\\
4049	307.85\\
4050	308.15\\
4051	308.45\\
4052	308.75\\
4053	309.05\\
4054	309.35\\
4055	309.65\\
4056	309.95\\
4057	310.25\\
4058	310.55\\
4059	310.85\\
4060	311.15\\
4061	311.45\\
4062	311.75\\
4063	312.05\\
4064	312.35\\
4065	312.65\\
4066	312.95\\
4067	313.25\\
4068	313.55\\
4069	313.85\\
4070	314.15\\
4071	314.45\\
4072	314.75\\
4073	315.05\\
4074	315.35\\
4075	315.65\\
4076	315.95\\
4077	316.25\\
4078	316.55\\
4079	316.85\\
4080	317.15\\
4081	317.45\\
4082	317.75\\
4083	318.05\\
4084	318.35\\
4085	318.65\\
4086	318.95\\
4087	319.25\\
4088	319.55\\
4089	319.85\\
4090	320.15\\
4091	320.45\\
4092	320.75\\
4093	321.05\\
4094	321.35\\
4095	321.65\\
4096	321.95\\
4097	322.25\\
4098	322.55\\
4099	322.85\\
4100	323.15\\
4101	323.45\\
4102	323.75\\
4103	324.05\\
4104	324.35\\
4105	324.65\\
4106	324.95\\
4107	325.25\\
4108	325.55\\
4109	325.85\\
4110	326.15\\
4111	326.45\\
4112	326.75\\
4113	327.05\\
4114	327.35\\
4115	327.65\\
4116	327.95\\
4117	328.25\\
4118	328.55\\
4119	328.85\\
4120	329.15\\
4121	329.45\\
4122	329.75\\
4123	330.05\\
4124	330.35\\
4125	330.65\\
4126	330.95\\
4127	331.25\\
4128	331.55\\
4129	331.85\\
4130	332.15\\
4131	332.45\\
4132	332.75\\
4133	333.05\\
4134	333.35\\
4135	333.65\\
4136	333.95\\
4137	334.25\\
4138	334.55\\
4139	334.85\\
4140	335.15\\
4141	335.45\\
4142	335.75\\
4143	336.05\\
4144	336.35\\
4145	336.65\\
4146	336.95\\
4147	337.25\\
4148	337.55\\
4149	337.85\\
4150	338.15\\
4151	338.45\\
4152	338.75\\
4153	339.05\\
4154	339.35\\
4155	339.65\\
4156	339.95\\
4157	340.25\\
4158	340.55\\
4159	340.85\\
4160	341.15\\
4161	341.45\\
4162	341.75\\
4163	342.05\\
4164	342.35\\
4165	342.65\\
4166	342.95\\
4167	343.25\\
4168	343.55\\
4169	343.85\\
4170	344.15\\
4171	344.45\\
4172	344.75\\
4173	345.05\\
4174	345.35\\
4175	345.65\\
4176	345.95\\
4177	346.25\\
4178	346.55\\
4179	346.85\\
4180	347.15\\
4181	347.45\\
4182	347.75\\
4183	348.05\\
4184	348.35\\
4185	348.65\\
4186	348.95\\
4187	349.25\\
4188	349.55\\
4189	349.85\\
4190	350.15\\
4191	350.45\\
4192	350.75\\
4193	351.05\\
4194	351.35\\
4195	351.65\\
4196	351.95\\
4197	352.25\\
4198	352.55\\
4199	352.85\\
4200	353.15\\
4201	353.45\\
4202	353.75\\
4203	354.05\\
4204	354.35\\
4205	354.65\\
4206	354.95\\
4207	355.25\\
4208	355.55\\
4209	355.85\\
4210	356.15\\
4211	356.45\\
4212	356.75\\
4213	357.05\\
4214	357.35\\
4215	357.65\\
4216	357.95\\
4217	358.25\\
4218	358.55\\
4219	358.85\\
4220	359.15\\
4221	359.45\\
4222	359.75\\
4223	360.05\\
4224	360.35\\
4225	360.65\\
4226	360.95\\
4227	361.25\\
4228	361.55\\
4229	361.85\\
4230	362.15\\
4231	362.45\\
4232	362.75\\
4233	363.05\\
4234	363.35\\
4235	363.65\\
4236	363.95\\
4237	364.25\\
4238	364.55\\
4239	364.85\\
4240	365.15\\
4241	365.45\\
4242	365.75\\
4243	366.05\\
4244	366.35\\
4245	366.65\\
4246	366.95\\
4247	367.25\\
4248	367.55\\
4249	367.85\\
4250	368.15\\
4251	368.45\\
4252	368.75\\
4253	369.05\\
4254	369.35\\
4255	369.65\\
4256	369.95\\
4257	370.25\\
4258	370.55\\
4259	370.85\\
4260	371.15\\
4261	371.45\\
4262	371.75\\
4263	372.05\\
4264	372.35\\
4265	372.65\\
4266	372.95\\
4267	373.25\\
4268	373.55\\
4269	373.85\\
4270	374.15\\
4271	374.45\\
4272	374.75\\
4273	375.05\\
4274	375.35\\
4275	375.65\\
4276	375.95\\
4277	376.25\\
4278	376.55\\
4279	376.85\\
4280	377.15\\
4281	377.45\\
4282	377.75\\
4283	378.05\\
4284	378.35\\
4285	378.65\\
4286	378.95\\
4287	379.25\\
4288	379.55\\
4289	379.85\\
4290	380.15\\
4291	380.45\\
4292	380.75\\
4293	381.05\\
4294	381.35\\
4295	381.65\\
4296	381.95\\
4297	382.25\\
4298	382.55\\
4299	382.85\\
4300	383.15\\
4301	383.45\\
4302	383.75\\
4303	384.05\\
4304	384.35\\
4305	384.65\\
4306	384.95\\
4307	385.25\\
4308	385.55\\
4309	385.85\\
4310	386.15\\
4311	386.45\\
4312	386.75\\
4313	387.05\\
4314	387.35\\
4315	387.65\\
4316	387.95\\
4317	388.25\\
4318	388.55\\
4319	388.85\\
4320	389.15\\
4321	389.45\\
4322	389.75\\
4323	390.05\\
4324	390.35\\
4325	390.65\\
4326	390.95\\
4327	391.25\\
4328	391.55\\
4329	391.85\\
4330	392.15\\
4331	392.45\\
4332	392.75\\
4333	393.05\\
4334	393.35\\
4335	393.65\\
4336	393.95\\
4337	394.25\\
4338	394.55\\
4339	394.85\\
4340	395.15\\
4341	395.45\\
4342	395.75\\
4343	396.05\\
4344	396.35\\
4345	396.65\\
4346	396.95\\
4347	397.25\\
4348	397.55\\
4349	397.85\\
4350	398.15\\
4351	398.45\\
4352	398.75\\
4353	399.05\\
4354	399.35\\
4355	399.65\\
4356	399.95\\
4357	400.25\\
4358	400.55\\
4359	400.85\\
4360	401.15\\
4361	401.45\\
4362	401.75\\
4363	402.05\\
4364	402.35\\
4365	402.65\\
4366	402.95\\
4367	403.25\\
4368	403.55\\
4369	403.85\\
4370	404.15\\
4371	404.45\\
4372	404.75\\
4373	405.05\\
4374	405.35\\
4375	405.65\\
4376	405.95\\
4377	406.25\\
4378	406.55\\
4379	406.85\\
4380	407.15\\
4381	407.45\\
4382	407.75\\
4383	408.05\\
4384	408.35\\
4385	408.65\\
4386	408.95\\
4387	409.25\\
4388	409.55\\
4389	409.85\\
4390	410.15\\
4391	410.45\\
4392	410.75\\
4393	411.05\\
4394	411.35\\
4395	411.65\\
4396	411.95\\
4397	412.25\\
4398	412.55\\
4399	412.85\\
4400	413.15\\
4401	413.45\\
4402	413.75\\
4403	414.05\\
4404	414.35\\
4405	414.65\\
4406	414.95\\
4407	415.25\\
4408	415.55\\
4409	415.85\\
4410	416.15\\
4411	416.45\\
4412	416.75\\
4413	417.05\\
4414	417.35\\
4415	417.65\\
4416	417.95\\
4417	418.25\\
4418	418.55\\
4419	418.85\\
4420	419.15\\
4421	419.45\\
4422	419.75\\
4423	420.05\\
4424	420.35\\
4425	420.65\\
4426	420.95\\
4427	421.25\\
4428	421.55\\
4429	421.85\\
4430	422.15\\
4431	422.45\\
4432	422.75\\
4433	423.05\\
4434	423.35\\
4435	423.65\\
4436	423.95\\
4437	424.25\\
4438	424.55\\
4439	424.85\\
4440	425.15\\
4441	425.45\\
4442	425.75\\
4443	426.05\\
4444	426.35\\
4445	426.65\\
4446	426.95\\
4447	427.25\\
4448	427.55\\
4449	427.85\\
4450	428.15\\
4451	428.45\\
4452	428.75\\
4453	429.05\\
4454	429.35\\
4455	429.65\\
4456	429.95\\
4457	430.25\\
4458	430.55\\
4459	430.85\\
4460	431.15\\
4461	431.45\\
4462	431.75\\
4463	432.05\\
4464	432.35\\
4465	432.65\\
4466	432.95\\
4467	433.25\\
4468	433.55\\
4469	433.85\\
4470	434.15\\
4471	434.45\\
4472	434.75\\
4473	435.05\\
4474	435.35\\
4475	435.65\\
4476	435.95\\
4477	436.25\\
4478	436.55\\
4479	436.85\\
4480	437.15\\
4481	437.45\\
4482	437.75\\
4483	438.05\\
4484	438.35\\
4485	438.65\\
4486	438.95\\
4487	439.25\\
4488	439.55\\
4489	439.85\\
4490	440.15\\
4491	440.45\\
4492	440.75\\
4493	441.05\\
4494	441.35\\
4495	441.65\\
4496	441.95\\
4497	442.25\\
4498	442.55\\
4499	442.85\\
4500	293.15\\
4501	293.45\\
4502	293.75\\
4503	294.05\\
4504	294.35\\
4505	294.65\\
4506	294.95\\
4507	295.25\\
4508	295.55\\
4509	295.85\\
4510	296.15\\
4511	296.45\\
4512	296.75\\
4513	297.05\\
4514	297.35\\
4515	297.65\\
4516	297.95\\
4517	298.25\\
4518	298.55\\
4519	298.85\\
4520	299.15\\
4521	299.45\\
4522	299.75\\
4523	300.05\\
4524	300.35\\
4525	300.65\\
4526	300.95\\
4527	301.25\\
4528	301.55\\
4529	301.85\\
4530	302.15\\
4531	302.45\\
4532	302.75\\
4533	303.05\\
4534	303.35\\
4535	303.65\\
4536	303.95\\
4537	304.25\\
4538	304.55\\
4539	304.85\\
4540	305.15\\
4541	305.45\\
4542	305.75\\
4543	306.05\\
4544	306.35\\
4545	306.65\\
4546	306.95\\
4547	307.25\\
4548	307.55\\
4549	307.85\\
4550	308.15\\
4551	308.45\\
4552	308.75\\
4553	309.05\\
4554	309.35\\
4555	309.65\\
4556	309.95\\
4557	310.25\\
4558	310.55\\
4559	310.85\\
4560	311.15\\
4561	311.45\\
4562	311.75\\
4563	312.05\\
4564	312.35\\
4565	312.65\\
4566	312.95\\
4567	313.25\\
4568	313.55\\
4569	313.85\\
4570	314.15\\
4571	314.45\\
4572	314.75\\
4573	315.05\\
4574	315.35\\
4575	315.65\\
4576	315.95\\
4577	316.25\\
4578	316.55\\
4579	316.85\\
4580	317.15\\
4581	317.45\\
4582	317.75\\
4583	318.05\\
4584	318.35\\
4585	318.65\\
4586	318.95\\
4587	319.25\\
4588	319.55\\
4589	319.85\\
4590	320.15\\
4591	320.45\\
4592	320.75\\
4593	321.05\\
4594	321.35\\
4595	321.65\\
4596	321.95\\
4597	322.25\\
4598	322.55\\
4599	322.85\\
4600	323.15\\
4601	323.45\\
4602	323.75\\
4603	324.05\\
4604	324.35\\
4605	324.65\\
4606	324.95\\
4607	325.25\\
4608	325.55\\
4609	325.85\\
4610	326.15\\
4611	326.45\\
4612	326.75\\
4613	327.05\\
4614	327.35\\
4615	327.65\\
4616	327.95\\
4617	328.25\\
4618	328.55\\
4619	328.85\\
4620	329.15\\
4621	329.45\\
4622	329.75\\
4623	330.05\\
4624	330.35\\
4625	330.65\\
4626	330.95\\
4627	331.25\\
4628	331.55\\
4629	331.85\\
4630	332.15\\
4631	332.45\\
4632	332.75\\
4633	333.05\\
4634	333.35\\
4635	333.65\\
4636	333.95\\
4637	334.25\\
4638	334.55\\
4639	334.85\\
4640	335.15\\
4641	335.45\\
4642	335.75\\
4643	336.05\\
4644	336.35\\
4645	336.65\\
4646	336.95\\
4647	337.25\\
4648	337.55\\
4649	337.85\\
4650	338.15\\
4651	338.45\\
4652	338.75\\
4653	339.05\\
4654	339.35\\
4655	339.65\\
4656	339.95\\
4657	340.25\\
4658	340.55\\
4659	340.85\\
4660	341.15\\
4661	341.45\\
4662	341.75\\
4663	342.05\\
4664	342.35\\
4665	342.65\\
4666	342.95\\
4667	343.25\\
4668	343.55\\
4669	343.85\\
4670	344.15\\
4671	344.45\\
4672	344.75\\
4673	345.05\\
4674	345.35\\
4675	345.65\\
4676	345.95\\
4677	346.25\\
4678	346.55\\
4679	346.85\\
4680	347.15\\
4681	347.45\\
4682	347.75\\
4683	348.05\\
4684	348.35\\
4685	348.65\\
4686	348.95\\
4687	349.25\\
4688	349.55\\
4689	349.85\\
4690	350.15\\
4691	350.45\\
4692	350.75\\
4693	351.05\\
4694	351.35\\
4695	351.65\\
4696	351.95\\
4697	352.25\\
4698	352.55\\
4699	352.85\\
4700	353.15\\
4701	353.45\\
4702	353.75\\
4703	354.05\\
4704	354.35\\
4705	354.65\\
4706	354.95\\
4707	355.25\\
4708	355.55\\
4709	355.85\\
4710	356.15\\
4711	356.45\\
4712	356.75\\
4713	357.05\\
4714	357.35\\
4715	357.65\\
4716	357.95\\
4717	358.25\\
4718	358.55\\
4719	358.85\\
4720	359.15\\
4721	359.45\\
4722	359.75\\
4723	360.05\\
4724	360.35\\
4725	360.65\\
4726	360.95\\
4727	361.25\\
4728	361.55\\
4729	361.85\\
4730	362.15\\
4731	362.45\\
4732	362.75\\
4733	363.05\\
4734	363.35\\
4735	363.65\\
4736	363.95\\
4737	364.25\\
4738	364.55\\
4739	364.85\\
4740	365.15\\
4741	365.45\\
4742	365.75\\
4743	366.05\\
4744	366.35\\
4745	366.65\\
4746	366.95\\
4747	367.25\\
4748	367.55\\
4749	367.85\\
4750	368.15\\
4751	368.45\\
4752	368.75\\
4753	369.05\\
4754	369.35\\
4755	369.65\\
4756	369.95\\
4757	370.25\\
4758	370.55\\
4759	370.85\\
4760	371.15\\
4761	371.45\\
4762	371.75\\
4763	372.05\\
4764	372.35\\
4765	372.65\\
4766	372.95\\
4767	373.25\\
4768	373.55\\
4769	373.85\\
4770	374.15\\
4771	374.45\\
4772	374.75\\
4773	375.05\\
4774	375.35\\
4775	375.65\\
4776	375.95\\
4777	376.25\\
4778	376.55\\
4779	376.85\\
4780	377.15\\
4781	377.45\\
4782	377.75\\
4783	378.05\\
4784	378.35\\
4785	378.65\\
4786	378.95\\
4787	379.25\\
4788	379.55\\
4789	379.85\\
4790	380.15\\
4791	380.45\\
4792	380.75\\
4793	381.05\\
4794	381.35\\
4795	381.65\\
4796	381.95\\
4797	382.25\\
4798	382.55\\
4799	382.85\\
4800	383.15\\
4801	383.45\\
4802	383.75\\
4803	384.05\\
4804	384.35\\
4805	384.65\\
4806	384.95\\
4807	385.25\\
4808	385.55\\
4809	385.85\\
4810	386.15\\
4811	386.45\\
4812	386.75\\
4813	387.05\\
4814	387.35\\
4815	387.65\\
4816	387.95\\
4817	388.25\\
4818	388.55\\
4819	388.85\\
4820	389.15\\
4821	389.45\\
4822	389.75\\
4823	390.05\\
4824	390.35\\
4825	390.65\\
4826	390.95\\
4827	391.25\\
4828	391.55\\
4829	391.85\\
4830	392.15\\
4831	392.45\\
4832	392.75\\
4833	393.05\\
4834	393.35\\
4835	393.65\\
4836	393.95\\
4837	394.25\\
4838	394.55\\
4839	394.85\\
4840	395.15\\
4841	395.45\\
4842	395.75\\
4843	396.05\\
4844	396.35\\
4845	396.65\\
4846	396.95\\
4847	397.25\\
4848	397.55\\
4849	397.85\\
4850	398.15\\
4851	398.45\\
4852	398.75\\
4853	399.05\\
4854	399.35\\
4855	399.65\\
4856	399.95\\
4857	400.25\\
4858	400.55\\
4859	400.85\\
4860	401.15\\
4861	401.45\\
4862	401.75\\
4863	402.05\\
4864	402.35\\
4865	402.65\\
4866	402.95\\
4867	403.25\\
4868	403.55\\
4869	403.85\\
4870	404.15\\
4871	404.45\\
4872	404.75\\
4873	405.05\\
4874	405.35\\
4875	405.65\\
4876	405.95\\
4877	406.25\\
4878	406.55\\
4879	406.85\\
4880	407.15\\
4881	407.45\\
4882	407.75\\
4883	408.05\\
4884	408.35\\
4885	408.65\\
4886	408.95\\
4887	409.25\\
4888	409.55\\
4889	409.85\\
4890	410.15\\
4891	410.45\\
4892	410.75\\
4893	411.05\\
4894	411.35\\
4895	411.65\\
4896	411.95\\
4897	412.25\\
4898	412.55\\
4899	412.85\\
4900	413.15\\
4901	413.45\\
4902	413.75\\
4903	414.05\\
4904	414.35\\
4905	414.65\\
4906	414.95\\
4907	415.25\\
4908	415.55\\
4909	415.85\\
4910	416.15\\
4911	416.45\\
4912	416.75\\
4913	417.05\\
4914	417.35\\
4915	417.65\\
4916	417.95\\
4917	418.25\\
4918	418.55\\
4919	418.85\\
4920	419.15\\
4921	419.45\\
4922	419.75\\
4923	420.05\\
4924	420.35\\
4925	420.65\\
4926	420.95\\
4927	421.25\\
4928	421.55\\
4929	421.85\\
4930	422.15\\
4931	422.45\\
4932	422.75\\
4933	423.05\\
4934	423.35\\
4935	423.65\\
4936	423.95\\
4937	424.25\\
4938	424.55\\
4939	424.85\\
4940	425.15\\
4941	425.45\\
4942	425.75\\
4943	426.05\\
4944	426.35\\
4945	426.65\\
4946	426.95\\
4947	427.25\\
4948	427.55\\
4949	427.85\\
4950	428.15\\
4951	428.45\\
4952	428.75\\
4953	429.05\\
4954	429.35\\
4955	429.65\\
4956	429.95\\
4957	430.25\\
4958	430.55\\
4959	430.85\\
4960	431.15\\
4961	431.45\\
4962	431.75\\
4963	432.05\\
4964	432.35\\
4965	432.65\\
4966	432.95\\
4967	433.25\\
4968	433.55\\
4969	433.85\\
4970	434.15\\
4971	434.45\\
4972	434.75\\
4973	435.05\\
4974	435.35\\
4975	435.65\\
4976	435.95\\
4977	436.25\\
4978	436.55\\
4979	436.85\\
4980	437.15\\
4981	437.45\\
4982	437.75\\
4983	438.05\\
4984	438.35\\
4985	438.65\\
4986	438.95\\
4987	439.25\\
4988	439.55\\
4989	439.85\\
4990	440.15\\
4991	440.45\\
4992	440.75\\
4993	441.05\\
4994	441.35\\
4995	441.65\\
4996	441.95\\
4997	442.25\\
4998	442.55\\
4999	442.85\\
5000	293.15\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_Trained.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10000,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
ymax=360,
ylabel={T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
title={RaPRaCSaw500C473Sp498Err019},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500000003\\
10	293.1500000577\\
15	293.1500013535\\
20	293.1500121057\\
25	293.1500618768\\
30	293.1502206793\\
35	293.1506145899\\
40	293.1514323707\\
45	293.1529227641\\
50	293.1553852343\\
55	293.1591575191\\
60	293.1646026414\\
65	293.1720969954\\
70	293.1820202922\\
75	293.1947475762\\
80	293.2106431997\\
85	293.2300565091\\
90	293.2533189398\\
95	293.2807422323\\
100	293.3126175108\\
105	293.3492150108\\
110	293.3907842811\\
115	293.437554724\\
120	293.4897363693\\
125	293.5475208028\\
130	293.6110821848\\
135	293.6805783156\\
140	293.7561517338\\
145	293.8379308057\\
150	293.9260307999\\
155	294.0205549402\\
160	294.1215954329\\
165	294.2292344667\\
170	294.3435451897\\
175	294.4645926645\\
180	294.5924348071\\
185	294.7271233141\\
190	294.8687045813\\
195	295.0172206193\\
200	295.1727099679\\
205	295.3352086147\\
210	295.5047508391\\
215	295.681368853\\
220	295.8650871538\\
225	296.0559080087\\
230	296.2537916922\\
235	296.4586398332\\
240	296.6702876106\\
245	296.8885054111\\
250	297.1130073023\\
255	297.3434629068\\
260	297.5795100608\\
265	297.8207665515\\
270	298.0668401246\\
275	298.317336539\\
280	298.5718657603\\
285	298.8300465501\\
290	299.0915097456\\
295	299.355900511\\
300	299.6228798022\\
305	299.8921252438\\
310	300.163331569\\
315	300.4362107387\\
320	300.7104918257\\
325	300.9859207256\\
330	301.2622597415\\
335	301.5392870767\\
340	301.8167962604\\
345	302.0945955264\\
350	302.3725071608\\
355	302.6503668308\\
360	302.9280229041\\
365	303.2053357687\\
370	303.4821771582\\
375	303.7584294318\\
380	304.0339849577\\
385	304.3087457017\\
390	304.5826223521\\
395	304.8555338045\\
400	305.1274066174\\
405	305.398174486\\
410	305.6677777406\\
415	305.936162871\\
420	306.2032820764\\
425	306.4690928421\\
430	306.7335575394\\
435	306.9966430513\\
440	307.2583204214\\
445	307.5185645244\\
450	307.7773537598\\
455	308.0346697654\\
460	308.29049715\\
465	308.5448232459\\
470	308.7976378779\\
475	309.0489331496\\
480	309.298703245\\
485	309.5469442446\\
490	309.7936539548\\
495	310.0388317519\\
500	310.2824784371\\
505	310.5245960995\\
510	310.7651878079\\
515	311.0042546367\\
520	311.2417814382\\
525	311.4777049054\\
530	311.7118724723\\
535	311.9440106045\\
540	312.1737128141\\
545	312.4004472026\\
550	312.623577246\\
555	312.8423885147\\
560	313.0561157645\\
565	313.2639673692\\
570	313.4651456101\\
575	313.6588628216\\
580	313.8443539901\\
585	314.0208866697\\
590	314.1877689859\\
595	314.3443561637\\
600	314.4900556182\\
605	314.6243303623\\
610	314.7467006587\\
615	314.8567461878\\
620	314.954117084\\
625	315.0385603978\\
630	315.1099537178\\
635	315.1683295683\\
640	315.213880856\\
645	315.2469480647\\
650	315.2679945857\\
655	315.2775771942\\
660	315.2763168495\\
665	315.2648727865\\
670	315.243921076\\
675	315.2141378898\\
680	315.1761869861\\
685	315.1307107862\\
690	315.0783243435\\
695	315.0196115684\\
700	314.9551231601\\
705	314.8853758035\\
710	314.8108522759\\
715	314.7320021926\\
720	314.6492431846\\
725	314.5629623529\\
730	314.473517886\\
735	314.3812407928\\
740	314.2864365402\\
745	314.1893867778\\
750	314.0903510082\\
755	313.9895681557\\
760	313.8872580611\\
765	313.7836228918\\
770	313.6788484656\\
775	313.5731054866\\
780	313.4665506962\\
785	313.3593279406\\
790	313.2515691616\\
795	313.1433953119\\
800	313.0349172022\\
805	312.9262362831\\
810	312.817445367\\
815	312.708629295\\
820	312.5998655512\\
825	312.491224824\\
830	312.3827715364\\
835	312.2745643251\\
840	312.1666564866\\
845	312.0590963874\\
850	311.9519278436\\
855	311.845190827\\
860	311.7389208353\\
865	311.6331499545\\
870	311.5279070223\\
875	311.4232178485\\
880	311.3191054394\\
885	311.2155902135\\
890	311.112690202\\
895	311.010421236\\
900	310.9087971194\\
905	310.8078297893\\
910	310.7075294654\\
915	310.6079047879\\
920	310.5089629453\\
925	310.4107097928\\
930	310.313149962\\
935	310.2162869616\\
940	310.1201232724\\
945	310.0246604331\\
950	309.9298991215\\
955	309.835839228\\
960	309.7424799256\\
965	309.6498197336\\
970	309.5578565761\\
975	309.4665881426\\
980	309.3760126922\\
985	309.2861253524\\
990	309.1969219311\\
995	309.1083980507\\
1000	309.0205490639\\
1005	308.9333700538\\
1010	308.8468558575\\
1015	308.761001087\\
1020	308.675800155\\
1025	308.5912473008\\
1030	308.5073366125\\
1035	308.4240620487\\
1040	308.3414174585\\
1045	308.2593966004\\
1050	308.1779931594\\
1055	308.0972007605\\
1060	308.0170129851\\
1065	307.937423383\\
1070	307.8584254844\\
1075	307.7800128101\\
1080	307.7021788815\\
1085	307.624917229\\
1090	307.5482214002\\
1095	307.4720849665\\
1100	307.3965015303\\
1105	307.3214647306\\
1110	307.2469682483\\
1115	307.1730058106\\
1120	307.0995711957\\
1125	307.0266582364\\
1130	306.9542608238\\
1135	306.8823729103\\
1140	306.8109885118\\
1145	306.740101711\\
1150	306.6697066587\\
1155	306.5997975759\\
1160	306.5303687553\\
1165	306.4614145629\\
1170	306.3929294384\\
1175	306.3249078969\\
1180	306.2573445291\\
1185	306.1902340019\\
1190	306.1235710589\\
1195	306.0573505205\\
1200	305.9915672841\\
1205	305.9262163241\\
1210	305.8612926915\\
1215	305.7967915141\\
1220	305.7327079958\\
1225	305.6690374162\\
1230	305.6057751303\\
1235	305.5429165678\\
1240	305.4804572326\\
1245	305.4183927018\\
1250	305.3567186253\\
1255	305.2954307249\\
1260	305.2345247934\\
1265	305.173996694\\
1270	305.1138423589\\
1275	305.054057789\\
1280	304.9946390524\\
1285	304.9355822839\\
1290	304.8768836837\\
1295	304.8185395167\\
1300	304.7605461111\\
1305	304.7028998577\\
1310	304.645597209\\
1315	304.5886346777\\
1320	304.5320088361\\
1325	304.4757163149\\
1330	304.4197538024\\
1335	304.364118043\\
1340	304.3088058366\\
1345	304.2538140377\\
1350	304.199139554\\
1355	304.1447793454\\
1360	304.0907304236\\
1365	304.0369898504\\
1370	303.9835547373\\
1375	303.930422244\\
1380	303.8775895781\\
1385	303.8250539937\\
1390	303.7728127904\\
1395	303.7208633129\\
1400	303.6692029497\\
1405	303.6178291323\\
1410	303.5667393342\\
1415	303.5159310706\\
1420	303.4654018967\\
1425	303.4151494076\\
1430	303.3651712372\\
1435	303.3154650574\\
1440	303.2660285772\\
1445	303.2168595423\\
1450	303.1679557338\\
1455	303.1193149681\\
1460	303.0709350956\\
1465	303.0228140002\\
1470	302.9749495989\\
1475	302.9273398404\\
1480	302.8799827052\\
1485	302.8328762044\\
1490	302.7860183793\\
1495	302.7394073007\\
1500	302.6930410684\\
1505	302.6469178103\\
1510	302.6010356821\\
1515	302.5553928664\\
1520	302.5099875727\\
1525	302.4648200665\\
1530	302.4198882185\\
1535	302.3751913672\\
1540	302.3307255498\\
1545	302.2864887876\\
1550	302.2424793432\\
1555	302.1986955705\\
1560	302.1551358718\\
1565	302.1117986821\\
1570	302.0686824623\\
1575	302.0257856953\\
1580	301.9831068842\\
1585	301.9406445512\\
1590	301.8983972372\\
1595	301.8563635017\\
1600	301.8145419225\\
1605	301.7729310962\\
1610	301.7315296376\\
1615	301.69033618\\
1620	301.6493493749\\
1625	301.6085678913\\
1630	301.5679904158\\
1635	301.5276156521\\
1640	301.4874423204\\
1645	301.4474691569\\
1650	301.4076949135\\
1655	301.3681183572\\
1660	301.3287382698\\
1665	301.289553447\\
1670	301.2505626985\\
1675	301.2117648472\\
1680	301.1731587291\\
1685	301.1347431927\\
1690	301.0965170986\\
1695	301.0584793193\\
1700	301.0206287392\\
1705	300.9829642536\\
1710	300.945484769\\
1715	300.9081892026\\
1720	300.8710764823\\
1725	300.8341455461\\
1730	300.7973953423\\
1735	300.760824829\\
1740	300.724432974\\
1745	300.6882187547\\
1750	300.6521811579\\
1755	300.6163191797\\
1760	300.580631825\\
1765	300.545118108\\
1770	300.5097770513\\
1775	300.4746076865\\
1780	300.4396090535\\
1785	300.4047802006\\
1790	300.3701201845\\
1795	300.33562807\\
1800	300.3013029297\\
1805	300.2671438446\\
1810	300.233149903\\
1815	300.1993202013\\
1820	300.1656538431\\
1825	300.1321499398\\
1830	300.0988076101\\
1835	300.0656259798\\
1840	300.0326041821\\
1845	299.9997413571\\
1850	299.9670366521\\
1855	299.9344892209\\
1860	299.9020982245\\
1865	299.8698628304\\
1870	299.8377822126\\
1875	299.8058555518\\
1880	299.774082035\\
1885	299.7424608556\\
1890	299.7109912132\\
1895	299.6796723135\\
1900	299.6485033684\\
1905	299.6174835958\\
1910	299.5866122193\\
1915	299.5558884686\\
1920	299.5253115789\\
1925	299.4948807914\\
1930	299.4645953525\\
1935	299.4344545145\\
1940	299.4044575348\\
1945	299.3746036765\\
1950	299.3448922077\\
1955	299.315322402\\
1960	299.2858935381\\
1965	299.2566048995\\
1970	299.2274557752\\
1975	299.1984454589\\
1980	299.1695732491\\
1985	299.1408384494\\
1990	299.1122403681\\
1995	299.083778318\\
2000	299.0554516167\\
2005	299.0272595866\\
2010	298.9992015542\\
2015	298.9712768509\\
2020	298.9434848123\\
2025	298.9158247783\\
2030	298.8882960933\\
2035	298.8608981059\\
2040	298.8336301689\\
2045	298.8064916392\\
2050	298.7794818779\\
2055	298.75260025\\
2060	298.7258461248\\
2065	298.6992188753\\
2070	298.6727178786\\
2075	298.6463425154\\
2080	298.6200921706\\
2085	298.5939662326\\
2090	298.5679640937\\
2095	298.5420851498\\
2100	298.5163288005\\
2105	298.4906944489\\
2110	298.465181502\\
2115	298.43978937\\
2120	298.4145174667\\
2125	298.3893652095\\
2130	298.3643320191\\
2135	298.3394173195\\
2140	298.3146205382\\
2145	298.289941106\\
2150	298.2653784569\\
2155	298.2409320283\\
2160	298.2166012607\\
2165	298.1923855978\\
2170	298.1682844864\\
2175	298.1442973766\\
2180	298.1204237214\\
2185	298.0966629769\\
2190	298.0730146024\\
2195	298.04947806\\
2200	298.0260528148\\
2205	298.002738335\\
2210	297.9795340915\\
2215	297.9564395582\\
2220	297.933454212\\
2225	297.9105775323\\
2230	297.8878090017\\
2235	297.8651481053\\
2240	297.842594331\\
2245	297.8201471697\\
2250	297.7978061146\\
2255	297.7755706619\\
2260	297.7534403105\\
2265	297.7314145616\\
2270	297.7094929193\\
2275	297.6876748904\\
2280	297.6659599839\\
2285	297.6443477117\\
2290	297.622837588\\
2295	297.6014291298\\
2300	297.5801218564\\
2305	297.5589152894\\
2310	297.5378089533\\
2315	297.5168023747\\
2320	297.4958950827\\
2325	297.4750866087\\
2330	297.4543792466\\
2335	297.4337762757\\
2340	297.4132747058\\
2345	297.392873784\\
2350	297.3725699828\\
2355	297.3523623354\\
2360	297.3322502422\\
2365	297.3122332176\\
2370	297.2923108196\\
2375	297.2724826248\\
2380	297.252748218\\
2385	297.2331071873\\
2390	297.213559121\\
2395	297.1941036071\\
2400	297.1747402332\\
2405	297.155468586\\
2410	297.1362882526\\
2415	297.1171988206\\
2420	297.0981998787\\
2425	297.079291017\\
2430	297.0604718275\\
2435	297.0417419037\\
2440	297.0231008416\\
2445	297.004548239\\
2450	296.9860836959\\
2455	296.9677068141\\
2460	296.9494171975\\
2465	296.9312144517\\
2470	296.913098184\\
2475	296.8950680034\\
2480	296.8771235203\\
2485	296.8592643465\\
2490	296.8414900951\\
2495	296.8238003806\\
2500	296.8061948183\\
2505	296.7886730248\\
2510	296.7712346179\\
2515	296.7538792161\\
2520	296.7366064391\\
2525	296.7194159075\\
2530	296.7023072428\\
2535	296.6852800674\\
2540	296.6683340049\\
2545	296.6514686796\\
2550	296.6346837168\\
2555	296.6179787429\\
2560	296.6013533852\\
2565	296.584807272\\
2570	296.5683400327\\
2575	296.5519512977\\
2580	296.5356406986\\
2585	296.5194078679\\
2590	296.5032524394\\
2595	296.4871740481\\
2600	296.4711723301\\
2605	296.4552469227\\
2610	296.4393974645\\
2615	296.4236235953\\
2620	296.4079249562\\
2625	296.3923011897\\
2630	296.3767519395\\
2635	296.3612768507\\
2640	296.3458755697\\
2645	296.3305477444\\
2650	296.3152930241\\
2655	296.3001110593\\
2660	296.2850015022\\
2665	296.2699640064\\
2670	296.2549982267\\
2675	296.2401038197\\
2680	296.2252804432\\
2685	296.2105277567\\
2690	296.195845421\\
2695	296.1812330987\\
2700	296.1666904535\\
2705	296.1522171508\\
2710	296.1378128577\\
2715	296.1234772426\\
2720	296.1092099754\\
2725	296.0950107276\\
2730	296.0808791723\\
2735	296.0668149839\\
2740	296.0528178387\\
2745	296.0388874141\\
2750	296.0250233894\\
2755	296.0112254451\\
2760	295.9974932635\\
2765	295.9838265283\\
2770	295.9702249247\\
2775	295.9566881394\\
2780	295.9432158608\\
2785	295.9298077785\\
2790	295.9164635839\\
2795	295.9031829697\\
2800	295.8899656302\\
2805	295.8768112613\\
2810	295.8637195601\\
2815	295.8506902255\\
2820	295.8377229576\\
2825	295.8248174582\\
2830	295.8119734304\\
2835	295.799190579\\
2840	295.7864686099\\
2845	295.7738072307\\
2850	295.7612061505\\
2855	295.7486650796\\
2860	295.7361837299\\
2865	295.7237618148\\
2870	295.7113990489\\
2875	295.6990951484\\
2880	295.6868498308\\
2885	295.674662815\\
2890	295.6625338214\\
2895	295.6504625716\\
2900	295.6384487889\\
2905	295.6264921976\\
2910	295.6145925236\\
2915	295.6027494941\\
2920	295.5909628376\\
2925	295.579232284\\
2930	295.5675575646\\
2935	295.555938412\\
2940	295.54437456\\
2945	295.5328657438\\
2950	295.5214117\\
2955	295.5100121664\\
2960	295.4986668821\\
2965	295.4873755875\\
2970	295.4761380244\\
2975	295.4649539357\\
2980	295.4538230657\\
2985	295.4427451598\\
2990	295.4317199648\\
2995	295.4207472289\\
3000	295.4098267011\\
3005	295.3989581321\\
3010	295.3881412735\\
3015	295.3773758784\\
3020	295.3666617007\\
3025	295.3559984961\\
3030	295.345386021\\
3035	295.3348240331\\
3040	295.3243122916\\
3045	295.3138505565\\
3050	295.3034385892\\
3055	295.2930761521\\
3060	295.282763009\\
3065	295.2724989246\\
3070	295.2622836649\\
3075	295.2521169972\\
3080	295.2419986895\\
3085	295.2319285114\\
3090	295.2219062333\\
3095	295.2119316269\\
3100	295.2020044649\\
3105	295.1921245213\\
3110	295.182291571\\
3115	295.1725053901\\
3120	295.1627657557\\
3125	295.1530724461\\
3130	295.1434252406\\
3135	295.1338239196\\
3140	295.1242682646\\
3145	295.1147580581\\
3150	295.1052930838\\
3155	295.0958731261\\
3160	295.086497971\\
3165	295.077167405\\
3170	295.0678812159\\
3175	295.0586391925\\
3180	295.0494411247\\
3185	295.0402868032\\
3190	295.0311760199\\
3195	295.0221085677\\
3200	295.0130842404\\
3205	295.0041028329\\
3210	294.995164141\\
3215	294.9862679615\\
3220	294.9774140922\\
3225	294.968602332\\
3230	294.9598324805\\
3235	294.9511043386\\
3240	294.9424177078\\
3245	294.9337723909\\
3250	294.9251681914\\
3255	294.9166049138\\
3260	294.9080823636\\
3265	294.8996003473\\
3270	294.8911586721\\
3275	294.8827571464\\
3280	294.8743955793\\
3285	294.866073781\\
3290	294.8577915624\\
3295	294.8495487355\\
3300	294.8413451131\\
3305	294.8331805089\\
3310	294.8250547376\\
3315	294.8169676146\\
3320	294.8089189564\\
3325	294.8009085803\\
3330	294.7929363043\\
3335	294.7850019475\\
3340	294.7771053298\\
3345	294.7692462719\\
3350	294.7614245955\\
3355	294.7536592301\\
3360	294.745939524\\
3365	294.7382654296\\
3370	294.7306287852\\
3375	294.7230286356\\
3380	294.7154645739\\
3385	294.7079363688\\
3390	294.7004438554\\
3395	294.6929868964\\
3400	294.685565365\\
3405	294.6781791366\\
3410	294.6708280846\\
3415	294.6635120789\\
3420	294.6562309847\\
3425	294.6489846635\\
3430	294.6417729729\\
3435	294.6345957681\\
3440	294.6274529021\\
3445	294.6203442263\\
3450	294.6132695913\\
3455	294.6062288475\\
3460	294.5992218447\\
3465	294.592248433\\
3470	294.5853084628\\
3475	294.5784017846\\
3480	294.5715282496\\
3485	294.564687709\\
3490	294.5578800146\\
3495	294.5511050187\\
3500	294.5443625738\\
3505	294.5376525327\\
3510	294.5309747486\\
3515	294.5243290747\\
3520	294.5177153648\\
3525	294.5111334726\\
3530	294.5045832521\\
3535	294.4980645574\\
3540	294.4915772428\\
3545	294.4851211627\\
3550	294.4786961717\\
3555	294.4723021244\\
3560	294.4659388756\\
3565	294.4596062804\\
3570	294.4533041939\\
3575	294.4470324712\\
3580	294.440790968\\
3585	294.4345795399\\
3590	294.4283980427\\
3595	294.4222463326\\
3600	294.4161242659\\
3605	294.4100316994\\
3610	294.4039684898\\
3615	294.3979344946\\
3620	294.3919295712\\
3625	294.3859535776\\
3630	294.3800063721\\
3635	294.3740878134\\
3640	294.3681977606\\
3645	294.3623360732\\
3650	294.3565026112\\
3655	294.350697235\\
3660	294.3449198055\\
3665	294.3391701841\\
3670	294.3334482327\\
3675	294.3277538137\\
3680	294.32208679\\
3685	294.3164470251\\
3690	294.3108343831\\
3695	294.3052487285\\
3700	294.2996899265\\
3705	294.2941578428\\
3710	294.2886523438\\
3715	294.2831732963\\
3720	294.277720568\\
3725	294.272294027\\
3730	294.2668935419\\
3735	294.2615189822\\
3740	294.2561702179\\
3745	294.2508471196\\
3750	294.2455495585\\
3755	294.2402774065\\
3760	294.2350305363\\
3765	294.2298088208\\
3770	294.2246121341\\
3775	294.2194403504\\
3780	294.2142933449\\
3785	294.2091709933\\
3790	294.204073172\\
3795	294.1989997581\\
3800	294.1939506293\\
3805	294.1889256638\\
3810	294.1839247406\\
3815	294.1789477393\\
3820	294.1739945403\\
3825	294.1690650243\\
3830	294.1641590729\\
3835	294.1592765684\\
3840	294.1544173934\\
3845	294.1495814315\\
3850	294.1447685667\\
3855	294.1399786837\\
3860	294.1352116679\\
3865	294.1304674052\\
3870	294.1257457821\\
3875	294.121046686\\
3880	294.1163700047\\
3885	294.1117156264\\
3890	294.1070834404\\
3895	294.1024733362\\
3900	294.0978852042\\
3905	294.0933189351\\
3910	294.0887744205\\
3915	294.0842515523\\
3920	294.0797502233\\
3925	294.0752703266\\
3930	294.0708117562\\
3935	294.0663744064\\
3940	294.0619581722\\
3945	294.0575629491\\
3950	294.0531886334\\
3955	294.0488351216\\
3960	294.0445023112\\
3965	294.0401900998\\
3970	294.035898386\\
3975	294.0316270686\\
3980	294.0273760472\\
3985	294.0231452218\\
3990	294.018934493\\
3995	294.0147437619\\
4000	294.0105729303\\
4005	294.0064219003\\
4010	294.0022905747\\
4015	293.9981788567\\
4020	293.9940866501\\
4025	293.9900138594\\
4030	293.9859603892\\
4035	293.9819261449\\
4040	293.9779110325\\
4045	293.9739149582\\
4050	293.969937829\\
4055	293.9659795522\\
4060	293.9620400357\\
4065	293.9581191879\\
4070	293.9542169176\\
4075	293.9503331341\\
4080	293.9464677474\\
4085	293.9426206677\\
4090	293.9387918059\\
4095	293.9349810731\\
4100	293.9311883811\\
4105	293.9274136422\\
4110	293.9236567691\\
4115	293.9199176748\\
4120	293.916196273\\
4125	293.9124924777\\
4130	293.9088062035\\
4135	293.9051373653\\
4140	293.9014858785\\
4145	293.897851659\\
4150	293.8942346231\\
4155	293.8906346876\\
4160	293.8870517696\\
4165	293.8834857868\\
4170	293.8799366571\\
4175	293.8764042991\\
4180	293.8728886317\\
4185	293.8693895742\\
4190	293.8659070463\\
4195	293.8624409682\\
4200	293.8589912605\\
4205	293.8555578441\\
4210	293.8521406406\\
4215	293.8487395716\\
4220	293.8453545594\\
4225	293.8419855267\\
4230	293.8386323963\\
4235	293.8352950918\\
4240	293.831973537\\
4245	293.828667656\\
4250	293.8253773734\\
4255	293.8221026143\\
4260	293.8188433039\\
4265	293.815599368\\
4270	293.8123707328\\
4275	293.8091573248\\
4280	293.8059590707\\
4285	293.8027758979\\
4290	293.7996077341\\
4295	293.7964545071\\
4300	293.7933161453\\
4305	293.7901925776\\
4310	293.7870837328\\
4315	293.7839895406\\
4320	293.7809099307\\
4325	293.7778448332\\
4330	293.7747941787\\
4335	293.771757898\\
4340	293.7687359223\\
4345	293.7657281832\\
4350	293.7627346127\\
4355	293.7597551428\\
4360	293.7567897063\\
4365	293.753838236\\
4370	293.7509006653\\
4375	293.7479769276\\
4380	293.745066957\\
4385	293.7421706877\\
4390	293.7392880543\\
4395	293.7364189917\\
4400	293.7335634351\\
4405	293.7307213202\\
4410	293.7278925828\\
4415	293.7250771591\\
4420	293.7222749856\\
4425	293.7194859992\\
4430	293.7167101371\\
4435	293.7139473366\\
4440	293.7111975357\\
4445	293.7084606723\\
4450	293.7057366849\\
4455	293.7030255121\\
4460	293.700327093\\
4465	293.6976413669\\
4470	293.6949682734\\
4475	293.6923077523\\
4480	293.689659744\\
4485	293.6870241888\\
4490	293.6844010276\\
4495	293.6817902015\\
4500	293.6792039538\\
4505	293.6766692168\\
4510	293.6741639992\\
4515	293.6716724114\\
4520	293.6691928098\\
4525	293.6667246703\\
4530	293.6642678041\\
4535	293.6618221419\\
4540	293.6593876615\\
4545	293.6569643596\\
4550	293.6545509555\\
4555	293.6521485583\\
4560	293.6497567169\\
4565	293.6473764844\\
4570	293.6450069817\\
4575	293.6426484318\\
4580	293.6403005271\\
4585	293.6379640903\\
4590	293.6356381595\\
4595	293.6333227316\\
4600	293.6310187265\\
4605	293.6287249869\\
4610	293.6264427329\\
4615	293.62417068\\
4620	293.6219093505\\
4625	293.61965873\\
4630	293.6174187741\\
4635	293.6151894312\\
4640	293.6129706485\\
4645	293.6107623731\\
4650	293.6085645527\\
4655	293.6063771354\\
4660	293.6042000698\\
4665	293.6020333053\\
4670	293.5998767916\\
4675	293.5977304787\\
4680	293.595594317\\
4685	293.5934682573\\
4690	293.5913522504\\
4695	293.5892462474\\
4700	293.5871501993\\
4705	293.5850640576\\
4710	293.5829877734\\
4715	293.5809212981\\
4720	293.5788645833\\
4725	293.5768175804\\
4730	293.5747802409\\
4735	293.5727525166\\
4740	293.5707343591\\
4745	293.5687257203\\
4750	293.566726552\\
4755	293.5647368064\\
4760	293.5627564356\\
4765	293.5607853919\\
4770	293.5588236277\\
4775	293.5568710957\\
4780	293.5549277486\\
4785	293.5529935394\\
4790	293.5510684213\\
4795	293.5491523476\\
4800	293.5472452718\\
4805	293.5453471476\\
4810	293.5434579292\\
4815	293.5415775705\\
4820	293.5397060261\\
4825	293.5378432506\\
4830	293.5359891988\\
4835	293.5341438259\\
4840	293.5323070871\\
4845	293.5304789381\\
4850	293.5286593347\\
4855	293.5268482329\\
4860	293.525045589\\
4865	293.5232513597\\
4870	293.5214655017\\
4875	293.519687972\\
4880	293.517918728\\
4885	293.5161577272\\
4890	293.5144049274\\
4895	293.5126602867\\
4900	293.5109237633\\
4905	293.5091953157\\
4910	293.5074749029\\
4915	293.5057624837\\
4920	293.5040580175\\
4925	293.5023614639\\
4930	293.5006727825\\
4935	293.4989919333\\
4940	293.4973188768\\
4945	293.4956535732\\
4950	293.4939959834\\
4955	293.4923460684\\
4960	293.4907037893\\
4965	293.4890691076\\
4970	293.4874419849\\
4975	293.4858223832\\
4980	293.4842102647\\
4985	293.4826055916\\
4990	293.4810083267\\
4995	293.4794184327\\
5000	293.4778358726\\
5005	293.4762606098\\
5010	293.4746926078\\
5015	293.4731318303\\
5020	293.4715782411\\
5025	293.4700318046\\
5030	293.468492485\\
5035	293.4669602469\\
5040	293.4654350553\\
5045	293.4639168749\\
5050	293.4624056712\\
5055	293.4609014095\\
5060	293.4594040554\\
5065	293.4579135748\\
5070	293.4564299338\\
5075	293.4549530987\\
5080	293.4534830357\\
5085	293.4520197117\\
5090	293.4505630935\\
5095	293.449113148\\
5100	293.4476698426\\
5105	293.4462331447\\
5110	293.4448030218\\
5115	293.4433794419\\
5120	293.4419623729\\
5125	293.440551783\\
5130	293.4391476406\\
5135	293.4377499143\\
5140	293.4363585727\\
5145	293.4349735849\\
5150	293.4335949198\\
5155	293.4322225469\\
5160	293.4308564355\\
5165	293.4294965553\\
5170	293.4281428761\\
5175	293.4267953679\\
5180	293.4254540009\\
5185	293.4241187453\\
5190	293.4227895717\\
5195	293.4214664507\\
5200	293.4201493531\\
5205	293.41883825\\
5210	293.4175331126\\
5215	293.416233912\\
5220	293.4149406198\\
5225	293.4136532077\\
5230	293.4123716475\\
5235	293.411095911\\
5240	293.4098259705\\
5245	293.4085617982\\
5250	293.4073033665\\
5255	293.4060506479\\
5260	293.4048036154\\
5265	293.4035622416\\
5270	293.4023264996\\
5275	293.4010963627\\
5280	293.399871804\\
5285	293.3986527972\\
5290	293.3974393158\\
5295	293.3962313336\\
5300	293.3950288245\\
5305	293.3938317625\\
5310	293.3926401219\\
5315	293.3914538768\\
5320	293.3902730019\\
5325	293.3890974717\\
5330	293.3879272609\\
5335	293.3867623445\\
5340	293.3856026974\\
5345	293.3844482948\\
5350	293.3832991119\\
5355	293.3821551241\\
5360	293.3810163071\\
5365	293.3798826365\\
5370	293.378754088\\
5375	293.3776306376\\
5380	293.3765122613\\
5385	293.3753989354\\
5390	293.3742906361\\
5395	293.3731873398\\
5400	293.3720890232\\
5405	293.3709956629\\
5410	293.3699072356\\
5415	293.3688237184\\
5420	293.3677450882\\
5425	293.3666713223\\
5430	293.3656023978\\
5435	293.3645382922\\
5440	293.363478983\\
5445	293.3624244479\\
5450	293.3613746645\\
5455	293.3603296107\\
5460	293.3592892646\\
5465	293.3582536042\\
5470	293.3572226076\\
5475	293.3561962533\\
5480	293.3551745196\\
5485	293.3541573851\\
5490	293.3531448284\\
5495	293.3521368282\\
5500	293.3511333635\\
5505	293.3501344132\\
5510	293.3491399563\\
5515	293.348149972\\
5520	293.3471644397\\
5525	293.3461833387\\
5530	293.3452066485\\
5535	293.3442343488\\
5540	293.3432664191\\
5545	293.3423028393\\
5550	293.3413435894\\
5555	293.3403886492\\
5560	293.339437999\\
5565	293.3384916189\\
5570	293.3375494893\\
5575	293.3366115904\\
5580	293.3356779029\\
5585	293.3347484073\\
5590	293.3338230844\\
5595	293.3329019148\\
5600	293.3319848795\\
5605	293.3310719595\\
5610	293.3301631358\\
5615	293.3292583896\\
5620	293.3283577021\\
5625	293.3274610548\\
5630	293.326568429\\
};
\addlegendentry{Fluent\_VCC\_T403\_RampPulse\_5s\_Tc}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500000091\\
10	293.1500016078\\
15	293.1500373644\\
20	293.150330754\\
25	293.1516543687\\
30	293.1556847856\\
35	293.1650409357\\
40	293.1829545139\\
45	293.2127803297\\
50	293.2575675055\\
55	293.3197935126\\
60	293.4012601465\\
65	293.5031054126\\
70	293.6258805868\\
75	293.7696534658\\
80	293.9341131585\\
85	294.1186635035\\
90	294.3225003603\\
95	294.5446729685\\
100	294.784131938\\
105	295.0397669928\\
110	295.3104370633\\
115	295.5949945573\\
120	295.8923048986\\
125	296.2012619721\\
130	296.5207999192\\
135	296.8499016787\\
140	297.1876046947\\
145	297.5330042396\\
150	297.8852548\\
155	298.2435699562\\
160	298.6072211345\\
165	298.975535556\\
170	299.3478936454\\
175	299.7237261058\\
180	300.102510817\\
185	300.483769669\\
190	300.867065403\\
195	301.2519986374\\
200	301.6382048724\\
205	302.0253517153\\
210	302.4131362708\\
215	302.8012827\\
220	303.1895399525\\
225	303.5776796692\\
230	303.9654942479\\
235	304.3527950663\\
240	304.7394108516\\
245	305.1251861887\\
250	305.5099801566\\
255	305.8936650843\\
260	306.2761254155\\
265	306.6572566732\\
270	307.0369645152\\
275	307.4151638711\\
280	307.7917781544\\
285	308.1667385405\\
290	308.5399833081\\
295	308.911457236\\
300	309.2811110526\\
305	309.6489009028\\
310	310.014787464\\
315	310.3787334673\\
320	310.7406984113\\
325	311.1006314038\\
330	311.4584649639\\
335	311.8141122021\\
340	312.1674679634\\
345	312.5184130087\\
350	312.8668197419\\
355	313.2125581579\\
360	313.5555011351\\
365	313.8955286467\\
370	314.2325307929\\
375	314.5664096201\\
380	314.897080355\\
385	315.2244717515\\
390	315.54852566\\
395	315.8691965351\\
400	316.1864506474\\
405	316.5002651571\\
410	316.8106271283\\
415	317.1175325338\\
420	317.4209852857\\
425	317.7209963119\\
430	318.0175826957\\
435	318.31076688\\
440	318.6005759438\\
445	318.8870409459\\
450	319.1701963335\\
455	319.4500794134\\
460	319.7267298803\\
465	320.0001893979\\
470	320.2705012273\\
475	320.5377098999\\
480	320.8018609266\\
485	321.0630005404\\
490	321.3211754719\\
495	321.5764327502\\
500	321.8288195315\\
505	322.078382956\\
510	322.3251700192\\
515	322.5692274552\\
520	322.8106016371\\
525	323.0493384902\\
530	323.2854834201\\
535	323.5190812505\\
540	323.7501761711\\
545	323.9788116941\\
550	324.2050306176\\
555	324.4288749961\\
560	324.6503861162\\
565	324.8696044783\\
570	325.0865697829\\
575	325.3013209222\\
580	325.5138959728\\
585	325.7243321929\\
590	325.9326660224\\
595	326.1389330861\\
600	326.3431675899\\
605	326.5454038289\\
610	326.7456752875\\
615	326.9440144469\\
620	327.1404529887\\
625	327.3350218265\\
630	327.5277511219\\
635	327.7186702981\\
640	327.9078080533\\
645	328.0951923758\\
650	328.2808505593\\
655	328.4648092194\\
660	328.6470943102\\
665	328.8277311395\\
670	329.0067443861\\
675	329.1841581161\\
680	329.3599957978\\
685	329.5342803183\\
690	329.7070339963\\
695	329.8782786011\\
700	330.0480353694\\
705	330.2163250203\\
710	330.3831677695\\
715	330.548583345\\
720	330.7125910005\\
725	330.8752095261\\
730	331.0364572524\\
735	331.1963521024\\
740	331.3549115905\\
745	331.5121528233\\
750	331.6680925129\\
755	331.8227469901\\
760	331.9761322175\\
765	332.1282638016\\
770	332.2791570059\\
775	332.4288267626\\
780	332.5772876811\\
785	332.7245540588\\
790	332.8706398924\\
795	333.015558888\\
800	333.1593244721\\
805	333.3019498011\\
810	333.443447767\\
815	333.5838310074\\
820	333.723111914\\
825	333.8613026402\\
830	333.998415111\\
835	334.1344610301\\
840	334.2694518857\\
845	334.4033989586\\
850	334.5363133324\\
855	334.6682058972\\
860	334.7990873568\\
865	334.9289682347\\
870	335.0578588802\\
875	335.1857694736\\
880	335.3127100314\\
885	335.4386904109\\
890	335.5637203153\\
895	335.6878092981\\
900	335.8109667675\\
905	335.933201991\\
910	336.0545240991\\
915	336.1749420894\\
920	336.2944648301\\
925	336.4131010635\\
930	336.5308594095\\
935	336.6477483681\\
940	336.7637763233\\
945	336.87895155\\
950	336.9932822166\\
955	337.1067763773\\
960	337.2194419778\\
965	337.3312868588\\
970	337.4423187588\\
975	337.5525453144\\
980	337.661974058\\
985	337.7706124447\\
990	337.8784678334\\
995	337.985547499\\
1000	338.0918577566\\
1005	338.1974053904\\
1010	338.3021978165\\
1015	338.4062425879\\
1020	338.5095466171\\
1025	338.6121166683\\
1030	338.7139594014\\
1035	338.8150813854\\
1040	338.915489105\\
1045	339.0151889649\\
1050	339.1141872925\\
1055	339.2124903382\\
1060	339.3101042767\\
1065	339.4070352068\\
1070	339.5032891527\\
1075	339.5988720631\\
1080	339.693789814\\
1085	339.7880482113\\
1090	339.8816529869\\
1095	339.9746097918\\
1100	340.0669242033\\
1105	340.1586017326\\
1110	340.2496478239\\
1115	340.3400678553\\
1120	340.4298671379\\
1125	340.5190509172\\
1130	340.6076243733\\
1135	340.6955926201\\
1140	340.7829607076\\
1145	340.8697336223\\
1150	340.9559162898\\
1155	341.0415135734\\
1160	341.126530269\\
1165	341.210971114\\
1170	341.29484079\\
1175	341.3781439222\\
1180	341.4608850803\\
1185	341.5430687794\\
1190	341.6246994782\\
1195	341.7057815791\\
1200	341.7863194295\\
1205	341.8663173236\\
1210	341.9457795038\\
1215	342.0247101596\\
1220	342.1031134299\\
1225	342.1809934037\\
1230	342.2583541211\\
1235	342.3351995734\\
1240	342.4115337015\\
1245	342.4873603991\\
1250	342.5626835155\\
1255	342.6375068545\\
1260	342.7118341749\\
1265	342.7856691921\\
1270	342.8590155743\\
1275	342.9318769446\\
1280	343.0042568783\\
1285	343.0761589027\\
1290	343.1475865122\\
1295	343.2185431661\\
1300	343.289032281\\
1305	343.3590572347\\
1310	343.4286213683\\
1315	343.4977279858\\
1320	343.5663803547\\
1325	343.6345817064\\
1330	343.702335237\\
1335	343.7696441076\\
1340	343.8365114449\\
1345	343.902940342\\
1350	343.9689338587\\
1355	344.0344950224\\
1360	344.0996268284\\
1365	344.1643322408\\
1370	344.2286141924\\
1375	344.2924755861\\
1380	344.3559192948\\
1385	344.4189481624\\
1390	344.4815650043\\
1395	344.5437726078\\
1400	344.6055737324\\
1405	344.6669711105\\
1410	344.7279674515\\
1415	344.7885654387\\
1420	344.8487677281\\
1425	344.90857695\\
1430	344.9679957105\\
1435	345.0270265911\\
1440	345.0856721494\\
1445	345.1439349199\\
1450	345.201817414\\
1455	345.2593221214\\
1460	345.3164515099\\
1465	345.3732080258\\
1470	345.4295940935\\
1475	345.4856108076\\
1480	345.5412559678\\
1485	345.5965368049\\
1490	345.6514564406\\
1495	345.7060174251\\
1500	345.7602221414\\
1505	345.814072902\\
1510	345.867571979\\
1515	345.920721615\\
1520	345.9735240283\\
1525	346.0259814168\\
1530	346.0780959596\\
1535	346.1298698185\\
1540	346.1813051387\\
1545	346.2324040491\\
1550	346.2831686629\\
1555	346.3336010794\\
1560	346.3837033815\\
1565	346.4334776352\\
1570	346.4829258906\\
1575	346.5320501825\\
1580	346.5808525306\\
1585	346.62933494\\
1590	346.6774994016\\
1595	346.7253478918\\
1600	346.7728823741\\
1605	346.8201047982\\
1610	346.8670170998\\
1615	346.9136212036\\
1620	346.9599190229\\
1625	347.0059124587\\
1630	347.0516034003\\
1635	347.0969937258\\
1640	347.1420853019\\
1645	347.1868799844\\
1650	347.2313796179\\
1655	347.2755860361\\
1660	347.3195010621\\
1665	347.3631265086\\
1670	347.4064641785\\
1675	347.4495158642\\
1680	347.4922833482\\
1685	347.5347684028\\
1690	347.5769727901\\
1695	347.6188982627\\
1700	347.6605465631\\
1705	347.7019194242\\
1710	347.7430185689\\
1715	347.7838457109\\
1720	347.8244025541\\
1725	347.864690793\\
1730	347.9047121127\\
1735	347.9444681888\\
1740	347.9839606873\\
1745	348.0231912645\\
1750	348.0621615667\\
1755	348.1008732319\\
1760	348.1393278889\\
1765	348.1775271575\\
1770	348.2154726487\\
1775	348.2531659641\\
1780	348.2906086967\\
1785	348.3278024305\\
1790	348.3647487406\\
1795	348.4014491932\\
1800	348.4379053452\\
1805	348.4741187451\\
1810	348.5100909321\\
1815	348.5458234369\\
1820	348.5813177813\\
1825	348.6165754782\\
1830	348.6515980321\\
1835	348.6863869387\\
1840	348.7209436851\\
1845	348.7552697499\\
1850	348.7893666028\\
1855	348.8232357052\\
1860	348.8568785098\\
1865	348.8902964611\\
1870	348.9234909948\\
1875	348.9564635386\\
1880	348.9892155116\\
1885	349.0217483246\\
1890	349.0540633801\\
1895	349.0861620727\\
1900	349.1180457885\\
1905	349.1497159058\\
1910	349.1811737944\\
1915	349.2124208164\\
1920	349.2434583257\\
1925	349.2742876683\\
1930	349.304910182\\
1935	349.3353271972\\
1940	349.3655400361\\
1945	349.3955500131\\
1950	349.425358435\\
1955	349.4549666007\\
1960	349.4843758014\\
1965	349.5135873206\\
1970	349.5426024343\\
1975	349.5714224106\\
1980	349.6000485103\\
1985	349.6284819866\\
1990	349.6567240851\\
1995	349.684776044\\
2000	349.7126390942\\
2005	349.7403144591\\
2010	349.7678033546\\
2015	349.7951069895\\
2020	349.8222265652\\
2025	349.8491632761\\
2030	349.8759183091\\
2035	349.9024928442\\
2040	349.9288880544\\
2045	349.9551051053\\
2050	349.9811416387\\
2055	350.0069906328\\
2060	350.0326590346\\
2065	350.0581530772\\
2070	350.0834746357\\
2075	350.1086250597\\
2080	350.1336055309\\
2085	350.1584171639\\
2090	350.1830610405\\
2095	350.2075382246\\
2100	350.2318497698\\
2105	350.2559967235\\
2110	350.279980129\\
2115	350.303801026\\
2120	350.3274604505\\
2125	350.3509594351\\
2130	350.3742990077\\
2135	350.3974801915\\
2140	350.4205040045\\
2145	350.4433714592\\
2150	350.4660835623\\
2155	350.4886413147\\
2160	350.5110457112\\
2165	350.533297741\\
2170	350.5553983873\\
2175	350.5773486276\\
2180	350.5991494338\\
2185	350.6208017721\\
2190	350.6423066035\\
2195	350.6636648836\\
2200	350.684877563\\
2205	350.7059455871\\
2210	350.7268698962\\
2215	350.747651426\\
2220	350.7682911071\\
2225	350.7887898655\\
2230	350.8091486225\\
2235	350.8293682946\\
2240	350.8494497937\\
2245	350.8693940272\\
2250	350.8892018976\\
2255	350.908874303\\
2260	350.9284121369\\
2265	350.9478162881\\
2270	350.9670876411\\
2275	350.9862270753\\
2280	351.0052354661\\
2285	351.0241136837\\
2290	351.0428625941\\
2295	351.0614830583\\
2300	351.0799759331\\
2305	351.0983420701\\
2310	351.1165823166\\
2315	351.134697515\\
2320	351.1526885031\\
2325	351.1705561139\\
2330	351.1883011758\\
2335	351.2059245122\\
2340	351.223426942\\
2345	351.2408092792\\
2350	351.2580723331\\
2355	351.2752169081\\
2360	351.2922438039\\
2365	351.3091538156\\
2370	351.3259477334\\
2375	351.3426263425\\
2380	351.3591904237\\
2385	351.3756407529\\
2390	351.3919781012\\
2395	351.4082032348\\
2400	351.4243169153\\
2405	351.4403198997\\
2410	351.4562129399\\
2415	351.4719967833\\
2420	351.4876721724\\
2425	351.5032398453\\
2430	351.518700535\\
2435	351.53405497\\
2440	351.5493038743\\
2445	351.5644479669\\
2450	351.5794879623\\
2455	351.5944245704\\
2460	351.6092584965\\
2465	351.6239904413\\
2470	351.6386211009\\
2475	351.6531511669\\
2480	351.6675813262\\
2485	351.6819122614\\
2490	351.6961446505\\
2495	351.7102791671\\
2500	351.7243164802\\
2505	351.7382572546\\
2510	351.7521021505\\
2515	351.7658518236\\
2520	351.7795069256\\
2525	351.7930681036\\
2530	351.8065360004\\
2535	351.8199112544\\
2540	351.8331945\\
2545	351.8463863671\\
2550	351.8594874815\\
2555	351.8724984648\\
2560	351.8854199343\\
2565	351.8982525032\\
2570	351.9109967806\\
2575	351.9236533715\\
2580	351.9362228769\\
2585	351.9487058935\\
2590	351.9611030141\\
2595	351.9734148277\\
2600	351.9856419189\\
2605	351.9977848687\\
2610	352.0098442539\\
2615	352.0218206477\\
2620	352.0337146191\\
2625	352.0455267333\\
2630	352.0572575519\\
2635	352.0689076324\\
2640	352.0804775287\\
2645	352.0919677909\\
2650	352.1033789651\\
2655	352.1147115942\\
2660	352.1259662169\\
2665	352.1371433685\\
2670	352.1482435807\\
2675	352.1592673814\\
2680	352.1702152951\\
2685	352.1810878426\\
2690	352.1918855411\\
2695	352.2026089045\\
2700	352.2132584429\\
2705	352.2238346632\\
2710	352.2343380688\\
2715	352.2447691594\\
2720	352.2551284317\\
2725	352.2654163788\\
2730	352.2756334903\\
2735	352.2857802528\\
2740	352.2958571493\\
2745	352.3058646597\\
2750	352.3158032605\\
2755	352.3256734249\\
2760	352.3354436963\\
2765	352.3451333273\\
2770	352.3547543929\\
2775	352.3643089091\\
2780	352.3737977963\\
2785	352.3832216472\\
2790	352.3925809349\\
2795	352.4018760817\\
2800	352.4111074857\\
2805	352.4202755341\\
2810	352.4293806102\\
2815	352.4384230974\\
2820	352.4474033805\\
2825	352.4563218467\\
2830	352.4651788852\\
2835	352.4739748868\\
2840	352.4827102432\\
2845	352.4913853466\\
2850	352.5000005888\\
2855	352.5085563609\\
2860	352.5170530533\\
2865	352.5254910549\\
2870	352.5338707528\\
2875	352.542192533\\
2880	352.5504567793\\
2885	352.5586638739\\
2890	352.5668141971\\
2895	352.5749081275\\
2900	352.5829460418\\
2905	352.5909283147\\
2910	352.5988553194\\
2915	352.6067274272\\
2920	352.6145450076\\
2925	352.6223084283\\
2930	352.6300180555\\
2935	352.6376742535\\
2940	352.6452773849\\
2945	352.6528278107\\
2950	352.6603258902\\
2955	352.6677719808\\
2960	352.6751664384\\
2965	352.6825096171\\
2970	352.6898018693\\
2975	352.6970435456\\
2980	352.704234995\\
2985	352.7113765647\\
2990	352.7184685999\\
2995	352.7255114443\\
3000	352.7325054397\\
3005	352.739450926\\
3010	352.7463482413\\
3015	352.7531977219\\
3020	352.7599997023\\
3025	352.7667545148\\
3030	352.7734624902\\
3035	352.7801239571\\
3040	352.7867392423\\
3045	352.7933086707\\
3050	352.7998325651\\
3055	352.8063112466\\
3060	352.812745034\\
3065	352.8191342443\\
3070	352.8254791926\\
3075	352.8317801919\\
3080	352.8380375533\\
3085	352.8442515856\\
3090	352.8504225959\\
3095	352.8565508894\\
3100	352.8626367688\\
3105	352.8686805352\\
3110	352.8746824877\\
3115	352.880642923\\
3120	352.8865621362\\
3125	352.8924404202\\
3130	352.8982780658\\
3135	352.9040753621\\
3140	352.9098325959\\
3145	352.9155500521\\
3150	352.9212280136\\
3155	352.9268667614\\
3160	352.9324665744\\
3165	352.9380277295\\
3170	352.9435505017\\
3175	352.9490351642\\
3180	352.9544819879\\
3185	352.9598912419\\
3190	352.9652631936\\
3195	352.9705981081\\
3200	352.9758962488\\
3205	352.9811578771\\
3210	352.9863832525\\
3215	352.9915726327\\
3220	352.9967262735\\
3225	353.0018444288\\
3230	353.0069273506\\
3235	353.011975289\\
3240	353.0169884925\\
3245	353.0219672075\\
3250	353.0269116788\\
3255	353.0318221493\\
3260	353.0366988602\\
3265	353.0415420507\\
3270	353.0463519584\\
3275	353.0511288192\\
3280	353.0558728671\\
3285	353.0605843346\\
3290	353.0652634521\\
3295	353.0699104487\\
3300	353.0745255516\\
3305	353.0791089863\\
3310	353.0836609767\\
3315	353.0881817451\\
3320	353.092671512\\
3325	353.0971304963\\
3330	353.1015589154\\
3335	353.1059569851\\
3340	353.1103249193\\
3345	353.1146629307\\
3350	353.1189712302\\
3355	353.1232500273\\
3360	353.1274995298\\
3365	353.1317199439\\
3370	353.1359114746\\
3375	353.1400743251\\
3380	353.1442086971\\
3385	353.148314791\\
3390	353.1523928056\\
3395	353.1564429383\\
3400	353.1604653848\\
3405	353.1644603398\\
3410	353.1684279962\\
3415	353.1723685457\\
3420	353.1762821784\\
3425	353.1801690831\\
3430	353.1840294473\\
3435	353.1878634569\\
3440	353.1916712967\\
3445	353.19545315\\
3450	353.1992091988\\
3455	353.2029396237\\
3460	353.206644604\\
3465	353.2103243178\\
3470	353.2139789417\\
3475	353.2176086513\\
3480	353.2212136206\\
3485	353.2247940225\\
3490	353.2283500286\\
3495	353.2318818094\\
3500	353.2353895338\\
3505	353.2388733699\\
3510	353.2423334843\\
3515	353.2457700424\\
3520	353.2491832086\\
3525	353.2525731459\\
3530	353.2559400163\\
3535	353.2592839803\\
3540	353.2626051976\\
3545	353.2659038267\\
3550	353.2691800247\\
3555	353.2724339478\\
3560	353.2756657509\\
3565	353.2788755881\\
3570	353.2820636119\\
3575	353.2852299742\\
3580	353.2883748255\\
3585	353.2914983152\\
3590	353.2946005919\\
3595	353.2976818028\\
3600	353.3007420942\\
3605	353.3037816115\\
3610	353.3068004987\\
3615	353.3097988992\\
3620	353.3127769549\\
3625	353.3157348071\\
3630	353.3186725959\\
3635	353.3215904604\\
3640	353.3244885387\\
3645	353.3273669679\\
3650	353.3302258843\\
3655	353.3330654229\\
3660	353.3358857181\\
3665	353.338686903\\
3670	353.34146911\\
3675	353.3442324705\\
3680	353.3469771149\\
3685	353.3497031728\\
3690	353.3524107726\\
3695	353.3551000422\\
3700	353.3577711082\\
3705	353.3604240966\\
3710	353.3630591323\\
3715	353.3656763394\\
3720	353.3682758411\\
3725	353.3708577598\\
3730	353.373422217\\
3735	353.3759693332\\
3740	353.3784992283\\
3745	353.3810120211\\
3750	353.3835078297\\
3755	353.3859867714\\
3760	353.3884489626\\
3765	353.3908945189\\
3770	353.393323555\\
3775	353.3957361849\\
3780	353.3981325218\\
3785	353.400512678\\
3790	353.4028767652\\
3795	353.4052248941\\
3800	353.4075571747\\
3805	353.4098737162\\
3810	353.4121746272\\
3815	353.4144600154\\
3820	353.4167299876\\
3825	353.4189846501\\
3830	353.4212241083\\
3835	353.423448467\\
3840	353.4256578302\\
3845	353.427852301\\
3850	353.4300319821\\
3855	353.4321969752\\
3860	353.4343473814\\
3865	353.4364833011\\
3870	353.438604834\\
3875	353.4407120791\\
3880	353.4428051346\\
3885	353.4448840982\\
3890	353.4469490668\\
3895	353.4490001365\\
3900	353.4510374031\\
3905	353.4530609613\\
3910	353.4550709055\\
3915	353.4570673291\\
3920	353.4590503252\\
3925	353.4610199859\\
3930	353.462976403\\
3935	353.4649196674\\
3940	353.4668498695\\
3945	353.4687670991\\
3950	353.4706714451\\
3955	353.4725629961\\
3960	353.47444184\\
3965	353.476308064\\
3970	353.4781617547\\
3975	353.4800029983\\
3980	353.4818318801\\
3985	353.483648485\\
3990	353.4854528972\\
3995	353.4872452004\\
4000	353.4890254778\\
4005	353.4907938118\\
4010	353.4925502843\\
4015	353.4942949768\\
4020	353.49602797\\
4025	353.4977493441\\
4030	353.4994591789\\
4035	353.5011575535\\
4040	353.5028445464\\
4045	353.5045202358\\
4050	353.506184699\\
4055	353.5078380131\\
4060	353.5094802544\\
4065	353.5111114989\\
4070	353.5127318218\\
4075	353.5143412982\\
4080	353.5159400022\\
4085	353.5175280077\\
4090	353.519105388\\
4095	353.5206722158\\
4100	353.5222285635\\
4105	353.5237745028\\
4110	353.525310105\\
4115	353.5268354408\\
4120	353.5283505807\\
4125	353.5298555944\\
4130	353.5313505512\\
4135	353.53283552\\
4140	353.5343105692\\
4145	353.5357757665\\
4150	353.5372311796\\
4155	353.5386768753\\
4160	353.5401129202\\
4165	353.5415393802\\
4170	353.5429563209\\
4175	353.5443638076\\
4180	353.5457619048\\
4185	353.5471506768\\
4190	353.5485301874\\
4195	353.5499004998\\
4200	353.5512616771\\
4205	353.5526137817\\
4210	353.5539568756\\
4215	353.5552910205\\
4220	353.5566162775\\
4225	353.5579327074\\
4230	353.5592403705\\
4235	353.5605393268\\
4240	353.5618296358\\
4245	353.5631113565\\
4250	353.5643845477\\
4255	353.5656492676\\
4260	353.5669055742\\
4265	353.5681535249\\
4270	353.5693931768\\
4275	353.5706245867\\
4280	353.5718478107\\
4285	353.5730629048\\
4290	353.5742699246\\
4295	353.5754689252\\
4300	353.5766599614\\
4305	353.5778430874\\
4310	353.5790183575\\
4315	353.5801858251\\
4320	353.5813455436\\
4325	353.5824975659\\
4330	353.5836419445\\
4335	353.5847787315\\
4340	353.5859079789\\
4345	353.5870297379\\
4350	353.5881440599\\
4355	353.5892509954\\
4360	353.5903505949\\
4365	353.5914429084\\
4370	353.5925279857\\
4375	353.5936058762\\
4380	353.5946766287\\
4385	353.5957402921\\
4390	353.5967969147\\
4395	353.5978465445\\
4400	353.5988892291\\
4405	353.599925016\\
4410	353.6009539522\\
4415	353.6019760843\\
4420	353.6029914588\\
4425	353.6040001217\\
4430	353.6050021188\\
4435	353.6059974955\\
4440	353.606986297\\
4445	353.6079685679\\
4450	353.608944353\\
4455	353.6099136962\\
4460	353.6108766416\\
4465	353.6118332327\\
4470	353.6127835129\\
4475	353.613727525\\
4480	353.6146653118\\
4485	353.6155969157\\
4490	353.6165223788\\
4495	353.6174417429\\
4500	353.6183550496\\
4505	353.6192623401\\
4510	353.6201636554\\
4515	353.6210590361\\
4520	353.6219485227\\
4525	353.6228321553\\
4530	353.6237099736\\
4535	353.6245820174\\
4540	353.6254483258\\
4545	353.6263089379\\
4550	353.6271638925\\
4555	353.6280132281\\
4560	353.6288569828\\
4565	353.6296951947\\
4570	353.6305279015\\
4575	353.6313551405\\
4580	353.6321769491\\
4585	353.632993364\\
4590	353.6338044221\\
4595	353.6346101596\\
4600	353.6354106129\\
4605	353.6362058177\\
4610	353.6369958099\\
4615	353.6377806248\\
4620	353.6385602976\\
4625	353.6393348632\\
4630	353.6401043564\\
4635	353.6408688117\\
4640	353.6416282632\\
4645	353.642382745\\
4650	353.6431322908\\
4655	353.6438769341\\
4660	353.6446167083\\
4665	353.6453516465\\
4670	353.6460817814\\
4675	353.6468071457\\
4680	353.6475277717\\
4685	353.6482436917\\
4690	353.6489549377\\
4695	353.6496615412\\
4700	353.6503635338\\
4705	353.6510609468\\
4710	353.6517538114\\
4715	353.6524421582\\
4720	353.6531260181\\
4725	353.6538054215\\
4730	353.6544803984\\
4735	353.655150979\\
4740	353.655817193\\
4745	353.6564790701\\
4750	353.6571366395\\
4755	353.6577899307\\
4760	353.6584389725\\
4765	353.6590837938\\
4770	353.6597244232\\
4775	353.6603608891\\
4780	353.6609932197\\
4785	353.6616214431\\
4790	353.6622455871\\
4795	353.6628656794\\
4800	353.6634817474\\
4805	353.6640938183\\
4810	353.6647019194\\
4815	353.6653060774\\
4820	353.6659063191\\
4825	353.6665026709\\
4830	353.6670951593\\
4835	353.6676838104\\
4840	353.6682686502\\
4845	353.6688497045\\
4850	353.6694269988\\
4855	353.6700005588\\
4860	353.6705704096\\
4865	353.6711365763\\
4870	353.6716990839\\
4875	353.6722579571\\
4880	353.6728132204\\
4885	353.6733648983\\
4890	353.6739130148\\
4895	353.6744575943\\
4900	353.6749986605\\
4905	353.6755362372\\
4910	353.6760703481\\
4915	353.6766010165\\
4920	353.6771282657\\
4925	353.6776521189\\
4930	353.6781725989\\
4935	353.6786897286\\
4940	353.6792035307\\
4945	353.6797140275\\
4950	353.6802212414\\
4955	353.6807251946\\
4960	353.6812259091\\
4965	353.6817234067\\
4970	353.6822177092\\
4975	353.6827088382\\
4980	353.6831968149\\
4985	353.6836816609\\
4990	353.6841633971\\
4995	353.6846420445\\
5000	353.6851176241\\
5005	353.6855901564\\
5010	353.6860596622\\
5015	353.6865261616\\
5020	353.6869896752\\
5025	353.6874502229\\
5030	353.6879078247\\
5035	353.6883625007\\
5040	353.6888142703\\
5045	353.6892631533\\
5050	353.6897091691\\
5055	353.690152337\\
5060	353.6905926762\\
5065	353.6910302056\\
5070	353.6914649444\\
5075	353.6918969112\\
5080	353.6923261247\\
5085	353.6927526034\\
5090	353.6931763658\\
5095	353.6935974302\\
5100	353.6940158148\\
5105	353.6944315375\\
5110	353.6948446163\\
5115	353.6952550689\\
5120	353.6956629131\\
5125	353.6960681664\\
5130	353.6964708463\\
5135	353.6968709699\\
5140	353.6972685545\\
5145	353.6976636173\\
5150	353.698056175\\
5155	353.6984462446\\
5160	353.6988338427\\
5165	353.699218986\\
5170	353.6996016909\\
5175	353.6999819739\\
5180	353.7003598512\\
5185	353.7007353389\\
5190	353.701108453\\
5195	353.7014792096\\
5200	353.7018476243\\
5205	353.702213713\\
5210	353.7025774913\\
5215	353.7029389745\\
5220	353.7032981782\\
5225	353.7036551176\\
5230	353.7040098079\\
5235	353.7043622641\\
5240	353.7047125013\\
5245	353.7050605343\\
5250	353.7054063779\\
5255	353.7057500467\\
5260	353.7060915553\\
5265	353.7064309181\\
5270	353.7067681496\\
5275	353.7071032641\\
5280	353.7074362755\\
5285	353.7077671982\\
5290	353.7080960459\\
5295	353.7084228327\\
5300	353.7087475723\\
5305	353.7090702783\\
5310	353.7093909645\\
5315	353.7097096442\\
5320	353.7100263309\\
5325	353.7103410379\\
5330	353.7106537785\\
5335	353.7109645657\\
5340	353.7112734127\\
5345	353.7115803324\\
5350	353.7118853376\\
5355	353.7121884412\\
5360	353.7124896558\\
5365	353.712788994\\
5370	353.7130864685\\
5375	353.7133820915\\
5380	353.7136758754\\
5385	353.7139678326\\
5390	353.7142579751\\
5395	353.7145463152\\
5400	353.7148328647\\
5405	353.7151176357\\
5410	353.71540064\\
5415	353.7156818893\\
5420	353.7159613953\\
5425	353.7162391698\\
5430	353.7165152241\\
5435	353.7167895697\\
5440	353.717062218\\
5445	353.7173331804\\
5450	353.7176024679\\
5455	353.7178700918\\
5460	353.7181360631\\
5465	353.7184003929\\
5470	353.7186630919\\
5475	353.7189241711\\
5480	353.7191836412\\
5485	353.7194415129\\
5490	353.7196977969\\
5495	353.7199525036\\
5500	353.7202056435\\
5505	353.7204572271\\
5510	353.7207072647\\
5515	353.7209557665\\
5520	353.7212027426\\
5525	353.7214482034\\
5530	353.7216921587\\
5535	353.7219346185\\
5540	353.7221755928\\
5545	353.7224150915\\
5550	353.7226531242\\
5555	353.7228897007\\
5560	353.7231248307\\
5565	353.7233585237\\
5570	353.7235907892\\
5575	353.7238216367\\
5580	353.7240510756\\
5585	353.7242791151\\
5590	353.7245057646\\
5595	353.7247310332\\
5600	353.7249549301\\
5605	353.7251774642\\
5610	353.7253986447\\
5615	353.7256184805\\
5620	353.7258369804\\
5625	353.7260541532\\
5630	353.7262700078\\
5635	353.7264845527\\
5640	353.7266977968\\
5645	353.7269097484\\
5650	353.7271204163\\
5655	353.7273298087\\
5660	353.7275379342\\
5665	353.727744801\\
5670	353.7279504175\\
5675	353.728154792\\
5680	353.7283579325\\
5685	353.7285598471\\
5690	353.7287605441\\
5695	353.7289600313\\
5700	353.7291583168\\
5705	353.7293554084\\
5710	353.729551314\\
5715	353.7297460414\\
5720	353.7299395983\\
5725	353.7301319924\\
5730	353.7303232313\\
5735	353.7305133227\\
5740	353.730702274\\
5745	353.7308900928\\
5750	353.7310767864\\
5755	353.7312623623\\
5760	353.7314468277\\
5765	353.73163019\\
5770	353.7318124564\\
5775	353.731993634\\
5780	353.73217373\\
5785	353.7323527515\\
5790	353.7325307054\\
5795	353.7327075989\\
5800	353.7328834387\\
5805	353.7330582319\\
5810	353.7332319852\\
5815	353.7334047055\\
5820	353.7335763994\\
5825	353.7337470738\\
5830	353.7339167352\\
5835	353.7340853902\\
5840	353.7342530455\\
5845	353.7344197075\\
5850	353.7345853828\\
5855	353.7347500777\\
5860	353.7349137987\\
5865	353.7350765521\\
5870	353.7352383442\\
5875	353.7353991813\\
5880	353.7355590695\\
5885	353.735718015\\
5890	353.7358760241\\
5895	353.7360331027\\
5900	353.736189257\\
5905	353.7363444928\\
5910	353.7364988163\\
5915	353.7366522332\\
5920	353.7368047496\\
5925	353.7369563712\\
5930	353.7371071039\\
5935	353.7372569533\\
5940	353.7374059254\\
5945	353.7375540256\\
5950	353.7377012597\\
5955	353.7378476333\\
5960	353.737993152\\
5965	353.7381378212\\
5970	353.7382816465\\
5975	353.7384246333\\
5980	353.7385667871\\
5985	353.7387081133\\
5990	353.7388486171\\
5995	353.738988304\\
6000	353.7391271791\\
6005	353.7392652477\\
6010	353.739402515\\
6015	353.7395389862\\
6020	353.7396746664\\
6025	353.7398095608\\
6030	353.7399436743\\
6035	353.740077012\\
6040	353.7402095789\\
6045	353.7403413799\\
6050	353.74047242\\
6055	353.7406027041\\
6060	353.740732237\\
6065	353.7408610236\\
6070	353.7409890686\\
6075	353.7411163768\\
6080	353.7412429529\\
6085	353.7413688017\\
6090	353.7414939278\\
6095	353.7416183358\\
6100	353.7417420303\\
6105	353.7418650159\\
6110	353.7419872971\\
6115	353.7421088785\\
6120	353.7422297645\\
6125	353.7423499595\\
6130	353.7424694681\\
6135	353.7425882945\\
6140	353.7427064431\\
6145	353.7428239182\\
6150	353.7429407242\\
6155	353.7430568653\\
6160	353.7431723457\\
6165	353.7432871697\\
6170	353.7434013414\\
6175	353.743514865\\
6180	353.7436277447\\
6185	353.7437399844\\
6190	353.7438515883\\
6195	353.7439625605\\
6200	353.7440729048\\
6205	353.7441826254\\
6210	353.7442917261\\
6215	353.744400211\\
6220	353.7445080839\\
6225	353.7446153486\\
6230	353.7447220091\\
6235	353.7448280692\\
6240	353.7449335327\\
6245	353.7450384033\\
6250	353.7451426847\\
6255	353.7452463808\\
6260	353.7453494952\\
6265	353.7454520316\\
6270	353.7455539937\\
6275	353.745655385\\
6280	353.7457562091\\
6285	353.7458564697\\
6290	353.7459561702\\
6295	353.7460553143\\
6300	353.7461539053\\
6305	353.7462519469\\
6310	353.7463494424\\
6315	353.7464463953\\
6320	353.7465428089\\
6325	353.7466386867\\
6330	353.7467340321\\
6335	353.7468288483\\
6340	353.7469231386\\
6345	353.7470169065\\
6350	353.7471101551\\
6355	353.7472028877\\
6360	353.7472951076\\
6365	353.7473868178\\
6370	353.7474780217\\
6375	353.7475687223\\
6380	353.7476589229\\
6385	353.7477486264\\
6390	353.7478378362\\
6395	353.7479265551\\
6400	353.7480147863\\
6405	353.7481025328\\
6410	353.7481897976\\
6415	353.7482765837\\
6420	353.7483628941\\
6425	353.7484487317\\
6430	353.7485340995\\
6435	353.7486190004\\
6440	353.7487034372\\
6445	353.7487874129\\
6450	353.7488709304\\
6455	353.7489539923\\
6460	353.7490366017\\
6465	353.7491187612\\
6470	353.7492004736\\
6475	353.7492817417\\
6480	353.7493625683\\
6485	353.749442956\\
6490	353.7495229076\\
6495	353.7496024258\\
6500	353.7496815132\\
6505	353.7497601724\\
6510	353.7498384062\\
6515	353.7499162171\\
6520	353.7499936077\\
6525	353.7500705806\\
6530	353.7501471384\\
6535	353.7502232835\\
6540	353.7502990186\\
6545	353.7503743462\\
6550	353.7504492687\\
6555	353.7505237886\\
6560	353.7505979083\\
6565	353.7506716304\\
6570	353.7507449572\\
6575	353.7508178912\\
6580	353.7508904347\\
6585	353.7509625902\\
6590	353.75103436\\
6595	353.7511057463\\
6600	353.7511767517\\
6605	353.7512473784\\
6610	353.7513176286\\
6615	353.7513875047\\
6620	353.7514570089\\
6625	353.7515261436\\
6630	353.7515949108\\
6635	353.7516633129\\
6640	353.751731352\\
6645	353.7517990303\\
6650	353.7518663501\\
6655	353.7519333135\\
6660	353.7519999225\\
6665	353.7520661795\\
6670	353.7521320864\\
6675	353.7521976454\\
6680	353.7522628585\\
6685	353.7523277279\\
6690	353.7523922557\\
6695	353.7524564437\\
6700	353.7525202942\\
6705	353.7525838091\\
6710	353.7526469905\\
6715	353.7527098402\\
6720	353.7527723604\\
6725	353.7528345529\\
6730	353.7528964197\\
6735	353.7529579629\\
6740	353.7530191842\\
6745	353.7530800856\\
6750	353.7531406691\\
6755	353.7532009365\\
6760	353.7532608896\\
6765	353.7533205304\\
6770	353.7533798607\\
6775	353.7534388824\\
6780	353.7534975972\\
6785	353.7535560071\\
6790	353.7536141137\\
6795	353.7536719189\\
6800	353.7537294244\\
6805	353.7537866321\\
6810	353.7538435437\\
6815	353.7539001609\\
6820	353.7539564855\\
6825	353.7540125191\\
6830	353.7540682636\\
6835	353.7541237205\\
6840	353.7541788916\\
6845	353.7542337786\\
6850	353.7542883831\\
6855	353.7543427067\\
6860	353.7543967512\\
6865	353.7544505181\\
6870	353.7545040091\\
6875	353.7545572257\\
6880	353.7546101696\\
6885	353.7546628423\\
6890	353.7547152455\\
6895	353.7547673807\\
6900	353.7548192494\\
6905	353.7548708532\\
6910	353.7549221937\\
6915	353.7549732723\\
6920	353.7550240906\\
6925	353.7550746501\\
6930	353.7551249522\\
6935	353.7551749986\\
6940	353.7552247905\\
6945	353.7552743295\\
6950	353.7553236171\\
6955	353.7553726547\\
6960	353.7554214438\\
6965	353.7554699857\\
6970	353.7555182819\\
6975	353.7555663337\\
6980	353.7556141427\\
6985	353.7556617101\\
6990	353.7557090374\\
6995	353.7557561259\\
7000	353.755802977\\
};
\addlegendentry{Fluent\_VCC\_T443\_RampConst\_5s\_Tc}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500000002\\
10	293.150000032\\
15	293.1500007439\\
20	293.1500066269\\
25	293.1500337882\\
30	293.1501203742\\
35	293.1503350933\\
40	293.1507808207\\
45	293.1515931315\\
50	293.1529352612\\
55	293.1549913252\\
60	293.1579592382\\
65	293.1620442201\\
70	293.1674533127\\
75	293.1743910208\\
80	293.1830560242\\
85	293.1936388207\\
90	293.206320137\\
95	293.2212699513\\
100	293.2386467078\\
105	293.2585980234\\
110	293.2812599085\\
115	293.3067573141\\
120	293.33520461\\
125	293.366706042\\
130	293.4013562701\\
135	293.4392409342\\
140	293.4804372254\\
145	293.5250144509\\
150	293.5730345826\\
155	293.6245527855\\
160	293.6796179216\\
165	293.7382730266\\
170	293.8005557598\\
175	293.8664988266\\
180	293.9361303739\\
185	294.0094743594\\
190	294.0865508969\\
195	294.1673765779\\
200	294.2519647714\\
205	294.3403259042\\
210	294.4324677217\\
215	294.528395533\\
220	294.628112439\\
225	294.7316195481\\
230	294.8389161784\\
235	294.9500000489\\
240	295.0648674611\\
245	295.1835134716\\
250	295.3059320576\\
255	295.4321162754\\
260	295.562058414\\
265	295.6957501436\\
270	295.8331826604\\
275	295.9743468283\\
280	296.1192333174\\
285	296.2678327405\\
290	296.420135788\\
295	296.5761333601\\
300	296.7358166986\\
305	296.8991775172\\
310	297.066208131\\
315	297.236901586\\
320	297.4112517889\\
325	297.5892536383\\
330	297.7709031554\\
335	297.9561976147\\
340	298.1451356698\\
345	298.3377174661\\
350	298.5339447297\\
355	298.7338208098\\
360	298.9373506512\\
365	299.1445406592\\
370	299.3553984226\\
375	299.5699322578\\
380	299.7881505499\\
385	300.0100608875\\
390	300.2356690178\\
395	300.464977682\\
400	300.6979854225\\
405	300.9346854711\\
410	301.1750648307\\
415	301.4191036443\\
420	301.6667749143\\
425	301.9180445924\\
430	302.1728720214\\
435	302.4312106768\\
440	302.6930091335\\
445	302.9582121741\\
450	303.2267619558\\
455	303.4985991649\\
460	303.7736641001\\
465	304.0518976425\\
470	304.3332420873\\
475	304.6176418237\\
480	304.9050438622\\
485	305.1953982145\\
490	305.4886581401\\
495	305.7847802739\\
500	306.0837245551\\
505	306.3854537821\\
510	306.6899107858\\
515	306.9968309975\\
520	307.3052750245\\
525	307.6132064509\\
530	307.9175369406\\
535	308.2146070304\\
540	308.5007846226\\
545	308.7729282516\\
550	309.0286334279\\
555	309.266293923\\
560	309.4850437995\\
565	309.6846419338\\
570	309.8653398829\\
575	310.027756369\\
580	310.1727688864\\
585	310.3014254606\\
590	310.414875709\\
595	310.5143186804\\
600	310.6009644654\\
605	310.6760068014\\
610	310.7406040702\\
615	310.7958666466\\
620	310.8428491362\\
625	310.8825460548\\
630	310.9158900501\\
635	310.9437519254\\
640	310.96694191\\
645	310.9862117685\\
650	311.0022565955\\
655	311.0157203967\\
660	311.0271969778\\
665	311.0372327828\\
670	311.0463310576\\
675	311.0549547022\\
680	311.0635291508\\
685	311.0724451412\\
690	311.0820613318\\
695	311.0927067623\\
700	311.1046831528\\
705	311.1182670479\\
710	311.1337118108\\
715	311.1512494739\\
720	311.1710924565\\
725	311.1934352146\\
730	311.2184556913\\
735	311.2463161626\\
740	311.2771655136\\
745	311.3111397962\\
750	311.3483633572\\
755	311.3889498611\\
760	311.4330032224\\
765	311.4806184608\\
770	311.5318824826\\
775	311.5868747916\\
780	311.6456681268\\
785	311.7083290252\\
790	311.7749183059\\
795	311.8454914682\\
800	311.9200990012\\
805	311.9987865976\\
810	312.081595273\\
815	312.1685613896\\
820	312.2597165958\\
825	312.355087693\\
830	312.4546964523\\
835	312.558559408\\
840	312.6666876576\\
845	312.7790866996\\
850	312.8957563393\\
855	313.0166906847\\
860	313.1418782492\\
865	313.2713021663\\
870	313.4049405138\\
875	313.5427667371\\
880	313.6847501515\\
885	313.8308565036\\
890	313.9810485668\\
895	314.1352867481\\
900	314.2935296832\\
905	314.4557348038\\
910	314.6218588602\\
915	314.7918583902\\
920	314.9656901277\\
925	315.1433113466\\
930	315.3246801408\\
935	315.509755643\\
940	315.6984981853\\
945	315.8908694066\\
950	316.0868323145\\
955	316.2863513062\\
960	316.4893921559\\
965	316.695921974\\
970	316.9059091451\\
975	317.119323249\\
980	317.3361349698\\
985	317.5563159972\\
990	317.7798389243\\
995	318.0066771439\\
1000	318.236804672\\
1005	318.470195613\\
1010	318.7068006933\\
1015	318.9463569942\\
1020	319.1879169413\\
1025	319.4294271899\\
1030	319.6677734748\\
1035	319.899255166\\
1040	320.1201790408\\
1045	320.3273278206\\
1050	320.5182209311\\
1055	320.6911922503\\
1060	320.8453430906\\
1065	320.9804303684\\
1070	321.0967314292\\
1075	321.1949116557\\
1080	321.2759080211\\
1085	321.3408334335\\
1090	321.3909019321\\
1095	321.4273724402\\
1100	321.4515079226\\
1105	321.464546754\\
1110	321.4676834556\\
1115	321.4620564947\\
1120	321.4487410911\\
1125	321.4287458228\\
1130	321.40301178\\
1135	321.3724134993\\
1140	321.3377610819\\
1145	321.2998030626\\
1150	321.2592297203\\
1155	321.2166766102\\
1160	321.1727281657\\
1165	321.1279203408\\
1170	321.0827473114\\
1175	321.0376610306\\
1180	320.9930756158\\
1185	320.9493706768\\
1190	320.9068939406\\
1195	320.8659637918\\
1200	320.8268716486\\
1205	320.7898841664\\
1210	320.7552452726\\
1215	320.7231780439\\
1220	320.6938864345\\
1225	320.667556864\\
1230	320.6443596742\\
1235	320.6244504624\\
1240	320.6079712954\\
1245	320.5950518131\\
1250	320.5858102223\\
1255	320.580354177\\
1260	320.5787814924\\
1265	320.5811810187\\
1270	320.5876331716\\
1275	320.5982103608\\
1280	320.6129774002\\
1285	320.631991841\\
1290	320.655304232\\
1295	320.6829583186\\
1300	320.7149911966\\
1305	320.7514334386\\
1310	320.7923092125\\
1315	320.8376364073\\
1320	320.8874267849\\
1325	320.9416861681\\
1330	321.000414676\\
1335	321.0636070096\\
1340	321.1312527885\\
1345	321.2033369344\\
1350	321.2798400933\\
1355	321.3607390876\\
1360	321.4460073852\\
1365	321.5356155741\\
1370	321.6295318316\\
1375	321.7277223769\\
1380	321.8301518984\\
1385	321.9367839484\\
1390	322.0475813014\\
1395	322.1625062704\\
1400	322.2815209825\\
1405	322.404587612\\
1410	322.5316685723\\
1415	322.6627266699\\
1420	322.7977252231\\
1425	322.9366281476\\
1430	323.0794000145\\
1435	323.2260060829\\
1440	323.3764123118\\
1445	323.5305853536\\
1450	323.6884925336\\
1455	323.8501018185\\
1460	324.0153817743\\
1465	324.1843015187\\
1470	324.3568306675\\
1475	324.5329392795\\
1480	324.7125977983\\
1485	324.8957769933\\
1490	325.0824478981\\
1495	325.2725815459\\
1500	325.466146491\\
1505	325.6631004133\\
1510	325.8633485822\\
1515	326.0665449651\\
1520	326.2716417401\\
1525	326.476513873\\
1530	326.6780375257\\
1535	326.8725646355\\
1540	327.0564910885\\
1545	327.2266933387\\
1550	327.3807658758\\
1555	327.5170891578\\
1560	327.6347848345\\
1565	327.733612385\\
1570	327.8138437804\\
1575	327.8761389557\\
1580	327.9214340477\\
1585	327.9508474504\\
1590	327.9656046029\\
1595	327.9669801668\\
1600	327.9562552159\\
1605	327.9346867492\\
1610	327.9034869242\\
1615	327.8638098061\\
1620	327.8167435841\\
1625	327.7633068854\\
1630	327.7044479371\\
1635	327.6410456798\\
1640	327.5739121703\\
1645	327.5037957889\\
1650	327.4313849019\\
1655	327.3573117345\\
1660	327.2821562861\\
1665	327.2064501754\\
1670	327.1306803437\\
1675	327.0552921914\\
1680	326.9806938275\\
1685	326.9072591513\\
1690	326.8353290817\\
1695	326.765215513\\
1700	326.6972035904\\
1705	326.6315539034\\
1710	326.568504526\\
1715	326.5082728888\\
1720	326.4510574851\\
1725	326.3970394235\\
1730	326.3463838338\\
1735	326.2992411348\\
1740	326.2557481716\\
1745	326.21602923\\
1750	326.1801969346\\
1755	326.1483530379\\
1760	326.1205891094\\
1765	326.0969871324\\
1770	326.0776200203\\
1775	326.0625519469\\
1780	326.0518388761\\
1785	326.0455291927\\
1790	326.0436634876\\
1795	326.0462751031\\
1800	326.053390398\\
1805	326.0650290529\\
1810	326.081204395\\
1815	326.1019237432\\
1820	326.1271887753\\
1825	326.1569959193\\
1830	326.1913367643\\
1835	326.2301984889\\
1840	326.2735642985\\
1845	326.3214138661\\
1850	326.3737237689\\
1855	326.4304679129\\
1860	326.4916179397\\
1865	326.55714361\\
1870	326.6270131593\\
1875	326.7011936223\\
1880	326.779651125\\
1885	326.8623511423\\
1890	326.9492587225\\
1895	327.0403386783\\
1900	327.1355557472\\
1905	327.2348747223\\
1910	327.3382605562\\
1915	327.4456784413\\
1920	327.5570938679\\
1925	327.6724726631\\
1930	327.7917810143\\
1935	327.9149854786\\
1940	328.0420529802\\
1945	328.1729508002\\
1950	328.3076465597\\
1955	328.4461081955\\
1960	328.5883039337\\
1965	328.7342022595\\
1970	328.8837718872\\
1975	329.0369817288\\
1980	329.1938007756\\
1985	329.3541968289\\
1990	329.5181302145\\
1995	329.685539433\\
2000	329.8563213555\\
2005	330.0303141092\\
2010	330.207269454\\
2015	330.3866874382\\
2020	330.5674154706\\
2025	330.7473138203\\
2030	330.9233415967\\
2035	331.0920064265\\
2040	331.249893755\\
2045	331.3940675159\\
2050	331.5222826997\\
2055	331.6330408105\\
2060	331.7255428503\\
2065	331.7995906861\\
2070	331.8554700363\\
2075	331.8938351537\\
2080	331.9156053468\\
2085	331.9218774704\\
2090	331.9138550632\\
2095	331.8927930153\\
2100	331.8599558128\\
2105	331.8165871511\\
2110	331.7638887359\\
2115	331.7030063463\\
2120	331.6350213685\\
2125	331.5609464742\\
2130	331.481724293\\
2135	331.3982281777\\
2140	331.3112643885\\
2145	331.2215751887\\
2150	331.1298424762\\
2155	331.0366916802\\
2160	330.942694753\\
2165	330.8483777188\\
2170	330.7542198493\\
2175	330.6606593387\\
2180	330.5680966905\\
2185	330.4768977133\\
2190	330.3873966228\\
2195	330.2998985217\\
2200	330.2146818705\\
2205	330.1320007946\\
2210	330.0520871066\\
2215	329.9751521574\\
2220	329.9013885185\\
2225	329.830971497\\
2230	329.7640604986\\
2235	329.7008002484\\
2240	329.6413218779\\
2245	329.5857438913\\
2250	329.5341730197\\
2255	329.4867049747\\
2260	329.4434251141\\
2265	329.40440903\\
2270	329.3697230743\\
2275	329.339424832\\
2280	329.3135635578\\
2285	329.2921805859\\
2290	329.2753094458\\
2295	329.2629769228\\
2300	329.2552031823\\
2305	329.252001779\\
2310	329.2533803658\\
2315	329.2593410734\\
2320	329.2698809355\\
2325	329.2849923262\\
2330	329.3046633973\\
2335	329.3288785134\\
2340	329.3576186762\\
2345	329.3908619371\\
2350	329.4285837909\\
2355	329.4707575475\\
2360	329.5173546781\\
2365	329.5683451339\\
2370	329.6236976351\\
2375	329.6833799297\\
2380	329.7473590227\\
2385	329.8156013751\\
2390	329.8880730756\\
2395	329.9647399844\\
2400	330.0455678533\\
2405	330.1305224232\\
2410	330.219569501\\
2415	330.3126750187\\
2420	330.4098050769\\
2425	330.5109259753\\
2430	330.6160042313\\
2435	330.7250065896\\
2440	330.8379000246\\
2445	330.9546517363\\
2450	331.0752291425\\
2455	331.1995998677\\
2460	331.3277317306\\
2465	331.4595927298\\
2470	331.595151001\\
2475	331.7343742002\\
2480	331.877225576\\
2485	332.0236524863\\
2490	332.1735685144\\
2495	332.3268359076\\
2500	332.4832557361\\
2505	332.6425690272\\
2510	332.8044456301\\
2515	332.9683343149\\
2520	333.1330780899\\
2525	333.2965899413\\
2530	333.4559330988\\
2535	333.6077511618\\
2540	333.7487739106\\
2545	333.8761984504\\
2550	333.9878895001\\
2555	334.0824290489\\
2560	334.1590691673\\
2565	334.2176365401\\
2570	334.2584206272\\
2575	334.2820641988\\
2580	334.2894654496\\
2585	334.2816952146\\
2590	334.2599297102\\
2595	334.2253976584\\
2600	334.1793399917\\
2605	334.122980132\\
2610	334.0575028867\\
2615	333.9840402391\\
2620	333.9036624377\\
2625	333.8173731426\\
2630	333.726107591\\
2635	333.6307329157\\
2640	333.5320499563\\
2645	333.4307960671\\
2650	333.3276485397\\
2655	333.2232273238\\
2660	333.1181026955\\
2665	333.0127943805\\
2670	332.9077774013\\
2675	332.8034857082\\
2680	332.7003154864\\
2685	332.5986282966\\
2690	332.4987539693\\
2695	332.4009932895\\
2700	332.3056206755\\
2705	332.2128860738\\
2710	332.1230172125\\
2715	332.0362214178\\
2720	331.9526872745\\
2725	331.8725861268\\
2730	331.796073423\\
2735	331.7232899177\\
2740	331.654362743\\
2745	331.5894063598\\
2750	331.5285234038\\
2755	331.4718054367\\
2760	331.4193336171\\
2765	331.3711793034\\
2770	331.3274046018\\
2775	331.2880628715\\
2780	331.2531991989\\
2785	331.2228508508\\
2790	331.1970477159\\
2795	331.1758126199\\
2800	331.1591617001\\
2805	331.1471058359\\
2810	331.1396497363\\
2815	331.1367929412\\
2820	331.1385302548\\
2825	331.1448521674\\
2830	331.1557452893\\
2835	331.1711927719\\
2840	331.1911747145\\
2845	331.2156685499\\
2850	331.2446494076\\
2855	331.2780904523\\
2860	331.3159631957\\
2865	331.3582377801\\
2870	331.4048832335\\
2875	331.4558676972\\
2880	331.511158625\\
2885	331.5707229563\\
2890	331.6345272644\\
2895	331.7025378817\\
2900	331.7747210036\\
2905	331.8510427734\\
2910	331.9314693501\\
2915	332.0159669619\\
2920	332.1045019463\\
2925	332.1970407792\\
2930	332.2935500957\\
2935	332.3939967024\\
2940	332.4983475846\\
2945	332.6065699055\\
2950	332.7186310116\\
2955	332.8344984278\\
2960	332.9541398519\\
2965	333.0775231164\\
2970	333.2046155567\\
2975	333.3353800655\\
2980	333.4697638171\\
2985	333.6076805691\\
2990	333.7489941421\\
2995	333.8935085525\\
3000	334.0409697419\\
3005	334.1910749087\\
3010	334.3434662515\\
3015	334.4975851005\\
3020	334.6522934195\\
3025	334.805553681\\
3030	334.9545047645\\
3035	335.0958803171\\
3040	335.226501142\\
3045	335.3436456958\\
3050	335.4452439877\\
3055	335.5299247186\\
3060	335.5969684164\\
3065	335.6462140974\\
3070	335.6779505322\\
3075	335.6928102117\\
3080	335.6916747575\\
3085	335.6755950088\\
3090	335.6457260538\\
3095	335.6032760314\\
3100	335.5494669229\\
3105	335.4855054275\\
3110	335.412562086\\
3115	335.3317570127\\
3120	335.2441507705\\
3125	335.1507392048\\
3130	335.052451272\\
3135	334.9501490252\\
3140	334.8446291343\\
3145	334.7366254456\\
3150	334.6268117552\\
3155	334.5158063813\\
3160	334.4041763641\\
3165	334.2924389315\\
3170	334.1810667965\\
3175	334.0704915808\\
3180	333.9611071395\\
3185	333.8532727004\\
3190	333.747315782\\
3195	333.6435348262\\
3200	333.5422017891\\
3205	333.4435643914\\
3210	333.3478479764\\
3215	333.2552575063\\
3220	333.1659791972\\
3225	333.0801820102\\
3230	332.9980189908\\
3235	332.9196284661\\
3240	332.8451351127\\
3245	332.7746509072\\
3250	332.7082759743\\
3255	332.6460993437\\
3260	332.5881996317\\
3265	332.5346456579\\
3270	332.4854970114\\
3275	332.4408045793\\
3280	332.4006110431\\
3285	332.3649513574\\
3290	332.3338532159\\
3295	332.3073374102\\
3300	332.285418194\\
3305	332.2681046022\\
3310	332.2553999312\\
3315	332.2473023802\\
3320	332.2438056215\\
3325	332.2448992109\\
3330	332.2505690124\\
3335	332.2607976089\\
3340	332.2755646942\\
3345	332.2948474421\\
3350	332.3186208514\\
3355	332.3468580657\\
3360	332.3795306655\\
3365	332.4166089346\\
3370	332.4580620968\\
3375	332.5038585274\\
3380	332.5539659378\\
3385	332.6083515362\\
3390	332.666982165\\
3395	332.7298244171\\
3400	332.7968447328\\
3405	332.8680094786\\
3410	332.9432850131\\
3415	333.022637739\\
3420	333.1060341423\\
3425	333.1934408223\\
3430	333.2848245131\\
3435	333.3801520996\\
3440	333.4793906281\\
3445	333.5825073123\\
3450	333.689469537\\
3455	333.8002448595\\
3460	333.9148010027\\
3465	334.0331056227\\
3470	334.1551241779\\
3475	334.2808119649\\
3480	334.4100985287\\
3485	334.5428699418\\
3490	334.678956311\\
3495	334.8181286534\\
3500	334.9601058861\\
3505	335.104567102\\
3510	335.2511462775\\
3515	335.3992876339\\
3520	335.5478704069\\
3525	335.6948911703\\
3530	335.8375370806\\
3535	335.9725972318\\
3540	336.0969472101\\
3545	336.2079135616\\
3550	336.3034642513\\
3555	336.3822546124\\
3560	336.4435808853\\
3565	336.487288233\\
3570	336.5136638557\\
3575	336.5233329529\\
3580	336.517166041\\
3585	336.4962007239\\
3590	336.4615780749\\
3595	336.4144924569\\
3600	336.3561530162\\
3605	336.287754974\\
3610	336.210458931\\
3615	336.1253766187\\
3620	336.0335616774\\
3625	335.9360043216\\
3630	335.8336289707\\
3635	335.7272940326\\
3640	335.6177932339\\
3645	335.505858011\\
3650	335.3921599051\\
3655	335.2773161267\\
3660	335.1618916872\\
3665	335.0464024341\\
3670	334.9313197445\\
3675	334.8170739306\\
3680	334.7040575535\\
3685	334.5926285501\\
3690	334.4831131437\\
3695	334.3758085296\\
3700	334.2709852255\\
3705	334.1688896805\\
3710	334.0697459177\\
3715	333.9737575257\\
3720	333.881109344\\
3725	333.7919689403\\
3730	333.7064879475\\
3735	333.624803259\\
3740	333.547038098\\
3745	333.4733029697\\
3750	333.4036965126\\
3755	333.3383062628\\
3760	333.2772093421\\
3765	333.2204730863\\
3770	333.1681556233\\
3775	333.1203064133\\
3780	333.0769667611\\
3785	333.0381703084\\
3790	333.0039435135\\
3795	332.9743060193\\
3800	332.9492710228\\
3805	332.9288466289\\
3810	332.9130353133\\
3815	332.9018345625\\
3820	332.8952374505\\
3825	332.8932330458\\
3830	332.8958068309\\
3835	332.9029411055\\
3840	332.9146153698\\
3845	332.9308066833\\
3850	332.9514899998\\
3855	332.976638476\\
3860	333.006223754\\
3865	333.0402162154\\
3870	333.0785852103\\
3875	333.1212992598\\
3880	333.1683262326\\
3885	333.2196335004\\
3890	333.2751880693\\
3895	333.3349566915\\
3900	333.3989059589\\
3905	333.4670023809\\
3910	333.5392124473\\
3915	333.6155026793\\
3920	333.6958396695\\
3925	333.7801901126\\
3930	333.8685208295\\
3935	333.9607987838\\
3940	334.056991095\\
3945	334.1570650465\\
3950	334.2609880927\\
3955	334.3687278627\\
3960	334.4802521333\\
3965	334.59552824\\
3970	334.7145193421\\
3975	334.8371736891\\
3980	334.9634073717\\
3985	335.0930881627\\
3990	335.2260260506\\
3995	335.36197412\\
4000	335.5006378375\\
4005	335.6416884724\\
4010	335.7847578971\\
4015	335.9292943828\\
4020	336.074189336\\
4025	336.2174610769\\
4030	336.3563264711\\
4035	336.4876080951\\
4040	336.6082141814\\
4045	336.7154996094\\
4050	336.807454451\\
4055	336.8827493383\\
4060	336.9406893196\\
4065	336.9811227167\\
4070	337.0043353558\\
4075	337.0109476866\\
4080	337.0018232063\\
4085	336.9779911978\\
4090	336.9405839163\\
4095	336.8907870175\\
4100	336.8298014753\\
4105	336.7588151367\\
4110	336.6789821543\\
4115	336.5914087634\\
4120	336.4971440177\\
4125	336.3971743652\\
4130	336.2924211668\\
4135	336.1837403626\\
4140	336.0719236858\\
4145	335.9577009498\\
4150	335.8417421426\\
4155	335.7246638994\\
4160	335.6070298141\\
4165	335.4893548947\\
4170	335.3721097091\\
4175	335.25572379\\
4180	335.1405889394\\
4185	335.0270623445\\
4190	334.9154694808\\
4195	334.8061067926\\
4200	334.6992440628\\
4205	334.5951269171\\
4210	334.4939786474\\
4215	334.3960020453\\
4220	334.3013811494\\
4225	334.2102827145\\
4230	334.1228575473\\
4235	334.0392417024\\
4240	333.9595575515\\
4245	333.8839147376\\
4250	333.81241103\\
4255	333.7451330919\\
4260	333.6821571744\\
4265	333.6235497515\\
4270	333.5693681048\\
4275	333.5196608727\\
4280	333.4744685701\\
4285	333.4338240892\\
4290	333.3977531864\\
4295	333.3662748559\\
4300	333.3394017015\\
4305	333.3171413102\\
4310	333.299495702\\
4315	333.2864619718\\
4320	333.2780328677\\
4325	333.2741971954\\
4330	333.2749402355\\
4335	333.2802441417\\
4340	333.2900883181\\
4345	333.3044497727\\
4350	333.3233034462\\
4355	333.3466225144\\
4360	333.374378664\\
4365	333.4065423433\\
4370	333.4430829843\\
4375	333.4839692004\\
4380	333.52916896\\
4385	333.5786497371\\
4390	333.63237864\\
4395	333.6903225213\\
4400	333.7524480693\\
4405	333.8187218855\\
4410	333.8891105462\\
4415	333.9635806536\\
4420	334.0420988761\\
4425	334.1246319796\\
4430	334.2111468524\\
4435	334.3016105229\\
4440	334.3959901742\\
4445	334.4942531542\\
4450	334.5963669828\\
4455	334.7022993574\\
4460	334.8120180921\\
4465	334.9254901682\\
4470	335.0426767793\\
4475	335.1635209906\\
4480	335.2879299593\\
4485	335.4157602348\\
4490	335.5468101097\\
4495	335.6808227794\\
4500	335.8174967189\\
4505	335.9564996057\\
4510	336.0974629776\\
4515	336.2398382361\\
4520	336.3825246081\\
4525	336.5235538542\\
4530	336.6601609399\\
4535	336.7891886685\\
4540	336.9075648599\\
4545	337.0126612856\\
4550	337.1024811131\\
4555	337.1757039552\\
4560	337.2316399634\\
4565	337.2701392046\\
4570	337.2914865346\\
4575	337.2962994207\\
4580	337.2854370181\\
4585	337.2599234779\\
4590	337.2208856033\\
4595	337.1695036412\\
4600	337.1069734569\\
};
\addlegendentry{Fluent\_VCC\_T443\_Saw500s\_5s\_Tc}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500001722\\
10	293.1500140563\\
15	293.1502110538\\
20	293.1513657183\\
25	293.1553801031\\
30	293.1653851792\\
35	293.1853311445\\
40	293.2193626665\\
45	293.2712766692\\
50	293.3441891614\\
55	293.4404018405\\
60	293.5614051197\\
65	293.7079545611\\
70	293.8801783167\\
75	294.0776928517\\
80	294.2997158968\\
85	294.5451707047\\
90	294.8127779168\\
95	295.1011329266\\
100	295.4087681695\\
105	295.7342011109\\
110	296.0759696122\\
115	296.4326568082\\
120	296.8029076201\\
125	297.1854388866\\
130	297.5790447653\\
135	297.9825987152\\
140	298.3950530695\\
145	298.8154369535\\
150	299.242853119\\
155	299.6764741186\\
160	300.115538104\\
165	300.559343842\\
170	301.0072417028\\
175	301.4586156289\\
180	301.9128578663\\
185	302.3693466927\\
190	302.8274363238\\
195	303.2864606381\\
200	303.7457464517\\
205	304.2046305394\\
210	304.662475881\\
215	305.118684653\\
220	305.572707153\\
225	306.0240468602\\
230	306.4722623071\\
235	306.9169665602\\
240	307.3578250497\\
245	307.7945523559\\
250	308.2269084153\\
255	308.6546944808\\
260	309.0777490555\\
265	309.4959439345\\
270	309.9091806043\\
275	310.3173867819\\
280	310.7205133962\\
285	311.1185317491\\
290	311.5114307996\\
295	311.8992146595\\
300	312.2819003832\\
305	312.6595160631\\
310	313.032099192\\
315	313.3996952462\\
320	313.7623564477\\
325	314.1201405404\\
330	314.4731102552\\
335	314.8213319859\\
340	315.1648753588\\
345	315.5038123244\\
350	315.838216865\\
355	316.1681642513\\
360	316.4937308815\\
365	316.8149936574\\
370	317.1320299182\\
375	317.4449169108\\
380	317.7537317565\\
385	318.0585511278\\
390	318.359451192\\
395	318.6565072777\\
400	318.9497938517\\
405	319.2393844997\\
410	319.525351639\\
415	319.8077666784\\
420	320.0866998584\\
425	320.3622201032\\
430	320.6343951607\\
435	320.9032914253\\
440	321.1689740585\\
445	321.4315067907\\
450	321.690952025\\
455	321.947370859\\
460	322.2008230241\\
465	322.4513668925\\
470	322.6990594703\\
475	322.943956403\\
480	323.1861120099\\
485	323.4255793327\\
490	323.6624101738\\
495	323.896655119\\
500	324.1283635479\\
505	324.357583638\\
510	324.5843623694\\
515	324.8087455334\\
520	325.0307777451\\
525	325.2505024588\\
530	325.4679619876\\
535	325.6831975245\\
540	325.8962491665\\
545	326.1071559395\\
550	326.315955823\\
555	326.5226857763\\
560	326.7273817637\\
565	326.9300787805\\
570	327.130810879\\
575	327.3296111937\\
580	327.5265119671\\
585	327.7215445744\\
590	327.9147395477\\
595	328.106126601\\
600	328.295734653\\
605	328.4835918509\\
610	328.6697255924\\
615	328.8541625489\\
620	329.0369286874\\
625	329.2180488966\\
630	329.397547771\\
635	329.5754496416\\
640	329.7517779321\\
645	329.9265554715\\
650	330.099804531\\
655	330.271546825\\
660	330.4418035043\\
665	330.6105951579\\
670	330.7779418265\\
675	330.9438630065\\
680	331.1083777121\\
685	331.2715044909\\
690	331.4332614313\\
695	331.5936661817\\
700	331.7527359702\\
705	331.9104876215\\
710	332.066937573\\
715	332.2221018906\\
720	332.3759962802\\
725	332.5286360996\\
730	332.680036371\\
735	332.8302117932\\
740	332.9791767533\\
745	333.1269453389\\
750	333.2735313461\\
755	333.4189482883\\
760	333.5632094072\\
765	333.7063276812\\
770	333.848315836\\
775	333.9891863541\\
780	334.1289514815\\
785	334.2676232359\\
790	334.4052134181\\
795	334.5417336176\\
800	334.67719522\\
805	334.8116094145\\
810	334.9449872002\\
815	335.0773393927\\
820	335.2086766295\\
825	335.3390093759\\
830	335.4683479301\\
835	335.5967024285\\
840	335.7240828509\\
845	335.8504990253\\
850	335.9759606324\\
855	336.10047721\\
860	336.2240581571\\
865	336.3467127378\\
870	336.4684500848\\
875	336.5892792034\\
880	336.7092089743\\
885	336.8282481637\\
890	336.9464054221\\
895	337.0636892786\\
900	337.1801081468\\
905	337.2956703288\\
910	337.4103840182\\
915	337.5242573032\\
920	337.637298158\\
925	337.7495144694\\
930	337.8609140352\\
935	337.9715045585\\
940	338.0812936376\\
945	338.1902887738\\
950	338.2984973768\\
955	338.4059267662\\
960	338.5125841687\\
965	338.6184763323\\
970	338.7236099929\\
975	338.8279923079\\
980	338.9316300971\\
985	339.0345305854\\
990	339.1367000364\\
995	339.2381455578\\
1000	339.338873719\\
1005	339.4388909706\\
1010	339.5382036701\\
1015	339.6368180921\\
1020	339.7347404386\\
1025	339.8319768445\\
1030	339.9285333717\\
1035	340.0244160015\\
1040	340.119630646\\
1045	340.2141831488\\
1050	340.3080792835\\
1055	340.4013247524\\
1060	340.4939251852\\
1065	340.5858861395\\
1070	340.6772130998\\
1075	340.7679114775\\
1080	340.8579866126\\
1085	340.9474437756\\
1090	341.0362881683\\
1095	341.12452492\\
1100	341.2121590882\\
1105	341.2991956684\\
1110	341.3856395933\\
1115	341.4714957328\\
1120	341.5567688966\\
1125	341.6414638329\\
1130	341.7255852278\\
1135	341.8091377059\\
1140	341.8921258328\\
1145	341.9745541166\\
1150	342.0564270076\\
1155	342.1377489\\
1160	342.2185241335\\
1165	342.2987569938\\
1170	342.3784517138\\
1175	342.4576124723\\
1180	342.5362433945\\
1185	342.6143485569\\
1190	342.6919319872\\
1195	342.7689976639\\
1200	342.8455495186\\
1205	342.9215914316\\
1210	342.9971272349\\
1215	343.0721607107\\
1220	343.1466955863\\
1225	343.2207355501\\
1230	343.2942842544\\
1235	343.3673453066\\
1240	343.4399222708\\
1245	343.5120186713\\
1250	343.5836379926\\
1255	343.6547836796\\
1260	343.7254591382\\
1265	343.7956677362\\
1270	343.8654128034\\
1275	343.9346976328\\
1280	344.0035254808\\
1285	344.0718995678\\
1290	344.1398230795\\
1295	344.2072991668\\
1300	344.2743309467\\
1305	344.3409215032\\
1310	344.4070738872\\
1315	344.4727911182\\
1320	344.5380761838\\
1325	344.6029320412\\
1330	344.6673616177\\
1335	344.7313678102\\
1340	344.7949534874\\
1345	344.8581214935\\
1350	344.920874643\\
1355	344.9832157218\\
1360	345.0451474889\\
1365	345.1066726769\\
1370	345.1677939923\\
1375	345.2285141159\\
1380	345.288835704\\
1385	345.3487613882\\
1390	345.4082937775\\
1395	345.4674354575\\
1400	345.5261889901\\
1405	345.5845569144\\
1410	345.642541747\\
1415	345.7001459818\\
1420	345.7573720923\\
1425	345.8142225338\\
1430	345.8706997431\\
1435	345.926802239\\
1440	345.9825323289\\
1445	346.0378958268\\
1450	346.0928955151\\
1455	346.1475338701\\
1460	346.2018132625\\
1465	346.2557360116\\
1470	346.3093044016\\
1475	346.3625206887\\
1480	346.4153871048\\
1485	346.4679058621\\
1490	346.5200791547\\
1495	346.5719091575\\
1500	346.6233980281\\
1505	346.674547908\\
1510	346.7253609227\\
1515	346.7758391826\\
1520	346.8259847825\\
1525	346.8757998022\\
1530	346.9252863067\\
1535	346.9744463467\\
1540	347.0232819569\\
1545	347.0717951591\\
1550	347.1199879628\\
1555	347.1678623637\\
1560	347.2154203449\\
1565	347.2626638763\\
1570	347.3095949159\\
1575	347.3562154093\\
1580	347.40252729\\
1585	347.4485324795\\
1590	347.4942328879\\
1595	347.5396304143\\
1600	347.5847269471\\
1605	347.6295243636\\
1610	347.6740245304\\
1615	347.7182293034\\
1620	347.7621405283\\
1625	347.80576004\\
1630	347.8490896634\\
1635	347.8921312133\\
1640	347.9348864941\\
1645	347.9773573007\\
1650	348.0195454178\\
1655	348.0614526205\\
1660	348.103080674\\
1665	348.144431334\\
1670	348.1855063462\\
1675	348.2263074463\\
1680	348.2668363597\\
1685	348.3070948029\\
1690	348.3470844837\\
1695	348.3868071\\
1700	348.4262643408\\
1705	348.4654578857\\
1710	348.5043894052\\
1715	348.5430605607\\
1720	348.5814730041\\
1725	348.6196283782\\
1730	348.6575283165\\
1735	348.6951744433\\
1740	348.7325683738\\
1745	348.7697117142\\
1750	348.8066060613\\
1755	348.8432530033\\
1760	348.879654119\\
1765	348.9158109786\\
1770	348.951725143\\
1775	348.9873981641\\
1780	349.0228315851\\
1785	349.05802694\\
1790	349.0929857543\\
1795	349.1277095445\\
1800	349.1621998183\\
1805	349.1964580746\\
1810	349.2304858037\\
1815	349.2642844872\\
1820	349.2978555981\\
1825	349.331200601\\
1830	349.3643209516\\
1835	349.3972180974\\
1840	349.4298934774\\
1845	349.4623485219\\
1850	349.4945846531\\
1855	349.5266032847\\
1860	349.5584058222\\
1865	349.5899936627\\
1870	349.6213681951\\
1875	349.6525308003\\
1880	349.6834828507\\
1885	349.7142257106\\
1890	349.7447607365\\
1895	349.7750892764\\
1900	349.8052126706\\
1905	349.8351322512\\
1910	349.8648493424\\
1915	349.8943652604\\
1920	349.9236813138\\
1925	349.952798803\\
1930	349.9817190207\\
1935	350.0104432518\\
1940	350.0389727737\\
1945	350.0673088557\\
1950	350.0954527598\\
1955	350.1234057403\\
1960	350.151169044\\
1965	350.17874391\\
1970	350.2061315701\\
1975	350.2333332487\\
1980	350.2603501625\\
1985	350.2871835211\\
1990	350.3138345267\\
1995	350.3403043741\\
2000	350.3665942511\\
2005	350.3926978418\\
2010	350.4186154466\\
2015	350.4443513367\\
2020	350.4699111329\\
2025	350.4952967463\\
2030	350.5205095419\\
2035	350.5455507161\\
2040	350.5704213995\\
2045	350.5951226908\\
2050	350.6196556723\\
2055	350.6440214167\\
2060	350.6682209913\\
2065	350.6922554595\\
2070	350.7161258813\\
2075	350.7398333131\\
2080	350.7633788075\\
2085	350.7867634124\\
2090	350.8099881706\\
2095	350.8330541195\\
2100	350.8559622908\\
2105	350.8787137099\\
2110	350.9013093965\\
2115	350.9237503638\\
2120	350.9460376191\\
2125	350.9681721634\\
2130	350.9901549922\\
2135	351.0119870946\\
2140	351.0336694544\\
2145	351.0552030497\\
2150	351.076588853\\
2155	351.0978278316\\
2160	351.1189209474\\
2165	351.1398691573\\
2170	351.1606734128\\
2175	351.1813346609\\
2180	351.2018538432\\
2185	351.2222318967\\
2190	351.2424697533\\
2195	351.2625683404\\
2200	351.2825285804\\
2205	351.3023513909\\
2210	351.3220376849\\
2215	351.3415883704\\
2220	351.3610043509\\
2225	351.380286525\\
2230	351.3994357866\\
2235	351.4184530247\\
2240	351.4373391237\\
2245	351.456094963\\
2250	351.4747214176\\
2255	351.4932193572\\
2260	351.5115896469\\
2265	351.5298331471\\
2270	351.5479507131\\
2275	351.5659431955\\
2280	351.5838114401\\
2285	351.6015562877\\
2290	351.6191785743\\
2295	351.636679131\\
2300	351.6540587841\\
2305	351.6713183548\\
2310	351.6884586596\\
2315	351.7054805099\\
2320	351.7223847124\\
2325	351.7391720687\\
2330	351.7558433756\\
2335	351.7723994251\\
2340	351.7888410039\\
2345	351.8051688943\\
2350	351.8213838735\\
2355	351.8374867136\\
2360	351.8534781821\\
2365	351.8693590417\\
2370	351.8851300499\\
2375	351.9007919598\\
2380	351.9163455193\\
2385	351.9317914718\\
2390	351.9471305556\\
2395	351.9623635045\\
2400	351.9774910473\\
2405	351.9925139083\\
2410	352.0074328067\\
2415	352.0222484575\\
2420	352.0369615704\\
2425	352.0515728509\\
2430	352.0660829997\\
2435	352.0804927126\\
2440	352.0948026811\\
2445	352.1090135921\\
2450	352.1231261276\\
2455	352.1371409653\\
2460	352.1510587785\\
2465	352.1648802355\\
2470	352.1786060007\\
2475	352.1922367336\\
2480	352.2057730896\\
2485	352.2192157192\\
2490	352.2325652691\\
2495	352.2458223812\\
2500	352.2589876933\\
2505	352.2720618387\\
2510	352.2850454466\\
2515	352.2979391417\\
2520	352.3107435447\\
2525	352.3234592719\\
2530	352.3360869354\\
2535	352.3486271433\\
2540	352.3610804994\\
2545	352.3734476035\\
2550	352.3857290511\\
2555	352.397925434\\
2560	352.4100373396\\
2565	352.4220653514\\
2570	352.434010049\\
2575	352.4458720079\\
2580	352.4576517998\\
2585	352.4693499925\\
2590	352.4809671496\\
2595	352.4925038313\\
2600	352.5039605937\\
2605	352.515337989\\
2610	352.5266365659\\
2615	352.537856869\\
2620	352.5489994395\\
2625	352.5600648147\\
2630	352.5710535283\\
2635	352.5819661102\\
2640	352.5928030867\\
2645	352.6035649807\\
2650	352.6142523112\\
2655	352.6248655939\\
2660	352.6354053408\\
2665	352.6458720604\\
2670	352.6562662577\\
2675	352.6665884344\\
2680	352.6768390885\\
2685	352.6870187148\\
2690	352.6971278045\\
2695	352.7071668456\\
2700	352.7171363227\\
2705	352.7270212421\\
2710	352.7368094748\\
2715	352.7465265097\\
2720	352.7561755055\\
2725	352.7657576803\\
2730	352.7752737302\\
2735	352.7847241748\\
2740	352.7941094625\\
2745	352.8034300087\\
2750	352.8126862129\\
2755	352.8218784681\\
2760	352.831007166\\
2765	352.8400726989\\
2770	352.8490754611\\
2775	352.8580158492\\
2780	352.8668942611\\
2785	352.8757110964\\
2790	352.8844667547\\
2795	352.893161636\\
2800	352.9017961395\\
2805	352.9103706636\\
2810	352.9188856055\\
2815	352.9273413608\\
2820	352.9357383236\\
2825	352.944076886\\
2830	352.9523574385\\
2835	352.9605803697\\
2840	352.9687460662\\
2845	352.9768549129\\
2850	352.9849072925\\
2855	352.9929035862\\
2860	353.0008441732\\
2865	353.0087294308\\
2870	353.0165597346\\
2875	353.0243354584\\
2880	353.0320569741\\
2885	353.0397246521\\
2890	353.0473388608\\
2895	353.0548999668\\
2900	353.0624083351\\
2905	353.069864329\\
2910	353.0772683097\\
2915	353.084620637\\
2920	353.0919216687\\
2925	353.0991717607\\
2930	353.1063712674\\
2935	353.1135205411\\
2940	353.1206199324\\
2945	353.12766979\\
2950	353.1346704606\\
2955	353.1416222893\\
2960	353.148525619\\
2965	353.1553807909\\
2970	353.1621881442\\
2975	353.168948016\\
2980	353.1756607416\\
2985	353.1823266544\\
2990	353.1889460856\\
2995	353.1955193646\\
3000	353.2020468186\\
3005	353.208528773\\
3010	353.2149655509\\
3015	353.2213574737\\
3020	353.2277048605\\
3025	353.2340080284\\
3030	353.2402672925\\
3035	353.2464829658\\
3040	353.2526553594\\
3045	353.2587847821\\
3050	353.2648715407\\
3055	353.27091594\\
3060	353.2769182828\\
3065	353.2828788696\\
3070	353.2887979991\\
3075	353.2946759678\\
3080	353.3005130701\\
3085	353.3063095985\\
3090	353.3120658434\\
3095	353.3177820931\\
3100	353.3234586338\\
3105	353.3290957498\\
3110	353.3346937234\\
3115	353.3402528347\\
3120	353.3457733621\\
3125	353.3512555816\\
3130	353.3566997674\\
3135	353.3621061919\\
3140	353.3674751253\\
3145	353.3728068358\\
3150	353.3781015897\\
3155	353.3833596515\\
3160	353.3885812835\\
3165	353.3937667463\\
3170	353.3989162986\\
3175	353.4040301969\\
3180	353.4091086961\\
3185	353.4141520491\\
3190	353.419160507\\
3195	353.4241343189\\
3200	353.4290737323\\
3205	353.4339789925\\
3210	353.4388503434\\
3215	353.4436880268\\
3220	353.4484922828\\
3225	353.4532633497\\
3230	353.4580014641\\
3235	353.4627068606\\
3240	353.4673797723\\
3245	353.4720204306\\
3250	353.4766290649\\
3255	353.4812059032\\
3260	353.4857511715\\
3265	353.4902650944\\
3270	353.4947478946\\
3275	353.4991997934\\
3280	353.5036210101\\
3285	353.5080117628\\
3290	353.5123722675\\
3295	353.5167027389\\
3300	353.5210033901\\
3305	353.5252744325\\
3310	353.529516076\\
3315	353.5337285289\\
3320	353.5379119979\\
3325	353.5420666883\\
3330	353.5461928038\\
3335	353.5502905466\\
3340	353.5543601174\\
3345	353.5584017154\\
3350	353.5624155383\\
3355	353.5664017824\\
3360	353.5703606425\\
3365	353.574292312\\
3370	353.5781969828\\
3375	353.5820748454\\
3380	353.585926089\\
3385	353.5897509013\\
3390	353.5935494686\\
3395	353.5973219759\\
3400	353.6010686068\\
3405	353.6047895435\\
3410	353.6084849669\\
3415	353.6121550567\\
3420	353.615799991\\
3425	353.6194199469\\
3430	353.6230151\\
3435	353.6265856246\\
3440	353.6301316939\\
3445	353.6336534796\\
3450	353.6371511524\\
3455	353.6406248815\\
3460	353.644074835\\
3465	353.6475011798\\
3470	353.6509040815\\
3475	353.6542837045\\
3480	353.657640212\\
3485	353.6609737662\\
3490	353.6642845278\\
3495	353.6675726565\\
3500	353.670838311\\
3505	353.6740816484\\
3510	353.6773028252\\
3515	353.6805019963\\
3520	353.6836793158\\
3525	353.6868349366\\
3530	353.6899690103\\
3535	353.6930816877\\
3540	353.6961731183\\
3545	353.6992434505\\
3550	353.7022928319\\
3555	353.7053214088\\
3560	353.7083293264\\
3565	353.7113167291\\
3570	353.7142837599\\
3575	353.7172305612\\
3580	353.720157274\\
3585	353.7230640385\\
3590	353.7259509938\\
3595	353.7288182781\\
3600	353.7316660285\\
3605	353.7344943811\\
3610	353.7373034712\\
3615	353.7400934329\\
3620	353.7428643995\\
3625	353.7456165033\\
3630	353.7483498757\\
3635	353.751064647\\
3640	353.7537609467\\
3645	353.7564389035\\
3650	353.7590986448\\
3655	353.7617402975\\
3660	353.7643639873\\
3665	353.7669698393\\
3670	353.7695579773\\
3675	353.7721285246\\
3680	353.7746816035\\
3685	353.7772173352\\
3690	353.7797358405\\
3695	353.7822372389\\
3700	353.7847216492\\
3705	353.7871891896\\
3710	353.789639977\\
3715	353.7920741279\\
3720	353.7944917577\\
3725	353.796892981\\
3730	353.7992779118\\
3735	353.8016466631\\
3740	353.8039993472\\
3745	353.8063360754\\
3750	353.8086569585\\
3755	353.8109621063\\
3760	353.813251628\\
3765	353.8155256319\\
3770	353.8177842255\\
3775	353.8200275156\\
3780	353.8222556084\\
3785	353.824468609\\
3790	353.8266666222\\
3795	353.8288497516\\
3800	353.8310181004\\
3805	353.8331717709\\
3810	353.8353108648\\
3815	353.837435483\\
3820	353.8395457258\\
3825	353.8416416926\\
3830	353.8437234822\\
3835	353.8457911929\\
3840	353.8478449219\\
3845	353.849884766\\
3850	353.8519108213\\
3855	353.8539231832\\
3860	353.8559219463\\
3865	353.8579072048\\
3870	353.8598790519\\
3875	353.8618375804\\
3880	353.8637828825\\
3885	353.8657150494\\
3890	353.867634172\\
3895	353.8695403405\\
3900	353.8714336444\\
3905	353.8733141725\\
3910	353.8751820131\\
3915	353.8770372539\\
3920	353.8788799818\\
3925	353.8807102834\\
3930	353.8825282445\\
3935	353.8843339501\\
3940	353.8861274851\\
3945	353.8879089333\\
3950	353.8896783783\\
3955	353.8914359029\\
3960	353.8931815893\\
3965	353.8949155193\\
3970	353.8966377741\\
3975	353.898348434\\
3980	353.9000475792\\
3985	353.9017352891\\
3990	353.9034116426\\
3995	353.905076718\\
4000	353.9067305931\\
4005	353.9083733451\\
4010	353.9100050507\\
4015	353.9116257862\\
4020	353.913235627\\
4025	353.9148346485\\
4030	353.916422925\\
4035	353.9180005308\\
4040	353.9195675393\\
4045	353.9211240235\\
4050	353.9226700561\\
4055	353.9242057089\\
4060	353.9257310536\\
4065	353.9272461612\\
4070	353.9287511021\\
4075	353.9302459464\\
4080	353.9317307636\\
4085	353.9332056229\\
4090	353.9346705927\\
4095	353.9361257412\\
4100	353.937571136\\
4105	353.9390068442\\
4110	353.9404329326\\
4115	353.9418494673\\
4120	353.9432565142\\
4125	353.9446541385\\
4130	353.9460424051\\
4135	353.9474213783\\
4140	353.9487911221\\
4145	353.9501517001\\
4150	353.9515031752\\
4155	353.9528456102\\
4160	353.9541790671\\
4165	353.9555036078\\
4170	353.9568192936\\
4175	353.9581261853\\
4180	353.9594243435\\
4185	353.9607138282\\
4190	353.9619946991\\
4195	353.9632670153\\
4200	353.9645308357\\
4205	353.9657862187\\
4210	353.9670332223\\
4215	353.968271904\\
4220	353.9695023211\\
4225	353.9707245304\\
4230	353.9719385882\\
4235	353.9731445507\\
4240	353.9743424733\\
4245	353.9755324114\\
4250	353.9767144197\\
4255	353.9778885529\\
4260	353.9790548649\\
4265	353.9802134094\\
4270	353.9813642399\\
4275	353.9825074093\\
4280	353.9836429701\\
4285	353.9847709747\\
4290	353.985891475\\
4295	353.9870045224\\
4300	353.988110168\\
4305	353.9892084628\\
4310	353.9902994572\\
4315	353.9913832012\\
4320	353.9924597446\\
4325	353.9935291369\\
4330	353.9945914271\\
4335	353.9956466639\\
4340	353.9966948958\\
4345	353.9977361707\\
4350	353.9987705364\\
4355	353.9997980403\\
4360	354.0008187295\\
4365	354.0018326506\\
4370	354.0028398502\\
4375	354.0038403742\\
4380	354.0048342685\\
4385	354.0058215785\\
4390	354.0068023493\\
4395	354.0077766259\\
4400	354.0087444526\\
4405	354.0097058737\\
4410	354.0106609331\\
4415	354.0116096744\\
4420	354.0125521409\\
4425	354.0134883756\\
4430	354.0144184211\\
4435	354.01534232\\
4440	354.0162601142\\
4445	354.0171718456\\
4450	354.0180775558\\
4455	354.018977286\\
4460	354.019871077\\
4465	354.0207589697\\
4470	354.0216410043\\
4475	354.0225172211\\
4480	354.0233876597\\
4485	354.0242523598\\
4490	354.0251113607\\
4495	354.0259647014\\
4500	354.0268124205\\
4505	354.0276545567\\
4510	354.028491148\\
4515	354.0293222325\\
4520	354.0301478478\\
4525	354.0309680312\\
4530	354.0317828201\\
4535	354.0325922512\\
4540	354.0333963612\\
4545	354.0341951866\\
4550	354.0349887633\\
4555	354.0357771274\\
4560	354.0365603145\\
4565	354.0373383599\\
4570	354.0381112989\\
4575	354.0388791662\\
4580	354.0396419967\\
4585	354.0403998246\\
4590	354.0411526843\\
4595	354.0419006095\\
4600	354.0426436342\\
4605	354.0433817916\\
4610	354.0441151152\\
4615	354.0448436378\\
4620	354.0455673924\\
4625	354.0462864114\\
4630	354.0470007272\\
4635	354.0477103719\\
4640	354.0484153774\\
4645	354.0491157754\\
4650	354.0498115974\\
4655	354.0505028745\\
4660	354.0511896377\\
4665	354.051871918\\
4670	354.0525497458\\
4675	354.0532231516\\
4680	354.0538921655\\
4685	354.0545568175\\
4690	354.0552171374\\
4695	354.0558731545\\
4700	354.0565248984\\
4705	354.0571723981\\
4710	354.0578156826\\
4715	354.0584547804\\
4720	354.0590897202\\
4725	354.0597205304\\
4730	354.0603472389\\
4735	354.0609698739\\
4740	354.0615884631\\
4745	354.062203034\\
4750	354.0628136141\\
4755	354.0634202305\\
4760	354.0640229102\\
4765	354.06462168\\
4770	354.0652165666\\
4775	354.0658075965\\
4780	354.0663947958\\
4785	354.0669781907\\
4790	354.0675578072\\
4795	354.0681336708\\
4800	354.0687058071\\
4805	354.0692742416\\
4810	354.0698389993\\
4815	354.0704001054\\
4820	354.0709575847\\
4825	354.0715114619\\
4830	354.0720617613\\
4835	354.0726085075\\
4840	354.0731517245\\
4845	354.0736914364\\
4850	354.074227667\\
4855	354.0747604399\\
4860	354.0752897786\\
4865	354.0758157065\\
4870	354.0763382468\\
4875	354.0768574224\\
4880	354.0773732562\\
4885	354.0778857709\\
4890	354.0783949891\\
4895	354.0789009331\\
4900	354.0794036252\\
4905	354.0799030875\\
4910	354.0803993419\\
4915	354.0808924101\\
4920	354.0813823138\\
4925	354.0818690745\\
4930	354.0823527135\\
4935	354.082833252\\
4940	354.0833107109\\
4945	354.0837851113\\
4950	354.0842564738\\
4955	354.0847248191\\
4960	354.0851901676\\
4965	354.0856525396\\
4970	354.0861119553\\
4975	354.0865684347\\
4980	354.0870219978\\
4985	354.0874726642\\
4990	354.0879204537\\
4995	354.0883653857\\
5000	354.0888074795\\
5005	354.0892467544\\
5010	354.0896832295\\
5015	354.0901169237\\
5020	354.0905478559\\
5025	354.0909760448\\
5030	354.0914015089\\
5035	354.0918242667\\
5040	354.0922443366\\
5045	354.0926617367\\
5050	354.0930764851\\
5055	354.0934885997\\
5060	354.0938980985\\
5065	354.094304999\\
5070	354.0947093188\\
5075	354.0951110754\\
5080	354.0955102862\\
5085	354.0959069683\\
5090	354.0963011388\\
5095	354.0966928146\\
5100	354.0970820127\\
5105	354.0974687498\\
5110	354.0978530425\\
5115	354.0982349072\\
5120	354.0986143604\\
5125	354.0989914184\\
5130	354.0993660973\\
5135	354.0997384132\\
5140	354.100108382\\
5145	354.1004760196\\
5150	354.1008413416\\
5155	354.1012043637\\
5160	354.1015651014\\
5165	354.1019235701\\
5170	354.1022797851\\
5175	354.1026337616\\
5180	354.1029855146\\
5185	354.1033350592\\
5190	354.1036824101\\
5195	354.1040275823\\
5200	354.1043705903\\
5205	354.1047114487\\
5210	354.105050172\\
5215	354.1053867746\\
5220	354.1057212707\\
5225	354.1060536746\\
5230	354.1063840002\\
5235	354.1067122615\\
5240	354.1070384725\\
5245	354.1073626469\\
5250	354.1076847984\\
5255	354.1080049406\\
5260	354.1083230871\\
5265	354.1086392511\\
5270	354.1089534461\\
5275	354.1092656852\\
5280	354.1095759817\\
5285	354.1098843484\\
5290	354.1101907984\\
5295	354.1104953446\\
5300	354.1107979997\\
5305	354.1110987764\\
5310	354.1113976873\\
5315	354.1116947449\\
5320	354.1119899617\\
5325	354.11228335\\
5330	354.112574922\\
5335	354.1128646899\\
5340	354.1131526658\\
5345	354.1134388617\\
5350	354.1137232895\\
5355	354.114005961\\
5360	354.1142868881\\
5365	354.1145660824\\
5370	354.1148435555\\
5375	354.1151193188\\
5380	354.1153933839\\
5385	354.1156657621\\
5390	354.1159364647\\
5395	354.1162055028\\
5400	354.1164728876\\
5405	354.1167386302\\
5410	354.1170027415\\
5415	354.1172652324\\
5420	354.1175261137\\
5425	354.1177853962\\
5430	354.1180430905\\
5435	354.1182992073\\
5440	354.1185537571\\
5445	354.1188067503\\
5450	354.1190581973\\
5455	354.1193081084\\
5460	354.1195564938\\
5465	354.1198033638\\
5470	354.1200487284\\
5475	354.1202925977\\
5480	354.1205349815\\
5485	354.1207758899\\
5490	354.1210153325\\
5495	354.1212533193\\
5500	354.1214898598\\
5505	354.1217249637\\
5510	354.1219586405\\
5515	354.1221908998\\
5520	354.1224217509\\
5525	354.1226512032\\
5530	354.122879266\\
5535	354.1231059485\\
5540	354.12333126\\
5545	354.1235552095\\
5550	354.123777806\\
5555	354.1239990585\\
5560	354.124218976\\
5565	354.1244375672\\
5570	354.1246548411\\
5575	354.1248708063\\
5580	354.1250854715\\
5585	354.1252988453\\
5590	354.1255109364\\
5595	354.125721753\\
5600	354.1259313038\\
5605	354.1261395971\\
5610	354.1263466412\\
5615	354.1265524444\\
5620	354.1267570149\\
5625	354.1269603608\\
5630	354.1271624903\\
5635	354.1273634113\\
5640	354.1275631319\\
5645	354.12776166\\
5650	354.1279590034\\
5655	354.12815517\\
5660	354.1283501676\\
5665	354.1285440039\\
5670	354.1287366865\\
5675	354.128928223\\
5680	354.129118621\\
5685	354.1293078881\\
5690	354.1294960315\\
5695	354.1296830588\\
5700	354.1298689773\\
5705	354.1300537942\\
5710	354.1302375169\\
5715	354.1304201526\\
5720	354.1306017083\\
5725	354.1307821912\\
5730	354.1309616083\\
5735	354.1311399667\\
5740	354.1313172732\\
5745	354.1314935349\\
5750	354.1316687585\\
5755	354.1318429509\\
5760	354.1320161188\\
5765	354.1321882689\\
5770	354.132359408\\
5775	354.1325295426\\
5780	354.1326986794\\
5785	354.1328668248\\
5790	354.1330339853\\
5795	354.1332001675\\
5800	354.1333653777\\
5805	354.1335296222\\
5810	354.1336929074\\
5815	354.1338552396\\
5820	354.1340166249\\
5825	354.1341770696\\
5830	354.1343365798\\
5835	354.1344951616\\
5840	354.1346528211\\
5845	354.1348095642\\
5850	354.134965397\\
5855	354.1351203254\\
5860	354.1352743552\\
5865	354.1354274924\\
5870	354.1355797427\\
5875	354.135731112\\
5880	354.1358816059\\
5885	354.1360312301\\
5890	354.1361799904\\
5895	354.1363278923\\
5900	354.1364749414\\
5905	354.1366211432\\
5910	354.1367665032\\
5915	354.136911027\\
5920	354.1370547199\\
5925	354.1371975873\\
5930	354.1373396346\\
5935	354.137480867\\
5940	354.13762129\\
5945	354.1377609086\\
5950	354.1378997282\\
5955	354.1380377538\\
5960	354.1381749907\\
5965	354.1383114439\\
5970	354.1384471185\\
5975	354.1385820195\\
5980	354.1387161519\\
5985	354.1388495208\\
5990	354.1389821309\\
5995	354.1391139872\\
6000	354.1392450946\\
6005	354.1393754579\\
6010	354.1395050819\\
6015	354.1396339713\\
6020	354.1397621309\\
6025	354.1398895654\\
6030	354.1400162795\\
6035	354.1401422777\\
6040	354.1402675646\\
6045	354.140392145\\
6050	354.1405160232\\
6055	354.1406392037\\
6060	354.1407616912\\
6065	354.14088349\\
6070	354.1410046045\\
6075	354.1411250391\\
6080	354.1412447981\\
6085	354.141363886\\
6090	354.1414823069\\
6095	354.1416000652\\
6100	354.141717165\\
6105	354.1418336107\\
6110	354.1419494063\\
6115	354.1420645561\\
6120	354.1421790641\\
6125	354.1422929344\\
6130	354.1424061711\\
6135	354.1425187783\\
6140	354.1426307599\\
6145	354.14274212\\
6150	354.1428528624\\
6155	354.1429629912\\
6160	354.1430725101\\
6165	354.1431814232\\
6170	354.1432897342\\
6175	354.143397447\\
6180	354.1435045653\\
6185	354.1436110929\\
6190	354.1437170337\\
6195	354.1438223912\\
6200	354.1439271692\\
6205	354.1440313714\\
6210	354.1441350013\\
6215	354.1442380627\\
6220	354.1443405591\\
6225	354.1444424941\\
6230	354.1445438711\\
6235	354.1446446939\\
6240	354.1447449657\\
6245	354.1448446902\\
6250	354.1449438708\\
6255	354.1450425108\\
6260	354.1451406137\\
6265	354.1452381829\\
6270	354.1453352216\\
6275	354.1454317334\\
6280	354.1455277214\\
6285	354.145623189\\
6290	354.1457181394\\
6295	354.1458125759\\
6300	354.1459065017\\
6305	354.1459999199\\
6310	354.1460928338\\
6315	354.1461852465\\
6320	354.1462771612\\
6325	354.1463685809\\
6330	354.1464595087\\
6335	354.1465499478\\
6340	354.1466399011\\
6345	354.1467293717\\
6350	354.1468183626\\
6355	354.1469068768\\
6360	354.1469949172\\
6365	354.1470824868\\
6370	354.1471695885\\
6375	354.1472562253\\
6380	354.1473423999\\
6385	354.1474281154\\
6390	354.1475133744\\
6395	354.1475981799\\
6400	354.1476825347\\
6405	354.1477664415\\
6410	354.1478499031\\
6415	354.1479329223\\
6420	354.1480155018\\
6425	354.1480976443\\
6430	354.1481793526\\
6435	354.1482606292\\
6440	354.1483414769\\
6445	354.1484218983\\
6450	354.148501896\\
6455	354.1485814727\\
6460	354.1486606308\\
6465	354.1487393731\\
6470	354.148817702\\
6475	354.14889562\\
6480	354.1489731298\\
6485	354.1490502337\\
6490	354.1491269344\\
6495	354.1492032341\\
6500	354.1492791355\\
6505	354.1493546409\\
6510	354.1494297528\\
6515	354.1495044735\\
6520	354.1495788055\\
6525	354.1496527511\\
6530	354.1497263126\\
6535	354.1497994925\\
6540	354.1498722929\\
6545	354.1499447163\\
6550	354.150016765\\
6555	354.1500884411\\
6560	354.1501597469\\
6565	354.1502306848\\
6570	354.1503012569\\
6575	354.1503714654\\
6580	354.1504413126\\
6585	354.1505108006\\
6590	354.1505799315\\
6595	354.1506487076\\
6600	354.150717131\\
6605	354.1507852038\\
6610	354.1508529281\\
6615	354.150920306\\
6620	354.1509873396\\
6625	354.1510540309\\
6630	354.151120382\\
6635	354.151186395\\
6640	354.1512520718\\
6645	354.1513174145\\
6650	354.1513824251\\
6655	354.1514471056\\
6660	354.1515114579\\
6665	354.151575484\\
6670	354.1516391859\\
6675	354.1517025654\\
6680	354.1517656246\\
6685	354.1518283652\\
6690	354.1518907893\\
6695	354.1519528986\\
6700	354.1520146951\\
6705	354.1520761806\\
6710	354.1521373569\\
6715	354.1521982259\\
6720	354.1522587894\\
6725	354.1523190492\\
6730	354.1523790071\\
6735	354.1524386649\\
6740	354.1524980244\\
6745	354.1525570872\\
6750	354.1526158552\\
6755	354.1526743301\\
6760	354.1527325135\\
6765	354.1527904074\\
6770	354.1528480132\\
6775	354.1529053327\\
6780	354.1529623676\\
6785	354.1530191196\\
6790	354.1530755903\\
6795	354.1531317813\\
6800	354.1531876943\\
6805	354.1532433309\\
6810	354.1532986927\\
6815	354.1533537813\\
6820	354.1534085984\\
6825	354.1534631454\\
6830	354.1535174239\\
6835	354.1535714356\\
6840	354.1536251818\\
6845	354.1536786643\\
6850	354.1537318845\\
6855	354.1537848439\\
6860	354.1538375441\\
6865	354.1538899864\\
6870	354.1539421725\\
6875	354.1539941038\\
6880	354.1540457817\\
6885	354.1540972077\\
6890	354.1541483833\\
6895	354.1541993099\\
6900	354.1542499889\\
6905	354.1543004217\\
6910	354.1543506098\\
6915	354.1544005545\\
6920	354.1544502572\\
6925	354.1544997194\\
6930	354.1545489423\\
6935	354.1545979273\\
6940	354.1546466759\\
6945	354.1546951893\\
6950	354.1547434688\\
6955	354.1547915158\\
6960	354.1548393317\\
6965	354.1548869176\\
6970	354.154934275\\
6975	354.1549814051\\
6980	354.1550283091\\
6985	354.1550749884\\
6990	354.1551214443\\
6995	354.1551676779\\
7000	354.1552136905\\
7005	354.1552594834\\
7010	354.1553050578\\
7015	354.1553504149\\
7020	354.1553955559\\
7025	354.1554404821\\
7030	354.1554851946\\
7035	354.1555296947\\
7040	354.1555739834\\
7045	354.155618062\\
7050	354.1556619317\\
7055	354.1557055936\\
7060	354.1557490489\\
7065	354.1557922986\\
7070	354.155835344\\
7075	354.1558781862\\
7080	354.1559208263\\
7085	354.1559632654\\
7090	354.1560055046\\
7095	354.156047545\\
7100	354.1560893877\\
7105	354.1561310338\\
7110	354.1561724844\\
7115	354.1562137405\\
7120	354.1562548032\\
7125	354.1562956736\\
7130	354.1563363527\\
7135	354.1563768415\\
7140	354.1564171411\\
7145	354.1564572525\\
7150	354.1564971768\\
7155	354.1565369149\\
7160	354.1565764679\\
7165	354.1566158367\\
7170	354.1566550224\\
7175	354.1566940259\\
7180	354.1567328482\\
7185	354.1567714904\\
7190	354.1568099533\\
7195	354.1568482379\\
7200	354.1568863452\\
7205	354.1569242762\\
7210	354.1569620318\\
7215	354.1569996128\\
7220	354.1570370204\\
7225	354.1570742583\\
7230	354.1571113255\\
7235	354.1571482248\\
7240	354.1571849549\\
7245	354.1572215174\\
7250	354.1572579118\\
7255	354.1572941386\\
7260	354.1573301988\\
7265	354.1573660932\\
7270	354.1574018228\\
7275	354.1574373883\\
7280	354.1574727907\\
7285	354.1575080308\\
7290	354.1575431096\\
7295	354.1575780278\\
7300	354.1576127864\\
7305	354.1576473861\\
7310	354.1576818279\\
7315	354.1577161125\\
7320	354.1577502408\\
7325	354.1577842136\\
7330	354.1578180317\\
7335	354.157851696\\
7340	354.1578852072\\
7345	354.1579185662\\
7350	354.1579517737\\
7355	354.1579848305\\
7360	354.1580177374\\
7365	354.1580504953\\
7370	354.1580831047\\
7375	354.1581155666\\
7380	354.1581478816\\
7385	354.1581800506\\
7390	354.1582120742\\
7395	354.1582439532\\
7400	354.1582756884\\
7405	354.1583072804\\
7410	354.15833873\\
7415	354.158370038\\
7420	354.1584012049\\
7425	354.1584322316\\
7430	354.1584631186\\
7435	354.1584938669\\
7440	354.1585244769\\
7445	354.1585549495\\
7450	354.1585852852\\
7455	354.1586154848\\
7460	354.158645549\\
7465	354.1586754783\\
7470	354.1587052736\\
7475	354.1587349354\\
7480	354.1587644644\\
7485	354.1587938613\\
7490	354.1588231267\\
7495	354.1588522612\\
7500	354.1588812655\\
7505	354.1589101402\\
7510	354.158938886\\
7515	354.1589675035\\
7520	354.1589959934\\
7525	354.1590243561\\
7530	354.1590525924\\
7535	354.1590807029\\
7540	354.1591086882\\
7545	354.1591365488\\
7550	354.1591642855\\
7555	354.1591918987\\
7560	354.1592193891\\
7565	354.1592467573\\
7570	354.1592740038\\
7575	354.1593011293\\
7580	354.1593281344\\
7585	354.1593550195\\
7590	354.1593817853\\
7595	354.1594084324\\
7600	354.1594349613\\
7605	354.1594613726\\
7610	354.1594876668\\
7615	354.1595138445\\
7620	354.1595399062\\
7625	354.1595658526\\
7630	354.1595916841\\
7635	354.1596174013\\
7640	354.1596430047\\
7645	354.1596684949\\
7650	354.1596938723\\
7655	354.1597191376\\
7660	354.1597442913\\
7665	354.1597693338\\
7670	354.1597942658\\
7675	354.1598190876\\
7680	354.1598437999\\
7685	354.1598684031\\
7690	354.1598928978\\
7695	354.1599172844\\
7700	354.1599415635\\
7705	354.1599657355\\
7710	354.1599898009\\
7715	354.1600137603\\
7720	354.1600376142\\
7725	354.1600613629\\
7730	354.160085007\\
7735	354.160108547\\
7740	354.1601319833\\
7745	354.1601553165\\
7750	354.160178547\\
7755	354.1602016752\\
7760	354.1602247017\\
7765	354.1602476268\\
7770	354.1602704511\\
7775	354.160293175\\
7780	354.160315799\\
7785	354.1603383234\\
7790	354.1603607489\\
7795	354.1603830757\\
7800	354.1604053044\\
7805	354.1604274353\\
7810	354.160449469\\
7815	354.1604714059\\
7820	354.1604932463\\
7825	354.1605149908\\
7830	354.1605366397\\
7835	354.1605581935\\
7840	354.1605796526\\
7845	354.1606010173\\
7850	354.1606222883\\
7855	354.1606434657\\
7860	354.1606645501\\
7865	354.1606855419\\
7870	354.1607064414\\
7875	354.1607272491\\
7880	354.1607479653\\
7885	354.1607685906\\
7890	354.1607891252\\
7895	354.1608095695\\
7900	354.160829924\\
7905	354.160850189\\
7910	354.160870365\\
7915	354.1608904523\\
7920	354.1609104512\\
7925	354.1609303623\\
7930	354.1609501857\\
7935	354.160969922\\
7940	354.1609895715\\
7945	354.1610091346\\
7950	354.1610286115\\
7955	354.1610480028\\
7960	354.1610673088\\
7965	354.1610865297\\
7970	354.1611056661\\
7975	354.1611247181\\
7980	354.1611436863\\
7985	354.1611625709\\
7990	354.1611813723\\
7995	354.1612000909\\
8000	354.1612187269\\
8005	354.1612372808\\
8010	354.1612557529\\
8015	354.1612741434\\
8020	354.1612924528\\
8025	354.1613106814\\
8030	354.1613288296\\
8035	354.1613468975\\
8040	354.1613648857\\
8045	354.1613827944\\
8050	354.1614006239\\
8055	354.1614183745\\
8060	354.1614360467\\
8065	354.1614536406\\
8070	354.1614711567\\
8075	354.1614885952\\
8080	354.1615059564\\
8085	354.1615232408\\
8090	354.1615404484\\
8095	354.1615575798\\
8100	354.1615746351\\
8105	354.1615916148\\
8110	354.161608519\\
8115	354.1616253481\\
8120	354.1616421025\\
8125	354.1616587823\\
8130	354.1616753879\\
8135	354.1616919196\\
8140	354.1617083776\\
8145	354.1617247624\\
8150	354.161741074\\
8155	354.161757313\\
8160	354.1617734794\\
8165	354.1617895737\\
8170	354.161805596\\
8175	354.1618215467\\
8180	354.1618374261\\
8185	354.1618532344\\
8190	354.1618689719\\
8195	354.1618846389\\
8200	354.1619002356\\
8205	354.1619157624\\
8210	354.1619312194\\
8215	354.161946607\\
8220	354.1619619254\\
8225	354.1619771749\\
8230	354.1619923558\\
8235	354.1620074682\\
8240	354.1620225125\\
8245	354.162037489\\
8250	354.1620523978\\
8255	354.1620672393\\
8260	354.1620820137\\
8265	354.1620967212\\
8270	354.1621113621\\
8275	354.1621259367\\
8280	354.1621404452\\
8285	354.1621548878\\
8290	354.1621692647\\
8295	354.1621835764\\
8300	354.1621978228\\
8305	354.1622120044\\
8310	354.1622261214\\
8315	354.1622401739\\
8320	354.1622541623\\
8325	354.1622680867\\
8330	354.1622819474\\
8335	354.1622957446\\
8340	354.1623094786\\
8345	354.1623231496\\
8350	354.1623367578\\
8355	354.1623503034\\
8360	354.1623637867\\
8365	354.1623772079\\
8370	354.1623905672\\
8375	354.1624038649\\
8380	354.1624171011\\
8385	354.1624302761\\
8390	354.1624433901\\
8395	354.1624564433\\
8400	354.162469436\\
8405	354.1624823682\\
8410	354.1624952404\\
8415	354.1625080526\\
8420	354.1625208051\\
8425	354.1625334981\\
8430	354.1625461318\\
8435	354.1625587064\\
8440	354.1625712221\\
8445	354.1625836791\\
8450	354.1625960777\\
8455	354.1626084179\\
8460	354.1626207002\\
8465	354.1626329245\\
8470	354.1626450912\\
8475	354.1626572004\\
8480	354.1626692523\\
8485	354.1626812471\\
8490	354.1626931851\\
8495	354.1627050663\\
8500	354.1627168911\\
8505	354.1627286595\\
8510	354.1627403719\\
8515	354.1627520283\\
8520	354.162763629\\
8525	354.1627751741\\
8530	354.1627866639\\
8535	354.1627980984\\
8540	354.162809478\\
8545	354.1628208028\\
8550	354.162832073\\
8555	354.1628432887\\
8560	354.1628544502\\
8565	354.1628655575\\
8570	354.162876611\\
8575	354.1628876107\\
8580	354.1628985569\\
8585	354.1629094497\\
8590	354.1629202893\\
8595	354.1629310759\\
8600	354.1629418096\\
8605	354.1629524906\\
8610	354.1629631192\\
8615	354.1629736953\\
8620	354.1629842193\\
8625	354.1629946914\\
8630	354.1630051115\\
8635	354.16301548\\
8640	354.163025797\\
8645	354.1630360627\\
8650	354.1630462772\\
8655	354.1630564406\\
8660	354.1630665533\\
8665	354.1630766152\\
8670	354.1630866266\\
8675	354.1630965876\\
8680	354.1631064984\\
8685	354.1631163592\\
8690	354.1631261701\\
8695	354.1631359312\\
8700	354.1631456427\\
8705	354.1631553048\\
8710	354.1631649177\\
8715	354.1631744814\\
8720	354.1631839961\\
8725	354.1631934621\\
8730	354.1632028793\\
8735	354.163212248\\
8740	354.1632215684\\
8745	354.1632308405\\
8750	354.1632400646\\
8755	354.1632492407\\
8760	354.1632583691\\
8765	354.1632674498\\
8770	354.163276483\\
8775	354.1632854689\\
8780	354.1632944076\\
8785	354.1633032992\\
8790	354.1633121438\\
8795	354.1633209417\\
8800	354.163329693\\
8805	354.1633383977\\
8810	354.1633470561\\
8815	354.1633556683\\
8820	354.1633642344\\
8825	354.1633727545\\
8830	354.1633812288\\
8835	354.1633896574\\
8840	354.1633980405\\
8845	354.1634063781\\
8850	354.1634146705\\
8855	354.1634229177\\
8860	354.16343112\\
8865	354.1634392773\\
8870	354.1634473899\\
8875	354.1634554578\\
8880	354.1634634813\\
8885	354.1634714603\\
8890	354.1634793952\\
8895	354.1634872859\\
8900	354.1634951327\\
8905	354.1635029356\\
8910	354.1635106947\\
8915	354.1635184103\\
8920	354.1635260823\\
8925	354.163533711\\
8930	354.1635412965\\
8935	354.1635488388\\
8940	354.1635563382\\
8945	354.1635637946\\
8950	354.1635712083\\
8955	354.1635785794\\
8960	354.163585908\\
8965	354.1635931942\\
8970	354.1636004381\\
8975	354.1636076398\\
8980	354.1636147995\\
8985	354.1636219173\\
8990	354.1636289932\\
8995	354.1636360275\\
9000	354.1636430202\\
9005	354.1636499714\\
9010	354.1636568813\\
9015	354.1636637499\\
9020	354.1636705774\\
9025	354.1636773639\\
9030	354.1636841095\\
9035	354.1636908143\\
9040	354.1636974784\\
9045	354.1637041019\\
9050	354.163710685\\
9055	354.1637172277\\
9060	354.1637237302\\
9065	354.1637301925\\
9070	354.1637366149\\
9075	354.1637429973\\
9080	354.1637493398\\
9085	354.1637556427\\
9090	354.163761906\\
9095	354.1637681297\\
9100	354.1637743141\\
9105	354.1637804592\\
9110	354.1637865651\\
9115	354.1637926319\\
9120	354.1637986597\\
9125	354.1638046487\\
9130	354.1638105989\\
9135	354.1638165104\\
9140	354.1638223833\\
9145	354.1638282177\\
9150	354.1638340138\\
9155	354.1638397716\\
9160	354.1638454912\\
9165	354.1638511728\\
9170	354.1638568163\\
9175	354.163862422\\
9180	354.1638679899\\
9185	354.1638735201\\
9190	354.1638790127\\
9195	354.1638844678\\
9200	354.1638898856\\
9205	354.163895266\\
9210	354.1639006091\\
9215	354.1639059152\\
9220	354.1639111843\\
9225	354.1639164164\\
9230	354.1639216117\\
9235	354.1639267702\\
9240	354.1639318921\\
9245	354.1639369774\\
9250	354.1639420263\\
9255	354.1639470387\\
9260	354.1639520149\\
9265	354.1639569549\\
9270	354.1639618588\\
9275	354.1639667266\\
9280	354.1639715586\\
9285	354.1639763546\\
9290	354.163981115\\
9295	354.1639858396\\
9300	354.1639905287\\
9305	354.1639951823\\
9310	354.1639998005\\
9315	354.1640043834\\
9320	354.164008931\\
9325	354.1640134435\\
9330	354.1640179209\\
9335	354.1640223633\\
9340	354.1640267709\\
9345	354.1640311437\\
9350	354.1640354817\\
9355	354.1640397851\\
9360	354.1640440539\\
9365	354.1640482882\\
9370	354.1640524882\\
9375	354.1640566538\\
9380	354.1640607853\\
9385	354.1640648825\\
9390	354.1640689457\\
9395	354.1640729749\\
9400	354.1640769703\\
9405	354.1640809317\\
9410	354.1640848595\\
9415	354.1640887536\\
9420	354.1640926141\\
9425	354.164096441\\
9430	354.1641002346\\
9435	354.1641039948\\
9440	354.1641077217\\
9445	354.1641114154\\
9450	354.1641150761\\
9455	354.1641187036\\
9460	354.1641222982\\
9465	354.16412586\\
9470	354.1641293889\\
9475	354.164132885\\
9480	354.1641363485\\
9485	354.1641397795\\
9490	354.1641431779\\
9495	354.1641465438\\
9500	354.1641498774\\
9505	354.1641531787\\
9510	354.1641564478\\
9515	354.1641596848\\
9520	354.1641628897\\
9525	354.1641660626\\
9530	354.1641692036\\
9535	354.1641723127\\
9540	354.16417539\\
9545	354.1641784356\\
9550	354.1641814496\\
9555	354.1641844321\\
9560	354.164187383\\
9565	354.1641903025\\
9570	354.1641931907\\
9575	354.1641960475\\
9580	354.1641988732\\
9585	354.1642016677\\
9590	354.1642044311\\
9595	354.1642071636\\
9600	354.1642098651\\
9605	354.1642125357\\
9610	354.1642151755\\
9615	354.1642177846\\
9620	354.164220363\\
9625	354.1642229108\\
9630	354.1642254281\\
9635	354.164227915\\
9640	354.1642303714\\
9645	354.1642327975\\
9650	354.1642351933\\
9655	354.164237559\\
9660	354.1642398945\\
9665	354.1642421999\\
9670	354.1642444754\\
9675	354.1642467209\\
9680	354.1642489365\\
9685	354.1642511223\\
9690	354.1642532784\\
9695	354.1642554048\\
9700	354.1642575016\\
9705	354.1642595688\\
9710	354.1642616066\\
9715	354.1642636149\\
9720	354.1642655939\\
9725	354.1642675435\\
9730	354.1642694639\\
9735	354.1642713552\\
};
\addlegendentry{Fluent\_VCC\_T473\_Const\_N\_5s\_Tc}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500000001\\
10	293.1500000167\\
15	293.1500005087\\
20	293.1500057837\\
25	293.1500366477\\
30	293.1501583653\\
35	293.1505237441\\
40	293.1514242971\\
45	293.1533396687\\
50	293.1569767817\\
55	293.1632933345\\
60	293.1735034544\\
65	293.1890657879\\
70	293.2116557956\\
75	293.243125283\\
80	293.2854526683\\
85	293.3406880057\\
90	293.4108967157\\
95	293.4981047393\\
100	293.6042435685\\
105	293.7310876001\\
110	293.88017735\\
115	294.0527339671\\
120	294.2495811517\\
125	294.4710891854\\
130	294.7171462\\
135	294.9871534522\\
140	295.2800385297\\
145	295.5942796491\\
150	295.9279411037\\
155	296.2787144094\\
160	296.643966898\\
165	297.0207965431\\
170	297.4060922101\\
175	297.7965981966\\
180	298.188982006\\
185	298.5799050458\\
190	298.9660966608\\
195	299.3444311327\\
200	299.712004848\\
205	300.0662087875\\
210	300.4047915436\\
215	300.7259095059\\
220	301.0281607244\\
225	301.3105966327\\
230	301.5727066143\\
235	301.8143766578\\
240	302.0358299128\\
245	302.2375593745\\
250	302.4202614388\\
255	302.5847759729\\
260	302.7320355963\\
265	302.8630247617\\
270	302.9787479946\\
275	303.0802060716\\
280	303.1683787553\\
285	303.2442122698\\
290	303.3086130519\\
295	303.3624407481\\
300	303.4065066647\\
305	303.4415728184\\
310	303.4683522407\\
315	303.4875101599\\
320	303.4996657572\\
325	303.5053942874\\
330	303.5052294104\\
335	303.4996656237\\
340	303.4891607159\\
345	303.4741381859\\
350	303.4549895896\\
355	303.4320767881\\
360	303.4057340838\\
365	303.3762702339\\
370	303.3439703404\\
375	303.3090976148\\
380	303.2718950217\\
385	303.2325868058\\
390	303.1913799067\\
395	303.1484652697\\
400	303.1040190567\\
405	303.0582037656\\
410	303.0111692639\\
415	302.9630537429\\
420	302.9139845982\\
425	302.864079243\\
430	302.8134458578\\
435	302.7621840806\\
440	302.7103856443\\
445	302.6581349721\\
450	302.6055097208\\
455	302.5525812835\\
460	302.4994152545\\
465	302.4460718598\\
470	302.3926063547\\
475	302.3390693924\\
480	302.2855073643\\
485	302.2319627153\\
490	302.1784742365\\
495	302.1250773353\\
500	302.0718042861\\
505	302.0186844628\\
510	301.9657445544\\
515	301.9130087642\\
520	301.8604989959\\
525	301.808234986\\
530	301.756234908\\
535	301.704514565\\
540	301.6530881786\\
545	301.6019684716\\
550	301.5511667424\\
555	301.5006929665\\
560	301.4505558973\\
565	301.4007631592\\
570	301.3513213357\\
575	301.3022360507\\
580	301.2535120447\\
585	301.205153245\\
590	301.1571628317\\
595	301.1095432981\\
600	301.0622965076\\
605	301.0154237457\\
610	300.9689257688\\
615	300.9228028491\\
620	300.8770548166\\
625	300.8316810976\\
630	300.7866807506\\
635	300.7420524999\\
640	300.697794766\\
645	300.6539056945\\
650	300.6103831825\\
655	300.5672249033\\
660	300.5244283287\\
665	300.4819907507\\
670	300.4399093004\\
675	300.3981809662\\
680	300.3568026108\\
685	300.315770986\\
690	300.2750827473\\
695	300.2347344668\\
700	300.1947226457\\
705	300.1550437249\\
710	300.1156940958\\
715	300.0766701093\\
720	300.0379680848\\
725	299.9995843178\\
730	299.9615150879\\
735	299.9237566646\\
740	299.8863053142\\
745	299.8491573048\\
750	299.812308912\\
755	299.7757564227\\
760	299.7394961403\\
765	299.7035243878\\
770	299.6678375116\\
775	299.6324318844\\
780	299.5973039082\\
785	299.5624500168\\
790	299.5278666778\\
795	299.4935503949\\
800	299.4594977094\\
805	299.4257052021\\
810	299.3921694942\\
815	299.3588872488\\
820	299.3258551719\\
825	299.2930700131\\
830	299.2605285662\\
835	299.2282276702\\
840	299.1961642093\\
845	299.1643351137\\
850	299.1327373593\\
855	299.1013679684\\
860	299.0702240093\\
865	299.0393025966\\
870	299.0086008911\\
875	298.9781160995\\
880	298.9478454744\\
885	298.9177863137\\
890	298.8879359607\\
895	298.8582918035\\
900	298.8288512749\\
905	298.7996118514\\
910	298.7705710535\\
915	298.7417264447\\
920	298.7130756309\\
925	298.6846162607\\
930	298.6563460236\\
935	298.6282626507\\
940	298.6003639132\\
945	298.5726476223\\
950	298.5451116283\\
955	298.5177538205\\
960	298.4905721259\\
965	298.4635645092\\
970	298.4367289718\\
975	298.4100635513\\
980	298.3835663209\\
985	298.3572353887\\
990	298.3310688974\\
995	298.3050650232\\
1000	298.2792219754\\
1005	298.2535379958\\
1010	298.2280113583\\
1015	298.2026403678\\
1020	298.1774233601\\
1025	298.1523587011\\
1030	298.1274447861\\
1035	298.1026800393\\
1040	298.0780636451\\
1045	298.0535950948\\
1050	298.0292721789\\
1055	298.0050934724\\
1060	297.981056653\\
1065	297.9571601658\\
1070	297.9334025772\\
1075	297.909782511\\
1080	297.8862986274\\
1085	297.8629496146\\
1090	297.8397341856\\
1095	297.8166510765\\
1100	297.7936990455\\
1105	297.7708768723\\
1110	297.7481833579\\
1115	297.7256173243\\
1120	297.7031776138\\
1125	297.6808630896\\
1130	297.6586726347\\
1135	297.6366051519\\
1140	297.6146595634\\
1145	297.5928348102\\
1150	297.5711298517\\
1155	297.5495436651\\
1160	297.5280752454\\
1165	297.506723604\\
1170	297.4854877691\\
1175	297.4643667848\\
1180	297.4433597104\\
1185	297.4224656205\\
1190	297.4016836043\\
1195	297.381012765\\
1200	297.3604522196\\
1205	297.3400010989\\
1210	297.3196585461\\
1215	297.2994237178\\
1220	297.2792957825\\
1225	297.2592739211\\
1230	297.2393573262\\
1235	297.2195452019\\
1240	297.1998367636\\
1245	297.1802312378\\
1250	297.1607278617\\
1255	297.1413258831\\
1260	297.12202456\\
1265	297.1028231606\\
1270	297.083720963\\
1275	297.064717255\\
1280	297.045811334\\
1285	297.0270025064\\
1290	297.0082900882\\
1295	296.9896734039\\
1300	296.971151787\\
1305	296.9527245798\\
1310	296.9343911327\\
1315	296.9161508045\\
1320	296.8980029624\\
1325	296.8799469811\\
1330	296.8619822436\\
1335	296.8441081402\\
1340	296.8263240689\\
1345	296.8086294352\\
1350	296.7910236517\\
1355	296.7735061382\\
1360	296.7560763214\\
1365	296.7387336349\\
1370	296.721477519\\
1375	296.7043074208\\
1380	296.6872227935\\
1385	296.670223097\\
1390	296.6533077973\\
1395	296.6364763665\\
1400	296.6197282827\\
1405	296.60306303\\
1410	296.5864800981\\
1415	296.5699789826\\
1420	296.5535591846\\
1425	296.5372202106\\
1430	296.5209615724\\
1435	296.5047827873\\
1440	296.4886833776\\
1445	296.4726628708\\
1450	296.4567207992\\
1455	296.4408567001\\
1460	296.4250701157\\
1465	296.4093605927\\
1470	296.3937276826\\
1475	296.3781709414\\
1480	296.3626899296\\
1485	296.3472842119\\
1490	296.3319533576\\
1495	296.3166969399\\
1500	296.3015145364\\
1505	296.2864057286\\
1510	296.2713701023\\
1515	296.2564072468\\
1520	296.2415167556\\
1525	296.2266982258\\
1530	296.2119512584\\
1535	296.1972754579\\
1540	296.1826704326\\
1545	296.1681357941\\
1550	296.1536711575\\
1555	296.1392761417\\
1560	296.1249503684\\
1565	296.1106934629\\
1570	296.0965050539\\
1575	296.0823847729\\
1580	296.0683322548\\
1585	296.0543471377\\
1590	296.0404290624\\
1595	296.0265776729\\
1600	296.0127926161\\
1605	295.9990735417\\
1610	295.9854201026\\
1615	295.9718319539\\
1620	295.958308754\\
1625	295.9448501637\\
1630	295.9314558466\\
1635	295.9181254689\\
1640	295.9048586993\\
1645	295.8916552091\\
1650	295.8785146722\\
1655	295.8654367649\\
1660	295.8524211658\\
1665	295.8394675561\\
1670	295.8265756192\\
1675	295.8137450409\\
1680	295.8009755094\\
1685	295.7882667149\\
1690	295.77561835\\
1695	295.7630301095\\
1700	295.7505016902\\
1705	295.7380327911\\
1710	295.7256231136\\
1715	295.7132723606\\
1720	295.7009802375\\
1725	295.6887464515\\
1730	295.6765707119\\
1735	295.6644527299\\
1740	295.6523922185\\
1745	295.640388893\\
1750	295.62844247\\
1755	295.6165526686\\
1760	295.6047192092\\
1765	295.5929418142\\
1770	295.581220208\\
1775	295.5695541164\\
1780	295.5579432672\\
1785	295.5463873897\\
1790	295.5348862152\\
1795	295.5234394765\\
1800	295.5120469079\\
1805	295.5007082457\\
1810	295.4894232274\\
1815	295.4781915926\\
1820	295.4670130819\\
1825	295.455887438\\
1830	295.4448144048\\
1835	295.4337937278\\
1840	295.4228251542\\
1845	295.4119084323\\
1850	295.4010433123\\
1855	295.3902295456\\
1860	295.3794668851\\
1865	295.3687550852\\
1870	295.3580939016\\
1875	295.3474830915\\
1880	295.3369224134\\
1885	295.3264116272\\
1890	295.3159504942\\
1895	295.305538777\\
1900	295.2951762395\\
1905	295.284862647\\
1910	295.2745977659\\
1915	295.2643813643\\
1920	295.254213211\\
1925	295.2440930767\\
1930	295.2340207327\\
1935	295.2239959521\\
1940	295.214018509\\
1945	295.2040881786\\
1950	295.1942047374\\
1955	295.1843679633\\
1960	295.174577635\\
1965	295.1648335326\\
1970	295.1551354375\\
1975	295.1454831319\\
1980	295.1358763994\\
1985	295.1263150248\\
1990	295.1167987936\\
1995	295.107327493\\
2000	295.0979009108\\
2005	295.0885188362\\
2010	295.0791810594\\
2015	295.0698873716\\
2020	295.0606375652\\
2025	295.0514314336\\
2030	295.0422687712\\
2035	295.0331493735\\
2040	295.0240730371\\
2045	295.0150395594\\
2050	295.0060487392\\
2055	294.9971003759\\
2060	294.9881942701\\
2065	294.9793302236\\
2070	294.9705080387\\
2075	294.9617275191\\
2080	294.9529884694\\
2085	294.944290695\\
2090	294.9356340024\\
2095	294.927018199\\
2100	294.9184430932\\
2105	294.9099084943\\
2110	294.9014142125\\
2115	294.8929600591\\
2120	294.884545846\\
2125	294.8761713863\\
2130	294.867836494\\
2135	294.8595409838\\
2140	294.8512846715\\
2145	294.8430673737\\
2150	294.8348889079\\
2155	294.8267490924\\
2160	294.8186477464\\
2165	294.8105846903\\
2170	294.8025597448\\
2175	294.7945727318\\
2180	294.7866234741\\
2185	294.7787117951\\
2190	294.7708375193\\
2195	294.7630004718\\
2200	294.7552004787\\
2205	294.747437367\\
2210	294.7397109642\\
2215	294.7320210989\\
2220	294.7243676004\\
2225	294.7167502988\\
2230	294.7091690252\\
2235	294.7016236112\\
2240	294.6941138893\\
2245	294.6866396928\\
2250	294.6792008559\\
2255	294.6717972135\\
2260	294.6644286011\\
2265	294.6570948552\\
2270	294.649795813\\
2275	294.6425313125\\
2280	294.6353011923\\
2285	294.628105292\\
2290	294.6209434516\\
2295	294.6138155123\\
2300	294.6067213157\\
2305	294.5996607041\\
2310	294.5926335209\\
2315	294.5856396099\\
2320	294.5786788157\\
2325	294.5717509837\\
2330	294.5648559599\\
2335	294.5579935912\\
2340	294.551163725\\
2345	294.5443662094\\
2350	294.5376008935\\
2355	294.5308676269\\
2360	294.5241662597\\
2365	294.5174966431\\
2370	294.5108586286\\
2375	294.5042520687\\
2380	294.4976768164\\
2385	294.4911327254\\
2390	294.4846196501\\
2395	294.4781374457\\
2400	294.4716859678\\
2405	294.4652650728\\
2410	294.4588746178\\
2415	294.4525144606\\
2420	294.4461844594\\
2425	294.4398844735\\
2430	294.4336143624\\
2435	294.4273739864\\
2440	294.4211632065\\
2445	294.4149818844\\
2450	294.4088298823\\
2455	294.4027070631\\
2460	294.3966132902\\
2465	294.3905484278\\
2470	294.3845123408\\
2475	294.3785048943\\
2480	294.3725259545\\
2485	294.366575388\\
2490	294.360653062\\
2495	294.3547588443\\
2500	294.3488926034\\
2505	294.3430542084\\
2510	294.3372435288\\
2515	294.3314604349\\
2520	294.3257047976\\
2525	294.3199764882\\
2530	294.3142753789\\
2535	294.3086013422\\
2540	294.3029542514\\
2545	294.2973339801\\
2550	294.2917404028\\
2555	294.2861733944\\
2560	294.2806328304\\
2565	294.2751185868\\
2570	294.2696305404\\
2575	294.2641685682\\
2580	294.2587325482\\
2585	294.2533223586\\
2590	294.2479378783\\
2595	294.2425789867\\
2600	294.2372455639\\
2605	294.2319374904\\
2610	294.2266546473\\
2615	294.2213969163\\
2620	294.2161641794\\
2625	294.2109563196\\
2630	294.2057732199\\
2635	294.2006147642\\
2640	294.1954808369\\
2645	294.1903713228\\
2650	294.1852861072\\
2655	294.1802250762\\
2660	294.1751881161\\
2665	294.1701751139\\
2670	294.165185957\\
2675	294.1602205336\\
2680	294.155278732\\
2685	294.1503604413\\
2690	294.145465551\\
2695	294.1405939512\\
2700	294.1357455324\\
2705	294.1309201856\\
2710	294.1261178024\\
2715	294.1213382749\\
2720	294.1165814955\\
2725	294.1118473573\\
2730	294.1071357538\\
2735	294.102446579\\
2740	294.0977797275\\
2745	294.0931378077\\
2750	294.0885241296\\
2755	294.0839388503\\
2760	294.0793763102\\
2765	294.0748357236\\
2770	294.0703167925\\
2775	294.0658193581\\
2780	294.061343309\\
2785	294.0568885524\\
2790	294.0524550035\\
2795	294.0480425806\\
2800	294.0436512023\\
2805	294.0392807865\\
2810	294.0349312497\\
2815	294.0306025073\\
2820	294.0262944736\\
2825	294.0220070619\\
2830	294.0177401851\\
2835	294.0134937559\\
2840	294.0092676869\\
2845	294.005061891\\
2850	294.0008762811\\
2855	293.9967107707\\
2860	293.9925652736\\
2865	293.9884397039\\
2870	293.9843339762\\
2875	293.9802480053\\
2880	293.9761817064\\
2885	293.9721349948\\
2890	293.968107786\\
2895	293.9640999958\\
2900	293.9601115398\\
2905	293.956142334\\
2910	293.9521922941\\
2915	293.948261336\\
2920	293.9443493755\\
2925	293.9404563283\\
2930	293.93658211\\
2935	293.9327266363\\
2940	293.9288898226\\
2945	293.9250715843\\
2950	293.9212718367\\
2955	293.9174904952\\
2960	293.9137274749\\
2965	293.9099826908\\
2970	293.9062560581\\
2975	293.9025474917\\
2980	293.8988569068\\
2985	293.8951842183\\
2990	293.8915293413\\
2995	293.8878921907\\
3000	293.8842726819\\
3005	293.8806707298\\
3010	293.8770862498\\
3015	293.8735191573\\
3020	293.8699693677\\
3025	293.8664367967\\
3030	293.86292136\\
3035	293.8594229737\\
3040	293.8559415538\\
3045	293.8524770167\\
3050	293.8490292789\\
3055	293.8455982571\\
3060	293.8421838685\\
3065	293.8387860303\\
3070	293.8354046599\\
3075	293.8320396753\\
3080	293.8286909944\\
3085	293.8253585357\\
3090	293.8220422179\\
3095	293.8187419598\\
3100	293.815457681\\
3105	293.8121893009\\
3110	293.8089367395\\
3115	293.8056999173\\
3120	293.8024787547\\
3125	293.7992731729\\
3130	293.7960830932\\
3135	293.7929084372\\
3140	293.7897491272\\
3145	293.7866050855\\
3150	293.783476235\\
3155	293.7803624988\\
3160	293.7772638006\\
3165	293.7741800643\\
3170	293.7711112141\\
3175	293.7680571749\\
3180	293.7650178716\\
3185	293.7619932299\\
3190	293.7589831755\\
3195	293.7559876347\\
3200	293.7530065341\\
3205	293.7500398007\\
3210	293.747087362\\
3215	293.7441491458\\
3220	293.7412250801\\
3225	293.7383150936\\
3230	293.7354191152\\
3235	293.7325370743\\
3240	293.7296689005\\
3245	293.726814524\\
3250	293.7239738752\\
3255	293.7211468851\\
3260	293.7183334847\\
3265	293.7155336058\\
3270	293.7127471803\\
3275	293.7099741406\\
3280	293.7072144195\\
3285	293.70446795\\
3290	293.7017346657\\
3295	293.6990145003\\
3300	293.6963073881\\
3305	293.6936132637\\
3310	293.690932062\\
3315	293.6882637184\\
3320	293.6856081684\\
3325	293.6829653482\\
3330	293.680335194\\
3335	293.6777176427\\
3340	293.6751126312\\
3345	293.6725200971\\
3350	293.6699399781\\
3355	293.6673722123\\
3360	293.6648167383\\
3365	293.6622734947\\
3370	293.6597424208\\
3375	293.657223456\\
3380	293.6547165402\\
3385	293.6522216135\\
3390	293.6497386164\\
3395	293.6472674897\\
3400	293.6448081746\\
3405	293.6423606124\\
3410	293.6399247451\\
3415	293.6375005146\\
3420	293.6350878635\\
3425	293.6326867344\\
3430	293.6302970705\\
3435	293.627918815\\
3440	293.6255519117\\
3445	293.6231963045\\
3450	293.6208519377\\
3455	293.618518756\\
3460	293.6161967042\\
3465	293.6138857275\\
3470	293.6115857714\\
3475	293.6092967817\\
3480	293.6070187045\\
3485	293.6047514862\\
3490	293.6024950733\\
3495	293.600249413\\
3500	293.5980144524\\
3505	293.595790139\\
3510	293.5935764206\\
3515	293.5913732454\\
3520	293.5891805617\\
3525	293.5869983181\\
3530	293.5848264635\\
3535	293.5826649473\\
3540	293.5805137187\\
3545	293.5783727276\\
3550	293.5762419239\\
3555	293.5741212579\\
3560	293.5720106802\\
3565	293.5699101415\\
3570	293.5678195929\\
3575	293.5657389856\\
3580	293.5636682714\\
3585	293.5616074019\\
3590	293.5595563293\\
3595	293.5575150059\\
3600	293.5554833842\\
3605	293.5534614172\\
3610	293.5514490579\\
3615	293.5494462596\\
3620	293.5474529759\\
3625	293.5454691606\\
3630	293.5434947677\\
3635	293.5415297516\\
3640	293.5395740667\\
3645	293.537627668\\
3650	293.5356905102\\
3655	293.5337625487\\
3660	293.531843739\\
3665	293.5299340368\\
3670	293.5280333979\\
3675	293.5261417785\\
3680	293.5242591351\\
3685	293.5223854242\\
3690	293.5205206027\\
3695	293.5186646275\\
3700	293.5168174561\\
3705	293.5149790458\\
3710	293.5131493544\\
3715	293.5113283399\\
3720	293.5095159603\\
3725	293.507712174\\
3730	293.5059169396\\
3735	293.5041302158\\
3740	293.5023519618\\
3745	293.5005821366\\
3750	293.4988206996\\
3755	293.4970676106\\
3760	293.4953228292\\
3765	293.4935863156\\
3770	293.4918580299\\
3775	293.4901379326\\
3780	293.4884259844\\
3785	293.4867221459\\
3790	293.4850263783\\
3795	293.4833386428\\
3800	293.4816589008\\
3805	293.4799871139\\
3810	293.478323244\\
3815	293.4766672529\\
3820	293.4750191029\\
3825	293.4733787564\\
3830	293.471746176\\
3835	293.4701213243\\
3840	293.4685041644\\
3845	293.4668946593\\
3850	293.4652927724\\
3855	293.4636984672\\
3860	293.4621117073\\
3865	293.4605324567\\
3870	293.4589606792\\
3875	293.4573963392\\
3880	293.4558394011\\
3885	293.4542898293\\
3890	293.4527475888\\
3895	293.4512126443\\
3900	293.449684961\\
3905	293.4481645041\\
3910	293.4466512392\\
3915	293.4451451318\\
3920	293.4436461477\\
3925	293.4421542528\\
3930	293.4406694133\\
3935	293.4391915954\\
3940	293.4377207657\\
3945	293.4362568907\\
3950	293.4347999372\\
3955	293.4333498722\\
3960	293.4319066628\\
3965	293.4304702763\\
3970	293.42904068\\
3975	293.4276178416\\
3980	293.4262017289\\
3985	293.4247923097\\
3990	293.4233895522\\
3995	293.4219934245\\
4000	293.4206038951\\
4005	293.4192209324\\
4010	293.4178445052\\
4015	293.4164745824\\
4020	293.4151111328\\
4025	293.4137541257\\
4030	293.4124035304\\
4035	293.4110593163\\
4040	293.409721453\\
4045	293.4083899103\\
4050	293.4070646581\\
4055	293.4057456663\\
4060	293.4044329053\\
4065	293.4031263453\\
4070	293.4018259568\\
4075	293.4005317104\\
4080	293.399243577\\
4085	293.3979615273\\
4090	293.3966855325\\
4095	293.3954155638\\
4100	293.3941515925\\
4105	293.39289359\\
4110	293.3916415279\\
4115	293.3903953781\\
4120	293.3891551123\\
4125	293.3879207027\\
4130	293.3866921213\\
4135	293.3854693405\\
4140	293.3842523327\\
4145	293.3830410704\\
4150	293.3818355264\\
4155	293.3806356734\\
4160	293.3794414844\\
4165	293.3782529325\\
4170	293.377069991\\
4175	293.3758926331\\
4180	293.3747208323\\
4185	293.3735545622\\
4190	293.3723937967\\
4195	293.3712385094\\
4200	293.3700886745\\
4205	293.3689442659\\
4210	293.3678052581\\
4215	293.3666716252\\
4220	293.3655433418\\
4225	293.3644203825\\
4230	293.363302722\\
4235	293.3621903352\\
4240	293.3610831971\\
4245	293.3599812826\\
4250	293.3588845671\\
4255	293.3577930259\\
4260	293.3567066344\\
4265	293.3556253681\\
4270	293.3545492028\\
4275	293.3534781143\\
4280	293.3524120785\\
4285	293.3513510714\\
4290	293.3502950691\\
4295	293.349244048\\
4300	293.3481979844\\
4305	293.3471568548\\
4310	293.3461206357\\
4315	293.345089304\\
4320	293.3440628364\\
4325	293.3430412099\\
4330	293.3420244015\\
4335	293.3410123884\\
4340	293.3400051478\\
4345	293.3390026571\\
4350	293.3380048939\\
4355	293.3370118356\\
4360	293.3360234601\\
4365	293.335039745\\
4370	293.3340606684\\
4375	293.3330862083\\
4380	293.3321163426\\
4385	293.3311510498\\
4390	293.3301903081\\
4395	293.329234096\\
4400	293.328282392\\
4405	293.3273351747\\
4410	293.3263924229\\
4415	293.3254541154\\
4420	293.3245202313\\
4425	293.3235907494\\
4430	293.3226656491\\
4435	293.3217449094\\
4440	293.3208285099\\
4445	293.3199164298\\
4450	293.3190086488\\
4455	293.3181051465\\
4460	293.3172059027\\
4465	293.3163108971\\
4470	293.3154201098\\
4475	293.3145335206\\
4480	293.3136511099\\
4485	293.3127728577\\
4490	293.3118987444\\
4495	293.3110287503\\
4500	293.3101628561\\
4505	293.3093010422\\
4510	293.3084432895\\
4515	293.3075895785\\
4520	293.3067398903\\
4525	293.3058942057\\
4530	293.3050525059\\
4535	293.3042147719\\
4540	293.303380985\\
4545	293.3025511265\\
4550	293.3017251778\\
4555	293.3009031204\\
4560	293.300084936\\
4565	293.2992706061\\
4570	293.2984601125\\
4575	293.2976534371\\
4580	293.2968505618\\
4585	293.2960514687\\
4590	293.2952561398\\
4595	293.2944645573\\
4600	293.2936767035\\
4605	293.2928925608\\
4610	293.2921121116\\
4615	293.2913353384\\
4620	293.2905622238\\
};
\addlegendentry{Fluent\_VCC\_T498\_SinePulse\_5s\_Tc}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	293.15\\
5	293.122844751814\\
10	293.143388837947\\
15	293.153931213224\\
20	293.159410136168\\
25	293.16159400542\\
30	293.161810820727\\
35	293.161057153663\\
40	293.160120227728\\
45	293.159649125949\\
50	293.160198369692\\
55	293.162254896851\\
60	293.166255062392\\
65	293.172595597588\\
70	293.181640884218\\
75	293.193727960104\\
80	293.209170110742\\
85	293.228259564803\\
90	293.251269608638\\
95	293.278456312593\\
100	293.310059988084\\
105	293.346306449499\\
110	293.387408127768\\
115	293.433565065781\\
120	293.484965815606\\
125	293.541788251124\\
130	293.604200305739\\
135	293.672360642318\\
140	293.746419260857\\
145	293.826518048288\\
150	293.912791274103\\
155	294.005366034881\\
160	294.104362650454\\
165	294.20989501405\\
170	294.322070898536\\
175	294.440992220627\\
180	294.566755264731\\
185	294.699450867911\\
190	294.83916456729\\
195	294.985976711085\\
200	295.139962534284\\
205	295.30121997047\\
210	295.468133672591\\
215	295.642126081925\\
220	295.823761056327\\
225	296.013184893208\\
230	296.210286775707\\
235	296.414803194481\\
240	296.626383282077\\
245	296.844629817949\\
250	297.069124884317\\
255	297.299445802403\\
260	297.535174901422\\
265	297.775905373231\\
270	298.021244645845\\
275	298.270816189254\\
280	298.524260336188\\
285	298.781234489471\\
290	299.041412952787\\
295	299.304486535524\\
300	299.570162027258\\
305	299.838161602189\\
310	300.108222191361\\
315	300.380094846135\\
320	300.653544107249\\
325	300.928347387991\\
330	301.204294376388\\
335	301.481186458962\\
340	301.758836167233\\
345	302.037066647238\\
350	302.315711151825\\
355	302.594612555187\\
360	302.873622888906\\
365	303.152602898742\\
370	303.431421621318\\
375	303.709955979907\\
380	303.988090398491\\
385	304.265716433347\\
390	304.542732421383\\
395	304.819043144544\\
400	305.09455950957\\
405	305.369198242489\\
410	305.642881597195\\
415	305.915537077526\\
420	306.187097172261\\
425	306.457499102491\\
430	306.726684580828\\
435	306.994599581941\\
440	307.261194123928\\
445	307.526422060053\\
450	307.790240880379\\
455	308.052611522866\\
460	308.313498193504\\
465	308.572868195068\\
470	308.830691764099\\
475	309.086941915738\\
480	309.34159429603\\
485	309.594627041363\\
490	309.846020644692\\
495	310.095757828219\\
500	310.343823422239\\
505	310.590259790958\\
510	310.831948470743\\
515	311.071135522835\\
520	311.309003642975\\
525	311.5459216292\\
530	311.781749740739\\
535	312.016036896482\\
540	312.248146568753\\
545	312.477337713267\\
550	312.70281696016\\
555	312.923772245577\\
560	313.139394391823\\
565	313.348890848911\\
570	313.551494344114\\
575	313.746468235016\\
580	313.933109738417\\
585	314.110751796472\\
590	314.278764069771\\
595	314.436553367495\\
600	314.583563706697\\
605	314.719220574776\\
610	314.846153199895\\
615	314.961501839458\\
620	315.063568440169\\
625	315.15161650135\\
630	315.225521735334\\
635	315.285534174157\\
640	315.33212563082\\
645	315.365893434697\\
650	315.387500183459\\
655	315.397636251849\\
660	315.396996592588\\
665	315.386266494818\\
670	315.366112959542\\
675	315.337179605289\\
680	315.300083800536\\
685	315.255415207125\\
690	315.203735222472\\
695	315.145576997349\\
700	315.08144582388\\
705	315.011819762089\\
710	314.93715041964\\
715	314.857863828584\\
720	314.774361381512\\
725	314.687020801455\\
730	314.596197127613\\
735	314.502223704154\\
740	314.405413162799\\
745	314.306058392321\\
750	314.204433489812\\
755	314.100794689844\\
760	313.995381268592\\
765	313.888416420772\\
770	313.78010810779\\
775	313.670649876032\\
780	313.56022164457\\
785	313.448990461941\\
790	313.337111231862\\
795	313.224727408039\\
800	313.111971658352\\
805	312.998966498899\\
810	312.885824898481\\
815	312.772650854218\\
820	312.659539939073\\
825	312.546579822106\\
830	312.433850762352\\
835	312.321426077222\\
840	312.209372586365\\
845	312.09775103194\\
850	311.986616476238\\
855	311.876018677607\\
860	311.766002445612\\
865	311.656607976343\\
870	311.547871168791\\
875	311.439823923163\\
880	311.332494421988\\
885	311.225907394867\\
890	311.120084367648\\
895	311.015043896831\\
900	310.910801789928\\
905	310.807371312518\\
910	310.704763382675\\
915	310.602986753449\\
920	310.502048184016\\
925	310.401952600126\\
930	310.302703244409\\
935	310.20430181711\\
940	310.106748607769\\
945	310.010042618358\\
950	309.914181678348\\
955	309.819162552162\\
960	309.724981039449\\
965	309.631632068595\\
970	309.539109783843\\
975	309.447407626422\\
980	309.356518410007\\
985	309.266434390864\\
990	309.177147332983\\
995	309.088648568509\\
1000	309.000929053744\\
1005	308.913979420993\\
1010	308.827790026509\\
1015	308.742350994775\\
1020	308.657652259351\\
1025	308.573683600496\\
1030	308.490434679774\\
1035	308.407895071832\\
1040	308.326054293533\\
1045	308.244901830609\\
1050	308.164427162\\
1055	308.084619782034\\
1060	308.005469220579\\
1065	307.926965061317\\
1070	307.849096958256\\
1075	307.771854650606\\
1080	307.695227976124\\
1085	307.619206883052\\
1090	307.54378144072\\
1095	307.468941848939\\
1100	307.394678446244\\
1105	307.320981717094\\
1110	307.247842298088\\
1115	307.175250983286\\
1120	307.10319872869\\
1125	307.031676655959\\
1130	306.960676055416\\
1135	306.890188388399\\
1140	306.820205289023\\
1145	306.750718565378\\
1150	306.681720200241\\
1155	306.613202351314\\
1160	306.545157351056\\
1165	306.477577706128\\
1170	306.410456096492\\
1175	306.343785374208\\
1180	306.277558561936\\
1185	306.211768851195\\
1190	306.146409600399\\
1195	306.081474332681\\
1200	306.016956733553\\
1205	305.952850648398\\
1210	305.889150079834\\
1215	305.825849184958\\
1220	305.762942272484\\
1225	305.700423799804\\
1230	305.638288369973\\
1235	305.576530728636\\
1240	305.515145760914\\
1245	305.454128488256\\
1250	305.393474065259\\
1255	305.333177776489\\
1260	305.27323503328\\
1265	305.213641370551\\
1270	305.154392443623\\
1275	305.095484025054\\
1280	305.036912001497\\
1285	304.978672370588\\
1290	304.920761237863\\
1295	304.863174813711\\
1300	304.805909410369\\
1305	304.748961438962\\
1310	304.692327406583\\
1315	304.636003913435\\
1320	304.579987650006\\
1325	304.524275394317\\
1330	304.468864009209\\
1335	304.413750439696\\
1340	304.358931710368\\
1345	304.304404922863\\
1350	304.250167253382\\
1355	304.196215950281\\
1360	304.142548331706\\
1365	304.089161783299\\
1370	304.036053755962\\
1375	303.983221763672\\
1380	303.930663381366\\
1385	303.878376242882\\
1390	303.826358038948\\
1395	303.774606515245\\
1400	303.723119470514\\
1405	303.671894754726\\
1410	303.620930267304\\
1415	303.570223955399\\
1420	303.519773812225\\
1425	303.469577875437\\
1430	303.419634225573\\
1435	303.369940984532\\
1440	303.320496314115\\
1445	303.271298414606\\
1450	303.222345523402\\
1455	303.173635913691\\
1460	303.125167893175\\
1465	303.076939802834\\
1470	303.028950015736\\
1475	302.981196935885\\
1480	302.933678997118\\
1485	302.886394662029\\
1490	302.839342420942\\
1495	302.792520790916\\
1500	302.745928314787\\
1505	302.699563560247\\
1510	302.653425118955\\
1515	302.607511605682\\
1520	302.561821657489\\
1525	302.51635393293\\
1530	302.471107111298\\
1535	302.426079891885\\
1540	302.381270993282\\
1545	302.336679152696\\
1550	302.292303125305\\
1555	302.248141683628\\
1560	302.204193616922\\
1565	302.160457730612\\
1570	302.116932845725\\
1575	302.073617798368\\
1580	302.03051143921\\
1585	301.98761263299\\
1590	301.944920258054\\
1595	301.902433205892\\
1600	301.860150380713\\
1605	301.818070699025\\
1610	301.776193089235\\
1615	301.734516491268\\
1620	301.693039856203\\
1625	301.651762145913\\
1630	301.610682332737\\
1635	301.569799399151\\
1640	301.529112337461\\
1645	301.488620149503\\
1650	301.448321846364\\
1655	301.408216448106\\
1660	301.368302983504\\
1665	301.328580489799\\
1670	301.289048012458\\
1675	301.249704604945\\
1680	301.210549328499\\
1685	301.171581251928\\
1690	301.132799451404\\
1695	301.094203010273\\
1700	301.055791018869\\
1705	301.017562574339\\
1710	300.979516780472\\
1715	300.941652747539\\
1720	300.903969592138\\
1725	300.866466437046\\
1730	300.829142411073\\
1735	300.791996648934\\
1740	300.755028291112\\
1745	300.718236483737\\
1750	300.681620378465\\
1755	300.645179132366\\
1760	300.608911907814\\
1765	300.572817872381\\
1770	300.536896198738\\
1775	300.50114606456\\
1780	300.465566652433\\
1785	300.430157149766\\
1790	300.394916748707\\
1795	300.359844646062\\
1800	300.324940043217\\
1805	300.290202146066\\
1810	300.255630164939\\
1815	300.221223314531\\
1820	300.18698081384\\
1825	300.152901886104\\
1830	300.118985758738\\
1835	300.085231663281\\
1840	300.051638835335\\
1845	300.018206514515\\
1850	299.9849339444\\
1855	299.951820372477\\
1860	299.918865050101\\
1865	299.886067232444\\
1870	299.853426178458\\
1875	299.820941150823\\
1880	299.788611415918\\
1885	299.756436243771\\
1890	299.72441490803\\
1895	299.692546685924\\
1900	299.660830858224\\
1905	299.629266709217\\
1910	299.597853526667\\
1915	299.566590601785\\
1920	299.535477229203\\
1925	299.504512706939\\
1930	299.47369633637\\
1935	299.443027422207\\
1940	299.412505272466\\
1945	299.382129198443\\
1950	299.35189851469\\
1955	299.321812538988\\
1960	299.291870592327\\
1965	299.262071998879\\
1970	299.23241608598\\
1975	299.202902184105\\
1980	299.173529626849\\
1985	299.144297750907\\
1990	299.115205896049\\
1995	299.08625340511\\
2000	299.057439623959\\
2005	299.028763901493\\
2010	299.000225589607\\
2015	298.971824043186\\
2020	298.943558620081\\
2025	298.915428681096\\
2030	298.88743358997\\
2035	298.85957271336\\
2040	298.831845420824\\
2045	298.80425108481\\
2050	298.776789080636\\
2055	298.749458786477\\
2060	298.722259583347\\
2065	298.695190855091\\
2070	298.668251988363\\
2075	298.641442372618\\
2080	298.614761400093\\
2085	298.588208465796\\
2090	298.561782967494\\
2095	298.535484305695\\
2100	298.50931188364\\
2105	298.483265107285\\
2110	298.457343385292\\
2115	298.431546129013\\
2120	298.405872752482\\
2125	298.380322672398\\
2130	298.354895308113\\
2135	298.329590081623\\
2140	298.304406417554\\
2145	298.27934374315\\
2150	298.254401488261\\
2155	298.229579085332\\
2160	298.20487596939\\
2165	298.180291578034\\
2170	298.155825351423\\
2175	298.131476732264\\
2180	298.107245165801\\
2185	298.083130099807\\
2190	298.059130984565\\
2195	298.035247272867\\
2200	298.011478419993\\
2205	297.98782388371\\
2210	297.964283124252\\
2215	297.940855604316\\
2220	297.917540789049\\
2225	297.894338146036\\
2230	297.871247145291\\
2235	297.848267259245\\
2240	297.825397962739\\
2245	297.80263873301\\
2250	297.779989049682\\
2255	297.757448394756\\
2260	297.735016252599\\
2265	297.712692109934\\
2270	297.69047545583\\
2275	297.668365781695\\
2280	297.646362581258\\
2285	297.624465350568\\
2290	297.602673587978\\
2295	297.580986794138\\
2300	297.559404471984\\
2305	297.537926126729\\
2310	297.516551265852\\
2315	297.49527939909\\
2320	297.474110038426\\
2325	297.453042698082\\
2330	297.432076894506\\
2335	297.411212146366\\
2340	297.39044797454\\
2345	297.369783902104\\
2350	297.349219454323\\
2355	297.328754158644\\
2360	297.308387544686\\
2365	297.288119144228\\
2370	297.267948491202\\
2375	297.247875121685\\
2380	297.227898573884\\
2385	297.208018388136\\
2390	297.18823410689\\
2395	297.168545274702\\
2400	297.148951438227\\
2405	297.129452146208\\
2410	297.110046949465\\
2415	297.090735400892\\
2420	297.071517055441\\
2425	297.052391470118\\
2430	297.033358203975\\
2435	297.014416818093\\
2440	296.995566875584\\
2445	296.976807941576\\
2450	296.958139583203\\
2455	296.939561369601\\
2460	296.921072871896\\
2465	296.902673663198\\
2470	296.884363318587\\
2475	296.866141415112\\
2480	296.848007531775\\
2485	296.829961249529\\
2490	296.812002151264\\
2495	296.794129821804\\
2500	296.776343847892\\
2505	296.758643818188\\
2510	296.741029323255\\
2515	296.723499955557\\
2520	296.706055309444\\
2525	296.688694981149\\
2530	296.671418568776\\
2535	296.654225672295\\
2540	296.637115893531\\
2545	296.620088836158\\
2550	296.603144105689\\
2555	296.58628130947\\
2560	296.569500056669\\
2565	296.552799958273\\
2570	296.536180627073\\
2575	296.519641677662\\
2580	296.503182726426\\
2585	296.486803391533\\
2590	296.470503292928\\
2595	296.454282052323\\
2600	296.438139293193\\
2605	296.422074640763\\
2610	296.406087722006\\
2615	296.39017816563\\
2620	296.374345602072\\
2625	296.358589663494\\
2630	296.342909983768\\
2635	296.327306198477\\
2640	296.311777944901\\
2645	296.29632486201\\
2650	296.280946590461\\
2655	296.265642772587\\
2660	296.250413052388\\
2665	296.235257075528\\
2670	296.220174489325\\
2675	296.205164942742\\
2680	296.190228086384\\
2685	296.175363572487\\
2690	296.160571054914\\
2695	296.145850189142\\
2700	296.131200632263\\
2705	296.116622042968\\
2710	296.102114081549\\
2715	296.087676409883\\
2720	296.073308691432\\
2725	296.05901059123\\
2730	296.044781775881\\
2735	296.03062191355\\
2740	296.016530673956\\
2745	296.002507728363\\
2750	295.988552749576\\
2755	295.974665411934\\
2760	295.960845391302\\
2765	295.947092365064\\
2770	295.933406012116\\
2775	295.91978601286\\
2780	295.906232049199\\
2785	295.892743804525\\
2790	295.879320963719\\
2795	295.865963213137\\
2800	295.852670240611\\
2805	295.839441735437\\
2810	295.826277388369\\
2815	295.813176891615\\
2820	295.800139938829\\
2825	295.787166225103\\
2830	295.774255446964\\
2835	295.761407302362\\
2840	295.748621490671\\
2845	295.735897712675\\
2850	295.723235670569\\
2855	295.710635067945\\
2860	295.698095609792\\
2865	295.685617002487\\
2870	295.673198953787\\
2875	295.660841172828\\
2880	295.648543370112\\
2885	295.636305257506\\
2890	295.624126548235\\
2895	295.612006956873\\
2900	295.59994619934\\
2905	295.587943992894\\
2910	295.576000056126\\
2915	295.564114108954\\
2920	295.552285872616\\
2925	295.540515069665\\
2930	295.528801423961\\
2935	295.51714466067\\
2940	295.505544506251\\
2945	295.494000688456\\
2950	295.482512936323\\
2955	295.471080980166\\
2960	295.459704551575\\
2965	295.448383383405\\
2970	295.437117209776\\
2975	295.425905766062\\
2980	295.414748788886\\
2985	295.403646016119\\
2990	295.392597186867\\
2995	295.381602041472\\
3000	295.370660321504\\
3005	295.359771769751\\
3010	295.348936130223\\
3015	295.338153148137\\
3020	295.327422569915\\
3025	295.316744143182\\
3030	295.306117616756\\
3035	295.295542740641\\
3040	295.285019266029\\
3045	295.274546945288\\
3050	295.264125531957\\
3055	295.253754780744\\
3060	295.24343444752\\
3065	295.233164289311\\
3070	295.222944064294\\
3075	295.212773531792\\
3080	295.202652452271\\
3085	295.192580587329\\
3090	295.182557699698\\
3095	295.172583553233\\
3100	295.162657912908\\
3105	295.152780544814\\
3110	295.142951216152\\
3115	295.133169695224\\
3120	295.123435751435\\
3125	295.113749155284\\
3130	295.104109678358\\
3135	295.094517093329\\
3140	295.08497117395\\
3145	295.075471695046\\
3150	295.066018432512\\
3155	295.05661116331\\
3160	295.047249665459\\
3165	295.037933718033\\
3170	295.028663101157\\
3175	295.019437596001\\
3180	295.010256984775\\
3185	295.001121050724\\
3190	294.992029578125\\
3195	294.982982352279\\
3200	294.97397915951\\
3205	294.965019787157\\
3210	294.956104023573\\
3215	294.947231658115\\
3220	294.938402481145\\
3225	294.929616284022\\
3230	294.920872859097\\
3235	294.912171999713\\
3240	294.903513500192\\
3245	294.894897155841\\
3250	294.886322762937\\
3255	294.877790118731\\
3260	294.869299021439\\
3265	294.860849270236\\
3270	294.852440665259\\
3275	294.844073007592\\
3280	294.835746099271\\
3285	294.827459743275\\
3290	294.819213743521\\
3295	294.811007904863\\
3300	294.802842033083\\
3305	294.794715934893\\
3310	294.786629417925\\
3315	294.778582290727\\
3320	294.770574362764\\
3325	294.762605444409\\
3330	294.754675346938\\
3335	294.746783882531\\
3340	294.738930864263\\
3345	294.731116106101\\
3350	294.723339422902\\
3355	294.715600630406\\
3360	294.707899545233\\
3365	294.700235984879\\
3370	294.692609767712\\
3375	294.685020712969\\
3380	294.67746864075\\
3385	294.669953372013\\
3390	294.662474728574\\
3395	294.655032533102\\
3400	294.647626609109\\
3405	294.640256780956\\
3410	294.63292287384\\
3415	294.625624713797\\
3420	294.618362127694\\
3425	294.611134943224\\
3430	294.603942988909\\
3435	294.596786094087\\
3440	294.589664088915\\
3445	294.582576804362\\
3450	294.575524072207\\
3455	294.568505725033\\
3460	294.561521596226\\
3465	294.554571519968\\
3470	294.547655331237\\
3475	294.540772865799\\
3480	294.533923960208\\
3485	294.527108451801\\
3490	294.520326178694\\
3495	294.513576979779\\
3500	294.506860694718\\
3505	294.500177163945\\
3510	294.493526228656\\
3515	294.486907730808\\
3520	294.480321513117\\
3525	294.473767419053\\
3530	294.467245292835\\
3535	294.460754979431\\
3540	294.454296324551\\
3545	294.447869174646\\
3550	294.441473376903\\
3555	294.435108779242\\
3560	294.428775230313\\
3565	294.422472579492\\
3570	294.416200676877\\
3575	294.409959373287\\
3580	294.403748520256\\
3585	294.397567970031\\
3590	294.391417575568\\
3595	294.38529719053\\
3600	294.37920666928\\
3605	294.373145866884\\
3610	294.367114639102\\
3615	294.361112842386\\
3620	294.35514033388\\
3625	294.349196971411\\
3630	294.343282613492\\
3635	294.337397119315\\
3640	294.331540348747\\
3645	294.325712162332\\
3650	294.31991242128\\
3655	294.31414098747\\
3660	294.308397723447\\
3665	294.302682492414\\
3670	294.296995158233\\
3675	294.291335585419\\
3680	294.285703639142\\
3685	294.280099185217\\
3690	294.274522090105\\
3695	294.268972220912\\
3700	294.26344944538\\
3705	294.257953631889\\
3710	294.252484649453\\
3715	294.247042367714\\
3720	294.241626656943\\
3725	294.236237388035\\
3730	294.230874432507\\
3735	294.225537662493\\
3740	294.220226950745\\
3745	294.214942170624\\
3750	294.209683196106\\
3755	294.204449901768\\
3760	294.199242162795\\
3765	294.194059854971\\
3770	294.188902854681\\
3775	294.183771038903\\
3780	294.178664285207\\
3785	294.173582471756\\
3790	294.168525477298\\
3795	294.163493181165\\
3800	294.158485463271\\
3805	294.15350220411\\
3810	294.148543284749\\
3815	294.143608586832\\
3820	294.13869799257\\
3825	294.133811384745\\
3830	294.128948646702\\
3835	294.12410966235\\
3840	294.119294316155\\
3845	294.114502493145\\
3850	294.109734078898\\
3855	294.104988959546\\
3860	294.10026702177\\
3865	294.095568152798\\
3870	294.090892240401\\
3875	294.086239172893\\
3880	294.081608839126\\
3885	294.077001128487\\
3890	294.0724159309\\
3895	294.067853136818\\
3900	294.063312637224\\
3905	294.058794323626\\
3910	294.054298088056\\
3915	294.049823823068\\
3920	294.045371421734\\
3925	294.040940777643\\
3930	294.036531784898\\
3935	294.032144338113\\
3940	294.02777833241\\
3945	294.023433663419\\
3950	294.019110227274\\
3955	294.014807920611\\
3960	294.010526640563\\
3965	294.006266284764\\
3970	294.002026751338\\
3975	293.997807938906\\
3980	293.993609746575\\
3985	293.989432073941\\
3990	293.985274821088\\
3995	293.981137888578\\
4000	293.977021177456\\
4005	293.972924589247\\
4010	293.96884802595\\
4015	293.964791390039\\
4020	293.960754584457\\
4025	293.95673751262\\
4030	293.952740078409\\
4035	293.94876218617\\
4040	293.944803740712\\
4045	293.940864647304\\
4050	293.936944811673\\
4055	293.933044140004\\
4060	293.929162538934\\
4065	293.925299915551\\
4070	293.921456177394\\
4075	293.917631232449\\
4080	293.913824989149\\
4085	293.910037356366\\
4090	293.906268243417\\
4095	293.902517560056\\
4100	293.898785216475\\
4105	293.895071123298\\
4110	293.891375191585\\
4115	293.887697332825\\
4120	293.884037458936\\
4125	293.880395482262\\
4130	293.876771315571\\
4135	293.873164872055\\
4140	293.869576065325\\
4145	293.866004809411\\
4150	293.862451018759\\
4155	293.85891460823\\
4160	293.855395493097\\
4165	293.851893589044\\
4170	293.848408812161\\
4175	293.844941078949\\
4180	293.841490306309\\
4185	293.838056411548\\
4190	293.834639312372\\
4195	293.831238926886\\
4200	293.827855173593\\
4205	293.824487971389\\
4210	293.821137239564\\
4215	293.8178028978\\
4220	293.814484866168\\
4225	293.811183065126\\
4230	293.807897415518\\
4235	293.80462783857\\
4240	293.801374255894\\
4245	293.798136589478\\
4250	293.79491476169\\
4255	293.791708695274\\
4260	293.78851831335\\
4265	293.785343539409\\
4270	293.782184297315\\
4275	293.779040511299\\
4280	293.775912105961\\
4285	293.772799006267\\
4290	293.769701137547\\
4295	293.766618425491\\
4300	293.763550796152\\
4305	293.760498175942\\
4310	293.757460491629\\
4315	293.754437670335\\
4320	293.751429639539\\
4325	293.748436327069\\
4330	293.745457661105\\
4335	293.742493570174\\
4340	293.739543983152\\
4345	293.736608829258\\
4350	293.733688038056\\
4355	293.730781539452\\
4360	293.727889263692\\
4365	293.72501114136\\
4370	293.722147103377\\
4375	293.719297081002\\
4380	293.716461005824\\
4385	293.713638809766\\
4390	293.710830425083\\
4395	293.708035784356\\
4400	293.705254820495\\
4405	293.702487466737\\
4410	293.699733656642\\
4415	293.696993324092\\
4420	293.694266403291\\
4425	293.691552828763\\
4430	293.688852535349\\
4435	293.686165458209\\
4440	293.683491532815\\
4445	293.680830694953\\
4450	293.678182880724\\
4455	293.675548026536\\
4460	293.672926069107\\
4465	293.670316945463\\
4470	293.667720592937\\
4475	293.665136949165\\
4480	293.662565952086\\
4485	293.660007539942\\
4490	293.657461651273\\
4495	293.654928224921\\
4500	293.652407200023\\
4505	293.649898516011\\
4510	293.647402112614\\
4515	293.644917929854\\
4520	293.642445908041\\
4525	293.639985987779\\
4530	293.637538109959\\
4535	293.63510221576\\
4540	293.632678246648\\
4545	293.630266144371\\
4550	293.627865850964\\
4555	293.625477308739\\
4560	293.623100460293\\
4565	293.620735248501\\
4570	293.618381616515\\
4575	293.616039507764\\
4580	293.613708865951\\
4585	293.611389635056\\
4590	293.609081759328\\
4595	293.60678518329\\
4600	293.604499851733\\
4605	293.602225709717\\
4610	293.59996270257\\
4615	293.597710775886\\
4620	293.595469875524\\
4625	293.593239947604\\
4630	293.591020938512\\
4635	293.588812794891\\
4640	293.586615463648\\
4645	293.584428891944\\
4650	293.582253027201\\
4655	293.580087817094\\
4660	293.577933209554\\
4665	293.575789152766\\
4670	293.573655595166\\
4675	293.571532485442\\
4680	293.569419772531\\
4685	293.567317405619\\
4690	293.56522533414\\
4695	293.563143507773\\
4700	293.561071876442\\
4705	293.559010390317\\
4710	293.556958999808\\
4715	293.554917655568\\
4720	293.55288630849\\
4725	293.550864909705\\
4730	293.548853410584\\
4735	293.546851762734\\
4740	293.544859917997\\
4745	293.54287782845\\
4750	293.540905446404\\
4755	293.538942724401\\
4760	293.536989615216\\
4765	293.535046071853\\
4770	293.533112047545\\
4775	293.531187495752\\
4780	293.529272370162\\
4785	293.527366624689\\
4790	293.525470213469\\
4795	293.523583090864\\
4800	293.521705211459\\
4805	293.519836530056\\
4810	293.517977001683\\
4815	293.516126581582\\
4820	293.514285225217\\
4825	293.512452888266\\
4830	293.510629526625\\
4835	293.508815096404\\
4840	293.507009553928\\
4845	293.505212855734\\
4850	293.503424958571\\
4855	293.501645819397\\
4860	293.499875395384\\
4865	293.498113643909\\
4870	293.496360522558\\
4875	293.494615989125\\
4880	293.492880001608\\
4885	293.49115251821\\
4890	293.489433497338\\
4895	293.487722897603\\
4900	293.486020677816\\
4905	293.484326796989\\
4910	293.482641214336\\
4915	293.480963889268\\
4920	293.479294781392\\
4925	293.477633850517\\
4930	293.475981056644\\
4935	293.47433635997\\
4940	293.472699720887\\
4945	293.471071099979\\
4950	293.469450458023\\
4955	293.467837755986\\
4960	293.466232955029\\
4965	293.464636016497\\
4970	293.463046901928\\
4975	293.461465573046\\
4980	293.459891991761\\
4985	293.458326120169\\
4990	293.456767920554\\
4995	293.455217355379\\
5000	293.453674387293\\
5005	293.452138979127\\
5010	293.450611093894\\
5015	293.449090694785\\
5020	293.447577745173\\
5025	293.446072208608\\
5030	293.44457404882\\
5035	293.443083229714\\
5040	293.441599715372\\
5045	293.440123470051\\
5050	293.438654458182\\
5055	293.43719264437\\
5060	293.435737993394\\
5065	293.434290470203\\
5070	293.432850039917\\
5075	293.431416667828\\
5080	293.429990319396\\
5085	293.428570960249\\
5090	293.427158556186\\
5095	293.425753073168\\
5100	293.424354477326\\
5105	293.422962734955\\
5110	293.421577812515\\
5115	293.420199676629\\
5120	293.418828294083\\
5125	293.417463631826\\
5130	293.416105656967\\
5135	293.414754336777\\
5140	293.413409638685\\
5145	293.412071530282\\
5150	293.410739979313\\
5155	293.409414953685\\
5160	293.408096421459\\
5165	293.406784350851\\
5170	293.405478710235\\
5175	293.404179468139\\
5180	293.402886593241\\
5185	293.401600054377\\
5190	293.400319820532\\
5195	293.399045860844\\
5200	293.3977781446\\
5205	293.396516641239\\
5210	293.395261320347\\
5215	293.394012151661\\
5220	293.392769105065\\
5225	293.391532150589\\
5230	293.390301258409\\
5235	293.38907639885\\
5240	293.387857542378\\
5245	293.386644659605\\
5250	293.385437721288\\
5255	293.384236698324\\
5260	293.383041561753\\
5265	293.381852282758\\
5270	293.380668832662\\
5275	293.379491182927\\
5280	293.378319305155\\
5285	293.377153171088\\
5290	293.375992752604\\
5295	293.37483802172\\
5300	293.373688950589\\
5305	293.3725455115\\
5310	293.371407676877\\
5315	293.37027541928\\
5320	293.369148711402\\
5325	293.368027526071\\
5330	293.366911836245\\
5335	293.365801615015\\
5340	293.364696835607\\
5345	293.363597471372\\
5350	293.362503495796\\
5355	293.361414882492\\
5360	293.360331605203\\
5365	293.3592536378\\
5370	293.358180954281\\
5375	293.357113528773\\
5380	293.356051335528\\
5385	293.354994348924\\
5390	293.353942543463\\
5395	293.352895893774\\
5400	293.35185437461\\
5405	293.350817960844\\
5410	293.349786627476\\
5415	293.348760349625\\
5420	293.347739102533\\
5425	293.346722861564\\
5430	293.345711602201\\
5435	293.344705300047\\
5440	293.343703930824\\
5445	293.342707470374\\
5450	293.341715894656\\
5455	293.340729179746\\
5460	293.339747301839\\
5465	293.338770237244\\
5470	293.337797962387\\
5475	293.33683045381\\
5480	293.335867688168\\
5485	293.334909642231\\
5490	293.333956292883\\
5495	293.33300761712\\
5500	293.332063592052\\
5505	293.331124194899\\
5510	293.330189402994\\
5515	293.329259193779\\
5520	293.328333544809\\
5525	293.327412433747\\
5530	293.326495838364\\
5535	293.325583736543\\
5540	293.324676106271\\
5545	293.323772925648\\
5550	293.322874172875\\
5555	293.321979826264\\
5560	293.321089864232\\
5565	293.320204265301\\
5570	293.319323008098\\
5575	293.318446071355\\
5580	293.317573433908\\
5585	293.316705074695\\
5590	293.31584097276\\
5595	293.314981107247\\
5600	293.314125457403\\
5605	293.313274002576\\
5610	293.312426722215\\
5615	293.311583595871\\
5620	293.310744603194\\
5625	293.309909723931\\
5630	293.309078937933\\
};
\addlegendentry{CurrentROM\_VCC\_T403\_RampPulse\_5s\_rom.csv\_Tc}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	293.15\\
5	293.122115143189\\
10	293.1871045075\\
15	293.240060617647\\
20	293.226736598322\\
25	293.195329578865\\
30	293.166010797226\\
35	293.150012688485\\
40	293.153321212176\\
45	293.178952560521\\
50	293.228164558796\\
55	293.301166907298\\
60	293.397546614995\\
65	293.516527777121\\
70	293.657131691626\\
75	293.818275910027\\
80	293.998835395794\\
85	294.197679981349\\
90	294.413696932228\\
95	294.64580413863\\
100	294.892957417366\\
105	295.154154132158\\
110	295.428434535914\\
115	295.714881728333\\
120	296.012620796907\\
125	296.320817501315\\
130	296.638676727776\\
135	296.965440854151\\
140	297.300388111487\\
145	297.642830992265\\
150	297.992114732917\\
155	298.347615883754\\
160	298.708740970341\\
165	299.07492524474\\
170	299.445631521733\\
175	299.820349093246\\
180	300.198592713336\\
185	300.579901645848\\
190	300.963838766962\\
195	301.349989715305\\
200	301.737962082809\\
205	302.127384640202\\
210	302.517906591662\\
215	302.909196853899\\
220	303.300943355609\\
225	303.692852353924\\
230	304.084647765094\\
235	304.476070507216\\
240	304.866877853401\\
245	305.256842794177\\
250	305.645753408428\\
255	306.033412242479\\
260	306.419635697292\\
265	306.804253423983\\
270	307.187107728099\\
275	307.568052983235\\
280	307.946955054747\\
285	308.323690734332\\
290	308.698147186369\\
295	309.070221406865\\
300	309.439819695901\\
305	309.80685714438\\
310	310.171257135879\\
315	310.53295086429\\
320	310.891876867891\\
325	311.247980580368\\
330	311.601213899221\\
335	311.951534771895\\
340	312.298906799839\\
345	312.643298860648\\
350	312.984684748279\\
355	313.323042831297\\
360	313.658355728963\\
365	313.990610004937\\
370	314.31979587825\\
375	314.645906951168\\
380	314.968939953482\\
385	315.288894502717\\
390	315.605772879697\\
395	315.919579818884\\
400	316.230322312857\\
405	316.538009430291\\
410	316.842652146774\\
415	317.144263187783\\
420	317.442856883155\\
425	317.738449032376\\
430	318.031056780024\\
435	318.320698500706\\
440	318.607393692864\\
445	318.891162880816\\
450	319.17202752444\\
455	319.45000993593\\
460	319.725133203058\\
465	319.997421118439\\
470	320.26689811429\\
475	320.533589202218\\
480	320.797519917599\\
485	321.05871626814\\
490	321.317204686241\\
495	321.573011984796\\
500	321.826165316121\\
505	322.07669213369\\
510	322.324620156428\\
515	322.569977335282\\
520	322.81279182187\\
525	323.05309193898\\
530	323.290906152758\\
535	323.526263046391\\
540	323.759191295171\\
545	323.98971964278\\
550	324.217876878704\\
555	324.443691816661\\
560	324.667193273967\\
565	324.888410051755\\
570	325.107370915991\\
575	325.324104579228\\
580	325.538639683053\\
585	325.75100478119\\
590	325.961228323222\\
595	326.169338638912\\
600	326.375363923109\\
605	326.579332221201\\
610	326.781271415128\\
615	326.981209209928\\
620	327.179173120821\\
625	327.375190460814\\
630	327.569288328839\\
635	327.761493598405\\
640	327.951832906786\\
645	328.140332644714\\
650	328.327018946606\\
655	328.511917681308\\
660	328.695054443361\\
665	328.876454544785\\
670	329.056143007385\\
675	329.234144555574\\
680	329.410483609707\\
685	329.585184279934\\
690	329.75827036055\\
695	329.929765324858\\
700	330.099692320522\\
705	330.268074165411\\
710	330.434933343927\\
715	330.600292003807\\
720	330.76417195339\\
725	330.926594659336\\
730	331.087581244799\\
735	331.247152488018\\
740	331.405328821348\\
745	331.562130330683\\
750	331.717576755291\\
755	331.871687488017\\
760	332.024481575866\\
765	332.175977720939\\
770	332.326194281704\\
775	332.475149274604\\
780	332.622860375963\\
785	332.769344924201\\
790	332.914619922323\\
795	333.058702040678\\
800	333.201607619971\\
805	333.343352674508\\
810	333.483952895667\\
815	333.623423655576\\
820	333.761780010984\\
825	333.899036707313\\
830	334.035208182872\\
835	334.170308573227\\
840	334.304351715709\\
845	334.437351154043\\
850	334.569320143096\\
855	334.700271653724\\
860	334.830218377705\\
865	334.95917273275\\
870	335.087146867589\\
875	335.214152667094\\
880	335.340201757468\\
885	335.465305511454\\
890	335.589475053576\\
895	335.712721265399\\
900	335.83505479079\\
905	335.956486041185\\
910	336.077025200847\\
915	336.196682232107\\
920	336.315466880584\\
925	336.433388680376\\
930	336.550456959214\\
935	336.66668084358\\
940	336.782069263777\\
945	336.89663095894\\
950	337.010374482004\\
955	337.123308204606\\
960	337.235440321916\\
965	337.346778857413\\
970	337.457331667578\\
975	337.567106446522\\
980	337.676110730529\\
985	337.784351902526\\
990	337.891837196468\\
995	337.998573701638\\
1000	338.104568366868\\
1005	338.209828004666\\
1010	338.314359295258\\
1015	338.418168790545\\
1020	338.521262917965\\
1025	338.623647984268\\
1030	338.725330179199\\
1035	338.826315579092\\
1040	338.926610150373\\
1045	339.02621975297\\
1050	339.125150143637\\
1055	339.223406979187\\
1060	339.320995819631\\
1065	339.417922131236\\
1070	339.514191289491\\
1075	339.609808581986\\
1080	339.704779211206\\
1085	339.79910829724\\
1090	339.892800880408\\
1095	339.985861923803\\
1100	340.078296315752\\
1105	340.170108872199\\
1110	340.261304339011\\
1115	340.351887394202\\
1120	340.441862650086\\
1125	340.531234655355\\
1130	340.620007897085\\
1135	340.708186802668\\
1140	340.795775741683\\
1145	340.882779027688\\
1150	340.96920091996\\
1155	341.055045625157\\
1160	341.140317298926\\
1165	341.225020047453\\
1170	341.309157928942\\
1175	341.392734955047\\
1180	341.475755092247\\
1185	341.558222263162\\
1190	341.640140347819\\
1195	341.72151318487\\
1200	341.802344572756\\
1205	341.882638270825\\
1210	341.962398000407\\
1215	342.041627445839\\
1220	342.120330255448\\
1225	342.198510042499\\
1230	342.276170386093\\
1235	342.353314832033\\
1240	342.42994689365\\
1245	342.506070052594\\
1250	342.58168775959\\
1255	342.656803435164\\
1260	342.731420470328\\
1265	342.805542227245\\
1270	342.879172039858\\
1275	342.952313214494\\
1280	343.024969030438\\
1285	343.097142740484\\
1290	343.168837571458\\
1295	343.240056724721\\
1300	343.310803376645\\
1305	343.381080679072\\
1310	343.450891759746\\
1315	343.520239722734\\
1320	343.589127648819\\
1325	343.657558595879\\
1330	343.725535599252\\
1335	343.793061672078\\
1340	343.860139805632\\
1345	343.926772969635\\
1350	343.992964112561\\
1355	344.05871616192\\
1360	344.124032024534\\
1365	344.188914586803\\
1370	344.253366714955\\
1375	344.317391255284\\
1380	344.380991034389\\
1385	344.444168859387\\
1390	344.506927518129\\
1395	344.569269779405\\
1400	344.631198393139\\
1405	344.692716090574\\
1410	344.753825584458\\
1415	344.814529569214\\
1420	344.874830721111\\
1425	344.934731698424\\
1430	344.99423514159\\
1435	345.053343673363\\
1440	345.112059898955\\
1445	345.170386406182\\
1450	345.2283257656\\
1455	345.285880530638\\
1460	345.343053237728\\
1465	345.399846406431\\
1470	345.456262539563\\
1475	345.512304123311\\
1480	345.567973627353\\
1485	345.623273504971\\
1490	345.678206193166\\
1495	345.732774112766\\
1500	345.786979668533\\
1505	345.840825249275\\
1510	345.894313227941\\
1515	345.947445961733\\
1520	346.000225792204\\
1525	346.052655045356\\
1530	346.104736031741\\
1535	346.15647104656\\
1540	346.207862369755\\
1545	346.258912266111\\
1550	346.309622985346\\
1555	346.359996762205\\
1560	346.410035816557\\
1565	346.459742353484\\
1570	346.509118563375\\
1575	346.558166622018\\
1580	346.606888690686\\
1585	346.655286916235\\
1590	346.703363431189\\
1595	346.751120353831\\
1600	346.798559788291\\
1605	346.845683824637\\
1610	346.892494538964\\
1615	346.93899399348\\
1620	346.985184236596\\
1625	347.031067303011\\
1630	347.076645213805\\
1635	347.121919976521\\
1640	347.166893585256\\
1645	347.211568020744\\
1650	347.255945250446\\
1655	347.300027228638\\
1660	347.343815896491\\
1665	347.387313182163\\
1670	347.430521000884\\
1675	347.473441255038\\
1680	347.516075834254\\
1685	347.558426615487\\
1690	347.600495463104\\
1695	347.642284228972\\
1700	347.683794752536\\
1705	347.725028860911\\
1710	347.765988368961\\
1715	347.806675079383\\
1720	347.847090782795\\
1725	347.887237257813\\
1730	347.92711627114\\
1735	347.966729577644\\
1740	348.006078920443\\
1745	348.045166030987\\
1750	348.083992629139\\
1755	348.122560423255\\
1760	348.160871110269\\
1765	348.198926375771\\
1770	348.236727894087\\
1775	348.274277328361\\
1780	348.311576330633\\
1785	348.348626541919\\
1790	348.385429592288\\
1795	348.421987100945\\
1800	348.458300676302\\
1805	348.494371916063\\
1810	348.530202407296\\
1815	348.565793726512\\
1820	348.601147439739\\
1825	348.636265102602\\
1830	348.671148260393\\
1835	348.70579844815\\
1840	348.74021719073\\
1845	348.774406002881\\
1850	348.808366389319\\
1855	348.8420998448\\
1860	348.875607854187\\
1865	348.908891892532\\
1870	348.941953425138\\
1875	348.974793907636\\
1880	349.00741478605\\
1885	349.039817496874\\
1890	349.072003467134\\
1895	349.103974114462\\
1900	349.135730847163\\
1905	349.167275064279\\
1910	349.198608155664\\
1915	349.229731502042\\
1920	349.260646475081\\
1925	349.291354437454\\
1930	349.321856742903\\
1935	349.35215473631\\
1940	349.382249753755\\
1945	349.412143122581\\
1950	349.441836161458\\
1955	349.471330180446\\
1960	349.500626481056\\
1965	349.529726356311\\
1970	349.558631090808\\
1975	349.587341960778\\
1980	349.615860234146\\
1985	349.64418717059\\
1990	349.6723240216\\
1995	349.700272030539\\
2000	349.728032432694\\
2005	349.755606455341\\
2010	349.782995317798\\
2015	349.810200231481\\
2020	349.837222399963\\
2025	349.864063019024\\
2030	349.890723276712\\
2035	349.917204353392\\
2040	349.943507421803\\
2045	349.969633647113\\
2050	349.995584186965\\
2055	350.021360191539\\
2060	350.046962803595\\
2065	350.072393158532\\
2070	350.097652384432\\
2075	350.122741602119\\
2080	350.147661925199\\
2085	350.17241446012\\
2090	350.197000306214\\
2095	350.221420555748\\
2100	350.245676293974\\
2105	350.269768599174\\
2110	350.29369854271\\
2115	350.317467189072\\
2120	350.34107559592\\
2125	350.364524814134\\
2130	350.387815887862\\
2135	350.410949854558\\
2140	350.433927745035\\
2145	350.456750583505\\
2150	350.479419387625\\
2155	350.501935168542\\
2160	350.524298930932\\
2165	350.546511673048\\
2170	350.568574386762\\
2175	350.590488057605\\
2180	350.612253664811\\
2185	350.633872181356\\
2190	350.655344574006\\
2195	350.676671803349\\
2200	350.697854823842\\
2205	350.718894583849\\
2210	350.739792025682\\
2215	350.760548085639\\
2220	350.781163694044\\
2225	350.801639775287\\
2230	350.82197724786\\
2235	350.842177024399\\
2240	350.86224001172\\
2245	350.882167110854\\
2250	350.901959217091\\
2255	350.92161722001\\
2260	350.941142003521\\
2265	350.960534445897\\
2270	350.979795419816\\
2275	350.998925792391\\
2280	351.017926425209\\
2285	351.036798174365\\
2290	351.055541890498\\
2295	351.074158418824\\
2300	351.092648599175\\
2305	351.111013266026\\
2310	351.129253248537\\
2315	351.14736937058\\
2320	351.165362450775\\
2325	351.183233302526\\
2330	351.200982734049\\
2335	351.218611548408\\
2340	351.236120543548\\
2345	351.253510512322\\
2350	351.270782242532\\
2355	351.28793651695\\
2360	351.30497411336\\
2365	351.32189580458\\
2370	351.338702358501\\
2375	351.355394538113\\
2380	351.371973101535\\
2385	351.38843880205\\
2390	351.40479238813\\
2395	351.421034603471\\
2400	351.437166187017\\
2405	351.453187872995\\
2410	351.469100390941\\
2415	351.484904465731\\
2420	351.500600817607\\
2425	351.516190162209\\
2430	351.531673210602\\
2435	351.547050669306\\
2440	351.56232324032\\
2445	351.577491621155\\
2450	351.592556504857\\
2455	351.607518580039\\
2460	351.622378530907\\
2465	351.637137037283\\
2470	351.651794774638\\
2475	351.666352414118\\
2480	351.680810622564\\
2485	351.695170062549\\
2490	351.709431392395\\
2495	351.723595266204\\
2500	351.737662333884\\
2505	351.751633241172\\
2510	351.765508629663\\
2515	351.779289136831\\
2520	351.792975396061\\
2525	351.806568036667\\
2530	351.820067683921\\
2535	351.833474959078\\
2540	351.846790479398\\
2545	351.860014858174\\
2550	351.873148704753\\
2555	351.886192624562\\
2560	351.899147219132\\
2565	351.912013086122\\
2570	351.924790819341\\
2575	351.937481008774\\
2580	351.950084240605\\
2585	351.962601097238\\
2590	351.975032157324\\
2595	351.987377995779\\
2600	351.999639183813\\
2605	352.011816288947\\
2610	352.023909875039\\
2615	352.035920502305\\
2620	352.047848727344\\
2625	352.059695103156\\
2630	352.071460179166\\
2635	352.083144501247\\
2640	352.09474861174\\
2645	352.106273049477\\
2650	352.117718349802\\
2655	352.129085044593\\
2660	352.140373662281\\
2665	352.151584727875\\
2670	352.162718762978\\
2675	352.173776285813\\
2680	352.184757811241\\
2685	352.195663850782\\
2690	352.206494912636\\
2695	352.217251501701\\
2700	352.227934119599\\
2705	352.238543264689\\
2710	352.249079432093\\
2715	352.259543113712\\
2720	352.269934798247\\
2725	352.280254971221\\
2730	352.290504114995\\
2735	352.300682708788\\
2740	352.3107912287\\
2745	352.320830147726\\
2750	352.33079993578\\
2755	352.340701059709\\
2760	352.350533983318\\
2765	352.360299167381\\
2770	352.369997069669\\
2775	352.37962814496\\
2780	352.389192845062\\
2785	352.398691618831\\
2790	352.408124912189\\
2795	352.417493168141\\
2800	352.426796826794\\
2805	352.436036325376\\
2810	352.445212098251\\
2815	352.454324576938\\
2820	352.463374190132\\
2825	352.472361363715\\
2830	352.48128652078\\
2835	352.490150081643\\
2840	352.498952463863\\
2845	352.50769408226\\
2850	352.516375348929\\
2855	352.52499667326\\
2860	352.533558461951\\
2865	352.542061119029\\
2870	352.550505045865\\
2875	352.55889064119\\
2880	352.567218301111\\
2885	352.575488419129\\
2890	352.583701386152\\
2895	352.591857590518\\
2900	352.599957418002\\
2905	352.608001251839\\
2910	352.615989472737\\
2915	352.623922458892\\
2920	352.631800586008\\
2925	352.639624227306\\
2930	352.647393753544\\
2935	352.655109533033\\
2940	352.662771931649\\
2945	352.670381312851\\
2950	352.677938037695\\
2955	352.685442464849\\
2960	352.692894950609\\
2965	352.700295848912\\
2970	352.707645511353\\
2975	352.714944287198\\
2980	352.722192523399\\
2985	352.729390564611\\
2990	352.736538753203\\
2995	352.743637429273\\
3000	352.750686930664\\
3005	352.757687592976\\
3010	352.764639749585\\
3015	352.77154373165\\
3020	352.778399868131\\
3025	352.785208485803\\
3030	352.79196990927\\
3035	352.798684460977\\
3040	352.805352461225\\
3045	352.811974228183\\
3050	352.818550077904\\
3055	352.825080324336\\
3060	352.831565279339\\
3065	352.838005252692\\
3070	352.844400552112\\
3075	352.850751483265\\
3080	352.857058349779\\
3085	352.863321453257\\
3090	352.869541093287\\
3095	352.875717567463\\
3100	352.881851171389\\
3105	352.887942198694\\
3110	352.893990941049\\
3115	352.899997688174\\
3120	352.905962727852\\
3125	352.911886345944\\
3130	352.917768826397\\
3135	352.923610451261\\
3140	352.929411500695\\
3145	352.935172252987\\
3150	352.940892984558\\
3155	352.946573969979\\
3160	352.952215481981\\
3165	352.957817791469\\
3170	352.96338116753\\
3175	352.968905877446\\
3180	352.974392186709\\
3185	352.979840359027\\
3190	352.985250656339\\
3195	352.990623338826\\
3200	352.995958664923\\
3205	353.001256891325\\
3210	353.006518273006\\
3215	353.011743063225\\
3220	353.016931513538\\
3225	353.022083873811\\
3230	353.027200392228\\
3235	353.032281315302\\
3240	353.03732688789\\
3245	353.042337353197\\
3250	353.047312952793\\
3255	353.05225392662\\
3260	353.057160513004\\
3265	353.062032948663\\
3270	353.06687146872\\
3275	353.071676306715\\
3280	353.076447694609\\
3285	353.081185862801\\
3290	353.085891040134\\
3295	353.090563453906\\
3300	353.095203329881\\
3305	353.099810892299\\
3310	353.104386363883\\
3315	353.108929965854\\
3320	353.113441917935\\
3325	353.117922438366\\
3330	353.122371743909\\
3335	353.126790049862\\
3340	353.131177570064\\
3345	353.135534516911\\
3350	353.139861101357\\
3355	353.144157532929\\
3360	353.148424019737\\
3365	353.15266076848\\
3370	353.156867984455\\
3375	353.161045871571\\
3380	353.165194632351\\
3385	353.169314467949\\
3390	353.173405578151\\
3395	353.177468161391\\
3400	353.181502414753\\
3405	353.185508533988\\
3410	353.189486713514\\
3415	353.193437146432\\
3420	353.19736002453\\
3425	353.201255538293\\
3430	353.205123876914\\
3435	353.208965228297\\
3440	353.212779779071\\
3445	353.216567714596\\
3450	353.220329218971\\
3455	353.224064475044\\
3460	353.227773664416\\
3465	353.231456967454\\
3470	353.2351145633\\
3475	353.238746629872\\
3480	353.242353343879\\
3485	353.245934880826\\
3490	353.249491415023\\
3495	353.253023119591\\
3500	353.256530166472\\
3505	353.260012726436\\
3510	353.263470969089\\
3515	353.266905062881\\
3520	353.27031517511\\
3525	353.273701471937\\
3530	353.277064118385\\
3535	353.280403278355\\
3540	353.283719114625\\
3545	353.287011788866\\
3550	353.29028146164\\
3555	353.293528292417\\
3560	353.296752439575\\
3565	353.29995406041\\
3570	353.303133311144\\
3575	353.30629034693\\
3580	353.309425321862\\
3585	353.312538388977\\
3590	353.31562970027\\
3595	353.318699406691\\
3600	353.321747658162\\
3605	353.324774603577\\
3610	353.327780390809\\
3615	353.330765166722\\
3620	353.333729077172\\
3625	353.336672267019\\
3630	353.339594880127\\
3635	353.342497059377\\
3640	353.34537894667\\
3645	353.348240682936\\
3650	353.351082408137\\
3655	353.353904261276\\
3660	353.356706380404\\
3665	353.359488902624\\
3670	353.3622519641\\
3675	353.36499570006\\
3680	353.367720244806\\
3685	353.370425731716\\
3690	353.373112293256\\
3695	353.37578006098\\
3700	353.378429165538\\
3705	353.381059736686\\
3710	353.383671903286\\
3715	353.386265793316\\
3720	353.388841533875\\
3725	353.391399251187\\
3730	353.39393907061\\
3735	353.396461116641\\
3740	353.398965512919\\
3745	353.401452382234\\
3750	353.403921846532\\
3755	353.406374026918\\
3760	353.408809043668\\
3765	353.411227016226\\
3770	353.413628063218\\
3775	353.416012302449\\
3780	353.418379850918\\
3785	353.420730824816\\
3790	353.423065339534\\
3795	353.425383509668\\
3800	353.427685449027\\
3805	353.429971270632\\
3810	353.43224108673\\
3815	353.434495008791\\
3820	353.436733147518\\
3825	353.438955612852\\
3830	353.441162513974\\
3835	353.443353959315\\
3840	353.445530056556\\
3845	353.447690912636\\
3850	353.449836633757\\
3855	353.451967325387\\
3860	353.454083092269\\
3865	353.456184038421\\
3870	353.458270267143\\
3875	353.460341881023\\
3880	353.462398981942\\
3885	353.464441671074\\
3890	353.466470048899\\
3895	353.4684842152\\
3900	353.470484269071\\
3905	353.472470308924\\
3910	353.474442432487\\
3915	353.476400736816\\
3920	353.478345318297\\
3925	353.480276272646\\
3930	353.482193694922\\
3935	353.484097679523\\
3940	353.485988320196\\
3945	353.487865710041\\
3950	353.489729941513\\
3955	353.491581106427\\
3960	353.493419295964\\
3965	353.495244600674\\
3970	353.497057110479\\
3975	353.498856914682\\
3980	353.500644101965\\
3985	353.502418760398\\
3990	353.50418097744\\
3995	353.505930839946\\
4000	353.507668434169\\
4005	353.509393845765\\
4010	353.511107159797\\
4015	353.512808460737\\
4020	353.514497832475\\
4025	353.516175358318\\
4030	353.517841120996\\
4035	353.519495202666\\
4040	353.521137684916\\
4045	353.522768648767\\
4050	353.524388174681\\
4055	353.525996342561\\
4060	353.527593231756\\
4065	353.529178921064\\
4070	353.530753488738\\
4075	353.532317012488\\
4080	353.533869569485\\
4085	353.535411236365\\
4090	353.536942089232\\
4095	353.538462203661\\
4100	353.539971654705\\
4105	353.541470516894\\
4110	353.542958864243\\
4115	353.544436770251\\
4120	353.545904307909\\
4125	353.547361549699\\
4130	353.548808567603\\
4135	353.550245433099\\
4140	353.551672217173\\
4145	353.553088990314\\
4150	353.554495822526\\
4155	353.555892783323\\
4160	353.557279941738\\
4165	353.558657366323\\
4170	353.560025125155\\
4175	353.561383285838\\
4180	353.562731915507\\
4185	353.564071080827\\
4190	353.565400848004\\
4195	353.566721282781\\
4200	353.568032450445\\
4205	353.569334415829\\
4210	353.570627243316\\
4215	353.57191099684\\
4220	353.573185739891\\
4225	353.574451535517\\
4230	353.57570844633\\
4235	353.576956534502\\
4240	353.578195861778\\
4245	353.579426489468\\
4250	353.58064847846\\
4255	353.581861889215\\
4260	353.583066781775\\
4265	353.584263215765\\
4270	353.585451250393\\
4275	353.586630944455\\
4280	353.587802356341\\
4285	353.58896554403\\
4290	353.590120565101\\
4295	353.59126747673\\
4300	353.592406335696\\
4305	353.593537198382\\
4310	353.594660120778\\
4315	353.595775158485\\
4320	353.596882366718\\
4325	353.597981800303\\
4330	353.59907351369\\
4335	353.600157560944\\
4340	353.601233995758\\
4345	353.602302871447\\
4350	353.603364240958\\
4355	353.604418156867\\
4360	353.605464671384\\
4365	353.606503836355\\
4370	353.607535703265\\
4375	353.60856032324\\
4380	353.609577747049\\
4385	353.610588025109\\
4390	353.611591207483\\
4395	353.612587343886\\
4400	353.613576483688\\
4405	353.614558675912\\
4410	353.61553396924\\
4415	353.616502412017\\
4420	353.617464052246\\
4425	353.618418937599\\
4430	353.619367115415\\
4435	353.620308632701\\
4440	353.621243536138\\
4445	353.62217187208\\
4450	353.623093686558\\
4455	353.624009025282\\
4460	353.624917933644\\
4465	353.625820456716\\
4470	353.626716639259\\
4475	353.627606525721\\
4480	353.628490160237\\
4485	353.629367586637\\
4490	353.630238848444\\
4495	353.631103988876\\
4500	353.631963050852\\
4505	353.632816076989\\
4510	353.633663109607\\
4515	353.634504190731\\
4520	353.635339362091\\
4525	353.636168665129\\
4530	353.636992140994\\
4535	353.637809830549\\
4540	353.638621774371\\
4545	353.639428012756\\
4550	353.640228585714\\
4555	353.641023532981\\
4560	353.64181289401\\
4565	353.642596707983\\
4570	353.643375013805\\
4575	353.64414785011\\
4580	353.644915255263\\
4585	353.64567726736\\
4590	353.646433924231\\
4595	353.647185263442\\
4600	353.647931322296\\
4605	353.648672137835\\
4610	353.649407746843\\
4615	353.650138185846\\
4620	353.650863491115\\
4625	353.651583698667\\
4630	353.652298844268\\
4635	353.653008963433\\
4640	353.653714091431\\
4645	353.654414263281\\
4650	353.655109513759\\
4655	353.655799877397\\
4660	353.656485388488\\
4665	353.657166081082\\
4670	353.657841988992\\
4675	353.658513145795\\
4680	353.659179584833\\
4685	353.659841339213\\
4690	353.660498441814\\
4695	353.661150925283\\
4700	353.661798822036\\
4705	353.662442164268\\
4710	353.663080983943\\
4715	353.663715312805\\
4720	353.664345182375\\
4725	353.664970623952\\
4730	353.665591668619\\
4735	353.666208347238\\
4740	353.666820690458\\
4745	353.667428728711\\
4750	353.668032492219\\
4755	353.668632010988\\
4760	353.669227314819\\
4765	353.669818433302\\
4770	353.670405395818\\
4775	353.670988231546\\
4780	353.671566969458\\
4785	353.672141638325\\
4790	353.672712266715\\
4795	353.673278882997\\
4800	353.673841515342\\
4805	353.674400191721\\
4810	353.674954939912\\
4815	353.675505787498\\
4820	353.676052761867\\
4825	353.676595890218\\
4830	353.677135199557\\
4835	353.677670716702\\
4840	353.678202468284\\
4845	353.678730480745\\
4850	353.679254780344\\
4855	353.679775393156\\
4860	353.680292345072\\
4865	353.680805661803\\
4870	353.681315368879\\
4875	353.681821491651\\
4880	353.682324055294\\
4885	353.682823084804\\
4890	353.683318605004\\
4895	353.683810640542\\
4900	353.684299215895\\
4905	353.684784355366\\
4910	353.685266083089\\
4915	353.685744423028\\
4920	353.686219398982\\
4925	353.686691034579\\
4930	353.687159353285\\
4935	353.687624378398\\
4940	353.688086133057\\
4945	353.688544640235\\
4950	353.688999922747\\
4955	353.689452003245\\
4960	353.689900904224\\
4965	353.690346648022\\
4970	353.690789256819\\
4975	353.691228752641\\
4980	353.691665157357\\
4985	353.692098492686\\
4990	353.692528780192\\
4995	353.692956041289\\
5000	353.693380297241\\
5005	353.693801569163\\
5010	353.694219878022\\
5015	353.694635244636\\
5020	353.695047689679\\
5025	353.695457233681\\
5030	353.695863897026\\
5035	353.696267699955\\
5040	353.696668662569\\
5045	353.697066804825\\
5050	353.697462146544\\
5055	353.697854707405\\
5060	353.69824450695\\
5065	353.698631564583\\
5070	353.699015899574\\
5075	353.699397531055\\
5080	353.699776478026\\
5085	353.700152759354\\
5090	353.700526393771\\
5095	353.70089739988\\
5100	353.701265796153\\
5105	353.701631600932\\
5110	353.701994832431\\
5115	353.702355508735\\
5120	353.702713647803\\
5125	353.703069267468\\
5130	353.703422385438\\
5135	353.703773019296\\
5140	353.704121186502\\
5145	353.704466904395\\
5150	353.704810190189\\
5155	353.705151060981\\
5160	353.705489533745\\
5165	353.705825625337\\
5170	353.706159352495\\
5175	353.70649073184\\
5180	353.706819779875\\
5185	353.707146512988\\
5190	353.707470947452\\
5195	353.707793099425\\
5200	353.708112984954\\
5205	353.708430619969\\
5210	353.708746020293\\
5215	353.709059201634\\
5220	353.709370179593\\
5225	353.70967896966\\
5230	353.709985587215\\
5235	353.710290047532\\
5240	353.710592365777\\
5245	353.710892557009\\
5250	353.711190636183\\
5255	353.711486618147\\
5260	353.711780517647\\
5265	353.712072349322\\
5270	353.712362127713\\
5275	353.712649867254\\
5280	353.712935582281\\
5285	353.713219287028\\
5290	353.713500995629\\
5295	353.713780722121\\
5300	353.714058480438\\
5305	353.71433428442\\
5310	353.714608147809\\
5315	353.714880084249\\
5320	353.715150107289\\
5325	353.715418230385\\
5330	353.715684466895\\
5335	353.715948830085\\
5340	353.716211333128\\
5345	353.716471989104\\
5350	353.716730811002\\
5355	353.716987811717\\
5360	353.717243004058\\
5365	353.717496400739\\
5370	353.71774801439\\
5375	353.717997857548\\
5380	353.718245942663\\
5385	353.718492282099\\
5390	353.718736888131\\
5395	353.718979772951\\
5400	353.719220948662\\
5405	353.719460427283\\
5410	353.71969822075\\
5415	353.719934340914\\
5420	353.720168799541\\
5425	353.720401608319\\
5430	353.720632778849\\
5435	353.720862322653\\
5440	353.721090251172\\
5445	353.721316575766\\
5450	353.721541307715\\
5455	353.721764458221\\
5460	353.721986038407\\
5465	353.722206059316\\
5470	353.722424531915\\
5475	353.722641467095\\
5480	353.722856875668\\
5485	353.723070768372\\
5490	353.723283155868\\
5495	353.723494048743\\
5500	353.723703457511\\
5505	353.723911392608\\
5510	353.724117864402\\
5515	353.724322883184\\
5520	353.724526459174\\
5525	353.724728602521\\
5530	353.724929323302\\
5535	353.725128631523\\
5540	353.725326537121\\
5545	353.72552304996\\
5550	353.725718179837\\
5555	353.725911936482\\
5560	353.726104329553\\
5565	353.726295368642\\
5570	353.726485063273\\
5575	353.726673422903\\
5580	353.726860456924\\
5585	353.72704617466\\
5590	353.727230585371\\
5595	353.72741369825\\
5600	353.727595522428\\
5605	353.72777606697\\
5610	353.727955340878\\
5615	353.72813335309\\
5620	353.728310112482\\
5625	353.728485627867\\
5630	353.728659907996\\
5635	353.72883296156\\
5640	353.729004797187\\
5645	353.729175423445\\
5650	353.729344848842\\
5655	353.729513081827\\
5660	353.729680130787\\
5665	353.729846004053\\
5670	353.730010709895\\
5675	353.730174256527\\
5680	353.730336652104\\
5685	353.730497904725\\
5690	353.730658022429\\
5695	353.730817013202\\
5700	353.730974884972\\
5705	353.731131645611\\
5710	353.731287302938\\
5715	353.731441864714\\
5720	353.731595338646\\
5725	353.73174773239\\
5730	353.731899053544\\
5735	353.732049309654\\
5740	353.732198508215\\
5745	353.732346656666\\
5750	353.732493762397\\
5755	353.732639832743\\
5760	353.732784874989\\
5765	353.732928896369\\
5770	353.733071904065\\
5775	353.73321390521\\
5780	353.733354906886\\
5785	353.733494916125\\
5790	353.73363393991\\
5795	353.733771985174\\
5800	353.733909058803\\
5805	353.734045167633\\
5810	353.734180318452\\
5815	353.734314518002\\
5820	353.734447772976\\
5825	353.734580090019\\
5830	353.734711475733\\
5835	353.734841936669\\
5840	353.734971479334\\
5845	353.735100110191\\
5850	353.735227835655\\
5855	353.735354662097\\
5860	353.735480595843\\
5865	353.735605643174\\
5870	353.735729810327\\
5875	353.735853103496\\
5880	353.735975528832\\
5885	353.736097092439\\
5890	353.736217800384\\
5895	353.736337658685\\
5900	353.736456673322\\
5905	353.736574850233\\
5910	353.73669219531\\
5915	353.736808714409\\
5920	353.736924413341\\
5925	353.737039297878\\
5930	353.737153373751\\
5935	353.73726664665\\
5940	353.737379122225\\
5945	353.737490806088\\
5950	353.73760170381\\
5955	353.737711820923\\
5960	353.737821162919\\
5965	353.737929735254\\
5970	353.738037543344\\
5975	353.738144592567\\
5980	353.738250888264\\
5985	353.738356435736\\
5990	353.73846124025\\
5995	353.738565307033\\
6000	353.738668641278\\
6005	353.73877124814\\
6010	353.738873132737\\
6015	353.738974300152\\
6020	353.739074755432\\
6025	353.73917450359\\
6030	353.7392735496\\
6035	353.739371898405\\
6040	353.739469554912\\
6045	353.739566523992\\
6050	353.739662810482\\
6055	353.739758419188\\
6060	353.739853354878\\
6065	353.73994762229\\
6070	353.740041226125\\
6075	353.740134171056\\
6080	353.740226461717\\
6085	353.740318102715\\
6090	353.740409098621\\
6095	353.740499453975\\
6100	353.740589173285\\
6105	353.740678261028\\
6110	353.740766721648\\
6115	353.740854559559\\
6120	353.740941779144\\
6125	353.741028384754\\
6130	353.741114380711\\
6135	353.741199771305\\
6140	353.741284560796\\
6145	353.741368753415\\
6150	353.741452353364\\
6155	353.741535364812\\
6160	353.741617791902\\
6165	353.741699638747\\
6170	353.741780909431\\
6175	353.741861608008\\
6180	353.741941738506\\
6185	353.742021304922\\
6190	353.742100311226\\
6195	353.742178761361\\
6200	353.742256659241\\
6205	353.742334008753\\
6210	353.742410813757\\
6215	353.742487078084\\
6220	353.742562805541\\
6225	353.742637999906\\
6230	353.742712664931\\
6235	353.742786804341\\
6240	353.742860421836\\
6245	353.742933521091\\
6250	353.743006105751\\
6255	353.743078179439\\
6260	353.743149745752\\
6265	353.74322080826\\
6270	353.74329137051\\
6275	353.743361436023\\
6280	353.743431008294\\
6285	353.743500090796\\
6290	353.743568686976\\
6295	353.743636800257\\
6300	353.743704434038\\
6305	353.743771591693\\
6310	353.743838276575\\
6315	353.74390449201\\
6320	353.743970241303\\
6325	353.744035527735\\
6330	353.744100354563\\
6335	353.744164725024\\
6340	353.744228642329\\
6345	353.744292109667\\
6350	353.744355130206\\
6355	353.744417707091\\
6360	353.744479843445\\
6365	353.744541542368\\
6370	353.744602806939\\
6375	353.744663640216\\
6380	353.744724045234\\
6385	353.744784025008\\
6390	353.744843582532\\
6395	353.744902720776\\
6400	353.744961442693\\
6405	353.745019751213\\
6410	353.745077649246\\
6415	353.745135139681\\
6420	353.745192225387\\
6425	353.745248909213\\
6430	353.745305193989\\
6435	353.745361082522\\
6440	353.745416577602\\
6445	353.745471681998\\
6450	353.745526398461\\
6455	353.745580729722\\
6460	353.74563467849\\
6465	353.74568824746\\
6470	353.745741439305\\
6475	353.745794256678\\
6480	353.745846702216\\
6485	353.745898778537\\
6490	353.745950488239\\
6495	353.746001833903\\
6500	353.746052818092\\
6505	353.74610344335\\
6510	353.746153712203\\
6515	353.74620362716\\
6520	353.746253190713\\
6525	353.746302405335\\
6530	353.746351273483\\
6535	353.746399797595\\
6540	353.746447980092\\
6545	353.746495823381\\
6550	353.746543329847\\
6555	353.746590501864\\
6560	353.746637341784\\
6565	353.746683851945\\
6570	353.746730034669\\
6575	353.746775892261\\
6580	353.746821427009\\
6585	353.746866641186\\
6590	353.746911537049\\
6595	353.746956116838\\
6600	353.747000382778\\
6605	353.747044337079\\
6610	353.747087981934\\
6615	353.747131319522\\
6620	353.747174352006\\
6625	353.747217081533\\
6630	353.747259510236\\
6635	353.747301640232\\
6640	353.747343473625\\
6645	353.747385012503\\
6650	353.747426258938\\
6655	353.747467214989\\
6660	353.7475078827\\
6665	353.747548264102\\
6670	353.747588361209\\
6675	353.747628176024\\
6680	353.747667710532\\
6685	353.747706966708\\
6690	353.74774594651\\
6695	353.747784651885\\
6700	353.747823084764\\
6705	353.747861247065\\
6710	353.747899140693\\
6715	353.74793676754\\
6720	353.747974129484\\
6725	353.748011228388\\
6730	353.748048066106\\
6735	353.748084644475\\
6740	353.748120965322\\
6745	353.748157030459\\
6750	353.748192841687\\
6755	353.748228400792\\
6760	353.74826370955\\
6765	353.748298769724\\
6770	353.748333583062\\
6775	353.748368151303\\
6780	353.748402476172\\
6785	353.748436559382\\
6790	353.748470402636\\
6795	353.74850400762\\
6800	353.748537376014\\
6805	353.748570509483\\
6810	353.748603409681\\
6815	353.748636078249\\
6820	353.748668516818\\
6825	353.748700727008\\
6830	353.748732710426\\
6835	353.748764468669\\
6840	353.748796003322\\
6845	353.748827315959\\
6850	353.748858408142\\
6855	353.748889281425\\
6860	353.748919937347\\
6865	353.748950377439\\
6870	353.748980603221\\
6875	353.749010616201\\
6880	353.749040417877\\
6885	353.749070009737\\
6890	353.749099393258\\
6895	353.749128569907\\
6900	353.749157541139\\
6905	353.749186308402\\
6910	353.74921487313\\
6915	353.749243236751\\
6920	353.749271400679\\
6925	353.74929936632\\
6930	353.749327135071\\
6935	353.749354708317\\
6940	353.749382087436\\
6945	353.749409273792\\
6950	353.749436268745\\
6955	353.74946307364\\
6960	353.749489689816\\
6965	353.749516118602\\
6970	353.749542361317\\
6975	353.74956841927\\
6980	353.749594293763\\
6985	353.749619986087\\
6990	353.749645497524\\
6995	353.749670829349\\
7000	353.749695982825\\
};
\addlegendentry{CurrentROM\_VCC\_T443\_RampConst\_5s\_rom.csv\_Tc}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	293.15\\
5	293.122857374801\\
10	293.1426097872\\
15	293.152311818622\\
20	293.15718501264\\
25	293.159058136777\\
30	293.159192787802\\
35	293.158450275203\\
40	293.157446895111\\
45	293.156644685415\\
50	293.156406415881\\
55	293.157029119284\\
60	293.158764726214\\
65	293.161832907724\\
70	293.166429189564\\
75	293.17273018437\\
80	293.180897057776\\
85	293.191077904691\\
90	293.203409446429\\
95	293.218018298789\\
100	293.235021963886\\
105	293.254529639454\\
110	293.2766429035\\
115	293.301456310316\\
120	293.329057920552\\
125	293.35952977989\\
130	293.392948355869\\
135	293.429384939295\\
140	293.468906014793\\
145	293.511573603796\\
150	293.557445582547\\
155	293.606575977135\\
160	293.659015237305\\
165	293.714810490481\\
170	293.774005777334\\
175	293.836642270053\\
180	293.902758474388\\
185	293.972390416459\\
190	294.045571815225\\
195	294.122334241479\\
200	294.202707264138\\
205	294.286718584578\\
210	294.37439415968\\
215	294.465758314258\\
220	294.560833843436\\
225	294.659642105559\\
230	294.762203106148\\
235	294.868535573392\\
240	294.978657025645\\
245	295.092583831343\\
250	295.210331261753\\
255	295.331913536926\\
260	295.457343865207\\
265	295.586634476638\\
270	295.719796650549\\
275	295.856840737652\\
280	295.997776176878\\
285	296.142611507251\\
290	296.291354375005\\
295	296.444011536199\\
300	296.600588855024\\
305	296.761091298023\\
310	296.925522924398\\
315	297.093886872601\\
320	297.266185343369\\
325	297.442419579382\\
330	297.622589841692\\
335	297.806695383074\\
340	297.994734418448\\
345	298.186704092522\\
350	298.382600444767\\
355	298.582418371888\\
360	298.786151587895\\
365	298.993792581918\\
370	299.205332573885\\
375	299.420761468189\\
380	299.640067805462\\
385	299.863238712594\\
390	300.090259851108\\
395	300.321115364009\\
400	300.555787821263\\
405	300.794258163992\\
410	301.036505647552\\
415	301.282507783592\\
420	301.53224028126\\
425	301.785676987663\\
430	302.042789827743\\
435	302.303548743698\\
440	302.567921634105\\
445	302.835874292886\\
450	303.107370348275\\
455	303.38237120195\\
460	303.660835968479\\
465	303.942721415262\\
470	304.227981903118\\
475	304.516569327716\\
480	304.808433062002\\
485	305.103519899827\\
490	305.401774000938\\
495	305.703136837536\\
500	306.00906190097\\
505	306.223584569737\\
510	306.498648119239\\
515	306.813197297836\\
520	307.145791008342\\
525	307.480426211218\\
530	307.806445424112\\
535	308.117408058095\\
540	308.409821256498\\
545	308.682096681409\\
550	308.93381477943\\
555	309.165248682949\\
560	309.377070381523\\
565	309.570173595402\\
570	309.745567964661\\
575	309.904315898179\\
580	310.04749476635\\
585	310.176174173431\\
590	310.291402262865\\
595	310.394197490026\\
600	310.4855437493\\
605	310.566387593445\\
610	310.63763678373\\
615	310.700159705489\\
620	310.754785359954\\
625	310.802303749068\\
630	310.843466534074\\
635	310.87898788799\\
640	310.909545486596\\
645	310.935781598156\\
650	310.9583042423\\
655	310.977688395388\\
660	310.994477224501\\
665	311.009183335762\\
670	311.022290025373\\
675	311.034252523889\\
680	311.045499225951\\
685	311.056432899179\\
690	311.067431867082\\
695	311.07885116193\\
700	311.091023644369\\
705	311.104261087356\\
710	311.11885522262\\
715	311.135078748418\\
720	311.153186297844\\
725	311.173415367326\\
730	311.19598720531\\
735	311.22110766139\\
740	311.248967996397\\
745	311.279745654128\\
750	311.313604995573\\
755	311.350697996592\\
760	311.391164910108\\
765	311.435134893941\\
770	311.482726605454\\
775	311.53404876422\\
780	311.589200683922\\
785	311.648272774726\\
790	311.711347017342\\
795	311.778497409972\\
800	311.849790389348\\
805	311.92528522701\\
810	312.005034401968\\
815	312.089083950842\\
820	312.177473796557\\
825	312.27023805662\\
830	312.367405331979\\
835	312.468998977426\\
840	312.575037354472\\
845	312.685534067574\\
850	312.800498184571\\
855	312.919934442165\\
860	313.043843437197\\
865	313.172221804511\\
870	313.305062382101\\
875	313.442354364244\\
880	313.584083443279\\
885	313.730231940675\\
890	313.880778927986\\
895	314.035700338292\\
900	314.194969068677\\
905	314.358555074281\\
910	314.526425454457\\
915	314.69854453152\\
920	314.874873922559\\
925	315.055372604796\\
930	315.239996974902\\
935	315.428700902724\\
940	315.621435779821\\
945	315.818150563202\\
950	316.018791814659\\
955	316.223303736048\\
960	316.431628200884\\
965	316.643704782602\\
970	316.859470779784\\
975	317.078861238713\\
980	317.301808973529\\
985	317.528244584305\\
990	317.758096473332\\
995	317.991290859871\\
1000	318.229266552062\\
1005	318.394283410594\\
1010	318.613232005924\\
1015	318.864268497519\\
1020	319.128806062569\\
1025	319.393181472941\\
1030	319.648195719869\\
1035	319.888168323096\\
1040	320.109937930519\\
1045	320.3120297263\\
1050	320.494046905948\\
1055	320.656258909398\\
1060	320.799334893519\\
1065	320.924175270509\\
1070	321.031806408453\\
1075	321.123315068341\\
1080	321.19980760137\\
1085	321.262384555263\\
1090	321.312124907593\\
1095	321.350076358115\\
1100	321.377249472306\\
1105	321.394614301954\\
1110	321.403098620385\\
1115	321.403587225281\\
1120	321.396921957517\\
1125	321.383902206458\\
1130	321.365285748985\\
1135	321.341789818438\\
1140	321.314092331244\\
1145	321.28283321965\\
1150	321.24861583291\\
1155	321.212008378739\\
1160	321.173545383554\\
1165	321.133729154912\\
1170	321.093031233157\\
1175	321.051893822114\\
1180	321.01073119086\\
1185	320.969931040386\\
1190	320.929855830397\\
1195	320.890844062725\\
1200	320.853211518799\\
1205	320.817252449473\\
1210	320.783240716183\\
1215	320.751430883002\\
1220	320.722059259632\\
1225	320.695344895761\\
1230	320.671490527527\\
1235	320.650683477105\\
1240	320.633096506607\\
1245	320.618888627662\\
1250	320.608205868134\\
1255	320.601181997539\\
1260	320.597939212759\\
1265	320.598588785683\\
1270	320.60323167441\\
1275	320.61195909966\\
1280	320.624853087992\\
1285	320.641986983412\\
1290	320.663425928928\\
1295	320.689227319534\\
1300	320.719441228087\\
1305	320.75411080547\\
1310	320.79327265639\\
1315	320.836957192093\\
1320	320.88518896124\\
1325	320.93798696012\\
1330	320.995364923323\\
1335	321.057331595953\\
1340	321.123890988392\\
1345	321.195042614593\\
1350	321.27078171483\\
1355	321.351099463768\\
1360	321.435983164708\\
1365	321.525416430772\\
1370	321.619379353814\\
1375	321.717848661735\\
1380	321.820797864912\\
1385	321.92819739237\\
1390	322.040014718308\\
1395	322.156214479576\\
1400	322.276758584647\\
1405	322.401606314609\\
1410	322.530714416695\\
1415	322.664037190812\\
1420	322.801526569537\\
1425	322.943132192015\\
1430	323.088801472168\\
1435	323.238479661614\\
1440	323.392109907685\\
1445	323.549633306887\\
1450	323.710988954165\\
1455	323.8761139883\\
1460	324.044943633745\\
1465	324.217411239218\\
1470	324.393448313331\\
1475	324.572984557542\\
1480	324.755947896683\\
1485	324.942264507332\\
1490	325.131858844262\\
1495	325.324653665214\\
1500	325.522084812579\\
1505	325.657960848393\\
1510	325.844956318594\\
1515	326.060759492315\\
1520	326.287829158007\\
1525	326.513408481557\\
1530	326.728915046751\\
1535	326.929037734798\\
1540	327.110821946316\\
1545	327.272908758372\\
1550	327.414972473348\\
1555	327.537333798463\\
1560	327.64070504895\\
1565	327.726026365082\\
1570	327.794361773954\\
1575	327.84683363835\\
1580	327.88458145009\\
1585	327.908736011821\\
1590	327.920403363339\\
1595	327.920654910074\\
1600	327.910521528605\\
1605	327.890990245906\\
1610	327.863002601565\\
1615	327.827454122584\\
1620	327.785194541404\\
1625	327.737028514684\\
1630	327.683716680979\\
1635	327.625976947238\\
1640	327.564485927585\\
1645	327.499880480031\\
1650	327.432759301597\\
1655	327.363684552578\\
1660	327.293183487847\\
1665	327.221750078343\\
1670	327.149846609765\\
1675	327.077905248506\\
1680	327.006329567158\\
1685	326.935496023863\\
1690	326.865755391235\\
1695	326.797434131902\\
1700	326.730835718677\\
1705	326.666241898283\\
1710	326.603913898206\\
1715	326.544093576865\\
1720	326.48700451772\\
1725	326.432853068359\\
1730	326.381829325836\\
1735	326.334108069843\\
1740	326.289849645394\\
1745	326.249200796881\\
1750	326.212295455414\\
1755	326.179255481413\\
1760	326.150191364452\\
1765	326.12520288234\\
1770	326.104379721409\\
1775	326.087802059955\\
1780	326.075541116709\\
1785	326.067659666176\\
1790	326.064212522621\\
1795	326.065246994398\\
1800	326.070803310264\\
1805	326.080915019247\\
1810	326.095609365546\\
1815	326.114907639902\\
1820	326.138825508786\\
1825	326.167373322682\\
1830	326.200556404687\\
1835	326.238375320574\\
1840	326.280826131416\\
1845	326.327900629789\\
1850	326.379586560545\\
1855	326.435867827049\\
1860	326.49672468378\\
1865	326.562133916092\\
1870	326.632069007916\\
1875	326.706500298149\\
1880	326.785395126398\\
1885	326.868717968752\\
1890	326.956430564192\\
1895	327.048492032221\\
1900	327.144858982275\\
1905	327.245485615425\\
1910	327.350323818883\\
1915	327.459323253764\\
1920	327.57243143656\\
1925	327.689593814746\\
1930	327.810753836919\\
1935	327.93585301784\\
1940	328.064830998767\\
1945	328.197625603389\\
1950	328.334172889709\\
1955	328.474407198189\\
1960	328.618261196436\\
1965	328.765665920725\\
1970	328.916550814618\\
1975	329.070843764945\\
1980	329.228471135379\\
1985	329.389357797837\\
1990	329.553427161938\\
1995	329.720601202713\\
2000	329.892315245171\\
2005	330.009561083353\\
2010	330.176647009834\\
2015	330.370968443314\\
2020	330.575410197508\\
2025	330.777612922869\\
2030	330.969284376303\\
2035	331.145303574435\\
2040	331.302836464811\\
2045	331.440603231863\\
2050	331.558334711092\\
2055	331.656396190592\\
2060	331.735537900494\\
2065	331.796733593952\\
2070	331.841077554346\\
2075	331.869719377978\\
2080	331.883822879244\\
2085	331.884540331804\\
2090	331.872996465542\\
2095	331.850278693836\\
2100	331.817431344657\\
2105	331.775452485184\\
2110	331.725292441767\\
2115	331.667853438607\\
2120	331.603989981161\\
2125	331.534509738459\\
2130	331.460174760184\\
2135	331.381702916849\\
2140	331.29976948548\\
2145	331.215008825735\\
2150	331.128016106515\\
2155	331.039349053509\\
2160	330.949529695487\\
2165	330.859046092479\\
2170	330.768354032988\\
2175	330.677878690416\\
2180	330.588016231343\\
2185	330.49913537018\\
2190	330.411578866308\\
2195	330.3256649611\\
2200	330.241688753254\\
2205	330.159923511746\\
2210	330.080621926409\\
2215	330.004017296727\\
2220	329.930324659885\\
2225	329.859741859468\\
2230	329.792450556527\\
2235	329.728617184882\\
2240	329.668393852742\\
2245	329.611919192787\\
2250	329.559319162937\\
2255	329.51070780007\\
2260	329.466187928923\\
2265	329.425851828418\\
2270	329.38978185761\\
2275	329.358051043374\\
2280	329.330723631928\\
2285	329.307855606172\\
2290	329.289495170782\\
2295	329.275683206891\\
2300	329.266453698117\\
2305	329.261834129617\\
2310	329.261845861755\\
2315	329.266504479891\\
2320	329.275820121728\\
2325	329.289797783554\\
2330	329.308437606671\\
2335	329.331735145198\\
2340	329.359681616405\\
2345	329.392264134621\\
2350	329.429465929744\\
2355	329.471266551289\\
2360	329.517642058884\\
2365	329.568565200022\\
2370	329.6240055759\\
2375	329.68392979606\\
2380	329.748301622542\\
2385	329.817082104219\\
2390	329.890229701919\\
2395	329.967700404939\\
2400	330.049447839488\\
2405	330.13542336959\\
2410	330.225576190943\\
2415	330.319853418181\\
2420	330.418200166008\\
2425	330.520559624589\\
2430	330.626873129612\\
2435	330.737080227385\\
2440	330.851118735323\\
2445	330.968924798151\\
2450	331.090432940156\\
2455	331.215576113767\\
2460	331.344285744768\\
2465	331.476491774392\\
2470	331.612122698579\\
2475	331.751105604616\\
2480	331.893366205401\\
2485	332.038828871555\\
2490	332.187416661578\\
2495	332.339051350256\\
2500	332.495168213889\\
2505	332.601116577744\\
2510	332.75624895457\\
2515	332.937790979762\\
2520	333.128816977274\\
2525	333.317158263834\\
2530	333.49467019539\\
2535	333.656335079565\\
2540	333.799389751966\\
2545	333.922604977533\\
2550	334.025750273407\\
2555	334.109222590388\\
2560	334.173799339454\\
2565	334.220478205005\\
2570	334.250374736701\\
2575	334.264657424525\\
2580	334.264506776972\\
2585	334.2510896928\\
2590	334.225543576822\\
2595	334.188966684605\\
2600	334.142412471726\\
2605	334.0868865367\\
2610	334.023345258125\\
2615	333.952695548335\\
2620	333.875795348663\\
2625	333.793454619903\\
2630	333.706436663361\\
2635	333.615459660481\\
2640	333.521198353195\\
2645	333.42428580974\\
2650	333.32531523582\\
2655	333.224841801483\\
2660	333.123384461487\\
2665	333.021427752289\\
2670	332.919423552871\\
2675	332.817792799704\\
2680	332.716927148611\\
2685	332.617190578262\\
2690	332.518920931607\\
2695	332.422431392872\\
2700	332.328011898815\\
2705	332.235930483785\\
2710	332.146434558872\\
2715	332.059752125975\\
2720	331.976092928111\\
2725	331.895649537595\\
2730	331.818598384045\\
2735	331.745100724336\\
2740	331.675303556769\\
2745	331.609340481841\\
2750	331.547332512007\\
2755	331.48938883288\\
2760	331.43560751829\\
2765	331.386076201569\\
2770	331.340872705409\\
2775	331.300065632557\\
2780	331.263714919528\\
2785	331.231872355455\\
2790	331.204582068083\\
2795	331.181880978845\\
2800	331.16379922886\\
2805	331.150360577581\\
2810	331.141582775766\\
2815	331.137477914323\\
2820	331.138052750519\\
2825	331.143309012933\\
2830	331.153243686486\\
2835	331.167849278768\\
2840	331.187114068838\\
2845	331.211022339587\\
2850	331.239554594697\\
2855	331.272687761161\\
2860	331.310395378269\\
2865	331.352647773922\\
2870	331.399412229073\\
2875	331.450653131043\\
2880	331.506332116428\\
2885	331.566408204262\\
2890	331.630837920057\\
2895	331.69957541131\\
2900	331.772572555043\\
2905	331.849779057878\\
2910	331.931142549156\\
2915	332.016608667554\\
2920	332.106121141645\\
2925	332.199621864798\\
2930	332.297050964835\\
2935	332.398346868775\\
2940	332.503446363053\\
2945	332.61228464951\\
2950	332.724795397486\\
2955	332.840910792292\\
2960	332.960561580367\\
2965	333.083677111348\\
2970	333.210185377333\\
2975	333.340013049559\\
2980	333.473085512724\\
2985	333.609326897157\\
2990	333.748660109054\\
2995	333.891006858953\\
3000	334.037802447028\\
3005	334.137005131531\\
3010	334.285033021513\\
3015	334.45901315792\\
3020	334.642111017433\\
3025	334.822256005101\\
3030	334.991382882214\\
3035	335.144532112004\\
3040	335.278982464927\\
3045	335.393536059627\\
3050	335.487987234716\\
3055	335.562753638858\\
3060	335.618630553671\\
3065	335.656631375895\\
3070	335.677885561084\\
3075	335.683573901883\\
3080	335.674887743287\\
3085	335.653003462647\\
3090	335.619066680685\\
3095	335.574182694603\\
3100	335.519410911274\\
3105	335.45576187046\\
3110	335.384195958972\\
3115	335.305623238224\\
3120	335.220904010394\\
3125	335.13084987685\\
3130	335.036225124205\\
3135	334.937748325995\\
3140	334.836094082045\\
3145	334.731894840194\\
3150	334.625742760215\\
3155	334.518191590231\\
3160	334.409758533376\\
3165	334.300926087841\\
3170	334.192143847551\\
3175	334.083830253827\\
3180	333.976374290892\\
3185	333.870137120041\\
3190	333.765453648938\\
3195	333.662634033777\\
3200	333.561965113184\\
3205	333.463711773531\\
3210	333.368118246142\\
3215	333.275409337362\\
3220	333.185791592967\\
3225	333.099454398723\\
3230	333.016571019174\\
3235	332.937299576942\\
3240	332.861783974935\\
3245	332.790154763973\\
3250	332.722529958355\\
3255	332.659015801918\\
3260	332.599707487095\\
3265	332.544689829474\\
3270	332.494037900256\\
3275	332.447817618963\\
3280	332.40608630867\\
3285	332.368893215917\\
3290	332.336279997396\\
3295	332.308281175383\\
3300	332.28492456381\\
3305	332.266231666758\\
3310	332.252218051073\\
3315	332.242893694691\\
3320	332.238263312197\\
3325	332.238326659027\\
3330	332.243078815661\\
3335	332.252510453057\\
3340	332.266608080523\\
3345	332.28535427712\\
3350	332.308727907656\\
3355	332.336704324237\\
3360	332.369255554309\\
3365	332.406350476036\\
3370	332.447954981837\\
3375	332.494032130836\\
3380	332.544542290939\\
3385	332.599443271208\\
3390	332.658690445157\\
3395	332.72223686557\\
3400	332.790033371388\\
3405	332.862028687187\\
3410	332.93816951575\\
3415	333.018400624184\\
3420	333.102664924018\\
3425	333.190903545703\\
3430	333.283055907896\\
3435	333.379059781888\\
3440	333.478851351528\\
3445	333.58236526897\\
3450	333.689534706548\\
3455	333.800291405065\\
3460	333.914565718782\\
3465	334.032286657361\\
3470	334.153381925008\\
3475	334.277777957049\\
3480	334.405399954166\\
3485	334.536171914491\\
3490	334.670016663764\\
3495	334.806855883738\\
3500	334.948124897401\\
3505	335.043330551871\\
3510	335.187158765731\\
3515	335.356679022372\\
3520	335.535103490758\\
3525	335.710414529601\\
3530	335.874591127441\\
3535	336.022707113178\\
3540	336.152066050091\\
3545	336.26148909229\\
3550	336.3507859316\\
3555	336.420387145933\\
3560	336.471099217167\\
3565	336.503945387304\\
3570	336.520063811636\\
3575	336.52064296711\\
3580	336.50688096014\\
3585	336.479960080905\\
3590	336.441031078894\\
3595	336.391203654506\\
3600	336.33154094645\\
3605	336.2630566058\\
3610	336.186713558202\\
3615	336.103423877052\\
3620	336.01404939317\\
3625	335.919402794748\\
3630	335.820249053064\\
3635	335.717307061969\\
3640	335.61125141321\\
3645	335.502714252247\\
3650	335.392287174335\\
3655	335.280523131177\\
3660	335.167938325849\\
3665	335.05501407916\\
3670	334.942198654687\\
3675	334.829909032891\\
3680	334.718532627211\\
3685	334.608428937024\\
3690	334.499931134014\\
3695	334.393347579771\\
3700	334.288963273574\\
3705	334.187041230162\\
3710	334.087823788018\\
3715	333.991533849291\\
3720	333.898376052887\\
3725	333.808537882657\\
3730	333.722190712844\\
3735	333.639490793159\\
3740	333.56058017597\\
3745	333.485587588188\\
3750	333.414629250441\\
3755	333.347809646165\\
3760	333.285222243182\\
3765	333.226950170304\\
3770	333.173066851446\\
3775	333.123636599622\\
3780	333.078715173157\\
3785	333.0383502963\\
3790	333.002582146379\\
3795	332.971443809501\\
3800	332.944961706705\\
3805	332.923155992406\\
3810	332.906040926822\\
3815	332.893625224017\\
3820	332.885912377089\\
3825	332.882900961936\\
3830	332.884584920964\\
3835	332.890953827989\\
3840	332.901993135554\\
3845	332.917684405758\\
3850	332.938005525668\\
3855	332.962930908282\\
3860	332.992431679992\\
3865	333.026475855387\\
3870	333.065028500237\\
3875	333.108051883397\\
3880	333.155505618373\\
3885	333.207346795192\\
3890	333.263530103235\\
3895	333.324007945603\\
3900	333.388730545591\\
3905	333.45764604578\\
3910	333.530700600237\\
3915	333.607838460306\\
3920	333.689002054395\\
3925	333.774132062194\\
3930	333.863167483702\\
3935	333.956045703425\\
3940	334.052702550088\\
3945	334.153072352192\\
3950	334.25708798972\\
3955	334.364680942277\\
3960	334.475781333938\\
3965	334.590317975072\\
3970	334.708218401372\\
3975	334.829408910336\\
3980	334.953814595404\\
3985	335.081359377967\\
3990	335.211966037447\\
3995	335.345556239614\\
4000	335.483565321727\\
4005	335.576414107194\\
4010	335.717769138135\\
4015	335.884666224106\\
4020	336.060342595276\\
4025	336.232810105318\\
4030	336.394072885238\\
4035	336.539224085712\\
4040	336.665581887062\\
4045	336.771978838055\\
4050	336.85823391679\\
4055	336.924785563867\\
4060	336.972447085308\\
4065	337.00224772171\\
4070	337.015330925323\\
4075	337.012889848428\\
4080	336.996126709597\\
4085	336.966227395248\\
4090	336.924345775979\\
4095	336.871594234749\\
4100	336.809038187749\\
4105	336.737693189558\\
4110	336.658523724505\\
4115	336.572443107414\\
4120	336.480314119452\\
4125	336.382950133023\\
4130	336.281116561293\\
4135	336.175532520347\\
4140	336.066872626096\\
4145	335.955768870542\\
4150	335.84281253718\\
4155	335.728556125794\\
4160	335.613515264372\\
4165	335.498170591272\\
4170	335.382969594907\\
4175	335.268328401355\\
4180	335.154633502843\\
4185	335.042243422012\\
4190	334.931490308561\\
4195	334.822681466143\\
4200	334.71610080851\\
4205	334.612010244784\\
4210	334.510650994433\\
4215	334.412244833125\\
4220	334.316995271061\\
4225	334.225088665777\\
4230	334.136695271607\\
4235	334.051970228264\\
4240	333.971054491039\\
4245	333.894075705267\\
4250	333.821149027705\\
4255	333.752377897455\\
4260	333.687854759084\\
4265	333.62766174048\\
4270	333.571871287977\\
4275	333.52054676115\\
4280	333.473742989628\\
4285	333.431506794154\\
4290	333.393877474039\\
4295	333.360887263027\\
4300	333.332561755533\\
4305	333.308920305051\\
4310	333.289976396493\\
4315	333.275737994069\\
4320	333.266207866266\\
4325	333.26138388936\\
4330	333.261259330838\\
4335	333.26582311399\\
4340	333.275060064899\\
4345	333.288951142928\\
4350	333.307473655784\\
4355	333.330601460134\\
4360	333.358305148715\\
4365	333.390552224799\\
4370	333.427307264836\\
4375	333.468532070036\\
4380	333.514185807613\\
4385	333.564225142359\\
4390	333.618604359188\\
4395	333.677275477227\\
4400	333.740188356034\\
4405	333.807290794445\\
4410	333.878528622556\\
4415	333.953845787292\\
4420	334.033184432009\\
4425	334.116484970531\\
4430	334.203686156009\\
4435	334.294725144966\\
4440	334.38953755688\\
4445	334.488057529608\\
4450	334.590217770978\\
4455	334.695949606827\\
4460	334.805183025757\\
4465	334.917846720867\\
4470	335.033868128709\\
4475	335.153173465692\\
4480	335.275687762153\\
4485	335.401334894301\\
4490	335.530037614231\\
4495	335.661717578184\\
4500	335.797810131626\\
4505	335.889273575178\\
4510	336.029175940966\\
4515	336.194533328817\\
4520	336.368596859882\\
4525	336.539395140004\\
4530	336.698946763915\\
4535	336.842356123124\\
4540	336.966949992351\\
4545	337.071567679155\\
4550	337.156033702333\\
4555	337.220791208161\\
4560	337.266657591221\\
4565	337.294665686215\\
4570	337.305962118011\\
4575	337.301742838198\\
4580	337.283212527024\\
4585	337.251559223906\\
4590	337.207938668679\\
4595	337.153464851978\\
4600	337.089204556316\\
};
\addlegendentry{CurrentROM\_VCC\_T443\_Saw500s\_5s\_rom.csv\_Tc}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	293.15\\
5	293.121054812317\\
10	293.247850349816\\
15	293.251263504158\\
20	293.216551127792\\
25	293.176108487312\\
30	293.147425676422\\
35	293.13986406675\\
40	293.158303496798\\
45	293.204997376049\\
50	293.280635479744\\
55	293.384972636678\\
60	293.517210477967\\
65	293.676232356207\\
70	293.86074887647\\
75	294.069388114403\\
80	294.300751247873\\
85	294.553446423568\\
90	294.826108886736\\
95	295.117412445467\\
100	295.42607549398\\
105	295.750863654409\\
110	296.09059035625\\
115	296.444116199147\\
120	296.810347640252\\
125	297.188235350683\\
130	297.576772457983\\
135	297.974992808286\\
140	298.381969327522\\
145	298.79681252531\\
150	299.21866916171\\
155	299.646721081645\\
160	300.080184211704\\
165	300.518307707552\\
170	300.960373236093\\
175	301.405694374153\\
180	301.853616104204\\
185	302.303514387301\\
190	302.754795793632\\
195	303.20689717184\\
200	303.659285339359\\
205	304.111456777375\\
210	304.562937315642\\
215	305.013281794118\\
220	305.462073690271\\
225	305.908924702837\\
230	306.353474284752\\
235	306.795389119963\\
240	307.234362540653\\
245	307.670113883276\\
250	308.102387783409\\
255	308.530953411044\\
260	308.955603649231\\
265	309.37615422025\\
270	309.792442764452\\
275	310.204327877724\\
280	310.611688114173\\
285	311.014420961033\\
290	311.412441793058\\
295	311.805682813745\\
300	312.194091990685\\
305	312.577631992103\\
310	312.956279131375\\
315	313.330022325863\\
320	313.698862075938\\
325	314.062809469518\\
330	314.421885216827\\
335	314.776118719517\\
340	315.125547177611\\
345	315.470214737155\\
350	315.810171680825\\
355	316.145473663168\\
360	316.476180991588\\
365	316.802357953696\\
370	317.124072191148\\
375	317.441394119674\\
380	317.754396394626\\
385	318.063153421026\\
390	318.367740906827\\
395	318.668235457835\\
400	318.96471421255\\
405	319.257254515053\\
410	319.545933623891\\
415	319.830828454889\\
420	320.112015355731\\
425	320.389569910132\\
430	320.663566769442\\
435	320.934079509535\\
440	321.201180510883\\
445	321.464940859772\\
450	321.725430268703\\
455	321.982717014084\\
460	322.236867889436\\
465	322.4879481724\\
470	322.736021603978\\
475	322.981150378505\\
480	323.223395142973\\
485	323.462815004436\\
490	323.69946754432\\
495	323.933408838552\\
500	324.164693482562\\
505	324.39337462024\\
510	324.619503976076\\
515	324.843131889776\\
520	325.064307352702\\
525	325.283078045611\\
530	325.499490377178\\
535	325.713589522901\\
540	325.925419464016\\
545	326.135023026105\\
550	326.342441917163\\
555	326.54771676487\\
560	326.75088715293\\
565	326.95199165631\\
570	327.151067875289\\
575	327.348152468228\\
580	327.543281183011\\
585	327.736488887127\\
590	327.927809596371\\
595	328.117276502181\\
600	328.304921997609\\
605	328.490777701975\\
610	328.674874484223\\
615	328.857242485031\\
620	329.037911137735\\
625	329.216909188103\\
630	329.394264713038\\
635	329.57000513826\\
640	329.74415725503\\
645	329.916747235982\\
650	330.087800650125\\
655	330.257342477074\\
660	330.425397120574\\
665	330.591988421371\\
670	330.75713966949\\
675	330.920873615967\\
680	331.083212484099\\
685	331.244177980239\\
690	331.403791304207\\
695	331.562073159336\\
700	331.719043762205\\
705	331.874722852089\\
710	332.029129700167\\
715	332.18228311851\\
720	332.334201468876\\
725	332.484902671346\\
730	332.634404212816\\
735	332.78272315536\\
740	332.929876144499\\
745	333.075879417365\\
750	333.220748810799\\
755	333.364499769376\\
760	333.507147353375\\
765	333.648706246697\\
770	333.789190764741\\
775	333.928614862241\\
780	334.066992141064\\
785	334.204335857974\\
790	334.34065893237\\
795	334.475973953981\\
800	334.610293190531\\
805	334.743628595377\\
810	334.875991815095\\
815	335.007394197039\\
820	335.137846796848\\
825	335.267360385916\\
830	335.3959454588\\
835	335.523612240583\\
840	335.650370694176\\
845	335.776230527552\\
850	335.901201200919\\
855	336.025291933818\\
860	336.148511712142\\
865	336.270869295077\\
870	336.392373221955\\
875	336.513031819024\\
880	336.632853206108\\
885	336.751845303188\\
890	336.870015836867\\
895	336.987372346737\\
900	337.103922191631\\
905	337.21967255577\\
910	337.334630454786\\
915	337.448802741637\\
920	337.562196112391\\
925	337.674817111895\\
930	337.786672139315\\
935	337.897767453555\\
940	338.008109178535\\
945	338.11770330836\\
950	338.226555712336\\
955	338.334672139874\\
960	338.44205822525\\
965	338.548719492236\\
970	338.654661358605\\
975	338.759889140493\\
980	338.864408056637\\
985	338.96822323248\\
990	339.071339704146\\
995	339.17376242228\\
1000	339.275496255766\\
1005	339.376545995315\\
1010	339.476916356925\\
1015	339.576611985218\\
1020	339.675637456653\\
1025	339.773997282621\\
1030	339.871695912412\\
1035	339.968737736074\\
1040	340.065127087151\\
1045	340.160868245309\\
1050	340.25596543885\\
1055	340.350422847119\\
1060	340.444244602802\\
1065	340.537434794122\\
1070	340.629997466932\\
1075	340.721936626712\\
1080	340.81325624046\\
1085	340.903960238506\\
1090	340.994052516217\\
1095	341.083536935621\\
1100	341.172417326951\\
1105	341.260697490091\\
1110	341.348381195956\\
1115	341.435472187783\\
1120	341.521974182353\\
1125	341.607890871136\\
1130	341.693225921366\\
1135	341.777982977053\\
1140	341.862165659924\\
1145	341.9457775703\\
1150	342.028822287921\\
1155	342.111303372705\\
1160	342.193224365454\\
1165	342.274588788509\\
1170	342.355400146353\\
1175	342.435661926161\\
1180	342.515377598313\\
1185	342.594550616852\\
1190	342.673184419913\\
1195	342.751282430096\\
1200	342.828848054817\\
1205	342.905884686612\\
1210	342.982395703413\\
1215	343.058384468789\\
1220	343.133854332156\\
1225	343.208808628966\\
1230	343.283250680857\\
1235	343.357183795786\\
1240	343.43061126814\\
1245	343.503536378817\\
1250	343.575962395295\\
1255	343.647892571677\\
1260	343.719330148717\\
1265	343.790278353837\\
1270	343.860740401121\\
1275	343.930719491297\\
1280	344.000218811712\\
1285	344.069241536287\\
1290	344.137790825467\\
1295	344.205869826163\\
1300	344.273481671678\\
1305	344.340629481632\\
1310	344.407316361882\\
1315	344.473545404428\\
1320	344.539319687323\\
1325	344.604642274572\\
1330	344.669516216032\\
1335	344.733944547307\\
1340	344.797930289641\\
1345	344.861476449812\\
1350	344.924586020019\\
1355	344.987261977776\\
1360	345.049507285802\\
1365	345.111324891911\\
1370	345.172717728904\\
1375	345.233688714463\\
1380	345.294240751048\\
1385	345.35437672579\\
1390	345.414099510394\\
1395	345.473411961043\\
1400	345.532316918297\\
1405	345.590817207009\\
1410	345.648915636232\\
1415	345.706614999136\\
1420	345.763918072931\\
1425	345.820827618783\\
1430	345.87734638175\\
1435	345.933477090707\\
1440	345.989222458287\\
1445	346.044585180819\\
1450	346.099567938273\\
1455	346.154173394212\\
1460	346.208404195744\\
1465	346.26226297348\\
1470	346.315752341501\\
1475	346.368874897323\\
1480	346.421633221872\\
1485	346.47402987946\\
1490	346.526067417766\\
1495	346.577748367825\\
1500	346.629075244018\\
1505	346.680050544068\\
1510	346.730676749038\\
1515	346.780956323337\\
1520	346.83089171473\\
1525	346.880485354348\\
1530	346.929739656706\\
1535	346.978657019725\\
1540	347.027239824756\\
1545	347.075490436609\\
1550	347.123411203584\\
1555	347.17100445751\\
1560	347.218272513785\\
1565	347.265217671416\\
1570	347.311842213069\\
1575	347.358148405117\\
1580	347.404138497694\\
1585	347.449814724751\\
1590	347.495179304116\\
1595	347.540234437554\\
1600	347.584982310833\\
1605	347.629425093792\\
1610	347.673564940411\\
1615	347.717403988879\\
1620	347.760944361677\\
1625	347.804188165645\\
1630	347.84713749207\\
1635	347.889794416759\\
1640	347.932161000129\\
1645	347.974239287285\\
1650	348.016031308111\\
1655	348.057539077356\\
1660	348.098764594725\\
1665	348.139709844967\\
1670	348.180376797969\\
1675	348.220767408851\\
1680	348.260883618055\\
1685	348.300727351449\\
1690	348.340300520415\\
1695	348.379605021953\\
1700	348.418642738775\\
1705	348.457415539407\\
1710	348.495925278288\\
1715	348.534173795868\\
1720	348.572162918711\\
1725	348.609894459598\\
1730	348.647370217625\\
1735	348.684591978306\\
1740	348.721561513677\\
1745	348.758280582398\\
1750	348.794750929853\\
1755	348.830974288258\\
1760	348.866952376757\\
1765	348.902686901531\\
1770	348.938179555896\\
1775	348.973432020408\\
1780	349.008445962967\\
1785	349.043223038915\\
1790	349.07776489114\\
1795	349.11207315018\\
1800	349.14614943432\\
1805	349.179995349698\\
1810	349.213612490401\\
1815	349.247002438568\\
1820	349.280166764489\\
1825	349.313107026705\\
1830	349.345824772106\\
1835	349.378321536029\\
1840	349.410598842358\\
1845	349.442658203619\\
1850	349.474501121076\\
1855	349.506129084829\\
1860	349.537543573909\\
1865	349.56874605637\\
1870	349.599737989389\\
1875	349.630520819352\\
1880	349.661095981951\\
1885	349.691464902276\\
1890	349.721628994904\\
1895	349.751589663992\\
1900	349.781348303365\\
1905	349.810906296603\\
1910	349.840265017136\\
1915	349.869425828324\\
1920	349.898390083548\\
1925	349.927159126293\\
1930	349.955734290237\\
1935	349.984116899332\\
1940	350.012308267889\\
1945	350.040309700661\\
1950	350.068122492923\\
1955	350.095747930557\\
1960	350.123187290127\\
1965	350.150441838965\\
1970	350.177512835244\\
1975	350.204401528062\\
1980	350.231109157511\\
1985	350.257636954763\\
1990	350.283986142139\\
1995	350.310157933185\\
2000	350.336153532751\\
2005	350.361974137056\\
2010	350.387620933769\\
2015	350.413095102075\\
2020	350.438397812749\\
2025	350.463530228226\\
2030	350.48849350267\\
2035	350.513288782042\\
2040	350.537917204172\\
2045	350.562379898821\\
2050	350.586677987753\\
2055	350.610812584797\\
2060	350.634784795914\\
2065	350.658595719262\\
2070	350.682246445259\\
2075	350.705738056647\\
2080	350.729071628554\\
2085	350.752248228557\\
2090	350.77526891674\\
2095	350.79813474576\\
2100	350.820846760901\\
2105	350.843406000138\\
2110	350.865813494193\\
2115	350.888070266595\\
2120	350.910177333734\\
2125	350.932135704923\\
2130	350.953946382447\\
2135	350.975610361628\\
2140	350.997128630871\\
2145	351.018502171724\\
2150	351.03973195893\\
2155	351.06081896048\\
2160	351.081764137666\\
2165	351.102568445136\\
2170	351.12323283094\\
2175	351.143758236585\\
2180	351.164145597086\\
2185	351.184395841013\\
2190	351.204509890546\\
2195	351.224488661515\\
2200	351.244333063459\\
2205	351.264043999668\\
2210	351.283622367229\\
2215	351.303069057079\\
2220	351.322384954046\\
2225	351.341570936901\\
2230	351.360627878396\\
2235	351.379556645317\\
2240	351.398358098523\\
2245	351.417033092994\\
2250	351.435582477873\\
2255	351.454007096511\\
2260	351.472307786507\\
2265	351.490485379756\\
2270	351.508540702487\\
2275	351.526474575303\\
2280	351.54428781323\\
2285	351.56198122575\\
2290	351.579555616847\\
2295	351.597011785045\\
2300	351.614350523448\\
2305	351.63157261978\\
2310	351.648678856424\\
2315	351.665670010461\\
2320	351.682546853707\\
2325	351.699310152755\\
2330	351.715960669008\\
2335	351.73249915872\\
2340	351.74892637303\\
2345	351.765243058002\\
2350	351.781449954659\\
2355	351.797547799019\\
2360	351.813537322134\\
2365	351.829419250122\\
2370	351.845194304201\\
2375	351.86086320073\\
2380	351.876426651238\\
2385	351.891885362458\\
2390	351.907240036367\\
2395	351.922491370211\\
2400	351.937640056546\\
2405	351.952686783267\\
2410	351.967632233641\\
2415	351.982477086342\\
2420	351.997222015479\\
2425	352.011867690633\\
2430	352.026414776886\\
2435	352.040863934849\\
2440	352.055215820703\\
2445	352.069471086218\\
2450	352.083630378794\\
2455	352.097694341484\\
2460	352.111663613029\\
2465	352.125538827884\\
2470	352.139320616251\\
2475	352.153009604109\\
2480	352.166606413238\\
2485	352.180111661253\\
2490	352.193525961633\\
2495	352.206849923745\\
2500	352.220084152875\\
2505	352.23322925026\\
2510	352.246285813107\\
2515	352.259254434629\\
2520	352.272135704068\\
2525	352.284930206724\\
2530	352.29763852398\\
2535	352.310261233331\\
2540	352.322798908409\\
2545	352.335252119012\\
2550	352.347621431127\\
2555	352.359907406957\\
2560	352.372110604947\\
2565	352.384231579812\\
2570	352.396270882556\\
2575	352.408229060505\\
2580	352.420106657327\\
2585	352.431904213058\\
2590	352.443622264126\\
2595	352.45526134338\\
2600	352.466821980106\\
2605	352.478304700057\\
2610	352.489710025478\\
2615	352.501038475126\\
2620	352.512290564292\\
2625	352.523466804833\\
2630	352.534567705185\\
2635	352.545593770392\\
2640	352.556545502129\\
2645	352.567423398721\\
2650	352.578227955169\\
2655	352.588959663172\\
2660	352.599619011147\\
2665	352.610206484253\\
2670	352.620722564414\\
2675	352.631167730336\\
2680	352.641542457535\\
2685	352.651847218354\\
2690	352.662082481985\\
2695	352.672248714492\\
2700	352.68234637883\\
2705	352.692375934866\\
2710	352.702337839402\\
2715	352.712232546191\\
2720	352.722060505963\\
2725	352.731822166442\\
2730	352.741517972364\\
2735	352.751148365504\\
2740	352.760713784686\\
2745	352.770214665814\\
2750	352.779651441881\\
2755	352.789024542995\\
2760	352.798334396396\\
2765	352.807581426476\\
2770	352.816766054796\\
2775	352.825888700109\\
2780	352.834949778375\\
2785	352.843949702778\\
2790	352.852888883753\\
2795	352.861767728993\\
2800	352.870586643476\\
2805	352.879346029479\\
2810	352.888046286598\\
2815	352.896687811764\\
2820	352.905270999261\\
2825	352.913796240745\\
2830	352.922263925262\\
2835	352.930674439261\\
2840	352.939028166616\\
2845	352.947325488643\\
2850	352.955566784114\\
2855	352.963752429274\\
2860	352.971882797861\\
2865	352.979958261121\\
2870	352.987979187824\\
2875	352.995945944281\\
2880	353.003858894359\\
2885	353.0117183995\\
2890	353.019524818736\\
2895	353.027278508703\\
2900	353.034979823659\\
2905	353.042629115499\\
2910	353.050226733773\\
2915	353.057773025697\\
2920	353.065268336171\\
2925	353.072713007797\\
2930	353.080107380888\\
2935	353.087451793491\\
2940	353.094746581394\\
2945	353.101992078147\\
2950	353.109188615074\\
2955	353.116336521288\\
2960	353.123436123708\\
2965	353.130487747069\\
2970	353.137491713941\\
2975	353.144448344741\\
2980	353.151357957748\\
2985	353.158220869115\\
2990	353.165037392888\\
2995	353.171807841015\\
3000	353.178532523362\\
3005	353.185211747729\\
3010	353.191845819857\\
3015	353.19843504345\\
3020	353.204979720183\\
3025	353.211480149716\\
3030	353.217936629711\\
3035	353.224349455838\\
3040	353.230718921798\\
3045	353.237045319328\\
3050	353.243328938216\\
3055	353.249570066316\\
3060	353.25576898956\\
3065	353.261925991969\\
3070	353.268041355668\\
3075	353.274115360896\\
3080	353.280148286022\\
3085	353.286140407553\\
3090	353.29209200015\\
3095	353.29800333664\\
3100	353.303874688024\\
3105	353.309706323495\\
3110	353.315498510446\\
3115	353.321251514482\\
3120	353.326965599435\\
3125	353.332641027372\\
3130	353.338278058609\\
3135	353.343876951722\\
3140	353.349437963557\\
3145	353.354961349246\\
3150	353.360447362211\\
3155	353.365896254183\\
3160	353.371308275209\\
3165	353.376683673663\\
3170	353.382022696258\\
3175	353.387325588058\\
3180	353.392592592488\\
3185	353.397823951343\\
3190	353.403019904802\\
3195	353.408180691438\\
3200	353.413306548227\\
3205	353.418397710559\\
3210	353.423454412249\\
3215	353.428476885549\\
3220	353.433465361155\\
3225	353.43842006822\\
3230	353.443341234364\\
3235	353.448229085683\\
3240	353.453083846758\\
3245	353.457905740669\\
3250	353.462694989002\\
3255	353.467451811858\\
3260	353.472176427866\\
3265	353.476869054191\\
3270	353.481529906542\\
3275	353.486159199187\\
3280	353.490757144955\\
3285	353.495323955253\\
3290	353.499859840069\\
3295	353.504365007986\\
3300	353.50883966619\\
3305	353.513284020478\\
3310	353.517698275269\\
3315	353.522082633612\\
3320	353.526437297195\\
3325	353.530762466355\\
3330	353.535058340087\\
3335	353.53932511605\\
3340	353.543562990581\\
3345	353.5477721587\\
3350	353.551952814118\\
3355	353.55610514925\\
3360	353.560229355218\\
3365	353.564325621866\\
3370	353.568394137763\\
3375	353.572435090214\\
3380	353.576448665266\\
3385	353.580435047722\\
3390	353.584394421143\\
3395	353.588326967858\\
3400	353.592232868976\\
3405	353.596112304388\\
3410	353.599965452779\\
3415	353.603792491637\\
3420	353.607593597256\\
3425	353.611368944749\\
3430	353.615118708054\\
3435	353.618843059942\\
3440	353.622542172021\\
3445	353.626216214752\\
3450	353.629865357448\\
3455	353.633489768288\\
3460	353.637089614321\\
3465	353.640665061473\\
3470	353.644216274559\\
3475	353.647743417284\\
3480	353.651246652256\\
3485	353.654726140991\\
3490	353.658182043919\\
3495	353.661614520393\\
3500	353.665023728696\\
3505	353.668409826046\\
3510	353.671772968609\\
3515	353.675113311497\\
3520	353.678431008782\\
3525	353.681726213502\\
3530	353.684999077665\\
3535	353.688249752258\\
3540	353.691478387253\\
3545	353.694685131615\\
3550	353.697870133307\\
3555	353.701033539296\\
3560	353.704175495565\\
3565	353.707296147113\\
3570	353.710395637963\\
3575	353.713474111172\\
3580	353.716531708835\\
3585	353.719568572089\\
3590	353.722584841126\\
3595	353.725580655192\\
3600	353.728556152598\\
3605	353.731511470723\\
3610	353.734446746024\\
3615	353.73736211404\\
3620	353.740257709396\\
3625	353.743133665814\\
3630	353.745990116115\\
3635	353.748827192227\\
3640	353.751645025188\\
3645	353.754443745158\\
3650	353.757223481419\\
3655	353.759984362381\\
3660	353.762726515595\\
3665	353.765450067748\\
3670	353.768155144678\\
3675	353.770841871374\\
3680	353.773510371984\\
3685	353.77616076982\\
3690	353.778793187366\\
3695	353.781407746277\\
3700	353.784004567393\\
3705	353.786583770738\\
3710	353.789145475528\\
3715	353.791689800177\\
3720	353.794216862301\\
3725	353.796726778724\\
3730	353.799219665482\\
3735	353.80169563783\\
3740	353.804154810248\\
3745	353.806597296443\\
3750	353.809023209357\\
3755	353.81143266117\\
3760	353.813825763306\\
3765	353.816202626441\\
3770	353.818563360501\\
3775	353.820908074674\\
3780	353.823236877412\\
3785	353.825549876435\\
3790	353.827847178737\\
3795	353.830128890592\\
3800	353.832395117556\\
3805	353.834645964475\\
3810	353.836881535487\\
3815	353.839101934029\\
3820	353.841307262839\\
3825	353.843497623964\\
3830	353.845673118762\\
3835	353.847833847907\\
3840	353.849979911396\\
3845	353.852111408549\\
3850	353.854228438018\\
3855	353.856331097788\\
3860	353.858419485187\\
3865	353.860493696881\\
3870	353.862553828887\\
3875	353.864599976575\\
3880	353.86663223467\\
3885	353.868650697258\\
3890	353.87065545779\\
3895	353.872646609089\\
3900	353.874624243347\\
3905	353.876588452139\\
3910	353.878539326418\\
3915	353.880476956525\\
3920	353.882401432192\\
3925	353.884312842543\\
3930	353.886211276102\\
3935	353.888096820796\\
3940	353.889969563958\\
3945	353.891829592331\\
3950	353.893676992072\\
3955	353.895511848757\\
3960	353.897334247385\\
3965	353.89914427238\\
3970	353.900942007595\\
3975	353.90272753632\\
3980	353.90450094128\\
3985	353.906262304641\\
3990	353.908011708015\\
3995	353.909749232464\\
4000	353.911474958502\\
4005	353.913188966096\\
4010	353.914891334677\\
4015	353.916582143139\\
4020	353.918261469839\\
4025	353.91992939261\\
4030	353.921585988756\\
4035	353.92323133506\\
4040	353.924865507784\\
4045	353.926488582679\\
4050	353.92810063498\\
4055	353.929701739415\\
4060	353.931291970208\\
4065	353.932871401081\\
4070	353.934440105257\\
4075	353.935998155464\\
4080	353.93754562394\\
4085	353.939082582434\\
4090	353.940609102209\\
4095	353.942125254048\\
4100	353.943631108255\\
4105	353.945126734657\\
4110	353.946612202612\\
4115	353.948087581006\\
4120	353.949552938262\\
4125	353.951008342339\\
4130	353.952453860737\\
4135	353.953889560498\\
4140	353.955315508214\\
4145	353.956731770023\\
4150	353.958138411619\\
4155	353.959535498249\\
4160	353.96092309472\\
4165	353.962301265402\\
4170	353.963670074227\\
4175	353.965029584696\\
4180	353.966379859881\\
4185	353.967720962427\\
4190	353.969052954555\\
4195	353.970375898064\\
4200	353.971689854337\\
4205	353.972994884342\\
4210	353.974291048631\\
4215	353.975578407351\\
4220	353.976857020238\\
4225	353.978126946627\\
4230	353.97938824545\\
4235	353.98064097524\\
4240	353.981885194134\\
4245	353.983120959876\\
4250	353.98434832982\\
4255	353.985567360931\\
4260	353.986778109788\\
4265	353.987980632587\\
4270	353.989174985146\\
4275	353.990361222903\\
4280	353.99153940092\\
4285	353.992709573889\\
4290	353.993871796129\\
4295	353.995026121595\\
4300	353.996172603872\\
4305	353.997311296187\\
4310	353.998442251402\\
4315	353.999565522025\\
4320	354.000681160207\\
4325	354.001789217746\\
4330	354.002889746088\\
4335	354.003982796334\\
4340	354.005068419235\\
4345	354.006146665202\\
4350	354.007217584302\\
4355	354.008281226263\\
4360	354.009337640479\\
4365	354.010386876006\\
4370	354.011428981571\\
4375	354.012464005568\\
4380	354.013491996065\\
4385	354.014513000805\\
4390	354.015527067207\\
4395	354.016534242367\\
4400	354.017534573064\\
4405	354.018528105761\\
4410	354.019514886604\\
4415	354.020494961427\\
4420	354.021468375756\\
4425	354.022435174804\\
4430	354.023395403482\\
4435	354.024349106394\\
4440	354.025296327843\\
4445	354.026237111832\\
4450	354.027171502065\\
4455	354.028099541951\\
4460	354.029021274604\\
4465	354.029936742846\\
4470	354.030845989209\\
4475	354.031749055937\\
4480	354.032645984988\\
4485	354.033536818035\\
4490	354.034421596467\\
4495	354.035300361397\\
4500	354.036173153656\\
4505	354.037040013797\\
4510	354.037900982103\\
4515	354.038756098579\\
4520	354.039605402963\\
4525	354.040448934719\\
4530	354.041286733048\\
4535	354.042118836884\\
4540	354.042945284895\\
4545	354.043766115489\\
4550	354.044581366813\\
4555	354.045391076756\\
4560	354.046195282949\\
4565	354.046994022769\\
4570	354.047787333339\\
4575	354.048575251531\\
4580	354.049357813966\\
4585	354.050135057017\\
4590	354.050907016811\\
4595	354.051673729229\\
4600	354.052435229911\\
4605	354.053191554252\\
4610	354.05394273741\\
4615	354.054688814302\\
4620	354.055429819612\\
4625	354.056165787784\\
4630	354.056896753032\\
4635	354.057622749336\\
4640	354.058343810447\\
4645	354.059059969887\\
4650	354.05977126095\\
4655	354.060477716704\\
4660	354.061179369993\\
4665	354.061876253439\\
4670	354.062568399442\\
4675	354.063255840181\\
4680	354.06393860762\\
4685	354.064616733504\\
4690	354.065290249362\\
4695	354.065959186511\\
4700	354.066623576055\\
4705	354.067283448886\\
4710	354.067938835687\\
4715	354.068589766934\\
4720	354.069236272895\\
4725	354.069878383632\\
4730	354.070516129006\\
4735	354.071149538672\\
4740	354.071778642086\\
4745	354.072403468503\\
4750	354.073024046981\\
4755	354.073640406378\\
4760	354.07425257536\\
4765	354.074860582396\\
4770	354.075464455761\\
4775	354.076064223542\\
4780	354.076659913631\\
4785	354.077251553734\\
4790	354.077839171367\\
4795	354.07842279386\\
4800	354.079002448359\\
4805	354.079578161823\\
4810	354.080149961029\\
4815	354.080717872575\\
4820	354.081281922874\\
4825	354.081842138163\\
4830	354.0823985445\\
4835	354.082951167766\\
4840	354.083500033667\\
4845	354.084045167733\\
4850	354.084586595323\\
4855	354.085124341622\\
4860	354.085658431644\\
4865	354.086188890236\\
4870	354.086715742072\\
4875	354.087239011662\\
4880	354.087758723349\\
4885	354.08827490131\\
4890	354.088787569558\\
4895	354.089296751943\\
4900	354.089802472153\\
4905	354.090304753717\\
4910	354.090803620001\\
4915	354.091299094215\\
4920	354.091791199411\\
4925	354.092279958484\\
4930	354.092765394173\\
4935	354.093247529065\\
4940	354.09372638559\\
4945	354.094201986029\\
4950	354.09467435251\\
4955	354.095143507012\\
4960	354.095609471364\\
4965	354.096072267246\\
4970	354.096531916192\\
4975	354.09698843959\\
4980	354.097441858682\\
4985	354.097892194566\\
4990	354.098339468197\\
4995	354.098783700387\\
5000	354.099224911808\\
5005	354.099663122991\\
5010	354.100098354326\\
5015	354.100530626068\\
5020	354.100959958331\\
5025	354.101386371094\\
5030	354.101809884202\\
5035	354.102230517361\\
5040	354.102648290147\\
5045	354.103063222003\\
5050	354.103475332236\\
5055	354.103884640026\\
5060	354.104291164422\\
5065	354.104694924342\\
5070	354.105095938578\\
5075	354.105494225791\\
5080	354.105889804518\\
5085	354.10628269317\\
5090	354.106672910031\\
5095	354.107060473263\\
5100	354.107445400904\\
5105	354.107827710869\\
5110	354.108207420951\\
5115	354.108584548823\\
5120	354.108959112038\\
5125	354.10933112803\\
5130	354.109700614113\\
5135	354.110067587485\\
5140	354.110432065226\\
5145	354.110794064302\\
5150	354.111153601562\\
5155	354.111510693741\\
5160	354.11186535746\\
5165	354.112217609227\\
5170	354.112567465439\\
5175	354.112914942381\\
5180	354.113260056227\\
5185	354.113602823042\\
5190	354.11394325878\\
5195	354.114281379289\\
5200	354.114617200309\\
5205	354.114950737471\\
5210	354.115282006301\\
5215	354.115611022221\\
5220	354.115937800546\\
5225	354.116262356488\\
5230	354.116584705156\\
5235	354.116904861556\\
5240	354.117222840592\\
5245	354.117538657066\\
5250	354.117852325681\\
5255	354.118163861038\\
5260	354.118473277642\\
5265	354.118780589896\\
5270	354.119085812108\\
5275	354.119388958486\\
5280	354.119690043144\\
5285	354.119989080099\\
5290	354.120286083273\\
5295	354.120581066492\\
5300	354.120874043491\\
5305	354.121165027909\\
5310	354.121454033294\\
5315	354.1217410731\\
5320	354.122026160693\\
5325	354.122309309344\\
5330	354.122590532236\\
5335	354.122869842464\\
5340	354.123147253031\\
5345	354.123422776853\\
5350	354.123696426759\\
5355	354.12396821549\\
5360	354.124238155699\\
5365	354.124506259956\\
5370	354.124772540743\\
5375	354.125037010459\\
5380	354.125299681418\\
5385	354.125560565851\\
5390	354.125819675904\\
5395	354.126077023641\\
5400	354.126332621047\\
5405	354.126586480022\\
5410	354.126838612386\\
5415	354.12708902988\\
5420	354.127337744163\\
5425	354.127584766817\\
5430	354.127830109345\\
5435	354.12807378317\\
5440	354.128315799639\\
5445	354.128556170021\\
5450	354.12879490551\\
5455	354.129032017221\\
5460	354.129267516197\\
5465	354.129501413403\\
5470	354.129733719732\\
5475	354.129964446\\
5480	354.130193602952\\
5485	354.130421201259\\
5490	354.130647251519\\
5495	354.13087176426\\
5500	354.131094749936\\
5505	354.131316218931\\
5510	354.131536181558\\
5515	354.131754648061\\
5520	354.131971628613\\
5525	354.13218713332\\
5530	354.132401172216\\
5535	354.13261375527\\
5540	354.132824892381\\
5545	354.133034593381\\
5550	354.133242868038\\
5555	354.133449726049\\
5560	354.133655177049\\
5565	354.133859230606\\
5570	354.134061896222\\
5575	354.134263183335\\
5580	354.134463101321\\
5585	354.134661659489\\
5590	354.134858867087\\
5595	354.135054733298\\
5600	354.135249267246\\
5605	354.135442477989\\
5610	354.135634374527\\
5615	354.135824965796\\
5620	354.136014260673\\
5625	354.136202267973\\
5630	354.136388996454\\
5635	354.136574454811\\
5640	354.136758651682\\
5645	354.136941595646\\
5650	354.137123295223\\
5655	354.137303758877\\
5660	354.137482995011\\
5665	354.137661011974\\
5670	354.137837818057\\
5675	354.138013421495\\
5680	354.138187830467\\
5685	354.138361053095\\
5690	354.138533097448\\
5695	354.138703971539\\
5700	354.138873683327\\
5705	354.139042240715\\
5710	354.139209651556\\
5715	354.139375923647\\
5720	354.139541064731\\
5725	354.139705082501\\
5730	354.139867984596\\
5735	354.140029778603\\
5740	354.14019047206\\
5745	354.14035007245\\
5750	354.140508587208\\
5755	354.140666023716\\
5760	354.140822389308\\
5765	354.140977691267\\
5770	354.141131936827\\
5775	354.141285133173\\
5780	354.14143728744\\
5785	354.141588406715\\
5790	354.141738498038\\
5795	354.141887568399\\
5800	354.142035624743\\
5805	354.142182673966\\
5810	354.142328722917\\
5815	354.1424737784\\
5820	354.14261784717\\
5825	354.14276093594\\
5830	354.142903051373\\
5835	354.143044200091\\
5840	354.143184388667\\
5845	354.143323623632\\
5850	354.143461911472\\
5855	354.143599258628\\
5860	354.143735671499\\
5865	354.143871156438\\
5870	354.144005719757\\
5875	354.144139367723\\
5880	354.144272106563\\
5885	354.14440394246\\
5890	354.144534881556\\
5895	354.144664929948\\
5900	354.144794093697\\
5905	354.144922378818\\
5910	354.145049791287\\
5915	354.14517633704\\
5920	354.145302021971\\
5925	354.145426851936\\
5930	354.145550832749\\
5935	354.145673970186\\
5940	354.145796269984\\
5945	354.145917737838\\
5950	354.146038379409\\
5955	354.146158200316\\
5960	354.14627720614\\
5965	354.146395402426\\
5970	354.146512794679\\
5975	354.146629388369\\
5980	354.146745188927\\
5985	354.146860201747\\
5990	354.146974432188\\
5995	354.14708788557\\
6000	354.147200567179\\
6005	354.147312482265\\
6010	354.147423636042\\
6015	354.147534033686\\
6020	354.147643680342\\
6025	354.147752581117\\
6030	354.147860741085\\
6035	354.147968165284\\
6040	354.148074858718\\
6045	354.14818082636\\
6050	354.148286073144\\
6055	354.148390603975\\
6060	354.148494423721\\
6065	354.14859753722\\
6070	354.148699949275\\
6075	354.148801664658\\
6080	354.148902688107\\
6085	354.149003024329\\
6090	354.149102677997\\
6095	354.149201653756\\
6100	354.149299956214\\
6105	354.149397589954\\
6110	354.149494559522\\
6115	354.149590869437\\
6120	354.149686524185\\
6125	354.149781528223\\
6130	354.149875885978\\
6135	354.149969601844\\
6140	354.150062680188\\
6145	354.150155125347\\
6150	354.150246941628\\
6155	354.150338133307\\
6160	354.150428704634\\
6165	354.150518659829\\
6170	354.150608003081\\
6175	354.150696738555\\
6180	354.150784870383\\
6185	354.150872402672\\
6190	354.150959339499\\
6195	354.151045684917\\
6200	354.151131442946\\
6205	354.151216617583\\
6210	354.151301212795\\
6215	354.151385232526\\
6220	354.151468680687\\
6225	354.151551561169\\
6230	354.151633877831\\
6235	354.151715634509\\
6240	354.151796835013\\
6245	354.151877483126\\
6250	354.151957582604\\
6255	354.15203713718\\
6260	354.152116150561\\
6265	354.152194626427\\
6270	354.152272568435\\
6275	354.152349980217\\
6280	354.152426865379\\
6285	354.152503227503\\
6290	354.152579070147\\
6295	354.152654396846\\
6300	354.152729211107\\
6305	354.152803516418\\
6310	354.15287731624\\
6315	354.152950614011\\
6320	354.153023413147\\
6325	354.15309571704\\
6330	354.153167529058\\
6335	354.153238852548\\
6340	354.153309690831\\
6345	354.15338004721\\
6350	354.153449924962\\
6355	354.153519327342\\
6360	354.153588257585\\
6365	354.153656718902\\
6370	354.153724714483\\
6375	354.153792247496\\
6380	354.153859321087\\
6385	354.153925938382\\
6390	354.153992102485\\
6395	354.154057816478\\
6400	354.154123083424\\
6405	354.154187906362\\
6410	354.154252288315\\
6415	354.15431623228\\
6420	354.154379741239\\
6425	354.154442818149\\
6430	354.15450546595\\
6435	354.154567687561\\
6440	354.154629485881\\
6445	354.154690863789\\
6450	354.154751824146\\
6455	354.154812369791\\
6460	354.154872503546\\
6465	354.154932228212\\
6470	354.154991546573\\
6475	354.155050461392\\
6480	354.155108975415\\
6485	354.155167091367\\
6490	354.155224811957\\
6495	354.155282139874\\
6500	354.15533907779\\
6505	354.155395628357\\
6510	354.15545179421\\
6515	354.155507577967\\
6520	354.155562982226\\
6525	354.15561800957\\
6530	354.155672662562\\
6535	354.155726943748\\
6540	354.155780855658\\
6545	354.155834400804\\
6550	354.155887581682\\
6555	354.155940400768\\
6560	354.155992860524\\
6565	354.156044963394\\
6570	354.156096711807\\
6575	354.156148108174\\
6580	354.156199154888\\
6585	354.156249854329\\
6590	354.15630020886\\
6595	354.156350220826\\
6600	354.156399892558\\
6605	354.15644922637\\
6610	354.156498224562\\
6615	354.156546889415\\
6620	354.156595223199\\
6625	354.156643228164\\
6630	354.156690906548\\
6635	354.156738260573\\
6640	354.156785292445\\
6645	354.156832004355\\
6650	354.156878398481\\
6655	354.156924476983\\
6660	354.156970242009\\
6665	354.157015695692\\
6670	354.157060840149\\
6675	354.157105677484\\
6680	354.157150209787\\
6685	354.157194439132\\
6690	354.15723836758\\
6695	354.157281997179\\
6700	354.157325329961\\
6705	354.157368367945\\
6710	354.157411113138\\
6715	354.157453567529\\
6720	354.157495733099\\
6725	354.157537611812\\
6730	354.157579205618\\
6735	354.157620516457\\
6740	354.157661546254\\
6745	354.157702296919\\
6750	354.157742770352\\
6755	354.15778296844\\
6760	354.157822893054\\
6765	354.157862546056\\
6770	354.157901929293\\
6775	354.157941044601\\
6780	354.157979893802\\
6785	354.158018478706\\
6790	354.158056801111\\
6795	354.158094862803\\
6800	354.158132665556\\
6805	354.158170211132\\
6810	354.158207501278\\
6815	354.158244537735\\
6820	354.158281322226\\
6825	354.158317856467\\
6830	354.158354142159\\
6835	354.158390180994\\
6840	354.158425974651\\
6845	354.158461524797\\
6850	354.15849683309\\
6855	354.158531901175\\
6860	354.158566730685\\
6865	354.158601323244\\
6870	354.158635680464\\
6875	354.158669803945\\
6880	354.158703695279\\
6885	354.158737356043\\
6890	354.158770787807\\
6895	354.158803992129\\
6900	354.158836970555\\
6905	354.158869724623\\
6910	354.158902255859\\
6915	354.158934565778\\
6920	354.158966655887\\
6925	354.15899852768\\
6930	354.159030182644\\
6935	354.159061622252\\
6940	354.15909284797\\
6945	354.159123861254\\
6950	354.159154663548\\
6955	354.159185256287\\
6960	354.159215640898\\
6965	354.159245818795\\
6970	354.159275791387\\
6975	354.159305560068\\
6980	354.159335126226\\
6985	354.15936449124\\
6990	354.159393656477\\
6995	354.159422623296\\
7000	354.159451393048\\
7005	354.159479967073\\
7010	354.159508346702\\
7015	354.159536533259\\
7020	354.159564528055\\
7025	354.159592332397\\
7030	354.15961994758\\
7035	354.15964737489\\
7040	354.159674615605\\
7045	354.159701670996\\
7050	354.159728542322\\
7055	354.159755230837\\
7060	354.159781737783\\
7065	354.159808064396\\
7070	354.159834211902\\
7075	354.159860181521\\
7080	354.159885974462\\
7085	354.159911591928\\
7090	354.159937035111\\
7095	354.159962305199\\
7100	354.159987403367\\
7105	354.160012330786\\
7110	354.160037088618\\
7115	354.160061678016\\
7120	354.160086100126\\
7125	354.160110356086\\
7130	354.160134447027\\
7135	354.160158374071\\
7140	354.160182138332\\
7145	354.16020574092\\
7150	354.160229182932\\
7155	354.160252465463\\
7160	354.160275589596\\
7165	354.16029855641\\
7170	354.160321366974\\
7175	354.160344022352\\
7180	354.160366523599\\
7185	354.160388871764\\
7190	354.160411067888\\
7195	354.160433113006\\
7200	354.160455008145\\
7205	354.160476754325\\
7210	354.16049835256\\
7215	354.160519803857\\
7220	354.160541109214\\
7225	354.160562269624\\
7230	354.160583286075\\
7235	354.160604159544\\
7240	354.160624891006\\
7245	354.160645481425\\
7250	354.160665931762\\
7255	354.160686242969\\
7260	354.160706415994\\
7265	354.160726451775\\
7270	354.160746351247\\
7275	354.160766115337\\
7280	354.160785744966\\
7285	354.16080524105\\
7290	354.160824604495\\
7295	354.160843836205\\
7300	354.160862937077\\
7305	354.160881907999\\
7310	354.160900749856\\
7315	354.160919463527\\
7320	354.160938049883\\
7325	354.16095650979\\
7330	354.160974844109\\
7335	354.160993053694\\
7340	354.161011139393\\
7345	354.16102910205\\
7350	354.161046942502\\
7355	354.161064661579\\
7360	354.161082260108\\
7365	354.161099738909\\
7370	354.161117098796\\
7375	354.161134340578\\
7380	354.161151465059\\
7385	354.161168473037\\
7390	354.161185365304\\
7395	354.161202142648\\
7400	354.16121880585\\
7405	354.161235355687\\
7410	354.161251792931\\
7415	354.161268118346\\
7420	354.161284332695\\
7425	354.161300436732\\
7430	354.161316431208\\
7435	354.161332316868\\
7440	354.161348094453\\
7445	354.161363764699\\
7450	354.161379328334\\
7455	354.161394786085\\
7460	354.161410138672\\
7465	354.16142538681\\
7470	354.16144053121\\
7475	354.161455572577\\
7480	354.161470511613\\
7485	354.161485349014\\
7490	354.161500085472\\
7495	354.161514721672\\
7500	354.161529258297\\
7505	354.161543696025\\
7510	354.161558035528\\
7515	354.161572277474\\
7520	354.161586422528\\
7525	354.161600471348\\
7530	354.16161442459\\
7535	354.161628282902\\
7540	354.161642046932\\
7545	354.161655717321\\
7550	354.161669294705\\
7555	354.161682779717\\
7560	354.161696172987\\
7565	354.161709475137\\
7570	354.161722686788\\
7575	354.161735808556\\
7580	354.161748841052\\
7585	354.161761784883\\
7590	354.161774640653\\
7595	354.161787408961\\
7600	354.161800090402\\
7605	354.161812685566\\
7610	354.161825195041\\
7615	354.161837619409\\
7620	354.16184995925\\
7625	354.161862215139\\
7630	354.161874387647\\
7635	354.161886477341\\
7640	354.161898484784\\
7645	354.161910410537\\
7650	354.161922255154\\
7655	354.161934019188\\
7660	354.161945703188\\
7665	354.161957307696\\
7670	354.161968833256\\
7675	354.161980280403\\
7680	354.16199164967\\
7685	354.162002941589\\
7690	354.162014156684\\
7695	354.162025295479\\
7700	354.162036358493\\
7705	354.162047346241\\
7710	354.162058259236\\
7715	354.162069097986\\
7720	354.162079862995\\
7725	354.162090554766\\
7730	354.162101173798\\
7735	354.162111720584\\
7740	354.162122195616\\
7745	354.162132599383\\
7750	354.162142932369\\
7755	354.162153195057\\
7760	354.162163387923\\
7765	354.162173511443\\
7770	354.16218356609\\
7775	354.162193552331\\
7780	354.162203470632\\
7785	354.162213321455\\
7790	354.162223105259\\
7795	354.1622328225\\
7800	354.162242473632\\
7805	354.162252059103\\
7810	354.16226157936\\
7815	354.162271034848\\
7820	354.162280426006\\
7825	354.162289753273\\
7830	354.162299017083\\
7835	354.162308217868\\
7840	354.162317356056\\
7845	354.162326432074\\
7850	354.162335446344\\
7855	354.162344399287\\
7860	354.162353291319\\
7865	354.162362122856\\
7870	354.162370894308\\
7875	354.162379606085\\
7880	354.162388258592\\
7885	354.162396852233\\
7890	354.162405387408\\
7895	354.162413864516\\
7900	354.16242228395\\
7905	354.162430646103\\
7910	354.162438951366\\
7915	354.162447200124\\
7920	354.162455392763\\
7925	354.162463529665\\
7930	354.162471611208\\
7935	354.162479637769\\
7940	354.162487609722\\
7945	354.162495527439\\
7950	354.162503391289\\
7955	354.162511201638\\
7960	354.16251895885\\
7965	354.162526663287\\
7970	354.162534315307\\
7975	354.162541915268\\
7980	354.162549463523\\
7985	354.162556960425\\
7990	354.162564406322\\
7995	354.162571801562\\
8000	354.162579146489\\
8005	354.162586441446\\
8010	354.162593686773\\
8015	354.162600882806\\
8020	354.162608029882\\
8025	354.162615128334\\
8030	354.162622178492\\
8035	354.162629180685\\
8040	354.16263613524\\
8045	354.16264304248\\
8050	354.162649902727\\
8055	354.162656716301\\
8060	354.16266348352\\
8065	354.162670204699\\
8070	354.162676880151\\
8075	354.162683510187\\
8080	354.162690095116\\
8085	354.162696635246\\
8090	354.16270313088\\
8095	354.162709582322\\
8100	354.162715989872\\
8105	354.162722353829\\
8110	354.16272867449\\
8115	354.162734952149\\
8120	354.162741187098\\
8125	354.162747379628\\
8130	354.162753530028\\
8135	354.162759638585\\
8140	354.162765705582\\
8145	354.162771731303\\
8150	354.162777716029\\
8155	354.162783660039\\
8160	354.162789563608\\
8165	354.162795427014\\
8170	354.162801250528\\
8175	354.162807034423\\
8180	354.162812778968\\
8185	354.16281848443\\
8190	354.162824151075\\
8195	354.162829779168\\
8200	354.162835368971\\
8205	354.162840920744\\
8210	354.162846434746\\
8215	354.162851911234\\
8220	354.162857350464\\
8225	354.162862752688\\
8230	354.162868118158\\
8235	354.162873447125\\
8240	354.162878739837\\
8245	354.162883996541\\
8250	354.162889217481\\
8255	354.1628944029\\
8260	354.162899553042\\
8265	354.162904668144\\
8270	354.162909748447\\
8275	354.162914794186\\
8280	354.162919805597\\
8285	354.162924782913\\
8290	354.162929726367\\
8295	354.162934636188\\
8300	354.162939512606\\
8305	354.162944355847\\
8310	354.162949166138\\
8315	354.162953943703\\
8320	354.162958688763\\
8325	354.162963401542\\
8330	354.162968082257\\
8335	354.162972731127\\
8340	354.162977348369\\
8345	354.162981934198\\
8350	354.162986488828\\
8355	354.162991012471\\
8360	354.162995505338\\
8365	354.162999967637\\
8370	354.163004399578\\
8375	354.163008801367\\
8380	354.163013173208\\
8385	354.163017515306\\
8390	354.163021827863\\
8395	354.163026111079\\
8400	354.163030365156\\
8405	354.16303459029\\
8410	354.163038786678\\
8415	354.163042954517\\
8420	354.163047094\\
8425	354.163051205321\\
8430	354.163055288671\\
8435	354.163059344239\\
8440	354.163063372217\\
8445	354.16306737279\\
8450	354.163071346145\\
8455	354.163075292468\\
8460	354.163079211943\\
8465	354.163083104752\\
8470	354.163086971076\\
8475	354.163090811097\\
8480	354.163094624992\\
8485	354.163098412939\\
8490	354.163102175115\\
8495	354.163105911696\\
8500	354.163109622855\\
8505	354.163113308766\\
8510	354.1631169696\\
8515	354.163120605528\\
8520	354.163124216719\\
8525	354.163127803341\\
8530	354.163131365562\\
8535	354.163134903548\\
8540	354.163138417464\\
8545	354.163141907472\\
8550	354.163145373737\\
8555	354.16314881642\\
8560	354.16315223568\\
8565	354.163155631678\\
8570	354.163159004571\\
8575	354.163162354517\\
8580	354.163165681672\\
8585	354.163168986191\\
8590	354.163172268227\\
8595	354.163175527935\\
8600	354.163178765466\\
8605	354.16318198097\\
8610	354.163185174598\\
8615	354.163188346498\\
8620	354.163191496819\\
8625	354.163194625706\\
8630	354.163197733306\\
8635	354.163200819764\\
8640	354.163203885224\\
8645	354.163206929828\\
8650	354.163209953718\\
8655	354.163212957035\\
8660	354.16321593992\\
8665	354.163218902511\\
8670	354.163221844945\\
8675	354.163224767362\\
8680	354.163227669896\\
8685	354.163230552682\\
8690	354.163233415856\\
8695	354.163236259551\\
8700	354.163239083898\\
8705	354.16324188903\\
8710	354.163244675078\\
8715	354.163247442171\\
8720	354.163250190439\\
8725	354.163252920008\\
8730	354.163255631008\\
8735	354.163258323563\\
8740	354.1632609978\\
8745	354.163263653842\\
8750	354.163266291815\\
8755	354.16326891184\\
8760	354.16327151404\\
8765	354.163274098536\\
8770	354.163276665449\\
8775	354.163279214898\\
8780	354.163281747002\\
8785	354.163284261879\\
8790	354.163286759646\\
8795	354.16328924042\\
8800	354.163291704316\\
8805	354.163294151449\\
8810	354.163296581933\\
8815	354.163298995881\\
8820	354.163301393407\\
8825	354.163303774621\\
8830	354.163306139634\\
8835	354.163308488558\\
8840	354.1633108215\\
8845	354.163313138571\\
8850	354.163315439878\\
8855	354.163317725527\\
8860	354.163319995627\\
8865	354.163322250282\\
8870	354.163324489598\\
8875	354.163326713678\\
8880	354.163328922628\\
8885	354.163331116548\\
8890	354.163333295543\\
8895	354.163335459713\\
8900	354.163337609159\\
8905	354.163339743982\\
8910	354.16334186428\\
8915	354.163343970153\\
8920	354.163346061699\\
8925	354.163348139016\\
8930	354.163350202199\\
8935	354.163352251346\\
8940	354.163354286551\\
8945	354.16335630791\\
8950	354.163358315517\\
8955	354.163360309466\\
8960	354.163362289848\\
8965	354.163364256757\\
8970	354.163366210285\\
8975	354.163368150521\\
8980	354.163370077558\\
8985	354.163371991484\\
8990	354.163373892389\\
8995	354.163375780361\\
9000	354.163377655488\\
9005	354.163379517858\\
9010	354.163381367558\\
9015	354.163383204673\\
9020	354.163385029289\\
9025	354.163386841492\\
9030	354.163388641366\\
9035	354.163390428994\\
9040	354.163392204461\\
9045	354.163393967848\\
9050	354.163395719238\\
9055	354.163397458712\\
9060	354.163399186352\\
9065	354.163400902238\\
9070	354.163402606451\\
9075	354.163404299068\\
9080	354.163405980171\\
9085	354.163407649836\\
9090	354.163409308141\\
9095	354.163410955164\\
9100	354.163412590982\\
9105	354.163414215671\\
9110	354.163415829306\\
9115	354.163417431963\\
9120	354.163419023716\\
9125	354.16342060464\\
9130	354.163422174808\\
9135	354.163423734294\\
9140	354.16342528317\\
9145	354.163426821508\\
9150	354.16342834938\\
9155	354.163429866858\\
9160	354.163431374011\\
9165	354.16343287091\\
9170	354.163434357626\\
9175	354.163435834227\\
9180	354.163437300781\\
9185	354.163438757358\\
9190	354.163440204026\\
9195	354.163441640851\\
9200	354.1634430679\\
9205	354.163444485241\\
9210	354.163445892939\\
9215	354.16344729106\\
9220	354.163448679669\\
9225	354.163450058831\\
9230	354.163451428609\\
9235	354.163452789068\\
9240	354.163454140272\\
9245	354.163455482282\\
9250	354.163456815163\\
9255	354.163458138975\\
9260	354.163459453781\\
9265	354.163460759641\\
9270	354.163462056617\\
9275	354.16346334477\\
9280	354.163464624158\\
9285	354.163465894842\\
9290	354.163467156881\\
9295	354.163468410334\\
9300	354.163469655259\\
9305	354.163470891715\\
9310	354.163472119758\\
9315	354.163473339446\\
9320	354.163474550837\\
9325	354.163475753985\\
9330	354.163476948948\\
9335	354.163478135781\\
9340	354.16347931454\\
9345	354.163480485279\\
9350	354.163481648053\\
9355	354.163482802916\\
9360	354.163483949922\\
9365	354.163485089125\\
9370	354.163486220577\\
9375	354.163487344331\\
9380	354.16348846044\\
9385	354.163489568955\\
9390	354.163490669929\\
9395	354.163491763412\\
9400	354.163492849456\\
9405	354.163493928111\\
9410	354.163494999428\\
9415	354.163496063455\\
9420	354.163497120244\\
9425	354.163498169843\\
9430	354.163499212301\\
9435	354.163500247667\\
9440	354.163501275989\\
9445	354.163502297314\\
9450	354.163503311691\\
9455	354.163504319167\\
9460	354.163505319789\\
9465	354.163506313603\\
9470	354.163507300655\\
9475	354.163508280992\\
9480	354.16350925466\\
9485	354.163510221703\\
9490	354.163511182167\\
9495	354.163512136096\\
9500	354.163513083536\\
9505	354.16351402453\\
9510	354.163514959121\\
9515	354.163515887354\\
9520	354.163516809273\\
9525	354.163517724918\\
9530	354.163518634335\\
9535	354.163519537564\\
9540	354.163520434648\\
9545	354.163521325629\\
9550	354.163522210548\\
9555	354.163523089446\\
9560	354.163523962365\\
9565	354.163524829345\\
9570	354.163525690427\\
9575	354.16352654565\\
9580	354.163527395055\\
9585	354.163528238681\\
9590	354.163529076568\\
9595	354.163529908754\\
9600	354.163530735278\\
9605	354.163531556179\\
9610	354.163532371495\\
9615	354.163533181264\\
9620	354.163533985524\\
9625	354.163534784313\\
9630	354.163535577666\\
9635	354.163536365622\\
9640	354.163537148218\\
9645	354.163537925489\\
9650	354.163538697471\\
9655	354.163539464202\\
9660	354.163540225716\\
9665	354.16354098205\\
9670	354.163541733237\\
9675	354.163542479315\\
9680	354.163543220316\\
9685	354.163543956275\\
9690	354.163544687228\\
9695	354.163545413208\\
9700	354.163546134249\\
9705	354.163546850384\\
9710	354.163547561646\\
9715	354.16354826807\\
9720	354.163548969688\\
9725	354.163549666532\\
9730	354.163550358635\\
9735	354.16355104603\\
};
\addlegendentry{CurrentROM\_VCC\_T473\_Const\_N\_5s\_rom.csv\_Tc}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	293.15\\
5	293.122859778772\\
10	293.142436160663\\
15	293.153524875988\\
20	293.161426599292\\
25	293.167384777962\\
30	293.171894503281\\
35	293.17516416567\\
40	293.177448867376\\
45	293.179242425694\\
50	293.181379793125\\
55	293.18507860202\\
60	293.191937673912\\
65	293.203903558794\\
70	293.223212060025\\
75	293.252309466158\\
80	293.29375741417\\
85	293.350125611783\\
90	293.423877695269\\
95	293.517256873872\\
100	293.632179232387\\
105	293.770143136335\\
110	293.932162687869\\
115	294.118731365739\\
120	294.329818867519\\
125	294.564900096915\\
130	294.823010853031\\
135	295.10282094268\\
140	295.402713043294\\
145	295.720855384239\\
150	296.055258453514\\
155	296.403810164606\\
160	296.764289347933\\
165	297.134362781523\\
170	297.511574913171\\
175	297.893340973507\\
180	298.276953040578\\
185	298.659605281442\\
190	299.038440157058\\
195	299.410613121714\\
200	299.77337030521\\
205	300.124145040116\\
210	300.459725396403\\
215	300.777004003964\\
220	301.074403180215\\
225	301.351410510053\\
230	301.608150793447\\
235	301.845113421009\\
240	302.062989230238\\
245	302.262574426341\\
250	302.444714216999\\
255	302.610269727965\\
260	302.760098545012\\
265	302.895043253645\\
270	303.015924699962\\
275	303.12353806251\\
280	303.218650618173\\
285	303.302000546226\\
290	303.374296383095\\
295	303.436216897009\\
300	303.488411243188\\
305	303.531499313779\\
310	303.566072228109\\
315	303.592692927391\\
320	303.611896848968\\
325	303.624192661861\\
330	303.630063049531\\
335	303.629965528441\\
340	303.624333292869\\
345	303.613576077801\\
350	303.598081032804\\
355	303.578213600696\\
360	303.554318395619\\
365	303.526720075841\\
370	303.495724207213\\
375	303.461618113851\\
380	303.42467171307\\
385	303.385138332149\\
390	303.343255504875\\
395	303.299245746255\\
400	303.253317304097\\
405	303.205664886491\\
410	303.156470364491\\
415	303.105903449531\\
420	303.054122345326\\
425	303.001274374196\\
430	302.947496577887\\
435	302.892916293131\\
440	302.837651702254\\
445	302.781812359293\\
450	302.725499692106\\
455	302.668807481062\\
460	302.611822314939\\
465	302.55462402468\\
470	302.497286095725\\
475	302.439876059616\\
480	302.382455865618\\
485	302.325082233099\\
490	302.267806985399\\
495	302.210677365936\\
500	302.153736337282\\
505	302.097022863932\\
510	302.040572179468\\
515	301.984416038836\\
520	301.928582956383\\
525	301.873098430347\\
530	301.817985154424\\
535	301.763263217036\\
540	301.708950288904\\
545	301.655061799506\\
550	301.601611102981\\
555	301.548609634003\\
560	301.496067054167\\
565	301.443991389353\\
570	301.392389158568\\
575	301.341265494702\\
580	301.290624257642\\
585	301.240468140159\\
590	301.190798766955\\
595	301.141616787265\\
600	301.092921961355\\
605	301.044713241271\\
610	300.996988846163\\
615	300.949746332493\\
620	300.90298265942\\
625	300.856694249649\\
630	300.810877046005\\
635	300.765526563981\\
640	300.720637940511\\
645	300.676205979183\\
650	300.632225192116\\
655	300.588689838696\\
660	300.545593961377\\
665	300.502931418709\\
670	300.460695915795\\
675	300.418881032306\\
680	300.377480248237\\
685	300.336486967536\\
690	300.295894539741\\
695	300.255696279768\\
700	300.215885485954\\
705	300.176455456491\\
710	300.137399504343\\
715	300.098710970754\\
720	300.060383237453\\
725	300.02240973763\\
730	299.984783965779\\
735	299.947499486493\\
740	299.910549942272\\
745	299.87392906043\\
750	299.837630659158\\
755	299.80164865281\\
760	299.765977056472\\
765	299.730609989861\\
770	299.69554168062\\
775	299.660766467047\\
780	299.626278800299\\
785	299.592073246129\\
790	299.558144486183\\
795	299.524487318899\\
800	299.491096660039\\
805	299.457967542894\\
810	299.425095118185\\
815	299.392474653685\\
820	299.360101533606\\
825	299.32797125775\\
830	299.296079440467\\
835	299.264421809436\\
840	299.232994204279\\
845	299.201792575039\\
850	299.170812980529\\
855	299.140051586582\\
860	299.109504664193\\
865	299.079168587589\\
870	299.049039832226\\
875	299.019114972732\\
880	298.989390680797\\
885	298.95986372303\\
890	298.93053095879\\
895	298.901389337982\\
900	298.872435898859\\
905	298.843667765804\\
910	298.815082147109\\
915	298.786676332775\\
920	298.758447692302\\
925	298.730393672504\\
930	298.702511795344\\
935	298.674799655784\\
940	298.647254919664\\
945	298.619875321608\\
950	298.592658662964\\
955	298.565602809771\\
960	298.538705690764\\
965	298.511965295414\\
970	298.485379672012\\
975	298.45894692578\\
980	298.432665217035\\
985	298.406532759383\\
990	298.380547817964\\
995	298.354708707732\\
1000	298.329013791777\\
1005	298.303461479699\\
1010	298.278050226011\\
1015	298.252778528595\\
1020	298.227644927196\\
1025	298.202648001956\\
1030	298.177786371997\\
1035	298.153058694036\\
1040	298.128463661049\\
1045	298.104000000972\\
1050	298.079666475439\\
1055	298.055461878566\\
1060	298.031385035768\\
1065	298.007434802615\\
1070	297.983610063726\\
1075	297.9599097317\\
1080	297.936332746084\\
1085	297.912878072367\\
1090	297.889544701023\\
1095	297.866331646573\\
1100	297.843237946688\\
1105	297.820262661321\\
1110	297.79740487187\\
1115	297.77466368037\\
1120	297.752038208717\\
1125	297.729527597917\\
1130	297.707131007363\\
1135	297.684847614143\\
1140	297.662676612368\\
1145	297.640617212528\\
1150	297.618668640874\\
1155	297.596830138822\\
1160	297.575100962376\\
1165	297.553480381583\\
1170	297.531967679998\\
1175	297.510562154179\\
1180	297.489263113195\\
1185	297.46806987816\\
1190	297.446981781779\\
1195	297.425998167917\\
1200	297.405118391184\\
1205	297.384341816535\\
1210	297.363667818889\\
1215	297.343095782761\\
1220	297.322625101912\\
1225	297.30225517901\\
1230	297.28198542531\\
1235	297.261815260339\\
1240	297.241744111605\\
1245	297.221771414306\\
1250	297.201896611066\\
1255	297.182119151664\\
1260	297.162438492794\\
1265	297.142854097818\\
1270	297.123365436542\\
1275	297.103971984994\\
1280	297.084673225214\\
1285	297.065468645055\\
1290	297.04635773799\\
1295	297.027340002927\\
1300	297.008414944036\\
1305	296.989582070578\\
1310	296.970840896743\\
1315	296.9521909415\\
1320	296.933631728449\\
1325	296.915162785678\\
1330	296.896783645629\\
1335	296.878493844971\\
1340	296.860292924477\\
1345	296.842180428904\\
1350	296.824155906884\\
1355	296.806218910813\\
1360	296.788368996754\\
1365	296.770605724331\\
1370	296.752928656642\\
1375	296.735337360167\\
1380	296.717831404681\\
1385	296.700410363176\\
1390	296.683073811776\\
1395	296.665821329672\\
1400	296.64865249904\\
1405	296.631566904982\\
1410	296.614564135453\\
1415	296.597643781205\\
1420	296.580805435722\\
1425	296.564048695167\\
1430	296.547373158325\\
1435	296.530778426552\\
1440	296.514264103724\\
1445	296.497829796192\\
1450	296.481475112732\\
1455	296.465199664504\\
1460	296.449003065011\\
1465	296.432884930056\\
1470	296.416844877708\\
1475	296.40088252826\\
1480	296.384997504197\\
1485	296.369189430163\\
1490	296.353457932926\\
1495	296.33780264135\\
1500	296.322223186362\\
1505	296.306719200928\\
1510	296.29129032002\\
1515	296.275936180594\\
1520	296.260656421564\\
1525	296.245450683776\\
1530	296.230318609988\\
1535	296.215259844844\\
1540	296.200274034853\\
1545	296.185360828373\\
1550	296.170519875584\\
1555	296.155750828474\\
1560	296.141053340817\\
1565	296.12642706816\\
1570	296.111871667799\\
1575	296.097386798768\\
1580	296.08297212182\\
1585	296.068627299413\\
1590	296.054351995694\\
1595	296.040145876485\\
1600	296.026008609267\\
1605	296.011939863171\\
1610	295.99793930896\\
1615	295.984006619018\\
1620	295.970141467339\\
1625	295.956343529511\\
1630	295.942612482709\\
1635	295.92894800568\\
1640	295.915349778734\\
1645	295.901817483731\\
1650	295.888350804075\\
1655	295.874949424697\\
1660	295.861613032049\\
1665	295.848341314096\\
1670	295.835133960301\\
1675	295.821990661621\\
1680	295.808911110495\\
1685	295.795895000834\\
1690	295.782942028015\\
1695	295.770051888872\\
1700	295.757224281685\\
1705	295.744458906174\\
1710	295.731755463491\\
1715	295.719113656209\\
1720	295.706533188319\\
1725	295.694013765218\\
1730	295.681555093703\\
1735	295.669156881965\\
1740	295.656818839577\\
1745	295.644540677493\\
1750	295.632322108036\\
1755	295.620162844893\\
1760	295.608062603106\\
1765	295.596021099069\\
1770	295.584038050518\\
1775	295.572113176523\\
1780	295.560246197487\\
1785	295.548436835133\\
1790	295.536684812501\\
1795	295.52498985394\\
1800	295.513351685105\\
1805	295.501770032944\\
1810	295.4902446257\\
1815	295.478775192898\\
1820	295.467361465342\\
1825	295.456003175107\\
1830	295.444700055537\\
1835	295.433451841235\\
1840	295.422258268057\\
1845	295.411119073108\\
1850	295.400033994736\\
1855	295.389002772526\\
1860	295.378025147293\\
1865	295.367100861077\\
1870	295.356229657138\\
1875	295.345411279949\\
1880	295.334645475191\\
1885	295.323931989748\\
1890	295.313270571702\\
1895	295.302660970323\\
1900	295.29210293607\\
1905	295.28159622058\\
1910	295.271140576668\\
1915	295.260735758315\\
1920	295.250381520669\\
1925	295.240077620034\\
1930	295.229823813869\\
1935	295.219619860781\\
1940	295.209465520521\\
1945	295.199360553975\\
1950	295.189304723163\\
1955	295.179297791232\\
1960	295.169339522451\\
1965	295.159429682206\\
1970	295.149568036995\\
1975	295.139754354421\\
1980	295.12998840319\\
1985	295.120269953105\\
1990	295.11059877506\\
1995	295.100974641034\\
2000	295.091397324089\\
2005	295.081866598365\\
2010	295.07238223907\\
2015	295.062944022483\\
2020	295.05355172594\\
2025	295.044205127838\\
2030	295.034904007624\\
2035	295.025648145794\\
2040	295.016437323884\\
2045	295.007271324469\\
2050	294.998149931158\\
2055	294.989072928587\\
2060	294.980040102415\\
2065	294.97105123932\\
2070	294.962106126996\\
2075	294.953204554143\\
2080	294.944346310468\\
2085	294.935531186679\\
2090	294.926758974477\\
2095	294.918029466556\\
2100	294.909342456595\\
2105	294.900697739256\\
2110	294.892095110178\\
2115	294.883534365972\\
2120	294.875015304218\\
2125	294.86653772346\\
2130	294.858101423201\\
2135	294.8497062039\\
2140	294.841351866966\\
2145	294.833038214754\\
2150	294.824765050559\\
2155	294.816532178618\\
2160	294.808339404097\\
2165	294.800186533093\\
2170	294.792073372626\\
2175	294.783999730638\\
2180	294.775965415986\\
2185	294.767970238439\\
2190	294.760014008672\\
2195	294.752096538267\\
2200	294.7442176397\\
2205	294.736377126348\\
2210	294.728574812473\\
2215	294.720810513227\\
2220	294.713084044645\\
2225	294.705395223637\\
2230	294.697743867992\\
2235	294.690129796366\\
2240	294.682552828282\\
2245	294.675012784126\\
2250	294.667509485142\\
2255	294.660042753427\\
2260	294.65261241193\\
2265	294.645218284446\\
2270	294.637860195611\\
2275	294.630537970902\\
2280	294.623251436627\\
2285	294.616000419928\\
2290	294.608784748772\\
2295	294.60160425195\\
2300	294.594458759071\\
2305	294.587348100559\\
2310	294.580272107652\\
2315	294.573230612392\\
2320	294.566223447628\\
2325	294.559250447008\\
2330	294.552311444975\\
2335	294.545406276768\\
2340	294.538534778412\\
2345	294.531696786719\\
2350	294.524892139281\\
2355	294.51812067447\\
2360	294.511382231432\\
2365	294.504676650081\\
2370	294.498003771102\\
2375	294.49136343594\\
2380	294.484755486804\\
2385	294.478179766655\\
2390	294.47163611921\\
2395	294.465124388933\\
2400	294.458644421037\\
2405	294.452196061473\\
2410	294.445779156935\\
2415	294.439393554849\\
2420	294.433039103375\\
2425	294.426715651401\\
2430	294.42042304854\\
2435	294.414161145126\\
2440	294.407929792213\\
2445	294.401728841567\\
2450	294.395558145669\\
2455	294.389417557705\\
2460	294.383306931567\\
2465	294.377226121851\\
2470	294.371174983847\\
2475	294.365153373543\\
2480	294.359161147618\\
2485	294.353198163438\\
2490	294.347264279057\\
2495	294.341359353207\\
2500	294.335483245304\\
2505	294.329635815435\\
2510	294.323816924361\\
2515	294.318026433513\\
2520	294.312264204987\\
2525	294.306530101542\\
2530	294.300823986598\\
2535	294.295145724231\\
2540	294.289495179169\\
2545	294.283872216793\\
2550	294.27827670313\\
2555	294.272708504851\\
2560	294.267167489271\\
2565	294.261653524341\\
2570	294.256166478646\\
2575	294.250706221408\\
2580	294.245272622473\\
2585	294.239865552317\\
2590	294.234484882037\\
2595	294.229130483354\\
2600	294.223802228602\\
2605	294.218499990732\\
2610	294.213223643308\\
2615	294.2079730605\\
2620	294.202748117086\\
2625	294.197548688445\\
2630	294.192374650559\\
2635	294.187225880006\\
2640	294.182102253957\\
2645	294.177003650177\\
2650	294.171929947019\\
2655	294.166881023423\\
2660	294.16185675891\\
2665	294.156857033585\\
2670	294.151881728128\\
2675	294.146930723795\\
2680	294.142003902416\\
2685	294.137101146387\\
2690	294.132222338676\\
2695	294.127367362811\\
2700	294.122536102883\\
2705	294.117728443543\\
2710	294.112944269997\\
2715	294.108183468005\\
2720	294.103445923878\\
2725	294.098731524477\\
2730	294.094040157205\\
2735	294.089371710013\\
2740	294.084726071389\\
2745	294.080103130361\\
2750	294.075502776491\\
2755	294.070924899876\\
2760	294.066369391142\\
2765	294.061836141443\\
2770	294.057325042459\\
2775	294.052835986392\\
2780	294.048368865967\\
2785	294.043923574423\\
2790	294.039500005518\\
2795	294.035098053522\\
2800	294.030717613214\\
2805	294.026358579882\\
2810	294.022020849322\\
2815	294.017704317832\\
2820	294.013408882208\\
2825	294.00913443975\\
2830	294.004880888249\\
2835	294.000648125995\\
2840	293.996436051764\\
2845	293.992244564826\\
2850	293.988073564934\\
2855	293.98392295233\\
2860	293.979792627732\\
2865	293.975682492345\\
2870	293.971592447845\\
2875	293.967522396388\\
2880	293.963472240602\\
2885	293.959441883584\\
2890	293.955431228901\\
2895	293.951440180587\\
2900	293.947468643139\\
2905	293.943516521516\\
2910	293.939583721138\\
2915	293.93567014788\\
2920	293.931775708075\\
2925	293.927900308508\\
2930	293.924043856414\\
2935	293.920206259479\\
2940	293.916387425834\\
2945	293.912587264055\\
2950	293.908805683161\\
2955	293.90504259261\\
2960	293.9012979023\\
2965	293.897571522564\\
2970	293.893863364169\\
2975	293.890173338315\\
2980	293.886501356631\\
2985	293.882847331174\\
2990	293.879211174427\\
2995	293.875592799296\\
3000	293.871992119111\\
3005	293.868409047618\\
3010	293.864843498985\\
3015	293.861295387792\\
3020	293.857764629035\\
3025	293.854251138122\\
3030	293.850754830869\\
3035	293.847275623502\\
3040	293.84381343265\\
3045	293.840368175348\\
3050	293.836939769034\\
3055	293.833528131543\\
3060	293.830133181111\\
3065	293.826754836369\\
3070	293.823393016342\\
3075	293.820047640448\\
3080	293.816718628497\\
3085	293.813405900685\\
3090	293.810109377596\\
3095	293.8068289802\\
3100	293.803564629849\\
3105	293.800316248277\\
3110	293.797083757597\\
3115	293.7938670803\\
3120	293.790666139252\\
3125	293.787480857695\\
3130	293.784311159242\\
3135	293.781156967875\\
3140	293.778018207948\\
3145	293.77489480418\\
3150	293.771786681655\\
3155	293.768693765821\\
3160	293.765615982488\\
3165	293.762553257825\\
3170	293.75950551836\\
3175	293.756472690977\\
3180	293.753454702915\\
3185	293.750451481767\\
3190	293.747462955476\\
3195	293.744489052335\\
3200	293.741529700985\\
3205	293.738584830415\\
3210	293.735654369956\\
3215	293.732738249284\\
3220	293.729836398416\\
3225	293.726948747709\\
3230	293.724075227856\\
3235	293.721215769889\\
3240	293.718370305175\\
3245	293.715538765412\\
3250	293.712721082632\\
3255	293.709917189195\\
3260	293.707127017791\\
3265	293.704350501437\\
3270	293.701587573474\\
3275	293.698838167568\\
3280	293.696102217706\\
3285	293.693379658198\\
3290	293.690670423671\\
3295	293.687974449069\\
3300	293.685291669655\\
3305	293.682622021003\\
3310	293.679965439003\\
3315	293.677321859854\\
3320	293.674691220068\\
3325	293.672073456463\\
3330	293.669468506164\\
3335	293.666876306604\\
3340	293.664296795518\\
3345	293.661729910944\\
3350	293.659175591221\\
3355	293.656633774988\\
3360	293.654104401183\\
3365	293.65158740904\\
3370	293.649082738088\\
3375	293.646590328152\\
3380	293.644110119346\\
3385	293.641642052079\\
3390	293.639186067048\\
3395	293.636742105237\\
3400	293.634310107919\\
3405	293.631890016653\\
3410	293.62948177328\\
3415	293.627085319926\\
3420	293.624700598996\\
3425	293.622327553178\\
3430	293.619966125437\\
3435	293.617616259016\\
3440	293.615277897433\\
3445	293.612950984482\\
3450	293.610635464231\\
3455	293.608331281019\\
3460	293.606038379455\\
3465	293.603756704419\\
3470	293.601486201059\\
3475	293.599226814789\\
3480	293.59697849129\\
3485	293.594741176505\\
3490	293.592514816644\\
3495	293.590299358174\\
3500	293.588094747826\\
3505	293.585900932588\\
3510	293.583717859709\\
3515	293.581545476692\\
3520	293.579383731296\\
3525	293.577232571535\\
3530	293.575091945676\\
3535	293.572961802237\\
3540	293.570842089988\\
3545	293.568732757947\\
3550	293.566633755381\\
3555	293.564545031804\\
3560	293.562466536975\\
3565	293.5603982209\\
3570	293.558340033825\\
3575	293.556291926241\\
3580	293.554253848878\\
3585	293.552225752708\\
3590	293.550207588941\\
3595	293.548199309023\\
3600	293.54620086464\\
3605	293.544212207709\\
3610	293.542233290385\\
3615	293.540264065053\\
3620	293.538304484333\\
3625	293.536354501073\\
3630	293.534414068352\\
3635	293.532483139478\\
3640	293.530561667986\\
3645	293.528649607636\\
3650	293.526746912416\\
3655	293.524853536536\\
3660	293.52296943443\\
3665	293.521094560754\\
3670	293.519228870385\\
3675	293.517372318419\\
3680	293.515524860172\\
3685	293.513686451177\\
3690	293.511857047184\\
3695	293.510036604159\\
3700	293.508225078282\\
3705	293.506422425947\\
3710	293.50462860376\\
3715	293.502843568539\\
3720	293.501067277313\\
3725	293.499299687318\\
3730	293.497540756002\\
3735	293.495790441018\\
3740	293.494048700226\\
3745	293.492315491691\\
3750	293.490590773684\\
3755	293.488874504679\\
3760	293.48716664335\\
3765	293.485467148575\\
3770	293.483775979433\\
3775	293.4820930952\\
3780	293.480418455353\\
3785	293.478752019565\\
3790	293.477093747707\\
3795	293.475443599843\\
3800	293.473801536236\\
3805	293.47216751734\\
3810	293.470541503801\\
3815	293.468923456459\\
3820	293.467313336344\\
3825	293.465711104677\\
3830	293.464116722868\\
3835	293.462530152513\\
3840	293.460951355398\\
3845	293.459380293494\\
3850	293.457816928958\\
3855	293.456261224133\\
3860	293.454713141542\\
3865	293.453172643894\\
3870	293.45163969408\\
3875	293.45011425517\\
3880	293.448596290415\\
3885	293.447085763246\\
3890	293.445582637272\\
3895	293.44408687628\\
3900	293.442598444232\\
3905	293.441117305268\\
3910	293.439643423702\\
3915	293.438176764022\\
3920	293.43671729089\\
3925	293.435264969139\\
3930	293.433819763775\\
3935	293.432381639975\\
3940	293.430950563084\\
3945	293.429526498618\\
3950	293.428109412262\\
3955	293.426699269865\\
3960	293.425296037446\\
3965	293.42389968119\\
3970	293.422510167444\\
3975	293.421127462722\\
3980	293.4197515337\\
3985	293.418382347218\\
3990	293.417019870276\\
3995	293.415664070038\\
4000	293.414314913825\\
4005	293.412972369119\\
4010	293.411636403562\\
4015	293.410306984953\\
4020	293.408984081246\\
4025	293.407667660555\\
4030	293.406357691148\\
4035	293.405054141448\\
4040	293.403756980033\\
4045	293.402466175632\\
4050	293.40118169713\\
4055	293.399903513562\\
4060	293.398631594114\\
4065	293.397365908124\\
4070	293.396106425078\\
4075	293.394853114612\\
4080	293.393605946511\\
4085	293.392364890705\\
4090	293.391129917274\\
4095	293.389900996442\\
4100	293.38867809858\\
4105	293.387461194201\\
4110	293.386250253966\\
4115	293.385045248675\\
4120	293.383846149274\\
4125	293.38265292685\\
4130	293.381465552631\\
4135	293.380283997984\\
4140	293.379108234419\\
4145	293.377938233583\\
4150	293.376773967262\\
4155	293.37561540738\\
4160	293.374462525998\\
4165	293.373315295313\\
4170	293.372173687659\\
4175	293.371037675505\\
4180	293.369907231453\\
4185	293.368782328241\\
4190	293.367662938738\\
4195	293.366549035948\\
4200	293.365440593005\\
4205	293.364337583174\\
4210	293.363239979853\\
4215	293.362147756568\\
4220	293.361060886975\\
4225	293.359979344858\\
4230	293.35890310413\\
4235	293.357832138832\\
4240	293.356766423131\\
4245	293.355705931319\\
4250	293.354650637817\\
4255	293.353600517167\\
4260	293.352555544039\\
4265	293.351515693224\\
4270	293.350480939638\\
4275	293.349451258319\\
4280	293.348426624427\\
4285	293.347407013244\\
4290	293.346392400172\\
4295	293.345382760733\\
4300	293.34437807057\\
4305	293.343378305444\\
4310	293.342383441234\\
4315	293.341393453938\\
4320	293.340408319671\\
4325	293.339428014665\\
4330	293.338452515269\\
4335	293.337481797944\\
4340	293.336515839271\\
4345	293.335554615941\\
4350	293.334598104763\\
4355	293.333646282657\\
4360	293.332699126655\\
4365	293.331756613905\\
4370	293.330818721662\\
4375	293.329885427296\\
4380	293.328956708285\\
4385	293.32803254222\\
4390	293.327112906799\\
4395	293.326197779829\\
4400	293.325287139228\\
4405	293.32438096302\\
4410	293.323479229337\\
4415	293.322581916417\\
4420	293.321689002606\\
4425	293.320800466355\\
4430	293.319916286221\\
4435	293.319036440865\\
4440	293.318160909053\\
4445	293.317289669654\\
4450	293.316422701642\\
4455	293.315559984092\\
4460	293.314701496182\\
4465	293.313847217193\\
4470	293.312997126505\\
4475	293.312151203601\\
4480	293.311309428064\\
4485	293.310471779575\\
4490	293.309638237917\\
4495	293.308808782969\\
4500	293.307983394712\\
4505	293.307162053223\\
4510	293.306344738675\\
4515	293.30553143134\\
4520	293.304722111586\\
4525	293.303916759877\\
4530	293.303115356773\\
4535	293.302317882928\\
4540	293.301524319091\\
4545	293.300734646106\\
4550	293.299948844911\\
4555	293.299166896535\\
4560	293.298388782102\\
4565	293.297614482828\\
4570	293.296843980019\\
4575	293.296077255075\\
4580	293.295314289486\\
4585	293.294555064833\\
4590	293.293799562785\\
4595	293.293047765104\\
4600	293.292299653639\\
4605	293.291555210327\\
4610	293.290814417197\\
4615	293.290077256363\\
4620	293.289343710026\\
};
\addlegendentry{CurrentROM\_VCC\_T498\_SinePulse\_5s\_rom.csv\_Tc}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_Untrained.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=7000,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
ymax=360,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500001435\\
10	293.150011712\\
15	293.1501758375\\
20	293.1511376657\\
25	293.1544807394\\
30	293.1628094554\\
35	293.1794043791\\
40	293.2076976748\\
45	293.2508177122\\
50	293.3113100085\\
55	293.3910293952\\
60	293.4911526717\\
65	293.6122580981\\
70	293.7544313529\\
75	293.9173727586\\
80	294.1004926796\\
85	294.3029903077\\
90	294.5239160652\\
95	294.762220267\\
100	295.0167912663\\
105	295.2864857853\\
110	295.5701533414\\
115	295.8666559101\\
120	296.1748834908\\
125	296.4937660223\\
130	296.8222820422\\
135	297.1594645031\\
140	297.5044041902\\
145	297.8562511844\\
150	298.2142148008\\
155	298.5775623835\\
160	298.9456172832\\
165	299.3177562818\\
170	299.6934066748\\
175	300.0720431709\\
180	300.4531847198\\
185	300.8363913467\\
190	301.2212611673\\
195	301.6074273807\\
200	301.994555483\\
205	302.3823406435\\
210	302.7705052519\\
215	303.1587966379\\
220	303.546984961\\
225	303.9348612661\\
230	304.3222356949\\
235	304.708935846\\
240	305.0948052732\\
245	305.4797021143\\
250	305.8634978381\\
255	306.2460761023\\
260	306.627331712\\
265	307.0071696684\\
270	307.3855043012\\
275	307.762258475\\
280	308.1373628643\\
285	308.5107552894\\
290	308.8823801101\\
295	309.2521876723\\
300	309.6201337779\\
305	309.9861788612\\
310	310.3502856896\\
315	310.7124142956\\
320	311.0725148717\\
325	311.430521396\\
330	311.7863485074\\
335	312.1398923652\\
340	312.491034648\\
345	312.8396482147\\
350	313.1856030722\\
355	313.5287717387\\
360	313.8690335447\\
365	314.2062777539\\
370	314.5404054608\\
375	314.871330888\\
380	315.1989817808\\
385	315.5232990098\\
390	315.8442361017\\
395	316.1617584647\\
400	316.4758424696\\
405	316.7864744668\\
410	317.0936497903\\
415	317.3973717851\\
420	317.6976508804\\
425	317.9945037233\\
430	318.2879523788\\
435	318.5780236\\
440	318.8647481674\\
445	319.1481602927\\
450	319.4282970849\\
455	319.7051980751\\
460	319.9789047931\\
465	320.2494603931\\
470	320.5169093227\\
475	320.7812970298\\
480	321.042669703\\
485	321.3010740441\\
490	321.5565570682\\
495	321.809165929\\
500	322.0589477747\\
505	322.3059496177\\
510	322.5502182177\\
515	322.79179998\\
520	323.0307408685\\
525	323.2670863323\\
530	323.5008812428\\
535	323.7321698411\\
540	323.9609956939\\
545	324.1874016563\\
550	324.4114298415\\
555	324.6331215968\\
560	324.8525174841\\
565	325.0696572665\\
570	325.2845798992\\
575	325.4973235222\\
580	325.7079254572\\
585	325.9164222075\\
590	326.1228494607\\
595	326.3272416562\\
600	326.5296328336\\
605	326.7300566679\\
610	326.928545711\\
615	327.1251317067\\
620	327.3198456277\\
625	327.5127176938\\
630	327.7037773852\\
635	327.8930534561\\
640	328.0805739497\\
645	328.2663662132\\
650	328.4504569144\\
655	328.6328720581\\
660	328.8136370018\\
665	328.9927764725\\
670	329.1703145831\\
675	329.3462748477\\
680	329.5206801979\\
685	329.6935529959\\
690	329.8649150527\\
695	330.0347876458\\
700	330.2031915335\\
705	330.3701469701\\
710	330.5356737207\\
715	330.6997910749\\
720	330.862517859\\
725	331.0238724368\\
730	331.1838727625\\
735	331.342536382\\
740	331.499880433\\
745	331.6559216573\\
750	331.8106764145\\
755	331.9641606951\\
760	332.1163901325\\
765	332.2673800161\\
770	332.4171453031\\
775	332.5657006274\\
780	332.7130603099\\
785	332.85923837\\
790	333.0042485356\\
795	333.1481042545\\
800	333.2908187033\\
805	333.4324047941\\
810	333.5728751836\\
815	333.7122422821\\
820	333.8505182611\\
825	333.9877150626\\
830	334.1238444072\\
835	334.2589177992\\
840	334.3929465353\\
845	334.5259417136\\
850	334.6579142391\\
855	334.7888748295\\
860	334.918834022\\
865	335.0478021792\\
870	335.175789494\\
875	335.3028059954\\
880	335.4288615528\\
885	335.553965881\\
890	335.6781285448\\
895	335.8013589636\\
900	335.9236664155\\
905	336.0450600413\\
910	336.1655488489\\
915	336.2851417162\\
920	336.4038473953\\
925	336.5216745151\\
930	336.6386315849\\
935	336.7547269976\\
940	336.869969036\\
945	336.9843658773\\
950	337.0979255843\\
955	337.210656111\\
960	337.322565306\\
965	337.4336609157\\
970	337.5439505851\\
975	337.6534418531\\
980	337.7621421819\\
985	337.8700589372\\
990	337.9771994008\\
995	338.0835703197\\
1000	338.1891772375\\
1005	338.2940287803\\
1010	338.3981321393\\
1015	338.5014942257\\
1020	338.6041218084\\
1025	338.7060215525\\
1030	338.807200033\\
1035	338.9076637406\\
1040	339.0074190863\\
1045	339.1064724032\\
1050	339.2048299482\\
1055	339.3024979017\\
1060	339.3994823687\\
1065	339.495789379\\
1070	339.5914248874\\
1075	339.6863947752\\
1080	339.7807048537\\
1085	339.8743608609\\
1090	339.9673684539\\
1095	340.0597332152\\
1100	340.1514606611\\
1105	340.2425562409\\
1110	340.3330253379\\
1115	340.4228732681\\
1120	340.5121052825\\
1125	340.6007265659\\
1130	340.6887422377\\
1135	340.7761573526\\
1140	340.8629769021\\
1145	340.9492058167\\
1150	341.0348489647\\
1155	341.1199111473\\
1160	341.2043971061\\
1165	341.2883115275\\
1170	341.3716590411\\
1175	341.4544442207\\
1180	341.5366715862\\
1185	341.6183456007\\
1190	341.699470671\\
1195	341.780051149\\
1200	341.860091333\\
1205	341.9395954696\\
1210	342.0185677526\\
1215	342.0970123249\\
1220	342.1749332793\\
1225	342.25233466\\
1230	342.3292204622\\
1235	342.4055946308\\
1240	342.4814610632\\
1245	342.5568236121\\
1250	342.6316860852\\
1255	342.7060522448\\
1260	342.7799258098\\
1265	342.8533104521\\
1270	342.9262097985\\
1275	342.9986274284\\
1280	343.0705668722\\
1285	343.1420316269\\
1290	343.213025155\\
1295	343.2835508763\\
1300	343.3536121718\\
1305	343.4232123853\\
1310	343.4923548239\\
1315	343.5610427579\\
1320	343.6292794216\\
1325	343.6970680139\\
1330	343.7644116986\\
1335	343.8313136052\\
1340	343.8977768293\\
1345	343.9638044335\\
1350	344.0293994476\\
1355	344.0945648696\\
1360	344.1593036658\\
1365	344.2236187718\\
1370	344.2875130925\\
1375	344.3509895034\\
1380	344.4140508505\\
1385	344.4766999515\\
1390	344.538939596\\
1395	344.6007725456\\
1400	344.6622015347\\
1405	344.7232292746\\
1410	344.7838584507\\
1415	344.844091721\\
1420	344.9039317181\\
1425	344.9633810497\\
1430	345.0224422993\\
1435	345.0811180265\\
1440	345.1394107674\\
1445	345.1973230354\\
1450	345.2548573217\\
1455	345.3120160959\\
1460	345.368801806\\
1465	345.425216878\\
1470	345.4812624076\\
1475	345.5369361938\\
1480	345.5922454712\\
1485	345.6471933634\\
1490	345.7017824222\\
1495	345.756015032\\
1500	345.8098935069\\
1505	345.8634201205\\
1510	345.9165971168\\
1515	345.9694267155\\
1520	346.0219111158\\
1525	346.0740524982\\
1530	346.1258530257\\
1535	346.1773148449\\
1540	346.2284400859\\
1545	346.2792308632\\
1550	346.3296892771\\
1555	346.3798174117\\
1560	346.4296173345\\
1565	346.4790910967\\
1570	346.5282407342\\
1575	346.5770682678\\
1580	346.6255757039\\
1585	346.6737650343\\
1590	346.7216382365\\
1595	346.7691972752\\
1600	346.816444101\\
1605	346.8633806508\\
1610	346.9100088503\\
1615	346.9563306135\\
1620	347.0023478426\\
1625	347.0480624278\\
1630	347.0934762482\\
1635	347.1385911715\\
1640	347.1834090544\\
1645	347.2279317425\\
1650	347.2721610703\\
1655	347.316098862\\
1660	347.359746931\\
1665	347.4031070813\\
1670	347.4461811061\\
1675	347.4889707887\\
1680	347.5314779024\\
1685	347.5737042102\\
1690	347.6156514654\\
1695	347.6573214115\\
1700	347.6987157821\\
1705	347.7398363011\\
1710	347.7806846829\\
1715	347.8212626323\\
1720	347.8615718446\\
1725	347.9016140057\\
1730	347.9413907919\\
1735	347.9809038702\\
1740	348.0201548976\\
1745	348.0591455212\\
1750	348.0978773797\\
1755	348.1363521028\\
1760	348.1745713109\\
1765	348.2125366157\\
1770	348.2502496198\\
1775	348.2877119166\\
1780	348.3249250911\\
1785	348.3618907191\\
1790	348.3986103673\\
1795	348.4350855936\\
1800	348.471317947\\
1805	348.5073089676\\
1810	348.5430601867\\
1815	348.5785731267\\
1820	348.6138493015\\
1825	348.648890216\\
1830	348.6836973667\\
1835	348.7182722415\\
1840	348.7526163195\\
1845	348.7867310711\\
1850	348.8206179585\\
1855	348.854278435\\
1860	348.8877139456\\
1865	348.920925927\\
1870	348.9539158073\\
1875	348.9866850063\\
1880	349.0192349355\\
1885	349.0515669981\\
1890	349.0836825892\\
1895	349.1155830956\\
1900	349.1472698962\\
1905	349.1787443615\\
1910	349.2100078542\\
1915	349.2410617288\\
1920	349.2719073318\\
1925	349.3025460019\\
1930	349.3329790698\\
1935	349.3632078585\\
1940	349.393233683\\
1945	349.4230578506\\
1950	349.4526816609\\
1955	349.4821064056\\
1960	349.5113333689\\
1965	349.5403638272\\
1970	349.5691990495\\
1975	349.5978402969\\
1980	349.6262888233\\
1985	349.6545458748\\
1990	349.6826126904\\
1995	349.7104905012\\
2000	349.7381805314\\
2005	349.7656839975\\
2010	349.7930021088\\
2015	349.8201360672\\
2020	349.8470870677\\
2025	349.8738562979\\
2030	349.9004449381\\
2035	349.9268541619\\
2040	349.9530851356\\
2045	349.9791358513\\
2050	350.0050022022\\
2055	350.0306846472\\
2060	350.0561923417\\
2065	350.0815273778\\
2070	350.1066911649\\
2075	350.1316849056\\
2080	350.1565097233\\
2085	350.1811667039\\
2090	350.2056569132\\
2095	350.2299814059\\
2100	350.2541412296\\
2105	350.2781374274\\
2110	350.301971039\\
2115	350.3256431005\\
2120	350.3491546443\\
2125	350.3725066986\\
2130	350.3957002867\\
2135	350.418736427\\
2140	350.4416161323\\
2145	350.4643404097\\
2150	350.4869102605\\
2155	350.5093266802\\
2160	350.5315906581\\
2165	350.5537031779\\
2170	350.5756652175\\
2175	350.5974777492\\
2180	350.6191417397\\
2185	350.6406581501\\
2190	350.6620279365\\
2195	350.6832520498\\
2200	350.7043314354\\
2205	350.7252670343\\
2210	350.7460597822\\
2215	350.7667106101\\
2220	350.7872204441\\
2225	350.8075902058\\
2230	350.8278208119\\
2235	350.8479131747\\
2240	350.8678682015\\
2245	350.8876867954\\
2250	350.9073698545\\
2255	350.9269182726\\
2260	350.9463329388\\
2265	350.9656147377\\
2270	350.9847645492\\
2275	351.0037832485\\
2280	351.0226717066\\
2285	351.0414307893\\
2290	351.0600613582\\
2295	351.0785642702\\
2300	351.0969403772\\
2305	351.1151905268\\
2310	351.1333155618\\
2315	351.1513163201\\
2320	351.1691936352\\
2325	351.1869483356\\
2330	351.2045812452\\
2335	351.2220931831\\
2340	351.2394849637\\
2345	351.2567573965\\
2350	351.2739112864\\
2355	351.2909474334\\
2360	351.3078666329\\
2365	351.3246696753\\
2370	351.3413573464\\
2375	351.3579304273\\
2380	351.374389694\\
2385	351.3907359182\\
2390	351.4069698665\\
2395	351.4230923007\\
2400	351.4391039782\\
2405	351.4550056513\\
2410	351.4707980677\\
2415	351.4864819703\\
2420	351.5020580976\\
2425	351.5175271829\\
2430	351.5328899552\\
2435	351.5481471387\\
2440	351.5632994528\\
2445	351.5783476125\\
2450	351.593292328\\
2455	351.6081343049\\
2460	351.6228742443\\
2465	351.6375128427\\
2470	351.652050792\\
2475	351.6664887796\\
2480	351.6808274883\\
2485	351.6950675966\\
2490	351.7092097784\\
2495	351.7232547031\\
2500	351.7372030358\\
2505	351.751055437\\
2510	351.764812563\\
2515	351.7784750656\\
2520	351.7920435924\\
2525	351.8055187865\\
2530	351.8189012868\\
2535	351.8321917278\\
2540	351.8453907399\\
2545	351.8584989493\\
2550	351.8715169778\\
2555	351.8844454431\\
2560	351.8972849588\\
2565	351.9100361343\\
2570	351.922699575\\
2575	351.9352758821\\
2580	351.9477656527\\
2585	351.9601694801\\
2590	351.9724879533\\
2595	351.9847216575\\
2600	351.9968711739\\
2605	352.0089370797\\
2610	352.0209199483\\
2615	352.0328203492\\
2620	352.0446388479\\
2625	352.0563760061\\
2630	352.0680323819\\
2635	352.0796085293\\
2640	352.0911049987\\
2645	352.1025223368\\
2650	352.1138610864\\
2655	352.1251217868\\
2660	352.1363049736\\
2665	352.1474111786\\
2670	352.1584409302\\
2675	352.1693947531\\
2680	352.1802731683\\
2685	352.1910766935\\
2690	352.2018058427\\
2695	352.2124611264\\
2700	352.2230430519\\
2705	352.2335521225\\
2710	352.2439888387\\
2715	352.2543536971\\
2720	352.2646471911\\
2725	352.2748698108\\
2730	352.2850220428\\
2735	352.2951043706\\
2740	352.3051172743\\
2745	352.3150612306\\
2750	352.3249367131\\
2755	352.3347122481\\
2760	352.3444070987\\
2765	352.3540333463\\
2770	352.3635930082\\
2775	352.3730870052\\
2780	352.3825159301\\
2785	352.3918802567\\
2790	352.4011804073\\
2795	352.4104167802\\
2800	352.4195897629\\
2805	352.4286997388\\
2810	352.4377470916\\
2815	352.4467322063\\
2820	352.4556554704\\
2825	352.4645172732\\
2830	352.4733180057\\
2835	352.48205806\\
2840	352.4907378283\\
2845	352.4993577027\\
2850	352.5079180746\\
2855	352.5164193346\\
2860	352.5248618716\\
2865	352.5332460732\\
2870	352.5415723255\\
2875	352.5498410124\\
2880	352.5580525166\\
2885	352.5662072184\\
2890	352.5743054966\\
2895	352.5823477282\\
2900	352.5903342881\\
2905	352.5982655496\\
2910	352.6061418843\\
2915	352.6139636619\\
2920	352.6217312503\\
2925	352.6294450159\\
2930	352.6371053232\\
2935	352.644712535\\
2940	352.6522670125\\
2945	352.6597691151\\
2950	352.6672192006\\
2955	352.674617625\\
2960	352.6819647425\\
2965	352.6892609059\\
2970	352.6965064658\\
2975	352.7037017715\\
2980	352.7108471703\\
2985	352.7179430077\\
2990	352.7249896276\\
2995	352.7319873718\\
3000	352.7389365806\\
3005	352.7458375922\\
3010	352.7526907431\\
3015	352.7594963678\\
3020	352.7662547991\\
3025	352.7729663678\\
3030	352.7796314028\\
3035	352.7862502309\\
3040	352.7928231773\\
3045	352.7993505649\\
3050	352.8058327151\\
3055	352.8122699467\\
3060	352.8186625771\\
3065	352.8250109214\\
3070	352.8313152928\\
3075	352.8375760026\\
3080	352.8437933597\\
3085	352.8499676716\\
3090	352.8560992433\\
3095	352.862188378\\
3100	352.8682353768\\
3105	352.8742405388\\
3110	352.8802041613\\
3115	352.8861265392\\
3120	352.8920079657\\
3125	352.8978487318\\
3130	352.9036491265\\
3135	352.9094094371\\
3140	352.9151299484\\
3145	352.9208109437\\
3150	352.9264527039\\
3155	352.9320555081\\
3160	352.9376196335\\
3165	352.9431453553\\
3170	352.9486329465\\
3175	352.9540826784\\
3180	352.9594948203\\
3185	352.9648696396\\
3190	352.9702074016\\
3195	352.9755083698\\
3200	352.9807728058\\
3205	352.9860009693\\
3210	352.9911931181\\
3215	352.996349508\\
3220	353.0014703931\\
3225	353.0065560256\\
3230	353.0116066558\\
3235	353.0166225322\\
3240	353.0216039015\\
3245	353.0265510084\\
3250	353.0314640962\\
3255	353.0363434059\\
3260	353.041189177\\
3265	353.0460016474\\
3270	353.0507810529\\
3275	353.0555276278\\
3280	353.0602416044\\
3285	353.0649232137\\
3290	353.0695726846\\
3295	353.0741902444\\
3300	353.0787761189\\
3305	353.0833305321\\
3310	353.0878537063\\
3315	353.0923458622\\
3320	353.0968072188\\
3325	353.1012379937\\
3330	353.1056384026\\
3335	353.1100086597\\
3340	353.1143489778\\
3345	353.118659568\\
3350	353.1229406396\\
3355	353.1271924008\\
3360	353.1314150579\\
3365	353.1356088159\\
3370	353.1397738781\\
3375	353.1439104464\\
3380	353.1480187213\\
3385	353.1520989016\\
3390	353.1561511849\\
3395	353.1601757671\\
3400	353.1641728428\\
3405	353.1681426052\\
3410	353.1720852459\\
3415	353.1760009552\\
3420	353.179889922\\
3425	353.183752334\\
3430	353.1875883771\\
3435	353.1913982362\\
3440	353.1951820947\\
3445	353.1989401347\\
3450	353.2026725369\\
3455	353.2063794808\\
3460	353.2100611444\\
3465	353.2137177046\\
3470	353.2173493369\\
3475	353.2209562156\\
3480	353.2245385135\\
3485	353.2280964025\\
3490	353.2316300529\\
3495	353.235139634\\
3500	353.2386253138\\
3505	353.242087259\\
3510	353.2455256353\\
3515	353.2489406069\\
3520	353.252332337\\
3525	353.2557009877\\
3530	353.2590467197\\
3535	353.2623696926\\
3540	353.265670065\\
3545	353.2689479942\\
3550	353.2722036365\\
3555	353.2754371468\\
3560	353.2786486792\\
3565	353.2818383865\\
3570	353.2850064205\\
3575	353.2881529318\\
3580	353.29127807\\
3585	353.2943819837\\
3590	353.2974648202\\
3595	353.3005267259\\
3600	353.3035678462\\
3605	353.3065883253\\
3610	353.3095883065\\
3615	353.312567932\\
3620	353.315527343\\
3625	353.3184666797\\
3630	353.3213860813\\
3635	353.324285686\\
3640	353.327165631\\
3645	353.3300260526\\
3650	353.3328670859\\
3655	353.3356888654\\
3660	353.3384915242\\
3665	353.341275195\\
3670	353.3440400089\\
3675	353.3467860967\\
3680	353.3495135878\\
3685	353.352222611\\
3690	353.3549132939\\
3695	353.3575857634\\
3700	353.3602401455\\
3705	353.3628765652\\
3710	353.3654951467\\
3715	353.3680960132\\
3720	353.3706792872\\
3725	353.3732450902\\
3730	353.3757935429\\
3735	353.378324765\\
3740	353.3808388757\\
3745	353.383335993\\
3750	353.3858162342\\
3755	353.3882797159\\
3760	353.3907265536\\
3765	353.3931568622\\
3770	353.3955707558\\
3775	353.3979683475\\
3780	353.4003497499\\
3785	353.4027150744\\
3790	353.4050644321\\
3795	353.4073979329\\
3800	353.4097156861\\
3805	353.4120178003\\
3810	353.4143043833\\
3815	353.416575542\\
3820	353.4188313827\\
3825	353.4210720109\\
3830	353.4232975314\\
3835	353.4255080483\\
3840	353.4277036648\\
3845	353.4298844835\\
3850	353.4320506063\\
3855	353.4342021344\\
3860	353.4363391681\\
3865	353.4384618072\\
3870	353.4405701508\\
3875	353.4426642972\\
3880	353.444744344\\
3885	353.4468103881\\
3890	353.448862526\\
3895	353.4509008532\\
3900	353.4529254647\\
3905	353.4549364548\\
3910	353.456933917\\
3915	353.4589179444\\
3920	353.4608886293\\
3925	353.4628460634\\
3930	353.4647903376\\
3935	353.4667215425\\
3940	353.4686397678\\
3945	353.4705451027\\
3950	353.4724376357\\
3955	353.4743174546\\
3960	353.4761846468\\
3965	353.478039299\\
3970	353.4798814973\\
3975	353.4817113272\\
3980	353.4835288735\\
3985	353.4853342206\\
3990	353.4871274522\\
3995	353.4889086514\\
4000	353.4906779007\\
4005	353.4924352822\\
4010	353.4941808773\\
4015	353.4959147668\\
4020	353.497637031\\
4025	353.4993477496\\
4030	353.5010470017\\
4035	353.5027348661\\
4040	353.5044114208\\
4045	353.5060767434\\
4050	353.5077309107\\
4055	353.5093739993\\
4060	353.5110060852\\
4065	353.5126272437\\
4070	353.5142375496\\
4075	353.5158370775\\
4080	353.517425901\\
4085	353.5190040936\\
4090	353.520571728\\
4095	353.5221288767\\
4100	353.5236756113\\
4105	353.5252120033\\
4110	353.5267381234\\
4115	353.5282540421\\
4120	353.529759829\\
4125	353.5312555537\\
4130	353.532741285\\
4135	353.5342170913\\
4140	353.5356830405\\
4145	353.5371392001\\
4150	353.5385856371\\
4155	353.5400224181\\
4160	353.541449609\\
4165	353.5428672756\\
4170	353.544275483\\
4175	353.5456742958\\
4180	353.5470637785\\
4185	353.5484439947\\
4190	353.5498150078\\
4195	353.5511768809\\
4200	353.5525296764\\
4205	353.5538734564\\
4210	353.5552082824\\
4215	353.5565342159\\
4220	353.5578513174\\
4225	353.5591596475\\
4230	353.5604592661\\
4235	353.5617502326\\
4240	353.5630326064\\
4245	353.5643064459\\
4250	353.5655718097\\
4255	353.5668287556\\
4260	353.5680773411\\
4265	353.5693176234\\
4270	353.5705496591\\
4275	353.5717735047\\
4280	353.572989216\\
4285	353.5741968486\\
4290	353.5753964576\\
4295	353.576588098\\
4300	353.577771824\\
4305	353.5789476898\\
4310	353.580115749\\
4315	353.5812760548\\
4320	353.5824286603\\
4325	353.583573618\\
4330	353.5847109801\\
4335	353.5858407984\\
4340	353.5869631244\\
4345	353.5880780093\\
4350	353.5891855038\\
4355	353.5902856584\\
4360	353.5913785231\\
4365	353.5924641477\\
4370	353.5935425815\\
4375	353.5946138736\\
4380	353.5956780728\\
4385	353.5967352274\\
4390	353.5977853854\\
4395	353.5988285945\\
4400	353.5998649022\\
4405	353.6008943555\\
4410	353.6019170011\\
4415	353.6029328854\\
4420	353.6039420545\\
4425	353.6049445543\\
4430	353.6059404301\\
4435	353.6069297271\\
4440	353.6079124902\\
4445	353.6088887638\\
4450	353.6098585923\\
4455	353.6108220194\\
4460	353.6117790888\\
4465	353.6127298439\\
4470	353.6136743276\\
4475	353.6146125826\\
4480	353.6155446514\\
4485	353.6164705762\\
4490	353.6173903987\\
4495	353.6183041605\\
4500	353.6192119029\\
4505	353.6201136669\\
4510	353.6210094932\\
4515	353.6218994221\\
4520	353.6227834939\\
4525	353.6236617484\\
4530	353.6245342252\\
4535	353.6254009636\\
4540	353.6262620026\\
4545	353.6271173811\\
4550	353.6279671376\\
4555	353.6288113102\\
4560	353.629649937\\
4565	353.6304830558\\
4570	353.6313107039\\
4575	353.6321329186\\
4580	353.6329497368\\
4585	353.6337611953\\
4590	353.6345673304\\
4595	353.6353681784\\
4600	353.6361637753\\
4605	353.6369541566\\
4610	353.6377393579\\
4615	353.6385194143\\
4620	353.6392943609\\
4625	353.6400642323\\
4630	353.6408290631\\
4635	353.6415888875\\
4640	353.6423437395\\
4645	353.6430936528\\
4650	353.6438386612\\
4655	353.6445787977\\
4660	353.6453140957\\
4665	353.6460445878\\
4670	353.6467703067\\
4675	353.647491285\\
4680	353.6482075546\\
4685	353.6489191477\\
4690	353.6496260959\\
4695	353.6503284307\\
4700	353.6510261835\\
4705	353.6517193854\\
4710	353.6524080673\\
4715	353.6530922597\\
4720	353.6537719932\\
4725	353.654447298\\
4730	353.655118204\\
4735	353.6557847412\\
4740	353.6564469391\\
4745	353.6571048271\\
4750	353.6577584345\\
4755	353.6584077904\\
4760	353.6590529234\\
4765	353.6596938624\\
4770	353.6603306356\\
4775	353.6609632714\\
4780	353.6615917977\\
4785	353.6622162425\\
4790	353.6628366334\\
4795	353.6634529979\\
4800	353.6640653633\\
4805	353.6646737566\\
4810	353.6652782048\\
4815	353.6658787345\\
4820	353.6664753725\\
4825	353.6670681449\\
4830	353.6676570779\\
4835	353.6682421976\\
4840	353.6688235298\\
4845	353.6694011001\\
4850	353.669974934\\
4855	353.6705450568\\
4860	353.6711114936\\
4865	353.6716742693\\
4870	353.6722334086\\
4875	353.6727889362\\
4880	353.6733408763\\
4885	353.6738892534\\
4890	353.6744340914\\
4895	353.6749754143\\
4900	353.675513246\\
4905	353.6760476099\\
4910	353.6765785295\\
4915	353.6771060281\\
4920	353.6776301289\\
4925	353.6781508548\\
4930	353.6786682286\\
4935	353.679182273\\
4940	353.6796930104\\
4945	353.6802004631\\
4950	353.6807046534\\
4955	353.6812056033\\
4960	353.6817033346\\
4965	353.6821978691\\
4970	353.6826892284\\
4975	353.6831774339\\
4980	353.6836625069\\
4985	353.6841444684\\
4990	353.6846233397\\
4995	353.6850991414\\
5000	353.6855718943\\
5005	353.6860416189\\
5010	353.6865083358\\
5015	353.6869720651\\
5020	353.687432827\\
5025	353.6878906416\\
5030	353.6883455286\\
5035	353.6887975079\\
5040	353.689246599\\
5045	353.6896928214\\
5050	353.6901361944\\
5055	353.6905767371\\
5060	353.6910144687\\
5065	353.6914494081\\
5070	353.6918815741\\
5075	353.6923109853\\
5080	353.6927376604\\
5085	353.6931616177\\
5090	353.6935828756\\
5095	353.6940014522\\
5100	353.6944173656\\
5105	353.6948306337\\
5110	353.6952412743\\
5115	353.6956493051\\
5120	353.6960547436\\
5125	353.6964576073\\
5130	353.6968579134\\
5135	353.6972556792\\
5140	353.6976509218\\
5145	353.6980436581\\
5150	353.6984339049\\
5155	353.698821679\\
5160	353.699206997\\
5165	353.6995898753\\
5170	353.6999703304\\
5175	353.7003483785\\
5180	353.7007240359\\
5185	353.7010973184\\
5190	353.7014682421\\
5195	353.7018368228\\
5200	353.7022030762\\
5205	353.702567018\\
5210	353.7029286635\\
5215	353.7032880283\\
5220	353.7036451277\\
5225	353.7039999767\\
5230	353.7043525906\\
5235	353.7047029842\\
5240	353.7050511725\\
5245	353.7053971702\\
5250	353.705740992\\
5255	353.7060826525\\
5260	353.7064221662\\
5265	353.7067595474\\
5270	353.7070948104\\
5275	353.7074279694\\
5280	353.7077590384\\
5285	353.7080880315\\
5290	353.7084149625\\
5295	353.7087398453\\
5300	353.7090626935\\
5305	353.7093835207\\
5310	353.7097023404\\
5315	353.7100191661\\
5320	353.7103340112\\
5325	353.7106468887\\
5330	353.7109578119\\
5335	353.7112667938\\
5340	353.7115738475\\
5345	353.7118789857\\
5350	353.7121822212\\
5355	353.7124835668\\
5360	353.7127830351\\
5365	353.7130806386\\
5370	353.7133763897\\
5375	353.7136703008\\
5380	353.7139623842\\
5385	353.714252652\\
5390	353.7145411164\\
5395	353.7148277894\\
5400	353.7151126829\\
5405	353.7153958087\\
5410	353.7156771787\\
5415	353.7159568046\\
5420	353.7162346979\\
5425	353.7165108702\\
5430	353.716785333\\
5435	353.7170580976\\
5440	353.7173291754\\
5445	353.7175985774\\
5450	353.717866315\\
5455	353.7181323992\\
5460	353.7183968409\\
5465	353.7186596511\\
5470	353.7189208406\\
5475	353.7191804202\\
5480	353.7194384006\\
5485	353.7196947924\\
5490	353.7199496062\\
5495	353.7202028524\\
5500	353.7204545414\\
5505	353.7207046837\\
5510	353.7209532893\\
5515	353.7212003686\\
5520	353.7214459317\\
5525	353.7216899885\\
5530	353.7219325492\\
5535	353.7221736235\\
5540	353.7224132215\\
5545	353.7226513527\\
5550	353.722888027\\
5555	353.7231232541\\
5560	353.7233570434\\
5565	353.7235894045\\
5570	353.7238203469\\
5575	353.7240498799\\
5580	353.7242780129\\
5585	353.7245047551\\
5590	353.7247301157\\
5595	353.7249541039\\
5600	353.7251767287\\
5605	353.7253979992\\
5610	353.7256179242\\
5615	353.7258365127\\
5620	353.7260537735\\
5625	353.7262697153\\
5630	353.7264843469\\
5635	353.7266976768\\
5640	353.7269097138\\
5645	353.7271204662\\
5650	353.7273299427\\
5655	353.7275381515\\
5660	353.7277451011\\
5665	353.7279507997\\
5670	353.7281552555\\
5675	353.7283584768\\
5680	353.7285604718\\
5685	353.7287612483\\
5690	353.7289608145\\
5695	353.7291591784\\
5700	353.7293563478\\
5705	353.7295523306\\
5710	353.7297471345\\
5715	353.7299407674\\
5720	353.730133237\\
5725	353.7303245507\\
5730	353.7305147164\\
5735	353.7307037414\\
5740	353.7308916333\\
5745	353.7310783995\\
5750	353.7312640473\\
5755	353.7314485842\\
5760	353.7316320174\\
5765	353.7318143541\\
5770	353.7319956015\\
5775	353.7321757668\\
5780	353.732354857\\
5785	353.7325328792\\
5790	353.7327098403\\
5795	353.7328857473\\
5800	353.7330606071\\
5805	353.7332344265\\
5810	353.7334072123\\
5815	353.7335789713\\
5820	353.7337497102\\
5825	353.7339194357\\
5830	353.7340881543\\
5835	353.7342558727\\
5840	353.7344225973\\
5845	353.7345883346\\
5850	353.7347530912\\
5855	353.7349168733\\
5860	353.7350796873\\
5865	353.7352415396\\
5870	353.7354024363\\
5875	353.7355623837\\
5880	353.7357213881\\
5885	353.7358794554\\
5890	353.7360365919\\
5895	353.7361928035\\
5900	353.7363480963\\
5905	353.7365024762\\
5910	353.7366559492\\
5915	353.7368085211\\
5920	353.7369601979\\
5925	353.7371109853\\
5930	353.737260889\\
5935	353.7374099149\\
5940	353.7375580685\\
5945	353.7377053556\\
5950	353.7378517818\\
5955	353.7379973526\\
5960	353.7381420736\\
5965	353.7382859502\\
5970	353.738428988\\
5975	353.7385711923\\
5980	353.7387125685\\
5985	353.7388531221\\
5990	353.7389928582\\
5995	353.7391317822\\
6000	353.7392698993\\
6005	353.7394072148\\
6010	353.7395437337\\
6015	353.7396794613\\
6020	353.7398144026\\
6025	353.7399485627\\
6030	353.7400819466\\
6035	353.7402145594\\
6040	353.7403464059\\
6045	353.7404774911\\
};
\addlegendentry{Fluent\_VCC\_T443\_Const\_N\_5s\_Tc}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	293.15\\
5	293.15\\
10	293.15\\
15	293.1500004288\\
20	293.1500221203\\
25	293.1502690996\\
30	293.1515456577\\
35	293.1556484089\\
40	293.1653546653\\
45	293.1840178103\\
50	293.2150406612\\
55	293.2614513447\\
60	293.325661216\\
65	293.4093856823\\
70	293.513674191\\
75	293.638997261\\
80	293.7853324835\\
85	293.9520942155\\
90	294.1377810491\\
95	294.3396435957\\
100	294.5537724917\\
105	294.7755862539\\
110	295.0004293267\\
115	295.2240471649\\
120	295.4428598868\\
125	295.6540585099\\
130	295.8555822944\\
135	296.0460320655\\
140	296.2245587046\\
145	296.3907502419\\
150	296.5445295533\\
155	296.6860674466\\
160	296.8157117874\\
165	296.9339317728\\
170	297.0412745058\\
175	297.1383323337\\
180	297.2257185469\\
185	297.3040496685\\
190	297.3739328365\\
195	297.435957073\\
200	297.4906874833\\
205	297.5386616444\\
210	297.5803876045\\
215	297.6163429753\\
220	297.6469751554\\
225	297.6727018397\\
230	297.6939119113\\
235	297.7109667793\\
240	297.7242017952\\
245	297.7339277501\\
250	297.740432397\\
255	297.7439819595\\
260	297.7448226022\\
265	297.7431818429\\
270	297.7392698972\\
275	297.733280948\\
280	297.7253943384\\
285	297.715775685\\
290	297.7045779167\\
295	297.6919422374\\
300	297.6779990196\\
305	297.6628688199\\
310	297.6466627643\\
315	297.6294833461\\
320	297.6114252359\\
325	297.5925758379\\
330	297.5730158289\\
335	297.5528196634\\
340	297.5320560419\\
345	297.5107883431\\
350	297.4890750231\\
355	297.466969984\\
360	297.4445229141\\
365	297.4217796026\\
370	297.3987822292\\
375	297.3755696326\\
380	297.3521775578\\
385	297.3286388849\\
390	297.3049838406\\
395	297.2812401938\\
400	297.2574334362\\
405	297.2335869502\\
410	297.2097221636\\
415	297.1858586936\\
420	297.1620149324\\
425	297.1382091644\\
430	297.1144544427\\
435	297.0907640589\\
440	297.0671502922\\
445	297.0436243445\\
450	297.0201963807\\
455	296.9968755941\\
460	296.9736702727\\
465	296.9505878647\\
470	296.9276350409\\
475	296.904817753\\
480	296.8821412886\\
485	296.8596103223\\
490	296.8372289633\\
495	296.8150007992\\
500	296.7929289856\\
505	296.7710162496\\
510	296.7492647548\\
515	296.7276763677\\
520	296.7062526208\\
525	296.6849947329\\
530	296.6639036324\\
535	296.6429799804\\
540	296.6222241926\\
545	296.60163646\\
550	296.5812167682\\
555	296.5609649147\\
560	296.5408805263\\
565	296.5209630741\\
570	296.5012118879\\
575	296.4816261696\\
580	296.4622050055\\
585	296.4429473776\\
590	296.423852174\\
595	296.404918199\\
600	296.3861441816\\
605	296.3675334607\\
610	296.3490892919\\
615	296.3308020621\\
620	296.3126693063\\
625	296.2946892107\\
630	296.2768601296\\
635	296.2591804582\\
640	296.2416485932\\
645	296.2242629198\\
650	296.207021808\\
655	296.1899236128\\
660	296.1729666776\\
665	296.1561493371\\
670	296.1394699216\\
675	296.1229267598\\
680	296.1065181825\\
685	296.0902425251\\
690	296.0740981299\\
695	296.0580833484\\
700	296.0421965428\\
705	296.0264360876\\
710	296.0108003705\\
715	295.995287794\\
720	295.9798967759\\
725	295.9646257499\\
730	295.949473167\\
735	295.9344374953\\
740	295.9195172208\\
745	295.904710848\\
750	295.8900168998\\
755	295.8754339185\\
760	295.8609604652\\
765	295.8465951209\\
770	295.8323364861\\
775	295.818183181\\
780	295.8041338458\\
785	295.7901871408\\
790	295.7763417462\\
795	295.7625963622\\
800	295.7489497093\\
805	295.7354005278\\
810	295.721947578\\
815	295.70858964\\
820	295.6953255139\\
825	295.6821540192\\
830	295.6690739952\\
835	295.6560843004\\
840	295.6431838126\\
845	295.6303714286\\
850	295.6176460641\\
855	295.6050066534\\
860	295.5924521493\\
865	295.5799815228\\
870	295.567593763\\
875	295.5552878767\\
880	295.5430628882\\
885	295.530917839\\
890	295.5188517879\\
895	295.5068638103\\
900	295.4949529982\\
905	295.4831184598\\
910	295.4713593193\\
915	295.4596747168\\
920	295.4480638076\\
925	295.4365257626\\
930	295.4250597674\\
935	295.4136650222\\
940	295.4023407419\\
945	295.3910861553\\
950	295.3799005053\\
955	295.3687830484\\
960	295.3577330544\\
965	295.3467498063\\
970	295.3358326\\
975	295.324980744\\
980	295.3141935592\\
985	295.3034703786\\
990	295.292810547\\
995	295.2822134212\\
1000	295.271678369\\
1005	295.2612047696\\
1010	295.2507920133\\
1015	295.2404395008\\
1020	295.2301466436\\
1025	295.2199128634\\
1030	295.209737592\\
1035	295.199620271\\
1040	295.1895603517\\
1045	295.1795572949\\
1050	295.1696105706\\
1055	295.159719658\\
1060	295.1498840451\\
1065	295.1401032284\\
1070	295.1303767132\\
1075	295.120704013\\
1080	295.1110846493\\
1085	295.1015181518\\
1090	295.0920040579\\
1095	295.0825419125\\
1100	295.0731312681\\
1105	295.0637716845\\
1110	295.0544627286\\
1115	295.0452039744\\
1120	295.0359950025\\
1125	295.0268354004\\
1130	295.017724762\\
1135	295.0086626879\\
1140	294.9996487846\\
1145	294.9906826649\\
1150	294.9817639476\\
1155	294.9728922573\\
1160	294.9640672246\\
1165	294.9552884853\\
1170	294.946555681\\
1175	294.9378684586\\
1180	294.9292264702\\
1185	294.9206293732\\
1190	294.91207683\\
1195	294.9035685077\\
1200	294.8951040785\\
1205	294.8866832193\\
1210	294.8783056115\\
1215	294.869970941\\
1220	294.8616788983\\
1225	294.8534291782\\
1230	294.8452214795\\
1235	294.8370555055\\
1240	294.8289309633\\
1245	294.8208475641\\
1250	294.8128050229\\
1255	294.8048030587\\
1260	294.7968413941\\
1265	294.7889197552\\
1270	294.781037872\\
1275	294.7731954778\\
1280	294.7653923094\\
1285	294.7576281069\\
1290	294.7499026137\\
1295	294.7422155764\\
1300	294.734566745\\
1305	294.7269558722\\
1310	294.719382714\\
1315	294.7118470293\\
1320	294.7043485798\\
1325	294.6968871302\\
1330	294.6894624479\\
1335	294.6820743032\\
1340	294.6747405015\\
1345	294.6674511199\\
1350	294.6602055181\\
1355	294.6529963805\\
1360	294.645822677\\
1365	294.6386839576\\
1370	294.631579952\\
1375	294.6245104574\\
1380	294.6174752982\\
1385	294.6104743103\\
1390	294.6035073325\\
1395	294.5965742031\\
1400	294.5896747582\\
1405	294.5828088307\\
1410	294.5759762516\\
1415	294.5691768495\\
1420	294.5624104519\\
1425	294.5556768857\\
1430	294.5489759776\\
1435	294.5423075549\\
1440	294.5356714454\\
1445	294.5290674781\\
1450	294.5224954828\\
1455	294.5159552911\\
1460	294.5094467355\\
1465	294.50296965\\
1470	294.4965238698\\
1475	294.4901092315\\
1480	294.4837255729\\
1485	294.4773727329\\
1490	294.4710505516\\
1495	294.4647588701\\
1500	294.4584975305\\
1505	294.4522663759\\
1510	294.4460652503\\
1515	294.4398939984\\
1520	294.433752466\\
1525	294.4276404994\\
1530	294.4215579458\\
1535	294.4155046532\\
1540	294.4094804702\\
1545	294.4034852462\\
1550	294.3975188312\\
1555	294.3915810759\\
1560	294.3856718318\\
1565	294.379790951\\
1570	294.3739382863\\
1575	294.3681136911\\
1580	294.3623170196\\
1585	294.3565481267\\
1590	294.3508068678\\
1595	294.3450930994\\
1600	294.3394066782\\
1605	294.333747462\\
1610	294.3281153092\\
1615	294.3225100789\\
1620	294.3169316308\\
1625	294.3113798258\\
1630	294.3058545249\\
1635	294.3003555904\\
1640	294.2948828851\\
1645	294.2894362725\\
1650	294.284015617\\
1655	294.2786207838\\
1660	294.2732516388\\
1665	294.2679080486\\
1670	294.2625898806\\
1675	294.2572970032\\
1680	294.2520292852\\
1685	294.2467865966\\
1690	294.2415688078\\
1695	294.2363757903\\
1700	294.231207416\\
1705	294.2260635581\\
1710	294.22094409\\
1715	294.2158488864\\
1720	294.2107778225\\
1725	294.2057307742\\
1730	294.2007076184\\
1735	294.1957082326\\
1740	294.1907324951\\
1745	294.1857802851\\
1750	294.1808514823\\
1755	294.1759459674\\
1760	294.1710636216\\
1765	294.1662043272\\
1770	294.161367967\\
1775	294.1565544245\\
1780	294.151763584\\
1785	294.1469953306\\
1790	294.14224955\\
1795	294.1375261287\\
1800	294.132824954\\
1805	294.1281459136\\
1810	294.1234888963\\
1815	294.1188537914\\
1820	294.1142404888\\
1825	294.1096488792\\
1830	294.1050788541\\
1835	294.1005303054\\
1840	294.0960031259\\
1845	294.0914972089\\
1850	294.0870124486\\
1855	294.0825487396\\
1860	294.0781059773\\
1865	294.0736840576\\
1870	294.0692828773\\
1875	294.0649023335\\
1880	294.0605423243\\
1885	294.056202748\\
1890	294.0518835039\\
1895	294.0475844917\\
1900	294.0433056118\\
1905	294.0390467651\\
1910	294.0348078531\\
1915	294.0305887781\\
1920	294.0263894427\\
1925	294.0222097503\\
1930	294.0180496047\\
1935	294.0139089105\\
1940	294.0097875725\\
1945	294.0056854965\\
1950	294.0016025885\\
1955	293.9975387553\\
1960	293.993493904\\
1965	293.9894679425\\
1970	293.9854607791\\
1975	293.9814723225\\
1980	293.9775024822\\
1985	293.973551168\\
1990	293.9696182904\\
1995	293.9657037603\\
2000	293.9618074891\\
2005	293.9579293888\\
2010	293.9540693717\\
2015	293.9502273508\\
2020	293.9464032396\\
2025	293.9425969519\\
2030	293.9388084021\\
2035	293.9350375051\\
2040	293.9312841762\\
2045	293.9275483313\\
2050	293.9238298866\\
2055	293.9201287588\\
2060	293.9164448653\\
2065	293.9127781236\\
2070	293.9091284518\\
2075	293.9054957685\\
2080	293.9018799927\\
2085	293.8982810439\\
2090	293.8946988419\\
2095	293.891133307\\
2100	293.8875843601\\
2105	293.8840519221\\
2110	293.8805359148\\
2115	293.8770362602\\
2120	293.8735528807\\
2125	293.8700856991\\
2130	293.8666346387\\
2135	293.8631996231\\
2140	293.8597805764\\
2145	293.8563774231\\
2150	293.8529900881\\
2155	293.8496184965\\
2160	293.8462625741\\
2165	293.8429222469\\
2170	293.8395974412\\
2175	293.836288084\\
2180	293.8329941024\\
2185	293.8297154239\\
2190	293.8264519766\\
2195	293.8232036886\\
2200	293.8199704888\\
2205	293.816752306\\
2210	293.8135490699\\
2215	293.81036071\\
2220	293.8071871566\\
2225	293.8040283401\\
2230	293.8008841914\\
2235	293.7977546417\\
2240	293.7946396225\\
2245	293.7915390656\\
2250	293.7884529034\\
2255	293.7853810684\\
2260	293.7823234935\\
2265	293.7792801119\\
2270	293.7762508573\\
2275	293.7732356635\\
2280	293.7702344648\\
2285	293.7672471958\\
2290	293.7642737914\\
2295	293.7613141868\\
2300	293.7583683175\\
2305	293.7554361194\\
2310	293.7525175287\\
2315	293.7496124818\\
2320	293.7467209157\\
2325	293.7438427674\\
2330	293.7409779743\\
2335	293.7381264743\\
2340	293.7352882052\\
2345	293.7324631056\\
2350	293.7296511139\\
2355	293.7268521693\\
2360	293.7240662109\\
2365	293.7212931782\\
2370	293.7185330112\\
2375	293.7157856499\\
2380	293.7130510348\\
2385	293.7103291065\\
2390	293.7076198062\\
2395	293.7049230749\\
2400	293.7022388544\\
2405	293.6995670865\\
2410	293.6969077133\\
2415	293.6942606772\\
2420	293.6916259209\\
2425	293.6890033874\\
2430	293.6863930199\\
2435	293.6837947618\\
2440	293.6812085571\\
2445	293.6786343497\\
2450	293.6760720839\\
2455	293.6735337769\\
2460	293.6710468316\\
2465	293.6685870221\\
2470	293.6661409996\\
2475	293.6637067139\\
2480	293.6612835691\\
2485	293.658871359\\
2490	293.6564693777\\
2495	293.6540774878\\
2500	293.6516957793\\
2505	293.6493253129\\
2510	293.6469646574\\
2515	293.6446151778\\
2520	293.6422760759\\
2525	293.639947169\\
2530	293.6376295973\\
2535	293.6353221725\\
2540	293.6330254596\\
2545	293.6307394593\\
2550	293.6284641356\\
2555	293.6261994419\\
2560	293.6239453289\\
2565	293.6217017463\\
2570	293.6194686436\\
2575	293.6172459707\\
2580	293.615033678\\
2585	293.6128317166\\
2590	293.610640038\\
2595	293.6084585943\\
2600	293.6062873381\\
2605	293.6041262223\\
2610	293.6019752002\\
2615	293.5998342251\\
2620	293.5977032507\\
2625	293.5955822308\\
2630	293.5934711191\\
2635	293.5913698695\\
2640	293.5892784358\\
2645	293.587196772\\
2650	293.585124832\\
2655	293.5830625696\\
2660	293.5810099389\\
2665	293.5789668938\\
2670	293.5769333882\\
2675	293.5749093762\\
2680	293.5728948118\\
2685	293.5708896492\\
2690	293.5688938425\\
2695	293.5669073461\\
2700	293.5649301141\\
2705	293.5629621012\\
2710	293.5610032617\\
2715	293.5590535505\\
2720	293.5571129222\\
2725	293.5551813318\\
2730	293.5532587343\\
2735	293.551345085\\
2740	293.5494403392\\
2745	293.5475444525\\
2750	293.5456573805\\
2755	293.5437790791\\
2760	293.5419095043\\
2765	293.5400486125\\
2770	293.5381963599\\
2775	293.5363527032\\
2780	293.5345175993\\
2785	293.5326910052\\
2790	293.530872878\\
2795	293.5290631752\\
2800	293.5272618543\\
2805	293.5254688734\\
2810	293.5236841903\\
2815	293.5219077634\\
2820	293.5201395512\\
2825	293.5183795123\\
2830	293.5166276057\\
2835	293.5148837904\\
2840	293.513148026\\
2845	293.5114202719\\
2850	293.5097004879\\
2855	293.5079886341\\
2860	293.5062846706\\
2865	293.5045885581\\
2870	293.5029002571\\
2875	293.5012197285\\
2880	293.4995469335\\
2885	293.4978818335\\
2890	293.4962243899\\
2895	293.4945745647\\
2900	293.4929323197\\
2905	293.4912976172\\
2910	293.4896704197\\
2915	293.4880506899\\
2920	293.4864383905\\
2925	293.4848334847\\
2930	293.4832359359\\
2935	293.4816457074\\
2940	293.4800627632\\
2945	293.478487067\\
2950	293.4769185831\\
2955	293.4753572758\\
2960	293.4738031097\\
2965	293.4722560496\\
2970	293.4707160605\\
2975	293.4691831075\\
2980	293.4676571561\\
2985	293.4661381718\\
2990	293.4646261205\\
2995	293.4631209681\\
3000	293.4616226808\\
3005	293.4601312252\\
3010	293.4586465676\\
3015	293.4571686749\\
3020	293.4556975142\\
3025	293.4542330525\\
3030	293.4527752572\\
3035	293.4513240959\\
3040	293.4498795363\\
3045	293.4484415463\\
3050	293.4470100941\\
3055	293.4455851479\\
3060	293.4441666762\\
3065	293.4427546477\\
3070	293.4413490312\\
3075	293.4399497958\\
3080	293.4385569105\\
3085	293.4371703449\\
3090	293.4357900684\\
3095	293.4344160507\\
3100	293.4330482619\\
3105	293.4316866718\\
3110	293.4303312508\\
3115	293.4289819692\\
3120	293.4276387977\\
3125	293.4263017069\\
3130	293.4249706677\\
3135	293.4236456513\\
3140	293.4223266289\\
3145	293.4210135717\\
3150	293.4197064515\\
3155	293.4184052398\\
3160	293.4171099086\\
3165	293.4158204299\\
3170	293.4145367758\\
3175	293.4132589187\\
3180	293.411986831\\
3185	293.4107204855\\
3190	293.4094598548\\
3195	293.4082049119\\
3200	293.4069556299\\
3205	293.4057119821\\
3210	293.4044739417\\
3215	293.4032414824\\
3220	293.4020145777\\
3225	293.4007932016\\
3230	293.3995773279\\
3235	293.3983669307\\
3240	293.3971619843\\
3245	293.3959624631\\
3250	293.3947683415\\
3255	293.3935795942\\
3260	293.3923961959\\
3265	293.3912181217\\
3270	293.3900453465\\
3275	293.3888778455\\
3280	293.387715594\\
3285	293.3865585676\\
3290	293.3854067417\\
3295	293.384260092\\
3300	293.3831185945\\
3305	293.381982225\\
3310	293.3808509596\\
3315	293.3797247746\\
3320	293.3786036463\\
3325	293.3774875511\\
3330	293.3763764657\\
3335	293.3752703668\\
3340	293.3741692311\\
3345	293.3730730356\\
3350	293.3719817574\\
3355	293.3708953737\\
3360	293.3698138617\\
3365	293.368737199\\
3370	293.3676653629\\
3375	293.3665983313\\
3380	293.3655360818\\
3385	293.3644785924\\
3390	293.363425841\\
3395	293.3623778057\\
3400	293.3613344647\\
3405	293.3602957965\\
3410	293.3592617794\\
3415	293.3582323919\\
3420	293.3572076128\\
3425	293.3561874208\\
3430	293.3551717948\\
3435	293.3541607137\\
3440	293.3531541566\\
3445	293.3521521028\\
3450	293.3511545315\\
3455	293.3501614221\\
3460	293.3491727542\\
3465	293.3481885073\\
3470	293.3472086611\\
3475	293.3462331955\\
3480	293.3452620903\\
3485	293.3442953256\\
3490	293.3433328815\\
3495	293.3423747381\\
3500	293.3414208759\\
3505	293.3404712751\\
3510	293.3395259164\\
3515	293.3385847802\\
3520	293.3376478473\\
3525	293.3367150985\\
3530	293.3357865146\\
3535	293.3348620767\\
3540	293.3339417657\\
3545	293.3330255629\\
3550	293.3321134495\\
3555	293.3312054069\\
3560	293.3303014164\\
3565	293.3294014597\\
3570	293.3285055183\\
3575	293.3276135739\\
3580	293.3267256084\\
3585	293.3258416036\\
3590	293.3249615415\\
3595	293.3240854041\\
3600	293.3232131737\\
3605	293.3223448323\\
3610	293.3214803625\\
3615	293.3206197464\\
3620	293.3197629667\\
3625	293.318910006\\
3630	293.3180608468\\
3635	293.3172154719\\
3640	293.3163738641\\
3645	293.3155360064\\
3650	293.3147018817\\
3655	293.3138714731\\
3660	293.3130447637\\
3665	293.3122217369\\
3670	293.3114023758\\
3675	293.3105866639\\
3680	293.3097745846\\
3685	293.3089661215\\
3690	293.3081612583\\
3695	293.3073599785\\
3700	293.3065622661\\
3705	293.3057681049\\
3710	293.3049774787\\
3715	293.3041903717\\
3720	293.3034067678\\
3725	293.3026266513\\
3730	293.3018500065\\
3735	293.3010768175\\
3740	293.3003070688\\
3745	293.2995407449\\
3750	293.2987778303\\
3755	293.2980183096\\
3760	293.2972621674\\
3765	293.2965093886\\
3770	293.2957599579\\
3775	293.2950138603\\
3780	293.2942710807\\
3785	293.2935316041\\
3790	293.2927954157\\
3795	293.2920625006\\
3800	293.291332844\\
3805	293.2906064313\\
3810	293.2898832479\\
3815	293.2891632792\\
3820	293.2884465108\\
3825	293.2877329281\\
3830	293.2870225169\\
3835	293.2863152629\\
3840	293.2856111519\\
3845	293.2849101697\\
3850	293.2842123023\\
3855	293.2835175356\\
3860	293.2828258557\\
3865	293.2821372486\\
3870	293.2814517007\\
3875	293.280769198\\
3880	293.280089727\\
3885	293.279413274\\
3890	293.2787398254\\
3895	293.2780693678\\
3900	293.2774018876\\
3905	293.2767373715\\
3910	293.2760758062\\
3915	293.2754171784\\
3920	293.274761475\\
3925	293.2741086828\\
3930	293.2734587887\\
3935	293.2728117798\\
3940	293.2721676429\\
3945	293.2715263654\\
3950	293.2708879343\\
3955	293.2702523369\\
3960	293.2696195604\\
3965	293.2689895923\\
3970	293.2683624198\\
3975	293.2677380304\\
3980	293.2671164118\\
3985	293.2664975514\\
3990	293.2658814368\\
3995	293.2652680559\\
4000	293.2646573962\\
4005	293.2640494457\\
4010	293.2634441921\\
4015	293.2628416234\\
4020	293.2622417275\\
4025	293.2616444925\\
4030	293.2610499065\\
4035	293.2604579575\\
4040	293.2598686338\\
4045	293.2592819237\\
4050	293.2586978153\\
4055	293.2581162971\\
4060	293.2575373574\\
4065	293.2569609847\\
4070	293.2563871676\\
4075	293.2558158945\\
4080	293.2552471541\\
4085	293.254680935\\
4090	293.254117226\\
4095	293.2535560159\\
4100	293.2529972933\\
4105	293.2524410473\\
4110	293.2518872668\\
4115	293.2513359406\\
4120	293.2507870579\\
4125	293.2502406077\\
4130	293.249696579\\
4135	293.2491549612\\
4140	293.2486157434\\
4145	293.2480789148\\
4150	293.2475444648\\
4155	293.2470123828\\
4160	293.2464826582\\
4165	293.2459552804\\
4170	293.2454302389\\
4175	293.2449075233\\
4180	293.2443871232\\
4185	293.2438690282\\
4190	293.2433532281\\
4195	293.2428397126\\
4200	293.2423284715\\
4205	293.2418194946\\
4210	293.2413127718\\
4215	293.2408082931\\
4220	293.2403060483\\
4225	293.2398060276\\
4230	293.239308221\\
4235	293.2388126186\\
4240	293.2383192106\\
4245	293.2378279871\\
4250	293.2373389384\\
4255	293.2368520549\\
4260	293.2363673267\\
4265	293.2358847444\\
4270	293.2354042983\\
4275	293.2349259789\\
4280	293.2344497766\\
4285	293.2339756822\\
4290	293.233503686\\
4295	293.2330337789\\
4300	293.2325659513\\
4305	293.2321001942\\
4310	293.2316364981\\
4315	293.231174854\\
4320	293.2307152527\\
4325	293.230257685\\
4330	293.2298021419\\
4335	293.2293486144\\
4340	293.2288970934\\
4345	293.22844757\\
4350	293.2280000353\\
4355	293.2275544805\\
4360	293.2271108966\\
4365	293.2266692749\\
4370	293.2262296067\\
4375	293.2257918832\\
4380	293.2253560958\\
4385	293.2249222358\\
4390	293.2244902947\\
4395	293.2240602638\\
4400	293.2236321347\\
4405	293.2232058988\\
4410	293.2227815478\\
4415	293.2223590733\\
4420	293.2219384668\\
4425	293.22151972\\
4430	293.2211028247\\
4435	293.2206877726\\
4440	293.2202745555\\
4445	293.2198631651\\
4450	293.2194535935\\
4455	293.2190458323\\
4460	293.2186398737\\
4465	293.2182357095\\
4470	293.2178333318\\
4475	293.2174327325\\
4480	293.2170339039\\
4485	293.2166368378\\
4490	293.2162415267\\
4495	293.2158479625\\
4500	293.2154561375\\
4505	293.215066044\\
4510	293.2146776743\\
4515	293.2142910206\\
4520	293.2139060754\\
4525	293.213522831\\
4530	293.2131412798\\
4535	293.2127614143\\
4540	293.212383227\\
4545	293.2120067104\\
4550	293.2116318571\\
4555	293.2112586597\\
4560	293.2108871107\\
4565	293.2105172029\\
4570	293.210148929\\
4575	293.2097822816\\
4580	293.2094172535\\
4585	293.2090538375\\
4590	293.2086920264\\
4595	293.2083318132\\
4600	293.2079731905\\
4605	293.2076161515\\
4610	293.207260689\\
4615	293.206906796\\
4620	293.2065544656\\
4625	293.2062036907\\
4630	293.2058544644\\
4635	293.2055067799\\
4640	293.2051606302\\
4645	293.2048160087\\
4650	293.2044729083\\
4655	293.2041313225\\
4660	293.2037912443\\
4665	293.2034526672\\
4670	293.2031155844\\
4675	293.2027799894\\
4680	293.2024458753\\
4685	293.2021132358\\
4690	293.2017820642\\
4695	293.2014523539\\
4700	293.2011240985\\
4705	293.2007972915\\
4710	293.2004719265\\
4715	293.200147997\\
4720	293.1998254967\\
4725	293.1995044191\\
4730	293.199184758\\
4735	293.1988665071\\
4740	293.19854966\\
4745	293.1982342105\\
4750	293.1979201525\\
4755	293.1976074797\\
4760	293.1972961859\\
4765	293.1969862651\\
4770	293.1966777111\\
4775	293.1963705178\\
4780	293.1960646792\\
4785	293.1957601892\\
4790	293.1954570419\\
4795	293.1951552313\\
4800	293.1948547514\\
4805	293.1945555963\\
4810	293.1942577601\\
4815	293.193961237\\
4820	293.1936660211\\
4825	293.1933721065\\
4830	293.1930794876\\
4835	293.1927881586\\
4840	293.1924981136\\
4845	293.192209347\\
4850	293.1919218531\\
4855	293.1916356263\\
4860	293.1913506609\\
4865	293.1910669513\\
4870	293.1907844919\\
4875	293.1905032772\\
4880	293.1902233016\\
4885	293.1899445596\\
4890	293.1896670457\\
4895	293.1893907545\\
4900	293.1891156805\\
4905	293.1888418183\\
4910	293.1885691626\\
4915	293.1882977079\\
4920	293.1880274489\\
4925	293.1877583804\\
4930	293.1874904969\\
4935	293.1872237933\\
4940	293.1869582642\\
4945	293.1866939046\\
4950	293.1864307091\\
4955	293.1861686726\\
4960	293.1859077899\\
4965	293.185648056\\
4970	293.1853894656\\
4975	293.1851320138\\
4980	293.1848756954\\
4985	293.1846205055\\
4990	293.1843664389\\
4995	293.1841134908\\
5000	293.1838616561\\
5005	293.1836109299\\
5010	293.1833613072\\
5015	293.1831127832\\
5020	293.182865353\\
5025	293.1826190117\\
5030	293.1823737544\\
5035	293.1821295764\\
5040	293.1818864728\\
5045	293.181644439\\
5050	293.18140347\\
5055	293.1811635612\\
5060	293.1809247079\\
5065	293.1806869054\\
5070	293.180450149\\
5075	293.1802144341\\
5080	293.179979756\\
5085	293.1797461101\\
5090	293.1795134918\\
5095	293.1792818967\\
5100	293.17905132\\
5105	293.1788217574\\
5110	293.1785932043\\
5115	293.1783656561\\
5120	293.1781391085\\
5125	293.177913557\\
5130	293.1776889972\\
5135	293.1774654246\\
5140	293.1772428349\\
5145	293.1770212237\\
5150	293.1768005867\\
5155	293.1765809195\\
5160	293.1763622178\\
5165	293.1761444774\\
5170	293.1759276939\\
5175	293.1757118631\\
5180	293.1754969808\\
5185	293.1752830427\\
5190	293.1750700447\\
5195	293.1748579826\\
5200	293.1746468523\\
5205	293.1744366495\\
5210	293.1742273702\\
5215	293.1740190102\\
5220	293.1738115656\\
5225	293.1736050321\\
5230	293.1733994059\\
5235	293.1731946827\\
5240	293.1729908587\\
5245	293.1727879298\\
5250	293.1725858921\\
5255	293.1723847415\\
5260	293.1721844743\\
5265	293.1719850863\\
5270	293.1717865738\\
5275	293.1715889328\\
5280	293.1713921595\\
5285	293.1711962499\\
5290	293.1710012004\\
5295	293.170807007\\
5300	293.170613666\\
5305	293.1704211735\\
5310	293.1702295258\\
5315	293.1700387192\\
5320	293.1698487498\\
5325	293.1696596141\\
5330	293.1694713083\\
5335	293.1692838286\\
5340	293.1690971715\\
5345	293.1689113332\\
5350	293.1687263102\\
5355	293.1685420988\\
5360	293.1683586955\\
5365	293.1681760965\\
5370	293.1679942985\\
5375	293.1678132977\\
5380	293.1676330906\\
5385	293.1674536738\\
5390	293.1672750438\\
5395	293.1670971969\\
5400	293.1669201298\\
5405	293.166743839\\
5410	293.1665683211\\
5415	293.1663935725\\
5420	293.16621959\\
5425	293.16604637\\
5430	293.1658739092\\
5435	293.1657022043\\
5440	293.1655312519\\
5445	293.1653610486\\
5450	293.1651915911\\
5455	293.1650228761\\
5460	293.1648549003\\
5465	293.1646876604\\
5470	293.1645211532\\
5475	293.1643553753\\
5480	293.1641903237\\
5485	293.164025995\\
5490	293.163862386\\
5495	293.1636994935\\
5500	293.1635373144\\
5505	293.1633758455\\
5510	293.1632150836\\
5515	293.1630550256\\
5520	293.1628956684\\
5525	293.1627370088\\
5530	293.1625790438\\
5535	293.1624217702\\
5540	293.1622651851\\
5545	293.1621092853\\
5550	293.1619540679\\
};
\addlegendentry{Fluent\_VCC\_T443\_RectPulse\_N\_5s\_Tc}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500000001\\
10	293.1500000122\\
15	293.150000371\\
20	293.1500042218\\
25	293.1500267708\\
30	293.1501157327\\
35	293.1503828661\\
40	293.1510414089\\
45	293.1524422445\\
50	293.1551025475\\
55	293.1597229609\\
60	293.1671916753\\
65	293.1785755334\\
70	293.1950994853\\
75	293.2181161798\\
80	293.2490679909\\
85	293.2894437971\\
90	293.3407328178\\
95	293.4043777157\\
100	293.4817288603\\
105	293.5740012079\\
110	293.6822346992\\
115	293.807258546\\
120	293.9496585893\\
125	294.1097481603\\
130	294.2875421384\\
135	294.4827354239\\
140	294.6946898222\\
145	294.922431253\\
150	295.1646591204\\
155	295.4197677882\\
160	295.6858788531\\
165	295.9608827872\\
170	296.2424881623\\
175	296.5282771342\\
180	296.8157653922\\
185	297.1024643499\\
190	297.3859430208\\
195	297.6638871057\\
200	297.9341532928\\
205	298.1948174159\\
210	298.4442156859\\
215	298.6809783301\\
220	298.904053588\\
225	299.1127173919\\
230	299.3065642215\\
235	299.4854791904\\
240	299.649596488\\
245	299.7992514071\\
250	299.9349320152\\
255	300.0572365316\\
260	300.1668347053\\
265	300.2644379768\\
270	300.3507756636\\
275	300.4265769703\\
280	300.4925578424\\
285	300.5494117027\\
290	300.5978032263\\
295	300.6383644439\\
300	300.6716925943\\
305	300.6983492683\\
310	300.7188604842\\
315	300.7337174223\\
320	300.7433776063\\
325	300.7482663779\\
330	300.7487785456\\
335	300.7452801241\\
340	300.7381101018\\
345	300.7275821928\\
350	300.7139865435\\
355	300.6975913734\\
360	300.6786445375\\
365	300.6573750025\\
370	300.6339942353\\
375	300.6086975007\\
380	300.5816650723\\
385	300.5530633583\\
390	300.5230459455\\
395	300.4917544665\\
400	300.4593194464\\
405	300.4258623179\\
410	300.3914940943\\
415	300.3563173177\\
420	300.3204265771\\
425	300.2839092421\\
430	300.246845527\\
435	300.2093090832\\
440	300.171368272\\
445	300.1330858772\\
450	300.0945196278\\
455	300.0557225983\\
460	300.0167435575\\
465	299.9776271631\\
470	299.9384148122\\
475	299.8991442272\\
480	299.8598497927\\
485	299.8205630588\\
490	299.7813128838\\
495	299.7421256202\\
500	299.7030252977\\
505	299.6640337943\\
510	299.6251709951\\
515	299.5864549405\\
520	299.5479019632\\
525	299.509526816\\
530	299.47134279\\
535	299.4333618246\\
540	299.3955946097\\
545	299.3580506801\\
550	299.3207385036\\
555	299.2836655623\\
560	299.2468384287\\
565	299.2102628357\\
570	299.173943742\\
575	299.1378853926\\
580	299.1020913751\\
585	299.0665646723\\
590	299.03130771\\
595	298.9963224028\\
600	298.9616101956\\
605	298.9271721023\\
610	298.8930087422\\
615	298.8591203736\\
620	298.8255069242\\
625	298.7921680208\\
630	298.7591030153\\
635	298.7263110103\\
640	298.6937908812\\
645	298.6615412985\\
650	298.6295607467\\
655	298.5978475434\\
660	298.5663998556\\
665	298.5352157159\\
670	298.5042930366\\
675	298.4736296236\\
680	298.4432231885\\
685	298.4130713599\\
690	298.3831716946\\
695	298.3535216868\\
700	298.3241187773\\
705	298.2949603618\\
710	298.2660437986\\
715	298.2373664155\\
720	298.2089255165\\
725	298.1807183872\\
730	298.1527423009\\
735	298.124994523\\
740	298.097472316\\
745	298.0701729433\\
750	298.0430936732\\
755	298.0162317822\\
760	297.9895845582\\
765	297.9631493035\\
770	297.9369233369\\
775	297.9109039967\\
780	297.8850886421\\
785	297.8594761464\\
790	297.8340643837\\
795	297.8088501457\\
800	297.7838297934\\
805	297.7590006421\\
810	297.7343601553\\
815	297.7099058646\\
820	297.6856353483\\
825	297.6615462224\\
830	297.637636138\\
835	297.61390278\\
840	297.5903438664\\
845	297.5669571487\\
850	297.5437404123\\
855	297.5206914766\\
860	297.4978081953\\
865	297.4750884568\\
870	297.452530184\\
875	297.4301313345\\
880	297.4078898999\\
885	297.3858039063\\
890	297.3638714133\\
895	297.3420905142\\
900	297.3204593351\\
905	297.2989760346\\
910	297.2776388035\\
915	297.2564458641\\
920	297.2353954697\\
925	297.2144859045\\
930	297.1937154826\\
935	297.1730825475\\
940	297.1525854722\\
945	297.1322226582\\
950	297.1119925351\\
955	297.0918935602\\
960	297.0719242182\\
965	297.0520830202\\
970	297.0323685039\\
975	297.0127792329\\
980	296.9933137961\\
985	296.9739708073\\
990	296.954748905\\
995	296.9356467517\\
1000	296.9166630337\\
1005	296.8977964604\\
1010	296.8790457643\\
1015	296.8604097002\\
1020	296.8418870449\\
1025	296.8234765968\\
1030	296.8051771758\\
1035	296.7869876222\\
1040	296.7689067971\\
1045	296.7509335815\\
1050	296.7330668763\\
1055	296.7153056012\\
1060	296.6976486954\\
1065	296.6800951164\\
1070	296.6626438397\\
1075	296.6452938591\\
1080	296.6280441855\\
1085	296.6108938471\\
1090	296.5938418888\\
1095	296.5768873722\\
1100	296.5600293746\\
1105	296.5432669895\\
1110	296.5265993257\\
1115	296.5100255072\\
1120	296.4935446728\\
1125	296.4771559757\\
1130	296.4608585837\\
1135	296.4446516783\\
1140	296.4285344545\\
1145	296.412506121\\
1150	296.3965658994\\
1155	296.3807130241\\
1160	296.364946742\\
1165	296.3492663125\\
1170	296.3336710066\\
1175	296.3181601075\\
1180	296.3027329097\\
1185	296.2873887188\\
1190	296.2721268518\\
1195	296.2569466361\\
1200	296.2418474098\\
1205	296.2268285216\\
1210	296.2118893299\\
1215	296.1970292031\\
1220	296.1822475195\\
1225	296.1675436665\\
1230	296.1529170413\\
1235	296.1383670495\\
1240	296.1238931063\\
1245	296.1094946349\\
1250	296.0951710675\\
1255	296.0809218444\\
1260	296.0667464142\\
1265	296.0526442332\\
1270	296.0386147657\\
1275	296.0246574836\\
1280	296.0107718663\\
1285	295.9969574005\\
1290	295.9832135799\\
1295	295.9695399054\\
1300	295.9559358847\\
1305	295.9424010323\\
1310	295.9289348689\\
1315	295.9155369222\\
1320	295.9022067257\\
1325	295.8889438193\\
1330	295.875747749\\
1335	295.8626180664\\
1340	295.8495543293\\
1345	295.8365561007\\
1350	295.8236229497\\
1355	295.8107544502\\
1360	295.797950182\\
1365	295.7852097298\\
1370	295.7725326834\\
1375	295.7599186376\\
1380	295.7473671923\\
1385	295.734877952\\
1390	295.7224505258\\
1395	295.7100845278\\
1400	295.6977795762\\
1405	295.6855352937\\
1410	295.6733513076\\
1415	295.6612272491\\
1420	295.6491627538\\
1425	295.6371574613\\
1430	295.625211015\\
1435	295.6133230627\\
1440	295.6014932554\\
1445	295.5897212485\\
1450	295.5780067006\\
1455	295.5663492743\\
1460	295.5547486353\\
1465	295.5432044533\\
1470	295.531716401\\
1475	295.5202841547\\
1480	295.5089073939\\
1485	295.4975858013\\
1490	295.4863190627\\
1495	295.4751068672\\
1500	295.4639489068\\
1505	295.4528448765\\
1510	295.4417944742\\
1515	295.4307974009\\
1520	295.4198533602\\
1525	295.4089620585\\
1530	295.3981232049\\
1535	295.3873365114\\
1540	295.3766016924\\
1545	295.365918465\\
1550	295.3552865487\\
1555	295.3447056656\\
1560	295.3341755403\\
1565	295.3236958997\\
1570	295.313266473\\
1575	295.3028869921\\
1580	295.2925571906\\
1585	295.2822768048\\
1590	295.2720455731\\
1595	295.261863236\\
1600	295.2517295361\\
1605	295.2416442182\\
1610	295.2316070291\\
1615	295.2216177177\\
1620	295.2116760349\\
1625	295.2017817334\\
1630	295.1919345681\\
1635	295.1821342955\\
1640	295.1723806743\\
1645	295.1626734647\\
1650	295.153012429\\
1655	295.1433973311\\
1660	295.1338279368\\
1665	295.1243040136\\
1670	295.1148253306\\
1675	295.1053916587\\
1680	295.0960027704\\
1685	295.0866584398\\
1690	295.0773584428\\
1695	295.0681025565\\
1700	295.0588905601\\
1705	295.0497222338\\
1710	295.0405973596\\
1715	295.0315157211\\
1720	295.022477103\\
1725	295.0134812919\\
1730	295.0045280755\\
1735	294.9956172431\\
1740	294.9867485853\\
1745	294.9779218941\\
1750	294.9691369628\\
1755	294.9603935863\\
1760	294.9516915605\\
1765	294.9430306828\\
1770	294.9344107518\\
1775	294.9258315675\\
1780	294.9172929309\\
1785	294.9087946445\\
1790	294.900336512\\
1795	294.8919183383\\
1800	294.8835399292\\
1805	294.8752010922\\
1810	294.8669016355\\
1815	294.8586413688\\
1820	294.8504201027\\
1825	294.8422376491\\
1830	294.834093821\\
1835	294.8259884323\\
1840	294.8179212983\\
1845	294.809892235\\
1850	294.8019010599\\
1855	294.7939475913\\
1860	294.7860316485\\
1865	294.778153052\\
1870	294.7703116232\\
1875	294.7625071845\\
1880	294.7547395595\\
1885	294.7470085725\\
1890	294.739314049\\
1895	294.7316558154\\
1900	294.724033699\\
1905	294.7164475281\\
1910	294.7088971321\\
1915	294.7013823409\\
1920	294.6939029859\\
1925	294.6864588989\\
1930	294.6790499129\\
1935	294.6716758618\\
1940	294.6643365801\\
1945	294.6570319037\\
1950	294.6497616688\\
1955	294.6425257128\\
1960	294.635323874\\
1965	294.6281559913\\
1970	294.6210219046\\
1975	294.6139214547\\
1980	294.6068544831\\
1985	294.5998208322\\
1990	294.5928203451\\
1995	294.5858528659\\
2000	294.5789182393\\
2005	294.5720163109\\
2010	294.565146927\\
2015	294.558309935\\
2020	294.5515051825\\
2025	294.5447325185\\
2030	294.5379917922\\
2035	294.531282854\\
2040	294.5246055548\\
2045	294.5179597464\\
2050	294.5113452811\\
2055	294.5047620122\\
2060	294.4982097935\\
2065	294.4916884798\\
2070	294.4851979264\\
2075	294.4787379894\\
2080	294.4723085255\\
2085	294.4659093923\\
2090	294.4595404478\\
2095	294.4532015511\\
2100	294.4468925616\\
2105	294.4406133396\\
2110	294.4343637461\\
2115	294.4281436426\\
2120	294.4219528914\\
2125	294.4157913555\\
2130	294.4096588985\\
2135	294.4035553845\\
2140	294.3974806786\\
2145	294.3914346462\\
2150	294.3854171536\\
2155	294.3794280677\\
2160	294.3734672558\\
2165	294.3675345862\\
2170	294.3616299275\\
2175	294.3557531491\\
2180	294.349904121\\
2185	294.3440827137\\
2190	294.3382887986\\
2195	294.3325222474\\
2200	294.3267829326\\
2205	294.3210707271\\
2210	294.3153855046\\
2215	294.3097271394\\
2220	294.3040955062\\
2225	294.2984904804\\
2230	294.2929119381\\
2235	294.2873597558\\
2240	294.2818338106\\
2245	294.2763339802\\
2250	294.2708601431\\
2255	294.2654121779\\
2260	294.2599899641\\
2265	294.2545933818\\
2270	294.2492223115\\
2275	294.2438766342\\
2280	294.2385562316\\
2285	294.233260986\\
2290	294.22799078\\
2295	294.222745497\\
2300	294.2175250208\\
2305	294.2123292358\\
2310	294.2071580269\\
2315	294.2020112795\\
2320	294.1968888797\\
2325	294.1917907138\\
2330	294.186716669\\
2335	294.1816666327\\
2340	294.176640493\\
2345	294.1716381386\\
2350	294.1666594585\\
2355	294.1617043423\\
2360	294.1567726801\\
2365	294.1518643626\\
2370	294.1469792808\\
2375	294.1421173264\\
2380	294.1372783915\\
2385	294.1324623687\\
2390	294.1276691511\\
2395	294.1228986324\\
2400	294.1181507066\\
2405	294.1134252682\\
2410	294.1087222125\\
2415	294.1040414348\\
2420	294.0993828312\\
2425	294.0947549735\\
2430	294.0901504789\\
2435	294.0855736244\\
2440	294.0810193581\\
2445	294.0764868121\\
2450	294.071975706\\
2455	294.0674859014\\
2460	294.0630173022\\
2465	294.0585698273\\
2470	294.0541434004\\
2475	294.0497379462\\
2480	294.0453533883\\
2485	294.0409896488\\
2490	294.0366466476\\
2495	294.0323243028\\
2500	294.0280225313\\
2505	294.0237412487\\
2510	294.0194803698\\
2515	294.0152398093\\
2520	294.0110194814\\
2525	294.0068193004\\
2530	294.002639181\\
2535	293.9984790379\\
2540	293.9943387861\\
2545	293.990218341\\
2550	293.9861176182\\
2555	293.9820365336\\
2560	293.9779750034\\
2565	293.9739329438\\
2570	293.9699102713\\
2575	293.9659069026\\
2580	293.9619227543\\
2585	293.9579577431\\
2590	293.9540117857\\
2595	293.9500847988\\
2600	293.9461766991\\
2605	293.9422874031\\
2610	293.9384168275\\
2615	293.9345648887\\
2620	293.930731503\\
2625	293.9269165869\\
2630	293.9231200565\\
2635	293.919341828\\
2640	293.9155818177\\
2645	293.9118399415\\
2650	293.9081161155\\
2655	293.9044102557\\
2660	293.9007222783\\
2665	293.8970520991\\
2670	293.8933996343\\
2675	293.8897648\\
2680	293.8861475123\\
2685	293.8825476876\\
2690	293.878965242\\
2695	293.8754000922\\
2700	293.8718521546\\
2705	293.8683213459\\
2710	293.8648075832\\
2715	293.8613107833\\
2720	293.8578308636\\
2725	293.8543677414\\
2730	293.8509213344\\
2735	293.8474915605\\
2740	293.8440783379\\
2745	293.8406815848\\
2750	293.8373012199\\
2755	293.8339371621\\
2760	293.8305893305\\
2765	293.8272576448\\
2770	293.8239420245\\
2775	293.8206423898\\
2780	293.8173586611\\
2785	293.8140907591\\
2790	293.8108386047\\
2795	293.8076021195\\
2800	293.804381225\\
2805	293.8011758434\\
2810	293.797985897\\
2815	293.7948113086\\
2820	293.7916520012\\
2825	293.7885078984\\
2830	293.7853789239\\
2835	293.782265002\\
2840	293.7791660571\\
2845	293.7760820143\\
2850	293.7730127988\\
2855	293.7699583362\\
2860	293.7669185527\\
2865	293.7638933745\\
2870	293.7608827285\\
2875	293.7578865419\\
2880	293.7549047422\\
2885	293.7519372573\\
2890	293.7489840154\\
2895	293.7460449454\\
2900	293.743119976\\
2905	293.7402090369\\
2910	293.7373120578\\
2915	293.7344289689\\
2920	293.7315597006\\
2925	293.7287041839\\
2930	293.7258623501\\
2935	293.7230341308\\
2940	293.7202194581\\
2945	293.7174182642\\
2950	293.7146304821\\
2955	293.7118560447\\
2960	293.7090948856\\
2965	293.7063469387\\
2970	293.703612138\\
2975	293.7008904183\\
2980	293.6981817143\\
2985	293.6954859614\\
2990	293.6928030952\\
2995	293.6901330517\\
3000	293.6874757672\\
3005	293.6848311784\\
3010	293.6821992223\\
3015	293.6795798363\\
3020	293.676972958\\
3025	293.6743785256\\
3030	293.6717964775\\
3035	293.6692267523\\
3040	293.6666692891\\
3045	293.6641240274\\
3050	293.6615909067\\
3055	293.6590698673\\
3060	293.6565608495\\
3065	293.6540637939\\
3070	293.6515786417\\
3075	293.6491053341\\
3080	293.6466438128\\
3085	293.6441940199\\
3090	293.6417558976\\
3095	293.6393293885\\
3100	293.6369144355\\
3105	293.634510982\\
3110	293.6321189713\\
3115	293.6297383475\\
3120	293.6273690545\\
3125	293.6250110369\\
3130	293.6226642395\\
3135	293.6203286072\\
3140	293.6180040853\\
3145	293.6156906197\\
3150	293.6133881561\\
3155	293.6110966407\\
3160	293.6088160201\\
3165	293.6065462411\\
3170	293.6042872507\\
3175	293.6020389964\\
3180	293.5998014256\\
3185	293.5975744864\\
3190	293.5953581269\\
3195	293.5931522956\\
3200	293.5909569412\\
3205	293.5887720127\\
3210	293.5865974595\\
3215	293.584433231\\
3220	293.5822792771\\
3225	293.5801355479\\
3230	293.5780019936\\
3235	293.5758785649\\
3240	293.5737652127\\
3245	293.571661888\\
3250	293.5695685422\\
3255	293.5674851271\\
3260	293.5654115943\\
3265	293.5633478961\\
3270	293.5612939849\\
3275	293.5592498133\\
3280	293.5572153341\\
3285	293.5551905004\\
3290	293.5531752657\\
3295	293.5511695836\\
3300	293.5491734078\\
3305	293.5471866925\\
3310	293.5452093919\\
3315	293.5432414607\\
3320	293.5412828536\\
3325	293.5393335256\\
3330	293.537393432\\
3335	293.5354625283\\
3340	293.5335407702\\
3345	293.5316281136\\
3350	293.5297245147\\
3355	293.5278299299\\
3360	293.5259443158\\
3365	293.5240676291\\
3370	293.522199827\\
3375	293.5203408668\\
3380	293.5184907059\\
3385	293.516649302\\
3390	293.514816613\\
3395	293.5129925971\\
3400	293.5111772127\\
3405	293.5093704182\\
3410	293.5075721724\\
3415	293.5057824344\\
3420	293.5040011632\\
3425	293.5022283183\\
3430	293.5004638593\\
3435	293.4987077459\\
3440	293.4969599382\\
3445	293.4952203963\\
3450	293.4934890806\\
3455	293.4917659518\\
3460	293.4900509706\\
3465	293.4883440981\\
3470	293.4866452953\\
3475	293.4849545238\\
3480	293.4832717449\\
3485	293.4815969206\\
3490	293.4799300128\\
3495	293.4782709836\\
3500	293.4766197953\\
3505	293.4749764105\\
3510	293.4733407919\\
3515	293.4717129023\\
3520	293.4700927049\\
3525	293.4684801628\\
3530	293.4668752396\\
3535	293.4652778989\\
3540	293.4636881044\\
3545	293.4621058201\\
3550	293.4605310103\\
3555	293.4589636392\\
3560	293.4574036713\\
3565	293.4558510714\\
3570	293.4543058043\\
3575	293.452767835\\
3580	293.4512371288\\
3585	293.449713651\\
3590	293.4481973671\\
3595	293.4466882429\\
3600	293.4451862444\\
3605	293.4436913374\\
3610	293.4422034883\\
3615	293.4407226634\\
3620	293.4392488293\\
3625	293.4377819527\\
3630	293.4363220005\\
3635	293.4348689397\\
3640	293.4334227375\\
3645	293.4319833613\\
3650	293.4305507786\\
3655	293.4291249571\\
3660	293.4277058646\\
3665	293.4262934691\\
3670	293.4248877388\\
3675	293.423488642\\
3680	293.4220961471\\
3685	293.4207102227\\
3690	293.4193308377\\
3695	293.4179579608\\
3700	293.4165915613\\
3705	293.4152316083\\
3710	293.4138780712\\
3715	293.4125309195\\
3720	293.4111901228\\
3725	293.4098556511\\
3730	293.4085274742\\
3735	293.4072055622\\
3740	293.4058898854\\
3745	293.4045804143\\
3750	293.4032771193\\
3755	293.401979971\\
3760	293.4006889405\\
3765	293.3994039985\\
3770	293.3981251162\\
3775	293.3968522649\\
3780	293.3955854159\\
3785	293.3943245407\\
3790	293.3930696111\\
3795	293.3918205987\\
3800	293.3905774756\\
3805	293.3893402138\\
3810	293.3881087854\\
3815	293.386883163\\
3820	293.3856633188\\
3825	293.3844492255\\
3830	293.3832408558\\
3835	293.3820381827\\
3840	293.380841179\\
3845	293.379649818\\
3850	293.3784640728\\
3855	293.3772839169\\
3860	293.3761093238\\
3865	293.374940267\\
3870	293.3737767205\\
3875	293.3726186579\\
3880	293.3714660535\\
3885	293.3703188813\\
3890	293.3691771155\\
3895	293.3680407306\\
3900	293.3669097011\\
3905	293.3657840016\\
3910	293.3646636068\\
3915	293.3635484917\\
3920	293.3624386313\\
3925	293.3613340005\\
3930	293.3602345748\\
3935	293.3591403294\\
3940	293.3580512398\\
3945	293.3569672816\\
3950	293.3558884306\\
3955	293.3548146624\\
3960	293.3537459531\\
3965	293.3526822787\\
3970	293.3516236154\\
3975	293.3505699395\\
3980	293.3495212273\\
3985	293.3484774554\\
3990	293.3474386004\\
3995	293.346404639\\
4000	293.3453755481\\
4005	293.3443513045\\
4010	293.3433318855\\
4015	293.3423172681\\
4020	293.3413074296\\
4025	293.3403023475\\
4030	293.3393019991\\
4035	293.3383063622\\
4040	293.3373154144\\
4045	293.3363291336\\
4050	293.3353474976\\
4055	293.3343704846\\
4060	293.3333980725\\
4065	293.3324302398\\
4070	293.3314669647\\
4075	293.3305082256\\
4080	293.3295540011\\
4085	293.3286042699\\
4090	293.3276590108\\
4095	293.3267182024\\
4100	293.3257818239\\
4105	293.3248498543\\
4110	293.3239222726\\
4115	293.3229990583\\
4120	293.3220801906\\
4125	293.3211656489\\
4130	293.3202554129\\
4135	293.3193494621\\
4140	293.3184477763\\
4145	293.3175503354\\
4150	293.3166571193\\
4155	293.3157681079\\
4160	293.3148832815\\
4165	293.3140026202\\
4170	293.3131261044\\
4175	293.3122537145\\
4180	293.3113854309\\
4185	293.3105212343\\
4190	293.3096611053\\
4195	293.3088050247\\
4200	293.3079529734\\
4205	293.3071049323\\
4210	293.3062608825\\
4215	293.3054208051\\
4220	293.3045846814\\
4225	293.3037524927\\
4230	293.3029242203\\
4235	293.3020998458\\
4240	293.3012793507\\
4245	293.3004627167\\
4250	293.2996499256\\
4255	293.2988409593\\
4260	293.2980357995\\
4265	293.2972344284\\
4270	293.2964368281\\
4275	293.2956429807\\
4280	293.2948528685\\
4285	293.2940664739\\
4290	293.2932837792\\
4295	293.2925047671\\
4300	293.2917294201\\
4305	293.2909577209\\
4310	293.2901896523\\
4315	293.2894251971\\
4320	293.2886643382\\
4325	293.2879070587\\
4330	293.2871533417\\
4335	293.2864031703\\
4340	293.2856565277\\
4345	293.2849133974\\
4350	293.2841737627\\
4355	293.2834376071\\
4360	293.2827049141\\
4365	293.2819756675\\
4370	293.2812498509\\
4375	293.2805274482\\
4380	293.2798084431\\
4385	293.2790928198\\
4390	293.2783805621\\
4395	293.2776716542\\
4400	293.2769660803\\
4405	293.2762638247\\
4410	293.2755648715\\
4415	293.2748692054\\
4420	293.2741768107\\
4425	293.273487672\\
4430	293.2728017739\\
4435	293.2721191011\\
4440	293.2714396384\\
4445	293.2707633706\\
4450	293.2700902827\\
4455	293.2694203595\\
4460	293.2687535863\\
4465	293.268089948\\
4470	293.2674294299\\
4475	293.2667720173\\
4480	293.2661176955\\
4485	293.2654664499\\
4490	293.2648182659\\
4495	293.2641731292\\
4500	293.2635310253\\
4505	293.2628919399\\
4510	293.2622558587\\
4515	293.2616227677\\
4520	293.2609926525\\
4525	293.2603654993\\
4530	293.259741294\\
4535	293.2591200227\\
4540	293.2585016715\\
4545	293.2578862267\\
4550	293.2572736746\\
4555	293.2566640014\\
4560	293.2560571935\\
4565	293.2554532376\\
4570	293.25485212\\
4575	293.2542538274\\
4580	293.2536583465\\
4585	293.253065664\\
4590	293.2524757666\\
4595	293.2518886412\\
4600	293.2513042748\\
4605	293.2507226543\\
4610	293.2501437667\\
4615	293.2495675992\\
4620	293.2489941388\\
4625	293.2484233729\\
4630	293.2478552887\\
4635	293.2472898735\\
4640	293.2467271147\\
4645	293.2461669999\\
4650	293.2456095165\\
4655	293.245054652\\
4660	293.2445023942\\
4665	293.2439527307\\
4670	293.2434056493\\
4675	293.2428611378\\
4680	293.2423191841\\
4685	293.241779776\\
4690	293.2412429016\\
4695	293.2407085489\\
4700	293.240176706\\
4705	293.2396473611\\
4710	293.2391205024\\
4715	293.238596118\\
4720	293.2380741964\\
4725	293.237554726\\
4730	293.2370376951\\
4735	293.2365230922\\
4740	293.2360109059\\
4745	293.2355011248\\
4750	293.2349937375\\
4755	293.2344887327\\
4760	293.2339860992\\
4765	293.2334858258\\
4770	293.2329879013\\
4775	293.2324923147\\
4780	293.2319990549\\
4785	293.2315081109\\
4790	293.2310194719\\
4795	293.2305331268\\
4800	293.230049065\\
4805	293.2295672756\\
4810	293.2290877479\\
4815	293.2286104712\\
4820	293.2281354349\\
4825	293.2276626284\\
4830	293.2271920412\\
4835	293.2267236629\\
4840	293.2262574829\\
4845	293.225793491\\
4850	293.2253316767\\
4855	293.2248720299\\
4860	293.2244145403\\
4865	293.2239591977\\
4870	293.2235059919\\
4875	293.223054913\\
4880	293.2226059507\\
4885	293.2221590953\\
4890	293.2217143367\\
4895	293.221271665\\
4900	293.2208310703\\
4905	293.220392543\\
4910	293.2199560731\\
4915	293.2195216511\\
4920	293.2190892672\\
4925	293.2186589118\\
4930	293.2182305753\\
4935	293.2178042483\\
4940	293.2173799212\\
4945	293.2169575846\\
4950	293.2165372291\\
4955	293.2161188454\\
4960	293.2157024241\\
4965	293.215287956\\
4970	293.2148754319\\
4975	293.2144648425\\
4980	293.2140561789\\
4985	293.2136494318\\
4990	293.2132445922\\
4995	293.2128416512\\
5000	293.2124405997\\
5005	293.2120414289\\
5010	293.2116441299\\
5015	293.2112486938\\
5020	293.2108551119\\
5025	293.2104633754\\
5030	293.2100734755\\
5035	293.2096854037\\
5040	293.2092991513\\
5045	293.2089147098\\
5050	293.2085320705\\
5055	293.2081512249\\
5060	293.2077721647\\
5065	293.2073948813\\
5070	293.2070193665\\
5075	293.2066456117\\
5080	293.2062736089\\
5085	293.2059033496\\
5090	293.2055348256\\
5095	293.2051680288\\
5100	293.204802951\\
5105	293.2044395842\\
5110	293.2040779201\\
5115	293.2037179508\\
5120	293.2033596683\\
5125	293.2030030647\\
5130	293.202648132\\
5135	293.2022948623\\
5140	293.2019432477\\
5145	293.2015932806\\
5150	293.201244953\\
5155	293.2008982573\\
5160	293.2005531857\\
5165	293.2002097307\\
5170	293.1998678845\\
5175	293.1995276396\\
5180	293.1991889884\\
5185	293.1988519234\\
5190	293.1985164372\\
5195	293.1981825222\\
5200	293.197850171\\
5205	293.1975193764\\
5210	293.1971901308\\
5215	293.1968624271\\
5220	293.1965362579\\
5225	293.1962116161\\
5230	293.1958884943\\
5235	293.1955668855\\
5240	293.1952467825\\
5245	293.1949281781\\
5250	293.1946110654\\
5255	293.1942954372\\
5260	293.1939812866\\
5265	293.1936686066\\
5270	293.1933573903\\
5275	293.1930476307\\
5280	293.1927393211\\
5285	293.1924324544\\
5290	293.192127024\\
5295	293.1918230231\\
5300	293.1915204448\\
5305	293.1912192826\\
5310	293.1909195297\\
5315	293.1906211795\\
5320	293.1903242253\\
5325	293.1900286606\\
5330	293.1897344788\\
5335	293.1894416734\\
5340	293.1891502379\\
5345	293.1888601658\\
5350	293.1885714507\\
5355	293.1882840862\\
5360	293.187998066\\
5365	293.1877133836\\
5370	293.1874300328\\
5375	293.1871480073\\
5380	293.1868673008\\
5385	293.1865879072\\
5390	293.1863098201\\
5395	293.1860330336\\
5400	293.1857575413\\
5405	293.1854833373\\
5410	293.1852104154\\
5415	293.1849387696\\
5420	293.1846683939\\
5425	293.1843992823\\
5430	293.1841314287\\
5435	293.1838648274\\
5440	293.1835994723\\
5445	293.1833353576\\
5450	293.1830724775\\
5455	293.1828108261\\
5460	293.1825503976\\
5465	293.1822911863\\
5470	293.1820331864\\
};
\addlegendentry{Fluent\_VCC\_T443\_SinePulse\_N\_5s\_Tc}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	293.15\\
1	293.15\\
2	293.15\\
3	293.15\\
4	293.1500000001\\
5	293.1500000003\\
6	293.1500000015\\
7	293.1500000053\\
8	293.1500000164\\
9	293.1500000452\\
10	293.1500001134\\
11	293.1500002624\\
12	293.150000567\\
13	293.1500011544\\
14	293.1500022309\\
15	293.1500041174\\
16	293.1500072947\\
17	293.1500124594\\
18	293.1500205912\\
19	293.1500330315\\
20	293.1500515728\\
21	293.1500785578\\
22	293.1501169874\\
23	293.1501706345\\
24	293.1502441625\\
25	293.1503432448\\
26	293.1504746827\\
27	293.1506465185\\
28	293.150868141\\
29	293.1511503787\\
30	293.1515055791\\
31	293.1519476709\\
32	293.1524922048\\
33	293.153156373\\
34	293.1539590037\\
35	293.1549205291\\
36	293.1560629275\\
37	293.1574096364\\
38	293.1589854396\\
39	293.1608163258\\
40	293.162929323\\
41	293.165352307\\
42	293.168113789\\
43	293.1712426836\\
44	293.1747680597\\
45	293.1787188796\\
46	293.1831237277\\
47	293.1880105352\\
48	293.1934063031\\
49	293.1993368286\\
50	293.2058264403\\
51	293.2128977496\\
52	293.2205713977\\
53	293.2288658533\\
54	293.2377972159\\
55	293.2473790493\\
56	293.2576222454\\
57	293.2685349202\\
58	293.2801223428\\
59	293.2923869001\\
60	293.3053280947\\
61	293.3189425767\\
62	293.3332242081\\
63	293.3481641556\\
64	293.3637510117\\
65	293.3799709376\\
66	293.3968078277\\
67	293.4142434883\\
68	293.4322578296\\
69	293.4508290651\\
70	293.4699339162\\
71	293.4895478177\\
72	293.5096451212\\
73	293.5301992951\\
74	293.5511831453\\
75	293.5725689138\\
76	293.5943285312\\
77	293.6164337633\\
78	293.6388563588\\
79	293.6615681857\\
80	293.6845413571\\
81	293.7077483433\\
82	293.7311620731\\
83	293.7547560218\\
84	293.7785042882\\
85	293.8023816603\\
86	293.8263636705\\
87	293.8504266418\\
88	293.8745477237\\
89	293.8987049208\\
90	293.9228771136\\
91	293.9470440724\\
92	293.9711864648\\
93	293.9952858583\\
94	294.0193247146\\
95	294.0432863908\\
96	294.0671551213\\
97	294.0909160059\\
98	294.1145549929\\
99	294.138058861\\
100	294.1614151975\\
101	294.1846123766\\
102	294.2076395353\\
103	294.2304865488\\
104	294.2531440049\\
105	294.2756031785\\
106	294.297856005\\
107	294.3198950543\\
108	294.3417135044\\
109	294.3633051154\\
110	294.3846642039\\
111	294.4057856175\\
112	294.4266647095\\
113	294.4472973155\\
114	294.4676797286\\
115	294.4878086769\\
116	294.5076813009\\
117	294.5272951319\\
118	294.5466480705\\
119	294.5657383668\\
120	294.5845646008\\
121	294.6031256632\\
122	294.621420738\\
123	294.6394492843\\
124	294.6572110206\\
125	294.6747059082\\
126	294.6919341364\\
127	294.7088961078\\
128	294.7255924246\\
129	294.7420238752\\
130	294.7581914218\\
131	294.7740961883\\
132	294.7897394492\\
133	294.8051226184\\
134	294.8202472392\\
135	294.8351149744\\
136	294.8497275972\\
137	294.8640869826\\
138	294.8781950987\\
139	294.8920539992\\
140	294.9056658158\\
141	294.9190327514\\
142	294.9321570734\\
143	294.9450411074\\
144	294.9576871574\\
145	294.9700977129\\
146	294.9822752467\\
147	294.9942222644\\
148	295.0059413019\\
149	295.0174349224\\
150	295.0287057124\\
151	295.0397562783\\
152	295.0505892424\\
153	295.0612072402\\
154	295.0716129164\\
155	295.0818089227\\
156	295.0917979146\\
157	295.1015825489\\
158	295.1111654813\\
159	295.1205493641\\
160	295.1297368445\\
161	295.1387305618\\
162	295.1475331466\\
163	295.1561472185\\
164	295.1645753845\\
165	295.172820238\\
166	295.1808843572\\
167	295.1887703038\\
168	295.1964806221\\
169	295.204017838\\
170	295.2113844575\\
171	295.2185829666\\
172	295.2256158302\\
173	295.232485491\\
174	295.2391943697\\
175	295.2457448634\\
176	295.2521393459\\
177	295.2583801671\\
178	295.2644696521\\
179	295.2704101013\\
180	295.27620379\\
181	295.2818529682\\
182	295.2873598599\\
183	295.2927266636\\
184	295.2979555518\\
185	295.3030486707\\
186	295.3080081406\\
187	295.3128360552\\
188	295.3175344824\\
189	295.3221054633\\
190	295.3265510132\\
191	295.3308731209\\
192	295.3350737491\\
193	295.3391548346\\
194	295.3431182881\\
195	295.3469659943\\
196	295.3506998124\\
197	295.3543215761\\
198	295.3578330934\\
199	295.3612361473\\
200	295.3645324955\\
201	295.3677238711\\
202	295.3708119824\\
203	295.3737985132\\
204	295.3766851231\\
205	295.3794734476\\
206	295.3821650987\\
207	295.3847616644\\
208	295.3872647097\\
209	295.3896757766\\
210	295.3919963839\\
211	295.3942280281\\
212	295.3963721834\\
213	295.3984303019\\
214	295.4004038139\\
215	295.402294128\\
216	295.4041026317\\
217	295.4058306916\\
218	295.4074796532\\
219	295.4090508418\\
220	295.4105455624\\
221	295.4119651\\
222	295.4133107199\\
223	295.414583668\\
224	295.4157851711\\
225	295.4169164369\\
226	295.4179786546\\
227	295.418972995\\
228	295.4199006107\\
229	295.4207626364\\
230	295.4215601892\\
231	295.4222943688\\
232	295.422966258\\
233	295.4235769223\\
234	295.4241274109\\
235	295.4246187564\\
236	295.4250519755\\
237	295.4254280686\\
238	295.4257480209\\
239	295.4260128017\\
240	295.4262233654\\
241	295.4263806512\\
242	295.4264855837\\
243	295.426539073\\
244	295.4265420146\\
245	295.4264952901\\
246	295.4263997674\\
247	295.4262563003\\
248	295.4260657295\\
249	295.4258288823\\
250	295.4255465729\\
251	295.4252196027\\
252	295.4248487606\\
253	295.4244348227\\
254	295.4239785532\\
255	295.423480704\\
256	295.4229420153\\
257	295.4223632153\\
258	295.421745021\\
259	295.4210881379\\
260	295.4203932604\\
261	295.419661072\\
262	295.4188922451\\
263	295.4180874418\\
264	295.4172473135\\
265	295.4163725014\\
266	295.4154636366\\
267	295.41452134\\
268	295.4135462229\\
269	295.4125388869\\
270	295.4114999238\\
271	295.4104299164\\
272	295.4093294544\\
273	295.4081990654\\
274	295.4070393301\\
275	295.4058508028\\
276	295.4046340224\\
277	295.4033895173\\
278	295.4021178069\\
279	295.4008194027\\
280	295.3994948082\\
281	295.3981445193\\
282	295.3967690242\\
283	295.3953688033\\
284	295.3939443299\\
285	295.3924960695\\
286	295.3910244806\\
287	295.3895300142\\
288	295.3880131144\\
289	295.386474218\\
290	295.3849137552\\
291	295.3833321492\\
292	295.3817298166\\
293	295.3801071673\\
294	295.3784646048\\
295	295.3768025262\\
296	295.3751213223\\
297	295.3734213776\\
298	295.3717030706\\
299	295.3699667739\\
300	295.368212854\\
301	295.3664416718\\
302	295.3646535822\\
303	295.3628489346\\
304	295.361028073\\
305	295.3591913358\\
306	295.357339056\\
307	295.3554715613\\
308	295.3535891742\\
309	295.3516922123\\
310	295.3497809877\\
311	295.347855808\\
312	295.3459169756\\
313	295.3439647882\\
314	295.3419995387\\
315	295.3400215155\\
316	295.3380310021\\
317	295.3360282778\\
318	295.3340136173\\
319	295.3319872908\\
320	295.3299495644\\
321	295.3279006999\\
322	295.3258409547\\
323	295.3237705824\\
324	295.3216898324\\
325	295.31959895\\
326	295.3174981768\\
327	295.3153877503\\
328	295.3132679044\\
329	295.3111388691\\
330	295.3090008707\\
331	295.3068541321\\
332	295.3046988723\\
333	295.3025353069\\
334	295.3003636482\\
335	295.2981841048\\
336	295.2959968821\\
337	295.2938021822\\
338	295.2916002039\\
339	295.2893911428\\
340	295.2871751912\\
341	295.2849525386\\
342	295.2827233711\\
343	295.280487872\\
344	295.2782462216\\
345	295.2759985971\\
346	295.2737451731\\
347	295.2714861211\\
348	295.26922161\\
349	295.2669518058\\
350	295.264676872\\
351	295.2623969691\\
352	295.2601122552\\
353	295.2578228859\\
354	295.255529014\\
355	295.2532307901\\
356	295.2509283619\\
357	295.2486218751\\
358	295.2463114727\\
359	295.2439972955\\
360	295.241679482\\
361	295.2393581683\\
362	295.2370334883\\
363	295.2347055737\\
364	295.2323745539\\
365	295.2300405562\\
366	295.227703706\\
367	295.2253641264\\
368	295.2230219383\\
369	295.2206772608\\
370	295.2183302111\\
371	295.2159809042\\
372	295.2136294531\\
373	295.2112759693\\
374	295.208920562\\
375	295.2065633388\\
376	295.2042044054\\
377	295.2018438657\\
378	295.1994818217\\
379	295.1971183741\\
380	295.1947536214\\
381	295.1923876606\\
382	295.1900205871\\
383	295.1876524945\\
384	295.1852834751\\
385	295.1829136193\\
386	295.1805430161\\
387	295.1781717528\\
388	295.1757999154\\
389	295.1734275882\\
390	295.1710548543\\
391	295.168681795\\
392	295.1663084904\\
393	295.1639350192\\
394	295.1615614587\\
395	295.1591878847\\
396	295.1568143719\\
397	295.1544409934\\
398	295.1520678212\\
399	295.1496949259\\
400	295.147322377\\
401	295.1449502426\\
402	295.1425785896\\
403	295.1402074837\\
404	295.1378369895\\
405	295.1354671704\\
406	295.1330980885\\
407	295.1307298049\\
408	295.1283623795\\
409	295.1259958713\\
410	295.123630338\\
411	295.1212658363\\
412	295.1189024219\\
413	295.1165401494\\
414	295.1141790723\\
415	295.1118192432\\
416	295.1094607139\\
417	295.1071035348\\
418	295.1047477558\\
419	295.1023934254\\
420	295.1000405915\\
421	295.097689301\\
422	295.0953395999\\
423	295.0929915332\\
424	295.0906451452\\
425	295.0883004792\\
426	295.0859575778\\
427	295.0836164825\\
428	295.0812772343\\
429	295.0789398732\\
430	295.0766044385\\
431	295.0742709685\\
432	295.071939501\\
433	295.0696100729\\
434	295.0672827204\\
435	295.064957479\\
436	295.0626343832\\
437	295.0603134671\\
438	295.0579947641\\
439	295.0556783067\\
440	295.0533641267\\
441	295.0510522556\\
442	295.0487427237\\
443	295.0464355611\\
444	295.0441307971\\
445	295.0418284603\\
446	295.0395285786\\
447	295.0372311797\\
448	295.0349362902\\
449	295.0326439364\\
450	295.0303541439\\
451	295.0280669378\\
452	295.0257823426\\
453	295.0235003822\\
454	295.02122108\\
455	295.0189444589\\
456	295.0166705412\\
457	295.0143993487\\
458	295.0121309027\\
459	295.0098652239\\
460	295.0076023326\\
461	295.0053422486\\
462	295.0030849912\\
463	295.0008305793\\
464	294.9985790312\\
465	294.9963303648\\
466	294.9940845975\\
467	294.9918417463\\
468	294.9896018278\\
469	294.9873648582\\
470	294.9851308531\\
471	294.9828998278\\
472	294.9806717971\\
473	294.9784467756\\
474	294.9762247773\\
475	294.9740058159\\
476	294.9717899047\\
477	294.9695770566\\
478	294.9673685638\\
479	294.9651632124\\
480	294.9629610245\\
481	294.9607620055\\
482	294.9585661563\\
483	294.9563734778\\
484	294.9541839718\\
485	294.9519976415\\
486	294.9498144914\\
487	294.9476345266\\
488	294.9454577531\\
489	294.943284177\\
490	294.941113805\\
491	294.9389466436\\
492	294.9367826994\\
493	294.934621979\\
494	294.9324644889\\
495	294.9303102354\\
496	294.9281592249\\
497	294.9260114633\\
498	294.9238669564\\
499	294.9217257101\\
500	294.9195877297\\
501	294.9174530204\\
502	294.9153203576\\
503	294.9131909059\\
504	294.9110645918\\
505	294.9089415073\\
506	294.9068216607\\
507	294.9047050706\\
508	294.9025917539\\
509	294.9004817331\\
510	294.8983750392\\
511	294.8962717218\\
512	294.8941718629\\
513	294.892075596\\
514	294.8899831325\\
515	294.887894798\\
516	294.8858110772\\
517	294.8837326705\\
518	294.8816605609\\
519	294.8795960931\\
520	294.8775410624\\
521	294.8754978145\\
522	294.8734693528\\
523	294.871459453\\
524	294.8694727813\\
525	294.8675150138\\
526	294.8655929547\\
527	294.8637146498\\
528	294.8618894911\\
529	294.8601283111\\
530	294.8584434621\\
531	294.8568488779\\
532	294.8553601155\\
533	294.8539943747\\
534	294.8527704924\\
535	294.8517089116\\
536	294.8508316231\\
537	294.8501620791\\
538	294.8497250807\\
539	294.8495466367\\
540	294.8496537974\\
541	294.8500744643\\
542	294.850837177\\
543	294.851970881\\
544	294.8535046788\\
545	294.8554675683\\
546	294.8578881712\\
547	294.8607944574\\
548	294.8642134667\\
549	294.8681710358\\
550	294.8726915315\\
551	294.8777976019\\
552	294.8835099234\\
553	294.8898469968\\
554	294.8968249507\\
555	294.9044573738\\
556	294.9127551791\\
557	294.9217264986\\
558	294.9313766132\\
559	294.9417079165\\
560	294.9527199127\\
561	294.9644092491\\
562	294.9767697797\\
563	294.9897926591\\
564	295.0034664632\\
565	295.0177773331\\
566	295.032709139\\
567	295.0482436602\\
568	295.0643607771\\
569	295.081038671\\
570	295.0982540289\\
571	295.1159822498\\
572	295.1341976481\\
573	295.1528736541\\
574	295.1719830347\\
575	295.1914979931\\
576	295.2113904209\\
577	295.231632045\\
578	295.2521945752\\
579	295.2730498415\\
580	295.2941699193\\
581	295.3155272425\\
582	295.3370947039\\
583	295.358845744\\
584	295.380754428\\
585	295.4027955112\\
586	295.4249444949\\
587	295.4471776716\\
588	295.4694721617\\
589	295.4918059421\\
590	295.5141578667\\
591	295.5365076801\\
592	295.5588360257\\
593	295.5811244477\\
594	295.6033553884\\
595	295.6255121813\\
596	295.6475790405\\
597	295.6695410465\\
598	295.6913841297\\
599	295.7130950515\\
600	295.7346613831\\
601	295.7560714831\\
602	295.7773144738\\
603	295.7983802165\\
604	295.8192592857\\
605	295.8399429436\\
606	295.8604231137\\
607	295.8806923545\\
608	295.9007438332\\
609	295.9205712997\\
610	295.9401690606\\
611	295.959531954\\
612	295.9786553246\\
613	295.9975349993\\
614	296.016167263\\
615	296.0345488362\\
616	296.0526768517\\
617	296.0705488337\\
618	296.088162676\\
619	296.1055166219\\
620	296.1226092451\\
621	296.139439428\\
622	296.1560063504\\
623	296.1723094663\\
624	296.1883484884\\
625	296.2041233726\\
626	296.2196343028\\
627	296.2348816765\\
628	296.2498660905\\
629	296.2645883285\\
630	296.2790493477\\
631	296.2932502673\\
632	296.307192357\\
633	296.320877026\\
634	296.3343058132\\
635	296.3474803768\\
636	296.3604024857\\
637	296.3730740102\\
638	296.3854969143\\
639	296.3976732471\\
640	296.4096051361\\
641	296.42129478\\
642	296.4327444417\\
643	296.4439564425\\
644	296.4549331562\\
645	296.4656770032\\
646	296.4761904456\\
647	296.4864759821\\
648	296.4965360768\\
649	296.5063733464\\
650	296.5159903804\\
651	296.5253897832\\
652	296.5345741734\\
653	296.543546182\\
654	296.5523084492\\
655	296.5608636221\\
656	296.5692143517\\
657	296.5773632904\\
658	296.5853130894\\
659	296.5930663968\\
660	296.600625855\\
661	296.6079940992\\
662	296.6151737555\\
663	296.6221674388\\
664	296.6289777519\\
665	296.6356072835\\
666	296.6420586074\\
667	296.6483342807\\
668	296.6544368432\\
669	296.6603688158\\
670	296.6661327003\\
671	296.6717309779\\
672	296.6771661087\\
673	296.682440531\\
674	296.6875566603\\
675	296.6925168893\\
676	296.697323587\\
677	296.7019790984\\
678	296.7064857439\\
679	296.7108458189\\
680	296.7150615941\\
681	296.7191353143\\
682	296.723069199\\
683	296.7268654415\\
684	296.7305262095\\
685	296.7340536443\\
686	296.7374498611\\
687	296.7407169488\\
688	296.7438569701\\
689	296.7468719614\\
690	296.7497639327\\
691	296.752534868\\
692	296.7551867248\\
693	296.7577214349\\
694	296.7601409039\\
695	296.7624470115\\
696	296.7646416118\\
697	296.7667265333\\
698	296.768703579\\
699	296.7705745267\\
700	296.7723411291\\
701	296.774005114\\
702	296.7755681846\\
703	296.7770320196\\
704	296.7783982734\\
705	296.7796685764\\
706	296.7808445352\\
707	296.781927733\\
708	296.7829197293\\
709	296.7838220609\\
710	296.7846362416\\
711	296.7853637627\\
712	296.786006093\\
713	296.7865646795\\
714	296.7870409473\\
715	296.7874362997\\
716	296.7877521192\\
717	296.787989767\\
718	296.7881505834\\
719	296.7882358885\\
720	296.7882469821\\
721	296.788185144\\
722	296.7880516343\\
723	296.7878476936\\
724	296.7875745435\\
725	296.7872333866\\
726	296.7868254067\\
727	296.7863517695\\
728	296.7858136224\\
729	296.7852120948\\
730	296.7845482988\\
731	296.7838233288\\
732	296.7830382622\\
733	296.7821941596\\
734	296.7812920649\\
735	296.7803330055\\
736	296.7793179929\\
737	296.7782480225\\
738	296.777124074\\
739	296.7759471119\\
740	296.7747180852\\
741	296.7734379281\\
742	296.7721075599\\
743	296.7707278857\\
744	296.7692997958\\
745	296.7678241668\\
746	296.7663018612\\
747	296.764733728\\
748	296.7631206026\\
749	296.7614633073\\
750	296.7597626512\\
751	296.7580194307\\
752	296.7562344294\\
753	296.7544084186\\
754	296.7525421572\\
755	296.7506363923\\
756	296.7486918588\\
757	296.7467092801\\
758	296.7446893682\\
759	296.7426328234\\
760	296.7405403352\\
761	296.7384125821\\
762	296.7362502316\\
763	296.7340539407\\
764	296.731824356\\
765	296.7295621136\\
766	296.7272678396\\
767	296.7249421502\\
768	296.7225856517\\
769	296.7201989406\\
770	296.7177826041\\
771	296.71533722\\
772	296.7128633568\\
773	296.710361574\\
774	296.707832422\\
775	296.7052764428\\
776	296.7026941695\\
777	296.7000861266\\
778	296.6974528304\\
779	296.6947947889\\
780	296.692112502\\
781	296.6894065548\\
782	296.6866773269\\
783	296.6839253174\\
784	296.681151001\\
785	296.6783548386\\
786	296.6755372821\\
787	296.6726987757\\
788	296.6698397569\\
789	296.6669606568\\
790	296.6640618996\\
791	296.6611439031\\
792	296.6582070787\\
793	296.6552518313\\
794	296.6522785594\\
795	296.6492876552\\
796	296.6462795048\\
797	296.643254488\\
798	296.6402129785\\
799	296.6371553443\\
800	296.6340819472\\
801	296.6309931435\\
802	296.6278892836\\
803	296.6247707124\\
804	296.6216377692\\
805	296.6184907878\\
806	296.6153300969\\
807	296.6121560196\\
808	296.6089688741\\
809	296.6057689732\\
810	296.6025566251\\
811	296.5993321325\\
812	296.5960957936\\
813	296.5928479017\\
814	296.5895887454\\
815	296.5863186087\\
816	296.5830377707\\
817	296.5797465064\\
818	296.5764450862\\
819	296.5731337761\\
820	296.5698128378\\
821	296.5664825287\\
822	296.5631431023\\
823	296.5597948077\\
824	296.55643789\\
825	296.5530725905\\
826	296.5496991465\\
827	296.5463177913\\
828	296.5429287545\\
829	296.5395322621\\
830	296.5361285362\\
831	296.5327177954\\
832	296.5293002548\\
833	296.5258761257\\
834	296.5224456163\\
835	296.5190089312\\
836	296.5155662717\\
837	296.5121178357\\
838	296.508663818\\
839	296.5052044101\\
840	296.5017398005\\
841	296.4982701743\\
842	296.4947957139\\
843	296.4913165984\\
844	296.4878330041\\
845	296.4843451044\\
846	296.4808530698\\
847	296.4773570679\\
848	296.4738572636\\
849	296.470353819\\
850	296.4668468936\\
851	296.4633366442\\
852	296.4598232249\\
853	296.4563067874\\
854	296.4527874806\\
855	296.4492654512\\
856	296.4457408433\\
857	296.4422137986\\
858	296.4386844563\\
859	296.4351529534\\
860	296.4316194246\\
861	296.4280840022\\
862	296.4245468164\\
863	296.4210079951\\
864	296.4174676641\\
865	296.4139259468\\
866	296.410382965\\
867	296.4068388379\\
868	296.403293683\\
869	296.3997476156\\
870	296.3962007492\\
871	296.3926531951\\
872	296.3891050629\\
873	296.3855564602\\
874	296.3820074928\\
875	296.3784582646\\
876	296.3749088777\\
877	296.3713594324\\
878	296.3678100274\\
879	296.3642607595\\
880	296.3607117238\\
881	296.3571630139\\
882	296.3536147216\\
883	296.350066937\\
884	296.3465197489\\
885	296.3429732442\\
886	296.3394275085\\
887	296.3358826257\\
888	296.3323386782\\
889	296.3287957471\\
890	296.3252539119\\
891	296.3217132506\\
892	296.3181738399\\
893	296.3146357552\\
894	296.3110990702\\
895	296.3075638576\\
896	296.3040301886\\
897	296.3004981331\\
898	296.2969677597\\
899	296.2934391358\\
900	296.2899123275\\
901	296.2863873996\\
902	296.2828644159\\
903	296.2793434387\\
904	296.2758245294\\
905	296.2723077481\\
906	296.2687931538\\
907	296.2652808044\\
908	296.2617707566\\
909	296.258263066\\
910	296.2547577873\\
911	296.2512549741\\
912	296.2477546788\\
913	296.2442569528\\
914	296.2407618468\\
915	296.2372694101\\
916	296.2337796912\\
917	296.2302927377\\
918	296.2268085962\\
919	296.2233273122\\
920	296.2198489307\\
921	296.2163734952\\
922	296.212901049\\
923	296.2094316338\\
924	296.2059652911\\
925	296.202502061\\
926	296.1990419832\\
927	296.1955850963\\
928	296.1921314382\\
929	296.1886810459\\
930	296.1852339557\\
931	296.1817902032\\
932	296.1783498231\\
933	296.1749128494\\
934	296.1714793153\\
935	296.1680492533\\
936	296.1646226954\\
937	296.1611996726\\
938	296.1577802152\\
939	296.1543643531\\
940	296.1509521153\\
941	296.1475435302\\
942	296.1441386255\\
943	296.1407374283\\
944	296.1373399651\\
945	296.1339462618\\
946	296.1305563435\\
947	296.127170235\\
948	296.1237879601\\
949	296.1204095425\\
950	296.117035005\\
951	296.1136643698\\
952	296.1102976588\\
953	296.1069348932\\
954	296.1035760936\\
955	296.1002212802\\
956	296.0968704725\\
957	296.0935236898\\
958	296.0901809505\\
959	296.0868422729\\
960	296.0835076744\\
961	296.0801771723\\
962	296.0768507832\\
963	296.0735285232\\
964	296.0702104082\\
965	296.0668964533\\
966	296.0635866735\\
967	296.0602810831\\
968	296.056979696\\
969	296.0536825259\\
970	296.0503895859\\
971	296.0471008886\\
972	296.0438164464\\
973	296.0405362712\\
974	296.0372603745\\
975	296.0339887675\\
976	296.0307214609\\
977	296.0274584652\\
978	296.0241997903\\
979	296.0209454459\\
980	296.0176954414\\
981	296.0144497857\\
982	296.0112084875\\
983	296.007971555\\
984	296.0047389962\\
985	296.0015108188\\
986	295.99828703\\
987	295.9950676369\\
988	295.9918526461\\
989	295.9886420641\\
990	295.9854358969\\
991	295.9822341504\\
992	295.97903683\\
993	295.975843941\\
994	295.9726554883\\
995	295.9694714766\\
996	295.9662919103\\
997	295.9631167936\\
998	295.9599461302\\
999	295.9567799239\\
1000	295.9536199852\\
1001	295.9504646239\\
1002	295.9473120344\\
1003	295.9441638709\\
1004	295.9410200136\\
1005	295.9378805865\\
1006	295.9347455881\\
1007	295.9316150347\\
1008	295.9284889384\\
1009	295.9253673171\\
1010	295.9222501981\\
1011	295.9191376276\\
1012	295.9160296842\\
1013	295.9129264984\\
1014	295.9098282787\\
1015	295.9067353478\\
1016	295.9036481879\\
1017	295.9005674967\\
1018	295.8974942551\\
1019	295.894429805\\
1020	295.8913759398\\
1021	295.8883350027\\
1022	295.8853099953\\
1023	295.8823046914\\
1024	295.879323755\\
1025	295.8763728608\\
1026	295.8734588115\\
1027	295.8705896514\\
1028	295.8677747716\\
1029	295.8650250038\\
1030	295.8623526999\\
1031	295.8597717937\\
1032	295.8572978431\\
1033	295.854948049\\
1034	295.8527412506\\
1035	295.8506978938\\
1036	295.8488399734\\
1037	295.8471909471\\
1038	295.8457756225\\
1039	295.8446200161\\
1040	295.843751188\\
1041	295.8431970503\\
1042	295.842986155\\
1043	295.8431474614\\
1044	295.8437100869\\
1045	295.8447030455\\
1046	295.8461549761\\
1047	295.8480938659\\
1048	295.8505467731\\
1049	295.853539552\\
1050	295.8570965873\\
1051	295.8612405442\\
1052	295.865992115\\
1053	295.8713698153\\
1054	295.8773897866\\
1055	295.8840656292\\
1056	295.891408265\\
1057	295.8994258332\\
1058	295.9081236193\\
1059	295.9175040191\\
1060	295.9275665369\\
1061	295.9383078174\\
1062	295.9497217099\\
1063	295.9617993621\\
1064	295.9745293409\\
1065	295.9878977766\\
1066	296.0018885269\\
1067	296.0164833572\\
1068	296.0316621324\\
1069	296.0474030174\\
1070	296.0636826821\\
1071	296.080476507\\
1072	296.0977587883\\
1073	296.115502937\\
1074	296.1336817015\\
1075	296.1522672651\\
1076	296.1712315001\\
1077	296.1905461145\\
1078	296.2101827991\\
1079	296.2301133656\\
1080	296.2503098712\\
1081	296.2707447321\\
1082	296.2913908243\\
1083	296.3122215718\\
1084	296.3332110237\\
1085	296.3543339204\\
1086	296.3755657483\\
1087	296.3968827861\\
1088	296.4182621409\\
1089	296.439681777\\
1090	296.4611205362\\
1091	296.4825581519\\
1092	296.5039752567\\
1093	296.5253533847\\
1094	296.5466749686\\
1095	296.567923333\\
1096	296.5890826836\\
1097	296.6101380929\\
1098	296.6310754842\\
1099	296.6518816117\\
1100	296.6725440404\\
1101	296.6930511229\\
1102	296.7133919758\\
1103	296.7335564553\\
1104	296.7535351312\\
1105	296.7733192611\\
1106	296.7929007645\\
1107	296.8122721962\\
1108	296.8314267197\\
1109	296.8503580817\\
1110	296.8690605861\\
1111	296.8875290682\\
1112	296.9057588701\\
1113	296.9237458165\\
1114	296.9414861903\\
1115	296.95897671\\
1116	296.976214507\\
1117	296.9931971035\\
1118	297.0099223922\\
1119	297.0263886153\\
1120	297.042594345\\
1121	297.0585384651\\
1122	297.0742201525\\
1123	297.08963886\\
1124	297.1047942994\\
1125	297.1196863661\\
1126	297.134315296\\
1127	297.1486814879\\
1128	297.1627855398\\
1129	297.1766282363\\
1130	297.1902105353\\
1131	297.2035335568\\
1132	297.216598571\\
1133	297.2294069878\\
1134	297.2419603464\\
1135	297.2542603054\\
1136	297.2663086341\\
1137	297.2781072031\\
1138	297.2896579764\\
1139	297.3009630037\\
1140	297.3120244125\\
1141	297.3228444016\\
1142	297.3334252341\\
1143	297.3437692314\\
1144	297.3538787674\\
1145	297.3637563197\\
1146	297.3734043004\\
1147	297.3828252023\\
1148	297.3920214914\\
1149	297.4009957806\\
1150	297.4097506589\\
1151	297.4182887306\\
1152	297.4266126142\\
1153	297.4347249404\\
1154	297.4426283494\\
1155	297.4503254881\\
1156	297.4578190073\\
1157	297.4651115592\\
1158	297.4722057949\\
1159	297.4791043622\\
1160	297.4858099035\\
1161	297.4923250538\\
1162	297.4986524388\\
1163	297.5047946736\\
1164	297.5107543606\\
1165	297.5165340885\\
1166	297.5221364308\\
1167	297.5275639444\\
1168	297.5328191691\\
1169	297.5379046255\\
1170	297.5428228153\\
1171	297.5475762194\\
1172	297.5521672976\\
1173	297.5565984881\\
1174	297.5608722063\\
1175	297.5649908444\\
1176	297.5689567714\\
1177	297.5727723317\\
1178	297.5764398457\\
1179	297.5799616085\\
1180	297.5833398903\\
1181	297.5865769358\\
1182	297.5896749641\\
1183	297.5926361682\\
1184	297.5954627154\\
1185	297.5981567466\\
1186	297.6007203768\\
1187	297.6031556945\\
1188	297.605464762\\
1189	297.6076496152\\
1190	297.6097122638\\
1191	297.6116546913\\
1192	297.613478855\\
1193	297.615186686\\
1194	297.6167800896\\
1195	297.6182609451\\
1196	297.6196311062\\
1197	297.6208924007\\
1198	297.6220466313\\
1199	297.6230955753\\
1200	297.6240409849\\
1201	297.6248845874\\
1202	297.6256280856\\
1203	297.6262731575\\
1204	297.6268214571\\
1205	297.6272746144\\
1206	297.6276342353\\
1207	297.6279019023\\
1208	297.6280791748\\
1209	297.6281675887\\
1210	297.6281686574\\
1211	297.6280838714\\
1212	297.6279146993\\
1213	297.6276625873\\
1214	297.6273289598\\
1215	297.6269152199\\
1216	297.626422749\\
1217	297.625852908\\
1218	297.6252070366\\
1219	297.6244864543\\
1220	297.6236924601\\
1221	297.6228263332\\
1222	297.6218893332\\
1223	297.6208827\\
1224	297.6198076545\\
1225	297.6186653987\\
1226	297.6174571158\\
1227	297.6161839707\\
1228	297.6148471102\\
1229	297.6134476632\\
1230	297.6119867407\\
1231	297.6104654368\\
1232	297.6088848282\\
1233	297.6072459745\\
1234	297.6055499192\\
1235	297.6037976889\\
1236	297.6019902944\\
1237	297.6001287303\\
1238	297.5982139758\\
1239	297.5962469944\\
1240	297.5942287346\\
1241	297.5921601298\\
1242	297.5900420986\\
1243	297.5878755451\\
1244	297.5856613593\\
1245	297.5834004168\\
1246	297.5810935794\\
1247	297.5787416953\\
1248	297.5763455993\\
1249	297.5739061127\\
1250	297.571424044\\
1251	297.5689001888\\
1252	297.56633533\\
1253	297.5637302381\\
1254	297.5610856712\\
1255	297.5584023755\\
1256	297.5556810854\\
1257	297.5529225233\\
1258	297.5501274004\\
1259	297.5472964164\\
1260	297.5444302599\\
1261	297.5415296085\\
1262	297.5385951291\\
1263	297.5356274779\\
1264	297.5326273005\\
1265	297.5295952323\\
1266	297.5265318988\\
1267	297.5234379151\\
1268	297.5203138867\\
1269	297.5171604096\\
1270	297.5139780699\\
1271	297.5107674447\\
1272	297.5075291017\\
1273	297.5042635994\\
1274	297.5009714878\\
1275	297.4976533076\\
1276	297.4943095913\\
1277	297.4909408627\\
1278	297.4875476371\\
1279	297.4841304217\\
1280	297.4806898443\\
1281	297.4772262603\\
1282	297.473740175\\
1283	297.4702320688\\
1284	297.4667024088\\
1285	297.4631516528\\
1286	297.4595802514\\
1287	297.455988648\\
1288	297.4523772797\\
1289	297.4487465765\\
1290	297.4450969623\\
1291	297.4414288542\\
1292	297.4377426626\\
1293	297.4340387918\\
1294	297.4303176394\\
1295	297.4265795968\\
1296	297.4228250494\\
1297	297.4190543759\\
1298	297.4152679495\\
1299	297.4114661371\\
1300	297.4076492999\\
1301	297.4038177932\\
1302	297.3999719665\\
1303	297.3961121641\\
1304	297.3922387242\\
1305	297.3883519801\\
1306	297.3844522594\\
1307	297.3805398845\\
1308	297.3766151728\\
1309	297.3726784362\\
1310	297.3687299819\\
1311	297.3647701121\\
1312	297.3607991241\\
1313	297.3568173102\\
1314	297.3528249583\\
1315	297.3488223514\\
1316	297.3448097681\\
1317	297.3407874824\\
1318	297.3367557638\\
1319	297.3327148775\\
1320	297.3286650845\\
1321	297.3246066413\\
1322	297.3205398005\\
1323	297.3164648104\\
1324	297.3123819155\\
1325	297.3082913559\\
1326	297.3041933684\\
1327	297.3000881853\\
1328	297.2959760355\\
1329	297.291857144\\
1330	297.2877317323\\
1331	297.2836000181\\
1332	297.2794622155\\
1333	297.2753185353\\
1334	297.2711691847\\
1335	297.2670143675\\
1336	297.2628542842\\
1337	297.2586891319\\
1338	297.2545191046\\
1339	297.250344393\\
1340	297.2461651846\\
1341	297.241981664\\
1342	297.2377940126\\
1343	297.2336024087\\
1344	297.2294070279\\
1345	297.2252080427\\
1346	297.2210056228\\
1347	297.216799935\\
1348	297.2125911435\\
1349	297.2083794095\\
1350	297.2041648917\\
1351	297.1999477461\\
1352	297.1957281261\\
1353	297.1915061824\\
1354	297.1872820634\\
1355	297.1830559148\\
1356	297.1788278799\\
1357	297.1745980996\\
1358	297.1703667125\\
1359	297.1661338546\\
1360	297.16189966\\
1361	297.1576642601\\
1362	297.1534277843\\
1363	297.1491903597\\
1364	297.1449521114\\
1365	297.140713162\\
1366	297.1364736325\\
1367	297.1322336413\\
1368	297.1279933052\\
1369	297.1237527387\\
1370	297.1195120544\\
1371	297.115271363\\
1372	297.1110307732\\
1373	297.1067903919\\
1374	297.1025503241\\
1375	297.098310673\\
1376	297.0940715399\\
1377	297.0898330243\\
1378	297.0855952241\\
1379	297.0813582354\\
1380	297.0771221526\\
1381	297.0728870684\\
1382	297.0686530739\\
1383	297.0644202585\\
1384	297.0601887101\\
1385	297.0559585151\\
1386	297.051729758\\
1387	297.0475025222\\
1388	297.0432768894\\
1389	297.0390529397\\
1390	297.0348307519\\
1391	297.0306104035\\
1392	297.0263919702\\
1393	297.0221755267\\
1394	297.0179611461\\
1395	297.0137489002\\
1396	297.0095388595\\
1397	297.0053310932\\
1398	297.0011256691\\
1399	296.9969226539\\
1400	296.9927221129\\
1401	296.9885241103\\
1402	296.9843287091\\
1403	296.9801359708\\
1404	296.9759459561\\
1405	296.9717587245\\
1406	296.9675743341\\
1407	296.963392842\\
1408	296.9592143044\\
1409	296.9550387761\\
1410	296.9508663111\\
1411	296.9466969621\\
1412	296.942530781\\
1413	296.9383678184\\
1414	296.9342081242\\
1415	296.9300517471\\
1416	296.9258987348\\
1417	296.9217491342\\
1418	296.9176029912\\
1419	296.9134603507\\
1420	296.9093212566\\
1421	296.9051857523\\
1422	296.9010538797\\
1423	296.8969256804\\
1424	296.8928011948\\
1425	296.8886804625\\
1426	296.8845635224\\
1427	296.8804504123\\
1428	296.8763411696\\
1429	296.8722358305\\
1430	296.8681344306\\
1431	296.8640370048\\
1432	296.859943587\\
1433	296.8558542107\\
1434	296.8517689083\\
1435	296.8476877117\\
1436	296.8436106519\\
1437	296.8395377595\\
1438	296.8354690642\\
1439	296.8314045949\\
1440	296.82734438\\
1441	296.8232884473\\
1442	296.8192368237\\
1443	296.8151895358\\
1444	296.8111466093\\
1445	296.8071080693\\
1446	296.8030739404\\
1447	296.7990442466\\
1448	296.7950190112\\
1449	296.7909982569\\
1450	296.786982006\\
1451	296.7829702802\\
1452	296.7789631004\\
1453	296.7749604873\\
1454	296.7709624608\\
1455	296.7669690404\\
1456	296.762980245\\
1457	296.758996093\\
1458	296.7550166025\\
1459	296.7510417908\\
1460	296.7470716749\\
1461	296.7431062712\\
1462	296.7391455957\\
1463	296.7351896639\\
1464	296.731238491\\
1465	296.7272920914\\
1466	296.7233504795\\
1467	296.7194136689\\
1468	296.7154816729\\
1469	296.7115545044\\
1470	296.7076321759\\
1471	296.7037146994\\
1472	296.6998020867\\
1473	296.6958943488\\
1474	296.6919914969\\
1475	296.6880935412\\
1476	296.684200492\\
1477	296.6803123589\\
1478	296.6764291514\\
1479	296.6725508785\\
1480	296.6686775488\\
1481	296.6648091707\\
1482	296.6609457521\\
1483	296.6570873007\\
1484	296.6532338239\\
1485	296.6493853285\\
1486	296.6455418213\\
1487	296.6417033087\\
1488	296.6378697967\\
1489	296.634041291\\
1490	296.6302177971\\
1491	296.6263993202\\
1492	296.6225858651\\
1493	296.6187774365\\
1494	296.6149740386\\
1495	296.6111756754\\
1496	296.6073823508\\
1497	296.6035940683\\
1498	296.5998108311\\
1499	296.5960326422\\
1500	296.5922595043\\
1501	296.5884914199\\
1502	296.5847283913\\
1503	296.5809704205\\
1504	296.5772175093\\
1505	296.5734696592\\
1506	296.5697268716\\
1507	296.5659891475\\
1508	296.5622564879\\
1509	296.5585288934\\
1510	296.5548063645\\
1511	296.5510889015\\
1512	296.5473765043\\
1513	296.5436691728\\
1514	296.5399669068\\
1515	296.5362697057\\
1516	296.5325775687\\
1517	296.5288904949\\
1518	296.5252084834\\
1519	296.5215315327\\
1520	296.5178596414\\
1521	296.514192808\\
1522	296.5105310306\\
1523	296.5068743074\\
1524	296.5032226361\\
1525	296.4995760145\\
1526	296.4959344403\\
1527	296.4922979107\\
1528	296.4886664231\\
1529	296.4850399747\\
1530	296.4814185623\\
1531	296.4778021828\\
1532	296.4741908329\\
1533	296.4705845092\\
1534	296.466983208\\
1535	296.4633869257\\
1536	296.4597956584\\
1537	296.4562094022\\
1538	296.452628153\\
1539	296.4490519065\\
1540	296.4454806585\\
1541	296.4419144044\\
1542	296.4383531397\\
1543	296.4347968598\\
1544	296.4312455598\\
1545	296.4276992349\\
1546	296.42415788\\
1547	296.4206214901\\
1548	296.41709006\\
1549	296.4135635843\\
1550	296.4100420576\\
1551	296.4065254745\\
1552	296.4030138294\\
1553	296.3995071165\\
1554	296.3960053302\\
1555	296.3925084645\\
1556	296.3890165136\\
1557	296.3855294713\\
1558	296.3820473316\\
1559	296.3785700883\\
1560	296.3750977352\\
1561	296.3716302658\\
1562	296.3681676738\\
1563	296.3647099527\\
1564	296.3612570959\\
1565	296.3578110498\\
1566	296.3543680576\\
1567	296.3509318312\\
1568	296.3474986245\\
1569	296.3440721413\\
1570	296.3406505897\\
1571	296.3372339446\\
1572	296.3338221802\\
1573	296.3304152731\\
1574	296.327013203\\
1575	296.3236159522\\
1576	296.3202235054\\
1577	296.316835849\\
1578	296.3134529708\\
1579	296.3100748594\\
1580	296.3067015045\\
1581	296.3033328961\\
1582	296.2999690248\\
1583	296.2966098815\\
1584	296.2932554573\\
1585	296.2899057437\\
1586	296.286560732\\
1587	296.283220414\\
1588	296.2798847814\\
1589	296.2765538259\\
1590	296.2732275395\\
1591	296.2699059139\\
1592	296.266588941\\
1593	296.2632766129\\
1594	296.2599689213\\
1595	296.2566658583\\
1596	296.2533674157\\
1597	296.2500735855\\
1598	296.2467843596\\
1599	296.2434997299\\
1600	296.2402196882\\
1601	296.2369442264\\
1602	296.2336733365\\
1603	296.2304070102\\
1604	296.2271452393\\
1605	296.2238880156\\
1606	296.220635331\\
1607	296.2173871772\\
1608	296.214143546\\
1609	296.2109044289\\
1610	296.2076698179\\
1611	296.2044397045\\
1612	296.2012140805\\
1613	296.1979929374\\
1614	296.194776267\\
1615	296.1915640608\\
1616	296.1883563104\\
1617	296.1851530075\\
1618	296.1819541435\\
1619	296.1787597102\\
1620	296.175569699\\
1621	296.1723841014\\
1622	296.169202909\\
1623	296.1660261133\\
1624	296.1628537058\\
1625	296.159685678\\
1626	296.1565220213\\
1627	296.1533627274\\
1628	296.1502077875\\
1629	296.1470571932\\
1630	296.143910936\\
1631	296.1407690073\\
1632	296.1376313985\\
1633	296.1344981011\\
1634	296.1313691065\\
1635	296.1282444063\\
1636	296.1251239917\\
1637	296.1220078543\\
1638	296.1188959855\\
1639	296.1157883767\\
1640	296.1126850194\\
1641	296.109585905\\
1642	296.106491025\\
1643	296.1034003707\\
1644	296.1003139337\\
1645	296.0972317054\\
1646	296.0941536772\\
1647	296.0910798406\\
1648	296.0880101871\\
1649	296.0849447081\\
1650	296.0818833952\\
1651	296.0788262397\\
1652	296.0757732332\\
1653	296.0727243671\\
1654	296.0696796331\\
1655	296.0666390225\\
1656	296.0636025269\\
1657	296.0605701378\\
1658	296.0575418467\\
1659	296.0545176453\\
1660	296.051497525\\
1661	296.0484814774\\
1662	296.0454694941\\
1663	296.0424615666\\
1664	296.0394576866\\
1665	296.0364578456\\
1666	296.0334620353\\
1667	296.0304702473\\
1668	296.0274824732\\
1669	296.0244987047\\
1670	296.0215189333\\
1671	296.0185431509\\
1672	296.0155713491\\
1673	296.0126035195\\
1674	296.0096396539\\
1675	296.006679744\\
1676	296.0037237815\\
1677	296.0007717582\\
1678	295.9978236658\\
1679	295.9948794961\\
1680	295.991939241\\
1681	295.9890028921\\
1682	295.9860704413\\
1683	295.9831418805\\
1684	295.9802172015\\
1685	295.977296396\\
1686	295.9743794561\\
1687	295.9714663736\\
1688	295.9685571404\\
1689	295.9656517484\\
1690	295.9627501895\\
1691	295.9598524558\\
1692	295.956958539\\
1693	295.9540684313\\
1694	295.9511821246\\
1695	295.948299611\\
1696	295.9454208824\\
1697	295.9425459308\\
1698	295.9396747484\\
1699	295.9368073273\\
1700	295.9339436594\\
1701	295.9310837369\\
1702	295.9282275519\\
1703	295.9253750966\\
1704	295.9225263631\\
1705	295.9196813436\\
1706	295.9168400302\\
1707	295.9140024152\\
1708	295.9111684907\\
1709	295.9083382491\\
1710	295.9055116826\\
1711	295.9026887833\\
1712	295.8998695437\\
1713	295.897053956\\
1714	295.8942420126\\
1715	295.8914337057\\
1716	295.8886290278\\
1717	295.8858279711\\
1718	295.8830305282\\
1719	295.8802366913\\
1720	295.877446453\\
1721	295.8746598056\\
1722	295.8718767416\\
1723	295.8690972536\\
1724	295.8663213339\\
1725	295.8635489751\\
1726	295.8607801697\\
1727	295.8580149103\\
1728	295.8552531895\\
1729	295.8524949997\\
1730	295.8497403337\\
1731	295.846989184\\
1732	295.8442415433\\
1733	295.8414974043\\
1734	295.8387567595\\
1735	295.8360196017\\
1736	295.8332859236\\
1737	295.8305557179\\
1738	295.8278289774\\
1739	295.8251056948\\
1740	295.8223858629\\
1741	295.8196694745\\
1742	295.8169565225\\
1743	295.8142469996\\
1744	295.8115408987\\
1745	295.8088382127\\
1746	295.8061389345\\
1747	295.8034430569\\
1748	295.800750573\\
1749	295.7980614756\\
1750	295.7953757578\\
1751	295.7926934124\\
1752	295.7900144325\\
1753	295.7873388112\\
1754	295.7846665414\\
1755	295.7819976162\\
1756	295.7793320287\\
1757	295.776669772\\
1758	295.7740108391\\
1759	295.7713552233\\
1760	295.7687029176\\
1761	295.7660539153\\
1762	295.7634082095\\
1763	295.7607657934\\
1764	295.7581266602\\
1765	295.7554908032\\
1766	295.7528582157\\
1767	295.7502288908\\
1768	295.747602822\\
1769	295.7449800025\\
1770	295.7423604257\\
1771	295.7397440849\\
1772	295.7371309734\\
1773	295.7345210847\\
1774	295.7319144122\\
1775	295.7293109493\\
1776	295.7267106894\\
1777	295.724113626\\
1778	295.7215197526\\
1779	295.7189290627\\
1780	295.7163415498\\
1781	295.7137572074\\
1782	295.7111760291\\
1783	295.7085980085\\
1784	295.7060231391\\
1785	295.7034514146\\
1786	295.7008828286\\
1787	295.6983173746\\
1788	295.6957550465\\
1789	295.6931958379\\
1790	295.6906397424\\
1791	295.6880867539\\
1792	295.6855368659\\
1793	295.6829900724\\
1794	295.680446367\\
1795	295.6779057436\\
1796	295.6753681959\\
1797	295.6728337178\\
1798	295.6703023032\\
1799	295.6677739458\\
1800	295.6652486396\\
1801	295.6627263786\\
1802	295.6602071565\\
1803	295.6576909673\\
1804	295.655177805\\
1805	295.6526676636\\
1806	295.650160537\\
1807	295.6476564193\\
1808	295.6451553045\\
1809	295.6426571866\\
1810	295.6401620596\\
1811	295.6376699178\\
1812	295.6351807551\\
1813	295.6326945656\\
1814	295.6302113436\\
1815	295.6277310831\\
1816	295.6252537783\\
1817	295.6227794235\\
1818	295.6203080127\\
1819	295.6178395403\\
1820	295.6153740004\\
1821	295.6129113874\\
1822	295.6104516954\\
1823	295.6079949188\\
1824	295.6055410519\\
1825	295.6030900891\\
1826	295.6006420245\\
1827	295.5981968527\\
1828	295.5957545679\\
1829	295.5933151646\\
1830	295.5908786372\\
1831	295.5884449801\\
1832	295.5860141878\\
1833	295.5835862547\\
1834	295.5811611753\\
1835	295.578738944\\
1836	295.5763195555\\
1837	295.5739030041\\
1838	295.5714892846\\
1839	295.5690783914\\
1840	295.5666703191\\
1841	295.5642650623\\
1842	295.5618626156\\
1843	295.5594629737\\
1844	295.5570661312\\
1845	295.5546720827\\
1846	295.552280823\\
1847	295.5498923466\\
1848	295.5475066485\\
1849	295.5451237232\\
1850	295.5427435655\\
1851	295.5403661701\\
1852	295.5379915319\\
1853	295.5356196457\\
1854	295.5332505062\\
1855	295.5308841083\\
1856	295.5285204468\\
1857	295.5261595165\\
1858	295.5238013124\\
1859	295.5214458293\\
1860	295.5190930622\\
1861	295.5167430059\\
1862	295.5143956554\\
1863	295.5120510057\\
1864	295.5097090516\\
1865	295.5073697883\\
1866	295.5050332106\\
1867	295.5026993137\\
1868	295.5003680925\\
1869	295.4980395421\\
1870	295.4957136575\\
1871	295.4933904338\\
1872	295.4910698662\\
1873	295.4887519497\\
1874	295.4864366794\\
1875	295.4841240505\\
1876	295.4818140581\\
1877	295.4795066974\\
1878	295.4772019636\\
1879	295.4748998519\\
1880	295.4726003575\\
1881	295.4703034756\\
1882	295.4680092015\\
1883	295.4657175303\\
1884	295.4634284575\\
1885	295.4611419783\\
1886	295.4588580879\\
1887	295.4565767818\\
1888	295.4542980551\\
1889	295.4520219034\\
1890	295.4497483218\\
1891	295.4474773059\\
1892	295.445208851\\
1893	295.4429429525\\
1894	295.4406796058\\
1895	295.4384188064\\
1896	295.4361605496\\
1897	295.433904831\\
1898	295.4316516461\\
1899	295.4294009903\\
1900	295.4271528591\\
1901	295.424907248\\
1902	295.4226641526\\
1903	295.4204235685\\
1904	295.4181854911\\
1905	295.415949916\\
1906	295.4137168389\\
1907	295.4114862553\\
1908	295.4092581609\\
1909	295.4070325512\\
1910	295.404809422\\
1911	295.4025887688\\
1912	295.4003705874\\
1913	295.3981548734\\
1914	295.3959416225\\
1915	295.3937308304\\
1916	295.3915224929\\
1917	295.3893166056\\
1918	295.3871131644\\
1919	295.3849121649\\
1920	295.382713603\\
1921	295.3805174745\\
1922	295.3783237751\\
1923	295.3761325007\\
1924	295.373943647\\
1925	295.37175721\\
1926	295.3695731855\\
1927	295.3673915693\\
1928	295.3652123573\\
1929	295.3630355454\\
1930	295.3608611295\\
1931	295.3586891056\\
1932	295.3565194695\\
1933	295.3543522172\\
1934	295.3521873447\\
1935	295.3500248479\\
1936	295.3478647228\\
1937	295.3457069653\\
1938	295.3435515716\\
1939	295.3413985375\\
1940	295.3392478592\\
1941	295.3370995326\\
1942	295.3349535539\\
1943	295.332809919\\
1944	295.3306686241\\
1945	295.3285296652\\
1946	295.3263930385\\
1947	295.32425874\\
1948	295.3221267659\\
1949	295.3199971123\\
1950	295.3178697754\\
1951	295.3157447513\\
1952	295.3136220362\\
1953	295.3115016262\\
1954	295.3093835176\\
1955	295.3072677066\\
1956	295.3051541893\\
1957	295.3030429621\\
1958	295.3009340211\\
1959	295.2988273626\\
1960	295.2967229828\\
1961	295.2946208781\\
1962	295.2925210447\\
1963	295.290423479\\
1964	295.2883281771\\
1965	295.2862351355\\
1966	295.2841443505\\
1967	295.2820558183\\
1968	295.2799695355\\
1969	295.2778854982\\
1970	295.2758037029\\
1971	295.2737241461\\
1972	295.271646824\\
1973	295.269571733\\
1974	295.2674988697\\
1975	295.2654282303\\
1976	295.2633598115\\
1977	295.2612936095\\
1978	295.2592296209\\
1979	295.2571678422\\
1980	295.2551082697\\
1981	295.2530509001\\
1982	295.2509957297\\
1983	295.2489427552\\
1984	295.246891973\\
1985	295.2448433797\\
1986	295.2427969717\\
1987	295.2407527458\\
1988	295.2387106983\\
1989	295.236670826\\
1990	295.2346331253\\
1991	295.2325975929\\
1992	295.2305642254\\
1993	295.2285330194\\
1994	295.2265039714\\
1995	295.2244770782\\
1996	295.2224523364\\
1997	295.2204297427\\
1998	295.2184092936\\
1999	295.2163909858\\
2000	295.2143748162\\
2001	295.2123607812\\
2002	295.2103488778\\
2003	295.2083391024\\
2004	295.2063314519\\
2005	295.2043259231\\
2006	295.2023225125\\
2007	295.2003212171\\
2008	295.1983220334\\
2009	295.1963249584\\
2010	295.1943299888\\
2011	295.1923371213\\
2012	295.1903463529\\
2013	295.1883576801\\
2014	295.1863711\\
2015	295.1843866093\\
2016	295.1824042048\\
2017	295.1804238833\\
2018	295.1784456418\\
2019	295.1764694771\\
2020	295.174495386\\
2021	295.1725233655\\
2022	295.1705534124\\
2023	295.1685855235\\
2024	295.1666196959\\
2025	295.1646559264\\
2026	295.162694212\\
2027	295.1607345495\\
2028	295.1587769359\\
2029	295.1568213682\\
2030	295.1548678433\\
2031	295.1529163581\\
2032	295.1509669098\\
2033	295.1490194951\\
2034	295.1470741111\\
2035	295.1451307549\\
2036	295.1431894234\\
2037	295.1412501136\\
2038	295.1393128226\\
2039	295.1373775473\\
2040	295.1354442849\\
2041	295.1335130323\\
2042	295.1315837867\\
2043	295.1296565451\\
2044	295.1277313046\\
2045	295.1258080621\\
2046	295.123886815\\
2047	295.1219675601\\
2048	295.1200502947\\
2049	295.1181350158\\
2050	295.1162217206\\
2051	295.1143104062\\
2052	295.1124010698\\
2053	295.1104937084\\
2054	295.1085883192\\
2055	295.1066848994\\
2056	295.1047834462\\
2057	295.1028839567\\
2058	295.1009864281\\
2059	295.0990908576\\
2060	295.0971972424\\
2061	295.0953055798\\
2062	295.0934158668\\
2063	295.0915281008\\
2064	295.0896422789\\
2065	295.0877583985\\
2066	295.0858764566\\
2067	295.0839964507\\
2068	295.082118378\\
2069	295.0802422356\\
2070	295.078368021\\
2071	295.0764957313\\
2072	295.0746253639\\
2073	295.072756916\\
2074	295.070890385\\
2075	295.0690257682\\
2076	295.0671630628\\
2077	295.0653022663\\
2078	295.0634433759\\
2079	295.0615863889\\
2080	295.0597313028\\
2081	295.0578781148\\
2082	295.0560268224\\
2083	295.0541774228\\
2084	295.0523299135\\
2085	295.0504842919\\
2086	295.0486405553\\
2087	295.0467987011\\
2088	295.0449587267\\
2089	295.0431206296\\
2090	295.041284407\\
2091	295.0394500566\\
2092	295.0376175756\\
2093	295.0357869616\\
2094	295.0339582119\\
2095	295.032131324\\
2096	295.0303062954\\
2097	295.0284831235\\
2098	295.0266618058\\
2099	295.0248423398\\
2100	295.0230247228\\
2101	295.0212089525\\
2102	295.0193950264\\
2103	295.0175829418\\
2104	295.0157726964\\
2105	295.0139642876\\
2106	295.0121577129\\
2107	295.0103529699\\
2108	295.0085500562\\
2109	295.0067489691\\
2110	295.0049497064\\
2111	295.0031522654\\
2112	295.0013566439\\
2113	294.9995628393\\
2114	294.9977708493\\
2115	294.9959806713\\
2116	294.994192303\\
2117	294.9924057419\\
2118	294.9906209857\\
2119	294.988838032\\
2120	294.9870568783\\
2121	294.9852775222\\
2122	294.9834999615\\
2123	294.9817241936\\
2124	294.9799502163\\
2125	294.9781780271\\
2126	294.9764076237\\
2127	294.9746390038\\
2128	294.9728721649\\
2129	294.9711071048\\
2130	294.9693438212\\
2131	294.9675823116\\
2132	294.9658225737\\
2133	294.9640646053\\
2134	294.9623084041\\
2135	294.9605539676\\
2136	294.9588012936\\
2137	294.9570503799\\
2138	294.9553012241\\
2139	294.9535538239\\
2140	294.9518081771\\
2141	294.9500642813\\
2142	294.9483221344\\
2143	294.946581734\\
2144	294.9448430779\\
2145	294.9431061638\\
2146	294.9413709895\\
2147	294.9396375527\\
2148	294.9379058512\\
2149	294.9361758828\\
2150	294.9344476453\\
2151	294.9327211363\\
2152	294.9309963538\\
2153	294.9292732955\\
2154	294.9275519591\\
2155	294.9258323426\\
2156	294.9241144436\\
2157	294.92239826\\
2158	294.9206837897\\
2159	294.9189710304\\
2160	294.9172599799\\
2161	294.9155506362\\
2162	294.913842997\\
2163	294.9121370601\\
2164	294.9104328234\\
2165	294.9087302849\\
2166	294.9070294422\\
2167	294.9053302933\\
2168	294.9036328361\\
2169	294.9019370684\\
2170	294.900242988\\
2171	294.898550593\\
2172	294.8968598811\\
2173	294.8951708502\\
2174	294.8934834983\\
2175	294.8917978232\\
2176	294.8901138229\\
2177	294.8884314952\\
2178	294.8867508381\\
2179	294.8850718495\\
2180	294.8833945273\\
2181	294.8817188694\\
2182	294.8800448738\\
2183	294.8783725384\\
2184	294.8767018612\\
2185	294.87503284\\
2186	294.8733654729\\
2187	294.8716997579\\
2188	294.8700356927\\
2189	294.8683732755\\
2190	294.8667125042\\
2191	294.8650533768\\
2192	294.8633958913\\
2193	294.8617400455\\
2194	294.8600858376\\
2195	294.8584332656\\
2196	294.8567823273\\
2197	294.8551330208\\
2198	294.8534853442\\
2199	294.8518392954\\
2200	294.8501948724\\
2201	294.8485520733\\
2202	294.8469108961\\
2203	294.8452713388\\
2204	294.8436333994\\
2205	294.841997076\\
2206	294.8403623667\\
2207	294.8387292694\\
2208	294.8370977822\\
2209	294.8354679032\\
2210	294.8338396304\\
2211	294.8322129619\\
2212	294.8305878957\\
2213	294.82896443\\
2214	294.8273425628\\
2215	294.8257222921\\
2216	294.8241036161\\
2217	294.8224865328\\
2218	294.8208710403\\
2219	294.8192571368\\
2220	294.8176448203\\
2221	294.8160340889\\
2222	294.8144249408\\
2223	294.812817374\\
2224	294.8112113866\\
2225	294.8096069769\\
2226	294.8080041428\\
2227	294.8064028825\\
2228	294.8048031942\\
2229	294.803205076\\
2230	294.801608526\\
2231	294.8000135424\\
2232	294.7984201233\\
2233	294.7968282669\\
2234	294.7952379712\\
2235	294.7936492346\\
2236	294.7920620551\\
2237	294.7904764308\\
2238	294.7888923601\\
2239	294.787309841\\
2240	294.7857288717\\
2241	294.7841494504\\
2242	294.7825715753\\
2243	294.7809952446\\
2244	294.7794204564\\
2245	294.777847209\\
2246	294.7762755005\\
2247	294.7747053292\\
2248	294.7731366932\\
2249	294.7715695908\\
2250	294.7700040202\\
2251	294.7684399796\\
2252	294.7668774673\\
2253	294.7653164813\\
2254	294.7637570201\\
2255	294.7621990817\\
2256	294.7606426645\\
2257	294.7590877667\\
2258	294.7575343865\\
2259	294.7559825221\\
2260	294.7544321719\\
2261	294.752883334\\
2262	294.7513360068\\
2263	294.7497901884\\
2264	294.7482458772\\
2265	294.7467030713\\
2266	294.7451617692\\
2267	294.743621969\\
2268	294.742083669\\
2269	294.7405468676\\
2270	294.7390115629\\
2271	294.7374777533\\
2272	294.7359454371\\
2273	294.7344146125\\
2274	294.7328852779\\
2275	294.7313574315\\
2276	294.7298310717\\
2277	294.7283061967\\
2278	294.7267828049\\
2279	294.7252608947\\
2280	294.7237404642\\
2281	294.7222215118\\
2282	294.7207040358\\
2283	294.7191880347\\
2284	294.7176735066\\
2285	294.71616045\\
2286	294.7146488631\\
2287	294.7131387443\\
2288	294.711630092\\
2289	294.7101229044\\
2290	294.70861718\\
2291	294.7071129171\\
2292	294.705610114\\
2293	294.7041087691\\
2294	294.7026088807\\
2295	294.7011104473\\
2296	294.6996134672\\
2297	294.6981179387\\
2298	294.6966238603\\
2299	294.6951312303\\
2300	294.693640047\\
2301	294.6921503089\\
2302	294.6906620144\\
2303	294.6891751618\\
2304	294.6876897495\\
2305	294.6862057759\\
2306	294.6847232395\\
2307	294.6832421385\\
2308	294.6817624715\\
2309	294.6802842368\\
2310	294.6788074329\\
2311	294.677332058\\
2312	294.6758581108\\
2313	294.6743855895\\
2314	294.6729144926\\
2315	294.6714448185\\
2316	294.6699765657\\
2317	294.6685097325\\
2318	294.6670443174\\
2319	294.6655803189\\
2320	294.6641177353\\
2321	294.6626565652\\
2322	294.6611968069\\
2323	294.6597384589\\
2324	294.6582815196\\
2325	294.6568259875\\
2326	294.6553718611\\
2327	294.6539191388\\
2328	294.652467819\\
2329	294.6510179003\\
2330	294.6495693811\\
2331	294.6481222598\\
2332	294.646676535\\
2333	294.645232205\\
2334	294.6437892685\\
2335	294.6423477237\\
2336	294.6409075694\\
2337	294.6394688038\\
2338	294.6380314255\\
2339	294.6365954331\\
2340	294.6351608249\\
2341	294.6337275995\\
2342	294.6322957553\\
2343	294.630865291\\
2344	294.6294362049\\
2345	294.6280084956\\
2346	294.6265821615\\
2347	294.6251572013\\
2348	294.6237336134\\
2349	294.6223113963\\
2350	294.6208905485\\
2351	294.6194710686\\
2352	294.618052955\\
2353	294.6166362064\\
2354	294.6152208212\\
2355	294.613806798\\
2356	294.6123941352\\
2357	294.6109828315\\
2358	294.6095728853\\
2359	294.6081642953\\
2360	294.6067570598\\
2361	294.6053511776\\
2362	294.6039466471\\
2363	294.6025434669\\
2364	294.6011416356\\
2365	294.5997411516\\
2366	294.5983420136\\
2367	294.59694422\\
2368	294.5955477696\\
2369	294.5941526608\\
2370	294.5927588922\\
2371	294.5913664623\\
2372	294.5899753698\\
2373	294.5885856132\\
2374	294.5871971911\\
2375	294.585810102\\
2376	294.5844243446\\
2377	294.5830399175\\
2378	294.5816568191\\
2379	294.5802750481\\
2380	294.5788946032\\
2381	294.5775154828\\
2382	294.5761376856\\
2383	294.5747612101\\
2384	294.573386055\\
2385	294.5720122189\\
2386	294.5706397004\\
2387	294.5692684981\\
2388	294.5678986105\\
2389	294.5665300364\\
2390	294.5651627742\\
2391	294.5637968227\\
2392	294.5624321804\\
2393	294.561068846\\
2394	294.559706818\\
2395	294.5583460952\\
2396	294.5569866761\\
2397	294.5556285594\\
2398	294.5542717436\\
2399	294.5529162275\\
2400	294.5515620096\\
2401	294.5502090886\\
2402	294.5488574631\\
2403	294.5475071319\\
2404	294.5461580934\\
2405	294.5448103464\\
2406	294.5434638894\\
2407	294.5421187213\\
2408	294.5407748405\\
2409	294.5394322458\\
2410	294.5380909358\\
2411	294.5367509092\\
2412	294.5354121646\\
2413	294.5340747008\\
2414	294.5327385162\\
2415	294.5314036097\\
2416	294.5300699799\\
2417	294.5287376254\\
2418	294.527406545\\
2419	294.5260767373\\
2420	294.524748201\\
2421	294.5234209347\\
2422	294.5220949372\\
2423	294.520770207\\
2424	294.519446743\\
2425	294.5181245438\\
2426	294.5168036081\\
2427	294.5154839345\\
2428	294.5141655219\\
2429	294.5128483687\\
2430	294.5115324738\\
2431	294.5102178359\\
2432	294.5089044536\\
2433	294.5075923257\\
2434	294.5062814509\\
2435	294.5049718278\\
2436	294.5036634551\\
2437	294.5023563317\\
2438	294.5010504561\\
2439	294.4997458272\\
2440	294.4984424436\\
2441	294.497140304\\
2442	294.4958394072\\
2443	294.4945397519\\
2444	294.4932413367\\
2445	294.4919441605\\
2446	294.490648222\\
2447	294.4893535198\\
2448	294.4880600528\\
2449	294.4867678196\\
2450	294.4854768189\\
2451	294.4841870496\\
2452	294.4828985104\\
2453	294.4816111999\\
2454	294.480325117\\
2455	294.4790402604\\
2456	294.4777566288\\
2457	294.476474221\\
2458	294.4751930357\\
2459	294.4739130717\\
2460	294.4726343277\\
2461	294.4713568024\\
2462	294.4700804948\\
2463	294.4688054034\\
2464	294.4675315271\\
2465	294.4662588646\\
2466	294.4649874146\\
2467	294.463717176\\
2468	294.4624481476\\
2469	294.461180328\\
2470	294.4599137161\\
2471	294.4586483106\\
2472	294.4573841102\\
2473	294.4561211139\\
2474	294.4548593203\\
2475	294.4535987283\\
2476	294.4523393365\\
2477	294.4510811439\\
2478	294.4498241491\\
2479	294.448568351\\
2480	294.4473137484\\
2481	294.44606034\\
2482	294.4448081246\\
2483	294.4435571011\\
2484	294.4423072681\\
2485	294.4410586246\\
2486	294.4398111693\\
2487	294.4385649011\\
2488	294.4373198186\\
2489	294.4360759208\\
2490	294.4348332063\\
2491	294.4335916742\\
2492	294.432351323\\
2493	294.4311121517\\
2494	294.4298741591\\
2495	294.4286373439\\
2496	294.427401705\\
2497	294.4261672412\\
2498	294.4249339513\\
2499	294.4237018342\\
2500	294.4224708886\\
2501	294.4212411135\\
2502	294.4200125075\\
2503	294.4187850695\\
2504	294.4175587984\\
2505	294.416333693\\
2506	294.4151097522\\
2507	294.4138869746\\
2508	294.4126653593\\
2509	294.411444905\\
2510	294.4102256105\\
2511	294.4090074747\\
2512	294.4077904965\\
2513	294.4065746746\\
2514	294.405360008\\
2515	294.4041464954\\
2516	294.4029341358\\
2517	294.4017229279\\
2518	294.4005128706\\
2519	294.3993039628\\
2520	294.3980962032\\
2521	294.3968895909\\
2522	294.3956841245\\
2523	294.3944798031\\
2524	294.3932766254\\
2525	294.3920745903\\
2526	294.3908736966\\
2527	294.3896739432\\
2528	294.3884753291\\
2529	294.387277853\\
2530	294.3860815138\\
2531	294.3848863104\\
2532	294.3836922416\\
2533	294.3824993064\\
2534	294.3813075036\\
2535	294.3801168321\\
2536	294.3789272907\\
2537	294.3777388784\\
2538	294.3765515939\\
2539	294.3753654363\\
2540	294.3741804043\\
2541	294.3729964969\\
2542	294.371813713\\
2543	294.3706320514\\
2544	294.3694515109\\
2545	294.3682720906\\
2546	294.3670937893\\
2547	294.3659166059\\
2548	294.3647405393\\
2549	294.3635655884\\
2550	294.362391752\\
2551	294.3612190291\\
2552	294.3600474186\\
2553	294.3588769193\\
2554	294.3577075302\\
2555	294.3565392503\\
2556	294.3553720782\\
2557	294.3542060131\\
2558	294.3530410538\\
2559	294.3518771992\\
2560	294.3507144482\\
2561	294.3495527998\\
2562	294.3483922528\\
2563	294.3472328061\\
2564	294.3460744587\\
2565	294.3449172096\\
2566	294.3437610575\\
2567	294.3426060015\\
2568	294.3414520404\\
2569	294.3402991732\\
2570	294.3391473988\\
2571	294.3379967161\\
2572	294.336847124\\
2573	294.3356986216\\
2574	294.3345512077\\
2575	294.3334048812\\
2576	294.332259641\\
2577	294.3311154862\\
2578	294.3299724157\\
2579	294.3288304283\\
2580	294.327689523\\
2581	294.3265496988\\
2582	294.3254109545\\
2583	294.3242732893\\
2584	294.3231367019\\
2585	294.3220011913\\
2586	294.3208667565\\
2587	294.3197333964\\
2588	294.3186011099\\
2589	294.3174698961\\
2590	294.3163397539\\
2591	294.3152106821\\
2592	294.3140826798\\
2593	294.312955746\\
2594	294.3118298795\\
2595	294.3107050794\\
2596	294.3095813446\\
2597	294.308458674\\
2598	294.3073370666\\
2599	294.3062165214\\
2600	294.3050970374\\
2601	294.3039786134\\
2602	294.3028612486\\
2603	294.3017449417\\
2604	294.3006296919\\
2605	294.299515498\\
2606	294.2984023591\\
2607	294.2972902741\\
2608	294.296179242\\
2609	294.2950692618\\
2610	294.2939603324\\
2611	294.2928524529\\
2612	294.2917456221\\
2613	294.2906398391\\
2614	294.2895351029\\
2615	294.2884314124\\
2616	294.2873287666\\
2617	294.2862271645\\
2618	294.2851266051\\
2619	294.2840270875\\
2620	294.2829286104\\
2621	294.2818311731\\
2622	294.2807347743\\
2623	294.2796394132\\
2624	294.2785450888\\
2625	294.2774518\\
2626	294.2763595457\\
2627	294.2752683251\\
2628	294.2741781372\\
2629	294.2730889808\\
2630	294.272000855\\
2631	294.2709137589\\
2632	294.2698276914\\
2633	294.2687426515\\
2634	294.2676586382\\
2635	294.2665756505\\
2636	294.2654936875\\
2637	294.2644127481\\
2638	294.2633328314\\
2639	294.2622539363\\
2640	294.261176062\\
2641	294.2600992073\\
2642	294.2590233713\\
2643	294.257948553\\
2644	294.2568747514\\
2645	294.2558019656\\
2646	294.2547301946\\
2647	294.2536594374\\
2648	294.2525896929\\
2649	294.2515209603\\
2650	294.2504532386\\
2651	294.2493865267\\
2652	294.2483208237\\
2653	294.2472561287\\
2654	294.2461924406\\
2655	294.2451297585\\
2656	294.2440680814\\
2657	294.2430074083\\
2658	294.2419477384\\
2659	294.2408890705\\
2660	294.2398314038\\
2661	294.2387747372\\
2662	294.2377190699\\
2663	294.2366644008\\
2664	294.2356107291\\
2665	294.2345580536\\
2666	294.2335063735\\
2667	294.2324556878\\
2668	294.2314059956\\
2669	294.2303572959\\
2670	294.2293095877\\
2671	294.2282628702\\
2672	294.2272171422\\
2673	294.226172403\\
2674	294.2251286514\\
2675	294.2240858867\\
2676	294.2230441078\\
2677	294.2220033138\\
2678	294.2209635037\\
2679	294.2199246766\\
2680	294.2188868316\\
2681	294.2178499677\\
2682	294.216814084\\
2683	294.2157791795\\
2684	294.2147452532\\
2685	294.2137123044\\
2686	294.2126803319\\
2687	294.2116493349\\
2688	294.2106193124\\
2689	294.2095902636\\
2690	294.2085621874\\
2691	294.207535083\\
2692	294.2065089493\\
2693	294.2054837855\\
2694	294.2044595907\\
2695	294.2034363639\\
2696	294.2024141042\\
2697	294.2013928106\\
2698	294.2003724823\\
2699	294.1993531183\\
2700	294.1983347176\\
2701	294.1973172795\\
2702	294.1963008029\\
2703	294.1952852869\\
2704	294.1942707306\\
2705	294.1932571331\\
2706	294.1922444934\\
2707	294.1912328107\\
2708	294.1902220841\\
2709	294.1892123126\\
2710	294.1882034953\\
2711	294.1871956312\\
2712	294.1861887196\\
2713	294.1851827595\\
2714	294.1841777499\\
2715	294.1831736899\\
2716	294.1821705788\\
2717	294.1811684154\\
2718	294.180167199\\
2719	294.1791669286\\
2720	294.1781676034\\
2721	294.1771692224\\
2722	294.1761717847\\
2723	294.1751752895\\
2724	294.1741797357\\
2725	294.1731851227\\
2726	294.1721914493\\
2727	294.1711987148\\
2728	294.1702069182\\
2729	294.1692160586\\
2730	294.1682261352\\
2731	294.1672371471\\
2732	294.1662490933\\
2733	294.165261973\\
2734	294.1642757853\\
2735	294.1632905293\\
2736	294.1623062041\\
2737	294.1613228088\\
2738	294.1603403425\\
2739	294.1593588044\\
2740	294.1583781936\\
2741	294.1573985092\\
2742	294.1564197502\\
2743	294.1554419159\\
2744	294.1544650053\\
2745	294.1534890176\\
2746	294.1525139518\\
2747	294.1515398072\\
2748	294.1505665828\\
2749	294.1495942777\\
2750	294.1486228912\\
2751	294.1476524222\\
2752	294.14668287\\
2753	294.1457142336\\
2754	294.1447465122\\
2755	294.1437797049\\
2756	294.1428138109\\
2757	294.1418488292\\
2758	294.1408847591\\
2759	294.1399215996\\
2760	294.1389593499\\
2761	294.1379980092\\
2762	294.1370375764\\
2763	294.1360780509\\
2764	294.1351194317\\
2765	294.134161718\\
2766	294.1332049089\\
2767	294.1322490035\\
2768	294.131294001\\
2769	294.1303399006\\
2770	294.1293867013\\
2771	294.1284344023\\
2772	294.1274830029\\
2773	294.126532502\\
2774	294.1255828989\\
2775	294.1246341927\\
2776	294.1236863826\\
2777	294.1227394677\\
2778	294.1217934471\\
2779	294.1208483201\\
2780	294.1199040857\\
2781	294.1189607431\\
2782	294.1180182915\\
2783	294.1170767301\\
2784	294.1161360579\\
2785	294.1151962741\\
2786	294.114257378\\
2787	294.1133193686\\
2788	294.1123822452\\
2789	294.1114460068\\
2790	294.1105106526\\
2791	294.1095761819\\
2792	294.1086425937\\
2793	294.1077098872\\
2794	294.1067780617\\
2795	294.1058471162\\
2796	294.1049170499\\
2797	294.103987862\\
2798	294.1030595517\\
2799	294.1021321181\\
2800	294.1012055604\\
2801	294.1002798778\\
2802	294.0993550694\\
2803	294.0984311345\\
2804	294.0975080721\\
2805	294.0965858815\\
2806	294.0956645618\\
2807	294.0947441123\\
2808	294.093824532\\
2809	294.0929058202\\
2810	294.0919879761\\
2811	294.0910709988\\
2812	294.0901548875\\
2813	294.0892396414\\
2814	294.0883252596\\
2815	294.0874117414\\
2816	294.086499086\\
2817	294.0855872925\\
2818	294.08467636\\
2819	294.0837662879\\
2820	294.0828570753\\
2821	294.0819487213\\
2822	294.0810412251\\
2823	294.0801345861\\
2824	294.0792288032\\
2825	294.0783238758\\
2826	294.077419803\\
2827	294.076516584\\
2828	294.0756142181\\
2829	294.0747127043\\
2830	294.0738120419\\
2831	294.0729122301\\
2832	294.0720132681\\
2833	294.0711151551\\
2834	294.0702178902\\
2835	294.0693214728\\
2836	294.0684259019\\
2837	294.0675311768\\
2838	294.0666372967\\
2839	294.0657442608\\
2840	294.0648520683\\
2841	294.0639607184\\
2842	294.0630702103\\
2843	294.0621805432\\
2844	294.0612917163\\
2845	294.0604037288\\
2846	294.0595165799\\
2847	294.0586302689\\
2848	294.057744795\\
2849	294.0568601573\\
2850	294.055976355\\
2851	294.0550933875\\
2852	294.0542112538\\
2853	294.0533299533\\
2854	294.052449485\\
2855	294.0515698483\\
2856	294.0506910424\\
2857	294.0498130664\\
2858	294.0489359196\\
2859	294.0480596013\\
2860	294.0471841105\\
2861	294.0463094466\\
2862	294.0454356088\\
2863	294.0445625962\\
2864	294.0436904082\\
2865	294.0428190439\\
2866	294.0419485026\\
2867	294.0410787834\\
2868	294.0402098857\\
2869	294.0393418085\\
2870	294.0384745513\\
2871	294.0376081131\\
2872	294.0367424933\\
2873	294.035877691\\
2874	294.0350137054\\
2875	294.0341505359\\
2876	294.0332881816\\
2877	294.0324266418\\
2878	294.0315659157\\
2879	294.0307060026\\
2880	294.0298469016\\
2881	294.028988612\\
2882	294.0281311331\\
2883	294.027274464\\
2884	294.0264186041\\
2885	294.0255635525\\
2886	294.0247093085\\
2887	294.0238558714\\
2888	294.0230032403\\
2889	294.0221514146\\
2890	294.0213003934\\
2891	294.020450176\\
2892	294.0196007617\\
2893	294.0187521497\\
2894	294.0179043392\\
2895	294.0170573294\\
2896	294.0162111198\\
2897	294.0153657094\\
2898	294.0145210975\\
2899	294.0136772834\\
2900	294.0128342663\\
2901	294.0119920455\\
2902	294.0111506202\\
2903	294.0103099897\\
2904	294.0094701533\\
2905	294.0086311101\\
2906	294.0077928594\\
2907	294.0069554006\\
2908	294.0061187328\\
2909	294.0052828553\\
2910	294.0044477674\\
2911	294.0036134683\\
2912	294.0027799572\\
2913	294.0019472335\\
2914	294.0011152964\\
2915	294.0002841452\\
2916	293.9994537791\\
2917	293.9986241973\\
2918	293.9977953993\\
2919	293.9969673841\\
2920	293.9961401511\\
2921	293.9953136995\\
2922	293.9944880286\\
2923	293.9936631377\\
2924	293.9928390261\\
2925	293.9920156929\\
2926	293.9911931375\\
2927	293.9903713592\\
2928	293.9895503572\\
2929	293.9887301307\\
2930	293.9879106791\\
2931	293.9870920017\\
2932	293.9862740976\\
2933	293.9854569662\\
2934	293.9846406068\\
2935	293.9838250186\\
2936	293.9830102009\\
2937	293.9821961529\\
2938	293.981382874\\
2939	293.9805703635\\
2940	293.9797586205\\
2941	293.9789476445\\
2942	293.9781374346\\
2943	293.9773279901\\
2944	293.9765193104\\
2945	293.9757113947\\
2946	293.9749042423\\
2947	293.9740978525\\
2948	293.9732922245\\
2949	293.9724873577\\
2950	293.9716832513\\
2951	293.9708799046\\
2952	293.970077317\\
2953	293.9692754876\\
2954	293.9684744158\\
2955	293.9676741009\\
2956	293.9668745421\\
2957	293.9660757388\\
2958	293.9652776902\\
2959	293.9644803957\\
2960	293.9636838545\\
2961	293.9628880659\\
2962	293.9620930292\\
2963	293.9612987438\\
2964	293.9605052088\\
2965	293.9597124236\\
2966	293.9589203875\\
2967	293.9581290998\\
2968	293.9573385598\\
2969	293.9565487668\\
2970	293.9557597201\\
2971	293.954971419\\
2972	293.9541838627\\
2973	293.9533970507\\
2974	293.9526109821\\
2975	293.9518256563\\
2976	293.9510410726\\
2977	293.9502572303\\
2978	293.9494741288\\
2979	293.9486917672\\
2980	293.9479101449\\
2981	293.9471292613\\
2982	293.9463491156\\
2983	293.9455697072\\
2984	293.9447910352\\
2985	293.9440130992\\
2986	293.9432358983\\
2987	293.9424594319\\
2988	293.9416836992\\
2989	293.9409086997\\
2990	293.9401344326\\
2991	293.9393608972\\
2992	293.9385880928\\
2993	293.9378160188\\
2994	293.9370446745\\
2995	293.9362740591\\
2996	293.9355041721\\
2997	293.9347350126\\
2998	293.9339665801\\
2999	293.9331988739\\
3000	293.9324318932\\
3001	293.9316656374\\
3002	293.9309001059\\
3003	293.9301352978\\
3004	293.9293712126\\
3005	293.9286078497\\
3006	293.9278452082\\
3007	293.9270832875\\
3008	293.926322087\\
3009	293.9255616059\\
3010	293.9248018437\\
3011	293.9240427996\\
3012	293.9232844729\\
3013	293.922526863\\
3014	293.9217699692\\
3015	293.9210137909\\
3016	293.9202583273\\
3017	293.9195035778\\
3018	293.9187495418\\
3019	293.9179962185\\
3020	293.9172436073\\
3021	293.9164917075\\
3022	293.9157405185\\
3023	293.9149900396\\
3024	293.9142402701\\
3025	293.9134912093\\
3026	293.9127428567\\
3027	293.9119952115\\
3028	293.9112482731\\
3029	293.9105020407\\
3030	293.9097565138\\
3031	293.9090116917\\
3032	293.9082675738\\
3033	293.9075290901\\
3034	293.9067867681\\
3035	293.9060499577\\
3036	293.905309242\\
3037	293.9045739735\\
3038	293.9038396757\\
3039	293.9031062689\\
3040	293.9023736988\\
3041	293.9016419267\\
3042	293.9009109249\\
3043	293.9001806724\\
3044	293.8994511536\\
3045	293.8987223564\\
3046	293.8979942716\\
3047	293.8972668916\\
3048	293.8965402108\\
3049	293.8958142243\\
3050	293.8950889283\\
3051	293.8943643197\\
3052	293.893640396\\
3053	293.8929171549\\
3054	293.8921945946\\
3055	293.8914727135\\
3056	293.8907515104\\
3057	293.890030984\\
3058	293.8893111333\\
3059	293.8885919574\\
3060	293.8878734556\\
3061	293.8871556269\\
3062	293.8864384709\\
3063	293.8857219869\\
3064	293.8850061744\\
3065	293.8842910327\\
3066	293.8835765615\\
3067	293.8828627602\\
3068	293.8821496285\\
3069	293.8814371658\\
3070	293.8807253719\\
3071	293.8800142462\\
3072	293.8793037885\\
3073	293.8785939982\\
3074	293.8778848752\\
3075	293.8771764189\\
3076	293.8764686291\\
3077	293.8757615053\\
3078	293.8750550472\\
3079	293.8743492544\\
3080	293.8736441266\\
3081	293.8729396635\\
3082	293.8722358645\\
3083	293.8715327294\\
3084	293.8708302577\\
3085	293.8701284491\\
3086	293.8694273032\\
3087	293.8687268196\\
3088	293.8680269979\\
3089	293.8673278377\\
3090	293.8666293386\\
3091	293.8659315001\\
3092	293.8652343219\\
3093	293.8645378035\\
3094	293.8638419445\\
3095	293.8631467445\\
3096	293.8624522029\\
3097	293.8617583194\\
3098	293.8610650935\\
3099	293.8603725247\\
3100	293.8596806127\\
3101	293.8589893568\\
3102	293.8582987567\\
3103	293.8576088119\\
3104	293.8569195219\\
3105	293.8562308861\\
3106	293.8555429042\\
3107	293.8548555756\\
3108	293.8541688999\\
3109	293.8534828765\\
3110	293.8527975049\\
3111	293.8521127846\\
3112	293.8514287152\\
3113	293.8507452961\\
3114	293.8500625268\\
3115	293.8493804068\\
3116	293.8486989355\\
3117	293.8480181125\\
3118	293.8473379373\\
3119	293.8466584092\\
3120	293.8459795278\\
3121	293.8453012926\\
3122	293.8446237031\\
3123	293.8439467586\\
3124	293.8432704587\\
3125	293.8425948028\\
3126	293.8419197905\\
3127	293.8412454211\\
3128	293.8405716942\\
3129	293.8398986092\\
3130	293.8392261656\\
3131	293.8385543628\\
3132	293.8378832003\\
3133	293.8372126776\\
3134	293.8365427941\\
3135	293.8358735492\\
3136	293.8352049426\\
3137	293.8345369735\\
3138	293.8338696415\\
3139	293.833202946\\
3140	293.8325368866\\
3141	293.8318714625\\
3142	293.8312066734\\
3143	293.8305425187\\
3144	293.8298789978\\
3145	293.8292161101\\
3146	293.8285538553\\
3147	293.8278922326\\
3148	293.8272312416\\
3149	293.8265708817\\
3150	293.8259111524\\
3151	293.8252520532\\
3152	293.8245935834\\
3153	293.8239357427\\
3154	293.8232785303\\
3155	293.8226219459\\
3156	293.8219659887\\
3157	293.8213106584\\
3158	293.8206559544\\
3159	293.8200018761\\
3160	293.8193484229\\
3161	293.8186955944\\
3162	293.8180433901\\
3163	293.8173918093\\
3164	293.8167408515\\
3165	293.8160905162\\
3166	293.8154408029\\
3167	293.814791711\\
3168	293.8141432399\\
3169	293.8134953892\\
3170	293.8128481583\\
3171	293.8122015467\\
3172	293.8115555537\\
3173	293.810910179\\
3174	293.8102654219\\
3175	293.809621282\\
3176	293.8089777585\\
3177	293.8083348512\\
3178	293.8076925593\\
3179	293.8070508824\\
3180	293.8064098199\\
3181	293.8057693713\\
3182	293.805129536\\
3183	293.8044903136\\
3184	293.8038517034\\
3185	293.803213705\\
3186	293.8025763178\\
3187	293.8019395412\\
3188	293.8013033748\\
3189	293.8006678179\\
3190	293.8000328701\\
3191	293.7993985308\\
3192	293.7987647995\\
3193	293.7981316757\\
3194	293.7974991587\\
3195	293.7968672481\\
3196	293.7962359434\\
3197	293.7956052439\\
3198	293.7949751492\\
3199	293.7943456587\\
3200	293.793716772\\
3201	293.7930884883\\
3202	293.7924608073\\
3203	293.7918337283\\
3204	293.7912072509\\
3205	293.7905813745\\
3206	293.7899560985\\
3207	293.7893314225\\
3208	293.7887073458\\
3209	293.788083868\\
3210	293.7874609885\\
3211	293.7868387068\\
3212	293.7862170224\\
3213	293.7855959346\\
3214	293.784975443\\
3215	293.784355547\\
3216	293.7837362461\\
3217	293.7831175398\\
3218	293.7824994275\\
3219	293.7818819086\\
3220	293.7812649827\\
3221	293.7806486492\\
3222	293.7800329076\\
3223	293.7794177573\\
3224	293.7788031977\\
3225	293.7781892285\\
3226	293.7775758489\\
3227	293.7769630585\\
3228	293.7763508567\\
3229	293.775739243\\
3230	293.7751282169\\
3231	293.7745177778\\
3232	293.7739079252\\
3233	293.7732986585\\
3234	293.7726899772\\
3235	293.7720818808\\
3236	293.7714743687\\
3237	293.7708674404\\
3238	293.7702610953\\
3239	293.769655333\\
3240	293.7690501528\\
3241	293.7684455542\\
3242	293.7678415367\\
3243	293.7672380998\\
3244	293.7666352429\\
3245	293.7660329655\\
3246	293.765431267\\
3247	293.7648301469\\
3248	293.7642296046\\
3249	293.7636296397\\
3250	293.7630302515\\
3251	293.7624314396\\
3252	293.7618332034\\
3253	293.7612355423\\
3254	293.7606384558\\
3255	293.7600419435\\
3256	293.7594460047\\
3257	293.7588506388\\
3258	293.7582558455\\
3259	293.757661624\\
3260	293.757067974\\
3261	293.7564748947\\
3262	293.7558823858\\
3263	293.7552904467\\
3264	293.7546990768\\
3265	293.7541082755\\
3266	293.7535180425\\
3267	293.752928377\\
3268	293.7523392786\\
3269	293.7517507467\\
3270	293.7511627808\\
3271	293.7505753804\\
3272	293.7499885449\\
3273	293.7494022738\\
3274	293.7488165665\\
3275	293.7482314225\\
3276	293.7476468413\\
3277	293.7470628222\\
3278	293.7464793649\\
3279	293.7458964687\\
3280	293.7453141331\\
3281	293.7447323576\\
3282	293.7441511417\\
3283	293.7435704847\\
3284	293.7429903862\\
3285	293.7424108455\\
3286	293.7418318623\\
3287	293.7412534359\\
3288	293.7406755658\\
3289	293.7400982515\\
3290	293.7395214925\\
3291	293.7389452881\\
3292	293.7383696379\\
3293	293.7377945413\\
3294	293.7372199977\\
3295	293.7366460068\\
3296	293.7360725678\\
3297	293.7354996803\\
3298	293.7349273438\\
3299	293.7343555577\\
3300	293.7337843214\\
3301	293.7332136345\\
3302	293.7326434964\\
3303	293.7320739065\\
3304	293.7315048644\\
3305	293.7309363695\\
3306	293.7303684212\\
3307	293.7298010191\\
3308	293.7292341625\\
3309	293.728667851\\
3310	293.7281020841\\
3311	293.7275368611\\
3312	293.7269721816\\
3313	293.7264080451\\
3314	293.7258444509\\
3315	293.7252813986\\
3316	293.7247188876\\
3317	293.7241569174\\
3318	293.7235954875\\
3319	293.7230345974\\
3320	293.7224742464\\
3321	293.7219144341\\
3322	293.72135516\\
3323	293.7207964234\\
3324	293.720238224\\
3325	293.7196805611\\
3326	293.7191234342\\
3327	293.7185668429\\
3328	293.7180107865\\
3329	293.7174552645\\
3330	293.7169002764\\
3331	293.7163458218\\
3332	293.7157918999\\
3333	293.7152385105\\
3334	293.7146856528\\
3335	293.7141333264\\
3336	293.7135815307\\
3337	293.7130302652\\
3338	293.7124795295\\
3339	293.7119293229\\
3340	293.711379645\\
3341	293.7108304951\\
3342	293.7102818729\\
3343	293.7097337777\\
3344	293.7091862091\\
3345	293.7086391665\\
3346	293.7080926494\\
3347	293.7075466573\\
3348	293.7070011896\\
3349	293.7064562459\\
3350	293.7059118256\\
3351	293.7053679281\\
3352	293.7048245531\\
3353	293.7042816998\\
3354	293.7037393679\\
3355	293.7031975568\\
3356	293.702656266\\
3357	293.7021154949\\
3358	293.7015752431\\
3359	293.7010355101\\
3360	293.7004962952\\
3361	293.699957598\\
3362	293.699419418\\
3363	293.6988817546\\
3364	293.6983446074\\
3365	293.6978079758\\
3366	293.6972718593\\
3367	293.6967362575\\
3368	293.6962011696\\
3369	293.6956665954\\
3370	293.6951325342\\
3371	293.6945989855\\
3372	293.6940659488\\
3373	293.6935334237\\
3374	293.6930014095\\
3375	293.6924699058\\
3376	293.6919389121\\
3377	293.6914084278\\
3378	293.6908784525\\
3379	293.6903489856\\
3380	293.6898200266\\
3381	293.6892915751\\
3382	293.6887636304\\
3383	293.6882361922\\
3384	293.6877092598\\
3385	293.6871828328\\
3386	293.6866569107\\
3387	293.6861314929\\
3388	293.685606579\\
3389	293.6850821685\\
3390	293.6845582607\\
3391	293.6840348554\\
3392	293.6835119518\\
3393	293.6829895496\\
3394	293.6824676482\\
3395	293.6819462471\\
3396	293.6814253458\\
3397	293.6809049438\\
3398	293.6803850407\\
3399	293.6798656358\\
3400	293.6793467287\\
3401	293.678828319\\
3402	293.678310406\\
3403	293.6777929894\\
3404	293.6772760685\\
3405	293.676759643\\
3406	293.6762437122\\
3407	293.6757282758\\
3408	293.6752133332\\
3409	293.6746988838\\
3410	293.6741849273\\
3411	293.6736714631\\
3412	293.6731584907\\
3413	293.6726460096\\
3414	293.6721340194\\
3415	293.6716225194\\
3416	293.6711115093\\
3417	293.6706009886\\
3418	293.6700909567\\
3419	293.6695814132\\
3420	293.6690723575\\
3421	293.6685637892\\
3422	293.6680557077\\
3423	293.6675481127\\
3424	293.6670410035\\
3425	293.6665343798\\
3426	293.6660282409\\
3427	293.6655225865\\
3428	293.6650174161\\
3429	293.664512729\\
3430	293.664008525\\
3431	293.6635048034\\
3432	293.6630015638\\
3433	293.6624988057\\
3434	293.6619965286\\
3435	293.6614947321\\
3436	293.6609934155\\
3437	293.6604925786\\
3438	293.6599922207\\
3439	293.6594923414\\
3440	293.6589929402\\
3441	293.6584940167\\
3442	293.6579955702\\
3443	293.6574976005\\
3444	293.6570001069\\
3445	293.656503089\\
3446	293.6560065464\\
3447	293.6555104784\\
3448	293.6550148848\\
3449	293.6545197649\\
3450	293.6540251183\\
3451	293.6535309446\\
3452	293.6530372432\\
3453	293.6525440136\\
3454	293.6520512555\\
3455	293.6515589683\\
3456	293.6510671515\\
3457	293.6505758047\\
3458	293.6500849273\\
3459	293.649594519\\
3460	293.6491045793\\
3461	293.6486151076\\
3462	293.6481261035\\
3463	293.6476375666\\
3464	293.6471494963\\
3465	293.6466618922\\
3466	293.6461747538\\
3467	293.6456880806\\
3468	293.6452018723\\
3469	293.6447161282\\
3470	293.644230848\\
3471	293.6437460311\\
3472	293.6432616772\\
3473	293.6427777857\\
3474	293.6422943562\\
3475	293.6418113881\\
3476	293.6413288811\\
3477	293.6408468347\\
3478	293.6403652484\\
3479	293.6398841217\\
3480	293.6394034542\\
3481	293.6389232455\\
3482	293.6384434949\\
3483	293.6379642022\\
3484	293.6374853668\\
3485	293.6370069883\\
3486	293.6365290662\\
3487	293.6360516001\\
3488	293.6355745894\\
3489	293.6350980338\\
3490	293.6346219327\\
3491	293.6341462857\\
3492	293.6336710925\\
3493	293.6331963524\\
3494	293.632722065\\
3495	293.63224823\\
3496	293.6317748467\\
3497	293.6313019149\\
3498	293.630829434\\
3499	293.6303574035\\
3500	293.629885823\\
3501	293.6294146922\\
3502	293.6289440104\\
3503	293.6284737773\\
3504	293.6280039923\\
3505	293.6275346552\\
3506	293.6270657653\\
3507	293.6265973223\\
3508	293.6261293257\\
3509	293.625661775\\
3510	293.6251946699\\
3511	293.6247280098\\
3512	293.6242617943\\
3513	293.623796023\\
3514	293.6233306954\\
3515	293.622865811\\
3516	293.6224013695\\
3517	293.6219373704\\
3518	293.6214738131\\
3519	293.6210106974\\
3520	293.6205480227\\
3521	293.6200857887\\
3522	293.6196239947\\
3523	293.6191626405\\
3524	293.6187017256\\
3525	293.6182412495\\
3526	293.6177812118\\
3527	293.617321612\\
3528	293.6168624498\\
3529	293.6164037246\\
3530	293.6159454361\\
3531	293.6154875837\\
3532	293.6150301671\\
3533	293.6145731859\\
3534	293.6141166395\\
3535	293.6136605275\\
3536	293.6132048496\\
3537	293.6127496052\\
3538	293.612294794\\
3539	293.6118404155\\
3540	293.6113864692\\
3541	293.6109329548\\
3542	293.6104798718\\
3543	293.6100272197\\
3544	293.6095749982\\
3545	293.6091232068\\
3546	293.6086718451\\
3547	293.6082209126\\
3548	293.6077704089\\
3549	293.6073203337\\
3550	293.6068706863\\
3551	293.6064214665\\
3552	293.6059726738\\
3553	293.6055243078\\
3554	293.605076368\\
3555	293.604628854\\
3556	293.6041817655\\
3557	293.6037351018\\
3558	293.6032888628\\
3559	293.6028430478\\
3560	293.6023976565\\
3561	293.6019526885\\
3562	293.6015081433\\
3563	293.6010640206\\
3564	293.6006203198\\
3565	293.6001770406\\
3566	293.5997341826\\
3567	293.5992917453\\
3568	293.5988497283\\
3569	293.5984081312\\
3570	293.5979669536\\
3571	293.597526195\\
3572	293.597085855\\
3573	293.5966459333\\
3574	293.5962064294\\
3575	293.5957673428\\
3576	293.5953286732\\
3577	293.5948904201\\
3578	293.5944525832\\
3579	293.594015162\\
3580	293.5935781561\\
3581	293.5931415651\\
3582	293.5927053885\\
3583	293.592269626\\
3584	293.5918342771\\
3585	293.5913993415\\
3586	293.5909648187\\
3587	293.5905307083\\
3588	293.5900970098\\
3589	293.589663723\\
3590	293.5892308474\\
3591	293.5887983825\\
3592	293.5883663279\\
3593	293.5879346833\\
3594	293.5875034483\\
3595	293.5870726223\\
3596	293.5866422051\\
3597	293.5862121962\\
3598	293.5857825952\\
3599	293.5853534017\\
3600	293.5849246153\\
3601	293.5844962356\\
3602	293.5840682622\\
3603	293.5836406947\\
3604	293.5832135326\\
3605	293.5827867756\\
3606	293.5823604233\\
3607	293.5819344752\\
3608	293.581508931\\
3609	293.5810837903\\
3610	293.5806590526\\
3611	293.5802347176\\
3612	293.5798107849\\
3613	293.579387254\\
3614	293.5789641245\\
3615	293.5785413962\\
3616	293.5781190685\\
3617	293.577697141\\
3618	293.5772756135\\
3619	293.5768544853\\
3620	293.5764337563\\
3621	293.576013426\\
3622	293.5755934939\\
3623	293.5751739597\\
3624	293.574754823\\
3625	293.5743360834\\
3626	293.5739177405\\
3627	293.5734997939\\
3628	293.5730822433\\
3629	293.5726650881\\
3630	293.5722483281\\
3631	293.5718319628\\
3632	293.5714159919\\
3633	293.5710004149\\
3634	293.5705852315\\
3635	293.5701704412\\
3636	293.5697560438\\
3637	293.5693420387\\
3638	293.5689284257\\
3639	293.5685152042\\
3640	293.568102374\\
3641	293.5676899347\\
3642	293.5672778858\\
3643	293.5668662269\\
3644	293.5664549578\\
3645	293.5660440779\\
3646	293.565633587\\
3647	293.5652234846\\
3648	293.5648137703\\
3649	293.5644044438\\
3650	293.5639955046\\
3651	293.5635869525\\
3652	293.563178787\\
3653	293.5627710077\\
3654	293.5623636142\\
3655	293.5619566062\\
3656	293.5615499833\\
3657	293.5611437451\\
3658	293.5607378912\\
3659	293.5603324212\\
3660	293.5599273348\\
3661	293.5595226316\\
3662	293.5591183112\\
3663	293.5587143732\\
3664	293.5583108173\\
3665	293.557907643\\
3666	293.5575048501\\
3667	293.557102438\\
3668	293.5567004066\\
3669	293.5562987552\\
3670	293.5558974837\\
3671	293.5554965916\\
3672	293.5550960785\\
3673	293.5546959441\\
3674	293.554296188\\
3675	293.5538968098\\
3676	293.5534978091\\
3677	293.5530991857\\
3678	293.552700939\\
3679	293.5523030688\\
3680	293.5519055747\\
3681	293.5515084562\\
3682	293.5511117131\\
3683	293.5507153449\\
3684	293.5503193513\\
3685	293.5499237319\\
3686	293.5495284864\\
3687	293.5491336143\\
3688	293.5487391153\\
3689	293.5483449891\\
3690	293.5479512353\\
3691	293.5475578535\\
3692	293.5471648433\\
3693	293.5467722044\\
3694	293.5463799365\\
3695	293.545988039\\
3696	293.5455965118\\
3697	293.5452053543\\
3698	293.5448145664\\
3699	293.5444241475\\
3700	293.5440340974\\
3701	293.5436444156\\
3702	293.5432551018\\
3703	293.5428661557\\
3704	293.5424775769\\
3705	293.5420893649\\
3706	293.5417015196\\
3707	293.5413140404\\
3708	293.5409269271\\
3709	293.5405401793\\
3710	293.5401537966\\
3711	293.5397677787\\
3712	293.5393821251\\
3713	293.5389968357\\
3714	293.5386119099\\
3715	293.5382273474\\
3716	293.537843148\\
3717	293.5374593111\\
3718	293.5370758366\\
3719	293.5366927239\\
3720	293.5363099728\\
3721	293.5359275829\\
3722	293.5355455539\\
3723	293.5351638853\\
3724	293.5347825769\\
3725	293.5344016283\\
3726	293.5340210391\\
3727	293.5336408091\\
3728	293.5332609377\\
3729	293.5328814247\\
3730	293.5325022698\\
3731	293.5321234725\\
3732	293.5317450326\\
3733	293.5313669497\\
3734	293.5309892234\\
3735	293.5306118533\\
3736	293.5302348392\\
3737	293.5298581807\\
3738	293.5294818774\\
3739	293.5291059291\\
3740	293.5287303352\\
3741	293.5283550956\\
3742	293.5279802098\\
3743	293.5276056775\\
3744	293.5272314984\\
3745	293.5268576721\\
3746	293.5264841982\\
3747	293.5261110765\\
3748	293.5257383066\\
3749	293.5253658881\\
3750	293.5249938207\\
3751	293.524622104\\
3752	293.5242507377\\
3753	293.5238797216\\
3754	293.5235090551\\
3755	293.523138738\\
3756	293.52276877\\
3757	293.5223991506\\
3758	293.5220298797\\
3759	293.5216609567\\
3760	293.5212923814\\
3761	293.5209241535\\
3762	293.5205562725\\
3763	293.5201887383\\
3764	293.5198215503\\
3765	293.5194547084\\
3766	293.5190882121\\
3767	293.5187220611\\
3768	293.5183562551\\
3769	293.5179907937\\
3770	293.5176256766\\
3771	293.5172609035\\
3772	293.5168964741\\
3773	293.5165323879\\
3774	293.5161686447\\
3775	293.5158052441\\
3776	293.5154421859\\
3777	293.5150794696\\
3778	293.5147170949\\
3779	293.5143550615\\
3780	293.5139933691\\
3781	293.5136320173\\
3782	293.5132710059\\
3783	293.5129103344\\
3784	293.5125500025\\
3785	293.5121900099\\
3786	293.5118303564\\
3787	293.5114710414\\
3788	293.5111120648\\
3789	293.5107534262\\
3790	293.5103951253\\
3791	293.5100371617\\
3792	293.5096795351\\
3793	293.5093222452\\
3794	293.5089652916\\
3795	293.508608674\\
3796	293.5082523922\\
3797	293.5078964457\\
3798	293.5075408343\\
3799	293.5071855576\\
3800	293.5068306152\\
3801	293.506476007\\
3802	293.5061217325\\
3803	293.5057677914\\
3804	293.5054141835\\
3805	293.5050609083\\
3806	293.5047079655\\
3807	293.5043553549\\
3808	293.5040030761\\
3809	293.5036511288\\
3810	293.5032995126\\
3811	293.5029482273\\
3812	293.5025972725\\
3813	293.5022466479\\
3814	293.5018963532\\
3815	293.501546388\\
3816	293.5011967521\\
3817	293.5008474451\\
3818	293.5004984667\\
3819	293.5001498166\\
3820	293.4998014944\\
3821	293.4994534999\\
3822	293.4991058328\\
3823	293.4987584926\\
3824	293.4984114792\\
3825	293.4980647921\\
3826	293.4977184311\\
3827	293.4973723958\\
3828	293.497026686\\
3829	293.4966813013\\
3830	293.4963362413\\
3831	293.4959915059\\
3832	293.4956470947\\
3833	293.4953030073\\
3834	293.4949592434\\
3835	293.4946158028\\
3836	293.4942726851\\
3837	293.49392989\\
3838	293.4935874173\\
3839	293.4932452664\\
3840	293.4929034373\\
3841	293.4925619295\\
3842	293.4922207428\\
3843	293.4918798768\\
3844	293.4915393313\\
3845	293.4911991059\\
3846	293.4908592002\\
3847	293.4905196141\\
3848	293.4901803472\\
3849	293.4898413991\\
3850	293.4895027697\\
3851	293.4891644585\\
3852	293.4888264652\\
3853	293.4884887896\\
3854	293.4881514314\\
3855	293.4878143902\\
3856	293.4874776657\\
3857	293.4871412577\\
3858	293.4868051658\\
3859	293.4864693897\\
3860	293.4861339291\\
3861	293.4857987837\\
3862	293.4854639532\\
3863	293.4851294373\\
3864	293.4847952357\\
3865	293.4844613481\\
3866	293.4841277742\\
3867	293.4837945137\\
3868	293.4834615663\\
3869	293.4831289316\\
3870	293.4827966095\\
3871	293.4824645995\\
3872	293.4821329013\\
3873	293.4818015148\\
3874	293.4814704395\\
3875	293.4811396753\\
3876	293.4808092216\\
3877	293.4804790784\\
3878	293.4801492453\\
3879	293.4798197219\\
3880	293.479490508\\
3881	293.4791616033\\
3882	293.4788330074\\
3883	293.4785047202\\
3884	293.4781767412\\
3885	293.4778490703\\
3886	293.477521707\\
3887	293.4771946511\\
3888	293.4768679024\\
3889	293.4765414604\\
3890	293.476215325\\
3891	293.4758894958\\
3892	293.4755639725\\
3893	293.4752387548\\
3894	293.4749138424\\
3895	293.4745892351\\
3896	293.4742649326\\
3897	293.4739409345\\
3898	293.4736172405\\
3899	293.4732938505\\
3900	293.472970764\\
3901	293.4726479807\\
3902	293.4723255005\\
3903	293.472003323\\
3904	293.4716814479\\
3905	293.4713598749\\
3906	293.4710386037\\
3907	293.4707176341\\
3908	293.4703969657\\
3909	293.4700765982\\
3910	293.4697565315\\
3911	293.4694367651\\
3912	293.4691172988\\
3913	293.4687981323\\
3914	293.4684792653\\
3915	293.4681606976\\
3916	293.4678424288\\
3917	293.4675244586\\
3918	293.4672067868\\
3919	293.4668894131\\
3920	293.4665723372\\
3921	293.4662555588\\
3922	293.4659390776\\
3923	293.4656228933\\
3924	293.4653070057\\
3925	293.4649914144\\
3926	293.4646761193\\
3927	293.4643611199\\
3928	293.4640464161\\
3929	293.4637320074\\
3930	293.4634178937\\
3931	293.4631040747\\
3932	293.4627905501\\
3933	293.4624773195\\
3934	293.4621643828\\
3935	293.4618517396\\
3936	293.4615393897\\
3937	293.4612273327\\
3938	293.4609155684\\
3939	293.4606040966\\
3940	293.4602929168\\
3941	293.4599820289\\
3942	293.4596714326\\
3943	293.4593611276\\
3944	293.4590511135\\
3945	293.4587413902\\
3946	293.4584319574\\
3947	293.4581228147\\
3948	293.4578139619\\
3949	293.4575053988\\
3950	293.457197125\\
3951	293.4568891402\\
3952	293.4565814443\\
3953	293.4562740368\\
3954	293.4559669176\\
3955	293.4556600863\\
3956	293.4553535427\\
3957	293.4550472866\\
3958	293.4547413175\\
3959	293.4544356353\\
3960	293.4541302397\\
3961	293.4538251304\\
3962	293.4535203071\\
3963	293.4532157696\\
3964	293.4529115176\\
3965	293.4526075508\\
3966	293.4523038689\\
3967	293.4520004717\\
3968	293.4516973589\\
3969	293.4513945302\\
3970	293.4510919854\\
3971	293.4507897241\\
3972	293.4504877461\\
3973	293.4501860512\\
3974	293.4498846391\\
3975	293.4495835094\\
3976	293.449282662\\
3977	293.4489820965\\
3978	293.4486818127\\
3979	293.4483818104\\
3980	293.4480820891\\
3981	293.4477826488\\
3982	293.447483489\\
3983	293.4471846097\\
3984	293.4468860103\\
3985	293.4465876908\\
3986	293.4462896508\\
3987	293.4459918901\\
3988	293.4456944084\\
3989	293.4453972055\\
3990	293.445100281\\
3991	293.4448036347\\
3992	293.4445072664\\
3993	293.4442111757\\
3994	293.4439153624\\
3995	293.4436198263\\
3996	293.4433245671\\
3997	293.4430295845\\
3998	293.4427348782\\
3999	293.442440448\\
4000	293.4421462937\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
4000	293.4421462937\\
4001	293.4418524149\\
4002	293.4415588114\\
4003	293.4412654829\\
4004	293.4409724292\\
4005	293.44067965\\
4006	293.4403871451\\
4007	293.4400949141\\
4008	293.4398029569\\
4009	293.4395112732\\
4010	293.4392198626\\
4011	293.438928725\\
4012	293.43863786\\
4013	293.4383472675\\
4014	293.4380569472\\
4015	293.4377668987\\
4016	293.4374771219\\
4017	293.4371876165\\
4018	293.4368983822\\
4019	293.4366094188\\
4020	293.436320726\\
4021	293.4360323035\\
4022	293.4357441511\\
4023	293.4354562686\\
4024	293.4351686556\\
4025	293.4348813119\\
4026	293.4345942373\\
4027	293.4343074316\\
4028	293.4340208943\\
4029	293.4337346254\\
4030	293.4334486245\\
4031	293.4331628914\\
4032	293.4328774258\\
4033	293.4325922275\\
4034	293.4323072963\\
4035	293.4320226317\\
4036	293.4317382337\\
4037	293.431454102\\
4038	293.4311702362\\
4039	293.4308866362\\
4040	293.4306033017\\
4041	293.4303202325\\
4042	293.4300374282\\
4043	293.4297548887\\
4044	293.4294726137\\
4045	293.4291906029\\
4046	293.428908856\\
4047	293.428627373\\
4048	293.4283461534\\
4049	293.428065197\\
4050	293.4277845036\\
4051	293.4275040729\\
4052	293.4272239048\\
4053	293.4269439988\\
4054	293.4266643548\\
4055	293.4263849726\\
4056	293.4261058518\\
4057	293.4258269923\\
4058	293.4255483938\\
4059	293.425270056\\
4060	293.4249919787\\
4061	293.4247141616\\
4062	293.4244366045\\
4063	293.4241593072\\
4064	293.4238822694\\
4065	293.4236054908\\
4066	293.4233289712\\
4067	293.4230527104\\
4068	293.4227767081\\
4069	293.4225009641\\
4070	293.4222254781\\
4071	293.4219502498\\
4072	293.4216752791\\
4073	293.4214005657\\
4074	293.4211261094\\
4075	293.4208519098\\
4076	293.4205779668\\
4077	293.4203042801\\
4078	293.4200308494\\
4079	293.4197576746\\
4080	293.4194847554\\
4081	293.4192120915\\
4082	293.4189396827\\
4083	293.4186675287\\
4084	293.4183956294\\
4085	293.4181239844\\
4086	293.4178525936\\
4087	293.4175814566\\
4088	293.4173105733\\
4089	293.4170399434\\
4090	293.4167695666\\
4091	293.4164994428\\
4092	293.4162295717\\
4093	293.415959953\\
4094	293.4156905865\\
4095	293.4154214719\\
4096	293.4151526091\\
4097	293.4148839978\\
4098	293.4146156377\\
4099	293.4143475287\\
4100	293.4140796704\\
4101	293.4138120626\\
4102	293.4135447051\\
4103	293.4132775977\\
4104	293.4130107401\\
4105	293.4127441321\\
4106	293.4124777734\\
4107	293.4122116639\\
4108	293.4119458032\\
4109	293.4116801911\\
4110	293.4114148275\\
4111	293.411149712\\
4112	293.4108848444\\
4113	293.4106202245\\
4114	293.4103558521\\
4115	293.410091727\\
4116	293.4098278488\\
4117	293.4095642173\\
4118	293.4093008324\\
4119	293.4090376938\\
4120	293.4087748012\\
4121	293.4085121545\\
4122	293.4082497533\\
4123	293.4079875975\\
4124	293.4077256868\\
4125	293.407464021\\
4126	293.4072025999\\
4127	293.4069414232\\
4128	293.4066804906\\
4129	293.4064198021\\
4130	293.4061593573\\
4131	293.4058991559\\
4132	293.4056391979\\
4133	293.4053794829\\
4134	293.4051200107\\
4135	293.404860781\\
4136	293.4046017937\\
4137	293.4043430486\\
4138	293.4040845453\\
4139	293.4038262837\\
4140	293.4035682635\\
4141	293.4033104846\\
4142	293.4030529466\\
4143	293.4027956493\\
4144	293.4025385926\\
4145	293.4022817761\\
4146	293.4020251998\\
4147	293.4017688632\\
4148	293.4015127663\\
4149	293.4012569087\\
4150	293.4010012903\\
4151	293.4007459108\\
4152	293.4004907701\\
4153	293.4002358678\\
4154	293.3999812037\\
4155	293.3997267777\\
4156	293.3994725895\\
4157	293.3992186389\\
4158	293.3989649256\\
4159	293.3987114494\\
4160	293.3984582101\\
4161	293.3982052075\\
4162	293.3979524414\\
4163	293.3976999115\\
4164	293.3974476176\\
4165	293.3971955594\\
4166	293.3969437369\\
4167	293.3966921496\\
4168	293.3964407975\\
4169	293.3961896803\\
4170	293.3959387977\\
4171	293.3956881496\\
4172	293.3954377357\\
4173	293.3951875558\\
4174	293.3949376097\\
4175	293.3946878972\\
4176	293.394438418\\
4177	293.3941891719\\
4178	293.3939401587\\
4179	293.3936913782\\
4180	293.3934428301\\
4181	293.3931945143\\
4182	293.3929464305\\
4183	293.3926985785\\
4184	293.392450958\\
4185	293.392203569\\
4186	293.3919564111\\
4187	293.3917094841\\
4188	293.3914627878\\
4189	293.391216322\\
4190	293.3909700864\\
4191	293.3907240809\\
4192	293.3904783053\\
4193	293.3902327593\\
4194	293.3899874426\\
4195	293.3897423552\\
4196	293.3894974967\\
4197	293.3892528669\\
4198	293.3890084657\\
4199	293.3887642928\\
4200	293.3885203481\\
4201	293.3882766312\\
4202	293.3880331419\\
4203	293.3877898802\\
4204	293.3875468456\\
4205	293.3873040381\\
4206	293.3870614574\\
4207	293.3868191033\\
4208	293.3865769756\\
4209	293.3863350741\\
4210	293.3860933985\\
4211	293.3858519486\\
4212	293.3856107243\\
4213	293.3853697253\\
4214	293.3851289514\\
4215	293.3848884024\\
4216	293.3846480781\\
4217	293.3844079782\\
4218	293.3841681026\\
4219	293.383928451\\
4220	293.3836890233\\
4221	293.3834498192\\
4222	293.3832108385\\
4223	293.382972081\\
4224	293.3827335464\\
4225	293.3824952347\\
4226	293.3822571455\\
4227	293.3820192787\\
4228	293.381781634\\
4229	293.3815442112\\
4230	293.3813070102\\
4231	293.3810700307\\
4232	293.3808332725\\
4233	293.3805967354\\
4234	293.3803604192\\
4235	293.3801243237\\
4236	293.3798884487\\
4237	293.3796527939\\
4238	293.3794173591\\
4239	293.3791821443\\
4240	293.378947149\\
4241	293.3787123732\\
4242	293.3784778167\\
4243	293.3782434791\\
4244	293.3780093604\\
4245	293.3777754602\\
4246	293.3775417785\\
4247	293.377308315\\
4248	293.3770750695\\
4249	293.3768420417\\
4250	293.3766092315\\
4251	293.3763766387\\
4252	293.3761442631\\
4253	293.3759121044\\
4254	293.3756801625\\
4255	293.3754484372\\
4256	293.3752169282\\
4257	293.3749856353\\
4258	293.3747545584\\
4259	293.3745236972\\
4260	293.3742930516\\
4261	293.3740626213\\
4262	293.3738324061\\
4263	293.3736024058\\
4264	293.3733726203\\
4265	293.3731430493\\
4266	293.3729136926\\
4267	293.37268455\\
4268	293.3724556214\\
4269	293.3722269064\\
4270	293.371998405\\
4271	293.3717701169\\
4272	293.3715420419\\
4273	293.3713141798\\
4274	293.3710865304\\
4275	293.3708590935\\
4276	293.3706318689\\
4277	293.3704048564\\
4278	293.3701780559\\
4279	293.369951467\\
4280	293.3697250897\\
4281	293.3694989236\\
4282	293.3692729687\\
4283	293.3690472247\\
4284	293.3688216914\\
4285	293.3685963686\\
4286	293.3683712561\\
4287	293.3681463537\\
4288	293.3679216613\\
4289	293.3676971786\\
4290	293.3674729054\\
4291	293.3672488415\\
4292	293.3670249867\\
4293	293.3668013409\\
4294	293.3665779039\\
4295	293.3663546753\\
4296	293.3661316551\\
4297	293.3659088431\\
4298	293.365686239\\
4299	293.3654638426\\
4300	293.3652416538\\
4301	293.3650196724\\
4302	293.3647978981\\
4303	293.3645763308\\
4304	293.3643549703\\
4305	293.3641338164\\
4306	293.3639128688\\
4307	293.3636921275\\
4308	293.3634715921\\
4309	293.3632512626\\
4310	293.3630311387\\
4311	293.3628112202\\
4312	293.3625915069\\
4313	293.3623719986\\
4314	293.3621526952\\
4315	293.3619335964\\
4316	293.3617147021\\
4317	293.361496012\\
4318	293.361277526\\
4319	293.3610592439\\
4320	293.3608411655\\
4321	293.3606232905\\
4322	293.3604056189\\
4323	293.3601881504\\
4324	293.3599708847\\
4325	293.3597538219\\
4326	293.3595369615\\
4327	293.3593203035\\
4328	293.3591038477\\
4329	293.3588875938\\
4330	293.3586715417\\
4331	293.3584556911\\
4332	293.358240042\\
4333	293.3580245941\\
4334	293.3578093472\\
4335	293.3575943011\\
4336	293.3573794557\\
4337	293.3571648107\\
4338	293.3569503659\\
4339	293.3567361213\\
4340	293.3565220765\\
4341	293.3563082314\\
4342	293.3560945858\\
4343	293.3558811396\\
4344	293.3556678925\\
4345	293.3554548443\\
4346	293.3552419949\\
4347	293.3550293441\\
4348	293.3548168916\\
4349	293.3546046373\\
4350	293.3543925811\\
4351	293.3541807227\\
4352	293.3539690619\\
4353	293.3537575986\\
4354	293.3535463325\\
4355	293.3533352635\\
4356	293.3531243915\\
4357	293.3529137161\\
4358	293.3527032372\\
4359	293.3524929547\\
4360	293.3522828684\\
4361	293.352072978\\
4362	293.3518632835\\
4363	293.3516537845\\
4364	293.3514444809\\
4365	293.3512353726\\
4366	293.3510264593\\
4367	293.3508177409\\
4368	293.3506092172\\
4369	293.350400888\\
4370	293.3501927531\\
4371	293.3499848124\\
4372	293.3497770656\\
4373	293.3495695126\\
4374	293.3493621531\\
4375	293.3491549871\\
4376	293.3489480143\\
4377	293.3487412346\\
4378	293.3485346477\\
4379	293.3483282535\\
4380	293.3481220518\\
4381	293.3479160424\\
4382	293.3477102252\\
4383	293.3475045999\\
4384	293.3472991664\\
4385	293.3470939245\\
4386	293.346888874\\
4387	293.3466840148\\
4388	293.3464793466\\
4389	293.3462748693\\
4390	293.3460705827\\
4391	293.3458664866\\
4392	293.3456625809\\
4393	293.3454588653\\
4394	293.3452553397\\
4395	293.3450520039\\
4396	293.3448488577\\
4397	293.344645901\\
4398	293.3444431336\\
4399	293.3442405552\\
4400	293.3440381658\\
4401	293.3438359651\\
4402	293.3436339529\\
4403	293.3434321292\\
4404	293.3432304936\\
4405	293.3430290461\\
4406	293.3428277865\\
4407	293.3426267145\\
4408	293.34242583\\
4409	293.3422251328\\
4410	293.3420246228\\
4411	293.3418242998\\
4412	293.3416241635\\
4413	293.3414242139\\
4414	293.3412244507\\
4415	293.3410248738\\
4416	293.340825483\\
4417	293.3406262781\\
4418	293.340427259\\
4419	293.3402284254\\
4420	293.3400297772\\
4421	293.3398313143\\
4422	293.3396330364\\
4423	293.3394349434\\
4424	293.3392370351\\
4425	293.3390393113\\
4426	293.3388417718\\
4427	293.3386444166\\
4428	293.3384472453\\
4429	293.3382502579\\
4430	293.3380534542\\
4431	293.3378568339\\
4432	293.337660397\\
4433	293.3374641432\\
4434	293.3372680724\\
4435	293.3370721844\\
4436	293.336876479\\
4437	293.3366809561\\
4438	293.3364856155\\
4439	293.336290457\\
4440	293.3360954804\\
4441	293.3359006856\\
4442	293.3357060725\\
4443	293.3355116407\\
4444	293.3353173902\\
4445	293.3351233209\\
4446	293.3349294324\\
4447	293.3347357247\\
4448	293.3345421976\\
4449	293.3343488509\\
4450	293.3341556844\\
4451	293.333962698\\
4452	293.3337698916\\
4453	293.3335772648\\
4454	293.3333848177\\
4455	293.3331925499\\
4456	293.3330004614\\
4457	293.3328085519\\
4458	293.3326168214\\
4459	293.3324252695\\
4460	293.3322338963\\
4461	293.3320427014\\
4462	293.3318516847\\
4463	293.3316608461\\
4464	293.3314701854\\
4465	293.3312797025\\
4466	293.331089397\\
4467	293.330899269\\
4468	293.3307093182\\
4469	293.3305195445\\
4470	293.3303299476\\
4471	293.3301405275\\
4472	293.329951284\\
4473	293.3297622168\\
4474	293.3295733259\\
4475	293.329384611\\
4476	293.329196072\\
4477	293.3290077088\\
4478	293.3288195211\\
4479	293.3286315089\\
4480	293.3284436719\\
4481	293.3282560099\\
4482	293.3280685229\\
4483	293.3278812106\\
4484	293.3276940729\\
4485	293.3275071096\\
4486	293.3273203206\\
4487	293.3271337057\\
4488	293.3269472647\\
4489	293.3267609974\\
4490	293.3265749038\\
4491	293.3263889836\\
4492	293.3262032367\\
4493	293.3260176629\\
4494	293.3258322621\\
4495	293.325647034\\
4496	293.3254619786\\
4497	293.3252770957\\
4498	293.325092385\\
4499	293.3249078465\\
4500	293.32472348\\
4501	293.3245392853\\
4502	293.3243552622\\
4503	293.3241714107\\
4504	293.3239877305\\
4505	293.3238042214\\
4506	293.3236208834\\
4507	293.3234377163\\
4508	293.3232547198\\
4509	293.3230718939\\
4510	293.3228892383\\
4511	293.322706753\\
4512	293.3225244377\\
4513	293.3223422924\\
4514	293.3221603167\\
4515	293.3219785107\\
4516	293.321796874\\
4517	293.3216154066\\
4518	293.3214341084\\
4519	293.321252979\\
4520	293.3210720185\\
4521	293.3208912265\\
4522	293.3207106031\\
4523	293.320530148\\
4524	293.320349861\\
4525	293.320169742\\
4526	293.3199897908\\
4527	293.3198100073\\
4528	293.3196303914\\
4529	293.3194509428\\
4530	293.3192716614\\
4531	293.3190925471\\
4532	293.3189135997\\
4533	293.318734819\\
4534	293.3185562049\\
4535	293.3183777572\\
4536	293.3181994758\\
4537	293.3180213605\\
4538	293.3178434112\\
4539	293.3176656277\\
4540	293.3174880098\\
4541	293.3173105574\\
4542	293.3171332704\\
4543	293.3169561485\\
4544	293.3167791917\\
4545	293.3166023998\\
4546	293.3164257725\\
4547	293.3162493099\\
4548	293.3160730116\\
4549	293.3158968776\\
4550	293.3157209077\\
4551	293.3155451018\\
4552	293.3153694596\\
4553	293.3151939811\\
4554	293.3150186661\\
4555	293.3148435144\\
4556	293.3146685259\\
4557	293.3144937004\\
4558	293.3143190378\\
4559	293.3141445379\\
4560	293.3139702006\\
4561	293.3137960257\\
4562	293.3136220131\\
4563	293.3134481626\\
4564	293.3132744741\\
4565	293.3131009474\\
4566	293.3129275823\\
4567	293.3127543787\\
4568	293.3125813365\\
4569	293.3124084555\\
4570	293.3122357356\\
4571	293.3120631766\\
4572	293.3118907783\\
4573	293.3117185406\\
4574	293.3115464634\\
4575	293.3113745464\\
4576	293.3112027897\\
4577	293.3110311929\\
4578	293.310859756\\
4579	293.3106884788\\
4580	293.3105173611\\
4581	293.3103464028\\
4582	293.3101756038\\
4583	293.3100049639\\
4584	293.309834483\\
4585	293.3096641608\\
4586	293.3094939973\\
4587	293.3093239924\\
4588	293.3091541457\\
4589	293.3089844573\\
4590	293.308814927\\
4591	293.3086455546\\
4592	293.3084763399\\
4593	293.3083072829\\
4594	293.3081383833\\
4595	293.3079696411\\
4596	293.307801056\\
4597	293.307632628\\
4598	293.3074643568\\
4599	293.3072962424\\
4600	293.3071282846\\
4601	293.3069604832\\
4602	293.3067928382\\
4603	293.3066253492\\
4604	293.3064580163\\
4605	293.3062908392\\
4606	293.3061238179\\
4607	293.3059569521\\
4608	293.3057902417\\
4609	293.3056236866\\
4610	293.3054572867\\
4611	293.3052910417\\
4612	293.3051249516\\
4613	293.3049590161\\
4614	293.3047932352\\
4615	293.3046276087\\
4616	293.3044621365\\
4617	293.3042968184\\
4618	293.3041316542\\
4619	293.3039666439\\
4620	293.3038017873\\
4621	293.3036370842\\
4622	293.3034725345\\
4623	293.303308138\\
4624	293.3031438947\\
4625	293.3029798043\\
4626	293.3028158668\\
4627	293.3026520819\\
4628	293.3024884495\\
4629	293.3023249696\\
4630	293.3021616419\\
4631	293.3019984663\\
4632	293.3018354427\\
4633	293.3016725709\\
4634	293.3015098508\\
4635	293.3013472822\\
4636	293.301184865\\
4637	293.3010225991\\
4638	293.3008604843\\
4639	293.3006985204\\
4640	293.3005367074\\
4641	293.3003750451\\
4642	293.3002135333\\
4643	293.3000521719\\
4644	293.2998909608\\
4645	293.2997298999\\
4646	293.2995689889\\
4647	293.2994082277\\
4648	293.2992476163\\
4649	293.2990871544\\
4650	293.298926842\\
4651	293.2987666788\\
4652	293.2986066648\\
4653	293.2984467998\\
4654	293.2982870836\\
4655	293.2981275162\\
4656	293.2979680974\\
4657	293.297808827\\
4658	293.2976497049\\
4659	293.297490731\\
4660	293.2973319051\\
4661	293.2971732272\\
4662	293.2970146969\\
4663	293.2968563143\\
4664	293.2966980792\\
4665	293.2965399914\\
4666	293.2963820508\\
4667	293.2962242573\\
4668	293.2960666107\\
4669	293.2959091109\\
4670	293.2957517578\\
4671	293.2955945511\\
4672	293.2954374909\\
4673	293.2952805769\\
4674	293.295123809\\
4675	293.294967187\\
4676	293.2948107109\\
4677	293.2946543805\\
4678	293.2944981956\\
4679	293.2943421562\\
4680	293.294186262\\
4681	293.294030513\\
4682	293.293874909\\
4683	293.2937194499\\
4684	293.2935641356\\
4685	293.2934089658\\
4686	293.2932539405\\
4687	293.2930990596\\
4688	293.2929443228\\
4689	293.2927897301\\
4690	293.2926352814\\
4691	293.2924809764\\
4692	293.2923268151\\
4693	293.2921727974\\
4694	293.292018923\\
4695	293.2918651919\\
4696	293.2917116039\\
4697	293.2915581589\\
4698	293.2914048568\\
4699	293.2912516974\\
4700	293.2910986806\\
4701	293.2909458062\\
4702	293.2907930742\\
4703	293.2906404843\\
4704	293.2904880366\\
4705	293.2903357307\\
4706	293.2901835666\\
4707	293.2900315442\\
4708	293.2898796633\\
4709	293.2897279239\\
4710	293.2895763256\\
4711	293.2894248685\\
4712	293.2892735524\\
4713	293.2891223772\\
4714	293.2889713427\\
4715	293.2888204488\\
4716	293.2886696954\\
4717	293.2885190823\\
4718	293.2883686095\\
4719	293.2882182767\\
4720	293.2880680838\\
4721	293.2879180308\\
4722	293.2877681175\\
4723	293.2876183437\\
4724	293.2874687093\\
4725	293.2873192142\\
4726	293.2871698583\\
4727	293.2870206414\\
4728	293.2868715635\\
4729	293.2867226243\\
4730	293.2865738237\\
4731	293.2864251616\\
4732	293.286276638\\
4733	293.2861282526\\
4734	293.2859800053\\
4735	293.285831896\\
4736	293.2856839246\\
4737	293.2855360909\\
4738	293.2853883948\\
4739	293.2852408362\\
4740	293.285093415\\
4741	293.284946131\\
4742	293.2847989841\\
4743	293.2846519741\\
4744	293.284505101\\
4745	293.2843583646\\
4746	293.2842117647\\
4747	293.2840653014\\
4748	293.2839189743\\
4749	293.2837727835\\
4750	293.2836267287\\
4751	293.2834808099\\
4752	293.2833350269\\
4753	293.2831893796\\
4754	293.2830438678\\
4755	293.2828984915\\
4756	293.2827532505\\
4757	293.2826081447\\
4758	293.2824631739\\
4759	293.2823183381\\
4760	293.2821736371\\
4761	293.2820290707\\
4762	293.2818846389\\
4763	293.2817403416\\
4764	293.2815961785\\
4765	293.2814521496\\
4766	293.2813082548\\
4767	293.2811644939\\
4768	293.2810208667\\
4769	293.2808773733\\
4770	293.2807340134\\
4771	293.280590787\\
4772	293.2804476938\\
4773	293.2803047338\\
4774	293.2801619069\\
4775	293.2800192129\\
4776	293.2798766517\\
4777	293.2797342231\\
4778	293.2795919272\\
4779	293.2794497636\\
4780	293.2793077324\\
4781	293.2791658333\\
4782	293.2790240663\\
4783	293.2788824313\\
4784	293.278740928\\
4785	293.2785995565\\
4786	293.2784583165\\
4787	293.2783172079\\
4788	293.2781762307\\
4789	293.2780353847\\
4790	293.2778946697\\
4791	293.2777540857\\
4792	293.2776136326\\
4793	293.2774733101\\
4794	293.2773331182\\
4795	293.2771930568\\
4796	293.2770531257\\
4797	293.2769133248\\
4798	293.2767736541\\
4799	293.2766341133\\
4800	293.2764947024\\
4801	293.2763554212\\
4802	293.2762162696\\
4803	293.2760772475\\
4804	293.2759383548\\
4805	293.2757995913\\
4806	293.2756609569\\
4807	293.2755224516\\
4808	293.2753840751\\
4809	293.2752458274\\
4810	293.2751077084\\
4811	293.2749697179\\
4812	293.2748318557\\
4813	293.2746941219\\
4814	293.2745565162\\
4815	293.2744190386\\
4816	293.2742816889\\
4817	293.274144467\\
4818	293.2740073728\\
4819	293.2738704062\\
4820	293.273733567\\
4821	293.2735968551\\
4822	293.2734602705\\
4823	293.2733238129\\
4824	293.2731874823\\
4825	293.2730512786\\
4826	293.2729152016\\
4827	293.2727792512\\
4828	293.2726434273\\
4829	293.2725077298\\
4830	293.2723721586\\
4831	293.2722367135\\
4832	293.2721013944\\
4833	293.2719662012\\
4834	293.2718311339\\
4835	293.2716961922\\
4836	293.271561376\\
4837	293.2714266853\\
4838	293.2712921199\\
4839	293.2711576797\\
4840	293.2710233646\\
4841	293.2708891745\\
4842	293.2707551092\\
4843	293.2706211687\\
4844	293.2704873527\\
4845	293.2703536613\\
4846	293.2702200943\\
4847	293.2700866515\\
4848	293.2699533329\\
4849	293.2698201383\\
4850	293.2696870677\\
4851	293.2695541208\\
4852	293.2694212977\\
4853	293.2692885981\\
4854	293.269156022\\
4855	293.2690235692\\
4856	293.2688912396\\
4857	293.2687590332\\
4858	293.2686269498\\
4859	293.2684949892\\
4860	293.2683631514\\
4861	293.2682314363\\
4862	293.2680998437\\
4863	293.2679683736\\
4864	293.2678370257\\
4865	293.2677058\\
4866	293.2675746965\\
4867	293.2674437149\\
4868	293.2673128551\\
4869	293.2671821171\\
4870	293.2670515007\\
4871	293.2669210058\\
4872	293.2667906324\\
4873	293.2666603802\\
4874	293.2665302491\\
4875	293.2664002392\\
4876	293.2662703502\\
4877	293.266140582\\
4878	293.2660109345\\
4879	293.2658814077\\
4880	293.2657520013\\
4881	293.2656227153\\
4882	293.2654935496\\
4883	293.2653645041\\
4884	293.2652355786\\
4885	293.265106773\\
4886	293.2649780872\\
4887	293.2648495212\\
4888	293.2647210748\\
4889	293.2645927478\\
4890	293.2644645402\\
4891	293.2643364519\\
4892	293.2642084827\\
4893	293.2640806326\\
4894	293.2639529013\\
4895	293.2638252889\\
4896	293.2636977953\\
4897	293.2635704202\\
4898	293.2634431635\\
4899	293.2633160253\\
4900	293.2631890053\\
4901	293.2630621035\\
4902	293.2629353197\\
4903	293.2628086539\\
4904	293.2626821058\\
4905	293.2625556755\\
4906	293.2624293628\\
4907	293.2623031676\\
4908	293.2621770897\\
4909	293.2620511292\\
4910	293.2619252858\\
4911	293.2617995594\\
4912	293.26167395\\
4913	293.2615484574\\
4914	293.2614230815\\
4915	293.2612978223\\
4916	293.2611726796\\
4917	293.2610476532\\
4918	293.2609227432\\
4919	293.2607979493\\
4920	293.2606732715\\
4921	293.2605487097\\
4922	293.2604242637\\
4923	293.2602999335\\
4924	293.2601757189\\
4925	293.2600516198\\
4926	293.2599276362\\
4927	293.2598037679\\
4928	293.2596800148\\
4929	293.2595563768\\
4930	293.2594328537\\
4931	293.2593094456\\
4932	293.2591861522\\
4933	293.2590629736\\
4934	293.2589399094\\
4935	293.2588169598\\
4936	293.2586941244\\
4937	293.2585714034\\
4938	293.2584487964\\
4939	293.2583263035\\
4940	293.2582039245\\
4941	293.2580816593\\
4942	293.2579595079\\
4943	293.25783747\\
4944	293.2577155456\\
4945	293.2575937347\\
4946	293.257472037\\
4947	293.2573504525\\
4948	293.257228981\\
4949	293.2571076226\\
4950	293.256986377\\
4951	293.2568652441\\
4952	293.2567442239\\
4953	293.2566233163\\
4954	293.2565025211\\
4955	293.2563818382\\
4956	293.2562612676\\
4957	293.256140809\\
4958	293.2560204626\\
4959	293.255900228\\
4960	293.2557801052\\
4961	293.2556600942\\
4962	293.2555401947\\
4963	293.2554204068\\
4964	293.2553007302\\
4965	293.255181165\\
4966	293.2550617109\\
4967	293.2549423679\\
4968	293.2548231359\\
4969	293.2547040147\\
4970	293.2545850044\\
4971	293.2544661047\\
4972	293.2543473156\\
4973	293.2542286369\\
4974	293.2541100686\\
4975	293.2539916106\\
4976	293.2538732627\\
4977	293.2537550248\\
4978	293.2536368969\\
4979	293.2535188789\\
4980	293.2534009706\\
4981	293.2532831719\\
4982	293.2531654828\\
4983	293.2530479031\\
4984	293.2529304327\\
4985	293.2528130716\\
4986	293.2526958196\\
4987	293.2525786766\\
4988	293.2524616425\\
4989	293.2523447173\\
4990	293.2522279008\\
4991	293.2521111929\\
4992	293.2519945935\\
4993	293.2518781026\\
4994	293.2517617199\\
4995	293.2516454455\\
4996	293.2515292792\\
4997	293.2514132209\\
4998	293.2512972705\\
4999	293.251181428\\
};
\addlegendentry{Fluent\_VCC\_T473\_ThreeSinePulses\_1s\_Tc}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	293.15\\
5	293.121357763995\\
10	293.231267301996\\
15	293.237429918413\\
20	293.210125214072\\
25	293.176863374947\\
30	293.152596339588\\
35	293.145369372804\\
40	293.159393386548\\
45	293.196633666031\\
50	293.257720728432\\
55	293.342489451595\\
60	293.450305920261\\
65	293.580268125485\\
70	293.73132998454\\
75	293.902378029409\\
80	294.092278588455\\
85	294.299906461011\\
90	294.524161949823\\
95	294.76398057011\\
100	295.018338167473\\
105	295.28625317958\\
110	295.566787145437\\
115	295.859044164588\\
120	296.162169752219\\
125	296.475349371855\\
130	296.797806821925\\
135	297.128802584638\\
140	297.467632202052\\
145	297.813624716266\\
150	298.166141192782\\
155	298.524573334767\\
160	298.888342188924\\
165	299.256896939344\\
170	299.629713783297\\
175	300.006294881579\\
180	300.386167375566\\
185	300.768882463057\\
190	301.154014525322\\
195	301.541160298251\\
200	301.929938081133\\
205	302.319986977237\\
210	302.71096616113\\
215	303.1025541683\\
220	303.494448203393\\
225	303.886363463983\\
230	304.278032477421\\
235	304.669204448859\\
240	305.059644619059\\
245	305.449133631036\\
250	305.837466905003\\
255	306.22445402141\\
260	306.609918112173\\
265	306.993695260413\\
270	307.375633909244\\
275	307.755594280254\\
280	308.133447802478\\
285	308.509076552671\\
290	308.882372707776\\
295	309.253238010452\\
300	309.621583248508\\
305	309.987327749054\\
310	310.350398888118\\
315	310.710731616384\\
320	311.068268001637\\
325	311.422956788393\\
330	311.774752975104\\
335	312.123617409206\\
340	312.469516400185\\
345	312.812421350746\\
350	313.152308406044\\
355	313.489158120868\\
360	313.822955144562\\
365	314.153687923415\\
370	314.481348420124\\
375	314.80593184994\\
380	315.127436432989\\
385	315.44586316224\\
390	315.761215586543\\
395	316.073499608133\\
400	316.382723293951\\
405	316.688896700144\\
410	316.992031709064\\
415	317.29214187809\\
420	317.589242299615\\
425	317.88334947151\\
430	318.174481177419\\
435	318.462656376229\\
440	318.747895100089\\
445	319.030218360369\\
450	319.30964806097\\
455	319.586206918425\\
460	319.859918388244\\
465	320.130806597009\\
470	320.398896279723\\
475	320.664212721971\\
480	320.926781706456\\
485	321.186629463529\\
490	321.443782625332\\
495	321.698268183221\\
500	321.950113448153\\
505	322.199346013748\\
510	322.445993721773\\
515	322.690084629791\\
520	322.931646980782\\
525	323.170709174517\\
530	323.407299740535\\
535	323.641447312544\\
540	323.873180604126\\
545	324.102528385616\\
550	324.329519462045\\
555	324.554182652063\\
560	324.776546767747\\
565	324.996640595246\\
570	325.214492876176\\
575	325.430132289741\\
580	325.643587435519\\
585	325.854886816891\\
590	326.064058825076\\
595	326.271131723753\\
600	326.476133634249\\
605	326.679092521288\\
610	326.880036179273\\
615	327.078992219113\\
620	327.275988055574\\
625	327.471050895155\\
630	327.664207724495\\
635	327.855485299294\\
640	328.044910133761\\
645	328.232508490581\\
650	328.418306371403\\
655	328.60232950785\\
660	328.784603353052\\
665	328.965153073692\\
670	329.144003542575\\
675	329.321179331713\\
680	329.496704705918\\
685	329.670603616913\\
690	329.842899697938\\
695	330.013616258863\\
700	330.182776281789\\
705	330.35040241714\\
710	330.516516980227\\
715	330.681141948291\\
720	330.844298957994\\
725	331.006009303371\\
730	331.166293934214\\
735	331.325173454887\\
740	331.482668123556\\
745	331.638797851816\\
750	331.79358220472\\
755	331.947040401171\\
760	332.099191314681\\
765	332.250053474483\\
770	332.399645066968\\
775	332.547983937447\\
780	332.695087592212\\
785	332.840973200892\\
790	332.985657599077\\
795	333.129157291208\\
800	333.271488453703\\
805	333.412666938322\\
810	333.55270827574\\
815	333.691627679324\\
820	333.829440049095\\
825	333.966159975864\\
830	334.101801745526\\
835	334.236379343498\\
840	334.369906459289\\
845	334.502396491192\\
850	334.63386255108\\
855	334.764317469299\\
860	334.893773799638\\
865	335.022243824384\\
870	335.149739559419\\
875	335.276272759386\\
880	335.401854922879\\
885	335.526497297677\\
890	335.65021088599\\
895	335.773006449723\\
900	335.894894515736\\
905	336.015885381113\\
910	336.135989118407\\
915	336.255215580871\\
920	336.373574407667\\
925	336.491075029035\\
930	336.607726671431\\
935	336.723538362621\\
940	336.838518936721\\
945	336.952677039186\\
950	337.066021131747\\
955	337.178559497273\\
960	337.29030024458\\
965	337.401251313161\\
970	337.511420477849\\
975	337.620815353401\\
980	337.729443399002\\
985	337.837311922698\\
990	337.944428085732\\
995	338.050798906809\\
1000	338.156431266265\\
1005	338.261331910155\\
1010	338.365507454253\\
1015	338.468964387956\\
1020	338.571709078106\\
1025	338.673747772716\\
1030	338.775086604612\\
1035	338.875731594978\\
1040	338.975688656813\\
1045	339.074963598295\\
1050	339.173562126065\\
1055	339.271489848405\\
1060	339.368752278344\\
1065	339.465354836663\\
1070	339.56130285482\\
1075	339.656601577784\\
1080	339.75125616679\\
1085	339.845271702004\\
1090	339.938653185105\\
1095	340.031405541789\\
1100	340.123533624192\\
1105	340.215042213229\\
1110	340.305936020863\\
1115	340.396219692289\\
1120	340.485897808056\\
1125	340.574974886098\\
1130	340.663455383714\\
1135	340.751343699462\\
1140	340.838644174989\\
1145	340.925361096804\\
1150	341.01149869797\\
1155	341.097061159747\\
1160	341.182052613161\\
1165	341.266477140527\\
1170	341.3503387769\\
1175	341.433641511478\\
1180	341.516389288947\\
1185	341.598586010775\\
1190	341.68023553645\\
1195	341.76134168467\\
1200	341.841908234489\\
1205	341.921938926407\\
1210	342.001437463423\\
1215	342.08040751204\\
1220	342.158852703226\\
1225	342.23677663334\\
1230	342.314182865014\\
1235	342.391074927996\\
1240	342.467456319962\\
1245	342.543330507285\\
1250	342.61870092578\\
1255	342.693570981405\\
1260	342.767944050939\\
1265	342.84182348263\\
1270	342.915212596807\\
1275	342.98811468647\\
1280	343.060533017857\\
1285	343.132470830973\\
1290	343.203931340111\\
1295	343.274917734333\\
1300	343.345433177946\\
1305	343.415480810941\\
1310	343.485063749422\\
1315	343.554185086011\\
1320	343.622847890237\\
1325	343.691055208906\\
1330	343.758810066454\\
1335	343.826115465283\\
1340	343.892974386089\\
1345	343.959389788164\\
1350	344.025364609694\\
1355	344.090901768038\\
1360	344.15600416\\
1365	344.220674662083\\
1370	344.284916130741\\
1375	344.348731402608\\
1380	344.412123294729\\
1385	344.475094604776\\
1390	344.537648111254\\
1395	344.599786573702\\
1400	344.661512732888\\
1405	344.722829310987\\
1410	344.783739011764\\
1415	344.844244520743\\
1420	344.904348505372\\
1425	344.964053615182\\
1430	345.023362481942\\
1435	345.082277719805\\
1440	345.140801925456\\
1445	345.198937678248\\
1450	345.256687540341\\
1455	345.31405405683\\
1460	345.371039755876\\
1465	345.427647148827\\
1470	345.483878730346\\
1475	345.539736978522\\
1480	345.595224354993\\
1485	345.650343305056\\
1490	345.705096257776\\
1495	345.759485626102\\
1500	345.813513806967\\
1505	345.867183181398\\
1510	345.920496114618\\
1515	345.973454956149\\
1520	346.026062039912\\
1525	346.078319684324\\
1530	346.130230192404\\
1535	346.18179585186\\
1540	346.233018935194\\
1545	346.283901699791\\
1550	346.334446388016\\
1555	346.384655227311\\
1560	346.43453043028\\
1565	346.484074194789\\
1570	346.533288704052\\
1575	346.582176126728\\
1580	346.630738617005\\
1585	346.678978314697\\
1590	346.726897345329\\
1595	346.774497820228\\
1600	346.821781836613\\
1605	346.868751477683\\
1610	346.915408812705\\
1615	346.961755897105\\
1620	347.00779477255\\
1625	347.053527467044\\
1630	347.098955995009\\
1635	347.144082357375\\
1640	347.188908541666\\
1645	347.233436522088\\
1650	347.277668259615\\
1655	347.321605702075\\
1660	347.365250784239\\
1665	347.408605427903\\
1670	347.451671541974\\
1675	347.494451022562\\
1680	347.536945753057\\
1685	347.579157604219\\
1690	347.621088434262\\
1695	347.662740088938\\
1700	347.704114401625\\
1705	347.745213193404\\
1710	347.786038273152\\
1715	347.826591437617\\
1720	347.866874471508\\
1725	347.906889147575\\
1730	347.946637226694\\
1735	347.986120457946\\
1740	348.025340578703\\
1745	348.06429931471\\
1750	348.10299838016\\
1755	348.141439477787\\
1760	348.179624298935\\
1765	348.217554523647\\
1770	348.25523182074\\
1775	348.292657847889\\
1780	348.329834251703\\
1785	348.366762667805\\
1790	348.403444720912\\
1795	348.439882024912\\
1800	348.476076182942\\
1805	348.512028787465\\
1810	348.547741420347\\
1815	348.583215652934\\
1820	348.61845304613\\
1825	348.653455150466\\
1830	348.688223506183\\
1835	348.722759643302\\
1840	348.757065081697\\
1845	348.791141331176\\
1850	348.824989891543\\
1855	348.858612252681\\
1860	348.892009894618\\
1865	348.9251842876\\
1870	348.958136892165\\
1875	348.990869159209\\
1880	349.02338253006\\
1885	349.055678436545\\
1890	349.08775830106\\
1895	349.119623536641\\
1900	349.151275547027\\
1905	349.182715726733\\
1910	349.213945461112\\
1915	349.244966126425\\
1920	349.275779089906\\
1925	349.306385709827\\
1930	349.336787335563\\
1935	349.366985307658\\
1940	349.396980957885\\
1945	349.426775609313\\
1950	349.456370576368\\
1955	349.485767164897\\
1960	349.514966672226\\
1965	349.543970387226\\
1970	349.572779590371\\
1975	349.601395553797\\
1980	349.629819541364\\
1985	349.658052808716\\
1990	349.686096603336\\
1995	349.713952164607\\
2000	349.741620723867\\
2005	349.76910350447\\
2010	349.79640172184\\
2015	349.823516583526\\
2020	349.85044928926\\
2025	349.877201031012\\
2030	349.903772993043\\
2035	349.93016635196\\
2040	349.956382276768\\
2045	349.982421928929\\
2050	350.008286462406\\
2055	350.033977023723\\
2060	350.05949475201\\
2065	350.084840779063\\
2070	350.110016229384\\
2075	350.13502222024\\
2080	350.15985986171\\
2085	350.184530256734\\
2090	350.209034501163\\
2095	350.233373683805\\
2100	350.257548886479\\
2105	350.281561184055\\
2110	350.305411644508\\
2115	350.329101328962\\
2120	350.352631291737\\
2125	350.376002580394\\
2130	350.399216235781\\
2135	350.422273292081\\
2140	350.445174776852\\
2145	350.467921711078\\
2150	350.490515109205\\
2155	350.512955979192\\
2160	350.535245322551\\
2165	350.557384134388\\
2170	350.579373403451\\
2175	350.601214112167\\
2180	350.622907236688\\
2185	350.644453746928\\
2190	350.665854606608\\
2195	350.687110773296\\
2200	350.708223198446\\
2205	350.72919282744\\
2210	350.750020599625\\
2215	350.770707448355\\
2220	350.791254301031\\
2225	350.811662079135\\
2230	350.831931698276\\
2235	350.852064068219\\
2240	350.87206009293\\
2245	350.891920670612\\
2250	350.91164669374\\
2255	350.931239049099\\
2260	350.950698617822\\
2265	350.970026275424\\
2270	350.989222891841\\
2275	351.008289331464\\
2280	351.027226453172\\
2285	351.046035110373\\
2290	351.064716151033\\
2295	351.083270417715\\
2300	351.101698747611\\
2305	351.120001972577\\
2310	351.138180919168\\
2315	351.156236408667\\
2320	351.174169257125\\
2325	351.191980275388\\
2330	351.209670269135\\
2335	351.227240038907\\
2340	351.244690380139\\
2345	351.262022083196\\
2350	351.279235933401\\
2355	351.296332711069\\
2360	351.313313191536\\
2365	351.330178145194\\
2370	351.346928337516\\
2375	351.363564529094\\
2380	351.380087475665\\
2385	351.396497928139\\
2390	351.412796632636\\
2395	351.428984330511\\
2400	351.445061758382\\
2405	351.461029648167\\
2410	351.476888727103\\
2415	351.492639717785\\
2420	351.508283338186\\
2425	351.523820301694\\
2430	351.539251317131\\
2435	351.554577088792\\
2440	351.569798316464\\
2445	351.584915695458\\
2450	351.599929916635\\
2455	351.614841666438\\
2460	351.629651626911\\
2465	351.644360475733\\
2470	351.658968886245\\
2475	351.67347752747\\
2480	351.687887064147\\
2485	351.702198156755\\
2490	351.716411461536\\
2495	351.730527630525\\
2500	351.744547311576\\
2505	351.758471148384\\
2510	351.772299780514\\
2515	351.786033843426\\
2520	351.799673968498\\
2525	351.813220783053\\
2530	351.826674910383\\
2535	351.840036969776\\
2540	351.853307576536\\
2545	351.866487342012\\
2550	351.87957687362\\
2555	351.892576774867\\
2560	351.905487645376\\
2565	351.91831008091\\
2570	351.931044673393\\
2575	351.943692010937\\
2580	351.956252677865\\
2585	351.968727254729\\
2590	351.981116318343\\
2595	351.993420441794\\
2600	352.005640194476\\
2605	352.017776142105\\
2610	352.029828846745\\
2615	352.04179886683\\
2620	352.053686757183\\
2625	352.065493069045\\
2630	352.07721835009\\
2635	352.088863144452\\
2640	352.100427992742\\
2645	352.111913432073\\
2650	352.123319996082\\
2655	352.134648214948\\
2660	352.145898615416\\
2665	352.157071720817\\
2670	352.168168051089\\
2675	352.179188122798\\
2680	352.190132449159\\
2685	352.201001540056\\
2690	352.211795902062\\
2695	352.222516038461\\
2700	352.233162449268\\
2705	352.243735631245\\
2710	352.254236077929\\
2715	352.264664279643\\
2720	352.275020723523\\
2725	352.285305893533\\
2730	352.295520270487\\
2735	352.305664332067\\
2740	352.315738552842\\
2745	352.325743404291\\
2750	352.335679354814\\
2755	352.345546869761\\
2760	352.355346411444\\
2765	352.365078439156\\
2770	352.374743409194\\
2775	352.384341774872\\
2780	352.393873986545\\
2785	352.403340491621\\
2790	352.412741734587\\
2795	352.422078157019\\
2800	352.431350197605\\
2805	352.440558292162\\
2810	352.449702873653\\
2815	352.458784372205\\
2820	352.467803215127\\
2825	352.476759826927\\
2830	352.485654629329\\
2835	352.494488041292\\
2840	352.503260479024\\
2845	352.511972356003\\
2850	352.52062408299\\
2855	352.52921606805\\
2860	352.537748716565\\
2865	352.546222431252\\
2870	352.554637612182\\
2875	352.562994656793\\
2880	352.571293959908\\
2885	352.579535913751\\
2890	352.587720907962\\
2895	352.595849329617\\
2900	352.60392156324\\
2905	352.611937990821\\
2910	352.619898991829\\
2915	352.627804943233\\
2920	352.635656219512\\
2925	352.643453192676\\
2930	352.651196232276\\
2935	352.658885705423\\
2940	352.666521976802\\
2945	352.674105408688\\
2950	352.681636360961\\
2955	352.689115191119\\
2960	352.696542254297\\
2965	352.703917903277\\
2970	352.711242488506\\
2975	352.718516358112\\
2980	352.725739857914\\
2985	352.732913331439\\
2990	352.740037119939\\
2995	352.747111562399\\
3000	352.75413699556\\
3005	352.761113753923\\
3010	352.768042169773\\
3015	352.774922573185\\
3020	352.781755292043\\
3025	352.788540652051\\
3030	352.795278976751\\
3035	352.801970587529\\
3040	352.808615803638\\
3045	352.815214942203\\
3050	352.821768318241\\
3055	352.828276244669\\
3060	352.834739032323\\
3065	352.841156989967\\
3070	352.847530424305\\
3075	352.853859640001\\
3080	352.860144939682\\
3085	352.866386623962\\
3090	352.872584991445\\
3095	352.878740338743\\
3100	352.884852960488\\
3105	352.890923149345\\
3110	352.896951196022\\
3115	352.902937389286\\
3120	352.908882015972\\
3125	352.914785360998\\
3130	352.920647707376\\
3135	352.926469336226\\
3140	352.932250526782\\
3145	352.937991556414\\
3150	352.943692700632\\
3155	352.949354233099\\
3160	352.954976425647\\
3165	352.960559548284\\
3170	352.966103869209\\
3175	352.971609654821\\
3180	352.977077169733\\
3185	352.982506676783\\
3190	352.987898437041\\
3195	352.993252709829\\
3200	352.998569752725\\
3205	353.003849821575\\
3210	353.009093170509\\
3215	353.014300051947\\
3220	353.019470716611\\
3225	353.024605413538\\
3230	353.02970439009\\
3235	353.034767891963\\
3240	353.0397961632\\
3245	353.044789446202\\
3250	353.049747981734\\
3255	353.054672008943\\
3260	353.059561765363\\
3265	353.064417486926\\
3270	353.069239407975\\
3275	353.074027761271\\
3280	353.078782778006\\
3285	353.083504687813\\
3290	353.088193718772\\
3295	353.092850097426\\
3300	353.097474048788\\
3305	353.102065796351\\
3310	353.106625562097\\
3315	353.111153566509\\
3320	353.115650028579\\
3325	353.12011516582\\
3330	353.124549194271\\
3335	353.128952328512\\
3340	353.133324781671\\
3345	353.137666765433\\
3350	353.141978490049\\
3355	353.146260164347\\
3360	353.150511995743\\
3365	353.154734190244\\
3370	353.158926952464\\
3375	353.163090485628\\
3380	353.167224991585\\
3385	353.171330670815\\
3390	353.175407722438\\
3395	353.179456344222\\
3400	353.183476732595\\
3405	353.18746908265\\
3410	353.191433588156\\
3415	353.195370441569\\
3420	353.199279834033\\
3425	353.203161955396\\
3430	353.207016994217\\
3435	353.210845137772\\
3440	353.214646572065\\
3445	353.218421481833\\
3450	353.222170050558\\
3455	353.225892460475\\
3460	353.229588892578\\
3465	353.233259526628\\
3470	353.236904541165\\
3475	353.240524113511\\
3480	353.244118419782\\
3485	353.247687634894\\
3490	353.25123193257\\
3495	353.254751485352\\
3500	353.258246464603\\
3505	353.261717040521\\
3510	353.26516338214\\
3515	353.268585657343\\
3520	353.271984032869\\
3525	353.275358674317\\
3530	353.278709746158\\
3535	353.282037411739\\
3540	353.285341833293\\
3545	353.288623171944\\
3550	353.291881587716\\
3555	353.29511723954\\
3560	353.298330285263\\
3565	353.30152088165\\
3570	353.304689184396\\
3575	353.307835348133\\
3580	353.310959526434\\
3585	353.314061871823\\
3590	353.317142535779\\
3595	353.320201668747\\
3600	353.32323942014\\
3605	353.32625593835\\
3610	353.329251370754\\
3615	353.332225863718\\
3620	353.335179562607\\
3625	353.338112611791\\
3630	353.341025154649\\
3635	353.343917333579\\
3640	353.346789290004\\
3645	353.349641164377\\
3650	353.352473096187\\
3655	353.355285223968\\
3660	353.358077685304\\
3665	353.360850616835\\
3670	353.363604154264\\
3675	353.366338432362\\
3680	353.369053584977\\
3685	353.371749745037\\
3690	353.374427044557\\
3695	353.377085614648\\
3700	353.379725585518\\
3705	353.382347086483\\
3710	353.384950245969\\
3715	353.387535191521\\
3720	353.390102049807\\
3725	353.392650946624\\
3730	353.395182006906\\
3735	353.397695354726\\
3740	353.400191113306\\
3745	353.40266940502\\
3750	353.405130351398\\
3755	353.407574073139\\
3760	353.410000690107\\
3765	353.412410321344\\
3770	353.41480308507\\
3775	353.417179098695\\
3780	353.419538478818\\
3785	353.421881341236\\
3790	353.424207800949\\
3795	353.426517972165\\
3800	353.428811968304\\
3805	353.431089902006\\
3810	353.433351885135\\
3815	353.435598028783\\
3820	353.437828443278\\
3825	353.440043238187\\
3830	353.442242522319\\
3835	353.444426403738\\
3840	353.446594989757\\
3845	353.448748386954\\
3850	353.450886701168\\
3855	353.45301003751\\
3860	353.455118500365\\
3865	353.457212193399\\
3870	353.45929121956\\
3875	353.461355681087\\
3880	353.463405679514\\
3885	353.465441315673\\
3890	353.467462689698\\
3895	353.469469901035\\
3900	353.471463048441\\
3905	353.473442229991\\
3910	353.475407543082\\
3915	353.47735908444\\
3920	353.47929695012\\
3925	353.481221235515\\
3930	353.483132035357\\
3935	353.485029443726\\
3940	353.486913554048\\
3945	353.488784459105\\
3950	353.490642251037\\
3955	353.492487021347\\
3960	353.494318860904\\
3965	353.49613785995\\
3970	353.497944108101\\
3975	353.499737694354\\
3980	353.501518707089\\
3985	353.503287234077\\
3990	353.505043362477\\
3995	353.506787178848\\
4000	353.508518769149\\
4005	353.510238218744\\
4010	353.511945612404\\
4015	353.513641034315\\
4020	353.515324568079\\
4025	353.516996296719\\
4030	353.518656302683\\
4035	353.520304667846\\
4040	353.521941473519\\
4045	353.523566800446\\
4050	353.525180728814\\
4055	353.526783338252\\
4060	353.528374707839\\
4065	353.529954916104\\
4070	353.531524041032\\
4075	353.533082160067\\
4080	353.534629350117\\
4085	353.536165687555\\
4090	353.537691248225\\
4095	353.539206107446\\
4100	353.540710340011\\
4105	353.542204020197\\
4110	353.543687221766\\
4115	353.545160017964\\
4120	353.546622481534\\
4125	353.548074684709\\
4130	353.549516699225\\
4135	353.550948596316\\
4140	353.552370446723\\
4145	353.553782320698\\
4150	353.555184288001\\
4155	353.556576417909\\
4160	353.55795877922\\
4165	353.559331440251\\
4170	353.560694468846\\
4175	353.562047932378\\
4180	353.563391897749\\
4185	353.564726431399\\
4190	353.566051599306\\
4195	353.567367466987\\
4200	353.568674099507\\
4205	353.569971561476\\
4210	353.571259917057\\
4215	353.572539229963\\
4220	353.573809563468\\
4225	353.575070980405\\
4230	353.576323543169\\
4235	353.577567313721\\
4240	353.578802353592\\
4245	353.580028723884\\
4250	353.581246485274\\
4255	353.582455698019\\
4260	353.583656421952\\
4265	353.584848716494\\
4270	353.586032640651\\
4275	353.587208253018\\
4280	353.588375611782\\
4285	353.589534774725\\
4290	353.590685799228\\
4295	353.591828742271\\
4300	353.592963660438\\
4305	353.594090609918\\
4310	353.59520964651\\
4315	353.596320825624\\
4320	353.597424202283\\
4325	353.598519831129\\
4330	353.599607766422\\
4335	353.600688062042\\
4340	353.601760771498\\
4345	353.602825947923\\
4350	353.60388364408\\
4355	353.604933912365\\
4360	353.605976804809\\
4365	353.60701237308\\
4370	353.608040668487\\
4375	353.609061741979\\
4380	353.610075644152\\
4385	353.611082425248\\
4390	353.612082135159\\
4395	353.613074823429\\
4400	353.614060539259\\
4405	353.615039331502\\
4410	353.616011248675\\
4415	353.616976338953\\
4420	353.617934650178\\
4425	353.618886229857\\
4430	353.619831125165\\
4435	353.620769382949\\
4440	353.621701049727\\
4445	353.622626171697\\
4450	353.62354479473\\
4455	353.624456964378\\
4460	353.625362725877\\
4465	353.626262124147\\
4470	353.627155203791\\
4475	353.628042009106\\
4480	353.628922584075\\
4485	353.629796972378\\
4490	353.630665217387\\
4495	353.631527362172\\
4500	353.632383449504\\
4505	353.633233521854\\
4510	353.634077621395\\
4515	353.634915790008\\
4520	353.635748069282\\
4525	353.636574500511\\
4530	353.637395124707\\
4535	353.63820998259\\
4540	353.639019114599\\
4545	353.639822560889\\
4550	353.640620361335\\
4555	353.641412555534\\
4560	353.642199182804\\
4565	353.642980282192\\
4570	353.643755892469\\
4575	353.644526052136\\
4580	353.645290799426\\
4585	353.646050172304\\
4590	353.646804208469\\
4595	353.647552945358\\
4600	353.648296420145\\
4605	353.649034669746\\
4610	353.649767730816\\
4615	353.650495639756\\
4620	353.651218432713\\
4625	353.65193614558\\
4630	353.652648813999\\
4635	353.653356473362\\
4640	353.654059158817\\
4645	353.654756905263\\
4650	353.655449747355\\
4655	353.656137719508\\
4660	353.656820855895\\
4665	353.657499190448\\
4670	353.658172756865\\
4675	353.658841588607\\
4680	353.6595057189\\
4685	353.660165180739\\
4690	353.660820006888\\
4695	353.661470229881\\
4700	353.662115882024\\
4705	353.662756995398\\
4710	353.663393601861\\
4715	353.664025733045\\
4720	353.664653420362\\
4725	353.665276695004\\
4730	353.665895587946\\
4735	353.666510129945\\
4740	353.667120351543\\
4745	353.667726283068\\
4750	353.668327954635\\
4755	353.668925396151\\
4760	353.669518637311\\
4765	353.670107707603\\
4770	353.670692636308\\
4775	353.671273452504\\
4780	353.671850185063\\
4785	353.672422862655\\
4790	353.672991513752\\
4795	353.673556166625\\
4800	353.674116849345\\
4805	353.674673589789\\
4810	353.675226415639\\
4815	353.675775354382\\
4820	353.676320433312\\
4825	353.676861679533\\
4830	353.677399119959\\
4835	353.677932781315\\
4840	353.67846269014\\
4845	353.678988872785\\
4850	353.679511355419\\
4855	353.680030164025\\
4860	353.680545324407\\
4865	353.681056862185\\
4870	353.681564802803\\
4875	353.682069171523\\
4880	353.682569993433\\
4885	353.683067293443\\
4890	353.683561096291\\
4895	353.68405142654\\
4900	353.684538308581\\
4905	353.685021766634\\
4910	353.685501824749\\
4915	353.685978506809\\
4920	353.686451836529\\
4925	353.686921837456\\
4930	353.687388532974\\
4935	353.687851946303\\
4940	353.6883121005\\
4945	353.688769018459\\
4950	353.689222722916\\
4955	353.689673236446\\
4960	353.690120581465\\
4965	353.690564780235\\
4970	353.691005854858\\
4975	353.691443827284\\
4980	353.691878719307\\
4985	353.692310552571\\
4990	353.692739348566\\
4995	353.693165128631\\
5000	353.693587913958\\
5005	353.694007725587\\
5010	353.694424584412\\
5015	353.694838511183\\
5020	353.695249526499\\
5025	353.695657650821\\
5030	353.696062904461\\
5035	353.696465307591\\
5040	353.696864880242\\
5045	353.697261642303\\
5050	353.697655613526\\
5055	353.698046813521\\
5060	353.698435261764\\
5065	353.698820977591\\
5070	353.699203980205\\
5075	353.699584288673\\
5080	353.699961921928\\
5085	353.700336898773\\
5090	353.700709237875\\
5095	353.701078957773\\
5100	353.701446076874\\
5105	353.701810613457\\
5110	353.702172585673\\
5115	353.702532011545\\
5120	353.702888908969\\
5125	353.703243295718\\
5130	353.703595189437\\
5135	353.70394460765\\
5140	353.704291567755\\
5145	353.70463608703\\
5150	353.704978182633\\
5155	353.705317871599\\
5160	353.705655170844\\
5165	353.705990097166\\
5170	353.706322667246\\
5175	353.706652897645\\
5180	353.706980804812\\
5185	353.707306405076\\
5190	353.707629714654\\
5195	353.707950749649\\
5200	353.708269526051\\
5205	353.708586059738\\
5210	353.708900366475\\
5215	353.709212461918\\
5220	353.709522361612\\
5225	353.709830080994\\
5230	353.710135635392\\
5235	353.710439040026\\
5240	353.71074031001\\
5245	353.711039460351\\
5250	353.711336505951\\
5255	353.711631461609\\
5260	353.711924342017\\
5265	353.712215161767\\
5270	353.712503935346\\
5275	353.71279067714\\
5280	353.713075401435\\
5285	353.713358122417\\
5290	353.713638854169\\
5295	353.71391761068\\
5300	353.714194405837\\
5305	353.714469253431\\
5310	353.714742167156\\
5315	353.71501316061\\
5320	353.715282247296\\
5325	353.71554944062\\
5330	353.715814753897\\
5335	353.716078200345\\
5340	353.716339793093\\
5345	353.716599545175\\
5350	353.716857469534\\
5355	353.717113579023\\
5360	353.717367886404\\
5365	353.71762040435\\
5370	353.717871145443\\
5375	353.71812012218\\
5380	353.718367346967\\
5385	353.718612832125\\
5390	353.718856589887\\
5395	353.719098632402\\
5400	353.719338971731\\
5405	353.719577619853\\
5410	353.719814588661\\
5415	353.720049889965\\
5420	353.720283535492\\
5425	353.720515536887\\
5430	353.720745905712\\
5435	353.720974653451\\
5440	353.721201791503\\
5445	353.721427331189\\
5450	353.721651283751\\
5455	353.721873660351\\
5460	353.722094472074\\
5465	353.722313729925\\
5470	353.722531444833\\
5475	353.722747627651\\
5480	353.722962289153\\
5485	353.723175440041\\
5490	353.723387090939\\
5495	353.723597252397\\
5500	353.723805934891\\
5505	353.724013148824\\
5510	353.724218904526\\
5515	353.724423212252\\
5520	353.724626082189\\
5525	353.724827524448\\
5530	353.725027549073\\
5535	353.725226166035\\
5540	353.725423385234\\
5545	353.725619216504\\
5550	353.725813669607\\
5555	353.726006754238\\
5560	353.726198480021\\
5565	353.726388856517\\
5570	353.726577893215\\
5575	353.726765599541\\
5580	353.726951984854\\
5585	353.727137058444\\
5590	353.727320829541\\
5595	353.727503307305\\
5600	353.727684500836\\
5605	353.727864419168\\
5610	353.72804307127\\
5615	353.728220466051\\
5620	353.728396612355\\
5625	353.728571518965\\
5630	353.728745194602\\
5635	353.728917647926\\
5640	353.729088887536\\
5645	353.72925892197\\
5650	353.729427759706\\
5655	353.729595409164\\
5660	353.729761878703\\
5665	353.729927176624\\
5670	353.730091311169\\
5675	353.730254290523\\
5680	353.730416122813\\
5685	353.730576816109\\
5690	353.730736378424\\
5695	353.730894817715\\
5700	353.731052141883\\
5705	353.731208358773\\
5710	353.731363476176\\
5715	353.731517501826\\
5720	353.731670443406\\
5725	353.731822308541\\
5730	353.731973104806\\
5735	353.732122839721\\
5740	353.732271520753\\
5745	353.732419155317\\
5750	353.732565750776\\
5755	353.73271131444\\
5760	353.732855853569\\
5765	353.732999375372\\
5770	353.733141887006\\
5775	353.73328339558\\
5780	353.733423908149\\
5785	353.733563431724\\
5790	353.733701973261\\
5795	353.733839539671\\
5800	353.733976137814\\
5805	353.734111774505\\
5810	353.734246456507\\
5815	353.734380190538\\
5820	353.734512983269\\
5825	353.734644841321\\
5830	353.734775771274\\
5835	353.734905779655\\
5840	353.735034872951\\
5845	353.7351630576\\
5850	353.735290339996\\
5855	353.735416726488\\
5860	353.735542223378\\
5865	353.735666836928\\
5870	353.735790573353\\
5875	353.735913438825\\
5880	353.736035439472\\
5885	353.73615658138\\
5890	353.736276870592\\
5895	353.736396313108\\
5900	353.736514914885\\
5905	353.73663268184\\
5910	353.736749619848\\
5915	353.736865734741\\
5920	353.736981032312\\
5925	353.737095518313\\
5930	353.737209198453\\
5935	353.737322078404\\
5940	353.737434163797\\
5945	353.737545460223\\
5950	353.737655973235\\
5955	353.737765708344\\
5960	353.737874671026\\
5965	353.737982866716\\
5970	353.738090300811\\
5975	353.73819697867\\
5980	353.738302905617\\
5985	353.738408086934\\
5990	353.73851252787\\
5995	353.738616233634\\
6000	353.7387192094\\
6005	353.738821460305\\
6010	353.738922991451\\
6015	353.739023807902\\
6020	353.739123914689\\
6025	353.739223316805\\
6030	353.739322019209\\
6035	353.739420026826\\
6040	353.739517344546\\
6045	353.739613977223\\
};
\addlegendentry{CurrentROM\_VCC\_T443\_Const\_N\_5s\_rom.csv\_Tc}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	293.15\\
5	293.122872522384\\
10	293.14015914764\\
15	293.239661388758\\
20	293.241321370816\\
25	293.211520871731\\
30	293.176865002365\\
35	293.151832729978\\
40	293.144211075555\\
45	293.15805984676\\
50	293.195253430622\\
55	293.256366786433\\
60	293.341200618694\\
65	293.449100011433\\
70	293.580664917845\\
75	293.640160043223\\
80	293.788375690071\\
85	293.983995646102\\
90	294.206035390452\\
95	294.439179586603\\
100	294.673197749247\\
105	294.9016646029\\
110	295.120791876225\\
115	295.328520236683\\
120	295.523880640673\\
125	295.706572129659\\
130	295.876693087449\\
135	296.034574043907\\
140	296.18067508898\\
145	296.315523494949\\
150	296.43967605681\\
155	296.553696530184\\
160	296.658142261385\\
165	296.753556406519\\
170	296.840463547263\\
175	296.919367370503\\
180	296.990749601357\\
185	297.055069696314\\
190	297.112764995715\\
195	297.164251151905\\
200	297.209922720442\\
205	297.250153845163\\
210	297.285298994268\\
215	297.315693720777\\
220	297.341655430604\\
225	297.363484147608\\
230	297.381463268771\\
235	297.39586030502\\
240	297.406927604747\\
245	297.414903058037\\
250	297.420010780295\\
255	297.422461774394\\
260	297.422454570802\\
265	297.420175845381\\
270	297.415801014735\\
275	297.409494809117\\
280	297.401411823048\\
285	297.391697043874\\
290	297.380486358577\\
295	297.36790703922\\
300	297.354078207462\\
305	297.339111278633\\
310	297.32311038587\\
315	297.306172784885\\
320	297.28838923992\\
325	297.269844391476\\
330	297.250617106432\\
335	297.230780811141\\
340	297.210403808131\\
345	297.189549577006\\
350	297.168277060163\\
355	297.146640933927\\
360	297.124691865681\\
365	297.102476757601\\
370	297.080038977535\\
375	297.057418577611\\
380	297.034652501096\\
385	297.011774778058\\
390	296.988816710316\\
395	296.965807046207\\
400	296.942772145619\\
405	296.919736135786\\
410	296.896721058267\\
415	296.873747007555\\
420	296.850832261731\\
425	296.827993405549\\
430	296.805245446354\\
435	296.782601923183\\
440	296.760075009409\\
445	296.737675609262\\
450	296.715413448547\\
455	296.693297159874\\
460	296.671334362678\\
465	296.649531738328\\
470	296.627895100575\\
475	296.606429461602\\
480	296.585139093919\\
485	296.56402758833\\
490	296.543097908191\\
495	296.522352440168\\
500	296.501793041698\\
505	296.481421085336\\
510	296.461237500163\\
515	296.441242810435\\
520	296.421437171628\\
525	296.401820404027\\
530	296.382392024015\\
535	296.363151273187\\
540	296.344097145424\\
545	296.325228412055\\
550	296.306543645215\\
555	296.288041239507\\
560	296.269719432085\\
565	296.251576321241\\
570	296.233609883604\\
575	296.215817990022\\
580	296.198198420218\\
585	296.180748876313\\
590	296.163466995251\\
595	296.146350360243\\
600	296.129396511257\\
605	296.112602954639\\
610	296.095967171907\\
615	296.079486627792\\
620	296.063158777557\\
625	296.046981073655\\
630	296.030950971774\\
635	296.015065936297\\
640	295.999323445233\\
645	295.983720994654\\
650	295.968256102664\\
655	295.95292631294\\
660	295.937729197886\\
665	295.922662361407\\
670	295.907723441354\\
675	295.892910111647\\
680	295.878220084114\\
685	295.863651110063\\
690	295.849200981604\\
695	295.83486753275\\
700	295.820648640304\\
705	295.806542224569\\
710	295.792546249866\\
715	295.778658724911\\
720	295.764877703034\\
725	295.751201282273\\
730	295.737627605347\\
735	295.724154859522\\
740	295.710781276378\\
745	295.697505131486\\
750	295.684324744012\\
755	295.67123847625\\
760	295.658244733083\\
765	295.645341961404\\
770	295.632528649475\\
775	295.619803326254\\
780	295.60716456068\\
785	295.594610960923\\
790	295.582141173621\\
795	295.569753883077\\
800	295.557447810454\\
805	295.545221712947\\
810	295.533074382946\\
815	295.521004647192\\
820	295.509011365929\\
825	295.497093432051\\
830	295.485249770254\\
835	295.473479336186\\
840	295.461781115603\\
845	295.45015412353\\
850	295.438597403432\\
855	295.427110026392\\
860	295.415691090296\\
865	295.404339719041\\
870	295.393055061737\\
875	295.38183629194\\
880	295.370682606887\\
885	295.359593226749\\
890	295.348567393901\\
895	295.337604372207\\
900	295.326703446314\\
905	295.315863920972\\
910	295.305085120365\\
915	295.294366387457\\
920	295.283707083358\\
925	295.273106586704\\
930	295.262564293057\\
935	295.252079614313\\
940	295.241651978141\\
945	295.231280827423\\
950	295.220965619717\\
955	295.210705826742\\
960	295.200500933864\\
965	295.190350439613\\
970	295.180253855205\\
975	295.170210704083\\
980	295.160220521474\\
985	295.150282853956\\
990	295.140397259045\\
995	295.130563304789\\
1000	295.120780569385\\
1005	295.111048640799\\
1010	295.101367116409\\
1015	295.091735602648\\
1020	295.082153714677\\
1025	295.072621076049\\
1030	295.063137318405\\
1035	295.053702081167\\
1040	295.044315011249\\
1045	295.034975762774\\
1050	295.02568399681\\
1055	295.016439381105\\
1060	295.00724158984\\
1065	294.998090303386\\
1070	294.988985208077\\
1075	294.979925995986\\
1080	294.970912364709\\
1085	294.961944017166\\
1090	294.953020661395\\
1095	294.944142010373\\
1100	294.935307781824\\
1105	294.926517698053\\
1110	294.917771485773\\
1115	294.909068875947\\
1120	294.900409603632\\
1125	294.891793407833\\
1130	294.88322003136\\
1135	294.87468922069\\
1140	294.866200725841\\
1145	294.857754300243\\
1150	294.84934970062\\
1155	294.840986686877\\
1160	294.832665021984\\
1165	294.824384471878\\
1170	294.816144805356\\
1175	294.807945793982\\
1180	294.799787211994\\
1185	294.791668836215\\
1190	294.783590445965\\
1195	294.775551822987\\
1200	294.767552751363\\
1205	294.759593017441\\
1210	294.751672409765\\
1215	294.743790719009\\
1220	294.735947737907\\
1225	294.728143261193\\
1230	294.720377085542\\
1235	294.712649009514\\
1240	294.704958833497\\
1245	294.697306359655\\
1250	294.689691391881\\
1255	294.682113735747\\
1260	294.674573198458\\
1265	294.667069588809\\
1270	294.659602717146\\
1275	294.652172395321\\
1280	294.644778436658\\
1285	294.637420655916\\
1290	294.630098869251\\
1295	294.622812894188\\
1300	294.615562549584\\
1305	294.6083476556\\
1310	294.601168033673\\
1315	294.594023506484\\
1320	294.586913897937\\
1325	294.579839033127\\
1330	294.572798738324\\
1335	294.565792840939\\
1340	294.558821169512\\
1345	294.551883553683\\
1350	294.544979824175\\
1355	294.538109812775\\
1360	294.531273352312\\
1365	294.524470276644\\
1370	294.517700420634\\
1375	294.510963620139\\
1380	294.504259711994\\
1385	294.497588533993\\
1390	294.490949924877\\
1395	294.48434372432\\
1400	294.477769772915\\
1405	294.471227912161\\
1410	294.464717984452\\
1415	294.458239833063\\
1420	294.45179330214\\
1425	294.445378236689\\
1430	294.438994482565\\
1435	294.432641886461\\
1440	294.426320295901\\
1445	294.420029559228\\
1450	294.413769525594\\
1455	294.407540044955\\
1460	294.401340968061\\
1465	294.395172146445\\
1470	294.389033432419\\
1475	294.382924679065\\
1480	294.376845740226\\
1485	294.370796470503\\
1490	294.364776725244\\
1495	294.358786360539\\
1500	294.352825233213\\
1505	294.346893200822\\
1510	294.340990121644\\
1515	294.335115854673\\
1520	294.329270259618\\
1525	294.323453196891\\
1530	294.317664527606\\
1535	294.311904113572\\
1540	294.306171817288\\
1545	294.30046750194\\
1550	294.294791031393\\
1555	294.289142270187\\
1560	294.283521083536\\
1565	294.277927337316\\
1570	294.27236089807\\
1575	294.266821632996\\
1580	294.261309409946\\
1585	294.255824097423\\
1590	294.250365564573\\
1595	294.244933681185\\
1600	294.239528317687\\
1605	294.234149345137\\
1610	294.228796635227\\
1615	294.223470060272\\
1620	294.218169493213\\
1625	294.212894807606\\
1630	294.207645877627\\
1635	294.202422578062\\
1640	294.197224784304\\
1645	294.192052372355\\
1650	294.186905218817\\
1655	294.181783200892\\
1660	294.176686196375\\
1665	294.171614083657\\
1670	294.166566741716\\
1675	294.161544050116\\
1680	294.156545889007\\
1685	294.151572139115\\
1690	294.146622681747\\
1695	294.141697398781\\
1700	294.136796172668\\
1705	294.131918886427\\
1710	294.127065423642\\
1715	294.122235668459\\
1720	294.117429505587\\
1725	294.112646820288\\
1730	294.10788749838\\
1735	294.103151426232\\
1740	294.098438490762\\
1745	294.093748579435\\
1750	294.089081580256\\
1755	294.084437381775\\
1760	294.079815873077\\
1765	294.075216943783\\
1770	294.070640484048\\
1775	294.066086384555\\
1780	294.061554536516\\
1785	294.057044831669\\
1790	294.052557162273\\
1795	294.048091421106\\
1800	294.043647501466\\
1805	294.039225297165\\
1810	294.034824702528\\
1815	294.030445612387\\
1820	294.026087922087\\
1825	294.021751527473\\
1830	294.017436324896\\
1835	294.013142211207\\
1840	294.008869083753\\
1845	294.004616840378\\
1850	294.00038537942\\
1855	293.996174599707\\
1860	293.991984400555\\
1865	293.987814681767\\
1870	293.983665343629\\
1875	293.97953628691\\
1880	293.975427412856\\
1885	293.971338623194\\
1890	293.967269820121\\
1895	293.96322090631\\
1900	293.959191784901\\
1905	293.955182359507\\
1910	293.9511925342\\
1915	293.947222213522\\
1920	293.943271302473\\
1925	293.939339706512\\
1930	293.935427331555\\
1935	293.931534083975\\
1940	293.927659870595\\
1945	293.923804598691\\
1950	293.919968175984\\
1955	293.916150510644\\
1960	293.912351511284\\
1965	293.908571086959\\
1970	293.904809147164\\
1975	293.901065601833\\
1980	293.897340361333\\
1985	293.893633336466\\
1990	293.889944438467\\
1995	293.886273578998\\
2000	293.88262067015\\
2005	293.878985624439\\
2010	293.875368354804\\
2015	293.871768774606\\
2020	293.868186797625\\
2025	293.864622338059\\
2030	293.861075310521\\
2035	293.857545630036\\
2040	293.854033212043\\
2045	293.850537972389\\
2050	293.847059827329\\
2055	293.843598693522\\
2060	293.840154488033\\
2065	293.836727128327\\
2070	293.83331653227\\
2075	293.829922618126\\
2080	293.826545304552\\
2085	293.823184510603\\
2090	293.819840155725\\
2095	293.816512159753\\
2100	293.813200442912\\
2105	293.809904925812\\
2110	293.80662552945\\
2115	293.803362175205\\
2120	293.800114784835\\
2125	293.796883280481\\
2130	293.793667584658\\
2135	293.79046762026\\
2140	293.787283310551\\
2145	293.784114579171\\
2150	293.780961350128\\
2155	293.777823547798\\
2160	293.774701096926\\
2165	293.77159392262\\
2170	293.768501950353\\
2175	293.765425105956\\
2180	293.762363315625\\
2185	293.75931650591\\
2190	293.756284603719\\
2195	293.753267536315\\
2200	293.750265231311\\
2205	293.747277616676\\
2210	293.744304620724\\
2215	293.74134617212\\
2220	293.738402199874\\
2225	293.735472633341\\
2230	293.732557402217\\
2235	293.729656436543\\
2240	293.726769666695\\
2245	293.723897023392\\
2250	293.721038437684\\
2255	293.718193840961\\
2260	293.715363164942\\
2265	293.712546341679\\
2270	293.709743303556\\
2275	293.706953983281\\
2280	293.704178313893\\
2285	293.701416228754\\
2290	293.69866766155\\
2295	293.69593254629\\
2300	293.693210817301\\
2305	293.690502409232\\
2310	293.687807257048\\
2315	293.68512529603\\
2320	293.682456461774\\
2325	293.679800690188\\
2330	293.677157917492\\
2335	293.674528080216\\
2340	293.671911115198\\
2345	293.669306959584\\
2350	293.666715550824\\
2355	293.664136826672\\
2360	293.661570725187\\
2365	293.659017184725\\
2370	293.656476143945\\
2375	293.653947541803\\
2380	293.651431317551\\
2385	293.648927410738\\
2390	293.646435761206\\
2395	293.643956309089\\
2400	293.641488994812\\
2405	293.639033759091\\
2410	293.636590542929\\
2415	293.634159287617\\
2420	293.631739934729\\
2425	293.629332426127\\
2430	293.626936703953\\
2435	293.62455271063\\
2440	293.622180388863\\
2445	293.619819681635\\
2450	293.617470532206\\
2455	293.615132884111\\
2460	293.612806681162\\
2465	293.610491867443\\
2470	293.608188387309\\
2475	293.605896185389\\
2480	293.603615206577\\
2485	293.601345396038\\
2490	293.599086699204\\
2495	293.596839061771\\
2500	293.594602429701\\
2505	293.592376749216\\
2510	293.590161966803\\
2515	293.587958029207\\
2520	293.585764883435\\
2525	293.583582476749\\
2530	293.581410756668\\
2535	293.579249670969\\
2540	293.577099167681\\
2545	293.574959195085\\
2550	293.572829701718\\
2555	293.570710636362\\
2560	293.568601948053\\
2565	293.566503586073\\
2570	293.56441549995\\
2575	293.56233763946\\
2580	293.560269954622\\
2585	293.558212395699\\
2590	293.556164913196\\
2595	293.55412745786\\
2600	293.552099980675\\
2605	293.550082432867\\
2610	293.548074765898\\
2615	293.546076931466\\
2620	293.544088881506\\
2625	293.542110568184\\
2630	293.540141943903\\
2635	293.538182961294\\
2640	293.536233573221\\
2645	293.534293732778\\
2650	293.532363393285\\
2655	293.530442508293\\
2660	293.528531031576\\
2665	293.526628917135\\
2670	293.524736119194\\
2675	293.522852592201\\
2680	293.520978290827\\
2685	293.51911316996\\
2690	293.517257184713\\
2695	293.515410290413\\
2700	293.513572442608\\
2705	293.51174359706\\
2710	293.50992370975\\
2715	293.50811273687\\
2720	293.506310634828\\
2725	293.504517360242\\
2730	293.502732869945\\
2735	293.500957120977\\
2740	293.49919007059\\
2745	293.497431676241\\
2750	293.495681895599\\
2755	293.493940686535\\
2760	293.492208007129\\
2765	293.490483815662\\
2770	293.488768070621\\
2775	293.487060730694\\
2780	293.485361754771\\
2785	293.483671101943\\
2790	293.481988731499\\
2795	293.480314602927\\
2800	293.478648675914\\
2805	293.476990910341\\
2810	293.475341266287\\
2815	293.473699704025\\
2820	293.472066184021\\
2825	293.470440666934\\
2830	293.468823113616\\
2835	293.467213485108\\
2840	293.465611742643\\
2845	293.464017847642\\
2850	293.462431761714\\
2855	293.460853446656\\
2860	293.459282864451\\
2865	293.457719977268\\
2870	293.456164747459\\
2875	293.454617137561\\
2880	293.453077110293\\
2885	293.451544628557\\
2890	293.450019655435\\
2895	293.44850215419\\
2900	293.446992088263\\
2905	293.445489421274\\
2910	293.443994117021\\
2915	293.442506139477\\
2920	293.441025452794\\
2925	293.439552021295\\
2930	293.43808580948\\
2935	293.436626782021\\
2940	293.435174903762\\
2945	293.433730139721\\
2950	293.432292455083\\
2955	293.430861815206\\
2960	293.429438185615\\
2965	293.428021532006\\
2970	293.426611820239\\
2975	293.425209016342\\
2980	293.42381308651\\
2985	293.422423997102\\
2990	293.421041714641\\
2995	293.419666205814\\
3000	293.41829743747\\
3005	293.41693537662\\
3010	293.415579990437\\
3015	293.414231246253\\
3020	293.412889111559\\
3025	293.411553554008\\
3030	293.410224541406\\
3035	293.408902041721\\
3040	293.407586023074\\
3045	293.406276453743\\
3050	293.404973302161\\
3055	293.403676536914\\
3060	293.402386126743\\
3065	293.401102040541\\
3070	293.399824247353\\
3075	293.398552716374\\
3080	293.397287416951\\
3085	293.39602831858\\
3090	293.394775390907\\
3095	293.393528603723\\
3100	293.392287926971\\
3105	293.391053330738\\
3110	293.389824785257\\
3115	293.388602260909\\
3120	293.387385728215\\
3125	293.386175157845\\
3130	293.38497052061\\
3135	293.383771787462\\
3140	293.382578929498\\
3145	293.381391917955\\
3150	293.380210724208\\
3155	293.379035319777\\
3160	293.377865676316\\
3165	293.37670176562\\
3170	293.375543559622\\
3175	293.374391030391\\
3180	293.373244150134\\
3185	293.372102891191\\
3190	293.370967226041\\
3195	293.369837127295\\
3200	293.368712567697\\
3205	293.367593520126\\
3210	293.366479957594\\
3215	293.365371853242\\
3220	293.364269180346\\
3225	293.363171912309\\
3230	293.362080022666\\
3235	293.360993485081\\
3240	293.359912273347\\
3245	293.358836361384\\
3250	293.357765723241\\
3255	293.356700333093\\
3260	293.35564016524\\
3265	293.35458519411\\
3270	293.353535394254\\
3275	293.352490740348\\
3280	293.351451207193\\
3285	293.350416769711\\
3290	293.349387402948\\
3295	293.348363082072\\
3300	293.347343782371\\
3305	293.346329479256\\
3310	293.345320148256\\
3315	293.344315765021\\
3320	293.34331630532\\
3325	293.34232174504\\
3330	293.341332060185\\
3335	293.340347226878\\
3340	293.339367221358\\
3345	293.338392019981\\
3350	293.337421599215\\
3355	293.336455935649\\
3360	293.335495005981\\
3365	293.334538787026\\
3370	293.333587255712\\
3375	293.332640389078\\
3380	293.331698164278\\
3385	293.330760558575\\
3390	293.329827549345\\
3395	293.328899114075\\
3400	293.327975230359\\
3405	293.327055875905\\
3410	293.326141028527\\
3415	293.325230666147\\
3420	293.324324766797\\
3425	293.323423308616\\
3430	293.322526269849\\
3435	293.321633628848\\
3440	293.320745364071\\
3445	293.319861454081\\
3450	293.318981877545\\
3455	293.318106613237\\
3460	293.317235640031\\
3465	293.316368936908\\
3470	293.315506482949\\
3475	293.31464825734\\
3480	293.313794239366\\
3485	293.312944408415\\
3490	293.312098743975\\
3495	293.311257225636\\
3500	293.310419833085\\
3505	293.309586546111\\
3510	293.3087573446\\
3515	293.307932208538\\
3520	293.307111118008\\
3525	293.30629405319\\
3530	293.305480994361\\
3535	293.304671921896\\
3540	293.303866816265\\
3545	293.303065658032\\
3550	293.30226842786\\
3555	293.301475106501\\
3560	293.300685674807\\
3565	293.29990011372\\
3570	293.299118404276\\
3575	293.298340527604\\
3580	293.297566464926\\
3585	293.296796197554\\
3590	293.296029706894\\
3595	293.29526697444\\
3600	293.29450798178\\
3605	293.293752710589\\
3610	293.293001142633\\
3615	293.292253259767\\
3620	293.291509043936\\
3625	293.290768477171\\
3630	293.290031541592\\
3635	293.289298219408\\
3640	293.288568492912\\
3645	293.287842344487\\
3650	293.287119756599\\
3655	293.286400711802\\
3660	293.285685192735\\
3665	293.284973182122\\
3670	293.28426466277\\
3675	293.283559617572\\
3680	293.282858029504\\
3685	293.282159881625\\
3690	293.281465157079\\
3695	293.280773839088\\
3700	293.280085910961\\
3705	293.279401356086\\
3710	293.278720157932\\
3715	293.278042300051\\
3720	293.277367766074\\
3725	293.276696539712\\
3730	293.276028604756\\
3735	293.275363945077\\
3740	293.274702544624\\
3745	293.274044387425\\
3750	293.273389457586\\
3755	293.272737739292\\
3760	293.272089216802\\
3765	293.271443874456\\
3770	293.270801696669\\
3775	293.270162667932\\
3780	293.269526772813\\
3785	293.268893995953\\
3790	293.268264322072\\
3795	293.267637735961\\
3800	293.267014222488\\
3805	293.266393766594\\
3810	293.265776353294\\
3815	293.265161967677\\
3820	293.264550594903\\
3825	293.263942220207\\
3830	293.263336828896\\
3835	293.262734406346\\
3840	293.262134938009\\
3845	293.261538409404\\
3850	293.260944806125\\
3855	293.260354113833\\
3860	293.25976631826\\
3865	293.259181405211\\
3870	293.258599360555\\
3875	293.258020170235\\
3880	293.257443820261\\
3885	293.256870296711\\
3890	293.256299585731\\
3895	293.255731673536\\
3900	293.255166546409\\
3905	293.254604190698\\
3910	293.254044592818\\
3915	293.253487739254\\
3920	293.252933616553\\
3925	293.25238221133\\
3930	293.251833510264\\
3935	293.251287500102\\
3940	293.250744167654\\
3945	293.250203499793\\
3950	293.24966548346\\
3955	293.249130105658\\
3960	293.248597353452\\
3965	293.248067213973\\
3970	293.247539674414\\
3975	293.247014722031\\
3980	293.246492344141\\
3985	293.245972528126\\
3990	293.245455261426\\
3995	293.244940531546\\
4000	293.244428326051\\
4005	293.243918632565\\
4010	293.243411438776\\
4015	293.242906732429\\
4020	293.242404501332\\
4025	293.24190473335\\
4030	293.24140741641\\
4035	293.240912538495\\
4040	293.24042008765\\
4045	293.239930051977\\
4050	293.239442419637\\
4055	293.238957178847\\
4060	293.238474317884\\
4065	293.237993825082\\
4070	293.237515688832\\
4075	293.23703989758\\
4080	293.236566439831\\
4085	293.236095304147\\
4090	293.235626479142\\
4095	293.23515995349\\
4100	293.234695715918\\
4105	293.234233755209\\
4110	293.233774060201\\
4115	293.233316619787\\
4120	293.232861422913\\
4125	293.232408458582\\
4130	293.231957715847\\
4135	293.231509183817\\
4140	293.231062851655\\
4145	293.230618708575\\
4150	293.230176743846\\
4155	293.229736946787\\
4160	293.229299306772\\
4165	293.228863813226\\
4170	293.228430455624\\
4175	293.227999223496\\
4180	293.22757010642\\
4185	293.227143094028\\
4190	293.226718176\\
4195	293.226295342068\\
4200	293.225874582016\\
4205	293.225455885674\\
4210	293.225039242924\\
4215	293.2246246437\\
4220	293.224212077981\\
4225	293.223801535797\\
4230	293.223393007228\\
4235	293.222986482401\\
4240	293.222581951491\\
4245	293.222179404723\\
4250	293.221778832368\\
4255	293.221380224746\\
4260	293.220983572225\\
4265	293.220588865217\\
4270	293.220196094185\\
4275	293.219805249636\\
4280	293.219416322124\\
4285	293.21902930225\\
4290	293.218644180661\\
4295	293.218260948049\\
4300	293.217879595153\\
4305	293.217500112756\\
4310	293.217122491686\\
4315	293.216746722817\\
4320	293.216372797067\\
4325	293.2160007054\\
4330	293.215630438822\\
4335	293.215261988385\\
4340	293.214895345183\\
4345	293.214530500355\\
4350	293.214167445083\\
4355	293.213806170593\\
4360	293.213446668152\\
4365	293.213088929072\\
4370	293.212732944706\\
4375	293.212378706451\\
4380	293.212026205743\\
4385	293.211675434065\\
4390	293.211326382936\\
4395	293.210979043922\\
4400	293.210633408626\\
4405	293.210289468694\\
4410	293.209947215813\\
4415	293.209606641711\\
4420	293.209267738156\\
4425	293.208930496956\\
4430	293.20859490996\\
4435	293.208260969056\\
4440	293.207928666173\\
4445	293.207597993278\\
4450	293.207268942379\\
4455	293.206941505521\\
4460	293.206615674791\\
4465	293.206291442312\\
4470	293.205968800247\\
4475	293.205647740797\\
4480	293.205328256201\\
4485	293.205010338738\\
4490	293.204693980722\\
4495	293.204379174505\\
4500	293.204065912479\\
4505	293.203754187071\\
4510	293.203443990746\\
4515	293.203135316005\\
4520	293.202828155387\\
4525	293.202522501467\\
4530	293.202218346856\\
4535	293.201915684202\\
4540	293.201614506188\\
4545	293.201314805535\\
4550	293.201016574997\\
4555	293.200719807365\\
4560	293.200424495464\\
4565	293.200130632157\\
4570	293.19983821034\\
4575	293.199547222942\\
4580	293.199257662931\\
4585	293.198969523305\\
4590	293.1986827971\\
4595	293.198397477385\\
4600	293.19811355726\\
4605	293.197831029864\\
4610	293.197549888366\\
4615	293.197270125969\\
4620	293.196991735911\\
4625	293.19671471146\\
4630	293.196439045921\\
4635	293.196164732628\\
4640	293.195891764951\\
4645	293.19562013629\\
4650	293.195349840079\\
4655	293.195080869782\\
4660	293.194813218897\\
4665	293.194546880955\\
4670	293.194281849515\\
4675	293.19401811817\\
4680	293.193755680545\\
4685	293.193494530295\\
4690	293.193234661106\\
4695	293.192976066695\\
4700	293.192718740811\\
4705	293.192462677232\\
4710	293.192207869769\\
4715	293.191954312259\\
4720	293.191701998574\\
4725	293.191450922612\\
4730	293.191201078305\\
4735	293.190952459611\\
4740	293.190705060519\\
4745	293.190458875049\\
4750	293.190213897247\\
4755	293.189970121192\\
4760	293.189727540989\\
4765	293.189486150773\\
4770	293.189245944709\\
4775	293.189006916988\\
4780	293.188769061832\\
4785	293.188532373489\\
4790	293.188296846237\\
4795	293.188062474382\\
4800	293.187829252256\\
4805	293.187597174222\\
4810	293.187366234667\\
4815	293.187136428008\\
4820	293.186907748689\\
4825	293.186680191181\\
4830	293.186453749981\\
4835	293.186228419615\\
4840	293.186004194635\\
4845	293.185781069618\\
4850	293.185559039171\\
4855	293.185338097924\\
4860	293.185118240536\\
4865	293.184899461691\\
4870	293.184681756098\\
4875	293.184465118495\\
4880	293.184249543642\\
4885	293.184035026327\\
4890	293.183821561364\\
4895	293.183609143591\\
4900	293.183397767872\\
4905	293.183187429095\\
4910	293.182978122176\\
4915	293.182769842052\\
4920	293.182562583689\\
4925	293.182356342073\\
4930	293.182151112219\\
4935	293.181946889165\\
4940	293.181743667971\\
4945	293.181541443724\\
4950	293.181340211534\\
4955	293.181139966535\\
4960	293.180940703886\\
4965	293.180742418768\\
4970	293.180545106386\\
4975	293.18034876197\\
4980	293.180153380771\\
4985	293.179958958066\\
4990	293.179765489152\\
4995	293.179572969352\\
5000	293.179381394011\\
5005	293.179190758495\\
5010	293.179001058196\\
5015	293.178812288526\\
5020	293.17862444492\\
5025	293.178437522836\\
5030	293.178251517754\\
5035	293.178066425177\\
5040	293.177882240628\\
5045	293.177698959653\\
5050	293.177516577822\\
5055	293.177335090722\\
5060	293.177154493966\\
5065	293.176974783187\\
5070	293.176795954039\\
5075	293.176618002197\\
5080	293.176440923359\\
5085	293.176264713242\\
5090	293.176089367584\\
5095	293.175914882147\\
5100	293.17574125271\\
5105	293.175568475075\\
5110	293.175396545063\\
5115	293.175225458517\\
5120	293.1750552113\\
5125	293.174885799294\\
5130	293.174717218404\\
5135	293.174549464551\\
5140	293.17438253368\\
5145	293.174216421754\\
5150	293.174051124755\\
5155	293.173886638687\\
5160	293.173722959571\\
5165	293.173560083449\\
5170	293.173398006383\\
5175	293.173236724453\\
5180	293.173076233759\\
5185	293.172916530419\\
5190	293.172757610572\\
5195	293.172599470374\\
5200	293.172442106001\\
5205	293.172285513647\\
5210	293.172129689526\\
5215	293.171974629869\\
5220	293.171820330926\\
5225	293.171666788966\\
5230	293.171514000276\\
5235	293.17136196116\\
5240	293.171210667942\\
5245	293.171060116963\\
5250	293.170910304582\\
5255	293.170761227176\\
5260	293.17061288114\\
5265	293.170465262886\\
5270	293.170318368844\\
5275	293.170172195462\\
5280	293.170026739204\\
5285	293.169881996554\\
5290	293.16973796401\\
5295	293.169594638089\\
5300	293.169452015325\\
5305	293.169310092268\\
5310	293.169168865488\\
5315	293.169028331567\\
5320	293.168888487107\\
5325	293.168749328726\\
5330	293.168610853059\\
5335	293.168473056757\\
5340	293.168335936487\\
5345	293.168199488933\\
5350	293.168063710795\\
5355	293.167928598789\\
5360	293.167794149648\\
5365	293.167660360119\\
5370	293.167527226968\\
5375	293.167394746975\\
5380	293.167262916935\\
5385	293.16713173366\\
5390	293.167001193977\\
5395	293.16687129473\\
5400	293.166742032777\\
5405	293.166613404991\\
5410	293.166485408262\\
5415	293.166358039494\\
5420	293.166231295606\\
5425	293.166105173533\\
5430	293.165979670226\\
5435	293.165854782647\\
5440	293.165730507778\\
5445	293.165606842613\\
5450	293.16548378416\\
5455	293.165361329443\\
5460	293.1652394755\\
5465	293.165118219386\\
5470	293.164997558166\\
5475	293.164877488922\\
5480	293.164758008751\\
5485	293.164639114763\\
5490	293.164520804083\\
5495	293.164403073848\\
5500	293.164285921211\\
5505	293.16416934334\\
5510	293.164053337414\\
5515	293.163937900628\\
5520	293.163823030189\\
5525	293.16370872332\\
5530	293.163594977255\\
5535	293.163481789244\\
5540	293.16336915655\\
5545	293.163257076447\\
5550	293.163145546226\\
};
\addlegendentry{CurrentROM\_VCC\_T443\_RectPulse\_N\_5s\_rom.csv\_Tc}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	293.15\\
5	293.12286319779\\
10	293.142231730647\\
15	293.152677828094\\
20	293.159576476768\\
25	293.164357488864\\
30	293.167713508416\\
35	293.169997034608\\
40	293.171511990224\\
45	293.172680465028\\
50	293.174132472764\\
55	293.176744824015\\
60	293.181645294703\\
65	293.19019226494\\
70	293.203936429603\\
75	293.224569147856\\
80	293.253860993467\\
85	293.293593752892\\
90	293.345489228361\\
95	293.411138500657\\
100	293.491935567162\\
105	293.589019296134\\
110	293.703227277282\\
115	293.835064328487\\
120	293.984687166236\\
125	294.151905198014\\
130	294.336195776126\\
135	294.536730843044\\
140	294.752410969226\\
145	294.981902530518\\
150	295.223674256558\\
155	295.476030506547\\
160	295.737140148703\\
165	296.005061496057\\
170	296.27776503647\\
175	296.553156422972\\
180	296.82910224409\\
185	297.103460526082\\
190	297.37411692382\\
195	297.639026400461\\
200	297.89625913449\\
205	298.144057933235\\
210	298.380242866995\\
215	298.602756404174\\
220	298.810631724088\\
225	299.003613786065\\
230	299.181873933784\\
235	299.3458307796\\
240	299.496040473896\\
245	299.633130083649\\
250	299.757757372835\\
255	299.870586653957\\
260	299.972274401939\\
265	300.063460799602\\
270	300.14476489324\\
275	300.216781951187\\
280	300.280082171262\\
285	300.335210217254\\
290	300.382685266997\\
295	300.423001377175\\
300	300.456628044483\\
305	300.484010888089\\
310	300.505572406043\\
315	300.521712775231\\
320	300.532810675003\\
325	300.539224121101\\
330	300.541291300675\\
335	300.539331401834\\
340	300.533645432924\\
345	300.524517027938\\
350	300.512213235326\\
355	300.496985288076\\
360	300.47906935344\\
365	300.458687261058\\
370	300.436047208544\\
375	300.411344443871\\
380	300.384761924095\\
385	300.356470950183\\
390	300.32663177784\\
395	300.295394204395\\
400	300.262898131908\\
405	300.229274106796\\
410	300.194643836314\\
415	300.159120682354\\
420	300.122810133044\\
425	300.085810252705\\
430	300.048212110743\\
435	300.010100190119\\
440	299.971552776002\\
445	299.932642325307\\
450	299.893435817753\\
455	299.853995089131\\
460	299.814377147461\\
465	299.774634472706\\
470	299.734815300702\\
475	299.694963891978\\
480	299.655120786098\\
485	299.61532304217\\
490	299.575604466123\\
495	299.535995825373\\
500	299.496525051454\\
505	299.457217431179\\
510	299.418095786883\\
515	299.379180646279\\
520	299.340490402436\\
525	299.302041464374\\
530	299.263848398746\\
535	299.225924063063\\
540	299.188279730902\\
545	299.150925209508\\
550	299.113868950196\\
555	299.077118151935\\
560	299.040678858469\\
565	299.004556049352\\
570	298.968753725189\\
575	298.933274987443\\
580	298.898122113079\\
585	298.863296624348\\
590	298.828799353983\\
595	298.794630506069\\
600	298.760789712827\\
605	298.727276087557\\
610	298.694088273958\\
615	298.661224492042\\
620	298.628682580834\\
625	298.596460038058\\
630	298.564554056984\\
635	298.532961560615\\
640	298.50167923336\\
645	298.470703550367\\
650	298.440030804646\\
655	298.409657132122\\
660	298.379578534753\\
665	298.349790901834\\
670	298.320290029595\\
675	298.29107163921\\
680	298.262131393326\\
685	298.233464911187\\
690	298.205067782473\\
695	298.176935579919\\
700	298.149063870804\\
705	298.121448227389\\
710	298.094084236367\\
715	298.066967507406\\
720	298.040093680839\\
725	298.013458434558\\
730	297.987057490186\\
735	297.960886618558\\
740	297.934941644576\\
745	297.909218451481\\
750	297.88371298458\\
755	297.85842125448\\
760	297.833339339857\\
765	297.808463389801\\
770	297.783789625773\\
775	297.7593143432\\
780	297.73503391274\\
785	297.710944781253\\
790	297.687043472479\\
795	297.663326587486\\
800	297.639790804868\\
805	297.616432880748\\
810	297.593249648586\\
815	297.570238018817\\
820	297.547394978335\\
825	297.524717589841\\
830	297.502202991059\\
835	297.479848393854\\
840	297.457651083245\\
845	297.435608416328\\
850	297.413717821133\\
855	297.391976795409\\
860	297.370382905354\\
865	297.3489337843\\
870	297.327627131352\\
875	297.306460709998\\
880	297.285432346696\\
885	297.264539929432\\
890	297.243781406269\\
895	297.223154783886\\
900	297.202658126108\\
905	297.182289552441\\
910	297.162047236604\\
915	297.141929405065\\
920	297.121934335599\\
925	297.10206035584\\
930	297.082305841862\\
935	297.062669216769\\
940	297.043148949304\\
945	297.023743552482\\
950	297.004451582242\\
955	296.985271636121\\
960	296.966202351955\\
965	296.947242406604\\
970	296.928390514702\\
975	296.909645427436\\
980	296.89100593135\\
985	296.872470847179\\
990	296.854039028706\\
995	296.835709361657\\
1000	296.81748076261\\
1005	296.799352177948\\
1010	296.781322582829\\
1015	296.763390980188\\
1020	296.745556399769\\
1025	296.72781789718\\
1030	296.710174552982\\
1035	296.6926254718\\
1040	296.675169781462\\
1045	296.657806632167\\
1050	296.640535195677\\
1055	296.623354664534\\
1060	296.606264251304\\
1065	296.589263187844\\
1070	296.572350724599\\
1075	296.555526129911\\
1080	296.538788689361\\
1085	296.522137705135\\
1090	296.5055724954\\
1095	296.489092393716\\
1100	296.47269674846\\
1105	296.456384922273\\
1110	296.440156291526\\
1115	296.424010245808\\
1120	296.407946187431\\
1125	296.391963530951\\
1130	296.376061702712\\
1135	296.360240140402\\
1140	296.34449829263\\
1145	296.328835618513\\
1150	296.313251587291\\
1155	296.297745677938\\
1160	296.282317378808\\
1165	296.266966187281\\
1170	296.251691609429\\
1175	296.236493159692\\
1180	296.221370360573\\
1185	296.206322742333\\
1190	296.191349842716\\
1195	296.176451206666\\
1200	296.16162638607\\
1205	296.146874939506\\
1210	296.132196431997\\
1215	296.117590434784\\
1220	296.103056525104\\
1225	296.088594285972\\
1230	296.074203305984\\
1235	296.059883179116\\
1240	296.045633504538\\
1245	296.031453886438\\
1250	296.017343933845\\
1255	296.003303260468\\
1260	295.989331484539\\
1265	295.975428228658\\
1270	295.961593119651\\
1275	295.947825788436\\
1280	295.934125869883\\
1285	295.920493002693\\
1290	295.906926829274\\
1295	295.893426995627\\
1300	295.879993151235\\
1305	295.866624948957\\
1310	295.853322044924\\
1315	295.840084098446\\
1320	295.826910771917\\
1325	295.813801730727\\
1330	295.800756643178\\
1335	295.787775180399\\
1340	295.774857016274\\
1345	295.762001827365\\
1350	295.749209292842\\
1355	295.736479094412\\
1360	295.72381091626\\
1365	295.711204444983\\
1370	295.698659369532\\
1375	295.686175381155\\
1380	295.673752173343\\
1385	295.661389441778\\
1390	295.649086884285\\
1395	295.636844200784\\
1400	295.624661093242\\
1405	295.612537265633\\
1410	295.600472423897\\
1415	295.588466275898\\
1420	295.576518531386\\
1425	295.564628901964\\
1430	295.552797101049\\
1435	295.541022843841\\
1440	295.529305847294\\
1445	295.517645830079\\
1450	295.50604251256\\
1455	295.494495616765\\
1460	295.483004866358\\
1465	295.471569986613\\
1470	295.460190704393\\
1475	295.448866748121\\
1480	295.437597847763\\
1485	295.426383734801\\
1490	295.415224142216\\
1495	295.404118804467\\
1500	295.393067457471\\
1505	295.382069838583\\
1510	295.371125686583\\
1515	295.360234741655\\
1520	295.349396745371\\
1525	295.338611440676\\
1530	295.327878571874\\
1535	295.317197884611\\
1540	295.30656912586\\
1545	295.295992043912\\
1550	295.285466388358\\
1555	295.27499191008\\
1560	295.264568361235\\
1565	295.254195495247\\
1570	295.243873066791\\
1575	295.233600831787\\
1580	295.223378547387\\
1585	295.213205971962\\
1590	295.203082865096\\
1595	295.193008987574\\
1600	295.182984101374\\
1605	295.173007969654\\
1610	295.163080356749\\
1615	295.153201028156\\
1620	295.143369750532\\
1625	295.13358629168\\
1630	295.123850420543\\
1635	295.114161907197\\
1640	295.104520522843\\
1645	295.094926039799\\
1650	295.085378231493\\
1655	295.075876872456\\
1660	295.066421738314\\
1665	295.057012605782\\
1670	295.047649252659\\
1675	295.038331457817\\
1680	295.0290590012\\
1685	295.019831663812\\
1690	295.010649227717\\
1695	295.001511476027\\
1700	294.9924181929\\
1705	294.983369163532\\
1710	294.974364174154\\
1715	294.965403012022\\
1720	294.956485465415\\
1725	294.947611323626\\
1730	294.938780376963\\
1735	294.929992416735\\
1740	294.921247235254\\
1745	294.912544625826\\
1750	294.903884382745\\
1755	294.895266301292\\
1760	294.886690177726\\
1765	294.878155809281\\
1770	294.869662994161\\
1775	294.861211531535\\
1780	294.852801221529\\
1785	294.844431865228\\
1790	294.836103264665\\
1795	294.827815222819\\
1800	294.819567543612\\
1805	294.811360031898\\
1810	294.803192493467\\
1815	294.795064735035\\
1820	294.786976564241\\
1825	294.778927789641\\
1830	294.770918220706\\
1835	294.762947667817\\
1840	294.75501594226\\
1845	294.747122856222\\
1850	294.739268222784\\
1855	294.731451855924\\
1860	294.723673570504\\
1865	294.715933182272\\
1870	294.708230507855\\
1875	294.700565364756\\
1880	294.692937571348\\
1885	294.685346946873\\
1890	294.677793311435\\
1895	294.670276485998\\
1900	294.662796292381\\
1905	294.655352553252\\
1910	294.64794509213\\
1915	294.640573733374\\
1920	294.633238302184\\
1925	294.625938624593\\
1930	294.618674527468\\
1935	294.611445838501\\
1940	294.60425238621\\
1945	294.597093999931\\
1950	294.589970509816\\
1955	294.58288174683\\
1960	294.575827542746\\
1965	294.568807730141\\
1970	294.561822142394\\
1975	294.554870613679\\
1980	294.547952978966\\
1985	294.541069074011\\
1990	294.534218735361\\
1995	294.52740180034\\
2000	294.520618107054\\
2005	294.513867494382\\
2010	294.507149801977\\
2015	294.500464870258\\
2020	294.493812540407\\
2025	294.487192654369\\
2030	294.480605054845\\
2035	294.47404958529\\
2040	294.467526089908\\
2045	294.46103441365\\
2050	294.454574402211\\
2055	294.448145902024\\
2060	294.441748760259\\
2065	294.435382824819\\
2070	294.429047944336\\
2075	294.422743968167\\
2080	294.416470746393\\
2085	294.410228129812\\
2090	294.404015969939\\
2095	294.397834119002\\
2100	294.391682429936\\
2105	294.385560756384\\
2110	294.37946895269\\
2115	294.373406873897\\
2120	294.367374375744\\
2125	294.361371314664\\
2130	294.355397547776\\
2135	294.349452932889\\
2140	294.343537328492\\
2145	294.337650593754\\
2150	294.331792588523\\
2155	294.325963173317\\
2160	294.320162209325\\
2165	294.314389558405\\
2170	294.308645083077\\
2175	294.302928646521\\
2180	294.297240112576\\
2185	294.291579345735\\
2190	294.285946211143\\
2195	294.280340574594\\
2200	294.274762302524\\
2205	294.269211262016\\
2210	294.263687320788\\
2215	294.258190347197\\
2220	294.252720210233\\
2225	294.247276779514\\
2230	294.241859925289\\
2235	294.236469518427\\
2240	294.231105430423\\
2245	294.225767533386\\
2250	294.220455700045\\
2255	294.215169803738\\
2260	294.209909718414\\
2265	294.20467531863\\
2270	294.199466479545\\
2275	294.194283076921\\
2280	294.189124987118\\
2285	294.183992087089\\
2290	294.178884254384\\
2295	294.17380136714\\
2300	294.16874330408\\
2305	294.163709944515\\
2310	294.158701168335\\
2315	294.153716856009\\
2320	294.148756888583\\
2325	294.143821147675\\
2330	294.138909515475\\
2335	294.13402187474\\
2340	294.129158108792\\
2345	294.124318101517\\
2350	294.11950173736\\
2355	294.114708901322\\
2360	294.109939478961\\
2365	294.105193356386\\
2370	294.100470420253\\
2375	294.095770557769\\
2380	294.091093656683\\
2385	294.086439605284\\
2390	294.081808292402\\
2395	294.077199607404\\
2400	294.07261344019\\
2405	294.06804968119\\
2410	294.063508221364\\
2415	294.0589889522\\
2420	294.054491765707\\
2425	294.050016554417\\
2430	294.045563211381\\
2435	294.041131630165\\
2440	294.03672170485\\
2445	294.032333330029\\
2450	294.027966400802\\
2455	294.023620812779\\
2460	294.019296462071\\
2465	294.014993245292\\
2470	294.010711059555\\
2475	294.006449802473\\
2480	294.002209372149\\
2485	293.997989667182\\
2490	293.993790586659\\
2495	293.989612030156\\
2500	293.985453897734\\
2505	293.981316089936\\
2510	293.977198507786\\
2515	293.973101052789\\
2520	293.969023626923\\
2525	293.964966132642\\
2530	293.960928472869\\
2535	293.956910551\\
2540	293.952912270895\\
2545	293.948933536881\\
2550	293.944974253748\\
2555	293.941034326743\\
2560	293.937113661576\\
2565	293.93321216441\\
2570	293.929329741864\\
2575	293.925466301006\\
2580	293.921621749356\\
2585	293.917795994882\\
2590	293.913988945995\\
2595	293.910200511551\\
2600	293.906430600846\\
2605	293.902679123615\\
2610	293.898945990032\\
2615	293.895231110704\\
2620	293.89153439667\\
2625	293.887855759401\\
2630	293.884195110797\\
2635	293.880552363184\\
2640	293.876927429311\\
2645	293.873320222351\\
2650	293.869730655899\\
2655	293.866158643966\\
2660	293.86260410098\\
2665	293.859066941785\\
2670	293.855547081634\\
2675	293.852044436195\\
2680	293.848558921542\\
2685	293.845090454155\\
2690	293.841638950921\\
2695	293.838204329127\\
2700	293.834786506463\\
2705	293.831385401017\\
2710	293.828000931274\\
2715	293.824633016113\\
2720	293.821281574809\\
2725	293.817946527026\\
2730	293.814627792817\\
2735	293.811325292625\\
2740	293.808038947276\\
2745	293.804768677981\\
2750	293.801514406334\\
2755	293.798276054307\\
2760	293.795053544253\\
2765	293.791846798899\\
2770	293.788655741349\\
2775	293.785480295077\\
2780	293.782320383932\\
2785	293.779175932129\\
2790	293.776046864252\\
2795	293.772933105251\\
2800	293.76983458044\\
2805	293.766751215494\\
2810	293.763682936452\\
2815	293.760629669708\\
2820	293.757591342015\\
2825	293.754567880481\\
2830	293.751559212569\\
2835	293.748565266092\\
2840	293.745585969214\\
2845	293.742621250448\\
2850	293.739671038655\\
2855	293.736735263039\\
2860	293.73381385315\\
2865	293.730906738878\\
2870	293.728013850454\\
2875	293.725135118449\\
2880	293.722270473769\\
2885	293.719419847657\\
2890	293.71658317169\\
2895	293.713760377775\\
2900	293.710951398153\\
2905	293.708156165392\\
2910	293.705374612387\\
2915	293.702606672361\\
2920	293.699852278858\\
2925	293.69711136575\\
2930	293.694383867225\\
2935	293.691669717793\\
2940	293.688968852283\\
2945	293.686281205839\\
2950	293.683606713921\\
2955	293.680945312302\\
2960	293.678296937067\\
2965	293.675661524613\\
2970	293.673039011644\\
2975	293.670429335173\\
2980	293.66783243252\\
2985	293.665248241306\\
2990	293.662676699459\\
2995	293.660117745207\\
3000	293.657571317078\\
3005	293.655037353901\\
3010	293.652515794798\\
3015	293.650006579192\\
3020	293.647509646797\\
3025	293.645024937621\\
3030	293.642552391964\\
3035	293.640091950417\\
3040	293.637643553859\\
3045	293.635207143455\\
3050	293.632782660659\\
3055	293.630370047208\\
3060	293.627969245123\\
3065	293.625580196706\\
3070	293.62320284454\\
3075	293.620837131489\\
3080	293.618483000693\\
3085	293.616140395568\\
3090	293.613809259807\\
3095	293.611489537377\\
3100	293.609181172516\\
3105	293.606884109734\\
3110	293.604598293811\\
3115	293.602323669796\\
3120	293.600060183006\\
3125	293.597807779022\\
3130	293.595566403691\\
3135	293.593336003124\\
3140	293.591116523694\\
3145	293.588907912035\\
3150	293.586710115039\\
3155	293.58452307986\\
3160	293.582346753905\\
3165	293.580181084841\\
3170	293.578026020587\\
3175	293.575881509317\\
3180	293.573747499456\\
3185	293.571623939681\\
3190	293.569510778918\\
3195	293.567407966344\\
3200	293.565315451381\\
3205	293.563233183697\\
3210	293.561161113207\\
3215	293.559099190069\\
3220	293.557047364684\\
3225	293.555005587693\\
3230	293.552973809978\\
3235	293.550951982663\\
3240	293.548940057106\\
3245	293.546937984905\\
3250	293.544945717891\\
3255	293.542963208132\\
3260	293.540990407927\\
3265	293.539027269811\\
3270	293.537073746547\\
3275	293.535129791129\\
3280	293.53319535678\\
3285	293.531270396951\\
3290	293.52935486532\\
3295	293.527448715791\\
3300	293.525551902491\\
3305	293.523664379772\\
3310	293.521786102208\\
3315	293.519917024595\\
3320	293.518057101948\\
3325	293.516206289501\\
3330	293.514364542709\\
3335	293.51253181724\\
3340	293.510708068981\\
3345	293.508893254033\\
3350	293.50708732871\\
3355	293.505290249542\\
3360	293.503501973268\\
3365	293.501722456837\\
3370	293.499951657412\\
3375	293.498189532361\\
3380	293.496436039262\\
3385	293.494691135897\\
3390	293.492954780258\\
3395	293.491226930539\\
3400	293.489507545138\\
3405	293.487796582656\\
3410	293.486094001897\\
3415	293.484399761864\\
3420	293.482713821761\\
3425	293.481036140991\\
3430	293.479366679154\\
3435	293.477705396049\\
3440	293.476052251668\\
3445	293.474407206202\\
3450	293.472770220032\\
3455	293.471141253735\\
3460	293.46952026808\\
3465	293.467907224026\\
3470	293.466302082724\\
3475	293.464704805512\\
3480	293.463115353921\\
3485	293.461533689664\\
3490	293.459959774646\\
3495	293.458393570955\\
3500	293.456835040863\\
3505	293.455284146829\\
3510	293.453740851494\\
3515	293.452205117679\\
3520	293.45067690839\\
3525	293.449156186811\\
3530	293.447642916307\\
3535	293.44613706042\\
3540	293.444638582872\\
3545	293.443147447562\\
3550	293.441663618562\\
3555	293.440187060122\\
3560	293.438717736667\\
3565	293.437255612795\\
3570	293.435800653275\\
3575	293.434352823049\\
3580	293.432912087232\\
3585	293.431478411106\\
3590	293.430051760125\\
3595	293.42863209991\\
3600	293.427219396252\\
3605	293.425813615105\\
3610	293.424414722594\\
3615	293.423022685005\\
3620	293.421637468792\\
3625	293.420259040571\\
3630	293.41888736712\\
3635	293.417522415382\\
3640	293.416164152459\\
3645	293.414812545614\\
3650	293.413467562272\\
3655	293.412129170013\\
3660	293.410797336579\\
3665	293.409472029867\\
3670	293.408153217933\\
3675	293.406840868987\\
3680	293.405534951395\\
3685	293.404235433678\\
3690	293.402942284509\\
3695	293.401655472717\\
3700	293.400374967279\\
3705	293.399100737327\\
3710	293.397832752143\\
3715	293.396570981158\\
3720	293.395315393952\\
3725	293.394065960256\\
3730	293.392822649947\\
3735	293.391585433049\\
3740	293.390354279732\\
3745	293.389129160314\\
3750	293.387910045255\\
3755	293.386696905161\\
3760	293.385489710783\\
3765	293.384288433011\\
3770	293.38309304288\\
3775	293.381903511567\\
3780	293.380719810387\\
3785	293.379541910798\\
3790	293.378369784395\\
3795	293.377203402914\\
3800	293.376042738228\\
3805	293.374887762347\\
3810	293.373738447418\\
3815	293.372594765725\\
3820	293.371456689687\\
3825	293.370324191856\\
3830	293.369197244921\\
3835	293.368075821702\\
3840	293.366959895154\\
3845	293.365849438361\\
3850	293.364744424543\\
3855	293.363644827046\\
3860	293.36255061935\\
3865	293.361461775063\\
3870	293.360378267922\\
3875	293.359300071793\\
3880	293.358227160668\\
3885	293.357159508668\\
3890	293.356097090039\\
3895	293.355039879156\\
3900	293.353987850514\\
3905	293.352940978738\\
3910	293.351899238572\\
3915	293.350862604889\\
3920	293.349831052679\\
3925	293.348804557059\\
3930	293.347783093264\\
3935	293.346766636654\\
3940	293.345755162705\\
3945	293.344748647016\\
3950	293.343747065304\\
3955	293.342750393406\\
3960	293.341758607275\\
3965	293.340771682983\\
3970	293.339789596719\\
3975	293.338812324787\\
3980	293.33783984361\\
3985	293.336872129722\\
3990	293.335909159775\\
3995	293.334950910535\\
4000	293.333997358878\\
4005	293.333048481798\\
4010	293.332104256399\\
4015	293.331164659895\\
4020	293.330229669616\\
4025	293.329299263\\
4030	293.328373417595\\
4035	293.327452111059\\
4040	293.326535321161\\
4045	293.325623025777\\
4050	293.324715202891\\
4055	293.323811830596\\
4060	293.322912887091\\
4065	293.322018350683\\
4070	293.321128199782\\
4075	293.320242412908\\
4080	293.319360968683\\
4085	293.318483845833\\
4090	293.317611023191\\
4095	293.316742479691\\
4100	293.315878194372\\
4105	293.315018146372\\
4110	293.314162314936\\
4115	293.313310679406\\
4120	293.312463219228\\
4125	293.311619913947\\
4130	293.31078074321\\
4135	293.30994568676\\
4140	293.309114724442\\
4145	293.308287836199\\
4150	293.307465002072\\
4155	293.306646202199\\
4160	293.305831416817\\
4165	293.305020626256\\
4170	293.304213810946\\
4175	293.303410951412\\
4180	293.302612028272\\
4185	293.301817022241\\
4190	293.301025914129\\
4195	293.300238684836\\
4200	293.29945531536\\
4205	293.29867578679\\
4210	293.297900080306\\
4215	293.297128177183\\
4220	293.296360058786\\
4225	293.295595706571\\
4230	293.294835102086\\
4235	293.294078226967\\
4240	293.293325062942\\
4245	293.292575591828\\
4250	293.29182979553\\
4255	293.291087656042\\
4260	293.290349155447\\
4265	293.289614275915\\
4270	293.288882999702\\
4275	293.288155309153\\
4280	293.287431186698\\
4285	293.286710614854\\
4290	293.285993576222\\
4295	293.285280053489\\
4300	293.284570029427\\
4305	293.283863486893\\
4310	293.283160408826\\
4315	293.28246077825\\
4320	293.281764578271\\
4325	293.281071792078\\
4330	293.280382402943\\
4335	293.27969639422\\
4340	293.279013749343\\
4345	293.278334451828\\
4350	293.277658485271\\
4355	293.27698583335\\
4360	293.276316479821\\
4365	293.27565040852\\
4370	293.274987603363\\
4375	293.274328048345\\
4380	293.273671727536\\
4385	293.273018625088\\
4390	293.272368725229\\
4395	293.271722012263\\
4400	293.271078470574\\
4405	293.270438084618\\
4410	293.269800838931\\
4415	293.269166718124\\
4420	293.26853570688\\
4425	293.267907789962\\
4430	293.267282952203\\
4435	293.266661178514\\
4440	293.266042453878\\
4445	293.26542676335\\
4450	293.264814092062\\
4455	293.264204425216\\
4460	293.263597748087\\
4465	293.262994046022\\
4470	293.26239330444\\
4475	293.261795508831\\
4480	293.261200644757\\
4485	293.26060869785\\
4490	293.260019653812\\
4495	293.259433498415\\
4500	293.258850217502\\
4505	293.258269796984\\
4510	293.25769222284\\
4515	293.257117481121\\
4520	293.256545557944\\
4525	293.255976439492\\
4530	293.255410112021\\
4535	293.254846561849\\
4540	293.254285775363\\
4545	293.253727739019\\
4550	293.253172439335\\
4555	293.252619862898\\
4560	293.25206999636\\
4565	293.251522826438\\
4570	293.250978339914\\
4575	293.250436523635\\
4580	293.249897364512\\
4585	293.249360849522\\
4590	293.248826965702\\
4595	293.248295700157\\
4600	293.247767040051\\
4605	293.247240972613\\
4610	293.246717485135\\
4615	293.24619656497\\
4620	293.245678199534\\
4625	293.245162376303\\
4630	293.244649082815\\
4635	293.244138306672\\
4640	293.243630035531\\
4645	293.243124257114\\
4650	293.242620959202\\
4655	293.242120129635\\
4660	293.241621756313\\
4665	293.241125827196\\
4670	293.240632330302\\
4675	293.240141253707\\
4680	293.239652585547\\
4685	293.239166314016\\
4690	293.238682427365\\
4695	293.238200913903\\
4700	293.237721761995\\
4705	293.237244960066\\
4710	293.236770496594\\
4715	293.236298360117\\
4720	293.235828539226\\
4725	293.235361022569\\
4730	293.234895798851\\
4735	293.23443285683\\
4740	293.233972185322\\
4745	293.233513773194\\
4750	293.23305760937\\
4755	293.232603682829\\
4760	293.232151982602\\
4765	293.231702497775\\
4770	293.231255217486\\
4775	293.230810130927\\
4780	293.230367227344\\
4785	293.229926496035\\
4790	293.22948792635\\
4795	293.229051507691\\
4800	293.228617229513\\
4805	293.228185081321\\
4810	293.227755052673\\
4815	293.227327133177\\
4820	293.226901312493\\
4825	293.226477580331\\
4830	293.226055926452\\
4835	293.225636340665\\
4840	293.225218812832\\
4845	293.224803332864\\
4850	293.224389890718\\
4855	293.223978476406\\
4860	293.223569079983\\
4865	293.223161691558\\
4870	293.222756301284\\
4875	293.222352899365\\
4880	293.221951476053\\
4885	293.221552021645\\
4890	293.22115452649\\
4895	293.22075898098\\
4900	293.220365375556\\
4905	293.219973700707\\
4910	293.219583946966\\
4915	293.219196104914\\
4920	293.218810165178\\
4925	293.218426118431\\
4930	293.218043955391\\
4935	293.217663666822\\
4940	293.217285243534\\
4945	293.21690867638\\
4950	293.216533956259\\
4955	293.216161074116\\
4960	293.215790020938\\
4965	293.215420787757\\
4970	293.21505336565\\
4975	293.214687745736\\
4980	293.214323919178\\
4985	293.213961877184\\
4990	293.213601611003\\
4995	293.213243111927\\
5000	293.212886371292\\
5005	293.212531380476\\
5010	293.212178130898\\
5015	293.211826614021\\
5020	293.211476821348\\
5025	293.211128744425\\
5030	293.210782374839\\
5035	293.210437704217\\
5040	293.21009472423\\
5045	293.209753426587\\
5050	293.209413803038\\
5055	293.209075845375\\
5060	293.20873954543\\
5065	293.208404895072\\
5070	293.208071886214\\
5075	293.207740510806\\
5080	293.207410760838\\
5085	293.20708262834\\
5090	293.206756105381\\
5095	293.206431184067\\
5100	293.206107856546\\
5105	293.205786115\\
5110	293.205465951654\\
5115	293.205147358769\\
5120	293.204830328642\\
5125	293.204514853611\\
5130	293.204200926051\\
5135	293.203888538371\\
5140	293.203577683023\\
5145	293.20326835249\\
5150	293.202960539296\\
5155	293.202654236\\
5160	293.202349435198\\
5165	293.202046129522\\
5170	293.201744311639\\
5175	293.201443974255\\
5180	293.201145110108\\
5185	293.200847711974\\
5190	293.200551772664\\
5195	293.200257285024\\
5200	293.199964241935\\
5205	293.199672636313\\
5210	293.199382461108\\
5215	293.199093709307\\
5220	293.198806373929\\
5225	293.198520448026\\
5230	293.198235924688\\
5235	293.197952797037\\
5240	293.197671058227\\
5245	293.197390701448\\
5250	293.197111719921\\
5255	293.196834106904\\
5260	293.196557855684\\
5265	293.196282959583\\
5270	293.196009411956\\
5275	293.195737206189\\
5280	293.195466335701\\
5285	293.195196793945\\
5290	293.194928574404\\
5295	293.194661670593\\
5300	293.19439607606\\
5305	293.194131784384\\
5310	293.193868789175\\
5315	293.193607084076\\
5320	293.193346662759\\
5325	293.193087518928\\
5330	293.192829646319\\
5335	293.192573038696\\
5340	293.192317689856\\
5345	293.192063593625\\
5350	293.191810743861\\
5355	293.19155913445\\
5360	293.191308759309\\
5365	293.191059612384\\
5370	293.190811687653\\
5375	293.190564979121\\
5380	293.190319480823\\
5385	293.190075186824\\
5390	293.189832091218\\
5395	293.189590188126\\
5400	293.189349471702\\
5405	293.189109936123\\
5410	293.188871575601\\
5415	293.18863438437\\
5420	293.188398356696\\
5425	293.188163486874\\
5430	293.187929769223\\
5435	293.187697198094\\
5440	293.187465767863\\
5445	293.187235472935\\
5450	293.187006307741\\
5455	293.18677826674\\
5460	293.18655134442\\
5465	293.186325535293\\
5470	293.186100833899\\
};
\addlegendentry{CurrentROM\_VCC\_T443\_SinePulse\_N\_5s\_rom.csv\_Tc}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	293.15\\
1	293.144573071158\\
2	293.141004450207\\
3	293.138888947712\\
4	293.137937607365\\
5	293.137945992773\\
6	293.138769453756\\
7	293.140303926052\\
8	293.142471157296\\
9	293.145207507118\\
10	293.148455659906\\
11	293.15215873004\\
12	293.156256342467\\
13	293.160682345606\\
14	293.16536386592\\
15	293.170221450296\\
16	293.175170068406\\
17	293.180120766648\\
18	293.184982781055\\
19	293.189665931298\\
20	293.194083133032\\
21	293.198152882638\\
22	293.201801587193\\
23	293.20496563348\\
24	293.207593112641\\
25	293.209645141128\\
26	293.211096743181\\
27	293.211937284255\\
28	293.212170467709\\
29	293.211813927807\\
30	293.210898469746\\
31	293.209467021324\\
32	293.207573370513\\
33	293.205280768042\\
34	293.202660474161\\
35	293.199790324011\\
36	293.196753376897\\
37	293.193636701719\\
38	293.190530334881\\
39	293.18752642902\\
40	293.18471859212\\
41	293.182201398345\\
42	293.180070035357\\
43	293.178420039298\\
44	293.177347058982\\
45	293.176946585987\\
46	293.177313587679\\
47	293.178541985998\\
48	293.180723935659\\
49	293.183948870828\\
50	293.18830230821\\
51	293.193865848938\\
52	293.200697282237\\
53	293.20881549114\\
54	293.218210443912\\
55	293.228850923805\\
56	293.240690503413\\
57	293.253672155164\\
58	293.267731800984\\
59	293.282801035927\\
60	293.298809207961\\
61	293.315684995481\\
62	293.333357592774\\
63	293.351757589414\\
64	293.370817610755\\
65	293.390472772135\\
66	293.410660988056\\
67	293.431323168749\\
68	293.45240332966\\
69	293.473848633967\\
70	293.495609383993\\
71	293.517638974064\\
72	293.539893814686\\
73	293.562333235881\\
74	293.584919375827\\
75	293.607617059658\\
76	293.630393672239\\
77	293.653219027875\\
78	293.676065239277\\
79	293.698906587555\\
80	293.721719394582\\
81	293.744481898762\\
82	293.767174134912\\
83	293.789777818798\\
84	293.812276236674\\
85	293.834654140019\\
86	293.856897645591\\
87	293.878994140802\\
88	293.900932194373\\
89	293.922701472169\\
90	293.944292658059\\
91	293.965697379662\\
92	293.986908138767\\
93	294.007918246237\\
94	294.028721761185\\
95	294.049313434217\\
96	294.069688654505\\
97	294.089843400514\\
98	294.109774194132\\
99	294.129478058038\\
100	294.148952476086\\
101	294.168195356525\\
102	294.187204997879\\
103	294.205980057301\\
104	294.224519521246\\
105	294.242822678311\\
106	294.260889094081\\
107	294.278718587851\\
108	294.296311211097\\
109	294.313667227562\\
110	294.330787094854\\
111	294.347671447436\\
112	294.364321080914\\
113	294.380736937537\\
114	294.396920092796\\
115	294.412871743072\\
116	294.428593194229\\
117	294.4440858511\\
118	294.459351207787\\
119	294.474390838726\\
120	294.489206390448\\
121	294.50379957399\\
122	294.518172157905\\
123	294.532325961832\\
124	294.546262850567\\
125	294.559984728618\\
126	294.573493535189\\
127	294.586791239572\\
128	294.599879836911\\
129	294.612761344308\\
130	294.625437797249\\
131	294.637911246319\\
132	294.650183754195\\
133	294.662257392879\\
134	294.67413424117\\
135	294.68581638234\\
136	294.697305902015\\
137	294.708604886229\\
138	294.719715419648\\
139	294.730639583948\\
140	294.741379456333\\
141	294.751937108186\\
142	294.762314603838\\
143	294.772513999448\\
144	294.782537341986\\
145	294.792386668314\\
146	294.802064004344\\
147	294.811571364289\\
148	294.820910749974\\
149	294.830084150228\\
150	294.839093540327\\
151	294.847940881502\\
152	294.856628120499\\
153	294.865157189185\\
154	294.873530004198\\
155	294.881748466645\\
156	294.88981446183\\
157	294.897729859022\\
158	294.905496511254\\
159	294.913116255149\\
160	294.920590910777\\
161	294.927922281534\\
162	294.935112154045\\
163	294.94216229809\\
164	294.949074466543\\
165	294.955850395335\\
166	294.962491803433\\
167	294.969000392827\\
168	294.97537784854\\
169	294.981625838642\\
170	294.987746014284\\
171	294.993740009731\\
172	294.999609442416\\
173	295.005355912997\\
174	295.010981005418\\
175	295.016486286988\\
176	295.021873308457\\
177	295.027143604098\\
178	295.032298691806\\
179	295.037340073181\\
180	295.04226923364\\
181	295.047087642511\\
182	295.051796753145\\
183	295.056398003024\\
184	295.060892813877\\
185	295.06528259179\\
186	295.06956872733\\
187	295.073752595659\\
188	295.07783555666\\
189	295.081818955057\\
190	295.08570412054\\
191	295.089492367891\\
192	295.093184997108\\
193	295.096783293534\\
194	295.100288527984\\
195	295.103701956873\\
196	295.107024822342\\
197	295.110258352392\\
198	295.113403761005\\
199	295.11646224828\\
200	295.119435000558\\
201	295.122323190549\\
202	295.125127977466\\
203	295.127850507145\\
204	295.130491912181\\
205	295.133053312046\\
206	295.135535813226\\
207	295.13794050934\\
208	295.140268481266\\
209	295.14252079727\\
210	295.14469851313\\
211	295.146802672254\\
212	295.14883430581\\
213	295.150794432847\\
214	295.152684060412\\
215	295.154504183679\\
216	295.15625578606\\
217	295.157939839333\\
218	295.159557303753\\
219	295.161109128178\\
220	295.162596250175\\
221	295.164019596149\\
222	295.165380081445\\
223	295.166678610474\\
224	295.167916076817\\
225	295.169093363345\\
226	295.170211342325\\
227	295.171270875534\\
228	295.172272814369\\
229	295.173217999954\\
230	295.174107263248\\
231	295.174941425155\\
232	295.175721296628\\
233	295.176447678775\\
234	295.177121362963\\
235	295.177743130923\\
236	295.17831375485\\
237	295.178833997508\\
238	295.179304612328\\
239	295.179726343512\\
240	295.180099926126\\
241	295.180426086204\\
242	295.180705540842\\
243	295.180938998297\\
244	295.181127158079\\
245	295.18127071105\\
246	295.181370339513\\
247	295.18142671731\\
248	295.181440509911\\
249	295.181412374506\\
250	295.181342960096\\
251	295.181232907581\\
252	295.181082849851\\
253	295.180893411872\\
254	295.180665210773\\
255	295.180398855935\\
256	295.180094949074\\
257	295.179754084324\\
258	295.179376848325\\
259	295.178963820305\\
260	295.178515572157\\
261	295.17803266853\\
262	295.177515666898\\
263	295.176965117652\\
264	295.176381564169\\
265	295.175765542897\\
266	295.175117583428\\
267	295.174438208578\\
268	295.173727934461\\
269	295.172987270566\\
270	295.17221671983\\
271	295.171416778712\\
272	295.170587937268\\
273	295.169730679221\\
274	295.168845482034\\
275	295.167932816978\\
276	295.166993149209\\
277	295.16602693783\\
278	295.165034635964\\
279	295.164016690822\\
280	295.162973543767\\
281	295.161905630386\\
282	295.160813380553\\
283	295.159697218495\\
284	295.158557562855\\
285	295.15739482676\\
286	295.15620941788\\
287	295.155001738497\\
288	295.153772185559\\
289	295.152521150747\\
290	295.151249020537\\
291	295.149956176255\\
292	295.148642994141\\
293	295.147309845408\\
294	295.145957096296\\
295	295.144585108136\\
296	295.143194237404\\
297	295.141784835776\\
298	295.140357250188\\
299	295.138911822888\\
300	295.137448891494\\
301	295.135968789046\\
302	295.13447184406\\
303	295.132958380582\\
304	295.131428718241\\
305	295.129883172302\\
306	295.128322053712\\
307	295.126745669158\\
308	295.125154321115\\
309	295.123548307893\\
310	295.121927923692\\
311	295.120293458647\\
312	295.118645198875\\
313	295.116983426528\\
314	295.115308419835\\
315	295.113620453155\\
316	295.111919797015\\
317	295.110206718164\\
318	295.108481479615\\
319	295.106744340687\\
320	295.104995557055\\
321	295.103235380791\\
322	295.101464060406\\
323	295.099681840896\\
324	295.097888963783\\
325	295.096085667157\\
326	295.094272185718\\
327	295.092448750817\\
328	295.090615590499\\
329	295.088772929536\\
330	295.086920989478\\
331	295.085059988682\\
332	295.083190142357\\
333	295.081311662602\\
334	295.079424758441\\
335	295.077529635863\\
336	295.075626497861\\
337	295.073715544467\\
338	295.071796972785\\
339	295.069870977035\\
340	295.067937748583\\
341	295.065997475975\\
342	295.064050344979\\
343	295.062096538612\\
344	295.060136237179\\
345	295.058169618304\\
346	295.056196856964\\
347	295.054218125525\\
348	295.052233593769\\
349	295.050243428933\\
350	295.048247795734\\
351	295.046246856406\\
352	295.044240770729\\
353	295.042229696061\\
354	295.040213787365\\
355	295.038193197245\\
356	295.036168075972\\
357	295.034138571513\\
358	295.032104829562\\
359	295.030066993569\\
360	295.028025204769\\
361	295.025979602206\\
362	295.023930322767\\
363	295.021877501205\\
364	295.019821270169\\
365	295.017761760229\\
366	295.015699099903\\
367	295.013633415687\\
368	295.011564832074\\
369	295.009493471585\\
370	295.007419454795\\
371	295.005342900355\\
372	295.003263925018\\
373	295.001182643663\\
374	294.999099169322\\
375	294.997013613203\\
376	294.994926084709\\
377	294.99283669147\\
378	294.990745539358\\
379	294.988652732517\\
380	294.98655837338\\
381	294.984462562694\\
382	294.982365399543\\
383	294.980266981367\\
384	294.978167403989\\
385	294.976066761629\\
386	294.973965146931\\
387	294.971862650982\\
388	294.969759363333\\
389	294.967655372018\\
390	294.965550763575\\
391	294.963445623068\\
392	294.961340034103\\
393	294.959234078851\\
394	294.957127838065\\
395	294.9550213911\\
396	294.952914815931\\
397	294.950808189172\\
398	294.948701586095\\
399	294.946595080647\\
400	294.94448874547\\
401	294.942382651916\\
402	294.940276870066\\
403	294.938171468747\\
404	294.93606651555\\
405	294.933962076845\\
406	294.9318582178\\
407	294.929755002394\\
408	294.927652493439\\
409	294.925550752589\\
410	294.923449840364\\
411	294.921349816157\\
412	294.919250738255\\
413	294.917152663856\\
414	294.915055649078\\
415	294.912959748979\\
416	294.910865017569\\
417	294.908771507827\\
418	294.906679271714\\
419	294.904588360187\\
420	294.902498823213\\
421	294.900410709785\\
422	294.898324067934\\
423	294.896238944741\\
424	294.894155386354\\
425	294.892073438\\
426	294.889993143995\\
427	294.887914547763\\
428	294.885837691843\\
429	294.883762617904\\
430	294.881689366758\\
431	294.879617978372\\
432	294.87754849188\\
433	294.875480945594\\
434	294.873415377017\\
435	294.871351822855\\
436	294.869290319028\\
437	294.867230900682\\
438	294.865173602197\\
439	294.863118457205\\
440	294.861065498593\\
441	294.859014758522\\
442	294.85696626843\\
443	294.854920059047\\
444	294.852876160406\\
445	294.850834601851\\
446	294.848795412048\\
447	294.846758618995\\
448	294.844724250033\\
449	294.842692331855\\
450	294.840662890515\\
451	294.838635951438\\
452	294.836611539433\\
453	294.834589678694\\
454	294.832570392818\\
455	294.83055370481\\
456	294.828539637092\\
457	294.826528211511\\
458	294.824519449352\\
459	294.822513371341\\
460	294.820509997658\\
461	294.818509347943\\
462	294.816511441305\\
463	294.814516296331\\
464	294.812523931093\\
465	294.810534363156\\
466	294.808547609586\\
467	294.80656368696\\
468	294.804582611369\\
469	294.802604398431\\
470	294.800629063294\\
471	294.798656620648\\
472	294.796687084725\\
473	294.794720469316\\
474	294.79275678777\\
475	294.790796053004\\
476	294.78883827751\\
477	294.786883473365\\
478	294.784931652229\\
479	294.782982825362\\
480	294.781037003622\\
481	294.77909419748\\
482	294.777154417016\\
483	294.775217671936\\
484	294.77328397157\\
485	294.771353324883\\
486	294.769425740479\\
487	294.767501226607\\
488	294.76557979117\\
489	294.763661441723\\
490	294.76174618549\\
491	294.75983402936\\
492	294.757924979897\\
493	294.756019043345\\
494	294.754116225633\\
495	294.752216532381\\
496	294.750319968906\\
497	294.748426540223\\
498	294.746536251058\\
499	294.744649105843\\
500	294.742765108732\\
501	294.740882830278\\
502	294.739017642128\\
503	294.737214165386\\
504	294.735533409271\\
505	294.734042751675\\
506	294.732808200953\\
507	294.731888519846\\
508	294.731330899857\\
509	294.731167953529\\
510	294.73141584773\\
511	294.732073437774\\
512	294.733122283864\\
513	294.734527441692\\
514	294.736238921435\\
515	294.738193706755\\
516	294.740318220483\\
517	294.74253111858\\
518	294.744746290514\\
519	294.746875943621\\
520	294.74883365219\\
521	294.750537259276\\
522	294.751911530582\\
523	294.752890474856\\
524	294.753419263399\\
525	294.753455701741\\
526	294.752971228274\\
527	294.751951436666\\
528	294.750396140064\\
529	294.748319014547\\
530	294.745746876023\\
531	294.742718657923\\
532	294.73928416619\\
533	294.735502692546\\
534	294.731441566828\\
535	294.72717472429\\
536	294.722781354468\\
537	294.718344685155\\
538	294.713950938942\\
539	294.709688481746\\
540	294.705647163876\\
541	294.701917835782\\
542	294.698592003917\\
543	294.695761578366\\
544	294.693518654006\\
545	294.691955261875\\
546	294.691163027521\\
547	294.691232678594\\
548	294.69225335459\\
549	294.694311686771\\
550	294.697490635049\\
551	294.701869522901\\
552	294.707504410528\\
553	294.714413148631\\
554	294.722585185374\\
555	294.731989156415\\
556	294.742578753524\\
557	294.754297255166\\
558	294.767081015944\\
559	294.780862145036\\
560	294.795570552246\\
561	294.811135500568\\
562	294.827486773396\\
563	294.844555540788\\
564	294.862274990744\\
565	294.880580777167\\
566	294.899411325042\\
567	294.918708024714\\
568	294.938415340349\\
569	294.95848085236\\
570	294.978855249413\\
571	294.999492282351\\
572	295.020348689786\\
573	295.041384103039\\
574	295.062560936524\\
575	295.083844268344\\
576	295.105201714869\\
577	295.126603302215\\
578	295.148021336927\\
579	295.169430277607\\
580	295.190806608837\\
581	295.21212871839\\
582	295.233376778477\\
583	295.254532631537\\
584	295.275579680929\\
585	295.29650278673\\
586	295.317288166756\\
587	295.337923302817\\
588	295.358396852164\\
589	295.378698564041\\
590	295.398819201195\\
591	295.418750466193\\
592	295.438484932357\\
593	295.458015979134\\
594	295.477337731671\\
595	295.496445004415\\
596	295.515333248516\\
597	295.53399850281\\
598	295.55243734821\\
599	295.570646865274\\
600	295.58862459477\\
601	295.606368501062\\
602	295.623876938113\\
603	295.641148617958\\
604	295.658182581474\\
605	295.674978171297\\
606	295.691535006734\\
607	295.707852960542\\
608	295.723932137439\\
609	295.739772854225\\
610	295.755375621402\\
611	295.770741126188\\
612	295.785870216814\\
613	295.800763888029\\
614	295.815423267706\\
615	295.829849604485\\
616	295.844044256364\\
617	295.858008680174\\
618	295.871744421876\\
619	295.885253107609\\
620	295.898536435443\\
621	295.911596167772\\
622	295.924434124317\\
623	295.937052175672\\
624	295.949452237367\\
625	295.961636264406\\
626	295.973606246233\\
627	295.985364202114\\
628	295.996912176881\\
629	296.008252237026\\
630	296.019386467113\\
631	296.030316966478\\
632	296.041045846211\\
633	296.051575226372\\
634	296.061907233457\\
635	296.072043998056\\
636	296.08198765273\\
637	296.091740330047\\
638	296.101304160803\\
639	296.110681272387\\
640	296.119873787294\\
641	296.128883821763\\
642	296.137713484542\\
643	296.146364875763\\
644	296.154840085917\\
645	296.163141194926\\
646	296.171270271303\\
647	296.179229371392\\
648	296.187020538681\\
649	296.194645803182\\
650	296.20210718088\\
651	296.209406673236\\
652	296.216546266738\\
653	296.223527932512\\
654	296.230353625971\\
655	296.237025286507\\
656	296.243544837223\\
657	296.249914184697\\
658	296.256135218781\\
659	296.262209812433\\
660	296.268139821564\\
661	296.273927084928\\
662	296.27957342402\\
663	296.285080643003\\
664	296.290450528653\\
665	296.295684850318\\
666	296.300785359903\\
667	296.305753791858\\
668	296.310591863187\\
669	296.315301273471\\
670	296.319883704894\\
671	296.32434082229\\
672	296.328674273195\\
673	296.332885687901\\
674	296.336976679532\\
675	296.340948844115\\
676	296.344803760664\\
677	296.348542991269\\
678	296.352168081187\\
679	296.355680558942\\
680	296.359081936429\\
681	296.36237370902\\
682	296.365557355676\\
683	296.368634339056\\
684	296.371606105642\\
685	296.374474085848\\
686	296.377239694151\\
687	296.379904329209\\
688	296.382469373987\\
689	296.384936195885\\
690	296.387306146864\\
691	296.389580563577\\
692	296.3917607675\\
693	296.393848065057\\
694	296.395843747761\\
695	296.397749092335\\
696	296.399565360854\\
697	296.401293800871\\
698	296.402935645552\\
699	296.404492113809\\
700	296.405964410432\\
701	296.407353726221\\
702	296.408661238119\\
703	296.409888109343\\
704	296.411035489515\\
705	296.412104514797\\
706	296.413096308017\\
707	296.4140119788\\
708	296.414852623701\\
709	296.415619326329\\
710	296.41631315748\\
711	296.416935175259\\
712	296.417486425215\\
713	296.417967940459\\
714	296.418380741793\\
715	296.418725837838\\
716	296.419004225152\\
717	296.419216888354\\
718	296.419364800252\\
719	296.419448921957\\
720	296.419470203007\\
721	296.419429581488\\
722	296.419327984149\\
723	296.419166326522\\
724	296.418945513042\\
725	296.418666437155\\
726	296.418329981442\\
727	296.417937017726\\
728	296.41748840719\\
729	296.41698500049\\
730	296.416427637859\\
731	296.415817149228\\
732	296.415154354327\\
733	296.414440062799\\
734	296.413675074304\\
735	296.412860178628\\
736	296.41199615579\\
737	296.411083776143\\
738	296.410123800482\\
739	296.409116980145\\
740	296.408064057116\\
741	296.406965764124\\
742	296.405822824748\\
743	296.404635953512\\
744	296.403405855985\\
745	296.402133228882\\
746	296.400818760153\\
747	296.399463129088\\
748	296.398067006404\\
749	296.396631054346\\
750	296.395155926773\\
751	296.393642269258\\
752	296.392090719174\\
753	296.390501905785\\
754	296.38887645034\\
755	296.387214966157\\
756	296.385518058713\\
757	296.383786325732\\
758	296.382020357271\\
759	296.380220735805\\
760	296.378388036311\\
761	296.376522826354\\
762	296.374625666168\\
763	296.372697108741\\
764	296.370737699893\\
765	296.36874797836\\
766	296.366728475871\\
767	296.364679717231\\
768	296.362602220392\\
769	296.360496496542\\
770	296.35836305017\\
771	296.35620237915\\
772	296.354014974813\\
773	296.351801322023\\
774	296.349561899248\\
775	296.347297178638\\
776	296.345007626092\\
777	296.342693701332\\
778	296.340355857977\\
779	296.337994543606\\
780	296.335610199836\\
781	296.333203262382\\
782	296.330774161133\\
783	296.328323320214\\
784	296.325851158055\\
785	296.323358087457\\
786	296.320844515656\\
787	296.31831084439\\
788	296.315757469961\\
789	296.313184783299\\
790	296.310593170024\\
791	296.307983010511\\
792	296.305354679946\\
793	296.302708548394\\
794	296.300044980851\\
795	296.297364337311\\
796	296.29466697282\\
797	296.291953237538\\
798	296.289223476791\\
799	296.286478031136\\
800	296.283717236411\\
801	296.280941423793\\
802	296.278150919854\\
803	296.275346046617\\
804	296.272527121605\\
805	296.269694457902\\
806	296.2668483642\\
807	296.263989144853\\
808	296.261117099932\\
809	296.258232525271\\
810	296.255335712522\\
811	296.252426949205\\
812	296.249506518756\\
813	296.246574700577\\
814	296.243631770085\\
815	296.24067799876\\
816	296.237713654191\\
817	296.234739000126\\
818	296.231754296519\\
819	296.228759799572\\
820	296.225755761784\\
821	296.222742431995\\
822	296.219720055433\\
823	296.216688873752\\
824	296.213649125084\\
825	296.210601044077\\
826	296.207544861937\\
827	296.204480806475\\
828	296.201409102144\\
829	296.198329970083\\
830	296.195243628158\\
831	296.192150291\\
832	296.18905017005\\
833	296.185943473591\\
834	296.182830406796\\
835	296.17971117176\\
836	296.176585967542\\
837	296.1734549902\\
838	296.17031843283\\
839	296.167176485605\\
840	296.164029335809\\
841	296.160877167873\\
842	296.157720163412\\
843	296.154558501262\\
844	296.151392357511\\
845	296.148221905538\\
846	296.145047316042\\
847	296.141868757084\\
848	296.138686394111\\
849	296.135500389996\\
850	296.132310905069\\
851	296.129118097148\\
852	296.125922121571\\
853	296.12272313123\\
854	296.119521276601\\
855	296.116316705775\\
856	296.113109564486\\
857	296.109899996147\\
858	296.106688141875\\
859	296.103474140523\\
860	296.100258128707\\
861	296.097040240838\\
862	296.093820609149\\
863	296.090599363722\\
864	296.087376632517\\
865	296.084152541402\\
866	296.080927214176\\
867	296.077700772599\\
868	296.074473336417\\
869	296.07124502339\\
870	296.068015949317\\
871	296.064786228062\\
872	296.061555971578\\
873	296.058325289936\\
874	296.055094291346\\
875	296.051863082183\\
876	296.048631767012\\
877	296.045400448611\\
878	296.042169227996\\
879	296.038938204442\\
880	296.035707475509\\
881	296.032477137064\\
882	296.029247283303\\
883	296.026018006775\\
884	296.0227893984\\
885	296.019561547497\\
886	296.0163345418\\
887	296.013108467485\\
888	296.009883409184\\
889	296.006659450013\\
890	296.003436671588\\
891	296.000215154048\\
892	295.996994976072\\
893	295.993776214901\\
894	295.990558946361\\
895	295.987343244874\\
896	295.984129183486\\
897	295.980916833879\\
898	295.977706266397\\
899	295.974497550055\\
900	295.971290752567\\
901	295.968085940358\\
902	295.964883178584\\
903	295.961682531149\\
904	295.958484060723\\
905	295.955287828758\\
906	295.952093895507\\
907	295.948902320039\\
908	295.945713160258\\
909	295.942526472916\\
910	295.93934231363\\
911	295.936160736903\\
912	295.932981796132\\
913	295.929805543629\\
914	295.926632030634\\
915	295.923461307334\\
916	295.920293422871\\
917	295.917128425364\\
918	295.91396636192\\
919	295.91080727865\\
920	295.907651220681\\
921	295.904498232173\\
922	295.901348356332\\
923	295.898201635423\\
924	295.895058110785\\
925	295.891917822843\\
926	295.888780811122\\
927	295.885647114262\\
928	295.882516770027\\
929	295.879389815321\\
930	295.8762662862\\
931	295.873146217884\\
932	295.87002964477\\
933	295.866916600442\\
934	295.863807117687\\
935	295.860701228504\\
936	295.857598964116\\
937	295.854500354983\\
938	295.851405430811\\
939	295.848314220566\\
940	295.845226752485\\
941	295.842143054084\\
942	295.839063152173\\
943	295.835987072861\\
944	295.832914841575\\
945	295.829846483063\\
946	295.826782021408\\
947	295.823721480036\\
948	295.82066488173\\
949	295.817612248635\\
950	295.814563602271\\
951	295.811518963542\\
952	295.808478352746\\
953	295.805441789583\\
954	295.802409293166\\
955	295.79938088203\\
956	295.796356574139\\
957	295.793336386897\\
958	295.790320337158\\
959	295.787308441232\\
960	295.784300714894\\
961	295.781297173395\\
962	295.778297831468\\
963	295.775302703338\\
964	295.772311802727\\
965	295.769325142866\\
966	295.766342736503\\
967	295.763364595905\\
968	295.760390732873\\
969	295.757421158746\\
970	295.754455884411\\
971	295.751494920304\\
972	295.748538276427\\
973	295.745585962348\\
974	295.74263798721\\
975	295.739694359741\\
976	295.736755088256\\
977	295.733820180669\\
978	295.730889644494\\
979	295.727963486859\\
980	295.725041714505\\
981	295.722124333799\\
982	295.719211350736\\
983	295.716302770948\\
984	295.713398599708\\
985	295.710498841938\\
986	295.707603502215\\
987	295.704712584777\\
988	295.701826093528\\
989	295.698944032043\\
990	295.696066403578\\
991	295.693193211071\\
992	295.690324457149\\
993	295.687460144136\\
994	295.684600274055\\
995	295.681744848635\\
996	295.678893869318\\
997	295.67604733726\\
998	295.673205253341\\
999	295.670367618166\\
1000	295.667534432073\\
1001	295.664704261817\\
1002	295.661892344228\\
1003	295.659142983082\\
1004	295.656516826393\\
1005	295.654080949376\\
1006	295.651901189416\\
1007	295.650036319373\\
1008	295.648533751842\\
1009	295.647426545248\\
1010	295.646731537742\\
1011	295.646448471135\\
1012	295.646559988484\\
1013	295.647032399096\\
1014	295.647817106923\\
1015	295.648852595597\\
1016	295.650066858262\\
1017	295.651380155163\\
1018	295.652707978309\\
1019	295.653964101828\\
1020	295.655063599559\\
1021	295.655925718543\\
1022	295.656476508178\\
1023	295.656651119713\\
1024	295.656395708719\\
1025	295.655668893492\\
1026	295.654442743921\\
1027	295.652703297284\\
1028	295.650450618593\\
1029	295.647698442514\\
1030	295.644473450625\\
1031	295.640814251038\\
1032	295.636770136552\\
1033	295.632399702169\\
1034	295.62776940266\\
1035	295.622952126108\\
1036	295.61802585017\\
1037	295.613072434803\\
1038	295.608176589203\\
1039	295.603425032687\\
1040	295.59890585038\\
1041	295.594708026127\\
1042	295.590921118268\\
1043	295.587635030019\\
1044	295.584939816208\\
1045	295.582925462836\\
1046	295.581681575905\\
1047	295.58129692126\\
1048	295.581858767677\\
1049	295.583452000427\\
1050	295.586157991173\\
1051	295.590054664303\\
1052	295.595197039349\\
1053	295.601602374916\\
1054	295.609259862579\\
1055	295.618138129844\\
1056	295.628191041674\\
1057	295.639362179395\\
1058	295.651588290371\\
1059	295.664801935923\\
1060	295.67893351404\\
1061	295.693912794194\\
1062	295.709670071181\\
1063	295.726137021417\\
1064	295.743247326913\\
1065	295.760937118016\\
1066	295.779145274996\\
1067	295.797813619989\\
1068	295.816887024094\\
1069	295.836313449197\\
1070	295.856043939939\\
1071	295.876032578038\\
1072	295.896236408583\\
1073	295.916615345921\\
1074	295.937132065135\\
1075	295.957751883838\\
1076	295.978442638004\\
1077	295.999174554737\\
1078	296.019920124228\\
1079	296.04065397264\\
1080	296.06135273726\\
1081	296.08199494488\\
1082	296.102560894171\\
1083	296.123032542534\\
1084	296.143393397788\\
1085	296.163628414915\\
1086	296.183723897949\\
1087	296.203667407046\\
1088	296.22344767068\\
1089	296.243054502894\\
1090	296.262478725443\\
1091	296.281712094696\\
1092	296.300747233112\\
1093	296.319577565089\\
1094	296.338197256993\\
1095	296.356601161156\\
1096	296.374784763643\\
1097	296.392744135574\\
1098	296.410475887807\\
1099	296.427977128777\\
1100	296.445245425307\\
1101	296.462278766205\\
1102	296.479075528465\\
1103	296.495634445917\\
1104	296.511954580148\\
1105	296.528035293558\\
1106	296.543876224398\\
1107	296.559477263654\\
1108	296.574838533657\\
1109	296.589960368289\\
1110	296.604843294677\\
1111	296.619488016273\\
1112	296.63389539721\\
1113	296.648066447853\\
1114	296.662002311454\\
1115	296.675704251829\\
1116	296.689173641982\\
1117	296.702411953611\\
1118	296.715420747424\\
1119	296.728201664209\\
1120	296.740756416603\\
1121	296.753086781504\\
1122	296.765194593078\\
1123	296.777081736318\\
1124	296.788750141117\\
1125	296.800201776802\\
1126	296.811438647119\\
1127	296.822462785605\\
1128	296.83327625134\\
1129	296.84388112504\\
1130	296.854279505471\\
1131	296.864473506147\\
1132	296.874465252308\\
1133	296.884256878144\\
1134	296.893850524246\\
1135	296.903248335273\\
1136	296.912452457819\\
1137	296.921465038451\\
1138	296.930288221925\\
1139	296.938924149548\\
1140	296.947374957688\\
1141	296.955642776409\\
1142	296.963729728235\\
1143	296.971637927019\\
1144	296.979369476917\\
1145	296.986926471455\\
1146	296.994310992689\\
1147	297.001525110441\\
1148	297.008570881607\\
1149	297.015450349538\\
1150	297.022165543487\\
1151	297.028718478102\\
1152	297.035111152985\\
1153	297.041345552296\\
1154	297.047423644398\\
1155	297.05334738155\\
1156	297.059118699637\\
1157	297.064739517931\\
1158	297.07021173889\\
1159	297.075537247985\\
1160	297.080717913552\\
1161	297.085755586673\\
1162	297.090652101079\\
1163	297.095409273072\\
1164	297.100028901472\\
1165	297.104512767575\\
1166	297.10886263513\\
1167	297.113080250337\\
1168	297.117167341849\\
1169	297.121125620795\\
1170	297.124956780808\\
1171	297.128662498069\\
1172	297.132244431356\\
1173	297.135704222106\\
1174	297.139043494482\\
1175	297.142263855451\\
1176	297.14536689486\\
1177	297.148354185532\\
1178	297.151227283354\\
1179	297.153987727377\\
1180	297.156637039919\\
1181	297.159176726675\\
1182	297.161608276822\\
1183	297.163933163137\\
1184	297.166152842114\\
1185	297.168268754081\\
1186	297.170282323324\\
1187	297.172194958208\\
1188	297.174008051306\\
1189	297.175722979524\\
1190	297.177341104229\\
1191	297.178863771379\\
1192	297.180292311656\\
1193	297.181628040591\\
1194	297.182872258702\\
1195	297.184026251624\\
1196	297.185091290242\\
1197	297.186068630823\\
1198	297.186959515149\\
1199	297.187765170653\\
1200	297.188486810548\\
1201	297.189125633966\\
1202	297.189682826081\\
1203	297.190159558253\\
1204	297.19055698815\\
1205	297.190876259886\\
1206	297.191118504151\\
1207	297.191284838341\\
1208	297.191376366686\\
1209	297.191394180385\\
1210	297.191339357729\\
1211	297.191212964234\\
1212	297.191016052766\\
1213	297.190749663668\\
1214	297.190414824888\\
1215	297.190012552101\\
1216	297.189543848837\\
1217	297.189009706601\\
1218	297.188411105001\\
1219	297.187749011864\\
1220	297.187024383361\\
1221	297.186238164128\\
1222	297.185391287382\\
1223	297.184484675042\\
1224	297.183519237845\\
1225	297.182495875464\\
1226	297.181415476624\\
1227	297.180278919215\\
1228	297.179087070409\\
1229	297.17784078677\\
1230	297.176540914366\\
1231	297.175188288883\\
1232	297.173783735734\\
1233	297.172328070167\\
1234	297.170822097374\\
1235	297.1692666126\\
1236	297.167662401248\\
1237	297.166010238982\\
1238	297.16431089184\\
1239	297.162565116327\\
1240	297.160773659527\\
1241	297.158937259198\\
1242	297.157056643878\\
1243	297.155132532982\\
1244	297.153165636903\\
1245	297.151156657109\\
1246	297.149106286241\\
1247	297.14701520821\\
1248	297.144884098291\\
1249	297.142713623219\\
1250	297.140504441282\\
1251	297.138257202417\\
1252	297.135972548297\\
1253	297.133651112425\\
1254	297.131293520225\\
1255	297.12890038913\\
1256	297.126472328672\\
1257	297.124009940568\\
1258	297.12151381881\\
1259	297.118984549747\\
1260	297.116422712173\\
1261	297.113828877414\\
1262	297.111203609403\\
1263	297.108547464774\\
1264	297.105860992937\\
1265	297.103144736158\\
1266	297.100399229646\\
1267	297.097625001628\\
1268	297.094822573428\\
1269	297.091992459547\\
1270	297.08913516774\\
1271	297.086251199089\\
1272	297.083341048086\\
1273	297.080405202701\\
1274	297.07744414446\\
1275	297.074458348519\\
1276	297.071448283733\\
1277	297.068414412734\\
1278	297.065357191997\\
1279	297.062277071914\\
1280	297.059174496863\\
1281	297.056049905276\\
1282	297.052903729709\\
1283	297.049736396913\\
1284	297.046548327892\\
1285	297.04333993798\\
1286	297.0401116369\\
1287	297.036863828833\\
1288	297.033596912478\\
1289	297.030311281122\\
1290	297.027007322697\\
1291	297.023685419847\\
1292	297.020345949988\\
1293	297.01698928537\\
1294	297.013615793135\\
1295	297.010225835383\\
1296	297.006819769223\\
1297	297.003397946839\\
1298	296.999960715545\\
1299	296.996508417843\\
1300	296.993041391479\\
1301	296.989559969501\\
1302	296.986064480314\\
1303	296.982555247735\\
1304	296.979032591047\\
1305	296.975496825054\\
1306	296.971948260136\\
1307	296.968387202298\\
1308	296.964813953224\\
1309	296.961228810332\\
1310	296.957632066819\\
1311	296.954024011717\\
1312	296.950404929941\\
1313	296.946775102339\\
1314	296.94313480574\\
1315	296.939484313005\\
1316	296.935823893071\\
1317	296.932153811004\\
1318	296.928474328042\\
1319	296.92478570164\\
1320	296.921088185523\\
1321	296.917382029723\\
1322	296.913667480632\\
1323	296.909944781038\\
1324	296.906214170178\\
1325	296.902475883775\\
1326	296.898730154084\\
1327	296.894977209934\\
1328	296.89121727677\\
1329	296.887450576694\\
1330	296.88367732851\\
1331	296.879897747758\\
1332	296.876112046762\\
1333	296.872320434664\\
1334	296.868523117467\\
1335	296.864720298071\\
1336	296.860912176317\\
1337	296.857098949017\\
1338	296.853280809999\\
1339	296.849457950143\\
1340	296.845630557414\\
1341	296.841798816902\\
1342	296.837962910858\\
1343	296.83412301873\\
1344	296.830279317195\\
1345	296.826431980198\\
1346	296.822581178984\\
1347	296.818727082135\\
1348	296.814869855599\\
1349	296.811009662729\\
1350	296.807146664312\\
1351	296.803281018603\\
1352	296.799412881357\\
1353	296.795542405862\\
1354	296.791669742969\\
1355	296.787795041126\\
1356	296.783918446403\\
1357	296.780040102531\\
1358	296.776160150923\\
1359	296.772278730712\\
1360	296.768395978776\\
1361	296.764512029766\\
1362	296.760627016139\\
1363	296.756741068185\\
1364	296.752854314052\\
1365	296.748966879778\\
1366	296.745078889317\\
1367	296.741190464565\\
1368	296.737301725389\\
1369	296.733412789653\\
1370	296.729523773243\\
1371	296.725634790095\\
1372	296.721745952217\\
1373	296.717857369721\\
1374	296.71396915084\\
1375	296.71008140196\\
1376	296.70619422764\\
1377	296.702307730638\\
1378	296.698422011935\\
1379	296.694537170757\\
1380	296.690653304601\\
1381	296.686770509256\\
1382	296.682888878827\\
1383	296.679008505759\\
1384	296.675129480854\\
1385	296.671251893299\\
1386	296.667375830686\\
1387	296.663501379031\\
1388	296.6596286228\\
1389	296.655757644925\\
1390	296.651888526829\\
1391	296.648021348443\\
1392	296.644156188228\\
1393	296.640293123198\\
1394	296.636432228935\\
1395	296.632573579609\\
1396	296.628717248002\\
1397	296.624863305522\\
1398	296.621011822225\\
1399	296.617162866832\\
1400	296.613316506749\\
1401	296.609472808083\\
1402	296.605631835663\\
1403	296.601793653055\\
1404	296.597958322581\\
1405	296.594125905336\\
1406	296.590296461207\\
1407	296.586470048887\\
1408	296.582646725892\\
1409	296.57882654858\\
1410	296.575009572166\\
1411	296.571195850738\\
1412	296.567385437273\\
1413	296.563578383653\\
1414	296.55977474068\\
1415	296.555974558093\\
1416	296.552177884581\\
1417	296.548384767798\\
1418	296.544595254383\\
1419	296.540809389965\\
1420	296.537027219188\\
1421	296.533248785718\\
1422	296.529474132258\\
1423	296.525703300567\\
1424	296.521936331468\\
1425	296.518173264863\\
1426	296.514414139749\\
1427	296.510658994228\\
1428	296.506907865524\\
1429	296.503160789991\\
1430	296.499417803129\\
1431	296.495678939596\\
1432	296.491944233221\\
1433	296.488213717015\\
1434	296.484487423185\\
1435	296.480765383143\\
1436	296.477047627521\\
1437	296.473334186182\\
1438	296.46962508823\\
1439	296.465920362023\\
1440	296.462220035182\\
1441	296.458524134608\\
1442	296.454832686483\\
1443	296.451145716292\\
1444	296.447463248826\\
1445	296.443785308194\\
1446	296.440111917836\\
1447	296.436443100532\\
1448	296.43277887841\\
1449	296.42911927296\\
1450	296.425464305041\\
1451	296.421813994891\\
1452	296.418168362138\\
1453	296.41452742581\\
1454	296.410891204341\\
1455	296.407259715585\\
1456	296.40363297682\\
1457	296.400011004763\\
1458	296.396393815572\\
1459	296.392781424864\\
1460	296.389173847713\\
1461	296.385571098666\\
1462	296.381973191751\\
1463	296.378380140481\\
1464	296.374791957867\\
1465	296.371208656424\\
1466	296.36763024818\\
1467	296.36405674468\\
1468	296.360488157001\\
1469	296.356924495755\\
1470	296.353365771095\\
1471	296.349811992727\\
1472	296.346263169917\\
1473	296.342719311494\\
1474	296.339180425861\\
1475	296.335646521003\\
1476	296.332117604488\\
1477	296.328593683484\\
1478	296.325074764755\\
1479	296.321560854675\\
1480	296.318051959234\\
1481	296.314548084041\\
1482	296.311049234333\\
1483	296.307555414982\\
1484	296.304066630499\\
1485	296.300582885045\\
1486	296.297104182429\\
1487	296.293630526122\\
1488	296.290161919261\\
1489	296.28669836465\\
1490	296.283239864773\\
1491	296.279786421796\\
1492	296.276338037571\\
1493	296.272894713646\\
1494	296.269456451268\\
1495	296.266023251387\\
1496	296.262595114666\\
1497	296.259172041479\\
1498	296.255754031926\\
1499	296.252341085828\\
1500	296.24893320274\\
1501	296.245530381951\\
1502	296.242132622492\\
1503	296.238739923139\\
1504	296.235352282418\\
1505	296.231969698612\\
1506	296.228592169763\\
1507	296.225219693676\\
1508	296.221852267927\\
1509	296.218489889864\\
1510	296.215132556616\\
1511	296.21178026509\\
1512	296.208433011982\\
1513	296.205090793779\\
1514	296.201753606763\\
1515	296.198421447013\\
1516	296.195094310415\\
1517	296.191772192657\\
1518	296.188455089243\\
1519	296.18514299549\\
1520	296.181835906533\\
1521	296.17853381733\\
1522	296.175236722666\\
1523	296.171944617155\\
1524	296.168657495246\\
1525	296.165375351223\\
1526	296.162098179212\\
1527	296.158825973184\\
1528	296.155558726954\\
1529	296.152296434192\\
1530	296.149039088419\\
1531	296.145786683015\\
1532	296.14253921122\\
1533	296.139296666138\\
1534	296.136059040738\\
1535	296.132826327863\\
1536	296.129598520224\\
1537	296.126375610413\\
1538	296.123157590895\\
1539	296.119944454023\\
1540	296.116736192029\\
1541	296.113532797036\\
1542	296.110334261056\\
1543	296.107140575993\\
1544	296.103951733647\\
1545	296.100767725717\\
1546	296.097588543802\\
1547	296.094414179404\\
1548	296.091244623931\\
1549	296.088079868699\\
1550	296.084919904936\\
1551	296.081764723781\\
1552	296.078614316291\\
1553	296.075468673438\\
1554	296.072327786116\\
1555	296.069191645141\\
1556	296.066060241252\\
1557	296.062933565118\\
1558	296.059811607333\\
1559	296.056694358424\\
1560	296.053581808852\\
1561	296.050473949012\\
1562	296.047370769235\\
1563	296.044272259792\\
1564	296.041178410896\\
1565	296.038089212703\\
1566	296.035004655311\\
1567	296.031924728769\\
1568	296.02884942307\\
1569	296.025778728161\\
1570	296.02271263394\\
1571	296.019651130257\\
1572	296.016594206921\\
1573	296.013541853695\\
1574	296.010494060302\\
1575	296.007450816427\\
1576	296.004412111714\\
1577	296.001377935774\\
1578	295.998348278181\\
1579	295.995323128477\\
1580	295.99230247617\\
1581	295.989286310742\\
1582	295.98627462164\\
1583	295.98326739829\\
1584	295.980264630088\\
1585	295.977266306405\\
1586	295.974272416591\\
1587	295.971282949974\\
1588	295.968297895858\\
1589	295.965317243531\\
1590	295.962340982261\\
1591	295.9593691013\\
1592	295.956401589884\\
1593	295.953438437233\\
1594	295.950479632557\\
1595	295.94752516505\\
1596	295.944575023897\\
1597	295.941629198272\\
1598	295.938687677341\\
1599	295.935750450262\\
1600	295.932817506185\\
1601	295.929888834256\\
1602	295.926964423614\\
1603	295.924044263396\\
1604	295.921128342736\\
1605	295.918216650766\\
1606	295.915309176615\\
1607	295.912405909416\\
1608	295.909506838299\\
1609	295.906611952397\\
1610	295.903721240847\\
1611	295.900834692788\\
1612	295.897952297363\\
1613	295.895074043722\\
1614	295.892199921018\\
1615	295.889329918414\\
1616	295.886464025077\\
1617	295.883602230184\\
1618	295.880744522923\\
1619	295.877890892487\\
1620	295.875041328082\\
1621	295.872195818927\\
1622	295.869354354248\\
1623	295.866516923287\\
1624	295.863683515299\\
1625	295.860854119549\\
1626	295.858028725322\\
1627	295.855207321913\\
1628	295.852389898634\\
1629	295.849576444815\\
1630	295.846766949799\\
1631	295.84396140295\\
1632	295.841159793647\\
1633	295.838362111289\\
1634	295.835568345292\\
1635	295.832778485093\\
1636	295.829992520148\\
1637	295.827210439934\\
1638	295.824432233947\\
1639	295.821657891707\\
1640	295.818887402753\\
1641	295.816120756648\\
1642	295.813357942977\\
1643	295.810598951346\\
1644	295.807843771389\\
1645	295.805092392759\\
1646	295.802344805135\\
1647	295.799600998222\\
1648	295.796860961748\\
1649	295.794124685467\\
1650	295.791392159159\\
1651	295.788663372629\\
1652	295.785938315709\\
1653	295.783216978257\\
1654	295.78049935016\\
1655	295.77778542133\\
1656	295.775075181707\\
1657	295.77236862126\\
1658	295.769665729985\\
1659	295.766966497906\\
1660	295.764270915077\\
1661	295.761578971581\\
1662	295.758890657529\\
1663	295.756205963062\\
1664	295.75352487835\\
1665	295.750847393595\\
1666	295.748173499026\\
1667	295.745503184906\\
1668	295.742836441525\\
1669	295.740173259206\\
1670	295.737513628301\\
1671	295.734857539196\\
1672	295.732204982306\\
1673	295.729555948077\\
1674	295.726910426989\\
1675	295.724268409552\\
1676	295.721629886308\\
1677	295.718994847833\\
1678	295.716363284731\\
1679	295.713735187644\\
1680	295.711110547242\\
1681	295.70848935423\\
1682	295.705871599344\\
1683	295.703257273355\\
1684	295.700646367065\\
1685	295.698038871309\\
1686	295.695434776959\\
1687	295.692834074914\\
1688	295.690236756112\\
1689	295.687642811521\\
1690	295.685052232143\\
1691	295.682465009016\\
1692	295.679881133208\\
1693	295.677300595823\\
1694	295.674723387999\\
1695	295.672149500907\\
1696	295.669578925751\\
1697	295.667011653771\\
1698	295.66444767624\\
1699	295.661886984464\\
1700	295.659329569784\\
1701	295.656775423576\\
1702	295.654224537249\\
1703	295.651676902245\\
1704	295.649132510043\\
1705	295.646591352153\\
1706	295.644053420122\\
1707	295.64151870553\\
1708	295.638987199989\\
1709	295.63645889515\\
1710	295.633933782693\\
1711	295.631411854336\\
1712	295.62889310183\\
1713	295.626377516959\\
1714	295.623865091542\\
1715	295.621355817434\\
1716	295.618849686519\\
1717	295.616346690721\\
1718	295.613846821995\\
1719	295.61135007233\\
1720	295.608856433749\\
1721	295.60636589831\\
1722	295.603878458103\\
1723	295.601394105255\\
1724	295.598912831925\\
1725	295.596434630304\\
1726	295.593959492619\\
1727	295.591487411131\\
1728	295.589018378134\\
1729	295.586552385954\\
1730	295.584089426954\\
1731	295.581629493526\\
1732	295.5791725781\\
1733	295.576718673136\\
1734	295.574267771129\\
1735	295.571819864606\\
1736	295.569374946129\\
1737	295.566933008291\\
1738	295.564494043719\\
1739	295.562058045073\\
1740	295.559625005045\\
1741	295.557194916362\\
1742	295.554767771782\\
1743	295.552343564094\\
1744	295.549922286123\\
1745	295.547503930724\\
1746	295.545088490786\\
1747	295.542675959229\\
1748	295.540266329005\\
1749	295.537859593099\\
1750	295.535455744529\\
1751	295.533054776342\\
1752	295.530656681619\\
1753	295.528261453473\\
1754	295.525869085047\\
1755	295.523479569516\\
1756	295.521092900088\\
1757	295.518709070001\\
1758	295.516328072524\\
1759	295.513949900957\\
1760	295.511574548632\\
1761	295.509202008912\\
1762	295.50683227519\\
1763	295.50446534089\\
1764	295.502101199466\\
1765	295.499739844404\\
1766	295.497381269219\\
1767	295.495025467458\\
1768	295.492672432696\\
1769	295.490322158539\\
1770	295.487974638623\\
1771	295.485629866614\\
1772	295.483287836208\\
1773	295.48094854113\\
1774	295.478611975135\\
1775	295.476278132006\\
1776	295.473947005557\\
1777	295.471618589631\\
1778	295.4692928781\\
1779	295.466969864863\\
1780	295.464649543849\\
1781	295.462331909018\\
1782	295.460016954355\\
1783	295.457704673876\\
1784	295.455395061623\\
1785	295.453088111669\\
1786	295.450783818112\\
1787	295.448482175081\\
1788	295.44618317673\\
1789	295.443886817244\\
1790	295.441593090832\\
1791	295.439301991733\\
1792	295.437013514212\\
1793	295.434727652563\\
1794	295.432444401104\\
1795	295.430163754184\\
1796	295.427885706176\\
1797	295.425610251479\\
1798	295.423337384523\\
1799	295.421067099759\\
1800	295.418799391668\\
1801	295.416534254757\\
1802	295.414271683557\\
1803	295.412011672628\\
1804	295.409754216552\\
1805	295.407499309941\\
1806	295.40524694743\\
1807	295.40299712368\\
1808	295.400749833377\\
1809	295.398505071234\\
1810	295.396262831986\\
1811	295.394023110397\\
1812	295.391785901252\\
1813	295.389551199364\\
1814	295.387318999568\\
1815	295.385089296726\\
1816	295.382862085721\\
1817	295.380637361464\\
1818	295.378415118888\\
1819	295.37619535295\\
1820	295.373978058631\\
1821	295.371763230938\\
1822	295.369550864898\\
1823	295.367340955563\\
1824	295.36513349801\\
1825	295.362928487337\\
1826	295.360725918667\\
1827	295.358525787144\\
1828	295.356328087937\\
1829	295.354132816235\\
1830	295.351939967253\\
1831	295.349749536227\\
1832	295.347561518415\\
1833	295.345375909098\\
1834	295.343192703577\\
1835	295.34101189718\\
1836	295.338833485251\\
1837	295.33665746316\\
1838	295.334483826297\\
1839	295.332312570075\\
1840	295.330143689925\\
1841	295.327977181304\\
1842	295.325813039686\\
1843	295.32365126057\\
1844	295.321491839472\\
1845	295.319334771932\\
1846	295.317180053509\\
1847	295.315027679783\\
1848	295.312877646355\\
1849	295.310729948846\\
1850	295.308584582898\\
1851	295.306441544171\\
1852	295.304300828348\\
1853	295.302162431129\\
1854	295.300026348237\\
1855	295.297892575411\\
1856	295.295761108413\\
1857	295.293631943022\\
1858	295.291505075039\\
1859	295.28938050028\\
1860	295.287258214585\\
1861	295.28513821381\\
1862	295.28302049383\\
1863	295.28090505054\\
1864	295.278791879853\\
1865	295.2766809777\\
1866	295.274572340032\\
1867	295.272465962818\\
1868	295.270361842043\\
1869	295.268259973713\\
1870	295.266160353851\\
1871	295.264062978497\\
1872	295.261967843709\\
1873	295.259874945565\\
1874	295.257784280159\\
1875	295.2556958436\\
1876	295.253609632019\\
1877	295.25152564156\\
1878	295.249443868389\\
1879	295.247364308683\\
1880	295.245286958641\\
1881	295.243211814477\\
1882	295.241138872422\\
1883	295.239068128722\\
1884	295.236999579642\\
1885	295.234933221463\\
1886	295.23286905048\\
1887	295.230807063008\\
1888	295.228747255375\\
1889	295.226689623927\\
1890	295.224634165023\\
1891	295.222580875043\\
1892	295.220529750378\\
1893	295.218480787436\\
1894	295.216433982641\\
1895	295.214389332434\\
1896	295.212346833268\\
1897	295.210306481613\\
1898	295.208268273955\\
1899	295.206232206793\\
1900	295.204198276643\\
1901	295.202166480035\\
1902	295.200136813513\\
1903	295.198109273638\\
1904	295.196083856983\\
1905	295.194060560136\\
1906	295.1920393797\\
1907	295.190020312294\\
1908	295.188003354548\\
1909	295.185988503108\\
1910	295.183975754634\\
1911	295.181965105798\\
1912	295.17995655329\\
1913	295.17795009381\\
1914	295.175945724072\\
1915	295.173943440806\\
1916	295.171943240754\\
1917	295.16994512067\\
1918	295.167949077325\\
1919	295.165955107499\\
1920	295.163963207988\\
1921	295.161973375601\\
1922	295.159985607158\\
1923	295.157999899494\\
1924	295.156016249456\\
1925	295.154034653903\\
1926	295.152055109709\\
1927	295.150077613757\\
1928	295.148102162946\\
1929	295.146128754186\\
1930	295.144157384398\\
1931	295.142188050517\\
1932	295.14022074949\\
1933	295.138255478275\\
1934	295.136292233844\\
1935	295.134331013178\\
1936	295.132371813273\\
1937	295.130414631135\\
1938	295.128459463782\\
1939	295.126506308243\\
1940	295.12455516156\\
1941	295.122606020785\\
1942	295.120658882982\\
1943	295.118713745228\\
1944	295.116770604607\\
1945	295.114829458219\\
1946	295.112890303172\\
1947	295.110953136586\\
1948	295.109017955591\\
1949	295.10708475733\\
1950	295.105153538955\\
1951	295.10322429763\\
1952	295.101297030527\\
1953	295.099371734833\\
1954	295.097448407741\\
1955	295.095527046458\\
1956	295.093607648198\\
1957	295.091690210189\\
1958	295.089774729668\\
1959	295.087861203879\\
1960	295.085949630081\\
1961	295.08404000554\\
1962	295.082132327532\\
1963	295.080226593345\\
1964	295.078322800274\\
1965	295.076420945627\\
1966	295.074521026719\\
1967	295.072623040876\\
1968	295.070726985432\\
1969	295.068832857734\\
1970	295.066940655134\\
1971	295.065050374996\\
1972	295.063162014694\\
1973	295.06127557161\\
1974	295.059391043134\\
1975	295.057508426668\\
1976	295.055627719621\\
1977	295.053748919412\\
1978	295.051872023468\\
1979	295.049997029225\\
1980	295.04812393413\\
1981	295.046252735636\\
1982	295.044383431206\\
1983	295.042516018312\\
1984	295.040650494433\\
1985	295.038786857059\\
1986	295.036925103686\\
1987	295.035065231821\\
1988	295.033207238976\\
1989	295.031351122675\\
1990	295.029496880448\\
1991	295.027644509833\\
1992	295.025794008378\\
1993	295.023945373638\\
1994	295.022098603176\\
1995	295.020253694563\\
1996	295.018410645378\\
1997	295.016569453207\\
1998	295.014730115647\\
1999	295.012892630298\\
2000	295.011056994772\\
2001	295.009223206686\\
2002	295.007391263667\\
2003	295.005561163346\\
2004	295.003732903365\\
2005	295.001906481373\\
2006	295.000081895024\\
2007	294.998259141982\\
2008	294.996438219916\\
2009	294.994619126506\\
2010	294.992801859434\\
2011	294.990986416394\\
2012	294.989172795084\\
2013	294.987360993212\\
2014	294.985551008489\\
2015	294.983742838636\\
2016	294.981936481381\\
2017	294.980131934458\\
2018	294.978329195607\\
2019	294.976528262576\\
2020	294.97472913312\\
2021	294.972931805001\\
2022	294.971136275986\\
2023	294.969342543849\\
2024	294.967550606372\\
2025	294.965760461343\\
2026	294.963972106556\\
2027	294.962185539811\\
2028	294.960400758915\\
2029	294.958617761683\\
2030	294.956836545934\\
2031	294.955057109493\\
2032	294.953279450194\\
2033	294.951503565874\\
2034	294.949729454379\\
2035	294.947957113559\\
2036	294.946186541272\\
2037	294.944417735379\\
2038	294.942650693751\\
2039	294.940885414262\\
2040	294.939121894793\\
2041	294.937360133231\\
2042	294.935600127468\\
2043	294.933841875403\\
2044	294.932085374939\\
2045	294.930330623988\\
2046	294.928577620464\\
2047	294.926826362289\\
2048	294.925076847389\\
2049	294.923329073698\\
2050	294.921583039153\\
2051	294.919838741698\\
2052	294.918096179282\\
2053	294.916355349859\\
2054	294.914616251389\\
2055	294.912878881838\\
2056	294.911143239176\\
2057	294.909409321379\\
2058	294.907677126429\\
2059	294.905946652312\\
2060	294.904217897018\\
2061	294.902490858547\\
2062	294.900765534898\\
2063	294.899041924079\\
2064	294.897320024103\\
2065	294.895599832987\\
2066	294.893881348752\\
2067	294.892164569426\\
2068	294.890449493042\\
2069	294.888736117635\\
2070	294.887024441248\\
2071	294.885314461928\\
2072	294.883606177726\\
2073	294.881899586699\\
2074	294.880194686907\\
2075	294.878491476417\\
2076	294.876789953299\\
2077	294.875090115629\\
2078	294.873391961485\\
2079	294.871695488953\\
2080	294.870000696122\\
2081	294.868307581085\\
2082	294.866616141941\\
2083	294.864926376791\\
2084	294.863238283744\\
2085	294.86155186091\\
2086	294.859867106406\\
2087	294.858184018352\\
2088	294.856502594873\\
2089	294.854822834097\\
2090	294.853144734158\\
2091	294.851468293194\\
2092	294.849793509346\\
2093	294.848120380761\\
2094	294.846448905589\\
2095	294.844779081984\\
2096	294.843110908105\\
2097	294.841444382115\\
2098	294.83977950218\\
2099	294.838116266472\\
2100	294.836454673165\\
2101	294.834794720439\\
2102	294.833136406476\\
2103	294.831479729463\\
2104	294.829824687592\\
2105	294.828171279056\\
2106	294.826519502056\\
2107	294.824869354793\\
2108	294.823220835474\\
2109	294.821573942309\\
2110	294.819928673513\\
2111	294.818285027303\\
2112	294.816643001901\\
2113	294.815002595533\\
2114	294.813363806428\\
2115	294.811726632818\\
2116	294.81009107294\\
2117	294.808457125034\\
2118	294.806824787345\\
2119	294.805194058119\\
2120	294.803564935607\\
2121	294.801937418065\\
2122	294.800311503751\\
2123	294.798687190925\\
2124	294.797064477854\\
2125	294.795443362806\\
2126	294.793823844053\\
2127	294.792205919871\\
2128	294.790589588539\\
2129	294.788974848339\\
2130	294.787361697557\\
2131	294.785750134483\\
2132	294.784140157409\\
2133	294.782531764631\\
2134	294.780924954448\\
2135	294.779319725162\\
2136	294.77771607508\\
2137	294.776114002511\\
2138	294.774513505766\\
2139	294.772914583162\\
2140	294.771317233017\\
2141	294.769721453653\\
2142	294.768127243396\\
2143	294.766534600572\\
2144	294.764943523514\\
2145	294.763354010557\\
2146	294.761766060037\\
2147	294.760179670296\\
2148	294.758594839677\\
2149	294.757011566527\\
2150	294.755429849196\\
2151	294.753849686037\\
2152	294.752271075405\\
2153	294.75069401566\\
2154	294.749118505162\\
2155	294.747544542278\\
2156	294.745972125374\\
2157	294.744401252821\\
2158	294.742831922993\\
2159	294.741264134266\\
2160	294.73969788502\\
2161	294.738133173635\\
2162	294.736569998498\\
2163	294.735008357997\\
2164	294.733448250521\\
2165	294.731889674464\\
2166	294.730332628223\\
2167	294.728777110196\\
2168	294.727223118785\\
2169	294.725670652395\\
2170	294.724119709432\\
2171	294.722570288307\\
2172	294.721022387433\\
2173	294.719476005224\\
2174	294.717931140098\\
2175	294.716387790476\\
2176	294.714845954782\\
2177	294.713305631441\\
2178	294.711766818882\\
2179	294.710229515535\\
2180	294.708693719836\\
2181	294.707159430219\\
2182	294.705626645123\\
2183	294.704095362991\\
2184	294.702565582266\\
2185	294.701037301395\\
2186	294.699510518826\\
2187	294.697985233011\\
2188	294.696461442405\\
2189	294.694939145462\\
2190	294.693418340644\\
2191	294.69189902641\\
2192	294.690381201224\\
2193	294.688864863554\\
2194	294.687350011868\\
2195	294.685836644636\\
2196	294.684324760332\\
2197	294.682814357433\\
2198	294.681305434416\\
2199	294.679797989762\\
2200	294.678292021954\\
2201	294.676787529477\\
2202	294.67528451082\\
2203	294.673782964471\\
2204	294.672282888924\\
2205	294.670784282672\\
2206	294.669287144213\\
2207	294.667791472046\\
2208	294.666297264672\\
2209	294.664804520596\\
2210	294.663313238322\\
2211	294.661823416359\\
2212	294.660335053217\\
2213	294.65884814741\\
2214	294.657362697451\\
2215	294.655878701858\\
2216	294.65439615915\\
2217	294.652915067849\\
2218	294.651435426477\\
2219	294.649957233561\\
2220	294.648480487629\\
2221	294.64700518721\\
2222	294.645531330837\\
2223	294.644058917044\\
2224	294.642587944367\\
2225	294.641118411344\\
2226	294.639650316517\\
2227	294.638183658428\\
2228	294.636718435621\\
2229	294.635254646644\\
2230	294.633792290045\\
2231	294.632331364376\\
2232	294.630871868188\\
2233	294.629413800038\\
2234	294.627957158481\\
2235	294.626501942078\\
2236	294.625048149389\\
2237	294.623595778978\\
2238	294.622144829408\\
2239	294.620695299248\\
2240	294.619247187066\\
2241	294.617800491433\\
2242	294.616355210923\\
2243	294.614911344109\\
2244	294.613468889569\\
2245	294.612027845882\\
2246	294.610588211628\\
2247	294.609149985391\\
2248	294.607713165753\\
2249	294.606277751303\\
2250	294.604843740627\\
2251	294.603411132318\\
2252	294.601979924965\\
2253	294.600550117165\\
2254	294.599121707512\\
2255	294.597694694604\\
2256	294.596269077041\\
2257	294.594844853424\\
2258	294.593422022356\\
2259	294.592000582444\\
2260	294.590580532293\\
2261	294.589161870512\\
2262	294.587744595712\\
2263	294.586328706506\\
2264	294.584914201507\\
2265	294.583501079332\\
2266	294.582089338599\\
2267	294.580678977926\\
2268	294.579269995936\\
2269	294.577862391251\\
2270	294.576456162497\\
2271	294.5750513083\\
2272	294.573647827288\\
2273	294.572245718092\\
2274	294.570844979344\\
2275	294.569445609676\\
2276	294.568047607726\\
2277	294.566650972128\\
2278	294.565255701524\\
2279	294.563861794552\\
2280	294.562469249855\\
2281	294.561078066078\\
2282	294.559688241865\\
2283	294.558299775864\\
2284	294.556912666725\\
2285	294.555526913096\\
2286	294.554142513632\\
2287	294.552759466986\\
2288	294.551377771813\\
2289	294.549997426772\\
2290	294.54861843052\\
2291	294.547240781719\\
2292	294.545864479031\\
2293	294.544489521119\\
2294	294.543115906649\\
2295	294.541743634289\\
2296	294.540372702707\\
2297	294.539003110573\\
2298	294.537634856559\\
2299	294.53626793934\\
2300	294.534902357589\\
2301	294.533538109985\\
2302	294.532175195205\\
2303	294.530813611929\\
2304	294.529453358838\\
2305	294.528094434617\\
2306	294.526736837949\\
2307	294.525380567521\\
2308	294.52402562202\\
2309	294.522672000136\\
2310	294.52131970056\\
2311	294.519968721984\\
2312	294.518619063102\\
2313	294.51727072261\\
2314	294.515923699204\\
2315	294.514577991584\\
2316	294.51323359845\\
2317	294.511890518502\\
2318	294.510548750445\\
2319	294.509208292982\\
2320	294.507869144821\\
2321	294.506531304668\\
2322	294.505194771233\\
2323	294.503859543226\\
2324	294.50252561936\\
2325	294.501192998349\\
2326	294.499861678906\\
2327	294.49853165975\\
2328	294.497202939598\\
2329	294.495875517169\\
2330	294.494549391185\\
2331	294.493224560368\\
2332	294.491901023442\\
2333	294.490578779132\\
2334	294.489257826165\\
2335	294.48793816327\\
2336	294.486619789176\\
2337	294.485302702614\\
2338	294.483986902317\\
2339	294.482672387019\\
2340	294.481359155456\\
2341	294.480047206363\\
2342	294.47873653848\\
2343	294.477427150547\\
2344	294.476119041303\\
2345	294.474812209493\\
2346	294.47350665386\\
2347	294.472202373148\\
2348	294.470899366106\\
2349	294.469597631481\\
2350	294.468297168022\\
2351	294.466997974481\\
2352	294.46570004961\\
2353	294.464403392162\\
2354	294.463108000893\\
2355	294.461813874559\\
2356	294.460521011918\\
2357	294.459229411729\\
2358	294.457939072753\\
2359	294.456649993751\\
2360	294.455362173487\\
2361	294.454075610725\\
2362	294.452790304232\\
2363	294.451506252775\\
2364	294.450223455123\\
2365	294.448941910045\\
2366	294.447661616312\\
2367	294.446382572699\\
2368	294.445104777978\\
2369	294.443828230925\\
2370	294.442552930317\\
2371	294.441278874932\\
2372	294.440006063549\\
2373	294.438734494949\\
2374	294.437464167914\\
2375	294.436195081227\\
2376	294.434927233672\\
2377	294.433660624037\\
2378	294.432395251107\\
2379	294.431131113672\\
2380	294.429868210522\\
2381	294.428606540447\\
2382	294.427346102239\\
2383	294.426086894694\\
2384	294.424828916605\\
2385	294.42357216677\\
2386	294.422316643985\\
2387	294.421062347049\\
2388	294.419809274763\\
2389	294.418557425928\\
2390	294.417306799347\\
2391	294.416057393824\\
2392	294.414809208164\\
2393	294.413562241173\\
2394	294.41231649166\\
2395	294.411071958433\\
2396	294.409828640303\\
2397	294.408586536081\\
2398	294.40734564458\\
2399	294.406105964614\\
2400	294.404867494998\\
2401	294.40363023455\\
2402	294.402394182086\\
2403	294.401159336426\\
2404	294.39992569639\\
2405	294.398693260799\\
2406	294.397462028477\\
2407	294.396231998248\\
2408	294.395003168936\\
2409	294.393775539368\\
2410	294.392549108371\\
2411	294.391323874775\\
2412	294.39009983741\\
2413	294.388876995107\\
2414	294.387655346698\\
2415	294.386434891018\\
2416	294.385215626901\\
2417	294.383997553183\\
2418	294.382780668703\\
2419	294.381564972298\\
2420	294.380350462808\\
2421	294.379137139074\\
2422	294.377924999939\\
2423	294.376714044246\\
2424	294.37550427084\\
2425	294.374295678565\\
2426	294.37308826627\\
2427	294.371882032803\\
2428	294.370676977012\\
2429	294.369473097748\\
2430	294.368270393864\\
2431	294.367068864211\\
2432	294.365868507645\\
2433	294.36466932302\\
2434	294.363471309192\\
2435	294.36227446502\\
2436	294.361078789362\\
2437	294.359884281078\\
2438	294.35869093903\\
2439	294.357498762078\\
2440	294.356307749088\\
2441	294.355117898923\\
2442	294.353929210449\\
2443	294.352741682534\\
2444	294.351555314045\\
2445	294.350370103851\\
2446	294.349186050823\\
2447	294.348003153833\\
2448	294.346821411752\\
2449	294.345640823456\\
2450	294.344461387818\\
2451	294.343283103715\\
2452	294.342105970025\\
2453	294.340929985625\\
2454	294.339755149395\\
2455	294.338581460216\\
2456	294.33740891697\\
2457	294.336237518539\\
2458	294.335067263807\\
2459	294.333898151661\\
2460	294.332730180985\\
2461	294.331563350668\\
2462	294.330397659599\\
2463	294.329233106665\\
2464	294.32806969076\\
2465	294.326907410774\\
2466	294.3257462656\\
2467	294.324586254133\\
2468	294.323427375268\\
2469	294.322269627902\\
2470	294.321113010931\\
2471	294.319957523255\\
2472	294.318803163772\\
2473	294.317649931385\\
2474	294.316497824994\\
2475	294.315346843504\\
2476	294.314196985817\\
2477	294.313048250839\\
2478	294.311900637477\\
2479	294.310754144638\\
2480	294.30960877123\\
2481	294.308464516163\\
2482	294.307321378348\\
2483	294.306179356696\\
2484	294.305038450121\\
2485	294.303898657536\\
2486	294.302759977856\\
2487	294.301622409997\\
2488	294.300485952877\\
2489	294.299350605414\\
2490	294.298216366527\\
2491	294.297083235137\\
2492	294.295951210165\\
2493	294.294820290533\\
2494	294.293690475166\\
2495	294.292561762988\\
2496	294.291434152925\\
2497	294.290307643904\\
2498	294.289182234853\\
2499	294.2880579247\\
2500	294.286934712376\\
2501	294.285812596812\\
2502	294.28469157694\\
2503	294.283571651694\\
2504	294.282452820007\\
2505	294.281335080815\\
2506	294.280218433054\\
2507	294.279102875662\\
2508	294.277988407578\\
2509	294.276875027741\\
2510	294.275762735091\\
2511	294.274651528571\\
2512	294.273541407123\\
2513	294.27243236969\\
2514	294.271324415219\\
2515	294.270217542653\\
2516	294.269111750941\\
2517	294.268007039031\\
2518	294.26690340587\\
2519	294.26580085041\\
2520	294.264699371601\\
2521	294.263598968396\\
2522	294.262499639748\\
2523	294.26140138461\\
2524	294.260304201938\\
2525	294.259208090688\\
2526	294.258113049817\\
2527	294.257019078285\\
2528	294.255926175049\\
2529	294.254834339071\\
2530	294.253743569311\\
2531	294.252653864732\\
2532	294.251565224298\\
2533	294.250477646973\\
2534	294.249391131722\\
2535	294.248305677511\\
2536	294.247221283309\\
2537	294.246137948084\\
2538	294.245055670805\\
2539	294.243974450442\\
2540	294.242894285968\\
2541	294.241815176355\\
2542	294.240737120576\\
2543	294.239660117606\\
2544	294.23858416642\\
2545	294.237509265995\\
2546	294.236435415309\\
2547	294.23536261334\\
2548	294.234290859068\\
2549	294.233220151473\\
2550	294.232150489536\\
2551	294.231081872242\\
2552	294.230014298572\\
2553	294.228947767512\\
2554	294.227882278047\\
2555	294.226817829163\\
2556	294.225754419849\\
2557	294.224692049093\\
2558	294.223630715883\\
2559	294.222570419212\\
2560	294.22151115807\\
2561	294.22045293145\\
2562	294.219395738345\\
2563	294.218339577749\\
2564	294.217284448659\\
2565	294.216230350071\\
2566	294.215177280981\\
2567	294.214125240389\\
2568	294.213074227294\\
2569	294.212024240696\\
2570	294.210975279596\\
2571	294.209927342997\\
2572	294.208880429902\\
2573	294.207834539315\\
2574	294.206789670242\\
2575	294.205745821688\\
2576	294.204702992661\\
2577	294.203661182169\\
2578	294.202620389221\\
2579	294.201580612827\\
2580	294.200541851998\\
2581	294.199504105746\\
2582	294.198467373084\\
2583	294.197431653026\\
2584	294.196396944587\\
2585	294.195363246783\\
2586	294.19433055863\\
2587	294.193298879147\\
2588	294.192268207351\\
2589	294.191238542263\\
2590	294.190209882903\\
2591	294.189182228293\\
2592	294.188155577455\\
2593	294.187129929413\\
2594	294.186105283192\\
2595	294.185081637816\\
2596	294.184058992312\\
2597	294.183037345707\\
2598	294.18201669703\\
2599	294.180997045309\\
2600	294.179978389575\\
2601	294.178960728859\\
2602	294.177944062193\\
2603	294.17692838861\\
2604	294.175913707143\\
2605	294.174900016828\\
2606	294.1738873167\\
2607	294.172875605795\\
2608	294.171864883153\\
2609	294.170855147811\\
2610	294.169846398808\\
2611	294.168838635185\\
2612	294.167831855984\\
2613	294.166826060247\\
2614	294.165821247017\\
2615	294.164817415337\\
2616	294.163814564255\\
2617	294.162812692814\\
2618	294.161811800063\\
2619	294.160811885049\\
2620	294.15981294682\\
2621	294.158814984428\\
2622	294.157817996921\\
2623	294.156821983353\\
2624	294.155826942775\\
2625	294.15483287424\\
2626	294.153839776804\\
2627	294.152847649521\\
2628	294.151856491448\\
2629	294.150866301641\\
2630	294.149877079158\\
2631	294.148888823059\\
2632	294.147901532404\\
2633	294.146915206252\\
2634	294.145929843666\\
2635	294.144945443708\\
2636	294.143962005442\\
2637	294.142979527932\\
2638	294.141998010243\\
2639	294.141017451441\\
2640	294.140037850594\\
2641	294.13905920677\\
2642	294.138081519037\\
2643	294.137104786466\\
2644	294.136129008126\\
2645	294.13515418309\\
2646	294.13418031043\\
2647	294.13320738922\\
2648	294.132235418533\\
2649	294.131264397446\\
2650	294.130294325033\\
2651	294.129325200372\\
2652	294.128357022542\\
2653	294.12738979062\\
2654	294.126423503686\\
2655	294.125458160822\\
2656	294.124493761107\\
2657	294.123530303626\\
2658	294.12256778746\\
2659	294.121606211695\\
2660	294.120645575415\\
2661	294.119685877705\\
2662	294.118727117654\\
2663	294.117769294348\\
2664	294.116812406876\\
2665	294.115856454327\\
2666	294.114901435792\\
2667	294.113947350362\\
2668	294.112994197128\\
2669	294.112041975185\\
2670	294.111090683626\\
2671	294.110140321545\\
2672	294.109190888038\\
2673	294.108242382201\\
2674	294.107294803132\\
2675	294.10634814993\\
2676	294.105402421692\\
2677	294.10445761752\\
2678	294.103513736513\\
2679	294.102570777774\\
2680	294.101628740405\\
2681	294.10068762351\\
2682	294.099747426192\\
2683	294.098808147558\\
2684	294.097869786712\\
2685	294.096932342763\\
2686	294.095995814817\\
2687	294.095060201984\\
2688	294.094125503372\\
2689	294.093191718093\\
2690	294.092258845257\\
2691	294.091326883976\\
2692	294.090395833364\\
2693	294.089465692534\\
2694	294.088536460601\\
2695	294.08760813668\\
2696	294.086680719888\\
2697	294.085754209342\\
2698	294.084828604159\\
2699	294.08390390346\\
2700	294.082980106363\\
2701	294.082057211989\\
2702	294.08113521946\\
2703	294.080214127899\\
2704	294.079293936427\\
2705	294.078374644169\\
2706	294.077456250251\\
2707	294.076538753798\\
2708	294.075622153935\\
2709	294.074706449792\\
2710	294.073791640496\\
2711	294.072877725175\\
2712	294.071964702961\\
2713	294.071052572984\\
2714	294.070141334375\\
2715	294.069230986267\\
2716	294.068321527793\\
2717	294.067412958087\\
2718	294.066505276285\\
2719	294.065598481521\\
2720	294.064692572934\\
2721	294.063787549659\\
2722	294.062883410836\\
2723	294.061980155604\\
2724	294.061077783103\\
2725	294.060176292472\\
2726	294.059275682855\\
2727	294.058375953393\\
2728	294.057477103231\\
2729	294.056579131511\\
2730	294.055682037379\\
2731	294.05478581998\\
2732	294.053890478462\\
2733	294.052996011972\\
2734	294.052102419658\\
2735	294.051209700668\\
2736	294.050317854154\\
2737	294.049426879265\\
2738	294.048536775154\\
2739	294.047647540972\\
2740	294.046759175872\\
2741	294.04587167901\\
2742	294.044985049539\\
2743	294.044099286615\\
2744	294.043214389395\\
2745	294.042330357036\\
2746	294.041447188696\\
2747	294.040564883534\\
2748	294.039683440709\\
2749	294.038802859382\\
2750	294.037923138715\\
2751	294.03704427787\\
2752	294.036166276009\\
2753	294.035289132296\\
2754	294.034412845897\\
2755	294.033537415976\\
2756	294.032662841699\\
2757	294.031789122233\\
2758	294.030916256747\\
2759	294.030044244409\\
2760	294.029173084387\\
2761	294.028302775854\\
2762	294.027433317979\\
2763	294.026564709934\\
2764	294.025696950892\\
2765	294.024830040026\\
2766	294.023963976511\\
2767	294.023098759522\\
2768	294.022234388233\\
2769	294.021370861823\\
2770	294.020508179468\\
2771	294.019646340347\\
2772	294.018785343638\\
2773	294.017925188521\\
2774	294.017065874178\\
2775	294.016207399788\\
2776	294.015349764535\\
2777	294.014492967602\\
2778	294.013637008171\\
2779	294.012781885428\\
2780	294.011927598558\\
2781	294.011074146747\\
2782	294.010221529182\\
2783	294.009369745051\\
2784	294.008518793542\\
2785	294.007668673844\\
2786	294.006819385147\\
2787	294.005970926643\\
2788	294.005123297522\\
2789	294.004276496978\\
2790	294.003430524203\\
2791	294.002585378391\\
2792	294.001741058737\\
2793	294.000897564437\\
2794	294.000054894686\\
2795	293.999213048682\\
2796	293.998372025623\\
2797	293.997531824707\\
2798	293.996692445133\\
2799	293.995853886102\\
2800	293.995016146815\\
2801	293.994179226474\\
2802	293.99334312428\\
2803	293.992507839437\\
2804	293.991673371149\\
2805	293.990839718621\\
2806	293.990006881059\\
2807	293.989174857668\\
2808	293.988343647656\\
2809	293.987513250231\\
2810	293.986683664601\\
2811	293.985854889976\\
2812	293.985026925566\\
2813	293.984199770581\\
2814	293.983373424233\\
2815	293.982547885736\\
2816	293.981723154302\\
2817	293.980899229144\\
2818	293.980076109478\\
2819	293.979253794519\\
2820	293.978432283484\\
2821	293.977611575589\\
2822	293.976791670053\\
2823	293.975972566093\\
2824	293.975154262929\\
2825	293.97433675978\\
2826	293.973520055869\\
2827	293.972704150416\\
2828	293.971889042643\\
2829	293.971074731774\\
2830	293.970261217032\\
2831	293.969448497642\\
2832	293.968636572829\\
2833	293.967825441819\\
2834	293.967015103839\\
2835	293.966205558117\\
2836	293.96539680388\\
2837	293.964588840358\\
2838	293.963781666781\\
2839	293.962975282378\\
2840	293.962169686382\\
2841	293.961364878024\\
2842	293.960560856538\\
2843	293.959757621155\\
2844	293.958955171112\\
2845	293.958153505642\\
2846	293.957352623982\\
2847	293.956552525367\\
2848	293.955753209035\\
2849	293.954954674225\\
2850	293.954156920173\\
2851	293.953359946121\\
2852	293.952563751308\\
2853	293.951768334975\\
2854	293.950973696364\\
2855	293.950179834716\\
2856	293.949386749276\\
2857	293.948594439286\\
2858	293.947802903991\\
2859	293.947012142637\\
2860	293.94622215447\\
2861	293.945432938736\\
2862	293.944644494682\\
2863	293.943856821557\\
2864	293.94306991861\\
2865	293.942283785091\\
2866	293.941498420249\\
2867	293.940713823336\\
2868	293.939929993604\\
2869	293.939146930305\\
2870	293.938364632692\\
2871	293.93758310002\\
2872	293.936802331543\\
2873	293.936022326516\\
2874	293.935243084196\\
2875	293.934464603839\\
2876	293.933686884704\\
2877	293.932909926048\\
2878	293.93213372713\\
2879	293.93135828721\\
2880	293.930583605549\\
2881	293.929809681407\\
2882	293.929036514047\\
2883	293.928264102732\\
2884	293.927492446723\\
2885	293.926721545286\\
2886	293.925951397685\\
2887	293.925182003186\\
2888	293.924413361055\\
2889	293.923645470558\\
2890	293.922878330964\\
2891	293.92211194154\\
2892	293.921346301555\\
2893	293.92058141028\\
2894	293.919817266984\\
2895	293.919053870939\\
2896	293.918291221416\\
2897	293.917529317688\\
2898	293.916768159029\\
2899	293.916007744711\\
2900	293.91524807401\\
2901	293.914489146202\\
2902	293.913730960561\\
2903	293.912973516365\\
2904	293.912216812892\\
2905	293.911460849419\\
2906	293.910705625225\\
2907	293.909951139589\\
2908	293.909197391793\\
2909	293.908444381117\\
2910	293.907692106842\\
2911	293.906940568251\\
2912	293.906189764626\\
2913	293.905439695252\\
2914	293.904690359413\\
2915	293.903941756394\\
2916	293.903193885481\\
2917	293.90244674596\\
2918	293.901700337118\\
2919	293.900954658243\\
2920	293.900209708624\\
2921	293.899465487551\\
2922	293.898721994312\\
2923	293.897979228198\\
2924	293.897237188501\\
2925	293.896495874513\\
2926	293.895755285527\\
2927	293.895015420835\\
2928	293.894276279732\\
2929	293.893537861512\\
2930	293.892800165471\\
2931	293.892063190905\\
2932	293.891326937111\\
2933	293.890591403386\\
2934	293.889856589028\\
2935	293.889122493337\\
2936	293.888389115611\\
2937	293.88765645515\\
2938	293.886924511256\\
2939	293.88619328323\\
2940	293.885462770375\\
2941	293.884732971992\\
2942	293.884003887386\\
2943	293.883275515861\\
2944	293.882547856721\\
2945	293.881820909273\\
2946	293.881094672822\\
2947	293.880369146676\\
2948	293.879644330142\\
2949	293.878920222528\\
2950	293.878196823143\\
2951	293.877474131296\\
2952	293.876752146299\\
2953	293.876030867462\\
2954	293.875310294096\\
2955	293.874590425513\\
2956	293.873871261028\\
2957	293.873152799952\\
2958	293.872435041601\\
2959	293.87171798529\\
2960	293.871001630333\\
2961	293.870285976048\\
2962	293.86957102175\\
2963	293.868856766759\\
2964	293.868143210391\\
2965	293.867430351966\\
2966	293.866718190803\\
2967	293.866006726223\\
2968	293.865295957546\\
2969	293.864585884094\\
2970	293.86387650519\\
2971	293.863167820155\\
2972	293.862459828313\\
2973	293.861752528989\\
2974	293.861045921507\\
2975	293.860340005194\\
2976	293.859634779374\\
2977	293.858930243374\\
2978	293.858226396523\\
2979	293.857523238148\\
2980	293.856820767577\\
2981	293.856118984141\\
2982	293.855417887169\\
2983	293.854717475993\\
2984	293.854017749942\\
2985	293.853318708349\\
2986	293.852620350547\\
2987	293.851922675869\\
2988	293.851225683649\\
2989	293.850529373222\\
2990	293.849833743922\\
2991	293.849138795085\\
2992	293.848444526049\\
2993	293.847750936149\\
2994	293.847058024725\\
2995	293.846365791113\\
2996	293.845674234654\\
2997	293.844983354687\\
2998	293.844293150552\\
2999	293.843603621591\\
3000	293.842914767144\\
3001	293.842226586554\\
3002	293.841539079165\\
3003	293.840852244319\\
3004	293.84016608136\\
3005	293.839480589634\\
3006	293.838795768485\\
3007	293.838111617261\\
3008	293.837428135307\\
3009	293.836745321971\\
3010	293.836063176601\\
3011	293.835381698545\\
3012	293.834700887153\\
3013	293.834020741775\\
3014	293.83334126176\\
3015	293.832662446461\\
3016	293.831984295228\\
3017	293.831306807415\\
3018	293.830629982373\\
3019	293.829953819458\\
3020	293.829278318023\\
3021	293.828603477422\\
3022	293.827929297012\\
3023	293.827255776149\\
3024	293.826582914188\\
3025	293.825910710489\\
3026	293.825239164408\\
3027	293.824568275304\\
3028	293.823898042537\\
3029	293.823228465466\\
3030	293.822559543452\\
3031	293.821891275856\\
3032	293.82122366204\\
3033	293.820556701365\\
3034	293.819890393196\\
3035	293.819224736895\\
3036	293.818559731826\\
3037	293.817895377356\\
3038	293.817231672848\\
3039	293.816568617669\\
3040	293.815906211186\\
3041	293.815244452765\\
3042	293.814583341775\\
3043	293.813922877585\\
3044	293.813263059563\\
3045	293.812603887079\\
3046	293.811945359503\\
3047	293.811287476207\\
3048	293.810630236561\\
3049	293.809973639939\\
3050	293.809317685712\\
3051	293.808662373255\\
3052	293.80800770194\\
3053	293.807353671144\\
3054	293.80670028024\\
3055	293.806047528605\\
3056	293.805395415615\\
3057	293.804743940647\\
3058	293.804093103079\\
3059	293.803442902289\\
3060	293.802793337656\\
3061	293.802144408559\\
3062	293.801496114378\\
3063	293.800848454494\\
3064	293.800201428288\\
3065	293.799555035142\\
3066	293.798909274438\\
3067	293.79826414556\\
3068	293.79761964789\\
3069	293.796975780814\\
3070	293.796332543716\\
3071	293.795689935981\\
3072	293.795047956995\\
3073	293.794406606146\\
3074	293.79376588282\\
3075	293.793125786405\\
3076	293.792486316289\\
3077	293.791847471862\\
3078	293.791209252512\\
3079	293.790571657631\\
3080	293.789934686609\\
3081	293.789298338837\\
3082	293.788662613707\\
3083	293.788027510612\\
3084	293.787393028944\\
3085	293.786759168098\\
3086	293.786125927468\\
3087	293.785493306449\\
3088	293.784861304436\\
3089	293.784229920825\\
3090	293.783599155013\\
3091	293.782969006397\\
3092	293.782339474375\\
3093	293.781710558346\\
3094	293.781082257707\\
3095	293.78045457186\\
3096	293.779827500203\\
3097	293.779201042138\\
3098	293.778575197067\\
3099	293.77794996439\\
3100	293.77732534351\\
3101	293.776701333831\\
3102	293.776077934756\\
3103	293.77545514569\\
3104	293.774832966036\\
3105	293.774211395201\\
3106	293.77359043259\\
3107	293.77297007761\\
3108	293.772350329668\\
3109	293.771731188172\\
3110	293.771112652529\\
3111	293.770494722149\\
3112	293.769877396441\\
3113	293.769260674816\\
3114	293.768644556682\\
3115	293.768029041453\\
3116	293.767414128539\\
3117	293.766799817352\\
3118	293.766186107306\\
3119	293.765572997814\\
3120	293.764960488289\\
3121	293.764348578147\\
3122	293.763737266802\\
3123	293.76312655367\\
3124	293.762516438168\\
3125	293.761906919712\\
3126	293.761297997718\\
3127	293.760689671607\\
3128	293.760081940795\\
3129	293.759474804702\\
3130	293.758868262748\\
3131	293.758262314352\\
3132	293.757656958936\\
3133	293.757052195921\\
3134	293.756448024728\\
3135	293.755844444781\\
3136	293.755241455501\\
3137	293.754639056313\\
3138	293.754037246641\\
3139	293.753436025909\\
3140	293.752835393543\\
3141	293.752235348968\\
3142	293.751635891611\\
3143	293.751037020899\\
3144	293.750438736258\\
3145	293.749841037118\\
3146	293.749243922907\\
3147	293.748647393053\\
3148	293.748051446987\\
3149	293.747456084139\\
3150	293.746861303939\\
3151	293.746267105819\\
3152	293.745673489211\\
3153	293.745080453547\\
3154	293.74448799826\\
3155	293.743896122784\\
3156	293.743304826552\\
3157	293.742714109\\
3158	293.742123969563\\
3159	293.741534407676\\
3160	293.740945422775\\
3161	293.740357014299\\
3162	293.739769181683\\
3163	293.739181924365\\
3164	293.738595241785\\
3165	293.738009133382\\
3166	293.737423598594\\
3167	293.736838636862\\
3168	293.736254247627\\
3169	293.735670430329\\
3170	293.735087184411\\
3171	293.734504509315\\
3172	293.733922404483\\
3173	293.733340869359\\
3174	293.732759903387\\
3175	293.732179506012\\
3176	293.731599676678\\
3177	293.73102041483\\
3178	293.730441719915\\
3179	293.72986359138\\
3180	293.729286028672\\
3181	293.728709031237\\
3182	293.728132598525\\
3183	293.727556729985\\
3184	293.726981425064\\
3185	293.726406683214\\
3186	293.725832503885\\
3187	293.725258886527\\
3188	293.724685830592\\
3189	293.724113335532\\
3190	293.723541400799\\
3191	293.722970025847\\
3192	293.722399210128\\
3193	293.721828953097\\
3194	293.721259254209\\
3195	293.720690112919\\
3196	293.720121528682\\
3197	293.719553500954\\
3198	293.718986029193\\
3199	293.718419112855\\
3200	293.717852751398\\
3201	293.717286944281\\
3202	293.716721690963\\
3203	293.716156990902\\
3204	293.715592843558\\
3205	293.715029248393\\
3206	293.714466204866\\
3207	293.71390371244\\
3208	293.713341770576\\
3209	293.712780378737\\
3210	293.712219536386\\
3211	293.711659242987\\
3212	293.711099498002\\
3213	293.710540300898\\
3214	293.709981651139\\
3215	293.70942354819\\
3216	293.708865991518\\
3217	293.70830898059\\
3218	293.707752514873\\
3219	293.707196593834\\
3220	293.706641216941\\
3221	293.706086383664\\
3222	293.705532093471\\
3223	293.704978345833\\
3224	293.704425140219\\
3225	293.7038724761\\
3226	293.703320352949\\
3227	293.702768770235\\
3228	293.702217727433\\
3229	293.701667224014\\
3230	293.701117259452\\
3231	293.700567833221\\
3232	293.700018944795\\
3233	293.699470593649\\
3234	293.698922779259\\
3235	293.6983755011\\
3236	293.697828758649\\
3237	293.697282551383\\
3238	293.696736878778\\
3239	293.696191740314\\
3240	293.695647135469\\
3241	293.695103063721\\
3242	293.69455952455\\
3243	293.694016517436\\
3244	293.693474041859\\
3245	293.692932097301\\
3246	293.692390683242\\
3247	293.691849799166\\
3248	293.691309444553\\
3249	293.690769618888\\
3250	293.690230321654\\
3251	293.689691552335\\
3252	293.689153310415\\
3253	293.688615595379\\
3254	293.688078406713\\
3255	293.687541743902\\
3256	293.687005606434\\
3257	293.686469993795\\
3258	293.685934905473\\
3259	293.685400340956\\
3260	293.684866299732\\
3261	293.68433278129\\
3262	293.68379978512\\
3263	293.683267310712\\
3264	293.682735357555\\
3265	293.682203925142\\
3266	293.681673012964\\
3267	293.681142620512\\
3268	293.680612747278\\
3269	293.680083392757\\
3270	293.679554556442\\
3271	293.679026237825\\
3272	293.678498436402\\
3273	293.677971151668\\
3274	293.677444383118\\
3275	293.676918130248\\
3276	293.676392392555\\
3277	293.675867169534\\
3278	293.675342460684\\
3279	293.674818265502\\
3280	293.674294583488\\
3281	293.673771414138\\
3282	293.673248756954\\
3283	293.672726611434\\
3284	293.67220497708\\
3285	293.671683853391\\
3286	293.671163239869\\
3287	293.670643136016\\
3288	293.670123541334\\
3289	293.669604455325\\
3290	293.669085877494\\
3291	293.668567807343\\
3292	293.668050244376\\
3293	293.667533188099\\
3294	293.667016638017\\
3295	293.666500593635\\
3296	293.665985054459\\
3297	293.665470019995\\
3298	293.664955489752\\
3299	293.664441463235\\
3300	293.663927939955\\
3301	293.663414919417\\
3302	293.662902401133\\
3303	293.662390384611\\
3304	293.661878869361\\
3305	293.661367854893\\
3306	293.660857340719\\
3307	293.66034732635\\
3308	293.659837811297\\
3309	293.659328795073\\
3310	293.65882027719\\
3311	293.658312257163\\
3312	293.657804734504\\
3313	293.657297708727\\
3314	293.656791179348\\
3315	293.656285145882\\
3316	293.655779607843\\
3317	293.655274564749\\
3318	293.654770016115\\
3319	293.65426596146\\
3320	293.653762400299\\
3321	293.653259332152\\
3322	293.652756756536\\
3323	293.652254672971\\
3324	293.651753080975\\
3325	293.65125198007\\
3326	293.650751369774\\
3327	293.650251249609\\
3328	293.649751619095\\
3329	293.649252477756\\
3330	293.648753825112\\
3331	293.648255660687\\
3332	293.647757984003\\
3333	293.647260794584\\
3334	293.646764091954\\
3335	293.646267875637\\
3336	293.64577214516\\
3337	293.645276900045\\
3338	293.644782139821\\
3339	293.644287864013\\
3340	293.643794072147\\
3341	293.643300763751\\
3342	293.642807938354\\
3343	293.642315595482\\
3344	293.641823734664\\
3345	293.64133235543\\
3346	293.64084145731\\
3347	293.640351039832\\
3348	293.639861102528\\
3349	293.639371644929\\
3350	293.638882666565\\
3351	293.638394166969\\
3352	293.637906145673\\
3353	293.637418602209\\
3354	293.636931536112\\
3355	293.636444946913\\
3356	293.635958834149\\
3357	293.635473197352\\
3358	293.634988036059\\
3359	293.634503349804\\
3360	293.634019138124\\
3361	293.633535400554\\
3362	293.633052136632\\
3363	293.632569345895\\
3364	293.632087027881\\
3365	293.631605182127\\
3366	293.631123808173\\
3367	293.630642905556\\
3368	293.630162473818\\
3369	293.629682512498\\
3370	293.629203021136\\
3371	293.628723999273\\
3372	293.62824544645\\
3373	293.627767362209\\
3374	293.627289746093\\
3375	293.626812597643\\
3376	293.626335916404\\
3377	293.625859701918\\
3378	293.625383953729\\
3379	293.624908671383\\
3380	293.624433854423\\
3381	293.623959502395\\
3382	293.623485614844\\
3383	293.623012191318\\
3384	293.622539231362\\
3385	293.622066734524\\
3386	293.62159470035\\
3387	293.62112312839\\
3388	293.620652018191\\
3389	293.620181369302\\
3390	293.619711181273\\
3391	293.619241453653\\
3392	293.618772185992\\
3393	293.618303377841\\
3394	293.617835028751\\
3395	293.617367138273\\
3396	293.616899705959\\
3397	293.616432731362\\
3398	293.615966214034\\
3399	293.615500153529\\
3400	293.615034549399\\
3401	293.6145694012\\
3402	293.614104708485\\
3403	293.61364047081\\
3404	293.61317668773\\
3405	293.6127133588\\
3406	293.612250483578\\
3407	293.611788061618\\
3408	293.61132609248\\
3409	293.610864575719\\
3410	293.610403510895\\
3411	293.609942897565\\
3412	293.609482735289\\
3413	293.609023023625\\
3414	293.608563762133\\
3415	293.608104950374\\
3416	293.607646587907\\
3417	293.607188674294\\
3418	293.606731209096\\
3419	293.606274191875\\
3420	293.605817622193\\
3421	293.605361499613\\
3422	293.604905823698\\
3423	293.604450594011\\
3424	293.603995810117\\
3425	293.603541471579\\
3426	293.603087577963\\
3427	293.602634128834\\
3428	293.602181123757\\
3429	293.601728562298\\
3430	293.601276444024\\
3431	293.600824768501\\
3432	293.600373535298\\
3433	293.599922743982\\
3434	293.59947239412\\
3435	293.599022485282\\
3436	293.598573017036\\
3437	293.598123988952\\
3438	293.597675400601\\
3439	293.597227251551\\
3440	293.596779541373\\
3441	293.59633226964\\
3442	293.595885435921\\
3443	293.59543903979\\
3444	293.594993080819\\
3445	293.59454755858\\
3446	293.594102472646\\
3447	293.593657822591\\
3448	293.59321360799\\
3449	293.592769828415\\
3450	293.592326483444\\
3451	293.591883572649\\
3452	293.591441095608\\
3453	293.590999051897\\
3454	293.590557441091\\
3455	293.590116262767\\
3456	293.589675516504\\
3457	293.589235201878\\
3458	293.588795318469\\
3459	293.588355865853\\
3460	293.587916843611\\
3461	293.587478251322\\
3462	293.587040088565\\
3463	293.586602354921\\
3464	293.58616504997\\
3465	293.585728173294\\
3466	293.585291724473\\
3467	293.584855703089\\
3468	293.584420108725\\
3469	293.583984940964\\
3470	293.583550199388\\
3471	293.58311588358\\
3472	293.582681993126\\
3473	293.582248527608\\
3474	293.581815486612\\
3475	293.581382869722\\
3476	293.580950676525\\
3477	293.580518906605\\
3478	293.58008755955\\
3479	293.579656634946\\
3480	293.579226132379\\
3481	293.578796051438\\
3482	293.57836639171\\
3483	293.577937152784\\
3484	293.577508334249\\
3485	293.577079935692\\
3486	293.576651956705\\
3487	293.576224396876\\
3488	293.575797255796\\
3489	293.575370533056\\
3490	293.574944228247\\
3491	293.57451834096\\
3492	293.574092870787\\
3493	293.573667817321\\
3494	293.573243180153\\
3495	293.572818958878\\
3496	293.572395153089\\
3497	293.571971762378\\
3498	293.571548786342\\
3499	293.571126224574\\
3500	293.570704076669\\
3501	293.570282342224\\
3502	293.569861020833\\
3503	293.569440112092\\
3504	293.5690196156\\
3505	293.568599530952\\
3506	293.568179857746\\
3507	293.567760595579\\
3508	293.567341744051\\
3509	293.566923302759\\
3510	293.566505271303\\
3511	293.566087649281\\
3512	293.565670436294\\
3513	293.565253631942\\
3514	293.564837235825\\
3515	293.564421247544\\
3516	293.564005666701\\
3517	293.563590492897\\
3518	293.563175725734\\
3519	293.562761364815\\
3520	293.562347409742\\
3521	293.56193386012\\
3522	293.561520715551\\
3523	293.561107975639\\
3524	293.560695639989\\
3525	293.560283708206\\
3526	293.559872179895\\
3527	293.559461054661\\
3528	293.559050332111\\
3529	293.55864001185\\
3530	293.558230093486\\
3531	293.557820576625\\
3532	293.557411460876\\
3533	293.557002745845\\
3534	293.556594431141\\
3535	293.556186516372\\
3536	293.555779001149\\
3537	293.555371885079\\
3538	293.554965167774\\
3539	293.554558848842\\
3540	293.554152927895\\
3541	293.553747404543\\
3542	293.553342278398\\
3543	293.552937549072\\
3544	293.552533216176\\
3545	293.552129279322\\
3546	293.551725738124\\
3547	293.551322592195\\
3548	293.550919841149\\
3549	293.550517484598\\
3550	293.550115522158\\
3551	293.549713953443\\
3552	293.549312778069\\
3553	293.54891199565\\
3554	293.548511605803\\
3555	293.548111608144\\
3556	293.547712002288\\
3557	293.547312787854\\
3558	293.546913964459\\
3559	293.546515531719\\
3560	293.546117489254\\
3561	293.545719836681\\
3562	293.54532257362\\
3563	293.544925699689\\
3564	293.544529214508\\
3565	293.544133117697\\
3566	293.543737408876\\
3567	293.543342087667\\
3568	293.542947153689\\
3569	293.542552606564\\
3570	293.542158445914\\
3571	293.541764671362\\
3572	293.541371282529\\
3573	293.540978279038\\
3574	293.540585660513\\
3575	293.540193426578\\
3576	293.539801576855\\
3577	293.53941011097\\
3578	293.539019028547\\
3579	293.538628329212\\
3580	293.538238012589\\
3581	293.537848078305\\
3582	293.537458525985\\
3583	293.537069355256\\
3584	293.536680565746\\
3585	293.53629215708\\
3586	293.535904128888\\
3587	293.535516480796\\
3588	293.535129212433\\
3589	293.534742323428\\
3590	293.53435581341\\
3591	293.533969682008\\
3592	293.533583928853\\
3593	293.533198553573\\
3594	293.5328135558\\
3595	293.532428935164\\
3596	293.532044691298\\
3597	293.531660823831\\
3598	293.531277332397\\
3599	293.530894216627\\
3600	293.530511476155\\
3601	293.530129110613\\
3602	293.529747119634\\
3603	293.529365502852\\
3604	293.528984259902\\
3605	293.528603390417\\
3606	293.528222894034\\
3607	293.527842770385\\
3608	293.527463019108\\
3609	293.527083639839\\
3610	293.526704632212\\
3611	293.526325995865\\
3612	293.525947730435\\
3613	293.525569835559\\
3614	293.525192310875\\
3615	293.52481515602\\
3616	293.524438370634\\
3617	293.524061954354\\
3618	293.52368590682\\
3619	293.523310227671\\
3620	293.522934916546\\
3621	293.522559973087\\
3622	293.522185396933\\
3623	293.521811187726\\
3624	293.521437345105\\
3625	293.521063868714\\
3626	293.520690758193\\
3627	293.520318013185\\
3628	293.519945633332\\
3629	293.519573618278\\
3630	293.519201967665\\
3631	293.518830681138\\
3632	293.518459758339\\
3633	293.518089198914\\
3634	293.517719002507\\
3635	293.517349168762\\
3636	293.516979697326\\
3637	293.516610587844\\
3638	293.516241839962\\
3639	293.515873453326\\
3640	293.515505427583\\
3641	293.51513776238\\
3642	293.514770457365\\
3643	293.514403512184\\
3644	293.514036926487\\
3645	293.513670699922\\
3646	293.513304832137\\
3647	293.512939322782\\
3648	293.512574171505\\
3649	293.512209377957\\
3650	293.511844941788\\
3651	293.511480862649\\
3652	293.511117140189\\
3653	293.510753774061\\
3654	293.510390763916\\
3655	293.510028109406\\
3656	293.509665810182\\
3657	293.509303865897\\
3658	293.508942276205\\
3659	293.508581040758\\
3660	293.50822015921\\
3661	293.507859631215\\
3662	293.507499456426\\
3663	293.507139634499\\
3664	293.506780165089\\
3665	293.50642104785\\
3666	293.506062282438\\
3667	293.505703868509\\
3668	293.505345805719\\
3669	293.504988093725\\
3670	293.504630732184\\
3671	293.504273720753\\
3672	293.503917059089\\
3673	293.50356074685\\
3674	293.503204783695\\
3675	293.502849169282\\
3676	293.50249390327\\
3677	293.502138985318\\
3678	293.501784415086\\
3679	293.501430192234\\
3680	293.501076316421\\
3681	293.500722787309\\
3682	293.500369604558\\
3683	293.50001676783\\
3684	293.499664276786\\
3685	293.499312131088\\
3686	293.498960330398\\
3687	293.498608874378\\
3688	293.498257762692\\
3689	293.497906995003\\
3690	293.497556570974\\
3691	293.497206490269\\
3692	293.496856752552\\
3693	293.496507357488\\
3694	293.496158304742\\
3695	293.495809593978\\
3696	293.495461224863\\
3697	293.495113197061\\
3698	293.49476551024\\
3699	293.494418164065\\
3700	293.494071158204\\
3701	293.493724492323\\
3702	293.49337816609\\
3703	293.493032179173\\
3704	293.49268653124\\
3705	293.492341221958\\
3706	293.491996250998\\
3707	293.491651618028\\
3708	293.491307322717\\
3709	293.490963364735\\
3710	293.490619743751\\
3711	293.490276459438\\
3712	293.489933511464\\
3713	293.489590899502\\
3714	293.489248623221\\
3715	293.488906682295\\
3716	293.488565076395\\
3717	293.488223805192\\
3718	293.487882868361\\
3719	293.487542265573\\
3720	293.487201996502\\
3721	293.486862060821\\
3722	293.486522458205\\
3723	293.486183188327\\
3724	293.485844250862\\
3725	293.485505645485\\
3726	293.485167371871\\
3727	293.484829429695\\
3728	293.484491818633\\
3729	293.484154538361\\
3730	293.483817588556\\
3731	293.483480968894\\
3732	293.483144679052\\
3733	293.482808718708\\
3734	293.48247308754\\
3735	293.482137785224\\
3736	293.481802811441\\
3737	293.481468165867\\
3738	293.481133848182\\
3739	293.480799858066\\
3740	293.480466195198\\
3741	293.480132859257\\
3742	293.479799849924\\
3743	293.479467166879\\
3744	293.479134809804\\
3745	293.478802778378\\
3746	293.478471072284\\
3747	293.478139691204\\
3748	293.477808634819\\
3749	293.477477902811\\
3750	293.477147494864\\
3751	293.476817410661\\
3752	293.476487649883\\
3753	293.476158212216\\
3754	293.475829097343\\
3755	293.475500304949\\
3756	293.475171834716\\
3757	293.474843686332\\
3758	293.47451585948\\
3759	293.474188353846\\
3760	293.473861169116\\
3761	293.473534304976\\
3762	293.473207761112\\
3763	293.472881537211\\
3764	293.47255563296\\
3765	293.472230048045\\
3766	293.471904782156\\
3767	293.471579834979\\
3768	293.471255206202\\
3769	293.470930895515\\
3770	293.470606902605\\
3771	293.470283227163\\
3772	293.469959868877\\
3773	293.469636827437\\
3774	293.469314102533\\
3775	293.468991693856\\
3776	293.468669601096\\
3777	293.468347823943\\
3778	293.46802636209\\
3779	293.467705215227\\
3780	293.467384383047\\
3781	293.467063865241\\
3782	293.466743661502\\
3783	293.466423771523\\
3784	293.466104194996\\
3785	293.465784931616\\
3786	293.465465981075\\
3787	293.465147343067\\
3788	293.464829017287\\
3789	293.464511003429\\
3790	293.464193301188\\
3791	293.46387591026\\
3792	293.463558830338\\
3793	293.46324206112\\
3794	293.462925602301\\
3795	293.462609453577\\
3796	293.462293614646\\
3797	293.461978085203\\
3798	293.461662864947\\
3799	293.461347953573\\
3800	293.461033350782\\
3801	293.460719056269\\
3802	293.460405069734\\
3803	293.460091390876\\
3804	293.459778019393\\
3805	293.459464954984\\
3806	293.45915219735\\
3807	293.458839746189\\
3808	293.458527601202\\
3809	293.45821576209\\
3810	293.457904228553\\
3811	293.457593000292\\
3812	293.457282077008\\
3813	293.456971458403\\
3814	293.45666114418\\
3815	293.456351134039\\
3816	293.456041427683\\
3817	293.455732024816\\
3818	293.45542292514\\
3819	293.455114128358\\
3820	293.454805634175\\
3821	293.454497442293\\
3822	293.454189552418\\
3823	293.453881964253\\
3824	293.453574677504\\
3825	293.453267691876\\
3826	293.452961007073\\
3827	293.452654622802\\
3828	293.452348538768\\
3829	293.452042754677\\
3830	293.451737270237\\
3831	293.451432085153\\
3832	293.451127199134\\
3833	293.450822611885\\
3834	293.450518323116\\
3835	293.450214332533\\
3836	293.449910639846\\
3837	293.449607244761\\
3838	293.449304146989\\
3839	293.449001346239\\
3840	293.448698842219\\
3841	293.448396634639\\
3842	293.448094723209\\
3843	293.44779310764\\
3844	293.447491787642\\
3845	293.447190762925\\
3846	293.446890033201\\
3847	293.44658959818\\
3848	293.446289457576\\
3849	293.445989611098\\
3850	293.445690058461\\
3851	293.445390799375\\
3852	293.445091833554\\
3853	293.444793160711\\
3854	293.444494780559\\
3855	293.444196692811\\
3856	293.443898897182\\
3857	293.443601393386\\
3858	293.443304181136\\
3859	293.443007260149\\
3860	293.442710630137\\
3861	293.442414290818\\
3862	293.442118241906\\
3863	293.441822483117\\
3864	293.441527014168\\
3865	293.441231834774\\
3866	293.440936944652\\
3867	293.44064234352\\
3868	293.440348031093\\
3869	293.440054007091\\
3870	293.43976027123\\
3871	293.439466823228\\
3872	293.439173662804\\
3873	293.438880789677\\
3874	293.438588203564\\
3875	293.438295904186\\
3876	293.438003891262\\
3877	293.437712164511\\
3878	293.437420723653\\
3879	293.437129568408\\
3880	293.436838698498\\
3881	293.436548113642\\
3882	293.436257813561\\
3883	293.435967797978\\
3884	293.435678066613\\
3885	293.435388619188\\
3886	293.435099455426\\
3887	293.434810575049\\
3888	293.434521977779\\
3889	293.43423366334\\
3890	293.433945631454\\
3891	293.433657881845\\
3892	293.433370414237\\
3893	293.433083228354\\
3894	293.432796323919\\
3895	293.432509700659\\
3896	293.432223358297\\
3897	293.431937296558\\
3898	293.431651515168\\
3899	293.431366013852\\
3900	293.431080792337\\
3901	293.430795850348\\
3902	293.430511187612\\
3903	293.430226803855\\
3904	293.429942698805\\
3905	293.429658872189\\
3906	293.429375323734\\
3907	293.429092053168\\
3908	293.428809060218\\
3909	293.428526344614\\
3910	293.428243906084\\
3911	293.427961744356\\
3912	293.42767985916\\
3913	293.427398250225\\
3914	293.427116917281\\
3915	293.426835860057\\
3916	293.426555078283\\
3917	293.426274571691\\
3918	293.42599434001\\
3919	293.425714382972\\
3920	293.425434700307\\
3921	293.425155291748\\
3922	293.424876157025\\
3923	293.424597295871\\
3924	293.424318708019\\
3925	293.4240403932\\
3926	293.423762351147\\
3927	293.423484581594\\
3928	293.423207084273\\
3929	293.422929858919\\
3930	293.422652905264\\
3931	293.422376223044\\
3932	293.422099811991\\
3933	293.421823671842\\
3934	293.421547802331\\
3935	293.421272203192\\
3936	293.420996874161\\
3937	293.420721814974\\
3938	293.420447025367\\
3939	293.420172505076\\
3940	293.419898253836\\
3941	293.419624271386\\
3942	293.419350557461\\
3943	293.419077111799\\
3944	293.418803934138\\
3945	293.418531024214\\
3946	293.418258381766\\
3947	293.417986006532\\
3948	293.417713898251\\
3949	293.417442056661\\
3950	293.417170481501\\
3951	293.41689917251\\
3952	293.416628129428\\
3953	293.416357351994\\
3954	293.416086839949\\
3955	293.415816593033\\
3956	293.415546610985\\
3957	293.415276893548\\
3958	293.415007440461\\
3959	293.414738251467\\
3960	293.414469326306\\
3961	293.41420066472\\
3962	293.413932266451\\
3963	293.413664131242\\
3964	293.413396258835\\
3965	293.413128648973\\
3966	293.412861301398\\
3967	293.412594215855\\
3968	293.412327392086\\
3969	293.412060829835\\
3970	293.411794528846\\
3971	293.411528488864\\
3972	293.411262709633\\
3973	293.410997190898\\
3974	293.410731932403\\
3975	293.410466933894\\
3976	293.410202195117\\
3977	293.409937715816\\
3978	293.409673495739\\
3979	293.409409534632\\
3980	293.40914583224\\
3981	293.408882388311\\
3982	293.408619202592\\
3983	293.408356274829\\
3984	293.408093604771\\
3985	293.407831192164\\
3986	293.407569036758\\
3987	293.4073071383\\
3988	293.407045496539\\
3989	293.406784111223\\
3990	293.406522982101\\
3991	293.406262108923\\
3992	293.406001491438\\
3993	293.405741129396\\
3994	293.405481022546\\
3995	293.405221170639\\
3996	293.404961573425\\
3997	293.404702230655\\
3998	293.404443142079\\
3999	293.40418430745\\
4000	293.403925726518\\
};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
4000	293.403925726518\\
4001	293.403667399035\\
4002	293.403409324752\\
4003	293.403151503423\\
4004	293.402893934799\\
4005	293.402636618632\\
4006	293.402379554677\\
4007	293.402122742685\\
4008	293.40186618241\\
4009	293.401609873607\\
4010	293.401353816027\\
4011	293.401098009427\\
4012	293.400842453559\\
4013	293.400587148178\\
4014	293.40033209304\\
4015	293.400077287899\\
4016	293.39982273251\\
4017	293.399568426629\\
4018	293.399314370012\\
4019	293.399060562414\\
4020	293.398807003593\\
4021	293.398553693303\\
4022	293.398300631303\\
4023	293.398047817348\\
4024	293.397795251196\\
4025	293.397542932605\\
4026	293.397290861332\\
4027	293.397039037134\\
4028	293.396787459771\\
4029	293.396536129\\
4030	293.396285044579\\
4031	293.396034206269\\
4032	293.395783613827\\
4033	293.395533267014\\
4034	293.395283165587\\
4035	293.395033309309\\
4036	293.394783697937\\
4037	293.394534331233\\
4038	293.394285208957\\
4039	293.39403633087\\
4040	293.393787696732\\
4041	293.393539306305\\
4042	293.39329115935\\
4043	293.393043255629\\
4044	293.392795594903\\
4045	293.392548176935\\
4046	293.392301001487\\
4047	293.392054068322\\
4048	293.391807377202\\
4049	293.39156092789\\
4050	293.39131472015\\
4051	293.391068753745\\
4052	293.390823028439\\
4053	293.390577543996\\
4054	293.390332300179\\
4055	293.390087296754\\
4056	293.389842533485\\
4057	293.389598010137\\
4058	293.389353726474\\
4059	293.389109682263\\
4060	293.388865877268\\
4061	293.388622311256\\
4062	293.388378983993\\
4063	293.388135895244\\
4064	293.387893044777\\
4065	293.387650432357\\
4066	293.387408057753\\
4067	293.38716592073\\
4068	293.386924021057\\
4069	293.386682358501\\
4070	293.386440932829\\
4071	293.386199743811\\
4072	293.385958791214\\
4073	293.385718074806\\
4074	293.385477594357\\
4075	293.385237349635\\
4076	293.38499734041\\
4077	293.384757566451\\
4078	293.384518027527\\
4079	293.384278723409\\
4080	293.384039653867\\
4081	293.38380081867\\
4082	293.38356221759\\
4083	293.383323850397\\
4084	293.383085716862\\
4085	293.382847816756\\
4086	293.382610149852\\
4087	293.382372715919\\
4088	293.382135514732\\
4089	293.38189854606\\
4090	293.381661809678\\
4091	293.381425305356\\
4092	293.381189032869\\
4093	293.380952991989\\
4094	293.380717182489\\
4095	293.380481604143\\
4096	293.380246256725\\
4097	293.380011140007\\
4098	293.379776253765\\
4099	293.379541597773\\
4100	293.379307171805\\
4101	293.379072975636\\
4102	293.378839009041\\
4103	293.378605271795\\
4104	293.378371763674\\
4105	293.378138484453\\
4106	293.377905433907\\
4107	293.377672611815\\
4108	293.37744001795\\
4109	293.377207652091\\
4110	293.376975514013\\
4111	293.376743603494\\
4112	293.376511920311\\
4113	293.376280464241\\
4114	293.376049235062\\
4115	293.375818232552\\
4116	293.375587456488\\
4117	293.375356906649\\
4118	293.375126582814\\
4119	293.37489648476\\
4120	293.374666612268\\
4121	293.374436965116\\
4122	293.374207543083\\
4123	293.37397834595\\
4124	293.373749373495\\
4125	293.373520625499\\
4126	293.373292101742\\
4127	293.373063802004\\
4128	293.372835726066\\
4129	293.37260787371\\
4130	293.372380244715\\
4131	293.372152838863\\
4132	293.371925655936\\
4133	293.371698695715\\
4134	293.371471957983\\
4135	293.371245442521\\
4136	293.371019149112\\
4137	293.370793077538\\
4138	293.370567227582\\
4139	293.370341599027\\
4140	293.370116191656\\
4141	293.369891005253\\
4142	293.369666039601\\
4143	293.369441294485\\
4144	293.369216769687\\
4145	293.368992464993\\
4146	293.368768380186\\
4147	293.368544515052\\
4148	293.368320869375\\
4149	293.36809744294\\
4150	293.367874235534\\
4151	293.36765124694\\
4152	293.367428476946\\
4153	293.367205925336\\
4154	293.366983591897\\
4155	293.366761476416\\
4156	293.366539578678\\
4157	293.366317898471\\
4158	293.366096435582\\
4159	293.365875189797\\
4160	293.365654160905\\
4161	293.365433348692\\
4162	293.365212752947\\
4163	293.364992373458\\
4164	293.364772210012\\
4165	293.364552262398\\
4166	293.364332530406\\
4167	293.364113013823\\
4168	293.363893712439\\
4169	293.363674626042\\
4170	293.363455754423\\
4171	293.363237097372\\
4172	293.363018654677\\
4173	293.362800426129\\
4174	293.362582411518\\
4175	293.362364610636\\
4176	293.362147023271\\
4177	293.361929649216\\
4178	293.361712488262\\
4179	293.361495540199\\
4180	293.361278804819\\
4181	293.361062281915\\
4182	293.360845971277\\
4183	293.360629872698\\
4184	293.360413985971\\
4185	293.360198310887\\
4186	293.35998284724\\
4187	293.359767594823\\
4188	293.359552553427\\
4189	293.359337722848\\
4190	293.359123102879\\
4191	293.358908693312\\
4192	293.358694493943\\
4193	293.358480504565\\
4194	293.358266724972\\
4195	293.35805315496\\
4196	293.357839794322\\
4197	293.357626642854\\
4198	293.357413700352\\
4199	293.357200966609\\
4200	293.356988441423\\
4201	293.356776124588\\
4202	293.3565640159\\
4203	293.356352115156\\
4204	293.356140422152\\
4205	293.355928936685\\
4206	293.355717658551\\
4207	293.355506587547\\
4208	293.355295723471\\
4209	293.355085066119\\
4210	293.354874615289\\
4211	293.35466437078\\
4212	293.354454332388\\
4213	293.354244499912\\
4214	293.354034873151\\
4215	293.353825451902\\
4216	293.353616235965\\
4217	293.353407225138\\
4218	293.353198419221\\
4219	293.352989818013\\
4220	293.352781421313\\
4221	293.352573228921\\
4222	293.352365240637\\
4223	293.352157456261\\
4224	293.351949875594\\
4225	293.351742498435\\
4226	293.351535324586\\
4227	293.351328353848\\
4228	293.35112158602\\
4229	293.350915020906\\
4230	293.350708658305\\
4231	293.35050249802\\
4232	293.350296539853\\
4233	293.350090783606\\
4234	293.34988522908\\
4235	293.349679876079\\
4236	293.349474724405\\
4237	293.34926977386\\
4238	293.349065024248\\
4239	293.348860475372\\
4240	293.348656127036\\
4241	293.348451979042\\
4242	293.348248031195\\
4243	293.348044283298\\
4244	293.347840735157\\
4245	293.347637386574\\
4246	293.347434237355\\
4247	293.347231287305\\
4248	293.347028536228\\
4249	293.346825983929\\
4250	293.346623630214\\
4251	293.346421474888\\
4252	293.346219517757\\
4253	293.346017758626\\
4254	293.345816197303\\
4255	293.345614833592\\
4256	293.345413667302\\
4257	293.345212698237\\
4258	293.345011926205\\
4259	293.344811351013\\
4260	293.344610972468\\
4261	293.344410790378\\
4262	293.34421080455\\
4263	293.344011014791\\
4264	293.343811420911\\
4265	293.343612022716\\
4266	293.343412820016\\
4267	293.343213812618\\
4268	293.343015000332\\
4269	293.342816382966\\
4270	293.34261796033\\
4271	293.342419732232\\
4272	293.342221698483\\
4273	293.342023858891\\
4274	293.341826213267\\
4275	293.34162876142\\
4276	293.341431503161\\
4277	293.3412344383\\
4278	293.341037566648\\
4279	293.340840888015\\
4280	293.340644402213\\
4281	293.340448109052\\
4282	293.340252008344\\
4283	293.3400560999\\
4284	293.339860383533\\
4285	293.339664859053\\
4286	293.339469526272\\
4287	293.339274385004\\
4288	293.339079435061\\
4289	293.338884676254\\
4290	293.338690108397\\
4291	293.338495731303\\
4292	293.338301544785\\
4293	293.338107548656\\
4294	293.337913742729\\
4295	293.337720126819\\
4296	293.33752670074\\
4297	293.337333464304\\
4298	293.337140417327\\
4299	293.336947559624\\
4300	293.336754891007\\
4301	293.336562411293\\
4302	293.336370120297\\
4303	293.336178017832\\
4304	293.335986103716\\
4305	293.335794377762\\
4306	293.335602839788\\
4307	293.335411489608\\
4308	293.335220327039\\
4309	293.335029351898\\
4310	293.334838563999\\
4311	293.334647963161\\
4312	293.334457549199\\
4313	293.334267321931\\
4314	293.334077281174\\
4315	293.333887426745\\
4316	293.333697758461\\
4317	293.333508276141\\
4318	293.333318979602\\
4319	293.333129868662\\
4320	293.332940943139\\
4321	293.332752202851\\
4322	293.332563647618\\
4323	293.332375277258\\
4324	293.332187091589\\
4325	293.331999090432\\
4326	293.331811273604\\
4327	293.331623640926\\
4328	293.331436192217\\
4329	293.331248927297\\
4330	293.331061845986\\
4331	293.330874948103\\
4332	293.33068823347\\
4333	293.330501701907\\
4334	293.330315353235\\
4335	293.330129187273\\
4336	293.329943203844\\
4337	293.329757402768\\
4338	293.329571783867\\
4339	293.329386346963\\
4340	293.329201091876\\
4341	293.32901601843\\
4342	293.328831126445\\
4343	293.328646415745\\
4344	293.328461886151\\
4345	293.328277537487\\
4346	293.328093369575\\
4347	293.327909382237\\
4348	293.327725575298\\
4349	293.327541948579\\
4350	293.327358501906\\
4351	293.327175235101\\
4352	293.326992147987\\
4353	293.32680924039\\
4354	293.326626512134\\
4355	293.326443963041\\
4356	293.326261592938\\
4357	293.326079401649\\
4358	293.325897388998\\
4359	293.32571555481\\
4360	293.325533898911\\
4361	293.325352421126\\
4362	293.32517112128\\
4363	293.3249899992\\
4364	293.324809054711\\
4365	293.324628287638\\
4366	293.324447697809\\
4367	293.324267285049\\
4368	293.324087049186\\
4369	293.323906990045\\
4370	293.323727107454\\
4371	293.32354740124\\
4372	293.323367871229\\
4373	293.32318851725\\
4374	293.323009339129\\
4375	293.322830336696\\
4376	293.322651509776\\
4377	293.322472858199\\
4378	293.322294381793\\
4379	293.322116080385\\
4380	293.321937953806\\
4381	293.321760001882\\
4382	293.321582224444\\
4383	293.32140462132\\
4384	293.32122719234\\
4385	293.321049937332\\
4386	293.320872856127\\
4387	293.320695948554\\
4388	293.320519214443\\
4389	293.320342653624\\
4390	293.320166265928\\
4391	293.319990051184\\
4392	293.319814009223\\
4393	293.319638139877\\
4394	293.319462442975\\
4395	293.319286918349\\
4396	293.319111565831\\
4397	293.318936385251\\
4398	293.31876137644\\
4399	293.318586539232\\
4400	293.318411873458\\
4401	293.318237378949\\
4402	293.318063055538\\
4403	293.317888903057\\
4404	293.317714921339\\
4405	293.317541110216\\
4406	293.317367469522\\
4407	293.317193999089\\
4408	293.317020698751\\
4409	293.316847568341\\
4410	293.316674607692\\
4411	293.316501816638\\
4412	293.316329195013\\
4413	293.316156742652\\
4414	293.315984459387\\
4415	293.315812345053\\
4416	293.315640399486\\
4417	293.315468622519\\
4418	293.315297013987\\
4419	293.315125573726\\
4420	293.314954301571\\
4421	293.314783197356\\
4422	293.314612260917\\
4423	293.31444149209\\
4424	293.314270890711\\
4425	293.314100456615\\
4426	293.313930189639\\
4427	293.313760089619\\
4428	293.313590156391\\
4429	293.313420389793\\
4430	293.313250789659\\
4431	293.313081355829\\
4432	293.312912088138\\
4433	293.312742986424\\
4434	293.312574050524\\
4435	293.312405280276\\
4436	293.312236675517\\
4437	293.312068236086\\
4438	293.31189996182\\
4439	293.311731852557\\
4440	293.311563908136\\
4441	293.311396128396\\
4442	293.311228513175\\
4443	293.311061062311\\
4444	293.310893775644\\
4445	293.310726653013\\
4446	293.310559694257\\
4447	293.310392899215\\
4448	293.310226267728\\
4449	293.310059799634\\
4450	293.309893494775\\
4451	293.309727352989\\
4452	293.309561374117\\
4453	293.309395558\\
4454	293.309229904477\\
4455	293.309064413391\\
4456	293.308899084581\\
4457	293.308733917888\\
4458	293.308568913154\\
4459	293.30840407022\\
4460	293.308239388927\\
4461	293.308074869118\\
4462	293.307910510633\\
4463	293.307746313315\\
4464	293.307582277006\\
4465	293.307418401548\\
4466	293.307254686783\\
4467	293.307091132555\\
4468	293.306927738705\\
4469	293.306764505077\\
4470	293.306601431513\\
4471	293.306438517857\\
4472	293.306275763952\\
4473	293.306113169641\\
4474	293.305950734769\\
4475	293.305788459179\\
4476	293.305626342714\\
4477	293.305464385219\\
4478	293.305302586539\\
4479	293.305140946517\\
4480	293.304979464998\\
4481	293.304818141827\\
4482	293.304656976848\\
4483	293.304495969908\\
4484	293.304335120849\\
4485	293.304174429519\\
4486	293.304013895763\\
4487	293.303853519425\\
4488	293.303693300353\\
4489	293.303533238391\\
4490	293.303373333385\\
4491	293.303213585183\\
4492	293.30305399363\\
4493	293.302894558573\\
4494	293.302735279859\\
4495	293.302576157334\\
4496	293.302417190845\\
4497	293.302258380239\\
4498	293.302099725365\\
4499	293.301941226068\\
4500	293.301782882196\\
4501	293.301624693598\\
4502	293.301466660121\\
4503	293.301308781614\\
4504	293.301151057923\\
4505	293.300993488898\\
4506	293.300836074387\\
4507	293.300678814239\\
4508	293.300521708302\\
4509	293.300364756425\\
4510	293.300207958457\\
4511	293.300051314248\\
4512	293.299894823647\\
4513	293.299738486503\\
4514	293.299582302666\\
4515	293.299426271985\\
4516	293.299270394311\\
4517	293.299114669494\\
4518	293.298959097383\\
4519	293.29880367783\\
4520	293.298648410685\\
4521	293.298493295798\\
4522	293.29833833302\\
4523	293.298183522202\\
4524	293.298028863195\\
4525	293.297874355851\\
4526	293.297720000021\\
4527	293.297565795556\\
4528	293.297411742308\\
4529	293.297257840129\\
4530	293.297104088871\\
4531	293.296950488386\\
4532	293.296797038526\\
4533	293.296643739143\\
4534	293.296490590091\\
4535	293.296337591221\\
4536	293.296184742387\\
4537	293.296032043442\\
4538	293.295879494239\\
4539	293.29572709463\\
4540	293.29557484447\\
4541	293.295422743612\\
4542	293.295270791909\\
4543	293.295118989216\\
4544	293.294967335387\\
4545	293.294815830274\\
4546	293.294664473734\\
4547	293.29451326562\\
4548	293.294362205787\\
4549	293.29421129409\\
4550	293.294060530382\\
4551	293.29390991452\\
4552	293.293759446359\\
4553	293.293609125753\\
4554	293.293458952558\\
4555	293.29330892663\\
4556	293.293159047824\\
4557	293.293009315996\\
4558	293.292859731002\\
4559	293.292710292699\\
4560	293.292561000942\\
4561	293.292411855588\\
4562	293.292262856493\\
4563	293.292114003514\\
4564	293.291965296509\\
4565	293.291816735333\\
4566	293.291668319843\\
4567	293.291520049898\\
4568	293.291371925355\\
4569	293.29122394607\\
4570	293.291076111902\\
4571	293.290928422709\\
4572	293.290780878348\\
4573	293.290633478677\\
4574	293.290486223555\\
4575	293.290339112841\\
4576	293.290192146391\\
4577	293.290045324066\\
4578	293.289898645723\\
4579	293.289752111222\\
4580	293.289605720422\\
4581	293.289459473182\\
4582	293.289313369361\\
4583	293.289167408819\\
4584	293.289021591416\\
4585	293.28887591701\\
4586	293.288730385462\\
4587	293.288584996632\\
4588	293.28843975038\\
4589	293.288294646567\\
4590	293.288149685052\\
4591	293.288004865696\\
4592	293.287860188361\\
4593	293.287715652906\\
4594	293.287571259192\\
4595	293.287427007082\\
4596	293.287282896436\\
4597	293.287138927115\\
4598	293.286995098981\\
4599	293.286851411895\\
4600	293.28670786572\\
4601	293.286564460317\\
4602	293.286421195548\\
4603	293.286278071276\\
4604	293.286135087362\\
4605	293.285992243669\\
4606	293.285849540061\\
4607	293.285706976399\\
4608	293.285564552546\\
4609	293.285422268365\\
4610	293.28528012372\\
4611	293.285138118473\\
4612	293.284996252489\\
4613	293.28485452563\\
4614	293.28471293776\\
4615	293.284571488743\\
4616	293.284430178443\\
4617	293.284289006725\\
4618	293.284147973451\\
4619	293.284007078487\\
4620	293.283866321697\\
4621	293.283725702945\\
4622	293.283585222096\\
4623	293.283444879016\\
4624	293.283304673569\\
4625	293.283164605619\\
4626	293.283024675034\\
4627	293.282884881677\\
4628	293.282745225414\\
4629	293.282605706111\\
4630	293.282466323634\\
4631	293.282327077849\\
4632	293.282187968621\\
4633	293.282048995817\\
4634	293.281910159303\\
4635	293.281771458946\\
4636	293.281632894611\\
4637	293.281494466167\\
4638	293.281356173479\\
4639	293.281218016415\\
4640	293.281079994841\\
4641	293.280942108625\\
4642	293.280804357634\\
4643	293.280666741736\\
4644	293.280529260798\\
4645	293.280391914689\\
4646	293.280254703275\\
4647	293.280117626424\\
4648	293.279980684006\\
4649	293.279843875888\\
4650	293.279707201939\\
4651	293.279570662026\\
4652	293.27943425602\\
4653	293.279297983787\\
4654	293.279161845198\\
4655	293.279025840122\\
4656	293.278889968427\\
4657	293.278754229982\\
4658	293.278618624658\\
4659	293.278483152324\\
4660	293.278347812849\\
4661	293.278212606103\\
4662	293.278077531956\\
4663	293.277942590279\\
4664	293.27780778094\\
4665	293.277673103811\\
4666	293.277538558763\\
4667	293.277404145664\\
4668	293.277269864387\\
4669	293.277135714802\\
4670	293.27700169678\\
4671	293.276867810192\\
4672	293.276734054909\\
4673	293.276600430803\\
4674	293.276466937744\\
4675	293.276333575605\\
4676	293.276200344257\\
4677	293.276067243572\\
4678	293.275934273422\\
4679	293.275801433679\\
4680	293.275668724215\\
4681	293.275536144903\\
4682	293.275403695614\\
4683	293.275271376222\\
4684	293.275139186599\\
4685	293.275007126618\\
4686	293.274875196152\\
4687	293.274743395074\\
4688	293.274611723257\\
4689	293.274480180574\\
4690	293.274348766899\\
4691	293.274217482106\\
4692	293.274086326068\\
4693	293.273955298659\\
4694	293.273824399752\\
4695	293.273693629223\\
4696	293.273562986944\\
4697	293.273432472791\\
4698	293.273302086638\\
4699	293.273171828359\\
4700	293.273041697828\\
4701	293.272911694922\\
4702	293.272781819515\\
4703	293.272652071481\\
4704	293.272522450696\\
4705	293.272392957035\\
4706	293.272263590373\\
4707	293.272134350587\\
4708	293.272005237551\\
4709	293.271876251142\\
4710	293.271747391236\\
4711	293.271618657707\\
4712	293.271490050433\\
4713	293.27136156929\\
4714	293.271233214154\\
4715	293.271104984902\\
4716	293.270976881409\\
4717	293.270848903554\\
4718	293.270721051213\\
4719	293.270593324262\\
4720	293.270465722579\\
4721	293.270338246042\\
4722	293.270210894527\\
4723	293.270083667911\\
4724	293.269956566074\\
4725	293.269829588891\\
4726	293.269702736241\\
4727	293.269576008003\\
4728	293.269449404053\\
4729	293.26932292427\\
4730	293.269196568533\\
4731	293.26907033672\\
4732	293.268944228709\\
4733	293.268818244379\\
4734	293.268692383609\\
4735	293.268566646278\\
4736	293.268441032264\\
4737	293.268315541448\\
4738	293.268190173707\\
4739	293.268064928922\\
4740	293.267939806972\\
4741	293.267814807736\\
4742	293.267689931095\\
4743	293.267565176927\\
4744	293.267440545114\\
4745	293.267316035535\\
4746	293.26719164807\\
4747	293.267067382599\\
4748	293.266943239004\\
4749	293.266819217164\\
4750	293.26669531696\\
4751	293.266571538274\\
4752	293.266447880985\\
4753	293.266324344975\\
4754	293.266200930125\\
4755	293.266077636317\\
4756	293.265954463431\\
4757	293.265831411349\\
4758	293.265708479952\\
4759	293.265585669123\\
4760	293.265462978743\\
4761	293.265340408695\\
4762	293.265217958859\\
4763	293.265095629119\\
4764	293.264973419356\\
4765	293.264851329453\\
4766	293.264729359293\\
4767	293.264607508758\\
4768	293.264485777731\\
4769	293.264364166095\\
4770	293.264242673732\\
4771	293.264121300526\\
4772	293.26400004636\\
4773	293.263878911118\\
4774	293.263757894682\\
4775	293.263636996936\\
4776	293.263516217764\\
4777	293.26339555705\\
4778	293.263275014678\\
4779	293.263154590531\\
4780	293.263034284494\\
4781	293.262914096451\\
4782	293.262794026286\\
4783	293.262674073884\\
4784	293.262554239129\\
4785	293.262434521906\\
4786	293.262314922099\\
4787	293.262195439595\\
4788	293.262076074277\\
4789	293.261956826031\\
4790	293.261837694742\\
4791	293.261718680295\\
4792	293.261599782576\\
4793	293.26148100147\\
4794	293.261362336864\\
4795	293.261243788643\\
4796	293.261125356692\\
4797	293.261007040898\\
4798	293.260888841148\\
4799	293.260770757326\\
4800	293.26065278932\\
4801	293.260534937017\\
4802	293.260417200302\\
4803	293.260299579062\\
4804	293.260182073184\\
4805	293.260064682556\\
4806	293.259947407063\\
4807	293.259830246594\\
4808	293.259713201035\\
4809	293.259596270275\\
4810	293.259479454199\\
4811	293.259362752696\\
4812	293.259246165654\\
4813	293.259129692961\\
4814	293.259013334503\\
4815	293.25889709017\\
4816	293.25878095985\\
4817	293.258664943429\\
4818	293.258549040799\\
4819	293.258433251845\\
4820	293.258317576458\\
4821	293.258202014525\\
4822	293.258086565936\\
4823	293.257971230579\\
4824	293.257856008343\\
4825	293.257740899118\\
4826	293.257625902793\\
4827	293.257511019257\\
4828	293.257396248399\\
4829	293.257281590109\\
4830	293.257167044277\\
4831	293.257052610792\\
4832	293.256938289545\\
4833	293.256824080425\\
4834	293.256709983322\\
4835	293.256595998127\\
4836	293.25648212473\\
4837	293.25636836302\\
4838	293.25625471289\\
4839	293.256141174229\\
4840	293.256027746928\\
4841	293.255914430878\\
4842	293.25580122597\\
4843	293.255688132095\\
4844	293.255575149144\\
4845	293.255462277009\\
4846	293.25534951558\\
4847	293.255236864749\\
4848	293.255124324408\\
4849	293.255011894449\\
4850	293.254899574762\\
4851	293.254787365241\\
4852	293.254675265777\\
4853	293.254563276263\\
4854	293.254451396589\\
4855	293.25433962665\\
4856	293.254227966337\\
4857	293.254116415542\\
4858	293.254004974159\\
4859	293.253893642081\\
4860	293.253782419199\\
4861	293.253671305407\\
4862	293.253560300598\\
4863	293.253449404665\\
4864	293.253338617502\\
4865	293.253227939001\\
4866	293.253117369057\\
4867	293.253006907562\\
4868	293.252896554412\\
4869	293.252786309498\\
4870	293.252676172716\\
4871	293.252566143959\\
4872	293.252456223121\\
4873	293.252346410096\\
4874	293.25223670478\\
4875	293.252127107066\\
4876	293.252017616848\\
4877	293.251908234022\\
4878	293.251798958482\\
4879	293.251689790123\\
4880	293.25158072884\\
4881	293.251471774527\\
4882	293.251362927081\\
4883	293.251254186396\\
4884	293.251145552367\\
4885	293.251037024891\\
4886	293.250928603862\\
4887	293.250820289176\\
4888	293.250712080729\\
4889	293.250603978417\\
4890	293.250495982136\\
4891	293.250388091782\\
4892	293.25028030725\\
4893	293.250172628438\\
4894	293.250065055241\\
4895	293.249957587557\\
4896	293.249850225281\\
4897	293.24974296831\\
4898	293.249635816541\\
4899	293.249528769871\\
4900	293.249421828197\\
4901	293.249314991416\\
4902	293.249208259425\\
4903	293.249101632121\\
4904	293.248995109403\\
4905	293.248888691166\\
4906	293.248782377309\\
4907	293.24867616773\\
4908	293.248570062325\\
4909	293.248464060994\\
4910	293.248358163634\\
4911	293.248252370143\\
4912	293.248146680419\\
4913	293.248041094361\\
4914	293.247935611867\\
4915	293.247830232835\\
4916	293.247724957164\\
4917	293.247619784753\\
4918	293.2475147155\\
4919	293.247409749305\\
4920	293.247304886065\\
4921	293.247200125681\\
4922	293.247095468052\\
4923	293.246990913076\\
4924	293.246886460653\\
4925	293.246782110683\\
4926	293.246677863065\\
4927	293.246573717699\\
4928	293.246469674484\\
4929	293.246365733321\\
4930	293.246261894109\\
4931	293.246158156748\\
4932	293.246054521139\\
4933	293.245950987182\\
4934	293.245847554776\\
4935	293.245744223823\\
4936	293.245640994224\\
4937	293.245537865878\\
4938	293.245434838686\\
4939	293.24533191255\\
4940	293.24522908737\\
4941	293.245126363047\\
4942	293.245023739483\\
4943	293.244921216578\\
4944	293.244818794234\\
4945	293.244716472352\\
4946	293.244614250834\\
4947	293.244512129582\\
4948	293.244410108496\\
4949	293.24430818748\\
4950	293.244206366434\\
4951	293.244104645261\\
4952	293.244003023863\\
4953	293.243901502142\\
4954	293.24380008\\
4955	293.24369875734\\
4956	293.243597534064\\
4957	293.243496410075\\
4958	293.243395385275\\
4959	293.243294459567\\
4960	293.243193632855\\
4961	293.24309290504\\
4962	293.242992276026\\
4963	293.242891745717\\
4964	293.242791314014\\
4965	293.242690980823\\
4966	293.242590746045\\
4967	293.242490609585\\
4968	293.242390571346\\
4969	293.242290631232\\
4970	293.242190789147\\
4971	293.242091044994\\
4972	293.241991398678\\
4973	293.241891850103\\
4974	293.241792399172\\
4975	293.241693045791\\
4976	293.241593789862\\
4977	293.241494631292\\
4978	293.241395569985\\
4979	293.241296605844\\
4980	293.241197738775\\
4981	293.241098968683\\
4982	293.241000295472\\
4983	293.240901719049\\
4984	293.240803239316\\
4985	293.240704856181\\
4986	293.240606569548\\
4987	293.240508379322\\
4988	293.24041028541\\
4989	293.240312287716\\
4990	293.240214386146\\
4991	293.240116580607\\
4992	293.240018871003\\
4993	293.239921257241\\
4994	293.239823739227\\
4995	293.239726316867\\
4996	293.239628990067\\
4997	293.239531758734\\
4998	293.239434622774\\
4999	293.239337582093\\
};
\addlegendentry{CurrentROM\_VCC\_T473\_ThreeSinePulses\_1s\_rom.csv\_Tc}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_exc_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1200,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
xlabel={t / s},
ymax=474,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50}, %grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=black,line width=1pt]
%  table[row sep=crcr]{%
%1	443.15\\
%556.444444444444	443.15\\
%1111.88888888889	443.15\\
%1667.33333333333	443.15\\
%2222.77777777778	443.15\\
%2778.22222222222	443.15\\
%3333.66666666667	443.15\\
%3889.11111111111	443.15\\
%4444.55555555556	443.15\\
%5000	443.15\\
%};
%\addlegendentry{Constant T = 473 K}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	293.15\\
5	295.9\\
10	298.65\\
15	301.4\\
20	304.15\\
25	306.9\\
30	309.65\\
35	312.4\\
40	315.15\\
45	317.9\\
50	320.65\\
55	323.4\\
60	326.15\\
65	328.9\\
70	331.65\\
75	334.4\\
80	337.15\\
85	339.9\\
90	342.65\\
95	345.4\\
100	348.15\\
105	350.9\\
110	353.65\\
115	356.4\\
120	359.15\\
125	361.9\\
130	364.65\\
135	367.4\\
140	370.15\\
145	372.9\\
150	375.65\\
155	378.4\\
160	381.15\\
165	383.9\\
170	386.65\\
175	389.4\\
180	392.15\\
185	394.9\\
190	397.65\\
195	400.4\\
200	403.15\\
205	403.15\\
210	403.15\\
215	403.15\\
220	403.15\\
225	403.15\\
230	403.15\\
235	403.15\\
240	403.15\\
245	403.15\\
250	403.15\\
255	403.15\\
260	403.15\\
265	403.15\\
270	403.15\\
275	403.15\\
280	403.15\\
285	403.15\\
290	403.15\\
295	403.15\\
300	403.15\\
305	403.15\\
310	403.15\\
315	403.15\\
320	403.15\\
325	403.15\\
330	403.15\\
335	403.15\\
340	403.15\\
345	403.15\\
350	403.15\\
355	403.15\\
360	403.15\\
365	403.15\\
370	403.15\\
375	403.15\\
380	403.15\\
385	403.15\\
390	403.15\\
395	403.15\\
400	403.15\\
405	403.15\\
410	403.15\\
415	403.15\\
420	403.15\\
425	403.15\\
430	403.15\\
435	403.15\\
440	403.15\\
445	403.15\\
450	403.15\\
455	403.15\\
460	403.15\\
465	403.15\\
470	403.15\\
475	403.15\\
480	403.15\\
485	403.15\\
490	403.15\\
495	403.15\\
500	403.15\\
505	397.65\\
510	392.15\\
515	386.65\\
520	381.15\\
525	375.65\\
530	370.15\\
535	364.65\\
540	359.15\\
545	353.65\\
550	348.15\\
555	342.65\\
560	337.15\\
565	331.65\\
570	326.15\\
575	320.65\\
580	315.15\\
585	309.65\\
590	304.15\\
595	298.65\\
600	293.15\\
605	293.15\\
5630	293.15\\
};
\addlegendentry{Ramped rectangular pulse T = 403 K}

\addplot [color=black, densely dotted,line width=1pt]
  table[row sep=crcr]{%
1	293.45\\
2	293.75\\
3	294.05\\
4	294.35\\
5	294.65\\
6	294.95\\
7	295.25\\
8	295.55\\
9	295.85\\
10	296.15\\
11	296.45\\
12	296.75\\
13	297.05\\
14	297.35\\
15	297.65\\
16	297.95\\
17	298.25\\
18	298.55\\
19	298.85\\
20	299.15\\
21	299.45\\
22	299.75\\
23	300.05\\
24	300.35\\
25	300.65\\
26	300.95\\
27	301.25\\
28	301.55\\
29	301.85\\
30	302.15\\
31	302.45\\
32	302.75\\
33	303.05\\
34	303.35\\
35	303.65\\
36	303.95\\
37	304.25\\
38	304.55\\
39	304.85\\
40	305.15\\
41	305.45\\
42	305.75\\
43	306.05\\
44	306.35\\
45	306.65\\
46	306.95\\
47	307.25\\
48	307.55\\
49	307.85\\
50	308.15\\
51	308.45\\
52	308.75\\
53	309.05\\
54	309.35\\
55	309.65\\
56	309.95\\
57	310.25\\
58	310.55\\
59	310.85\\
60	311.15\\
61	311.45\\
62	311.75\\
63	312.05\\
64	312.35\\
65	312.65\\
66	312.95\\
67	313.25\\
68	313.55\\
69	313.85\\
70	314.15\\
71	314.45\\
72	314.75\\
73	315.05\\
74	315.35\\
75	315.65\\
76	315.95\\
77	316.25\\
78	316.55\\
79	316.85\\
80	317.15\\
81	317.45\\
82	317.75\\
83	318.05\\
84	318.35\\
85	318.65\\
86	318.95\\
87	319.25\\
88	319.55\\
89	319.85\\
90	320.15\\
91	320.45\\
92	320.75\\
93	321.05\\
94	321.35\\
95	321.65\\
96	321.95\\
97	322.25\\
98	322.55\\
99	322.85\\
100	323.15\\
101	323.45\\
102	323.75\\
103	324.05\\
104	324.35\\
105	324.65\\
106	324.95\\
107	325.25\\
108	325.55\\
109	325.85\\
110	326.15\\
111	326.45\\
112	326.75\\
113	327.05\\
114	327.35\\
115	327.65\\
116	327.95\\
117	328.25\\
118	328.55\\
119	328.85\\
120	329.15\\
121	329.45\\
122	329.75\\
123	330.05\\
124	330.35\\
125	330.65\\
126	330.95\\
127	331.25\\
128	331.55\\
129	331.85\\
130	332.15\\
131	332.45\\
132	332.75\\
133	333.05\\
134	333.35\\
135	333.65\\
136	333.95\\
137	334.25\\
138	334.55\\
139	334.85\\
140	335.15\\
141	335.45\\
142	335.75\\
143	336.05\\
144	336.35\\
145	336.65\\
146	336.95\\
147	337.25\\
148	337.55\\
149	337.85\\
150	338.15\\
151	338.45\\
152	338.75\\
153	339.05\\
154	339.35\\
155	339.65\\
156	339.95\\
157	340.25\\
158	340.55\\
159	340.85\\
160	341.15\\
161	341.45\\
162	341.75\\
163	342.05\\
164	342.35\\
165	342.65\\
166	342.95\\
167	343.25\\
168	343.55\\
169	343.85\\
170	344.15\\
171	344.45\\
172	344.75\\
173	345.05\\
174	345.35\\
175	345.65\\
176	345.95\\
177	346.25\\
178	346.55\\
179	346.85\\
180	347.15\\
181	347.45\\
182	347.75\\
183	348.05\\
184	348.35\\
185	348.65\\
186	348.95\\
187	349.25\\
188	349.55\\
189	349.85\\
190	350.15\\
191	350.45\\
192	350.75\\
193	351.05\\
194	351.35\\
195	351.65\\
196	351.95\\
197	352.25\\
198	352.55\\
199	352.85\\
200	353.15\\
201	353.45\\
202	353.75\\
203	354.05\\
204	354.35\\
205	354.65\\
206	354.95\\
207	355.25\\
208	355.55\\
209	355.85\\
210	356.15\\
211	356.45\\
212	356.75\\
213	357.05\\
214	357.35\\
215	357.65\\
216	357.95\\
217	358.25\\
218	358.55\\
219	358.85\\
220	359.15\\
221	359.45\\
222	359.75\\
223	360.05\\
224	360.35\\
225	360.65\\
226	360.95\\
227	361.25\\
228	361.55\\
229	361.85\\
230	362.15\\
231	362.45\\
232	362.75\\
233	363.05\\
234	363.35\\
235	363.65\\
236	363.95\\
237	364.25\\
238	364.55\\
239	364.85\\
240	365.15\\
241	365.45\\
242	365.75\\
243	366.05\\
244	366.35\\
245	366.65\\
246	366.95\\
247	367.25\\
248	367.55\\
249	367.85\\
250	368.15\\
251	368.45\\
252	368.75\\
253	369.05\\
254	369.35\\
255	369.65\\
256	369.95\\
257	370.25\\
258	370.55\\
259	370.85\\
260	371.15\\
261	371.45\\
262	371.75\\
263	372.05\\
264	372.35\\
265	372.65\\
266	372.95\\
267	373.25\\
268	373.55\\
269	373.85\\
270	374.15\\
271	374.45\\
272	374.75\\
273	375.05\\
274	375.35\\
275	375.65\\
276	375.95\\
277	376.25\\
278	376.55\\
279	376.85\\
280	377.15\\
281	377.45\\
282	377.75\\
283	378.05\\
284	378.35\\
285	378.65\\
286	378.95\\
287	379.25\\
288	379.55\\
289	379.85\\
290	380.15\\
291	380.45\\
292	380.75\\
293	381.05\\
294	381.35\\
295	381.65\\
296	381.95\\
297	382.25\\
298	382.55\\
299	382.85\\
300	383.15\\
301	383.45\\
302	383.75\\
303	384.05\\
304	384.35\\
305	384.65\\
306	384.95\\
307	385.25\\
308	385.55\\
309	385.85\\
310	386.15\\
311	386.45\\
312	386.75\\
313	387.05\\
314	387.35\\
315	387.65\\
316	387.95\\
317	388.25\\
318	388.55\\
319	388.85\\
320	389.15\\
321	389.45\\
322	389.75\\
323	390.05\\
324	390.35\\
325	390.65\\
326	390.95\\
327	391.25\\
328	391.55\\
329	391.85\\
330	392.15\\
331	392.45\\
332	392.75\\
333	393.05\\
334	393.35\\
335	393.65\\
336	393.95\\
337	394.25\\
338	394.55\\
339	394.85\\
340	395.15\\
341	395.45\\
342	395.75\\
343	396.05\\
344	396.35\\
345	396.65\\
346	396.95\\
347	397.25\\
348	397.55\\
349	397.85\\
350	398.15\\
351	398.45\\
352	398.75\\
353	399.05\\
354	399.35\\
355	399.65\\
356	399.95\\
357	400.25\\
358	400.55\\
359	400.85\\
360	401.15\\
361	401.45\\
362	401.75\\
363	402.05\\
364	402.35\\
365	402.65\\
366	402.95\\
367	403.25\\
368	403.55\\
369	403.85\\
370	404.15\\
371	404.45\\
372	404.75\\
373	405.05\\
374	405.35\\
375	405.65\\
376	405.95\\
377	406.25\\
378	406.55\\
379	406.85\\
380	407.15\\
381	407.45\\
382	407.75\\
383	408.05\\
384	408.35\\
385	408.65\\
386	408.95\\
387	409.25\\
388	409.55\\
389	409.85\\
390	410.15\\
391	410.45\\
392	410.75\\
393	411.05\\
394	411.35\\
395	411.65\\
396	411.95\\
397	412.25\\
398	412.55\\
399	412.85\\
400	413.15\\
401	413.45\\
402	413.75\\
403	414.05\\
404	414.35\\
405	414.65\\
406	414.95\\
407	415.25\\
408	415.55\\
409	415.85\\
410	416.15\\
411	416.45\\
412	416.75\\
413	417.05\\
414	417.35\\
415	417.65\\
416	417.95\\
417	418.25\\
418	418.55\\
419	418.85\\
420	419.15\\
421	419.45\\
422	419.75\\
423	420.05\\
424	420.35\\
425	420.65\\
426	420.95\\
427	421.25\\
428	421.55\\
429	421.85\\
430	422.15\\
431	422.45\\
432	422.75\\
433	423.05\\
434	423.35\\
435	423.65\\
436	423.95\\
437	424.25\\
438	424.55\\
439	424.85\\
440	425.15\\
441	425.45\\
442	425.75\\
443	426.05\\
444	426.35\\
445	426.65\\
446	426.95\\
447	427.25\\
448	427.55\\
449	427.85\\
450	428.15\\
451	428.45\\
452	428.75\\
453	429.05\\
454	429.35\\
455	429.65\\
456	429.95\\
457	430.25\\
458	430.55\\
459	430.85\\
460	431.15\\
461	431.45\\
462	431.75\\
463	432.05\\
464	432.35\\
465	432.65\\
466	432.95\\
467	433.25\\
468	433.55\\
469	433.85\\
470	434.15\\
471	434.45\\
472	434.75\\
473	435.05\\
474	435.35\\
475	435.65\\
476	435.95\\
477	436.25\\
478	436.55\\
479	436.85\\
480	437.15\\
481	437.45\\
482	437.75\\
483	438.05\\
484	438.35\\
485	438.65\\
486	438.95\\
487	439.25\\
488	439.55\\
489	439.85\\
490	440.15\\
491	440.45\\
492	440.75\\
493	441.05\\
494	441.35\\
495	441.65\\
496	441.95\\
497	442.25\\
498	442.55\\
499	442.85\\
500	293.15\\
501	293.45\\
502	293.75\\
503	294.05\\
504	294.35\\
505	294.65\\
506	294.95\\
507	295.25\\
508	295.55\\
509	295.85\\
510	296.15\\
511	296.45\\
512	296.75\\
513	297.05\\
514	297.35\\
515	297.65\\
516	297.95\\
517	298.25\\
518	298.55\\
519	298.85\\
520	299.15\\
521	299.45\\
522	299.75\\
523	300.05\\
524	300.35\\
525	300.65\\
526	300.95\\
527	301.25\\
528	301.55\\
529	301.85\\
530	302.15\\
531	302.45\\
532	302.75\\
533	303.05\\
534	303.35\\
535	303.65\\
536	303.95\\
537	304.25\\
538	304.55\\
539	304.85\\
540	305.15\\
541	305.45\\
542	305.75\\
543	306.05\\
544	306.35\\
545	306.65\\
546	306.95\\
547	307.25\\
548	307.55\\
549	307.85\\
550	308.15\\
551	308.45\\
552	308.75\\
553	309.05\\
554	309.35\\
555	309.65\\
556	309.95\\
557	310.25\\
558	310.55\\
559	310.85\\
560	311.15\\
561	311.45\\
562	311.75\\
563	312.05\\
564	312.35\\
565	312.65\\
566	312.95\\
567	313.25\\
568	313.55\\
569	313.85\\
570	314.15\\
571	314.45\\
572	314.75\\
573	315.05\\
574	315.35\\
575	315.65\\
576	315.95\\
577	316.25\\
578	316.55\\
579	316.85\\
580	317.15\\
581	317.45\\
582	317.75\\
583	318.05\\
584	318.35\\
585	318.65\\
586	318.95\\
587	319.25\\
588	319.55\\
589	319.85\\
590	320.15\\
591	320.45\\
592	320.75\\
593	321.05\\
594	321.35\\
595	321.65\\
596	321.95\\
597	322.25\\
598	322.55\\
599	322.85\\
600	323.15\\
601	323.45\\
602	323.75\\
603	324.05\\
604	324.35\\
605	324.65\\
606	324.95\\
607	325.25\\
608	325.55\\
609	325.85\\
610	326.15\\
611	326.45\\
612	326.75\\
613	327.05\\
614	327.35\\
615	327.65\\
616	327.95\\
617	328.25\\
618	328.55\\
619	328.85\\
620	329.15\\
621	329.45\\
622	329.75\\
623	330.05\\
624	330.35\\
625	330.65\\
626	330.95\\
627	331.25\\
628	331.55\\
629	331.85\\
630	332.15\\
631	332.45\\
632	332.75\\
633	333.05\\
634	333.35\\
635	333.65\\
636	333.95\\
637	334.25\\
638	334.55\\
639	334.85\\
640	335.15\\
641	335.45\\
642	335.75\\
643	336.05\\
644	336.35\\
645	336.65\\
646	336.95\\
647	337.25\\
648	337.55\\
649	337.85\\
650	338.15\\
651	338.45\\
652	338.75\\
653	339.05\\
654	339.35\\
655	339.65\\
656	339.95\\
657	340.25\\
658	340.55\\
659	340.85\\
660	341.15\\
661	341.45\\
662	341.75\\
663	342.05\\
664	342.35\\
665	342.65\\
666	342.95\\
667	343.25\\
668	343.55\\
669	343.85\\
670	344.15\\
671	344.45\\
672	344.75\\
673	345.05\\
674	345.35\\
675	345.65\\
676	345.95\\
677	346.25\\
678	346.55\\
679	346.85\\
680	347.15\\
681	347.45\\
682	347.75\\
683	348.05\\
684	348.35\\
685	348.65\\
686	348.95\\
687	349.25\\
688	349.55\\
689	349.85\\
690	350.15\\
691	350.45\\
692	350.75\\
693	351.05\\
694	351.35\\
695	351.65\\
696	351.95\\
697	352.25\\
698	352.55\\
699	352.85\\
700	353.15\\
701	353.45\\
702	353.75\\
703	354.05\\
704	354.35\\
705	354.65\\
706	354.95\\
707	355.25\\
708	355.55\\
709	355.85\\
710	356.15\\
711	356.45\\
712	356.75\\
713	357.05\\
714	357.35\\
715	357.65\\
716	357.95\\
717	358.25\\
718	358.55\\
719	358.85\\
720	359.15\\
721	359.45\\
722	359.75\\
723	360.05\\
724	360.35\\
725	360.65\\
726	360.95\\
727	361.25\\
728	361.55\\
729	361.85\\
730	362.15\\
731	362.45\\
732	362.75\\
733	363.05\\
734	363.35\\
735	363.65\\
736	363.95\\
737	364.25\\
738	364.55\\
739	364.85\\
740	365.15\\
741	365.45\\
742	365.75\\
743	366.05\\
744	366.35\\
745	366.65\\
746	366.95\\
747	367.25\\
748	367.55\\
749	367.85\\
750	368.15\\
751	368.45\\
752	368.75\\
753	369.05\\
754	369.35\\
755	369.65\\
756	369.95\\
757	370.25\\
758	370.55\\
759	370.85\\
760	371.15\\
761	371.45\\
762	371.75\\
763	372.05\\
764	372.35\\
765	372.65\\
766	372.95\\
767	373.25\\
768	373.55\\
769	373.85\\
770	374.15\\
771	374.45\\
772	374.75\\
773	375.05\\
774	375.35\\
775	375.65\\
776	375.95\\
777	376.25\\
778	376.55\\
779	376.85\\
780	377.15\\
781	377.45\\
782	377.75\\
783	378.05\\
784	378.35\\
785	378.65\\
786	378.95\\
787	379.25\\
788	379.55\\
789	379.85\\
790	380.15\\
791	380.45\\
792	380.75\\
793	381.05\\
794	381.35\\
795	381.65\\
796	381.95\\
797	382.25\\
798	382.55\\
799	382.85\\
800	383.15\\
801	383.45\\
802	383.75\\
803	384.05\\
804	384.35\\
805	384.65\\
806	384.95\\
807	385.25\\
808	385.55\\
809	385.85\\
810	386.15\\
811	386.45\\
812	386.75\\
813	387.05\\
814	387.35\\
815	387.65\\
816	387.95\\
817	388.25\\
818	388.55\\
819	388.85\\
820	389.15\\
821	389.45\\
822	389.75\\
823	390.05\\
824	390.35\\
825	390.65\\
826	390.95\\
827	391.25\\
828	391.55\\
829	391.85\\
830	392.15\\
831	392.45\\
832	392.75\\
833	393.05\\
834	393.35\\
835	393.65\\
836	393.95\\
837	394.25\\
838	394.55\\
839	394.85\\
840	395.15\\
841	395.45\\
842	395.75\\
843	396.05\\
844	396.35\\
845	396.65\\
846	396.95\\
847	397.25\\
848	397.55\\
849	397.85\\
850	398.15\\
851	398.45\\
852	398.75\\
853	399.05\\
854	399.35\\
855	399.65\\
856	399.95\\
857	400.25\\
858	400.55\\
859	400.85\\
860	401.15\\
861	401.45\\
862	401.75\\
863	402.05\\
864	402.35\\
865	402.65\\
866	402.95\\
867	403.25\\
868	403.55\\
869	403.85\\
870	404.15\\
871	404.45\\
872	404.75\\
873	405.05\\
874	405.35\\
875	405.65\\
876	405.95\\
877	406.25\\
878	406.55\\
879	406.85\\
880	407.15\\
881	407.45\\
882	407.75\\
883	408.05\\
884	408.35\\
885	408.65\\
886	408.95\\
887	409.25\\
888	409.55\\
889	409.85\\
890	410.15\\
891	410.45\\
892	410.75\\
893	411.05\\
894	411.35\\
895	411.65\\
896	411.95\\
897	412.25\\
898	412.55\\
899	412.85\\
900	413.15\\
901	413.45\\
902	413.75\\
903	414.05\\
904	414.35\\
905	414.65\\
906	414.95\\
907	415.25\\
908	415.55\\
909	415.85\\
910	416.15\\
911	416.45\\
912	416.75\\
913	417.05\\
914	417.35\\
915	417.65\\
916	417.95\\
917	418.25\\
918	418.55\\
919	418.85\\
920	419.15\\
921	419.45\\
922	419.75\\
923	420.05\\
924	420.35\\
925	420.65\\
926	420.95\\
927	421.25\\
928	421.55\\
929	421.85\\
930	422.15\\
931	422.45\\
932	422.75\\
933	423.05\\
934	423.35\\
935	423.65\\
936	423.95\\
937	424.25\\
938	424.55\\
939	424.85\\
940	425.15\\
941	425.45\\
942	425.75\\
943	426.05\\
944	426.35\\
945	426.65\\
946	426.95\\
947	427.25\\
948	427.55\\
949	427.85\\
950	428.15\\
951	428.45\\
952	428.75\\
953	429.05\\
954	429.35\\
955	429.65\\
956	429.95\\
957	430.25\\
958	430.55\\
959	430.85\\
960	431.15\\
961	431.45\\
962	431.75\\
963	432.05\\
964	432.35\\
965	432.65\\
966	432.95\\
967	433.25\\
968	433.55\\
969	433.85\\
970	434.15\\
971	434.45\\
972	434.75\\
973	435.05\\
974	435.35\\
975	435.65\\
976	435.95\\
977	436.25\\
978	436.55\\
979	436.85\\
980	437.15\\
981	437.45\\
982	437.75\\
983	438.05\\
984	438.35\\
985	438.65\\
986	438.95\\
987	439.25\\
988	439.55\\
989	439.85\\
990	440.15\\
991	440.45\\
992	440.75\\
993	441.05\\
994	441.35\\
995	441.65\\
996	441.95\\
997	442.25\\
998	442.55\\
999	442.85\\
1000	293.15\\
1001	293.45\\
1002	293.75\\
1003	294.05\\
1004	294.35\\
1005	294.65\\
1006	294.95\\
1007	295.25\\
1008	295.55\\
1009	295.85\\
1010	296.15\\
1011	296.45\\
1012	296.75\\
1013	297.05\\
1014	297.35\\
1015	297.65\\
1016	297.95\\
1017	298.25\\
1018	298.55\\
1019	298.85\\
1020	299.15\\
1021	299.45\\
1022	299.75\\
1023	300.05\\
1024	300.35\\
1025	300.65\\
1026	300.95\\
1027	301.25\\
1028	301.55\\
1029	301.85\\
1030	302.15\\
1031	302.45\\
1032	302.75\\
1033	303.05\\
1034	303.35\\
1035	303.65\\
1036	303.95\\
1037	304.25\\
1038	304.55\\
1039	304.85\\
1040	305.15\\
1041	305.45\\
1042	305.75\\
1043	306.05\\
1044	306.35\\
1045	306.65\\
1046	306.95\\
1047	307.25\\
1048	307.55\\
1049	307.85\\
1050	308.15\\
1051	308.45\\
1052	308.75\\
1053	309.05\\
1054	309.35\\
1055	309.65\\
1056	309.95\\
1057	310.25\\
1058	310.55\\
1059	310.85\\
1060	311.15\\
1061	311.45\\
1062	311.75\\
1063	312.05\\
1064	312.35\\
1065	312.65\\
1066	312.95\\
1067	313.25\\
1068	313.55\\
1069	313.85\\
1070	314.15\\
1071	314.45\\
1072	314.75\\
1073	315.05\\
1074	315.35\\
1075	315.65\\
1076	315.95\\
1077	316.25\\
1078	316.55\\
1079	316.85\\
1080	317.15\\
1081	317.45\\
1082	317.75\\
1083	318.05\\
1084	318.35\\
1085	318.65\\
1086	318.95\\
1087	319.25\\
1088	319.55\\
1089	319.85\\
1090	320.15\\
1091	320.45\\
1092	320.75\\
1093	321.05\\
1094	321.35\\
1095	321.65\\
1096	321.95\\
1097	322.25\\
1098	322.55\\
1099	322.85\\
1100	323.15\\
1101	323.45\\
1102	323.75\\
1103	324.05\\
1104	324.35\\
1105	324.65\\
1106	324.95\\
1107	325.25\\
1108	325.55\\
1109	325.85\\
1110	326.15\\
1111	326.45\\
1112	326.75\\
1113	327.05\\
1114	327.35\\
1115	327.65\\
1116	327.95\\
1117	328.25\\
1118	328.55\\
1119	328.85\\
1120	329.15\\
1121	329.45\\
1122	329.75\\
1123	330.05\\
1124	330.35\\
1125	330.65\\
1126	330.95\\
1127	331.25\\
1128	331.55\\
1129	331.85\\
1130	332.15\\
1131	332.45\\
1132	332.75\\
1133	333.05\\
1134	333.35\\
1135	333.65\\
1136	333.95\\
1137	334.25\\
1138	334.55\\
1139	334.85\\
1140	335.15\\
1141	335.45\\
1142	335.75\\
1143	336.05\\
1144	336.35\\
1145	336.65\\
1146	336.95\\
1147	337.25\\
1148	337.55\\
1149	337.85\\
1150	338.15\\
1151	338.45\\
1152	338.75\\
1153	339.05\\
1154	339.35\\
1155	339.65\\
1156	339.95\\
1157	340.25\\
1158	340.55\\
1159	340.85\\
1160	341.15\\
1161	341.45\\
1162	341.75\\
1163	342.05\\
1164	342.35\\
1165	342.65\\
1166	342.95\\
1167	343.25\\
1168	343.55\\
1169	343.85\\
1170	344.15\\
1171	344.45\\
1172	344.75\\
1173	345.05\\
1174	345.35\\
1175	345.65\\
1176	345.95\\
1177	346.25\\
1178	346.55\\
1179	346.85\\
1180	347.15\\
1181	347.45\\
1182	347.75\\
1183	348.05\\
1184	348.35\\
1185	348.65\\
1186	348.95\\
1187	349.25\\
1188	349.55\\
1189	349.85\\
1190	350.15\\
1191	350.45\\
1192	350.75\\
1193	351.05\\
1194	351.35\\
1195	351.65\\
1196	351.95\\
1197	352.25\\
1198	352.55\\
1199	352.85\\
1200	353.15\\
1201	353.45\\
1202	353.75\\
1203	354.05\\
1204	354.35\\
1205	354.65\\
1206	354.95\\
1207	355.25\\
1208	355.55\\
1209	355.85\\
1210	356.15\\
1211	356.45\\
1212	356.75\\
1213	357.05\\
1214	357.35\\
1215	357.65\\
1216	357.95\\
1217	358.25\\
1218	358.55\\
1219	358.85\\
1220	359.15\\
1221	359.45\\
1222	359.75\\
1223	360.05\\
1224	360.35\\
1225	360.65\\
1226	360.95\\
1227	361.25\\
1228	361.55\\
1229	361.85\\
1230	362.15\\
1231	362.45\\
1232	362.75\\
1233	363.05\\
1234	363.35\\
1235	363.65\\
1236	363.95\\
1237	364.25\\
1238	364.55\\
1239	364.85\\
1240	365.15\\
1241	365.45\\
1242	365.75\\
1243	366.05\\
1244	366.35\\
1245	366.65\\
1246	366.95\\
1247	367.25\\
1248	367.55\\
1249	367.85\\
1250	368.15\\
1251	368.45\\
1252	368.75\\
1253	369.05\\
1254	369.35\\
1255	369.65\\
1256	369.95\\
1257	370.25\\
1258	370.55\\
1259	370.85\\
1260	371.15\\
1261	371.45\\
1262	371.75\\
1263	372.05\\
1264	372.35\\
1265	372.65\\
1266	372.95\\
1267	373.25\\
1268	373.55\\
1269	373.85\\
1270	374.15\\
1271	374.45\\
1272	374.75\\
1273	375.05\\
1274	375.35\\
1275	375.65\\
1276	375.95\\
1277	376.25\\
1278	376.55\\
1279	376.85\\
1280	377.15\\
1281	377.45\\
1282	377.75\\
1283	378.05\\
1284	378.35\\
1285	378.65\\
1286	378.95\\
1287	379.25\\
1288	379.55\\
1289	379.85\\
1290	380.15\\
1291	380.45\\
1292	380.75\\
1293	381.05\\
1294	381.35\\
1295	381.65\\
1296	381.95\\
1297	382.25\\
1298	382.55\\
1299	382.85\\
1300	383.15\\
1301	383.45\\
1302	383.75\\
1303	384.05\\
1304	384.35\\
1305	384.65\\
1306	384.95\\
1307	385.25\\
1308	385.55\\
1309	385.85\\
1310	386.15\\
1311	386.45\\
1312	386.75\\
1313	387.05\\
1314	387.35\\
1315	387.65\\
1316	387.95\\
1317	388.25\\
1318	388.55\\
1319	388.85\\
1320	389.15\\
1321	389.45\\
1322	389.75\\
1323	390.05\\
1324	390.35\\
1325	390.65\\
1326	390.95\\
1327	391.25\\
1328	391.55\\
1329	391.85\\
1330	392.15\\
1331	392.45\\
1332	392.75\\
1333	393.05\\
1334	393.35\\
1335	393.65\\
1336	393.95\\
1337	394.25\\
1338	394.55\\
1339	394.85\\
1340	395.15\\
1341	395.45\\
1342	395.75\\
1343	396.05\\
1344	396.35\\
1345	396.65\\
1346	396.95\\
1347	397.25\\
1348	397.55\\
1349	397.85\\
1350	398.15\\
1351	398.45\\
1352	398.75\\
1353	399.05\\
1354	399.35\\
1355	399.65\\
1356	399.95\\
1357	400.25\\
1358	400.55\\
1359	400.85\\
1360	401.15\\
1361	401.45\\
1362	401.75\\
1363	402.05\\
1364	402.35\\
1365	402.65\\
1366	402.95\\
1367	403.25\\
1368	403.55\\
1369	403.85\\
1370	404.15\\
1371	404.45\\
1372	404.75\\
1373	405.05\\
1374	405.35\\
1375	405.65\\
1376	405.95\\
1377	406.25\\
1378	406.55\\
1379	406.85\\
1380	407.15\\
1381	407.45\\
1382	407.75\\
1383	408.05\\
1384	408.35\\
1385	408.65\\
1386	408.95\\
1387	409.25\\
1388	409.55\\
1389	409.85\\
1390	410.15\\
1391	410.45\\
1392	410.75\\
1393	411.05\\
1394	411.35\\
1395	411.65\\
1396	411.95\\
1397	412.25\\
1398	412.55\\
1399	412.85\\
1400	413.15\\
1401	413.45\\
1402	413.75\\
1403	414.05\\
1404	414.35\\
1405	414.65\\
1406	414.95\\
1407	415.25\\
1408	415.55\\
1409	415.85\\
1410	416.15\\
1411	416.45\\
1412	416.75\\
1413	417.05\\
1414	417.35\\
1415	417.65\\
1416	417.95\\
1417	418.25\\
1418	418.55\\
1419	418.85\\
1420	419.15\\
1421	419.45\\
1422	419.75\\
1423	420.05\\
1424	420.35\\
1425	420.65\\
1426	420.95\\
1427	421.25\\
1428	421.55\\
1429	421.85\\
1430	422.15\\
1431	422.45\\
1432	422.75\\
1433	423.05\\
1434	423.35\\
1435	423.65\\
1436	423.95\\
1437	424.25\\
1438	424.55\\
1439	424.85\\
1440	425.15\\
1441	425.45\\
1442	425.75\\
1443	426.05\\
1444	426.35\\
1445	426.65\\
1446	426.95\\
1447	427.25\\
1448	427.55\\
1449	427.85\\
1450	428.15\\
1451	428.45\\
1452	428.75\\
1453	429.05\\
1454	429.35\\
1455	429.65\\
1456	429.95\\
1457	430.25\\
1458	430.55\\
1459	430.85\\
1460	431.15\\
1461	431.45\\
1462	431.75\\
1463	432.05\\
1464	432.35\\
1465	432.65\\
1466	432.95\\
1467	433.25\\
1468	433.55\\
1469	433.85\\
1470	434.15\\
1471	434.45\\
1472	434.75\\
1473	435.05\\
1474	435.35\\
1475	435.65\\
1476	435.95\\
1477	436.25\\
1478	436.55\\
1479	436.85\\
1480	437.15\\
1481	437.45\\
1482	437.75\\
1483	438.05\\
1484	438.35\\
1485	438.65\\
1486	438.95\\
1487	439.25\\
1488	439.55\\
1489	439.85\\
1490	440.15\\
1491	440.45\\
1492	440.75\\
1493	441.05\\
1494	441.35\\
1495	441.65\\
1496	441.95\\
1497	442.25\\
1498	442.55\\
1499	442.85\\
1500	293.15\\
1501	293.45\\
1502	293.75\\
1503	294.05\\
1504	294.35\\
1505	294.65\\
1506	294.95\\
1507	295.25\\
1508	295.55\\
1509	295.85\\
1510	296.15\\
1511	296.45\\
1512	296.75\\
1513	297.05\\
1514	297.35\\
1515	297.65\\
1516	297.95\\
1517	298.25\\
1518	298.55\\
1519	298.85\\
1520	299.15\\
1521	299.45\\
1522	299.75\\
1523	300.05\\
1524	300.35\\
1525	300.65\\
1526	300.95\\
1527	301.25\\
1528	301.55\\
1529	301.85\\
1530	302.15\\
1531	302.45\\
1532	302.75\\
1533	303.05\\
1534	303.35\\
1535	303.65\\
1536	303.95\\
1537	304.25\\
1538	304.55\\
1539	304.85\\
1540	305.15\\
1541	305.45\\
1542	305.75\\
1543	306.05\\
1544	306.35\\
1545	306.65\\
1546	306.95\\
1547	307.25\\
1548	307.55\\
1549	307.85\\
1550	308.15\\
1551	308.45\\
1552	308.75\\
1553	309.05\\
1554	309.35\\
1555	309.65\\
1556	309.95\\
1557	310.25\\
1558	310.55\\
1559	310.85\\
1560	311.15\\
1561	311.45\\
1562	311.75\\
1563	312.05\\
1564	312.35\\
1565	312.65\\
1566	312.95\\
1567	313.25\\
1568	313.55\\
1569	313.85\\
1570	314.15\\
1571	314.45\\
1572	314.75\\
1573	315.05\\
1574	315.35\\
1575	315.65\\
1576	315.95\\
1577	316.25\\
1578	316.55\\
1579	316.85\\
1580	317.15\\
1581	317.45\\
1582	317.75\\
1583	318.05\\
1584	318.35\\
1585	318.65\\
1586	318.95\\
1587	319.25\\
1588	319.55\\
1589	319.85\\
1590	320.15\\
1591	320.45\\
1592	320.75\\
1593	321.05\\
1594	321.35\\
1595	321.65\\
1596	321.95\\
1597	322.25\\
1598	322.55\\
1599	322.85\\
1600	323.15\\
1601	323.45\\
1602	323.75\\
1603	324.05\\
1604	324.35\\
1605	324.65\\
1606	324.95\\
1607	325.25\\
1608	325.55\\
1609	325.85\\
1610	326.15\\
1611	326.45\\
1612	326.75\\
1613	327.05\\
1614	327.35\\
1615	327.65\\
1616	327.95\\
1617	328.25\\
1618	328.55\\
1619	328.85\\
1620	329.15\\
1621	329.45\\
1622	329.75\\
1623	330.05\\
1624	330.35\\
1625	330.65\\
1626	330.95\\
1627	331.25\\
1628	331.55\\
1629	331.85\\
1630	332.15\\
1631	332.45\\
1632	332.75\\
1633	333.05\\
1634	333.35\\
1635	333.65\\
1636	333.95\\
1637	334.25\\
1638	334.55\\
1639	334.85\\
1640	335.15\\
1641	335.45\\
1642	335.75\\
1643	336.05\\
1644	336.35\\
1645	336.65\\
1646	336.95\\
1647	337.25\\
1648	337.55\\
1649	337.85\\
1650	338.15\\
1651	338.45\\
1652	338.75\\
1653	339.05\\
1654	339.35\\
1655	339.65\\
1656	339.95\\
1657	340.25\\
1658	340.55\\
1659	340.85\\
1660	341.15\\
1661	341.45\\
1662	341.75\\
1663	342.05\\
1664	342.35\\
1665	342.65\\
1666	342.95\\
1667	343.25\\
1668	343.55\\
1669	343.85\\
1670	344.15\\
1671	344.45\\
1672	344.75\\
1673	345.05\\
1674	345.35\\
1675	345.65\\
1676	345.95\\
1677	346.25\\
1678	346.55\\
1679	346.85\\
1680	347.15\\
1681	347.45\\
1682	347.75\\
1683	348.05\\
1684	348.35\\
1685	348.65\\
1686	348.95\\
1687	349.25\\
1688	349.55\\
1689	349.85\\
1690	350.15\\
1691	350.45\\
1692	350.75\\
1693	351.05\\
1694	351.35\\
1695	351.65\\
1696	351.95\\
1697	352.25\\
1698	352.55\\
1699	352.85\\
1700	353.15\\
1701	353.45\\
1702	353.75\\
1703	354.05\\
1704	354.35\\
1705	354.65\\
1706	354.95\\
1707	355.25\\
1708	355.55\\
1709	355.85\\
1710	356.15\\
1711	356.45\\
1712	356.75\\
1713	357.05\\
1714	357.35\\
1715	357.65\\
1716	357.95\\
1717	358.25\\
1718	358.55\\
1719	358.85\\
1720	359.15\\
1721	359.45\\
1722	359.75\\
1723	360.05\\
1724	360.35\\
1725	360.65\\
1726	360.95\\
1727	361.25\\
1728	361.55\\
1729	361.85\\
1730	362.15\\
1731	362.45\\
1732	362.75\\
1733	363.05\\
1734	363.35\\
1735	363.65\\
1736	363.95\\
1737	364.25\\
1738	364.55\\
1739	364.85\\
1740	365.15\\
1741	365.45\\
1742	365.75\\
1743	366.05\\
1744	366.35\\
1745	366.65\\
1746	366.95\\
1747	367.25\\
1748	367.55\\
1749	367.85\\
1750	368.15\\
1751	368.45\\
1752	368.75\\
1753	369.05\\
1754	369.35\\
1755	369.65\\
1756	369.95\\
1757	370.25\\
1758	370.55\\
1759	370.85\\
1760	371.15\\
1761	371.45\\
1762	371.75\\
1763	372.05\\
1764	372.35\\
1765	372.65\\
1766	372.95\\
1767	373.25\\
1768	373.55\\
1769	373.85\\
1770	374.15\\
1771	374.45\\
1772	374.75\\
1773	375.05\\
1774	375.35\\
1775	375.65\\
1776	375.95\\
1777	376.25\\
1778	376.55\\
1779	376.85\\
1780	377.15\\
1781	377.45\\
1782	377.75\\
1783	378.05\\
1784	378.35\\
1785	378.65\\
1786	378.95\\
1787	379.25\\
1788	379.55\\
1789	379.85\\
1790	380.15\\
1791	380.45\\
1792	380.75\\
1793	381.05\\
1794	381.35\\
1795	381.65\\
1796	381.95\\
1797	382.25\\
1798	382.55\\
1799	382.85\\
1800	383.15\\
1801	383.45\\
1802	383.75\\
1803	384.05\\
1804	384.35\\
1805	384.65\\
1806	384.95\\
1807	385.25\\
1808	385.55\\
1809	385.85\\
1810	386.15\\
1811	386.45\\
1812	386.75\\
1813	387.05\\
1814	387.35\\
1815	387.65\\
1816	387.95\\
1817	388.25\\
1818	388.55\\
1819	388.85\\
1820	389.15\\
1821	389.45\\
1822	389.75\\
1823	390.05\\
1824	390.35\\
1825	390.65\\
1826	390.95\\
1827	391.25\\
1828	391.55\\
1829	391.85\\
1830	392.15\\
1831	392.45\\
1832	392.75\\
1833	393.05\\
1834	393.35\\
1835	393.65\\
1836	393.95\\
1837	394.25\\
1838	394.55\\
1839	394.85\\
1840	395.15\\
1841	395.45\\
1842	395.75\\
1843	396.05\\
1844	396.35\\
1845	396.65\\
1846	396.95\\
1847	397.25\\
1848	397.55\\
1849	397.85\\
1850	398.15\\
1851	398.45\\
1852	398.75\\
1853	399.05\\
1854	399.35\\
1855	399.65\\
1856	399.95\\
1857	400.25\\
1858	400.55\\
1859	400.85\\
1860	401.15\\
1861	401.45\\
1862	401.75\\
1863	402.05\\
1864	402.35\\
1865	402.65\\
1866	402.95\\
1867	403.25\\
1868	403.55\\
1869	403.85\\
1870	404.15\\
1871	404.45\\
1872	404.75\\
1873	405.05\\
1874	405.35\\
1875	405.65\\
1876	405.95\\
1877	406.25\\
1878	406.55\\
1879	406.85\\
1880	407.15\\
1881	407.45\\
1882	407.75\\
1883	408.05\\
1884	408.35\\
1885	408.65\\
1886	408.95\\
1887	409.25\\
1888	409.55\\
1889	409.85\\
1890	410.15\\
1891	410.45\\
1892	410.75\\
1893	411.05\\
1894	411.35\\
1895	411.65\\
1896	411.95\\
1897	412.25\\
1898	412.55\\
1899	412.85\\
1900	413.15\\
1901	413.45\\
1902	413.75\\
1903	414.05\\
1904	414.35\\
1905	414.65\\
1906	414.95\\
1907	415.25\\
1908	415.55\\
1909	415.85\\
1910	416.15\\
1911	416.45\\
1912	416.75\\
1913	417.05\\
1914	417.35\\
1915	417.65\\
1916	417.95\\
1917	418.25\\
1918	418.55\\
1919	418.85\\
1920	419.15\\
1921	419.45\\
1922	419.75\\
1923	420.05\\
1924	420.35\\
1925	420.65\\
1926	420.95\\
1927	421.25\\
1928	421.55\\
1929	421.85\\
1930	422.15\\
1931	422.45\\
1932	422.75\\
1933	423.05\\
1934	423.35\\
1935	423.65\\
1936	423.95\\
1937	424.25\\
1938	424.55\\
1939	424.85\\
1940	425.15\\
1941	425.45\\
1942	425.75\\
1943	426.05\\
1944	426.35\\
1945	426.65\\
1946	426.95\\
1947	427.25\\
1948	427.55\\
1949	427.85\\
1950	428.15\\
1951	428.45\\
1952	428.75\\
1953	429.05\\
1954	429.35\\
1955	429.65\\
1956	429.95\\
1957	430.25\\
1958	430.55\\
1959	430.85\\
1960	431.15\\
1961	431.45\\
1962	431.75\\
1963	432.05\\
1964	432.35\\
1965	432.65\\
1966	432.95\\
1967	433.25\\
1968	433.55\\
1969	433.85\\
1970	434.15\\
1971	434.45\\
1972	434.75\\
1973	435.05\\
1974	435.35\\
1975	435.65\\
1976	435.95\\
1977	436.25\\
1978	436.55\\
1979	436.85\\
1980	437.15\\
1981	437.45\\
1982	437.75\\
1983	438.05\\
1984	438.35\\
1985	438.65\\
1986	438.95\\
1987	439.25\\
1988	439.55\\
1989	439.85\\
1990	440.15\\
1991	440.45\\
1992	440.75\\
1993	441.05\\
1994	441.35\\
1995	441.65\\
1996	441.95\\
1997	442.25\\
1998	442.55\\
1999	442.85\\
2000	293.15\\
2001	293.45\\
2002	293.75\\
2003	294.05\\
2004	294.35\\
2005	294.65\\
2006	294.95\\
2007	295.25\\
2008	295.55\\
2009	295.85\\
2010	296.15\\
2011	296.45\\
2012	296.75\\
2013	297.05\\
2014	297.35\\
2015	297.65\\
2016	297.95\\
2017	298.25\\
2018	298.55\\
2019	298.85\\
2020	299.15\\
2021	299.45\\
2022	299.75\\
2023	300.05\\
2024	300.35\\
2025	300.65\\
2026	300.95\\
2027	301.25\\
2028	301.55\\
2029	301.85\\
2030	302.15\\
2031	302.45\\
2032	302.75\\
2033	303.05\\
2034	303.35\\
2035	303.65\\
2036	303.95\\
2037	304.25\\
2038	304.55\\
2039	304.85\\
2040	305.15\\
2041	305.45\\
2042	305.75\\
2043	306.05\\
2044	306.35\\
2045	306.65\\
2046	306.95\\
2047	307.25\\
2048	307.55\\
2049	307.85\\
2050	308.15\\
2051	308.45\\
2052	308.75\\
2053	309.05\\
2054	309.35\\
2055	309.65\\
2056	309.95\\
2057	310.25\\
2058	310.55\\
2059	310.85\\
2060	311.15\\
2061	311.45\\
2062	311.75\\
2063	312.05\\
2064	312.35\\
2065	312.65\\
2066	312.95\\
2067	313.25\\
2068	313.55\\
2069	313.85\\
2070	314.15\\
2071	314.45\\
2072	314.75\\
2073	315.05\\
2074	315.35\\
2075	315.65\\
2076	315.95\\
2077	316.25\\
2078	316.55\\
2079	316.85\\
2080	317.15\\
2081	317.45\\
2082	317.75\\
2083	318.05\\
2084	318.35\\
2085	318.65\\
2086	318.95\\
2087	319.25\\
2088	319.55\\
2089	319.85\\
2090	320.15\\
2091	320.45\\
2092	320.75\\
2093	321.05\\
2094	321.35\\
2095	321.65\\
2096	321.95\\
2097	322.25\\
2098	322.55\\
2099	322.85\\
2100	323.15\\
2101	323.45\\
2102	323.75\\
2103	324.05\\
2104	324.35\\
2105	324.65\\
2106	324.95\\
2107	325.25\\
2108	325.55\\
2109	325.85\\
2110	326.15\\
2111	326.45\\
2112	326.75\\
2113	327.05\\
2114	327.35\\
2115	327.65\\
2116	327.95\\
2117	328.25\\
2118	328.55\\
2119	328.85\\
2120	329.15\\
2121	329.45\\
2122	329.75\\
2123	330.05\\
2124	330.35\\
2125	330.65\\
2126	330.95\\
2127	331.25\\
2128	331.55\\
2129	331.85\\
2130	332.15\\
2131	332.45\\
2132	332.75\\
2133	333.05\\
2134	333.35\\
2135	333.65\\
2136	333.95\\
2137	334.25\\
2138	334.55\\
2139	334.85\\
2140	335.15\\
2141	335.45\\
2142	335.75\\
2143	336.05\\
2144	336.35\\
2145	336.65\\
2146	336.95\\
2147	337.25\\
2148	337.55\\
2149	337.85\\
2150	338.15\\
2151	338.45\\
2152	338.75\\
2153	339.05\\
2154	339.35\\
2155	339.65\\
2156	339.95\\
2157	340.25\\
2158	340.55\\
2159	340.85\\
2160	341.15\\
2161	341.45\\
2162	341.75\\
2163	342.05\\
2164	342.35\\
2165	342.65\\
2166	342.95\\
2167	343.25\\
2168	343.55\\
2169	343.85\\
2170	344.15\\
2171	344.45\\
2172	344.75\\
2173	345.05\\
2174	345.35\\
2175	345.65\\
2176	345.95\\
2177	346.25\\
2178	346.55\\
2179	346.85\\
2180	347.15\\
2181	347.45\\
2182	347.75\\
2183	348.05\\
2184	348.35\\
2185	348.65\\
2186	348.95\\
2187	349.25\\
2188	349.55\\
2189	349.85\\
2190	350.15\\
2191	350.45\\
2192	350.75\\
2193	351.05\\
2194	351.35\\
2195	351.65\\
2196	351.95\\
2197	352.25\\
2198	352.55\\
2199	352.85\\
2200	353.15\\
2201	353.45\\
2202	353.75\\
2203	354.05\\
2204	354.35\\
2205	354.65\\
2206	354.95\\
2207	355.25\\
2208	355.55\\
2209	355.85\\
2210	356.15\\
2211	356.45\\
2212	356.75\\
2213	357.05\\
2214	357.35\\
2215	357.65\\
2216	357.95\\
2217	358.25\\
2218	358.55\\
2219	358.85\\
2220	359.15\\
2221	359.45\\
2222	359.75\\
2223	360.05\\
2224	360.35\\
2225	360.65\\
2226	360.95\\
2227	361.25\\
2228	361.55\\
2229	361.85\\
2230	362.15\\
2231	362.45\\
2232	362.75\\
2233	363.05\\
2234	363.35\\
2235	363.65\\
2236	363.95\\
2237	364.25\\
2238	364.55\\
2239	364.85\\
2240	365.15\\
2241	365.45\\
2242	365.75\\
2243	366.05\\
2244	366.35\\
2245	366.65\\
2246	366.95\\
2247	367.25\\
2248	367.55\\
2249	367.85\\
2250	368.15\\
2251	368.45\\
2252	368.75\\
2253	369.05\\
2254	369.35\\
2255	369.65\\
2256	369.95\\
2257	370.25\\
2258	370.55\\
2259	370.85\\
2260	371.15\\
2261	371.45\\
2262	371.75\\
2263	372.05\\
2264	372.35\\
2265	372.65\\
2266	372.95\\
2267	373.25\\
2268	373.55\\
2269	373.85\\
2270	374.15\\
2271	374.45\\
2272	374.75\\
2273	375.05\\
2274	375.35\\
2275	375.65\\
2276	375.95\\
2277	376.25\\
2278	376.55\\
2279	376.85\\
2280	377.15\\
2281	377.45\\
2282	377.75\\
2283	378.05\\
2284	378.35\\
2285	378.65\\
2286	378.95\\
2287	379.25\\
2288	379.55\\
2289	379.85\\
2290	380.15\\
2291	380.45\\
2292	380.75\\
2293	381.05\\
2294	381.35\\
2295	381.65\\
2296	381.95\\
2297	382.25\\
2298	382.55\\
2299	382.85\\
2300	383.15\\
2301	383.45\\
2302	383.75\\
2303	384.05\\
2304	384.35\\
2305	384.65\\
2306	384.95\\
2307	385.25\\
2308	385.55\\
2309	385.85\\
2310	386.15\\
2311	386.45\\
2312	386.75\\
2313	387.05\\
2314	387.35\\
2315	387.65\\
2316	387.95\\
2317	388.25\\
2318	388.55\\
2319	388.85\\
2320	389.15\\
2321	389.45\\
2322	389.75\\
2323	390.05\\
2324	390.35\\
2325	390.65\\
2326	390.95\\
2327	391.25\\
2328	391.55\\
2329	391.85\\
2330	392.15\\
2331	392.45\\
2332	392.75\\
2333	393.05\\
2334	393.35\\
2335	393.65\\
2336	393.95\\
2337	394.25\\
2338	394.55\\
2339	394.85\\
2340	395.15\\
2341	395.45\\
2342	395.75\\
2343	396.05\\
2344	396.35\\
2345	396.65\\
2346	396.95\\
2347	397.25\\
2348	397.55\\
2349	397.85\\
2350	398.15\\
2351	398.45\\
2352	398.75\\
2353	399.05\\
2354	399.35\\
2355	399.65\\
2356	399.95\\
2357	400.25\\
2358	400.55\\
2359	400.85\\
2360	401.15\\
2361	401.45\\
2362	401.75\\
2363	402.05\\
2364	402.35\\
2365	402.65\\
2366	402.95\\
2367	403.25\\
2368	403.55\\
2369	403.85\\
2370	404.15\\
2371	404.45\\
2372	404.75\\
2373	405.05\\
2374	405.35\\
2375	405.65\\
2376	405.95\\
2377	406.25\\
2378	406.55\\
2379	406.85\\
2380	407.15\\
2381	407.45\\
2382	407.75\\
2383	408.05\\
2384	408.35\\
2385	408.65\\
2386	408.95\\
2387	409.25\\
2388	409.55\\
2389	409.85\\
2390	410.15\\
2391	410.45\\
2392	410.75\\
2393	411.05\\
2394	411.35\\
2395	411.65\\
2396	411.95\\
2397	412.25\\
2398	412.55\\
2399	412.85\\
2400	413.15\\
2401	413.45\\
2402	413.75\\
2403	414.05\\
2404	414.35\\
2405	414.65\\
2406	414.95\\
2407	415.25\\
2408	415.55\\
2409	415.85\\
2410	416.15\\
2411	416.45\\
2412	416.75\\
2413	417.05\\
2414	417.35\\
2415	417.65\\
2416	417.95\\
2417	418.25\\
2418	418.55\\
2419	418.85\\
2420	419.15\\
2421	419.45\\
2422	419.75\\
2423	420.05\\
2424	420.35\\
2425	420.65\\
2426	420.95\\
2427	421.25\\
2428	421.55\\
2429	421.85\\
2430	422.15\\
2431	422.45\\
2432	422.75\\
2433	423.05\\
2434	423.35\\
2435	423.65\\
2436	423.95\\
2437	424.25\\
2438	424.55\\
2439	424.85\\
2440	425.15\\
2441	425.45\\
2442	425.75\\
2443	426.05\\
2444	426.35\\
2445	426.65\\
2446	426.95\\
2447	427.25\\
2448	427.55\\
2449	427.85\\
2450	428.15\\
2451	428.45\\
2452	428.75\\
2453	429.05\\
2454	429.35\\
2455	429.65\\
2456	429.95\\
2457	430.25\\
2458	430.55\\
2459	430.85\\
2460	431.15\\
2461	431.45\\
2462	431.75\\
2463	432.05\\
2464	432.35\\
2465	432.65\\
2466	432.95\\
2467	433.25\\
2468	433.55\\
2469	433.85\\
2470	434.15\\
2471	434.45\\
2472	434.75\\
2473	435.05\\
2474	435.35\\
2475	435.65\\
2476	435.95\\
2477	436.25\\
2478	436.55\\
2479	436.85\\
2480	437.15\\
2481	437.45\\
2482	437.75\\
2483	438.05\\
2484	438.35\\
2485	438.65\\
2486	438.95\\
2487	439.25\\
2488	439.55\\
2489	439.85\\
2490	440.15\\
2491	440.45\\
2492	440.75\\
2493	441.05\\
2494	441.35\\
2495	441.65\\
2496	441.95\\
2497	442.25\\
2498	442.55\\
2499	442.85\\
2500	293.15\\
2501	293.45\\
2502	293.75\\
2503	294.05\\
2504	294.35\\
2505	294.65\\
2506	294.95\\
2507	295.25\\
2508	295.55\\
2509	295.85\\
2510	296.15\\
2511	296.45\\
2512	296.75\\
2513	297.05\\
2514	297.35\\
2515	297.65\\
2516	297.95\\
2517	298.25\\
2518	298.55\\
2519	298.85\\
2520	299.15\\
2521	299.45\\
2522	299.75\\
2523	300.05\\
2524	300.35\\
2525	300.65\\
2526	300.95\\
2527	301.25\\
2528	301.55\\
2529	301.85\\
2530	302.15\\
2531	302.45\\
2532	302.75\\
2533	303.05\\
2534	303.35\\
2535	303.65\\
2536	303.95\\
2537	304.25\\
2538	304.55\\
2539	304.85\\
2540	305.15\\
2541	305.45\\
2542	305.75\\
2543	306.05\\
2544	306.35\\
2545	306.65\\
2546	306.95\\
2547	307.25\\
2548	307.55\\
2549	307.85\\
2550	308.15\\
2551	308.45\\
2552	308.75\\
2553	309.05\\
2554	309.35\\
2555	309.65\\
2556	309.95\\
2557	310.25\\
2558	310.55\\
2559	310.85\\
2560	311.15\\
2561	311.45\\
2562	311.75\\
2563	312.05\\
2564	312.35\\
2565	312.65\\
2566	312.95\\
2567	313.25\\
2568	313.55\\
2569	313.85\\
2570	314.15\\
2571	314.45\\
2572	314.75\\
2573	315.05\\
2574	315.35\\
2575	315.65\\
2576	315.95\\
2577	316.25\\
2578	316.55\\
2579	316.85\\
2580	317.15\\
2581	317.45\\
2582	317.75\\
2583	318.05\\
2584	318.35\\
2585	318.65\\
2586	318.95\\
2587	319.25\\
2588	319.55\\
2589	319.85\\
2590	320.15\\
2591	320.45\\
2592	320.75\\
2593	321.05\\
2594	321.35\\
2595	321.65\\
2596	321.95\\
2597	322.25\\
2598	322.55\\
2599	322.85\\
2600	323.15\\
2601	323.45\\
2602	323.75\\
2603	324.05\\
2604	324.35\\
2605	324.65\\
2606	324.95\\
2607	325.25\\
2608	325.55\\
2609	325.85\\
2610	326.15\\
2611	326.45\\
2612	326.75\\
2613	327.05\\
2614	327.35\\
2615	327.65\\
2616	327.95\\
2617	328.25\\
2618	328.55\\
2619	328.85\\
2620	329.15\\
2621	329.45\\
2622	329.75\\
2623	330.05\\
2624	330.35\\
2625	330.65\\
2626	330.95\\
2627	331.25\\
2628	331.55\\
2629	331.85\\
2630	332.15\\
2631	332.45\\
2632	332.75\\
2633	333.05\\
2634	333.35\\
2635	333.65\\
2636	333.95\\
2637	334.25\\
2638	334.55\\
2639	334.85\\
2640	335.15\\
2641	335.45\\
2642	335.75\\
2643	336.05\\
2644	336.35\\
2645	336.65\\
2646	336.95\\
2647	337.25\\
2648	337.55\\
2649	337.85\\
2650	338.15\\
2651	338.45\\
2652	338.75\\
2653	339.05\\
2654	339.35\\
2655	339.65\\
2656	339.95\\
2657	340.25\\
2658	340.55\\
2659	340.85\\
2660	341.15\\
2661	341.45\\
2662	341.75\\
2663	342.05\\
2664	342.35\\
2665	342.65\\
2666	342.95\\
2667	343.25\\
2668	343.55\\
2669	343.85\\
2670	344.15\\
2671	344.45\\
2672	344.75\\
2673	345.05\\
2674	345.35\\
2675	345.65\\
2676	345.95\\
2677	346.25\\
2678	346.55\\
2679	346.85\\
2680	347.15\\
2681	347.45\\
2682	347.75\\
2683	348.05\\
2684	348.35\\
2685	348.65\\
2686	348.95\\
2687	349.25\\
2688	349.55\\
2689	349.85\\
2690	350.15\\
2691	350.45\\
2692	350.75\\
2693	351.05\\
2694	351.35\\
2695	351.65\\
2696	351.95\\
2697	352.25\\
2698	352.55\\
2699	352.85\\
2700	353.15\\
2701	353.45\\
2702	353.75\\
2703	354.05\\
2704	354.35\\
2705	354.65\\
2706	354.95\\
2707	355.25\\
2708	355.55\\
2709	355.85\\
2710	356.15\\
2711	356.45\\
2712	356.75\\
2713	357.05\\
2714	357.35\\
2715	357.65\\
2716	357.95\\
2717	358.25\\
2718	358.55\\
2719	358.85\\
2720	359.15\\
2721	359.45\\
2722	359.75\\
2723	360.05\\
2724	360.35\\
2725	360.65\\
2726	360.95\\
2727	361.25\\
2728	361.55\\
2729	361.85\\
2730	362.15\\
2731	362.45\\
2732	362.75\\
2733	363.05\\
2734	363.35\\
2735	363.65\\
2736	363.95\\
2737	364.25\\
2738	364.55\\
2739	364.85\\
2740	365.15\\
2741	365.45\\
2742	365.75\\
2743	366.05\\
2744	366.35\\
2745	366.65\\
2746	366.95\\
2747	367.25\\
2748	367.55\\
2749	367.85\\
2750	368.15\\
2751	368.45\\
2752	368.75\\
2753	369.05\\
2754	369.35\\
2755	369.65\\
2756	369.95\\
2757	370.25\\
2758	370.55\\
2759	370.85\\
2760	371.15\\
2761	371.45\\
2762	371.75\\
2763	372.05\\
2764	372.35\\
2765	372.65\\
2766	372.95\\
2767	373.25\\
2768	373.55\\
2769	373.85\\
2770	374.15\\
2771	374.45\\
2772	374.75\\
2773	375.05\\
2774	375.35\\
2775	375.65\\
2776	375.95\\
2777	376.25\\
2778	376.55\\
2779	376.85\\
2780	377.15\\
2781	377.45\\
2782	377.75\\
2783	378.05\\
2784	378.35\\
2785	378.65\\
2786	378.95\\
2787	379.25\\
2788	379.55\\
2789	379.85\\
2790	380.15\\
2791	380.45\\
2792	380.75\\
2793	381.05\\
2794	381.35\\
2795	381.65\\
2796	381.95\\
2797	382.25\\
2798	382.55\\
2799	382.85\\
2800	383.15\\
2801	383.45\\
2802	383.75\\
2803	384.05\\
2804	384.35\\
2805	384.65\\
2806	384.95\\
2807	385.25\\
2808	385.55\\
2809	385.85\\
2810	386.15\\
2811	386.45\\
2812	386.75\\
2813	387.05\\
2814	387.35\\
2815	387.65\\
2816	387.95\\
2817	388.25\\
2818	388.55\\
2819	388.85\\
2820	389.15\\
2821	389.45\\
2822	389.75\\
2823	390.05\\
2824	390.35\\
2825	390.65\\
2826	390.95\\
2827	391.25\\
2828	391.55\\
2829	391.85\\
2830	392.15\\
2831	392.45\\
2832	392.75\\
2833	393.05\\
2834	393.35\\
2835	393.65\\
2836	393.95\\
2837	394.25\\
2838	394.55\\
2839	394.85\\
2840	395.15\\
2841	395.45\\
2842	395.75\\
2843	396.05\\
2844	396.35\\
2845	396.65\\
2846	396.95\\
2847	397.25\\
2848	397.55\\
2849	397.85\\
2850	398.15\\
2851	398.45\\
2852	398.75\\
2853	399.05\\
2854	399.35\\
2855	399.65\\
2856	399.95\\
2857	400.25\\
2858	400.55\\
2859	400.85\\
2860	401.15\\
2861	401.45\\
2862	401.75\\
2863	402.05\\
2864	402.35\\
2865	402.65\\
2866	402.95\\
2867	403.25\\
2868	403.55\\
2869	403.85\\
2870	404.15\\
2871	404.45\\
2872	404.75\\
2873	405.05\\
2874	405.35\\
2875	405.65\\
2876	405.95\\
2877	406.25\\
2878	406.55\\
2879	406.85\\
2880	407.15\\
2881	407.45\\
2882	407.75\\
2883	408.05\\
2884	408.35\\
2885	408.65\\
2886	408.95\\
2887	409.25\\
2888	409.55\\
2889	409.85\\
2890	410.15\\
2891	410.45\\
2892	410.75\\
2893	411.05\\
2894	411.35\\
2895	411.65\\
2896	411.95\\
2897	412.25\\
2898	412.55\\
2899	412.85\\
2900	413.15\\
2901	413.45\\
2902	413.75\\
2903	414.05\\
2904	414.35\\
2905	414.65\\
2906	414.95\\
2907	415.25\\
2908	415.55\\
2909	415.85\\
2910	416.15\\
2911	416.45\\
2912	416.75\\
2913	417.05\\
2914	417.35\\
2915	417.65\\
2916	417.95\\
2917	418.25\\
2918	418.55\\
2919	418.85\\
2920	419.15\\
2921	419.45\\
2922	419.75\\
2923	420.05\\
2924	420.35\\
2925	420.65\\
2926	420.95\\
2927	421.25\\
2928	421.55\\
2929	421.85\\
2930	422.15\\
2931	422.45\\
2932	422.75\\
2933	423.05\\
2934	423.35\\
2935	423.65\\
2936	423.95\\
2937	424.25\\
2938	424.55\\
2939	424.85\\
2940	425.15\\
2941	425.45\\
2942	425.75\\
2943	426.05\\
2944	426.35\\
2945	426.65\\
2946	426.95\\
2947	427.25\\
2948	427.55\\
2949	427.85\\
2950	428.15\\
2951	428.45\\
2952	428.75\\
2953	429.05\\
2954	429.35\\
2955	429.65\\
2956	429.95\\
2957	430.25\\
2958	430.55\\
2959	430.85\\
2960	431.15\\
2961	431.45\\
2962	431.75\\
2963	432.05\\
2964	432.35\\
2965	432.65\\
2966	432.95\\
2967	433.25\\
2968	433.55\\
2969	433.85\\
2970	434.15\\
2971	434.45\\
2972	434.75\\
2973	435.05\\
2974	435.35\\
2975	435.65\\
2976	435.95\\
2977	436.25\\
2978	436.55\\
2979	436.85\\
2980	437.15\\
2981	437.45\\
2982	437.75\\
2983	438.05\\
2984	438.35\\
2985	438.65\\
2986	438.95\\
2987	439.25\\
2988	439.55\\
2989	439.85\\
2990	440.15\\
2991	440.45\\
2992	440.75\\
2993	441.05\\
2994	441.35\\
2995	441.65\\
2996	441.95\\
2997	442.25\\
2998	442.55\\
2999	442.85\\
3000	293.15\\
3001	293.45\\
3002	293.75\\
3003	294.05\\
3004	294.35\\
3005	294.65\\
3006	294.95\\
3007	295.25\\
3008	295.55\\
3009	295.85\\
3010	296.15\\
3011	296.45\\
3012	296.75\\
3013	297.05\\
3014	297.35\\
3015	297.65\\
3016	297.95\\
3017	298.25\\
3018	298.55\\
3019	298.85\\
3020	299.15\\
3021	299.45\\
3022	299.75\\
3023	300.05\\
3024	300.35\\
3025	300.65\\
3026	300.95\\
3027	301.25\\
3028	301.55\\
3029	301.85\\
3030	302.15\\
3031	302.45\\
3032	302.75\\
3033	303.05\\
3034	303.35\\
3035	303.65\\
3036	303.95\\
3037	304.25\\
3038	304.55\\
3039	304.85\\
3040	305.15\\
3041	305.45\\
3042	305.75\\
3043	306.05\\
3044	306.35\\
3045	306.65\\
3046	306.95\\
3047	307.25\\
3048	307.55\\
3049	307.85\\
3050	308.15\\
3051	308.45\\
3052	308.75\\
3053	309.05\\
3054	309.35\\
3055	309.65\\
3056	309.95\\
3057	310.25\\
3058	310.55\\
3059	310.85\\
3060	311.15\\
3061	311.45\\
3062	311.75\\
3063	312.05\\
3064	312.35\\
3065	312.65\\
3066	312.95\\
3067	313.25\\
3068	313.55\\
3069	313.85\\
3070	314.15\\
3071	314.45\\
3072	314.75\\
3073	315.05\\
3074	315.35\\
3075	315.65\\
3076	315.95\\
3077	316.25\\
3078	316.55\\
3079	316.85\\
3080	317.15\\
3081	317.45\\
3082	317.75\\
3083	318.05\\
3084	318.35\\
3085	318.65\\
3086	318.95\\
3087	319.25\\
3088	319.55\\
3089	319.85\\
3090	320.15\\
3091	320.45\\
3092	320.75\\
3093	321.05\\
3094	321.35\\
3095	321.65\\
3096	321.95\\
3097	322.25\\
3098	322.55\\
3099	322.85\\
3100	323.15\\
3101	323.45\\
3102	323.75\\
3103	324.05\\
3104	324.35\\
3105	324.65\\
3106	324.95\\
3107	325.25\\
3108	325.55\\
3109	325.85\\
3110	326.15\\
3111	326.45\\
3112	326.75\\
3113	327.05\\
3114	327.35\\
3115	327.65\\
3116	327.95\\
3117	328.25\\
3118	328.55\\
3119	328.85\\
3120	329.15\\
3121	329.45\\
3122	329.75\\
3123	330.05\\
3124	330.35\\
3125	330.65\\
3126	330.95\\
3127	331.25\\
3128	331.55\\
3129	331.85\\
3130	332.15\\
3131	332.45\\
3132	332.75\\
3133	333.05\\
3134	333.35\\
3135	333.65\\
3136	333.95\\
3137	334.25\\
3138	334.55\\
3139	334.85\\
3140	335.15\\
3141	335.45\\
3142	335.75\\
3143	336.05\\
3144	336.35\\
3145	336.65\\
3146	336.95\\
3147	337.25\\
3148	337.55\\
3149	337.85\\
3150	338.15\\
3151	338.45\\
3152	338.75\\
3153	339.05\\
3154	339.35\\
3155	339.65\\
3156	339.95\\
3157	340.25\\
3158	340.55\\
3159	340.85\\
3160	341.15\\
3161	341.45\\
3162	341.75\\
3163	342.05\\
3164	342.35\\
3165	342.65\\
3166	342.95\\
3167	343.25\\
3168	343.55\\
3169	343.85\\
3170	344.15\\
3171	344.45\\
3172	344.75\\
3173	345.05\\
3174	345.35\\
3175	345.65\\
3176	345.95\\
3177	346.25\\
3178	346.55\\
3179	346.85\\
3180	347.15\\
3181	347.45\\
3182	347.75\\
3183	348.05\\
3184	348.35\\
3185	348.65\\
3186	348.95\\
3187	349.25\\
3188	349.55\\
3189	349.85\\
3190	350.15\\
3191	350.45\\
3192	350.75\\
3193	351.05\\
3194	351.35\\
3195	351.65\\
3196	351.95\\
3197	352.25\\
3198	352.55\\
3199	352.85\\
3200	353.15\\
3201	353.45\\
3202	353.75\\
3203	354.05\\
3204	354.35\\
3205	354.65\\
3206	354.95\\
3207	355.25\\
3208	355.55\\
3209	355.85\\
3210	356.15\\
3211	356.45\\
3212	356.75\\
3213	357.05\\
3214	357.35\\
3215	357.65\\
3216	357.95\\
3217	358.25\\
3218	358.55\\
3219	358.85\\
3220	359.15\\
3221	359.45\\
3222	359.75\\
3223	360.05\\
3224	360.35\\
3225	360.65\\
3226	360.95\\
3227	361.25\\
3228	361.55\\
3229	361.85\\
3230	362.15\\
3231	362.45\\
3232	362.75\\
3233	363.05\\
3234	363.35\\
3235	363.65\\
3236	363.95\\
3237	364.25\\
3238	364.55\\
3239	364.85\\
3240	365.15\\
3241	365.45\\
3242	365.75\\
3243	366.05\\
3244	366.35\\
3245	366.65\\
3246	366.95\\
3247	367.25\\
3248	367.55\\
3249	367.85\\
3250	368.15\\
3251	368.45\\
3252	368.75\\
3253	369.05\\
3254	369.35\\
3255	369.65\\
3256	369.95\\
3257	370.25\\
3258	370.55\\
3259	370.85\\
3260	371.15\\
3261	371.45\\
3262	371.75\\
3263	372.05\\
3264	372.35\\
3265	372.65\\
3266	372.95\\
3267	373.25\\
3268	373.55\\
3269	373.85\\
3270	374.15\\
3271	374.45\\
3272	374.75\\
3273	375.05\\
3274	375.35\\
3275	375.65\\
3276	375.95\\
3277	376.25\\
3278	376.55\\
3279	376.85\\
3280	377.15\\
3281	377.45\\
3282	377.75\\
3283	378.05\\
3284	378.35\\
3285	378.65\\
3286	378.95\\
3287	379.25\\
3288	379.55\\
3289	379.85\\
3290	380.15\\
3291	380.45\\
3292	380.75\\
3293	381.05\\
3294	381.35\\
3295	381.65\\
3296	381.95\\
3297	382.25\\
3298	382.55\\
3299	382.85\\
3300	383.15\\
3301	383.45\\
3302	383.75\\
3303	384.05\\
3304	384.35\\
3305	384.65\\
3306	384.95\\
3307	385.25\\
3308	385.55\\
3309	385.85\\
3310	386.15\\
3311	386.45\\
3312	386.75\\
3313	387.05\\
3314	387.35\\
3315	387.65\\
3316	387.95\\
3317	388.25\\
3318	388.55\\
3319	388.85\\
3320	389.15\\
3321	389.45\\
3322	389.75\\
3323	390.05\\
3324	390.35\\
3325	390.65\\
3326	390.95\\
3327	391.25\\
3328	391.55\\
3329	391.85\\
3330	392.15\\
3331	392.45\\
3332	392.75\\
3333	393.05\\
3334	393.35\\
3335	393.65\\
3336	393.95\\
3337	394.25\\
3338	394.55\\
3339	394.85\\
3340	395.15\\
3341	395.45\\
3342	395.75\\
3343	396.05\\
3344	396.35\\
3345	396.65\\
3346	396.95\\
3347	397.25\\
3348	397.55\\
3349	397.85\\
3350	398.15\\
3351	398.45\\
3352	398.75\\
3353	399.05\\
3354	399.35\\
3355	399.65\\
3356	399.95\\
3357	400.25\\
3358	400.55\\
3359	400.85\\
3360	401.15\\
3361	401.45\\
3362	401.75\\
3363	402.05\\
3364	402.35\\
3365	402.65\\
3366	402.95\\
3367	403.25\\
3368	403.55\\
3369	403.85\\
3370	404.15\\
3371	404.45\\
3372	404.75\\
3373	405.05\\
3374	405.35\\
3375	405.65\\
3376	405.95\\
3377	406.25\\
3378	406.55\\
3379	406.85\\
3380	407.15\\
3381	407.45\\
3382	407.75\\
3383	408.05\\
3384	408.35\\
3385	408.65\\
3386	408.95\\
3387	409.25\\
3388	409.55\\
3389	409.85\\
3390	410.15\\
3391	410.45\\
3392	410.75\\
3393	411.05\\
3394	411.35\\
3395	411.65\\
3396	411.95\\
3397	412.25\\
3398	412.55\\
3399	412.85\\
3400	413.15\\
3401	413.45\\
3402	413.75\\
3403	414.05\\
3404	414.35\\
3405	414.65\\
3406	414.95\\
3407	415.25\\
3408	415.55\\
3409	415.85\\
3410	416.15\\
3411	416.45\\
3412	416.75\\
3413	417.05\\
3414	417.35\\
3415	417.65\\
3416	417.95\\
3417	418.25\\
3418	418.55\\
3419	418.85\\
3420	419.15\\
3421	419.45\\
3422	419.75\\
3423	420.05\\
3424	420.35\\
3425	420.65\\
3426	420.95\\
3427	421.25\\
3428	421.55\\
3429	421.85\\
3430	422.15\\
3431	422.45\\
3432	422.75\\
3433	423.05\\
3434	423.35\\
3435	423.65\\
3436	423.95\\
3437	424.25\\
3438	424.55\\
3439	424.85\\
3440	425.15\\
3441	425.45\\
3442	425.75\\
3443	426.05\\
3444	426.35\\
3445	426.65\\
3446	426.95\\
3447	427.25\\
3448	427.55\\
3449	427.85\\
3450	428.15\\
3451	428.45\\
3452	428.75\\
3453	429.05\\
3454	429.35\\
3455	429.65\\
3456	429.95\\
3457	430.25\\
3458	430.55\\
3459	430.85\\
3460	431.15\\
3461	431.45\\
3462	431.75\\
3463	432.05\\
3464	432.35\\
3465	432.65\\
3466	432.95\\
3467	433.25\\
3468	433.55\\
3469	433.85\\
3470	434.15\\
3471	434.45\\
3472	434.75\\
3473	435.05\\
3474	435.35\\
3475	435.65\\
3476	435.95\\
3477	436.25\\
3478	436.55\\
3479	436.85\\
3480	437.15\\
3481	437.45\\
3482	437.75\\
3483	438.05\\
3484	438.35\\
3485	438.65\\
3486	438.95\\
3487	439.25\\
3488	439.55\\
3489	439.85\\
3490	440.15\\
3491	440.45\\
3492	440.75\\
3493	441.05\\
3494	441.35\\
3495	441.65\\
3496	441.95\\
3497	442.25\\
3498	442.55\\
3499	442.85\\
3500	293.15\\
3501	293.45\\
3502	293.75\\
3503	294.05\\
3504	294.35\\
3505	294.65\\
3506	294.95\\
3507	295.25\\
3508	295.55\\
3509	295.85\\
3510	296.15\\
3511	296.45\\
3512	296.75\\
3513	297.05\\
3514	297.35\\
3515	297.65\\
3516	297.95\\
3517	298.25\\
3518	298.55\\
3519	298.85\\
3520	299.15\\
3521	299.45\\
3522	299.75\\
3523	300.05\\
3524	300.35\\
3525	300.65\\
3526	300.95\\
3527	301.25\\
3528	301.55\\
3529	301.85\\
3530	302.15\\
3531	302.45\\
3532	302.75\\
3533	303.05\\
3534	303.35\\
3535	303.65\\
3536	303.95\\
3537	304.25\\
3538	304.55\\
3539	304.85\\
3540	305.15\\
3541	305.45\\
3542	305.75\\
3543	306.05\\
3544	306.35\\
3545	306.65\\
3546	306.95\\
3547	307.25\\
3548	307.55\\
3549	307.85\\
3550	308.15\\
3551	308.45\\
3552	308.75\\
3553	309.05\\
3554	309.35\\
3555	309.65\\
3556	309.95\\
3557	310.25\\
3558	310.55\\
3559	310.85\\
3560	311.15\\
3561	311.45\\
3562	311.75\\
3563	312.05\\
3564	312.35\\
3565	312.65\\
3566	312.95\\
3567	313.25\\
3568	313.55\\
3569	313.85\\
3570	314.15\\
3571	314.45\\
3572	314.75\\
3573	315.05\\
3574	315.35\\
3575	315.65\\
3576	315.95\\
3577	316.25\\
3578	316.55\\
3579	316.85\\
3580	317.15\\
3581	317.45\\
3582	317.75\\
3583	318.05\\
3584	318.35\\
3585	318.65\\
3586	318.95\\
3587	319.25\\
3588	319.55\\
3589	319.85\\
3590	320.15\\
3591	320.45\\
3592	320.75\\
3593	321.05\\
3594	321.35\\
3595	321.65\\
3596	321.95\\
3597	322.25\\
3598	322.55\\
3599	322.85\\
3600	323.15\\
3601	323.45\\
3602	323.75\\
3603	324.05\\
3604	324.35\\
3605	324.65\\
3606	324.95\\
3607	325.25\\
3608	325.55\\
3609	325.85\\
3610	326.15\\
3611	326.45\\
3612	326.75\\
3613	327.05\\
3614	327.35\\
3615	327.65\\
3616	327.95\\
3617	328.25\\
3618	328.55\\
3619	328.85\\
3620	329.15\\
3621	329.45\\
3622	329.75\\
3623	330.05\\
3624	330.35\\
3625	330.65\\
3626	330.95\\
3627	331.25\\
3628	331.55\\
3629	331.85\\
3630	332.15\\
3631	332.45\\
3632	332.75\\
3633	333.05\\
3634	333.35\\
3635	333.65\\
3636	333.95\\
3637	334.25\\
3638	334.55\\
3639	334.85\\
3640	335.15\\
3641	335.45\\
3642	335.75\\
3643	336.05\\
3644	336.35\\
3645	336.65\\
3646	336.95\\
3647	337.25\\
3648	337.55\\
3649	337.85\\
3650	338.15\\
3651	338.45\\
3652	338.75\\
3653	339.05\\
3654	339.35\\
3655	339.65\\
3656	339.95\\
3657	340.25\\
3658	340.55\\
3659	340.85\\
3660	341.15\\
3661	341.45\\
3662	341.75\\
3663	342.05\\
3664	342.35\\
3665	342.65\\
3666	342.95\\
3667	343.25\\
3668	343.55\\
3669	343.85\\
3670	344.15\\
3671	344.45\\
3672	344.75\\
3673	345.05\\
3674	345.35\\
3675	345.65\\
3676	345.95\\
3677	346.25\\
3678	346.55\\
3679	346.85\\
3680	347.15\\
3681	347.45\\
3682	347.75\\
3683	348.05\\
3684	348.35\\
3685	348.65\\
3686	348.95\\
3687	349.25\\
3688	349.55\\
3689	349.85\\
3690	350.15\\
3691	350.45\\
3692	350.75\\
3693	351.05\\
3694	351.35\\
3695	351.65\\
3696	351.95\\
3697	352.25\\
3698	352.55\\
3699	352.85\\
3700	353.15\\
3701	353.45\\
3702	353.75\\
3703	354.05\\
3704	354.35\\
3705	354.65\\
3706	354.95\\
3707	355.25\\
3708	355.55\\
3709	355.85\\
3710	356.15\\
3711	356.45\\
3712	356.75\\
3713	357.05\\
3714	357.35\\
3715	357.65\\
3716	357.95\\
3717	358.25\\
3718	358.55\\
3719	358.85\\
3720	359.15\\
3721	359.45\\
3722	359.75\\
3723	360.05\\
3724	360.35\\
3725	360.65\\
3726	360.95\\
3727	361.25\\
3728	361.55\\
3729	361.85\\
3730	362.15\\
3731	362.45\\
3732	362.75\\
3733	363.05\\
3734	363.35\\
3735	363.65\\
3736	363.95\\
3737	364.25\\
3738	364.55\\
3739	364.85\\
3740	365.15\\
3741	365.45\\
3742	365.75\\
3743	366.05\\
3744	366.35\\
3745	366.65\\
3746	366.95\\
3747	367.25\\
3748	367.55\\
3749	367.85\\
3750	368.15\\
3751	368.45\\
3752	368.75\\
3753	369.05\\
3754	369.35\\
3755	369.65\\
3756	369.95\\
3757	370.25\\
3758	370.55\\
3759	370.85\\
3760	371.15\\
3761	371.45\\
3762	371.75\\
3763	372.05\\
3764	372.35\\
3765	372.65\\
3766	372.95\\
3767	373.25\\
3768	373.55\\
3769	373.85\\
3770	374.15\\
3771	374.45\\
3772	374.75\\
3773	375.05\\
3774	375.35\\
3775	375.65\\
3776	375.95\\
3777	376.25\\
3778	376.55\\
3779	376.85\\
3780	377.15\\
3781	377.45\\
3782	377.75\\
3783	378.05\\
3784	378.35\\
3785	378.65\\
3786	378.95\\
3787	379.25\\
3788	379.55\\
3789	379.85\\
3790	380.15\\
3791	380.45\\
3792	380.75\\
3793	381.05\\
3794	381.35\\
3795	381.65\\
3796	381.95\\
3797	382.25\\
3798	382.55\\
3799	382.85\\
3800	383.15\\
3801	383.45\\
3802	383.75\\
3803	384.05\\
3804	384.35\\
3805	384.65\\
3806	384.95\\
3807	385.25\\
3808	385.55\\
3809	385.85\\
3810	386.15\\
3811	386.45\\
3812	386.75\\
3813	387.05\\
3814	387.35\\
3815	387.65\\
3816	387.95\\
3817	388.25\\
3818	388.55\\
3819	388.85\\
3820	389.15\\
3821	389.45\\
3822	389.75\\
3823	390.05\\
3824	390.35\\
3825	390.65\\
3826	390.95\\
3827	391.25\\
3828	391.55\\
3829	391.85\\
3830	392.15\\
3831	392.45\\
3832	392.75\\
3833	393.05\\
3834	393.35\\
3835	393.65\\
3836	393.95\\
3837	394.25\\
3838	394.55\\
3839	394.85\\
3840	395.15\\
3841	395.45\\
3842	395.75\\
3843	396.05\\
3844	396.35\\
3845	396.65\\
3846	396.95\\
3847	397.25\\
3848	397.55\\
3849	397.85\\
3850	398.15\\
3851	398.45\\
3852	398.75\\
3853	399.05\\
3854	399.35\\
3855	399.65\\
3856	399.95\\
3857	400.25\\
3858	400.55\\
3859	400.85\\
3860	401.15\\
3861	401.45\\
3862	401.75\\
3863	402.05\\
3864	402.35\\
3865	402.65\\
3866	402.95\\
3867	403.25\\
3868	403.55\\
3869	403.85\\
3870	404.15\\
3871	404.45\\
3872	404.75\\
3873	405.05\\
3874	405.35\\
3875	405.65\\
3876	405.95\\
3877	406.25\\
3878	406.55\\
3879	406.85\\
3880	407.15\\
3881	407.45\\
3882	407.75\\
3883	408.05\\
3884	408.35\\
3885	408.65\\
3886	408.95\\
3887	409.25\\
3888	409.55\\
3889	409.85\\
3890	410.15\\
3891	410.45\\
3892	410.75\\
3893	411.05\\
3894	411.35\\
3895	411.65\\
3896	411.95\\
3897	412.25\\
3898	412.55\\
3899	412.85\\
3900	413.15\\
3901	413.45\\
3902	413.75\\
3903	414.05\\
3904	414.35\\
3905	414.65\\
3906	414.95\\
3907	415.25\\
3908	415.55\\
3909	415.85\\
3910	416.15\\
3911	416.45\\
3912	416.75\\
3913	417.05\\
3914	417.35\\
3915	417.65\\
3916	417.95\\
3917	418.25\\
3918	418.55\\
3919	418.85\\
3920	419.15\\
3921	419.45\\
3922	419.75\\
3923	420.05\\
3924	420.35\\
3925	420.65\\
3926	420.95\\
3927	421.25\\
3928	421.55\\
3929	421.85\\
3930	422.15\\
3931	422.45\\
3932	422.75\\
3933	423.05\\
3934	423.35\\
3935	423.65\\
3936	423.95\\
3937	424.25\\
3938	424.55\\
3939	424.85\\
3940	425.15\\
3941	425.45\\
3942	425.75\\
3943	426.05\\
3944	426.35\\
3945	426.65\\
3946	426.95\\
3947	427.25\\
3948	427.55\\
3949	427.85\\
3950	428.15\\
3951	428.45\\
3952	428.75\\
3953	429.05\\
3954	429.35\\
3955	429.65\\
3956	429.95\\
3957	430.25\\
3958	430.55\\
3959	430.85\\
3960	431.15\\
3961	431.45\\
3962	431.75\\
3963	432.05\\
3964	432.35\\
3965	432.65\\
3966	432.95\\
3967	433.25\\
3968	433.55\\
3969	433.85\\
3970	434.15\\
3971	434.45\\
3972	434.75\\
3973	435.05\\
3974	435.35\\
3975	435.65\\
3976	435.95\\
3977	436.25\\
3978	436.55\\
3979	436.85\\
3980	437.15\\
3981	437.45\\
3982	437.75\\
3983	438.05\\
3984	438.35\\
3985	438.65\\
3986	438.95\\
3987	439.25\\
3988	439.55\\
3989	439.85\\
3990	440.15\\
3991	440.45\\
3992	440.75\\
3993	441.05\\
3994	441.35\\
3995	441.65\\
3996	441.95\\
3997	442.25\\
3998	442.55\\
3999	442.85\\
4000	293.15\\
4001	293.45\\
4002	293.75\\
4003	294.05\\
4004	294.35\\
4005	294.65\\
4006	294.95\\
4007	295.25\\
4008	295.55\\
4009	295.85\\
4010	296.15\\
4011	296.45\\
4012	296.75\\
4013	297.05\\
4014	297.35\\
4015	297.65\\
4016	297.95\\
4017	298.25\\
4018	298.55\\
4019	298.85\\
4020	299.15\\
4021	299.45\\
4022	299.75\\
4023	300.05\\
4024	300.35\\
4025	300.65\\
4026	300.95\\
4027	301.25\\
4028	301.55\\
4029	301.85\\
4030	302.15\\
4031	302.45\\
4032	302.75\\
4033	303.05\\
4034	303.35\\
4035	303.65\\
4036	303.95\\
4037	304.25\\
4038	304.55\\
4039	304.85\\
4040	305.15\\
4041	305.45\\
4042	305.75\\
4043	306.05\\
4044	306.35\\
4045	306.65\\
4046	306.95\\
4047	307.25\\
4048	307.55\\
4049	307.85\\
4050	308.15\\
4051	308.45\\
4052	308.75\\
4053	309.05\\
4054	309.35\\
4055	309.65\\
4056	309.95\\
4057	310.25\\
4058	310.55\\
4059	310.85\\
4060	311.15\\
4061	311.45\\
4062	311.75\\
4063	312.05\\
4064	312.35\\
4065	312.65\\
4066	312.95\\
4067	313.25\\
4068	313.55\\
4069	313.85\\
4070	314.15\\
4071	314.45\\
4072	314.75\\
4073	315.05\\
4074	315.35\\
4075	315.65\\
4076	315.95\\
4077	316.25\\
4078	316.55\\
4079	316.85\\
4080	317.15\\
4081	317.45\\
4082	317.75\\
4083	318.05\\
4084	318.35\\
4085	318.65\\
4086	318.95\\
4087	319.25\\
4088	319.55\\
4089	319.85\\
4090	320.15\\
4091	320.45\\
4092	320.75\\
4093	321.05\\
4094	321.35\\
4095	321.65\\
4096	321.95\\
4097	322.25\\
4098	322.55\\
4099	322.85\\
4100	323.15\\
4101	323.45\\
4102	323.75\\
4103	324.05\\
4104	324.35\\
4105	324.65\\
4106	324.95\\
4107	325.25\\
4108	325.55\\
4109	325.85\\
4110	326.15\\
4111	326.45\\
4112	326.75\\
4113	327.05\\
4114	327.35\\
4115	327.65\\
4116	327.95\\
4117	328.25\\
4118	328.55\\
4119	328.85\\
4120	329.15\\
4121	329.45\\
4122	329.75\\
4123	330.05\\
4124	330.35\\
4125	330.65\\
4126	330.95\\
4127	331.25\\
4128	331.55\\
4129	331.85\\
4130	332.15\\
4131	332.45\\
4132	332.75\\
4133	333.05\\
4134	333.35\\
4135	333.65\\
4136	333.95\\
4137	334.25\\
4138	334.55\\
4139	334.85\\
4140	335.15\\
4141	335.45\\
4142	335.75\\
4143	336.05\\
4144	336.35\\
4145	336.65\\
4146	336.95\\
4147	337.25\\
4148	337.55\\
4149	337.85\\
4150	338.15\\
4151	338.45\\
4152	338.75\\
4153	339.05\\
4154	339.35\\
4155	339.65\\
4156	339.95\\
4157	340.25\\
4158	340.55\\
4159	340.85\\
4160	341.15\\
4161	341.45\\
4162	341.75\\
4163	342.05\\
4164	342.35\\
4165	342.65\\
4166	342.95\\
4167	343.25\\
4168	343.55\\
4169	343.85\\
4170	344.15\\
4171	344.45\\
4172	344.75\\
4173	345.05\\
4174	345.35\\
4175	345.65\\
4176	345.95\\
4177	346.25\\
4178	346.55\\
4179	346.85\\
4180	347.15\\
4181	347.45\\
4182	347.75\\
4183	348.05\\
4184	348.35\\
4185	348.65\\
4186	348.95\\
4187	349.25\\
4188	349.55\\
4189	349.85\\
4190	350.15\\
4191	350.45\\
4192	350.75\\
4193	351.05\\
4194	351.35\\
4195	351.65\\
4196	351.95\\
4197	352.25\\
4198	352.55\\
4199	352.85\\
4200	353.15\\
4201	353.45\\
4202	353.75\\
4203	354.05\\
4204	354.35\\
4205	354.65\\
4206	354.95\\
4207	355.25\\
4208	355.55\\
4209	355.85\\
4210	356.15\\
4211	356.45\\
4212	356.75\\
4213	357.05\\
4214	357.35\\
4215	357.65\\
4216	357.95\\
4217	358.25\\
4218	358.55\\
4219	358.85\\
4220	359.15\\
4221	359.45\\
4222	359.75\\
4223	360.05\\
4224	360.35\\
4225	360.65\\
4226	360.95\\
4227	361.25\\
4228	361.55\\
4229	361.85\\
4230	362.15\\
4231	362.45\\
4232	362.75\\
4233	363.05\\
4234	363.35\\
4235	363.65\\
4236	363.95\\
4237	364.25\\
4238	364.55\\
4239	364.85\\
4240	365.15\\
4241	365.45\\
4242	365.75\\
4243	366.05\\
4244	366.35\\
4245	366.65\\
4246	366.95\\
4247	367.25\\
4248	367.55\\
4249	367.85\\
4250	368.15\\
4251	368.45\\
4252	368.75\\
4253	369.05\\
4254	369.35\\
4255	369.65\\
4256	369.95\\
4257	370.25\\
4258	370.55\\
4259	370.85\\
4260	371.15\\
4261	371.45\\
4262	371.75\\
4263	372.05\\
4264	372.35\\
4265	372.65\\
4266	372.95\\
4267	373.25\\
4268	373.55\\
4269	373.85\\
4270	374.15\\
4271	374.45\\
4272	374.75\\
4273	375.05\\
4274	375.35\\
4275	375.65\\
4276	375.95\\
4277	376.25\\
4278	376.55\\
4279	376.85\\
4280	377.15\\
4281	377.45\\
4282	377.75\\
4283	378.05\\
4284	378.35\\
4285	378.65\\
4286	378.95\\
4287	379.25\\
4288	379.55\\
4289	379.85\\
4290	380.15\\
4291	380.45\\
4292	380.75\\
4293	381.05\\
4294	381.35\\
4295	381.65\\
4296	381.95\\
4297	382.25\\
4298	382.55\\
4299	382.85\\
4300	383.15\\
4301	383.45\\
4302	383.75\\
4303	384.05\\
4304	384.35\\
4305	384.65\\
4306	384.95\\
4307	385.25\\
4308	385.55\\
4309	385.85\\
4310	386.15\\
4311	386.45\\
4312	386.75\\
4313	387.05\\
4314	387.35\\
4315	387.65\\
4316	387.95\\
4317	388.25\\
4318	388.55\\
4319	388.85\\
4320	389.15\\
4321	389.45\\
4322	389.75\\
4323	390.05\\
4324	390.35\\
4325	390.65\\
4326	390.95\\
4327	391.25\\
4328	391.55\\
4329	391.85\\
4330	392.15\\
4331	392.45\\
4332	392.75\\
4333	393.05\\
4334	393.35\\
4335	393.65\\
4336	393.95\\
4337	394.25\\
4338	394.55\\
4339	394.85\\
4340	395.15\\
4341	395.45\\
4342	395.75\\
4343	396.05\\
4344	396.35\\
4345	396.65\\
4346	396.95\\
4347	397.25\\
4348	397.55\\
4349	397.85\\
4350	398.15\\
4351	398.45\\
4352	398.75\\
4353	399.05\\
4354	399.35\\
4355	399.65\\
4356	399.95\\
4357	400.25\\
4358	400.55\\
4359	400.85\\
4360	401.15\\
4361	401.45\\
4362	401.75\\
4363	402.05\\
4364	402.35\\
4365	402.65\\
4366	402.95\\
4367	403.25\\
4368	403.55\\
4369	403.85\\
4370	404.15\\
4371	404.45\\
4372	404.75\\
4373	405.05\\
4374	405.35\\
4375	405.65\\
4376	405.95\\
4377	406.25\\
4378	406.55\\
4379	406.85\\
4380	407.15\\
4381	407.45\\
4382	407.75\\
4383	408.05\\
4384	408.35\\
4385	408.65\\
4386	408.95\\
4387	409.25\\
4388	409.55\\
4389	409.85\\
4390	410.15\\
4391	410.45\\
4392	410.75\\
4393	411.05\\
4394	411.35\\
4395	411.65\\
4396	411.95\\
4397	412.25\\
4398	412.55\\
4399	412.85\\
4400	413.15\\
4401	413.45\\
4402	413.75\\
4403	414.05\\
4404	414.35\\
4405	414.65\\
4406	414.95\\
4407	415.25\\
4408	415.55\\
4409	415.85\\
4410	416.15\\
4411	416.45\\
4412	416.75\\
4413	417.05\\
4414	417.35\\
4415	417.65\\
4416	417.95\\
4417	418.25\\
4418	418.55\\
4419	418.85\\
4420	419.15\\
4421	419.45\\
4422	419.75\\
4423	420.05\\
4424	420.35\\
4425	420.65\\
4426	420.95\\
4427	421.25\\
4428	421.55\\
4429	421.85\\
4430	422.15\\
4431	422.45\\
4432	422.75\\
4433	423.05\\
4434	423.35\\
4435	423.65\\
4436	423.95\\
4437	424.25\\
4438	424.55\\
4439	424.85\\
4440	425.15\\
4441	425.45\\
4442	425.75\\
4443	426.05\\
4444	426.35\\
4445	426.65\\
4446	426.95\\
4447	427.25\\
4448	427.55\\
4449	427.85\\
4450	428.15\\
4451	428.45\\
4452	428.75\\
4453	429.05\\
4454	429.35\\
4455	429.65\\
4456	429.95\\
4457	430.25\\
4458	430.55\\
4459	430.85\\
4460	431.15\\
4461	431.45\\
4462	431.75\\
4463	432.05\\
4464	432.35\\
4465	432.65\\
4466	432.95\\
4467	433.25\\
4468	433.55\\
4469	433.85\\
4470	434.15\\
4471	434.45\\
4472	434.75\\
4473	435.05\\
4474	435.35\\
4475	435.65\\
4476	435.95\\
4477	436.25\\
4478	436.55\\
4479	436.85\\
4480	437.15\\
4481	437.45\\
4482	437.75\\
4483	438.05\\
4484	438.35\\
4485	438.65\\
4486	438.95\\
4487	439.25\\
4488	439.55\\
4489	439.85\\
4490	440.15\\
4491	440.45\\
4492	440.75\\
4493	441.05\\
4494	441.35\\
4495	441.65\\
4496	441.95\\
4497	442.25\\
4498	442.55\\
4499	442.85\\
4500	293.15\\
4501	293.45\\
4502	293.75\\
4503	294.05\\
4504	294.35\\
4505	294.65\\
4506	294.95\\
4507	295.25\\
4508	295.55\\
4509	295.85\\
4510	296.15\\
4511	296.45\\
4512	296.75\\
4513	297.05\\
4514	297.35\\
4515	297.65\\
4516	297.95\\
4517	298.25\\
4518	298.55\\
4519	298.85\\
4520	299.15\\
4521	299.45\\
4522	299.75\\
4523	300.05\\
4524	300.35\\
4525	300.65\\
4526	300.95\\
4527	301.25\\
4528	301.55\\
4529	301.85\\
4530	302.15\\
4531	302.45\\
4532	302.75\\
4533	303.05\\
4534	303.35\\
4535	303.65\\
4536	303.95\\
4537	304.25\\
4538	304.55\\
4539	304.85\\
4540	305.15\\
4541	305.45\\
4542	305.75\\
4543	306.05\\
4544	306.35\\
4545	306.65\\
4546	306.95\\
4547	307.25\\
4548	307.55\\
4549	307.85\\
4550	308.15\\
4551	308.45\\
4552	308.75\\
4553	309.05\\
4554	309.35\\
4555	309.65\\
4556	309.95\\
4557	310.25\\
4558	310.55\\
4559	310.85\\
4560	311.15\\
4561	311.45\\
4562	311.75\\
4563	312.05\\
4564	312.35\\
4565	312.65\\
4566	312.95\\
4567	313.25\\
4568	313.55\\
4569	313.85\\
4570	314.15\\
4571	314.45\\
4572	314.75\\
4573	315.05\\
4574	315.35\\
4575	315.65\\
4576	315.95\\
4577	316.25\\
4578	316.55\\
4579	316.85\\
4580	317.15\\
4581	317.45\\
4582	317.75\\
4583	318.05\\
4584	318.35\\
4585	318.65\\
4586	318.95\\
4587	319.25\\
4588	319.55\\
4589	319.85\\
4590	320.15\\
4591	320.45\\
4592	320.75\\
4593	321.05\\
4594	321.35\\
4595	321.65\\
4596	321.95\\
4597	322.25\\
4598	322.55\\
4599	322.85\\
4600	323.15\\
4601	323.45\\
4602	323.75\\
4603	324.05\\
4604	324.35\\
4605	324.65\\
4606	324.95\\
4607	325.25\\
4608	325.55\\
4609	325.85\\
4610	326.15\\
4611	326.45\\
4612	326.75\\
4613	327.05\\
4614	327.35\\
4615	327.65\\
4616	327.95\\
4617	328.25\\
4618	328.55\\
4619	328.85\\
4620	329.15\\
4621	329.45\\
4622	329.75\\
4623	330.05\\
4624	330.35\\
4625	330.65\\
4626	330.95\\
4627	331.25\\
4628	331.55\\
4629	331.85\\
4630	332.15\\
4631	332.45\\
4632	332.75\\
4633	333.05\\
4634	333.35\\
4635	333.65\\
4636	333.95\\
4637	334.25\\
4638	334.55\\
4639	334.85\\
4640	335.15\\
4641	335.45\\
4642	335.75\\
4643	336.05\\
4644	336.35\\
4645	336.65\\
4646	336.95\\
4647	337.25\\
4648	337.55\\
4649	337.85\\
4650	338.15\\
4651	338.45\\
4652	338.75\\
4653	339.05\\
4654	339.35\\
4655	339.65\\
4656	339.95\\
4657	340.25\\
4658	340.55\\
4659	340.85\\
4660	341.15\\
4661	341.45\\
4662	341.75\\
4663	342.05\\
4664	342.35\\
4665	342.65\\
4666	342.95\\
4667	343.25\\
4668	343.55\\
4669	343.85\\
4670	344.15\\
4671	344.45\\
4672	344.75\\
4673	345.05\\
4674	345.35\\
4675	345.65\\
4676	345.95\\
4677	346.25\\
4678	346.55\\
4679	346.85\\
4680	347.15\\
4681	347.45\\
4682	347.75\\
4683	348.05\\
4684	348.35\\
4685	348.65\\
4686	348.95\\
4687	349.25\\
4688	349.55\\
4689	349.85\\
4690	350.15\\
4691	350.45\\
4692	350.75\\
4693	351.05\\
4694	351.35\\
4695	351.65\\
4696	351.95\\
4697	352.25\\
4698	352.55\\
4699	352.85\\
4700	353.15\\
4701	353.45\\
4702	353.75\\
4703	354.05\\
4704	354.35\\
4705	354.65\\
4706	354.95\\
4707	355.25\\
4708	355.55\\
4709	355.85\\
4710	356.15\\
4711	356.45\\
4712	356.75\\
4713	357.05\\
4714	357.35\\
4715	357.65\\
4716	357.95\\
4717	358.25\\
4718	358.55\\
4719	358.85\\
4720	359.15\\
4721	359.45\\
4722	359.75\\
4723	360.05\\
4724	360.35\\
4725	360.65\\
4726	360.95\\
4727	361.25\\
4728	361.55\\
4729	361.85\\
4730	362.15\\
4731	362.45\\
4732	362.75\\
4733	363.05\\
4734	363.35\\
4735	363.65\\
4736	363.95\\
4737	364.25\\
4738	364.55\\
4739	364.85\\
4740	365.15\\
4741	365.45\\
4742	365.75\\
4743	366.05\\
4744	366.35\\
4745	366.65\\
4746	366.95\\
4747	367.25\\
4748	367.55\\
4749	367.85\\
4750	368.15\\
4751	368.45\\
4752	368.75\\
4753	369.05\\
4754	369.35\\
4755	369.65\\
4756	369.95\\
4757	370.25\\
4758	370.55\\
4759	370.85\\
4760	371.15\\
4761	371.45\\
4762	371.75\\
4763	372.05\\
4764	372.35\\
4765	372.65\\
4766	372.95\\
4767	373.25\\
4768	373.55\\
4769	373.85\\
4770	374.15\\
4771	374.45\\
4772	374.75\\
4773	375.05\\
4774	375.35\\
4775	375.65\\
4776	375.95\\
4777	376.25\\
4778	376.55\\
4779	376.85\\
4780	377.15\\
4781	377.45\\
4782	377.75\\
4783	378.05\\
4784	378.35\\
4785	378.65\\
4786	378.95\\
4787	379.25\\
4788	379.55\\
4789	379.85\\
4790	380.15\\
4791	380.45\\
4792	380.75\\
4793	381.05\\
4794	381.35\\
4795	381.65\\
4796	381.95\\
4797	382.25\\
4798	382.55\\
4799	382.85\\
4800	383.15\\
4801	383.45\\
4802	383.75\\
4803	384.05\\
4804	384.35\\
4805	384.65\\
4806	384.95\\
4807	385.25\\
4808	385.55\\
4809	385.85\\
4810	386.15\\
4811	386.45\\
4812	386.75\\
4813	387.05\\
4814	387.35\\
4815	387.65\\
4816	387.95\\
4817	388.25\\
4818	388.55\\
4819	388.85\\
4820	389.15\\
4821	389.45\\
4822	389.75\\
4823	390.05\\
4824	390.35\\
4825	390.65\\
4826	390.95\\
4827	391.25\\
4828	391.55\\
4829	391.85\\
4830	392.15\\
4831	392.45\\
4832	392.75\\
4833	393.05\\
4834	393.35\\
4835	393.65\\
4836	393.95\\
4837	394.25\\
4838	394.55\\
4839	394.85\\
4840	395.15\\
4841	395.45\\
4842	395.75\\
4843	396.05\\
4844	396.35\\
4845	396.65\\
4846	396.95\\
4847	397.25\\
4848	397.55\\
4849	397.85\\
4850	398.15\\
4851	398.45\\
4852	398.75\\
4853	399.05\\
4854	399.35\\
4855	399.65\\
4856	399.95\\
4857	400.25\\
4858	400.55\\
4859	400.85\\
4860	401.15\\
4861	401.45\\
4862	401.75\\
4863	402.05\\
4864	402.35\\
4865	402.65\\
4866	402.95\\
4867	403.25\\
4868	403.55\\
4869	403.85\\
4870	404.15\\
4871	404.45\\
4872	404.75\\
4873	405.05\\
4874	405.35\\
4875	405.65\\
4876	405.95\\
4877	406.25\\
4878	406.55\\
4879	406.85\\
4880	407.15\\
4881	407.45\\
4882	407.75\\
4883	408.05\\
4884	408.35\\
4885	408.65\\
4886	408.95\\
4887	409.25\\
4888	409.55\\
4889	409.85\\
4890	410.15\\
4891	410.45\\
4892	410.75\\
4893	411.05\\
4894	411.35\\
4895	411.65\\
4896	411.95\\
4897	412.25\\
4898	412.55\\
4899	412.85\\
4900	413.15\\
4901	413.45\\
4902	413.75\\
4903	414.05\\
4904	414.35\\
4905	414.65\\
4906	414.95\\
4907	415.25\\
4908	415.55\\
4909	415.85\\
4910	416.15\\
4911	416.45\\
4912	416.75\\
4913	417.05\\
4914	417.35\\
4915	417.65\\
4916	417.95\\
4917	418.25\\
4918	418.55\\
4919	418.85\\
4920	419.15\\
4921	419.45\\
4922	419.75\\
4923	420.05\\
4924	420.35\\
4925	420.65\\
4926	420.95\\
4927	421.25\\
4928	421.55\\
4929	421.85\\
4930	422.15\\
4931	422.45\\
4932	422.75\\
4933	423.05\\
4934	423.35\\
4935	423.65\\
4936	423.95\\
4937	424.25\\
4938	424.55\\
4939	424.85\\
4940	425.15\\
4941	425.45\\
4942	425.75\\
4943	426.05\\
4944	426.35\\
4945	426.65\\
4946	426.95\\
4947	427.25\\
4948	427.55\\
4949	427.85\\
4950	428.15\\
4951	428.45\\
4952	428.75\\
4953	429.05\\
4954	429.35\\
4955	429.65\\
4956	429.95\\
4957	430.25\\
4958	430.55\\
4959	430.85\\
4960	431.15\\
4961	431.45\\
4962	431.75\\
4963	432.05\\
4964	432.35\\
4965	432.65\\
4966	432.95\\
4967	433.25\\
4968	433.55\\
4969	433.85\\
4970	434.15\\
4971	434.45\\
4972	434.75\\
4973	435.05\\
4974	435.35\\
4975	435.65\\
4976	435.95\\
4977	436.25\\
4978	436.55\\
4979	436.85\\
4980	437.15\\
4981	437.45\\
4982	437.75\\
4983	438.05\\
4984	438.35\\
4985	438.65\\
4986	438.95\\
4987	439.25\\
4988	439.55\\
4989	439.85\\
4990	440.15\\
4991	440.45\\
4992	440.75\\
4993	441.05\\
4994	441.35\\
4995	441.65\\
4996	441.95\\
4997	442.25\\
4998	442.55\\
4999	442.85\\
5000	293.15\\
};
\addlegendentry{Sawtooth function T = 443 K}

\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_vs_LTI_Const473.tex <==
% This file was created by matlab2tikz.
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5000,
xminorticks=true,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
ymax=360,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.95,0.2)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=black]
  table[row sep=crcr]{%
0	293.15\\
5	293.1500001722\\
10	293.1500140563\\
15	293.1502110538\\
20	293.1513657183\\
25	293.1553801031\\
30	293.1653851792\\
35	293.1853311445\\
40	293.2193626665\\
45	293.2712766692\\
50	293.3441891614\\
55	293.4404018405\\
60	293.5614051197\\
65	293.7079545611\\
70	293.8801783167\\
75	294.0776928517\\
80	294.2997158968\\
85	294.5451707047\\
90	294.8127779168\\
95	295.1011329266\\
100	295.4087681695\\
105	295.7342011109\\
110	296.0759696122\\
115	296.4326568082\\
120	296.8029076201\\
125	297.1854388866\\
130	297.5790447653\\
135	297.9825987152\\
140	298.3950530695\\
145	298.8154369535\\
150	299.242853119\\
155	299.6764741186\\
160	300.115538104\\
165	300.559343842\\
170	301.0072417028\\
175	301.4586156289\\
180	301.9128578663\\
185	302.3693466927\\
190	302.8274363238\\
195	303.2864606381\\
200	303.7457464517\\
205	304.2046305394\\
210	304.662475881\\
215	305.118684653\\
220	305.572707153\\
225	306.0240468602\\
230	306.4722623071\\
235	306.9169665602\\
240	307.3578250497\\
245	307.7945523559\\
250	308.2269084153\\
255	308.6546944808\\
260	309.0777490555\\
265	309.4959439345\\
270	309.9091806043\\
275	310.3173867819\\
280	310.7205133962\\
285	311.1185317491\\
290	311.5114307996\\
295	311.8992146595\\
300	312.2819003832\\
305	312.6595160631\\
310	313.032099192\\
315	313.3996952462\\
320	313.7623564477\\
325	314.1201405404\\
330	314.4731102552\\
335	314.8213319859\\
340	315.1648753588\\
345	315.5038123244\\
350	315.838216865\\
355	316.1681642513\\
360	316.4937308815\\
365	316.8149936574\\
370	317.1320299182\\
375	317.4449169108\\
380	317.7537317565\\
385	318.0585511278\\
390	318.359451192\\
395	318.6565072777\\
400	318.9497938517\\
405	319.2393844997\\
410	319.525351639\\
415	319.8077666784\\
420	320.0866998584\\
425	320.3622201032\\
430	320.6343951607\\
435	320.9032914253\\
440	321.1689740585\\
445	321.4315067907\\
450	321.690952025\\
455	321.947370859\\
460	322.2008230241\\
465	322.4513668925\\
470	322.6990594703\\
475	322.943956403\\
480	323.1861120099\\
485	323.4255793327\\
490	323.6624101738\\
495	323.896655119\\
500	324.1283635479\\
505	324.357583638\\
510	324.5843623694\\
515	324.8087455334\\
520	325.0307777451\\
525	325.2505024588\\
530	325.4679619876\\
535	325.6831975245\\
540	325.8962491665\\
545	326.1071559395\\
550	326.315955823\\
555	326.5226857763\\
560	326.7273817637\\
565	326.9300787805\\
570	327.130810879\\
575	327.3296111937\\
580	327.5265119671\\
585	327.7215445744\\
590	327.9147395477\\
595	328.106126601\\
600	328.295734653\\
605	328.4835918509\\
610	328.6697255924\\
615	328.8541625489\\
620	329.0369286874\\
625	329.2180488966\\
630	329.397547771\\
635	329.5754496416\\
640	329.7517779321\\
645	329.9265554715\\
650	330.099804531\\
655	330.271546825\\
660	330.4418035043\\
665	330.6105951579\\
670	330.7779418265\\
675	330.9438630065\\
680	331.1083777121\\
685	331.2715044909\\
690	331.4332614313\\
695	331.5936661817\\
700	331.7527359702\\
705	331.9104876215\\
710	332.066937573\\
715	332.2221018906\\
720	332.3759962802\\
725	332.5286360996\\
730	332.680036371\\
735	332.8302117932\\
740	332.9791767533\\
745	333.1269453389\\
750	333.2735313461\\
755	333.4189482883\\
760	333.5632094072\\
765	333.7063276812\\
770	333.848315836\\
775	333.9891863541\\
780	334.1289514815\\
785	334.2676232359\\
790	334.4052134181\\
795	334.5417336176\\
800	334.67719522\\
805	334.8116094145\\
810	334.9449872002\\
815	335.0773393927\\
820	335.2086766295\\
825	335.3390093759\\
830	335.4683479301\\
835	335.5967024285\\
840	335.7240828509\\
845	335.8504990253\\
850	335.9759606324\\
855	336.10047721\\
860	336.2240581571\\
865	336.3467127378\\
870	336.4684500848\\
875	336.5892792034\\
880	336.7092089743\\
885	336.8282481637\\
890	336.9464054221\\
895	337.0636892786\\
900	337.1801081468\\
905	337.2956703288\\
910	337.4103840182\\
915	337.5242573032\\
920	337.637298158\\
925	337.7495144694\\
930	337.8609140352\\
935	337.9715045585\\
940	338.0812936376\\
945	338.1902887738\\
950	338.2984973768\\
955	338.4059267662\\
960	338.5125841687\\
965	338.6184763323\\
970	338.7236099929\\
975	338.8279923079\\
980	338.9316300971\\
985	339.0345305854\\
990	339.1367000364\\
995	339.2381455578\\
1000	339.338873719\\
1005	339.4388909706\\
1010	339.5382036701\\
1015	339.6368180921\\
1020	339.7347404386\\
1025	339.8319768445\\
1030	339.9285333717\\
1035	340.0244160015\\
1040	340.119630646\\
1045	340.2141831488\\
1050	340.3080792835\\
1055	340.4013247524\\
1060	340.4939251852\\
1065	340.5858861395\\
1070	340.6772130998\\
1075	340.7679114775\\
1080	340.8579866126\\
1085	340.9474437756\\
1090	341.0362881683\\
1095	341.12452492\\
1100	341.2121590882\\
1105	341.2991956684\\
1110	341.3856395933\\
1115	341.4714957328\\
1120	341.5567688966\\
1125	341.6414638329\\
1130	341.7255852278\\
1135	341.8091377059\\
1140	341.8921258328\\
1145	341.9745541166\\
1150	342.0564270076\\
1155	342.1377489\\
1160	342.2185241335\\
1165	342.2987569938\\
1170	342.3784517138\\
1175	342.4576124723\\
1180	342.5362433945\\
1185	342.6143485569\\
1190	342.6919319872\\
1195	342.7689976639\\
1200	342.8455495186\\
1205	342.9215914316\\
1210	342.9971272349\\
1215	343.0721607107\\
1220	343.1466955863\\
1225	343.2207355501\\
1230	343.2942842544\\
1235	343.3673453066\\
1240	343.4399222708\\
1245	343.5120186713\\
1250	343.5836379926\\
1255	343.6547836796\\
1260	343.7254591382\\
1265	343.7956677362\\
1270	343.8654128034\\
1275	343.9346976328\\
1280	344.0035254808\\
1285	344.0718995678\\
1290	344.1398230795\\
1295	344.2072991668\\
1300	344.2743309467\\
1305	344.3409215032\\
1310	344.4070738872\\
1315	344.4727911182\\
1320	344.5380761838\\
1325	344.6029320412\\
1330	344.6673616177\\
1335	344.7313678102\\
1340	344.7949534874\\
1345	344.8581214935\\
1350	344.920874643\\
1355	344.9832157218\\
1360	345.0451474889\\
1365	345.1066726769\\
1370	345.1677939923\\
1375	345.2285141159\\
1380	345.288835704\\
1385	345.3487613882\\
1390	345.4082937775\\
1395	345.4674354575\\
1400	345.5261889901\\
1405	345.5845569144\\
1410	345.642541747\\
1415	345.7001459818\\
1420	345.7573720923\\
1425	345.8142225338\\
1430	345.8706997431\\
1435	345.926802239\\
1440	345.9825323289\\
1445	346.0378958268\\
1450	346.0928955151\\
1455	346.1475338701\\
1460	346.2018132625\\
1465	346.2557360116\\
1470	346.3093044016\\
1475	346.3625206887\\
1480	346.4153871048\\
1485	346.4679058621\\
1490	346.5200791547\\
1495	346.5719091575\\
1500	346.6233980281\\
1505	346.674547908\\
1510	346.7253609227\\
1515	346.7758391826\\
1520	346.8259847825\\
1525	346.8757998022\\
1530	346.9252863067\\
1535	346.9744463467\\
1540	347.0232819569\\
1545	347.0717951591\\
1550	347.1199879628\\
1555	347.1678623637\\
1560	347.2154203449\\
1565	347.2626638763\\
1570	347.3095949159\\
1575	347.3562154093\\
1580	347.40252729\\
1585	347.4485324795\\
1590	347.4942328879\\
1595	347.5396304143\\
1600	347.5847269471\\
1605	347.6295243636\\
1610	347.6740245304\\
1615	347.7182293034\\
1620	347.7621405283\\
1625	347.80576004\\
1630	347.8490896634\\
1635	347.8921312133\\
1640	347.9348864941\\
1645	347.9773573007\\
1650	348.0195454178\\
1655	348.0614526205\\
1660	348.103080674\\
1665	348.144431334\\
1670	348.1855063462\\
1675	348.2263074463\\
1680	348.2668363597\\
1685	348.3070948029\\
1690	348.3470844837\\
1695	348.3868071\\
1700	348.4262643408\\
1705	348.4654578857\\
1710	348.5043894052\\
1715	348.5430605607\\
1720	348.5814730041\\
1725	348.6196283782\\
1730	348.6575283165\\
1735	348.6951744433\\
1740	348.7325683738\\
1745	348.7697117142\\
1750	348.8066060613\\
1755	348.8432530033\\
1760	348.879654119\\
1765	348.9158109786\\
1770	348.951725143\\
1775	348.9873981641\\
1780	349.0228315851\\
1785	349.05802694\\
1790	349.0929857543\\
1795	349.1277095445\\
1800	349.1621998183\\
1805	349.1964580746\\
1810	349.2304858037\\
1815	349.2642844872\\
1820	349.2978555981\\
1825	349.331200601\\
1830	349.3643209516\\
1835	349.3972180974\\
1840	349.4298934774\\
1845	349.4623485219\\
1850	349.4945846531\\
1855	349.5266032847\\
1860	349.5584058222\\
1865	349.5899936627\\
1870	349.6213681951\\
1875	349.6525308003\\
1880	349.6834828507\\
1885	349.7142257106\\
1890	349.7447607365\\
1895	349.7750892764\\
1900	349.8052126706\\
1905	349.8351322512\\
1910	349.8648493424\\
1915	349.8943652604\\
1920	349.9236813138\\
1925	349.952798803\\
1930	349.9817190207\\
1935	350.0104432518\\
1940	350.0389727737\\
1945	350.0673088557\\
1950	350.0954527598\\
1955	350.1234057403\\
1960	350.151169044\\
1965	350.17874391\\
1970	350.2061315701\\
1975	350.2333332487\\
1980	350.2603501625\\
1985	350.2871835211\\
1990	350.3138345267\\
1995	350.3403043741\\
2000	350.3665942511\\
2005	350.3926978418\\
2010	350.4186154466\\
2015	350.4443513367\\
2020	350.4699111329\\
2025	350.4952967463\\
2030	350.5205095419\\
2035	350.5455507161\\
2040	350.5704213995\\
2045	350.5951226908\\
2050	350.6196556723\\
2055	350.6440214167\\
2060	350.6682209913\\
2065	350.6922554595\\
2070	350.7161258813\\
2075	350.7398333131\\
2080	350.7633788075\\
2085	350.7867634124\\
2090	350.8099881706\\
2095	350.8330541195\\
2100	350.8559622908\\
2105	350.8787137099\\
2110	350.9013093965\\
2115	350.9237503638\\
2120	350.9460376191\\
2125	350.9681721634\\
2130	350.9901549922\\
2135	351.0119870946\\
2140	351.0336694544\\
2145	351.0552030497\\
2150	351.076588853\\
2155	351.0978278316\\
2160	351.1189209474\\
2165	351.1398691573\\
2170	351.1606734128\\
2175	351.1813346609\\
2180	351.2018538432\\
2185	351.2222318967\\
2190	351.2424697533\\
2195	351.2625683404\\
2200	351.2825285804\\
2205	351.3023513909\\
2210	351.3220376849\\
2215	351.3415883704\\
2220	351.3610043509\\
2225	351.380286525\\
2230	351.3994357866\\
2235	351.4184530247\\
2240	351.4373391237\\
2245	351.456094963\\
2250	351.4747214176\\
2255	351.4932193572\\
2260	351.5115896469\\
2265	351.5298331471\\
2270	351.5479507131\\
2275	351.5659431955\\
2280	351.5838114401\\
2285	351.6015562877\\
2290	351.6191785743\\
2295	351.636679131\\
2300	351.6540587841\\
2305	351.6713183548\\
2310	351.6884586596\\
2315	351.7054805099\\
2320	351.7223847124\\
2325	351.7391720687\\
2330	351.7558433756\\
2335	351.7723994251\\
2340	351.7888410039\\
2345	351.8051688943\\
2350	351.8213838735\\
2355	351.8374867136\\
2360	351.8534781821\\
2365	351.8693590417\\
2370	351.8851300499\\
2375	351.9007919598\\
2380	351.9163455193\\
2385	351.9317914718\\
2390	351.9471305556\\
2395	351.9623635045\\
2400	351.9774910473\\
2405	351.9925139083\\
2410	352.0074328067\\
2415	352.0222484575\\
2420	352.0369615704\\
2425	352.0515728509\\
2430	352.0660829997\\
2435	352.0804927126\\
2440	352.0948026811\\
2445	352.1090135921\\
2450	352.1231261276\\
2455	352.1371409653\\
2460	352.1510587785\\
2465	352.1648802355\\
2470	352.1786060007\\
2475	352.1922367336\\
2480	352.2057730896\\
2485	352.2192157192\\
2490	352.2325652691\\
2495	352.2458223812\\
2500	352.2589876933\\
2505	352.2720618387\\
2510	352.2850454466\\
2515	352.2979391417\\
2520	352.3107435447\\
2525	352.3234592719\\
2530	352.3360869354\\
2535	352.3486271433\\
2540	352.3610804994\\
2545	352.3734476035\\
2550	352.3857290511\\
2555	352.397925434\\
2560	352.4100373396\\
2565	352.4220653514\\
2570	352.434010049\\
2575	352.4458720079\\
2580	352.4576517998\\
2585	352.4693499925\\
2590	352.4809671496\\
2595	352.4925038313\\
2600	352.5039605937\\
2605	352.515337989\\
2610	352.5266365659\\
2615	352.537856869\\
2620	352.5489994395\\
2625	352.5600648147\\
2630	352.5710535283\\
2635	352.5819661102\\
2640	352.5928030867\\
2645	352.6035649807\\
2650	352.6142523112\\
2655	352.6248655939\\
2660	352.6354053408\\
2665	352.6458720604\\
2670	352.6562662577\\
2675	352.6665884344\\
2680	352.6768390885\\
2685	352.6870187148\\
2690	352.6971278045\\
2695	352.7071668456\\
2700	352.7171363227\\
2705	352.7270212421\\
2710	352.7368094748\\
2715	352.7465265097\\
2720	352.7561755055\\
2725	352.7657576803\\
2730	352.7752737302\\
2735	352.7847241748\\
2740	352.7941094625\\
2745	352.8034300087\\
2750	352.8126862129\\
2755	352.8218784681\\
2760	352.831007166\\
2765	352.8400726989\\
2770	352.8490754611\\
2775	352.8580158492\\
2780	352.8668942611\\
2785	352.8757110964\\
2790	352.8844667547\\
2795	352.893161636\\
2800	352.9017961395\\
2805	352.9103706636\\
2810	352.9188856055\\
2815	352.9273413608\\
2820	352.9357383236\\
2825	352.944076886\\
2830	352.9523574385\\
2835	352.9605803697\\
2840	352.9687460662\\
2845	352.9768549129\\
2850	352.9849072925\\
2855	352.9929035862\\
2860	353.0008441732\\
2865	353.0087294308\\
2870	353.0165597346\\
2875	353.0243354584\\
2880	353.0320569741\\
2885	353.0397246521\\
2890	353.0473388608\\
2895	353.0548999668\\
2900	353.0624083351\\
2905	353.069864329\\
2910	353.0772683097\\
2915	353.084620637\\
2920	353.0919216687\\
2925	353.0991717607\\
2930	353.1063712674\\
2935	353.1135205411\\
2940	353.1206199324\\
2945	353.12766979\\
2950	353.1346704606\\
2955	353.1416222893\\
2960	353.148525619\\
2965	353.1553807909\\
2970	353.1621881442\\
2975	353.168948016\\
2980	353.1756607416\\
2985	353.1823266544\\
2990	353.1889460856\\
2995	353.1955193646\\
3000	353.2020468186\\
3005	353.208528773\\
3010	353.2149655509\\
3015	353.2213574737\\
3020	353.2277048605\\
3025	353.2340080284\\
3030	353.2402672925\\
3035	353.2464829658\\
3040	353.2526553594\\
3045	353.2587847821\\
3050	353.2648715407\\
3055	353.27091594\\
3060	353.2769182828\\
3065	353.2828788696\\
3070	353.2887979991\\
3075	353.2946759678\\
3080	353.3005130701\\
3085	353.3063095985\\
3090	353.3120658434\\
3095	353.3177820931\\
3100	353.3234586338\\
3105	353.3290957498\\
3110	353.3346937234\\
3115	353.3402528347\\
3120	353.3457733621\\
3125	353.3512555816\\
3130	353.3566997674\\
3135	353.3621061919\\
3140	353.3674751253\\
3145	353.3728068358\\
3150	353.3781015897\\
3155	353.3833596515\\
3160	353.3885812835\\
3165	353.3937667463\\
3170	353.3989162986\\
3175	353.4040301969\\
3180	353.4091086961\\
3185	353.4141520491\\
3190	353.419160507\\
3195	353.4241343189\\
3200	353.4290737323\\
3205	353.4339789925\\
3210	353.4388503434\\
3215	353.4436880268\\
3220	353.4484922828\\
3225	353.4532633497\\
3230	353.4580014641\\
3235	353.4627068606\\
3240	353.4673797723\\
3245	353.4720204306\\
3250	353.4766290649\\
3255	353.4812059032\\
3260	353.4857511715\\
3265	353.4902650944\\
3270	353.4947478946\\
3275	353.4991997934\\
3280	353.5036210101\\
3285	353.5080117628\\
3290	353.5123722675\\
3295	353.5167027389\\
3300	353.5210033901\\
3305	353.5252744325\\
3310	353.529516076\\
3315	353.5337285289\\
3320	353.5379119979\\
3325	353.5420666883\\
3330	353.5461928038\\
3335	353.5502905466\\
3340	353.5543601174\\
3345	353.5584017154\\
3350	353.5624155383\\
3355	353.5664017824\\
3360	353.5703606425\\
3365	353.574292312\\
3370	353.5781969828\\
3375	353.5820748454\\
3380	353.585926089\\
3385	353.5897509013\\
3390	353.5935494686\\
3395	353.5973219759\\
3400	353.6010686068\\
3405	353.6047895435\\
3410	353.6084849669\\
3415	353.6121550567\\
3420	353.615799991\\
3425	353.6194199469\\
3430	353.6230151\\
3435	353.6265856246\\
3440	353.6301316939\\
3445	353.6336534796\\
3450	353.6371511524\\
3455	353.6406248815\\
3460	353.644074835\\
3465	353.6475011798\\
3470	353.6509040815\\
3475	353.6542837045\\
3480	353.657640212\\
3485	353.6609737662\\
3490	353.6642845278\\
3495	353.6675726565\\
3500	353.670838311\\
3505	353.6740816484\\
3510	353.6773028252\\
3515	353.6805019963\\
3520	353.6836793158\\
3525	353.6868349366\\
3530	353.6899690103\\
3535	353.6930816877\\
3540	353.6961731183\\
3545	353.6992434505\\
3550	353.7022928319\\
3555	353.7053214088\\
3560	353.7083293264\\
3565	353.7113167291\\
3570	353.7142837599\\
3575	353.7172305612\\
3580	353.720157274\\
3585	353.7230640385\\
3590	353.7259509938\\
3595	353.7288182781\\
3600	353.7316660285\\
3605	353.7344943811\\
3610	353.7373034712\\
3615	353.7400934329\\
3620	353.7428643995\\
3625	353.7456165033\\
3630	353.7483498757\\
3635	353.751064647\\
3640	353.7537609467\\
3645	353.7564389035\\
3650	353.7590986448\\
3655	353.7617402975\\
3660	353.7643639873\\
3665	353.7669698393\\
3670	353.7695579773\\
3675	353.7721285246\\
3680	353.7746816035\\
3685	353.7772173352\\
3690	353.7797358405\\
3695	353.7822372389\\
3700	353.7847216492\\
3705	353.7871891896\\
3710	353.789639977\\
3715	353.7920741279\\
3720	353.7944917577\\
3725	353.796892981\\
3730	353.7992779118\\
3735	353.8016466631\\
3740	353.8039993472\\
3745	353.8063360754\\
3750	353.8086569585\\
3755	353.8109621063\\
3760	353.813251628\\
3765	353.8155256319\\
3770	353.8177842255\\
3775	353.8200275156\\
3780	353.8222556084\\
3785	353.824468609\\
3790	353.8266666222\\
3795	353.8288497516\\
3800	353.8310181004\\
3805	353.8331717709\\
3810	353.8353108648\\
3815	353.837435483\\
3820	353.8395457258\\
3825	353.8416416926\\
3830	353.8437234822\\
3835	353.8457911929\\
3840	353.8478449219\\
3845	353.849884766\\
3850	353.8519108213\\
3855	353.8539231832\\
3860	353.8559219463\\
3865	353.8579072048\\
3870	353.8598790519\\
3875	353.8618375804\\
3880	353.8637828825\\
3885	353.8657150494\\
3890	353.867634172\\
3895	353.8695403405\\
3900	353.8714336444\\
3905	353.8733141725\\
3910	353.8751820131\\
3915	353.8770372539\\
3920	353.8788799818\\
3925	353.8807102834\\
3930	353.8825282445\\
3935	353.8843339501\\
3940	353.8861274851\\
3945	353.8879089333\\
3950	353.8896783783\\
3955	353.8914359029\\
3960	353.8931815893\\
3965	353.8949155193\\
3970	353.8966377741\\
3975	353.898348434\\
3980	353.9000475792\\
3985	353.9017352891\\
3990	353.9034116426\\
3995	353.905076718\\
4000	353.9067305931\\
4005	353.9083733451\\
4010	353.9100050507\\
4015	353.9116257862\\
4020	353.913235627\\
4025	353.9148346485\\
4030	353.916422925\\
4035	353.9180005308\\
4040	353.9195675393\\
4045	353.9211240235\\
4050	353.9226700561\\
4055	353.9242057089\\
4060	353.9257310536\\
4065	353.9272461612\\
4070	353.9287511021\\
4075	353.9302459464\\
4080	353.9317307636\\
4085	353.9332056229\\
4090	353.9346705927\\
4095	353.9361257412\\
4100	353.937571136\\
4105	353.9390068442\\
4110	353.9404329326\\
4115	353.9418494673\\
4120	353.9432565142\\
4125	353.9446541385\\
4130	353.9460424051\\
4135	353.9474213783\\
4140	353.9487911221\\
4145	353.9501517001\\
4150	353.9515031752\\
4155	353.9528456102\\
4160	353.9541790671\\
4165	353.9555036078\\
4170	353.9568192936\\
4175	353.9581261853\\
4180	353.9594243435\\
4185	353.9607138282\\
4190	353.9619946991\\
4195	353.9632670153\\
4200	353.9645308357\\
4205	353.9657862187\\
4210	353.9670332223\\
4215	353.968271904\\
4220	353.9695023211\\
4225	353.9707245304\\
4230	353.9719385882\\
4235	353.9731445507\\
4240	353.9743424733\\
4245	353.9755324114\\
4250	353.9767144197\\
4255	353.9778885529\\
4260	353.9790548649\\
4265	353.9802134094\\
4270	353.9813642399\\
4275	353.9825074093\\
4280	353.9836429701\\
4285	353.9847709747\\
4290	353.985891475\\
4295	353.9870045224\\
4300	353.988110168\\
4305	353.9892084628\\
4310	353.9902994572\\
4315	353.9913832012\\
4320	353.9924597446\\
4325	353.9935291369\\
4330	353.9945914271\\
4335	353.9956466639\\
4340	353.9966948958\\
4345	353.9977361707\\
4350	353.9987705364\\
4355	353.9997980403\\
4360	354.0008187295\\
4365	354.0018326506\\
4370	354.0028398502\\
4375	354.0038403742\\
4380	354.0048342685\\
4385	354.0058215785\\
4390	354.0068023493\\
4395	354.0077766259\\
4400	354.0087444526\\
4405	354.0097058737\\
4410	354.0106609331\\
4415	354.0116096744\\
4420	354.0125521409\\
4425	354.0134883756\\
4430	354.0144184211\\
4435	354.01534232\\
4440	354.0162601142\\
4445	354.0171718456\\
4450	354.0180775558\\
4455	354.018977286\\
4460	354.019871077\\
4465	354.0207589697\\
4470	354.0216410043\\
4475	354.0225172211\\
4480	354.0233876597\\
4485	354.0242523598\\
4490	354.0251113607\\
4495	354.0259647014\\
4500	354.0268124205\\
4505	354.0276545567\\
4510	354.028491148\\
4515	354.0293222325\\
4520	354.0301478478\\
4525	354.0309680312\\
4530	354.0317828201\\
4535	354.0325922512\\
4540	354.0333963612\\
4545	354.0341951866\\
4550	354.0349887633\\
4555	354.0357771274\\
4560	354.0365603145\\
4565	354.0373383599\\
4570	354.0381112989\\
4575	354.0388791662\\
4580	354.0396419967\\
4585	354.0403998246\\
4590	354.0411526843\\
4595	354.0419006095\\
4600	354.0426436342\\
4605	354.0433817916\\
4610	354.0441151152\\
4615	354.0448436378\\
4620	354.0455673924\\
4625	354.0462864114\\
4630	354.0470007272\\
4635	354.0477103719\\
4640	354.0484153774\\
4645	354.0491157754\\
4650	354.0498115974\\
4655	354.0505028745\\
4660	354.0511896377\\
4665	354.051871918\\
4670	354.0525497458\\
4675	354.0532231516\\
4680	354.0538921655\\
4685	354.0545568175\\
4690	354.0552171374\\
4695	354.0558731545\\
4700	354.0565248984\\
4705	354.0571723981\\
4710	354.0578156826\\
4715	354.0584547804\\
4720	354.0590897202\\
4725	354.0597205304\\
4730	354.0603472389\\
4735	354.0609698739\\
4740	354.0615884631\\
4745	354.062203034\\
4750	354.0628136141\\
4755	354.0634202305\\
4760	354.0640229102\\
4765	354.06462168\\
4770	354.0652165666\\
4775	354.0658075965\\
4780	354.0663947958\\
4785	354.0669781907\\
4790	354.0675578072\\
4795	354.0681336708\\
4800	354.0687058071\\
4805	354.0692742416\\
4810	354.0698389993\\
4815	354.0704001054\\
4820	354.0709575847\\
4825	354.0715114619\\
4830	354.0720617613\\
4835	354.0726085075\\
4840	354.0731517245\\
4845	354.0736914364\\
4850	354.074227667\\
4855	354.0747604399\\
4860	354.0752897786\\
4865	354.0758157065\\
4870	354.0763382468\\
4875	354.0768574224\\
4880	354.0773732562\\
4885	354.0778857709\\
4890	354.0783949891\\
4895	354.0789009331\\
4900	354.0794036252\\
4905	354.0799030875\\
4910	354.0803993419\\
4915	354.0808924101\\
4920	354.0813823138\\
4925	354.0818690745\\
4930	354.0823527135\\
4935	354.082833252\\
4940	354.0833107109\\
4945	354.0837851113\\
4950	354.0842564738\\
4955	354.0847248191\\
4960	354.0851901676\\
4965	354.0856525396\\
4970	354.0861119553\\
4975	354.0865684347\\
4980	354.0870219978\\
4985	354.0874726642\\
4990	354.0879204537\\
4995	354.0883653857\\
5000	354.0888074795\\
5005	354.0892467544\\
5010	354.0896832295\\
5015	354.0901169237\\
5020	354.0905478559\\
5025	354.0909760448\\
5030	354.0914015089\\
5035	354.0918242667\\
5040	354.0922443366\\
5045	354.0926617367\\
5050	354.0930764851\\
5055	354.0934885997\\
5060	354.0938980985\\
5065	354.094304999\\
5070	354.0947093188\\
5075	354.0951110754\\
5080	354.0955102862\\
5085	354.0959069683\\
5090	354.0963011388\\
5095	354.0966928146\\
5100	354.0970820127\\
5105	354.0974687498\\
5110	354.0978530425\\
5115	354.0982349072\\
5120	354.0986143604\\
5125	354.0989914184\\
5130	354.0993660973\\
5135	354.0997384132\\
5140	354.100108382\\
5145	354.1004760196\\
5150	354.1008413416\\
5155	354.1012043637\\
5160	354.1015651014\\
5165	354.1019235701\\
5170	354.1022797851\\
5175	354.1026337616\\
5180	354.1029855146\\
5185	354.1033350592\\
5190	354.1036824101\\
5195	354.1040275823\\
5200	354.1043705903\\
5205	354.1047114487\\
5210	354.105050172\\
5215	354.1053867746\\
5220	354.1057212707\\
5225	354.1060536746\\
5230	354.1063840002\\
5235	354.1067122615\\
5240	354.1070384725\\
5245	354.1073626469\\
5250	354.1076847984\\
5255	354.1080049406\\
5260	354.1083230871\\
5265	354.1086392511\\
5270	354.1089534461\\
5275	354.1092656852\\
5280	354.1095759817\\
5285	354.1098843484\\
5290	354.1101907984\\
5295	354.1104953446\\
5300	354.1107979997\\
5305	354.1110987764\\
5310	354.1113976873\\
5315	354.1116947449\\
5320	354.1119899617\\
5325	354.11228335\\
5330	354.112574922\\
5335	354.1128646899\\
5340	354.1131526658\\
5345	354.1134388617\\
5350	354.1137232895\\
5355	354.114005961\\
5360	354.1142868881\\
5365	354.1145660824\\
5370	354.1148435555\\
5375	354.1151193188\\
5380	354.1153933839\\
5385	354.1156657621\\
5390	354.1159364647\\
5395	354.1162055028\\
5400	354.1164728876\\
5405	354.1167386302\\
5410	354.1170027415\\
5415	354.1172652324\\
5420	354.1175261137\\
5425	354.1177853962\\
5430	354.1180430905\\
5435	354.1182992073\\
5440	354.1185537571\\
5445	354.1188067503\\
5450	354.1190581973\\
5455	354.1193081084\\
5460	354.1195564938\\
5465	354.1198033638\\
5470	354.1200487284\\
5475	354.1202925977\\
5480	354.1205349815\\
5485	354.1207758899\\
5490	354.1210153325\\
5495	354.1212533193\\
5500	354.1214898598\\
5505	354.1217249637\\
5510	354.1219586405\\
5515	354.1221908998\\
5520	354.1224217509\\
5525	354.1226512032\\
5530	354.122879266\\
5535	354.1231059485\\
5540	354.12333126\\
5545	354.1235552095\\
5550	354.123777806\\
5555	354.1239990585\\
5560	354.124218976\\
5565	354.1244375672\\
5570	354.1246548411\\
5575	354.1248708063\\
5580	354.1250854715\\
5585	354.1252988453\\
5590	354.1255109364\\
5595	354.125721753\\
5600	354.1259313038\\
5605	354.1261395971\\
5610	354.1263466412\\
5615	354.1265524444\\
5620	354.1267570149\\
5625	354.1269603608\\
5630	354.1271624903\\
5635	354.1273634113\\
5640	354.1275631319\\
5645	354.12776166\\
5650	354.1279590034\\
5655	354.12815517\\
5660	354.1283501676\\
5665	354.1285440039\\
5670	354.1287366865\\
5675	354.128928223\\
5680	354.129118621\\
5685	354.1293078881\\
5690	354.1294960315\\
5695	354.1296830588\\
5700	354.1298689773\\
5705	354.1300537942\\
5710	354.1302375169\\
5715	354.1304201526\\
5720	354.1306017083\\
5725	354.1307821912\\
5730	354.1309616083\\
5735	354.1311399667\\
5740	354.1313172732\\
5745	354.1314935349\\
5750	354.1316687585\\
5755	354.1318429509\\
5760	354.1320161188\\
5765	354.1321882689\\
5770	354.132359408\\
5775	354.1325295426\\
5780	354.1326986794\\
5785	354.1328668248\\
5790	354.1330339853\\
5795	354.1332001675\\
5800	354.1333653777\\
5805	354.1335296222\\
5810	354.1336929074\\
5815	354.1338552396\\
5820	354.1340166249\\
5825	354.1341770696\\
5830	354.1343365798\\
5835	354.1344951616\\
5840	354.1346528211\\
5845	354.1348095642\\
5850	354.134965397\\
5855	354.1351203254\\
5860	354.1352743552\\
5865	354.1354274924\\
5870	354.1355797427\\
5875	354.135731112\\
5880	354.1358816059\\
5885	354.1360312301\\
5890	354.1361799904\\
5895	354.1363278923\\
5900	354.1364749414\\
5905	354.1366211432\\
5910	354.1367665032\\
5915	354.136911027\\
5920	354.1370547199\\
5925	354.1371975873\\
5930	354.1373396346\\
5935	354.137480867\\
5940	354.13762129\\
5945	354.1377609086\\
5950	354.1378997282\\
5955	354.1380377538\\
5960	354.1381749907\\
5965	354.1383114439\\
5970	354.1384471185\\
5975	354.1385820195\\
5980	354.1387161519\\
5985	354.1388495208\\
5990	354.1389821309\\
5995	354.1391139872\\
6000	354.1392450946\\
6005	354.1393754579\\
6010	354.1395050819\\
6015	354.1396339713\\
6020	354.1397621309\\
6025	354.1398895654\\
6030	354.1400162795\\
6035	354.1401422777\\
6040	354.1402675646\\
6045	354.140392145\\
6050	354.1405160232\\
6055	354.1406392037\\
6060	354.1407616912\\
6065	354.14088349\\
6070	354.1410046045\\
6075	354.1411250391\\
6080	354.1412447981\\
6085	354.141363886\\
6090	354.1414823069\\
6095	354.1416000652\\
6100	354.141717165\\
6105	354.1418336107\\
6110	354.1419494063\\
6115	354.1420645561\\
6120	354.1421790641\\
6125	354.1422929344\\
6130	354.1424061711\\
6135	354.1425187783\\
6140	354.1426307599\\
6145	354.14274212\\
6150	354.1428528624\\
6155	354.1429629912\\
6160	354.1430725101\\
6165	354.1431814232\\
6170	354.1432897342\\
6175	354.143397447\\
6180	354.1435045653\\
6185	354.1436110929\\
6190	354.1437170337\\
6195	354.1438223912\\
6200	354.1439271692\\
6205	354.1440313714\\
6210	354.1441350013\\
6215	354.1442380627\\
6220	354.1443405591\\
6225	354.1444424941\\
6230	354.1445438711\\
6235	354.1446446939\\
6240	354.1447449657\\
6245	354.1448446902\\
6250	354.1449438708\\
6255	354.1450425108\\
6260	354.1451406137\\
6265	354.1452381829\\
6270	354.1453352216\\
6275	354.1454317334\\
6280	354.1455277214\\
6285	354.145623189\\
6290	354.1457181394\\
6295	354.1458125759\\
6300	354.1459065017\\
6305	354.1459999199\\
6310	354.1460928338\\
6315	354.1461852465\\
6320	354.1462771612\\
6325	354.1463685809\\
6330	354.1464595087\\
6335	354.1465499478\\
6340	354.1466399011\\
6345	354.1467293717\\
6350	354.1468183626\\
6355	354.1469068768\\
6360	354.1469949172\\
6365	354.1470824868\\
6370	354.1471695885\\
6375	354.1472562253\\
6380	354.1473423999\\
6385	354.1474281154\\
6390	354.1475133744\\
6395	354.1475981799\\
6400	354.1476825347\\
6405	354.1477664415\\
6410	354.1478499031\\
6415	354.1479329223\\
6420	354.1480155018\\
6425	354.1480976443\\
6430	354.1481793526\\
6435	354.1482606292\\
6440	354.1483414769\\
6445	354.1484218983\\
6450	354.148501896\\
6455	354.1485814727\\
6460	354.1486606308\\
6465	354.1487393731\\
6470	354.148817702\\
6475	354.14889562\\
6480	354.1489731298\\
6485	354.1490502337\\
6490	354.1491269344\\
6495	354.1492032341\\
6500	354.1492791355\\
6505	354.1493546409\\
6510	354.1494297528\\
6515	354.1495044735\\
6520	354.1495788055\\
6525	354.1496527511\\
6530	354.1497263126\\
6535	354.1497994925\\
6540	354.1498722929\\
6545	354.1499447163\\
6550	354.150016765\\
6555	354.1500884411\\
6560	354.1501597469\\
6565	354.1502306848\\
6570	354.1503012569\\
6575	354.1503714654\\
6580	354.1504413126\\
6585	354.1505108006\\
6590	354.1505799315\\
6595	354.1506487076\\
6600	354.150717131\\
6605	354.1507852038\\
6610	354.1508529281\\
6615	354.150920306\\
6620	354.1509873396\\
6625	354.1510540309\\
6630	354.151120382\\
6635	354.151186395\\
6640	354.1512520718\\
6645	354.1513174145\\
6650	354.1513824251\\
6655	354.1514471056\\
6660	354.1515114579\\
6665	354.151575484\\
6670	354.1516391859\\
6675	354.1517025654\\
6680	354.1517656246\\
6685	354.1518283652\\
6690	354.1518907893\\
6695	354.1519528986\\
6700	354.1520146951\\
6705	354.1520761806\\
6710	354.1521373569\\
6715	354.1521982259\\
6720	354.1522587894\\
6725	354.1523190492\\
6730	354.1523790071\\
6735	354.1524386649\\
6740	354.1524980244\\
6745	354.1525570872\\
6750	354.1526158552\\
6755	354.1526743301\\
6760	354.1527325135\\
6765	354.1527904074\\
6770	354.1528480132\\
6775	354.1529053327\\
6780	354.1529623676\\
6785	354.1530191196\\
6790	354.1530755903\\
6795	354.1531317813\\
6800	354.1531876943\\
6805	354.1532433309\\
6810	354.1532986927\\
6815	354.1533537813\\
6820	354.1534085984\\
6825	354.1534631454\\
6830	354.1535174239\\
6835	354.1535714356\\
6840	354.1536251818\\
6845	354.1536786643\\
6850	354.1537318845\\
6855	354.1537848439\\
6860	354.1538375441\\
6865	354.1538899864\\
6870	354.1539421725\\
6875	354.1539941038\\
6880	354.1540457817\\
6885	354.1540972077\\
6890	354.1541483833\\
6895	354.1541993099\\
6900	354.1542499889\\
6905	354.1543004217\\
6910	354.1543506098\\
6915	354.1544005545\\
6920	354.1544502572\\
6925	354.1544997194\\
6930	354.1545489423\\
6935	354.1545979273\\
6940	354.1546466759\\
6945	354.1546951893\\
6950	354.1547434688\\
6955	354.1547915158\\
6960	354.1548393317\\
6965	354.1548869176\\
6970	354.154934275\\
6975	354.1549814051\\
6980	354.1550283091\\
6985	354.1550749884\\
6990	354.1551214443\\
6995	354.1551676779\\
7000	354.1552136905\\
7005	354.1552594834\\
7010	354.1553050578\\
7015	354.1553504149\\
7020	354.1553955559\\
7025	354.1554404821\\
7030	354.1554851946\\
7035	354.1555296947\\
7040	354.1555739834\\
7045	354.155618062\\
7050	354.1556619317\\
7055	354.1557055936\\
7060	354.1557490489\\
7065	354.1557922986\\
7070	354.155835344\\
7075	354.1558781862\\
7080	354.1559208263\\
7085	354.1559632654\\
7090	354.1560055046\\
7095	354.156047545\\
7100	354.1560893877\\
7105	354.1561310338\\
7110	354.1561724844\\
7115	354.1562137405\\
7120	354.1562548032\\
7125	354.1562956736\\
7130	354.1563363527\\
7135	354.1563768415\\
7140	354.1564171411\\
7145	354.1564572525\\
7150	354.1564971768\\
7155	354.1565369149\\
7160	354.1565764679\\
7165	354.1566158367\\
7170	354.1566550224\\
7175	354.1566940259\\
7180	354.1567328482\\
7185	354.1567714904\\
7190	354.1568099533\\
7195	354.1568482379\\
7200	354.1568863452\\
7205	354.1569242762\\
7210	354.1569620318\\
7215	354.1569996128\\
7220	354.1570370204\\
7225	354.1570742583\\
7230	354.1571113255\\
7235	354.1571482248\\
7240	354.1571849549\\
7245	354.1572215174\\
7250	354.1572579118\\
7255	354.1572941386\\
7260	354.1573301988\\
7265	354.1573660932\\
7270	354.1574018228\\
7275	354.1574373883\\
7280	354.1574727907\\
7285	354.1575080308\\
7290	354.1575431096\\
7295	354.1575780278\\
7300	354.1576127864\\
7305	354.1576473861\\
7310	354.1576818279\\
7315	354.1577161125\\
7320	354.1577502408\\
7325	354.1577842136\\
7330	354.1578180317\\
7335	354.157851696\\
7340	354.1578852072\\
7345	354.1579185662\\
7350	354.1579517737\\
7355	354.1579848305\\
7360	354.1580177374\\
7365	354.1580504953\\
7370	354.1580831047\\
7375	354.1581155666\\
7380	354.1581478816\\
7385	354.1581800506\\
7390	354.1582120742\\
7395	354.1582439532\\
7400	354.1582756884\\
7405	354.1583072804\\
7410	354.15833873\\
7415	354.158370038\\
7420	354.1584012049\\
7425	354.1584322316\\
7430	354.1584631186\\
7435	354.1584938669\\
7440	354.1585244769\\
7445	354.1585549495\\
7450	354.1585852852\\
7455	354.1586154848\\
7460	354.158645549\\
7465	354.1586754783\\
7470	354.1587052736\\
7475	354.1587349354\\
7480	354.1587644644\\
7485	354.1587938613\\
7490	354.1588231267\\
7495	354.1588522612\\
7500	354.1588812655\\
7505	354.1589101402\\
7510	354.158938886\\
7515	354.1589675035\\
7520	354.1589959934\\
7525	354.1590243561\\
7530	354.1590525924\\
7535	354.1590807029\\
7540	354.1591086882\\
7545	354.1591365488\\
7550	354.1591642855\\
7555	354.1591918987\\
7560	354.1592193891\\
7565	354.1592467573\\
7570	354.1592740038\\
7575	354.1593011293\\
7580	354.1593281344\\
7585	354.1593550195\\
7590	354.1593817853\\
7595	354.1594084324\\
7600	354.1594349613\\
7605	354.1594613726\\
7610	354.1594876668\\
7615	354.1595138445\\
7620	354.1595399062\\
7625	354.1595658526\\
7630	354.1595916841\\
7635	354.1596174013\\
7640	354.1596430047\\
7645	354.1596684949\\
7650	354.1596938723\\
7655	354.1597191376\\
7660	354.1597442913\\
7665	354.1597693338\\
7670	354.1597942658\\
7675	354.1598190876\\
7680	354.1598437999\\
7685	354.1598684031\\
7690	354.1598928978\\
7695	354.1599172844\\
7700	354.1599415635\\
7705	354.1599657355\\
7710	354.1599898009\\
7715	354.1600137603\\
7720	354.1600376142\\
7725	354.1600613629\\
7730	354.160085007\\
7735	354.160108547\\
7740	354.1601319833\\
7745	354.1601553165\\
7750	354.160178547\\
7755	354.1602016752\\
7760	354.1602247017\\
7765	354.1602476268\\
7770	354.1602704511\\
7775	354.160293175\\
7780	354.160315799\\
7785	354.1603383234\\
7790	354.1603607489\\
7795	354.1603830757\\
7800	354.1604053044\\
7805	354.1604274353\\
7810	354.160449469\\
7815	354.1604714059\\
7820	354.1604932463\\
7825	354.1605149908\\
7830	354.1605366397\\
7835	354.1605581935\\
7840	354.1605796526\\
7845	354.1606010173\\
7850	354.1606222883\\
7855	354.1606434657\\
7860	354.1606645501\\
7865	354.1606855419\\
7870	354.1607064414\\
7875	354.1607272491\\
7880	354.1607479653\\
7885	354.1607685906\\
7890	354.1607891252\\
7895	354.1608095695\\
7900	354.160829924\\
7905	354.160850189\\
7910	354.160870365\\
7915	354.1608904523\\
7920	354.1609104512\\
7925	354.1609303623\\
7930	354.1609501857\\
7935	354.160969922\\
7940	354.1609895715\\
7945	354.1610091346\\
7950	354.1610286115\\
7955	354.1610480028\\
7960	354.1610673088\\
7965	354.1610865297\\
7970	354.1611056661\\
7975	354.1611247181\\
7980	354.1611436863\\
7985	354.1611625709\\
7990	354.1611813723\\
7995	354.1612000909\\
8000	354.1612187269\\
8005	354.1612372808\\
8010	354.1612557529\\
8015	354.1612741434\\
8020	354.1612924528\\
8025	354.1613106814\\
8030	354.1613288296\\
8035	354.1613468975\\
8040	354.1613648857\\
8045	354.1613827944\\
8050	354.1614006239\\
8055	354.1614183745\\
8060	354.1614360467\\
8065	354.1614536406\\
8070	354.1614711567\\
8075	354.1614885952\\
8080	354.1615059564\\
8085	354.1615232408\\
8090	354.1615404484\\
8095	354.1615575798\\
8100	354.1615746351\\
8105	354.1615916148\\
8110	354.161608519\\
8115	354.1616253481\\
8120	354.1616421025\\
8125	354.1616587823\\
8130	354.1616753879\\
8135	354.1616919196\\
8140	354.1617083776\\
8145	354.1617247624\\
8150	354.161741074\\
8155	354.161757313\\
8160	354.1617734794\\
8165	354.1617895737\\
8170	354.161805596\\
8175	354.1618215467\\
8180	354.1618374261\\
8185	354.1618532344\\
8190	354.1618689719\\
8195	354.1618846389\\
8200	354.1619002356\\
8205	354.1619157624\\
8210	354.1619312194\\
8215	354.161946607\\
8220	354.1619619254\\
8225	354.1619771749\\
8230	354.1619923558\\
8235	354.1620074682\\
8240	354.1620225125\\
8245	354.162037489\\
8250	354.1620523978\\
8255	354.1620672393\\
8260	354.1620820137\\
8265	354.1620967212\\
8270	354.1621113621\\
8275	354.1621259367\\
8280	354.1621404452\\
8285	354.1621548878\\
8290	354.1621692647\\
8295	354.1621835764\\
8300	354.1621978228\\
8305	354.1622120044\\
8310	354.1622261214\\
8315	354.1622401739\\
8320	354.1622541623\\
8325	354.1622680867\\
8330	354.1622819474\\
8335	354.1622957446\\
8340	354.1623094786\\
8345	354.1623231496\\
8350	354.1623367578\\
8355	354.1623503034\\
8360	354.1623637867\\
8365	354.1623772079\\
8370	354.1623905672\\
8375	354.1624038649\\
8380	354.1624171011\\
8385	354.1624302761\\
8390	354.1624433901\\
8395	354.1624564433\\
8400	354.162469436\\
8405	354.1624823682\\
8410	354.1624952404\\
8415	354.1625080526\\
8420	354.1625208051\\
8425	354.1625334981\\
8430	354.1625461318\\
8435	354.1625587064\\
8440	354.1625712221\\
8445	354.1625836791\\
8450	354.1625960777\\
8455	354.1626084179\\
8460	354.1626207002\\
8465	354.1626329245\\
8470	354.1626450912\\
8475	354.1626572004\\
8480	354.1626692523\\
8485	354.1626812471\\
8490	354.1626931851\\
8495	354.1627050663\\
8500	354.1627168911\\
8505	354.1627286595\\
8510	354.1627403719\\
8515	354.1627520283\\
8520	354.162763629\\
8525	354.1627751741\\
8530	354.1627866639\\
8535	354.1627980984\\
8540	354.162809478\\
8545	354.1628208028\\
8550	354.162832073\\
8555	354.1628432887\\
8560	354.1628544502\\
8565	354.1628655575\\
8570	354.162876611\\
8575	354.1628876107\\
8580	354.1628985569\\
8585	354.1629094497\\
8590	354.1629202893\\
8595	354.1629310759\\
8600	354.1629418096\\
8605	354.1629524906\\
8610	354.1629631192\\
8615	354.1629736953\\
8620	354.1629842193\\
8625	354.1629946914\\
8630	354.1630051115\\
8635	354.16301548\\
8640	354.163025797\\
8645	354.1630360627\\
8650	354.1630462772\\
8655	354.1630564406\\
8660	354.1630665533\\
8665	354.1630766152\\
8670	354.1630866266\\
8675	354.1630965876\\
8680	354.1631064984\\
8685	354.1631163592\\
8690	354.1631261701\\
8695	354.1631359312\\
8700	354.1631456427\\
8705	354.1631553048\\
8710	354.1631649177\\
8715	354.1631744814\\
8720	354.1631839961\\
8725	354.1631934621\\
8730	354.1632028793\\
8735	354.163212248\\
8740	354.1632215684\\
8745	354.1632308405\\
8750	354.1632400646\\
8755	354.1632492407\\
8760	354.1632583691\\
8765	354.1632674498\\
8770	354.163276483\\
8775	354.1632854689\\
8780	354.1632944076\\
8785	354.1633032992\\
8790	354.1633121438\\
8795	354.1633209417\\
8800	354.163329693\\
8805	354.1633383977\\
8810	354.1633470561\\
8815	354.1633556683\\
8820	354.1633642344\\
8825	354.1633727545\\
8830	354.1633812288\\
8835	354.1633896574\\
8840	354.1633980405\\
8845	354.1634063781\\
8850	354.1634146705\\
8855	354.1634229177\\
8860	354.16343112\\
8865	354.1634392773\\
8870	354.1634473899\\
8875	354.1634554578\\
8880	354.1634634813\\
8885	354.1634714603\\
8890	354.1634793952\\
8895	354.1634872859\\
8900	354.1634951327\\
8905	354.1635029356\\
8910	354.1635106947\\
8915	354.1635184103\\
8920	354.1635260823\\
8925	354.163533711\\
8930	354.1635412965\\
8935	354.1635488388\\
8940	354.1635563382\\
8945	354.1635637946\\
8950	354.1635712083\\
8955	354.1635785794\\
8960	354.163585908\\
8965	354.1635931942\\
8970	354.1636004381\\
8975	354.1636076398\\
8980	354.1636147995\\
8985	354.1636219173\\
8990	354.1636289932\\
8995	354.1636360275\\
9000	354.1636430202\\
9005	354.1636499714\\
9010	354.1636568813\\
9015	354.1636637499\\
9020	354.1636705774\\
9025	354.1636773639\\
9030	354.1636841095\\
9035	354.1636908143\\
9040	354.1636974784\\
9045	354.1637041019\\
9050	354.163710685\\
9055	354.1637172277\\
9060	354.1637237302\\
9065	354.1637301925\\
9070	354.1637366149\\
9075	354.1637429973\\
9080	354.1637493398\\
9085	354.1637556427\\
9090	354.163761906\\
9095	354.1637681297\\
9100	354.1637743141\\
9105	354.1637804592\\
9110	354.1637865651\\
9115	354.1637926319\\
9120	354.1637986597\\
9125	354.1638046487\\
9130	354.1638105989\\
9135	354.1638165104\\
9140	354.1638223833\\
9145	354.1638282177\\
9150	354.1638340138\\
9155	354.1638397716\\
9160	354.1638454912\\
9165	354.1638511728\\
9170	354.1638568163\\
9175	354.163862422\\
9180	354.1638679899\\
9185	354.1638735201\\
9190	354.1638790127\\
9195	354.1638844678\\
9200	354.1638898856\\
9205	354.163895266\\
9210	354.1639006091\\
9215	354.1639059152\\
9220	354.1639111843\\
9225	354.1639164164\\
9230	354.1639216117\\
9235	354.1639267702\\
9240	354.1639318921\\
9245	354.1639369774\\
9250	354.1639420263\\
9255	354.1639470387\\
9260	354.1639520149\\
9265	354.1639569549\\
9270	354.1639618588\\
9275	354.1639667266\\
9280	354.1639715586\\
9285	354.1639763546\\
9290	354.163981115\\
9295	354.1639858396\\
9300	354.1639905287\\
9305	354.1639951823\\
9310	354.1639998005\\
9315	354.1640043834\\
9320	354.164008931\\
9325	354.1640134435\\
9330	354.1640179209\\
9335	354.1640223633\\
9340	354.1640267709\\
9345	354.1640311437\\
9350	354.1640354817\\
9355	354.1640397851\\
9360	354.1640440539\\
9365	354.1640482882\\
9370	354.1640524882\\
9375	354.1640566538\\
9380	354.1640607853\\
9385	354.1640648825\\
9390	354.1640689457\\
9395	354.1640729749\\
9400	354.1640769703\\
9405	354.1640809317\\
9410	354.1640848595\\
9415	354.1640887536\\
9420	354.1640926141\\
9425	354.164096441\\
9430	354.1641002346\\
9435	354.1641039948\\
9440	354.1641077217\\
9445	354.1641114154\\
9450	354.1641150761\\
9455	354.1641187036\\
9460	354.1641222982\\
9465	354.16412586\\
9470	354.1641293889\\
9475	354.164132885\\
9480	354.1641363485\\
9485	354.1641397795\\
9490	354.1641431779\\
9495	354.1641465438\\
9500	354.1641498774\\
9505	354.1641531787\\
9510	354.1641564478\\
9515	354.1641596848\\
9520	354.1641628897\\
9525	354.1641660626\\
9530	354.1641692036\\
9535	354.1641723127\\
9540	354.16417539\\
9545	354.1641784356\\
9550	354.1641814496\\
9555	354.1641844321\\
9560	354.164187383\\
9565	354.1641903025\\
9570	354.1641931907\\
9575	354.1641960475\\
9580	354.1641988732\\
9585	354.1642016677\\
9590	354.1642044311\\
9595	354.1642071636\\
9600	354.1642098651\\
9605	354.1642125357\\
9610	354.1642151755\\
9615	354.1642177846\\
9620	354.164220363\\
9625	354.1642229108\\
9630	354.1642254281\\
9635	354.164227915\\
9640	354.1642303714\\
9645	354.1642327975\\
9650	354.1642351933\\
9655	354.164237559\\
9660	354.1642398945\\
9665	354.1642421999\\
9670	354.1642444754\\
9675	354.1642467209\\
9680	354.1642489365\\
9685	354.1642511223\\
9690	354.1642532784\\
9695	354.1642554048\\
9700	354.1642575016\\
9705	354.1642595688\\
9710	354.1642616066\\
9715	354.1642636149\\
9720	354.1642655939\\
9725	354.1642675435\\
9730	354.1642694639\\
9735	354.1642713552\\
};
\addlegendentry{\footnotesize$T_C$ Fluent}


\addplot [color=red,dashdotted,line width=1.2pt]
  table[row sep=crcr]{%
0	293.149951196913\\
5	293.026256827029\\
10	292.947954400098\\
15	292.8841715037\\
20	292.848832510863\\
25	292.840760928648\\
30	292.858807932078\\
35	292.901852390391\\
40	292.968800851781\\
45	293.058587489101\\
50	293.170174008951\\
55	293.302549526448\\
60	293.454730407906\\
65	293.625760083567\\
70	293.814708832422\\
75	294.020673541116\\
80	294.242777438801\\
85	294.480169809766\\
90	294.732025685586\\
95	294.997545518432\\
100	295.275954837151\\
105	295.566503887634\\
110	295.868467258916\\
115	296.18114349641\\
120	296.503854703577\\
125	296.835946133324\\
130	297.176785770293\\
135	297.525763905216\\
140	297.882292702404\\
145	298.245805761403\\
150	298.615757673805\\
155	298.991623576122\\
160	299.372898699622\\
165	299.759097917941\\
170	300.149755293257\\
175	300.544423621773\\
180	300.942673979191\\
185	301.344095266847\\
190	301.748293759107\\
195	302.154892652608\\
200	302.563531617883\\
205	302.97386635387\\
210	303.385568145779\\
215	303.798323426747\\
220	304.211833343696\\
225	304.625813327759\\
230	305.039992669625\\
235	305.454114100125\\
240	305.867933376344\\
245	306.281218873528\\
250	306.693751183035\\
255	307.105322716535\\
260	307.515737316675\\
265	307.924809874364\\
270	308.33236595286\\
275	308.738241418767\\
280	309.142282080086\\
285	309.54434333141\\
290	309.944289806343\\
295	310.341995037231\\
300	310.737341122244\\
305	311.130218399854\\
310	311.520525130745\\
315	311.90816718716\\
320	312.293057749698\\
325	312.675117011553\\
330	313.054271890169\\
335	313.430455746302\\
340	313.803608110432\\
345	314.1736744165\\
350	314.540605742907\\
355	314.904358560717\\
360	315.264894489002\\
365	315.622180057255\\
370	315.976186474781\\
375	316.32688940701\\
380	316.67426875861\\
385	317.018308463332\\
390	317.358996280476\\
395	317.696323597882\\
400	318.030285241344\\
405	318.360879290331\\
410	318.688106899915\\
415	319.011972128785\\
420	319.332481773236\\
425	319.649645207024\\
430	319.963474226949\\
435	320.273982904072\\
440	320.581187440426\\
445	320.885106031109\\
450	321.185758731644\\
455	321.48316733046\\
460	321.77735522641\\
465	322.068347311163\\
470	322.356169856382\\
475	322.640850405547\\
480	322.922417670309\\
485	323.200901431255\\
490	323.476332442961\\
495	323.748742343225\\
500	324.018163566345\\
505	324.284629260343\\
510	324.548173208014\\
515	324.808829751681\\
520	325.066633721547\\
525	325.321620367546\\
530	325.57382529456\\
535	325.823284400912\\
540	326.070033820029\\
545	326.314109865159\\
550	326.555548977051\\
555	326.794387674495\\
560	327.030662507621\\
565	327.264410013858\\
570	327.49566667647\\
575	327.724468885563\\
580	327.950852901474\\
585	328.174854820463\\
590	328.396510542613\\
595	328.615855741851\\
600	328.832925838014\\
605	329.047755970875\\
610	329.260380976054\\
615	329.470835362723\\
620	329.679153293061\\
625	329.885368563344\\
630	330.089514586637\\
635	330.291624376995\\
640	330.49173053512\\
645	330.689865235394\\
650	330.886060214243\\
655	331.080346759754\\
660	331.272755702496\\
665	331.463317407482\\
670	331.652061767215\\
675	331.839018195772\\
680	332.024215623862\\
685	332.207682494816\\
690	332.389446761457\\
695	332.569535883799\\
700	332.747976827535\\
705	332.924796063269\\
710	333.100019566442\\
715	333.273672817925\\
720	333.445780805221\\
725	333.616368024252\\
730	333.785458481697\\
735	333.953075697821\\
740	334.119242709801\\
745	334.283982075472\\
750	334.4473158775\\
755	334.609265727927\\
760	334.769852773073\\
765	334.929097698755\\
770	335.08702073581\\
775	335.24364166589\\
780	335.3989798275\\
785	335.553054122269\\
790	335.705883021415\\
795	335.857484572402\\
800	336.007876405751\\
805	336.157075741994\\
810	336.305099398762\\
815	336.451963797969\\
820	336.597684973091\\
825	336.742278576529\\
830	336.885759887015\\
835	337.028143817084\\
840	337.169444920566\\
845	337.309677400105\\
850	337.448855114689\\
855	337.586991587171\\
860	337.724100011788\\
865	337.860193261652\\
870	337.995283896209\\
875	338.129384168663\\
880	338.262506033349\\
885	338.394661153055\\
890	338.525860906275\\
895	338.656116394403\\
900	338.785438448845\\
905	338.913837638053\\
910	339.041324274479\\
915	339.167908421432\\
920	339.293599899847\\
925	339.418408294952\\
930	339.54234296284\\
935	339.665413036929\\
940	339.787627434322\\
945	339.908994862051\\
950	340.029523823217\\
955	340.149222623008\\
960	340.268099374609\\
965	340.386162004993\\
970	340.503418260588\\
975	340.619875712838\\
980	340.735541763636\\
985	340.850423650636\\
990	340.964528452453\\
995	341.077863093737\\
1000	341.190434350127\\
1005	341.302248853089\\
1010	341.413313094631\\
1015	341.523633431906\\
1020	341.633216091685\\
1025	341.742067174727\\
1030	341.850192660024\\
1035	341.957598408932\\
1040	342.064290169192\\
1045	342.170273578832\\
1050	342.275554169967\\
1055	342.380137372478\\
1060	342.484028517591\\
1065	342.587232841349\\
1070	342.68975548797\\
1075	342.791601513112\\
1080	342.892775887031\\
1085	342.993283497639\\
1090	343.093129153465\\
1095	343.192317586519\\
1100	343.290853455061\\
1105	343.388741346278\\
1110	343.485985778869\\
1115	343.582591205542\\
1120	343.678562015425\\
1125	343.77390253639\\
1130	343.868617037295\\
1135	343.962709730143\\
1140	344.056184772168\\
1145	344.149046267833\\
1150	344.241298270763\\
1155	344.332944785598\\
1160	344.42398976978\\
1165	344.514437135264\\
1170	344.604290750164\\
1175	344.69355444034\\
1180	344.782231990905\\
1185	344.87032714769\\
1190	344.957843618629\\
1195	345.044785075101\\
1200	345.131155153207\\
1205	345.216957454993\\
1210	345.302195549622\\
1215	345.386872974494\\
1220	345.47099323631\\
1225	345.5545598121\\
1230	345.637576150192\\
1235	345.72004567114\\
1240	345.801971768615\\
1245	345.883357810242\\
1250	345.964207138406\\
1255	346.044523071014\\
1260	346.12430890222\\
1265	346.203567903118\\
1270	346.282303322391\\
1275	346.360518386935\\
1280	346.438216302446\\
1285	346.515400253979\\
1290	346.592073406471\\
1295	346.668238905245\\
1300	346.743899876477\\
1305	346.819059427641\\
1310	346.893720647932\\
1315	346.967886608655\\
1320	347.041560363605\\
1325	347.114744949409\\
1330	347.18744338586\\
1335	347.259658676222\\
1340	347.331393807522\\
1345	347.402651750821\\
1350	347.473435461465\\
1355	347.543747879323\\
1360	347.613591929009\\
1365	347.682970520086\\
1370	347.751886547257\\
1375	347.820342890548\\
1380	347.888342415464\\
1385	347.955887973152\\
1390	348.022982400536\\
1395	348.089628520448\\
1400	348.155829141751\\
1405	348.221587059448\\
1410	348.286905054784\\
1415	348.351785895337\\
1420	348.416232335108\\
1425	348.480247114593\\
1430	348.543832960856\\
1435	348.606992587592\\
1440	348.669728695187\\
1445	348.732043970766\\
1450	348.793941088246\\
1455	348.855422708369\\
1460	348.916491478747\\
1465	348.977150033894\\
1470	349.03740099525\\
1475	349.097246971215\\
1480	349.156690557163\\
1485	349.215734335471\\
1490	349.274380875529\\
1495	349.332632733755\\
1500	349.390492453614\\
1505	349.447962565622\\
1510	349.50504558736\\
1515	349.561744023479\\
1520	349.618060365707\\
1525	349.673997092857\\
1530	349.729556670828\\
1535	349.784741552613\\
1540	349.8395541783\\
1545	349.893996975076\\
1550	349.948072357231\\
1555	350.001782726161\\
1560	350.055130470367\\
1565	350.108117965466\\
1570	350.160747574187\\
1575	350.21302164638\\
1580	350.264942519019\\
1585	350.316512516204\\
1590	350.367733949171\\
1595	350.418609116297\\
1600	350.469140303105\\
1605	350.519329782273\\
1610	350.569179813645\\
1615	350.618692644238\\
1620	350.667870508253\\
1625	350.716715627089\\
1630	350.765230209353\\
1635	350.813416450876\\
1640	350.861276534727\\
1645	350.908812631228\\
1650	350.956026897976\\
1655	351.002921479855\\
1660	351.049498509062\\
1665	351.095760105122\\
1670	351.141708374915\\
1675	351.187345412697\\
1680	351.232673300124\\
1685	351.277694106281\\
1690	351.322409887704\\
1695	351.366822688413\\
1700	351.410934539936\\
1705	351.454747461346\\
1710	351.498263459286\\
1715	351.541484528009\\
1720	351.584412649405\\
1725	351.627049793039\\
1730	351.669397916189\\
1735	351.71145896388\\
1740	351.753234868925\\
1745	351.794727551962\\
1750	351.835938921497\\
1755	351.876870873941\\
1760	351.917525293659\\
1765	351.957904053007\\
1770	351.998009012379\\
1775	352.037842020252\\
1780	352.077404913233\\
1785	352.116699516103\\
1790	352.155727641866\\
1795	352.194491091798\\
1800	352.232991655498\\
1805	352.271231110932\\
1810	352.30921122449\\
1815	352.346933751033\\
1820	352.384400433948\\
1825	352.4216130052\\
1830	352.458573185381\\
1835	352.495282683772\\
1840	352.531743198388\\
1845	352.567956416041\\
1850	352.60392401239\\
1855	352.639647651998\\
1860	352.675128988393\\
1865	352.710369664115\\
1870	352.745371310782\\
1875	352.780135549144\\
1880	352.814663989141\\
1885	352.848958229961\\
1890	352.883019860098\\
1895	352.916850457412\\
1900	352.950451589187\\
1905	352.983824812191\\
1910	353.016971672734\\
1915	353.049893706731\\
1920	353.082592439757\\
1925	353.115069387109\\
1930	353.147326053869\\
1935	353.17936393496\\
1940	353.211184515207\\
1945	353.2427892694\\
1950	353.274179662351\\
1955	353.305357148957\\
1960	353.33632317426\\
1965	353.367079173507\\
1970	353.397626572209\\
1975	353.427966786204\\
1980	353.458101221716\\
1985	353.488031275417\\
1990	353.517758334485\\
1995	353.547283776664\\
2000	353.576608970327\\
2005	353.605735274533\\
2010	353.63466403909\\
2015	353.663396604612\\
2020	353.691934302577\\
2025	353.720278455393\\
2030	353.748430376451\\
2035	353.776391370187\\
2040	353.80416273214\\
2045	353.83174574901\\
2050	353.859141698719\\
2055	353.886351850469\\
2060	353.913377464795\\
2065	353.94021979363\\
2070	353.966880080359\\
2075	353.993359559877\\
2080	354.019659458644\\
2085	354.045780994747\\
2090	354.071725377951\\
2095	354.097493809759\\
2100	354.123087483468\\
2105	354.148507584222\\
2110	354.173755289071\\
2115	354.198831767023\\
2120	354.223738179102\\
2125	354.248475678401\\
2130	354.273045410138\\
2135	354.297448511705\\
2140	354.321686112731\\
2145	354.345759335125\\
2150	354.369669293137\\
2155	354.393417093407\\
2160	354.417003835021\\
2165	354.440430609557\\
2170	354.463698501143\\
2175	354.486808586507\\
2180	354.509761935025\\
2185	354.532559608778\\
2190	354.555202662596\\
2195	354.577692144113\\
2200	354.600029093815\\
2205	354.622214545091\\
2210	354.644249524281\\
2215	354.666135050724\\
2220	354.68787213681\\
2225	354.709461788025\\
2230	354.730905003002\\
2235	354.752202773565\\
2240	354.77335608478\\
2245	354.794365915\\
2250	354.815233235913\\
2255	354.835959012586\\
2260	354.856544203515\\
2265	354.876989760667\\
2270	354.897296629526\\
2275	354.91746574914\\
2280	354.937498052167\\
2285	354.957394464913\\
2290	354.977155907383\\
2295	354.996783293321\\
2300	355.016277530257\\
2305	355.035639519545\\
2310	355.054870156412\\
2315	355.073970329994\\
2320	355.092940923384\\
2325	355.111782813671\\
2330	355.130496871983\\
2335	355.149083963527\\
2340	355.167544947631\\
2345	355.185880677786\\
2350	355.204092001682\\
2355	355.222179761254\\
2360	355.240144792719\\
2365	355.257987926613\\
2370	355.275709987837\\
2375	355.293311795688\\
2380	355.310794163905\\
2385	355.328157900702\\
2390	355.345403808811\\
2395	355.362532685514\\
2400	355.379545322685\\
2405	355.396442506829\\
2410	355.413225019112\\
2415	355.429893635404\\
2420	355.446449126314\\
2425	355.462892257225\\
2430	355.479223788332\\
2435	355.495444474674\\
2440	355.511555066175\\
2445	355.527556307674\\
2450	355.543448938962\\
2455	355.55923369482\\
2460	355.574911305046\\
2465	355.590482494495\\
2470	355.605947983113\\
2475	355.621308485967\\
2480	355.636564713281\\
2485	355.65171737047\\
2490	355.666767158169\\
2495	355.68171477227\\
2500	355.696560903954\\
2505	355.71130623972\\
2510	355.725951461421\\
2515	355.740497246291\\
2520	355.754944266983\\
2525	355.769293191594\\
2530	355.7835446837\\
2535	355.797699402388\\
2540	355.811758002279\\
2545	355.82572113357\\
2550	355.839589442053\\
2555	355.853363569154\\
2560	355.867044151956\\
2565	355.880631823234\\
2570	355.894127211479\\
2575	355.907530940933\\
2580	355.920843631612\\
2585	355.93406589934\\
2590	355.947198355775\\
2595	355.960241608436\\
2600	355.973196260733\\
2605	355.986062911998\\
2610	355.998842157504\\
2615	356.011534588502\\
2620	356.024140792242\\
2625	356.036661352005\\
2630	356.049096847125\\
2635	356.061447853019\\
2640	356.073714941213\\
2645	356.085898679368\\
2650	356.097999631307\\
2655	356.110018357039\\
2660	356.121955412789\\
2665	356.133811351018\\
2670	356.145586720453\\
2675	356.157282066112\\
2680	356.168897929324\\
2685	356.180434847764\\
2690	356.191893355465\\
2695	356.203273982855\\
2700	356.214577256773\\
2705	356.225803700497\\
2710	356.236953833766\\
2715	356.248028172806\\
2720	356.259027230354\\
2725	356.26995151568\\
2730	356.280801534609\\
2735	356.291577789548\\
2740	356.302280779509\\
2745	356.312911000129\\
2750	356.323468943693\\
2755	356.333955099159\\
2760	356.344369952181\\
2765	356.354713985127\\
2770	356.364987677107\\
2775	356.375191503989\\
2780	356.385325938427\\
2785	356.395391449877\\
2790	356.405388504623\\
2795	356.415317565796\\
2800	356.425179093396\\
2805	356.434973544315\\
2810	356.444701372354\\
2815	356.454363028246\\
2820	356.463958959679\\
2825	356.473489611313\\
2830	356.482955424802\\
2835	356.492356838815\\
2840	356.501694289054\\
2845	356.510968208276\\
2850	356.520179026313\\
2855	356.529327170091\\
2860	356.53841306365\\
2865	356.54743712816\\
2870	356.556399781949\\
2875	356.565301440512\\
2880	356.574142516538\\
2885	356.582923419924\\
2890	356.591644557798\\
2895	356.600306334533\\
2900	356.608909151769\\
2905	356.617453408432\\
2910	356.625939500748\\
2915	356.634367822267\\
2920	356.642738763876\\
2925	356.651052713821\\
2930	356.659310057721\\
2935	356.667511178589\\
2940	356.675656456849\\
2945	356.683746270352\\
2950	356.691780994393\\
2955	356.699761001733\\
2960	356.707686662608\\
2965	356.715558344755\\
2970	356.723376413422\\
2975	356.731141231387\\
2980	356.738853158978\\
2985	356.746512554084\\
2990	356.754119772174\\
2995	356.761675166314\\
3000	356.769179087185\\
3005	356.776631883092\\
3010	356.78403389999\\
3015	356.79138548149\\
3020	356.798686968883\\
3025	356.80593870115\\
3030	356.813141014982\\
3035	356.820294244791\\
3040	356.827398722729\\
3045	356.834454778702\\
3050	356.841462740385\\
3055	356.848422933236\\
3060	356.855335680514\\
3065	356.862201303292\\
3070	356.86902012047\\
3075	356.875792448792\\
3080	356.882518602863\\
3085	356.889198895156\\
3090	356.895833636034\\
3095	356.90242313376\\
3100	356.908967694514\\
3105	356.915467622402\\
3110	356.921923219478\\
3115	356.928334785749\\
3120	356.934702619196\\
3125	356.941027015784\\
3130	356.947308269477\\
3135	356.95354667225\\
3140	356.959742514104\\
3145	356.965896083079\\
3150	356.972007665266\\
3155	356.978077544824\\
3160	356.984106003986\\
3165	356.990093323081\\
3170	356.996039780539\\
3175	357.001945652907\\
3180	357.007811214864\\
3185	357.013636739229\\
3190	357.019422496978\\
3195	357.025168757252\\
3200	357.030875787374\\
3205	357.036543852859\\
3210	357.042173217423\\
3215	357.047764143004\\
3220	357.053316889764\\
3225	357.058831716107\\
3230	357.06430887869\\
3235	357.069748632433\\
3240	357.075151230534\\
3245	357.080516924475\\
3250	357.085845964042\\
3255	357.091138597326\\
3260	357.096395070746\\
3265	357.10161562905\\
3270	357.106800515332\\
3275	357.111949971043\\
3280	357.117064236001\\
3285	357.122143548399\\
3290	357.127188144823\\
3295	357.132198260257\\
3300	357.137174128095\\
3305	357.142115980155\\
3310	357.147024046684\\
3315	357.151898556374\\
3320	357.15673973637\\
3325	357.161547812279\\
3330	357.166323008185\\
3335	357.171065546655\\
3340	357.175775648749\\
3345	357.180453534036\\
3350	357.185099420595\\
3355	357.189713525034\\
3360	357.194296062495\\
3365	357.198847246663\\
3370	357.20336728978\\
3375	357.207856402652\\
3380	357.212314794658\\
3385	357.216742673763\\
3390	357.221140246524\\
3395	357.225507718102\\
3400	357.229845292268\\
3405	357.234153171417\\
3410	357.238431556575\\
3415	357.242680647409\\
3420	357.246900642233\\
3425	357.251091738021\\
3430	357.255254130416\\
3435	357.259388013737\\
3440	357.263493580988\\
3445	357.267571023868\\
3450	357.27162053278\\
3455	357.275642296838\\
3460	357.279636503879\\
3465	357.283603340467\\
3470	357.287542991906\\
3475	357.291455642247\\
3480	357.295341474294\\
3485	357.299200669617\\
3490	357.303033408556\\
3495	357.306839870232\\
3500	357.310620232556\\
3505	357.314374672234\\
3510	357.318103364776\\
3515	357.321806484507\\
3520	357.325484204572\\
3525	357.329136696945\\
3530	357.332764132437\\
3535	357.336366680703\\
3540	357.339944510252\\
3545	357.343497788452\\
3550	357.347026681539\\
3555	357.350531354626\\
3560	357.354011971707\\
3565	357.357468695669\\
3570	357.360901688296\\
3575	357.364311110278\\
3580	357.367697121219\\
3585	357.371059879642\\
3590	357.374399543\\
3595	357.377716267678\\
3600	357.381010209006\\
3605	357.384281521262\\
3610	357.387530357682\\
3615	357.390756870463\\
3620	357.393961210775\\
3625	357.397143528764\\
3630	357.400303973561\\
3635	357.40344269329\\
3640	357.40655983507\\
3645	357.409655545028\\
3650	357.412729968299\\
3655	357.415783249041\\
3660	357.418815530433\\
3665	357.421826954687\\
3670	357.424817663055\\
3675	357.42778779583\\
3680	357.430737492359\\
3685	357.433666891045\\
3690	357.436576129356\\
3695	357.439465343829\\
3700	357.442334670078\\
3705	357.445184242801\\
3710	357.448014195783\\
3715	357.450824661904\\
3720	357.453615773148\\
3725	357.456387660604\\
3730	357.459140454475\\
3735	357.461874284082\\
3740	357.464589277873\\
3745	357.467285563428\\
3750	357.469963267462\\
3755	357.472622515833\\
3760	357.47526343355\\
3765	357.477886144773\\
3770	357.480490772827\\
3775	357.483077440198\\
3780	357.485646268545\\
3785	357.488197378707\\
3790	357.490730890702\\
3795	357.493246923738\\
3800	357.495745596216\\
3805	357.498227025738\\
3810	357.500691329107\\
3815	357.503138622339\\
3820	357.505569020665\\
3825	357.507982638535\\
3830	357.510379589626\\
3835	357.512759986847\\
3840	357.515123942341\\
3845	357.517471567494\\
3850	357.51980297294\\
3855	357.522118268561\\
3860	357.524417563499\\
3865	357.526700966156\\
3870	357.528968584202\\
3875	357.531220524579\\
3880	357.533456893503\\
3885	357.535677796474\\
3890	357.537883338279\\
3895	357.540073622994\\
3900	357.542248753993\\
3905	357.544408833949\\
3910	357.546553964841\\
3915	357.548684247961\\
3920	357.550799783911\\
3925	357.552900672617\\
3930	357.554987013326\\
3935	357.557058904615\\
3940	357.559116444395\\
3945	357.561159729913\\
3950	357.56318885776\\
3955	357.565203923873\\
3960	357.567205023539\\
3965	357.569192251401\\
3970	357.571165701464\\
3975	357.573125467093\\
3980	357.575071641026\\
3985	357.577004315371\\
3990	357.578923581613\\
3995	357.58082953062\\
4000	357.582722252642\\
4005	357.584601837323\\
4010	357.586468373697\\
4015	357.588321950198\\
4020	357.59016265466\\
4025	357.591990574325\\
4030	357.593805795842\\
4035	357.595608405278\\
4040	357.597398488113\\
4045	357.599176129254\\
4050	357.600941413028\\
4055	357.602694423197\\
4060	357.604435242954\\
4065	357.606163954927\\
4070	357.60788064119\\
4075	357.609585383258\\
4080	357.611278262095\\
4085	357.61295935812\\
4090	357.614628751206\\
4095	357.616286520685\\
4100	357.617932745354\\
4105	357.619567503477\\
4110	357.621190872786\\
4115	357.622802930492\\
4120	357.624403753279\\
4125	357.625993417314\\
4130	357.62757199825\\
4135	357.629139571228\\
4140	357.630696210878\\
4145	357.632241991329\\
4150	357.633776986206\\
4155	357.635301268637\\
4160	357.636814911255\\
4165	357.638317986202\\
4170	357.639810565132\\
4175	357.641292719214\\
4180	357.642764519135\\
4185	357.644226035106\\
4190	357.64567733686\\
4195	357.647118493662\\
4200	357.648549574305\\
4205	357.649970647119\\
4210	357.65138177997\\
4215	357.652783040266\\
4220	357.654174494959\\
4225	357.655556210549\\
4230	357.656928253084\\
4235	357.658290688167\\
4240	357.659643580956\\
4245	357.660986996169\\
4250	357.662320998086\\
4255	357.663645650553\\
4260	357.664961016984\\
4265	357.666267160361\\
4270	357.667564143244\\
4275	357.668852027769\\
4280	357.670130875649\\
4285	357.671400748183\\
4290	357.672661706253\\
4295	357.67391381033\\
4300	357.675157120476\\
4305	357.676391696346\\
4310	357.677617597194\\
4315	357.678834881869\\
4320	357.680043608825\\
4325	357.681243836121\\
4330	357.68243562142\\
4335	357.683619021997\\
4340	357.684794094741\\
4345	357.685960896154\\
4350	357.687119482357\\
4355	357.688269909089\\
4360	357.689412231716\\
4365	357.690546505226\\
4370	357.691672784236\\
4375	357.692791122994\\
4380	357.693901575381\\
4385	357.695004194914\\
4390	357.696099034746\\
4395	357.697186147673\\
4400	357.698265586131\\
4405	357.699337402205\\
4410	357.700401647623\\
4415	357.701458373768\\
4420	357.702507631671\\
4425	357.703549472022\\
4430	357.704583945163\\
4435	357.705611101101\\
4440	357.706630989501\\
4445	357.707643659693\\
4450	357.708649160673\\
4455	357.709647541106\\
4460	357.710638849328\\
4465	357.711623133348\\
4470	357.71260044085\\
4475	357.713570819194\\
4480	357.714534315422\\
4485	357.715490976257\\
4490	357.716440848105\\
4495	357.717383977059\\
4500	357.7183204089\\
4505	357.719250189099\\
4510	357.72017336282\\
4515	357.72108997492\\
4520	357.722000069954\\
4525	357.722903692175\\
4530	357.723800885538\\
4535	357.724691693698\\
4540	357.725576160017\\
4545	357.726454327562\\
4550	357.72732623911\\
4555	357.728191937147\\
4560	357.729051463874\\
4565	357.729904861205\\
4570	357.730752170769\\
4575	357.731593433916\\
4580	357.732428691715\\
4585	357.733257984957\\
4590	357.734081354157\\
4595	357.734898839558\\
4600	357.735710481127\\
4605	357.736516318563\\
4610	357.737316391298\\
4615	357.738110738492\\
4620	357.738899399046\\
4625	357.739682411594\\
4630	357.74045981451\\
4635	357.741231645908\\
4640	357.741997943644\\
4645	357.74275874532\\
4650	357.743514088279\\
4655	357.744264009616\\
4660	357.745008546173\\
4665	357.745747734542\\
4670	357.746481611069\\
4675	357.747210211854\\
4680	357.747933572752\\
4685	357.748651729375\\
4690	357.749364717095\\
4695	357.750072571045\\
4700	357.750775326119\\
4705	357.751473016975\\
4710	357.752165678039\\
4715	357.752853343501\\
4720	357.753536047321\\
4725	357.75421382323\\
4730	357.754886704729\\
4735	357.755554725093\\
4740	357.756217917373\\
4745	357.756876314395\\
4750	357.757529948764\\
4755	357.758178852863\\
4760	357.758823058858\\
4765	357.759462598694\\
4770	357.760097504104\\
4775	357.760727806604\\
4780	357.761353537496\\
4785	357.761974727872\\
4790	357.762591408613\\
4795	357.763203610391\\
4800	357.763811363669\\
4805	357.764414698707\\
4810	357.765013645558\\
4815	357.765608234072\\
4820	357.766198493898\\
4825	357.766784454482\\
4830	357.767366145075\\
4835	357.767943594725\\
4840	357.768516832287\\
4845	357.76908588642\\
4850	357.769650785588\\
4855	357.770211558064\\
4860	357.770768231928\\
4865	357.771320835072\\
4870	357.771869395198\\
4875	357.77241393982\\
4880	357.772954496268\\
4885	357.773491091683\\
4890	357.774023753028\\
4895	357.774552507079\\
4900	357.775077380432\\
4905	357.775598399505\\
4910	357.776115590534\\
4915	357.77662897958\\
4920	357.777138592527\\
4925	357.777644455083\\
4930	357.778146592783\\
4935	357.77864503099\\
4940	357.779139794892\\
4945	357.779630909511\\
4950	357.780118399696\\
4955	357.78060229013\\
4960	357.781082605329\\
4965	357.781559369642\\
4970	357.782032607254\\
4975	357.782502342185\\
4980	357.782968598294\\
4985	357.783431399279\\
4990	357.783890768676\\
4995	357.784346729863\\
5000	357.784799306058\\
};
\addlegendentry{\footnotesize$T_C$ LTI}





\addplot [color=black,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0	293.15\\
5	293.121054812317\\
10	293.247850349816\\
15	293.251263504158\\
20	293.216551127792\\
25	293.176108487312\\
30	293.147425676422\\
35	293.13986406675\\
40	293.158303496798\\
45	293.204997376049\\
50	293.280635479744\\
55	293.384972636678\\
60	293.517210477967\\
65	293.676232356207\\
70	293.86074887647\\
75	294.069388114403\\
80	294.300751247873\\
85	294.553446423568\\
90	294.826108886736\\
95	295.117412445467\\
100	295.42607549398\\
105	295.750863654409\\
110	296.09059035625\\
115	296.444116199147\\
120	296.810347640252\\
125	297.188235350683\\
130	297.576772457983\\
135	297.974992808286\\
140	298.381969327522\\
145	298.79681252531\\
150	299.21866916171\\
155	299.646721081645\\
160	300.080184211704\\
165	300.518307707552\\
170	300.960373236093\\
175	301.405694374153\\
180	301.853616104204\\
185	302.303514387301\\
190	302.754795793632\\
195	303.20689717184\\
200	303.659285339359\\
205	304.111456777375\\
210	304.562937315642\\
215	305.013281794118\\
220	305.462073690271\\
225	305.908924702837\\
230	306.353474284752\\
235	306.795389119963\\
240	307.234362540653\\
245	307.670113883276\\
250	308.102387783409\\
255	308.530953411044\\
260	308.955603649231\\
265	309.37615422025\\
270	309.792442764452\\
275	310.204327877724\\
280	310.611688114173\\
285	311.014420961033\\
290	311.412441793058\\
295	311.805682813745\\
300	312.194091990685\\
305	312.577631992103\\
310	312.956279131375\\
315	313.330022325863\\
320	313.698862075938\\
325	314.062809469518\\
330	314.421885216827\\
335	314.776118719517\\
340	315.125547177611\\
345	315.470214737155\\
350	315.810171680825\\
355	316.145473663168\\
360	316.476180991588\\
365	316.802357953696\\
370	317.124072191148\\
375	317.441394119674\\
380	317.754396394626\\
385	318.063153421026\\
390	318.367740906827\\
395	318.668235457835\\
400	318.96471421255\\
405	319.257254515053\\
410	319.545933623891\\
415	319.830828454889\\
420	320.112015355731\\
425	320.389569910132\\
430	320.663566769442\\
435	320.934079509535\\
440	321.201180510883\\
445	321.464940859772\\
450	321.725430268703\\
455	321.982717014084\\
460	322.236867889436\\
465	322.4879481724\\
470	322.736021603978\\
475	322.981150378505\\
480	323.223395142973\\
485	323.462815004436\\
490	323.69946754432\\
495	323.933408838552\\
500	324.164693482562\\
505	324.39337462024\\
510	324.619503976076\\
515	324.843131889776\\
520	325.064307352702\\
525	325.283078045611\\
530	325.499490377178\\
535	325.713589522901\\
540	325.925419464016\\
545	326.135023026105\\
550	326.342441917163\\
555	326.54771676487\\
560	326.75088715293\\
565	326.95199165631\\
570	327.151067875289\\
575	327.348152468228\\
580	327.543281183011\\
585	327.736488887127\\
590	327.927809596371\\
595	328.117276502181\\
600	328.304921997609\\
605	328.490777701975\\
610	328.674874484223\\
615	328.857242485031\\
620	329.037911137735\\
625	329.216909188103\\
630	329.394264713038\\
635	329.57000513826\\
640	329.74415725503\\
645	329.916747235982\\
650	330.087800650125\\
655	330.257342477074\\
660	330.425397120574\\
665	330.591988421371\\
670	330.75713966949\\
675	330.920873615967\\
680	331.083212484099\\
685	331.244177980239\\
690	331.403791304207\\
695	331.562073159336\\
700	331.719043762205\\
705	331.874722852089\\
710	332.029129700167\\
715	332.18228311851\\
720	332.334201468876\\
725	332.484902671346\\
730	332.634404212816\\
735	332.78272315536\\
740	332.929876144499\\
745	333.075879417365\\
750	333.220748810799\\
755	333.364499769376\\
760	333.507147353375\\
765	333.648706246697\\
770	333.789190764741\\
775	333.928614862241\\
780	334.066992141064\\
785	334.204335857974\\
790	334.34065893237\\
795	334.475973953981\\
800	334.610293190531\\
805	334.743628595377\\
810	334.875991815095\\
815	335.007394197039\\
820	335.137846796848\\
825	335.267360385916\\
830	335.3959454588\\
835	335.523612240583\\
840	335.650370694176\\
845	335.776230527552\\
850	335.901201200919\\
855	336.025291933818\\
860	336.148511712142\\
865	336.270869295077\\
870	336.392373221955\\
875	336.513031819024\\
880	336.632853206108\\
885	336.751845303188\\
890	336.870015836867\\
895	336.987372346737\\
900	337.103922191631\\
905	337.21967255577\\
910	337.334630454786\\
915	337.448802741637\\
920	337.562196112391\\
925	337.674817111895\\
930	337.786672139315\\
935	337.897767453555\\
940	338.008109178535\\
945	338.11770330836\\
950	338.226555712336\\
955	338.334672139874\\
960	338.44205822525\\
965	338.548719492236\\
970	338.654661358605\\
975	338.759889140493\\
980	338.864408056637\\
985	338.96822323248\\
990	339.071339704146\\
995	339.17376242228\\
1000	339.275496255766\\
1005	339.376545995315\\
1010	339.476916356925\\
1015	339.576611985218\\
1020	339.675637456653\\
1025	339.773997282621\\
1030	339.871695912412\\
1035	339.968737736074\\
1040	340.065127087151\\
1045	340.160868245309\\
1050	340.25596543885\\
1055	340.350422847119\\
1060	340.444244602802\\
1065	340.537434794122\\
1070	340.629997466932\\
1075	340.721936626712\\
1080	340.81325624046\\
1085	340.903960238506\\
1090	340.994052516217\\
1095	341.083536935621\\
1100	341.172417326951\\
1105	341.260697490091\\
1110	341.348381195956\\
1115	341.435472187783\\
1120	341.521974182353\\
1125	341.607890871136\\
1130	341.693225921366\\
1135	341.777982977053\\
1140	341.862165659924\\
1145	341.9457775703\\
1150	342.028822287921\\
1155	342.111303372705\\
1160	342.193224365454\\
1165	342.274588788509\\
1170	342.355400146353\\
1175	342.435661926161\\
1180	342.515377598313\\
1185	342.594550616852\\
1190	342.673184419913\\
1195	342.751282430096\\
1200	342.828848054817\\
1205	342.905884686612\\
1210	342.982395703413\\
1215	343.058384468789\\
1220	343.133854332156\\
1225	343.208808628966\\
1230	343.283250680857\\
1235	343.357183795786\\
1240	343.43061126814\\
1245	343.503536378817\\
1250	343.575962395295\\
1255	343.647892571677\\
1260	343.719330148717\\
1265	343.790278353837\\
1270	343.860740401121\\
1275	343.930719491297\\
1280	344.000218811712\\
1285	344.069241536287\\
1290	344.137790825467\\
1295	344.205869826163\\
1300	344.273481671678\\
1305	344.340629481632\\
1310	344.407316361882\\
1315	344.473545404428\\
1320	344.539319687323\\
1325	344.604642274572\\
1330	344.669516216032\\
1335	344.733944547307\\
1340	344.797930289641\\
1345	344.861476449812\\
1350	344.924586020019\\
1355	344.987261977776\\
1360	345.049507285802\\
1365	345.111324891911\\
1370	345.172717728904\\
1375	345.233688714463\\
1380	345.294240751048\\
1385	345.35437672579\\
1390	345.414099510394\\
1395	345.473411961043\\
1400	345.532316918297\\
1405	345.590817207009\\
1410	345.648915636232\\
1415	345.706614999136\\
1420	345.763918072931\\
1425	345.820827618783\\
1430	345.87734638175\\
1435	345.933477090707\\
1440	345.989222458287\\
1445	346.044585180819\\
1450	346.099567938273\\
1455	346.154173394212\\
1460	346.208404195744\\
1465	346.26226297348\\
1470	346.315752341501\\
1475	346.368874897323\\
1480	346.421633221872\\
1485	346.47402987946\\
1490	346.526067417766\\
1495	346.577748367825\\
1500	346.629075244018\\
1505	346.680050544068\\
1510	346.730676749038\\
1515	346.780956323337\\
1520	346.83089171473\\
1525	346.880485354348\\
1530	346.929739656706\\
1535	346.978657019725\\
1540	347.027239824756\\
1545	347.075490436609\\
1550	347.123411203584\\
1555	347.17100445751\\
1560	347.218272513785\\
1565	347.265217671416\\
1570	347.311842213069\\
1575	347.358148405117\\
1580	347.404138497694\\
1585	347.449814724751\\
1590	347.495179304116\\
1595	347.540234437554\\
1600	347.584982310833\\
1605	347.629425093792\\
1610	347.673564940411\\
1615	347.717403988879\\
1620	347.760944361677\\
1625	347.804188165645\\
1630	347.84713749207\\
1635	347.889794416759\\
1640	347.932161000129\\
1645	347.974239287285\\
1650	348.016031308111\\
1655	348.057539077356\\
1660	348.098764594725\\
1665	348.139709844967\\
1670	348.180376797969\\
1675	348.220767408851\\
1680	348.260883618055\\
1685	348.300727351449\\
1690	348.340300520415\\
1695	348.379605021953\\
1700	348.418642738775\\
1705	348.457415539407\\
1710	348.495925278288\\
1715	348.534173795868\\
1720	348.572162918711\\
1725	348.609894459598\\
1730	348.647370217625\\
1735	348.684591978306\\
1740	348.721561513677\\
1745	348.758280582398\\
1750	348.794750929853\\
1755	348.830974288258\\
1760	348.866952376757\\
1765	348.902686901531\\
1770	348.938179555896\\
1775	348.973432020408\\
1780	349.008445962967\\
1785	349.043223038915\\
1790	349.07776489114\\
1795	349.11207315018\\
1800	349.14614943432\\
1805	349.179995349698\\
1810	349.213612490401\\
1815	349.247002438568\\
1820	349.280166764489\\
1825	349.313107026705\\
1830	349.345824772106\\
1835	349.378321536029\\
1840	349.410598842358\\
1845	349.442658203619\\
1850	349.474501121076\\
1855	349.506129084829\\
1860	349.537543573909\\
1865	349.56874605637\\
1870	349.599737989389\\
1875	349.630520819352\\
1880	349.661095981951\\
1885	349.691464902276\\
1890	349.721628994904\\
1895	349.751589663992\\
1900	349.781348303365\\
1905	349.810906296603\\
1910	349.840265017136\\
1915	349.869425828324\\
1920	349.898390083548\\
1925	349.927159126293\\
1930	349.955734290237\\
1935	349.984116899332\\
1940	350.012308267889\\
1945	350.040309700661\\
1950	350.068122492923\\
1955	350.095747930557\\
1960	350.123187290127\\
1965	350.150441838965\\
1970	350.177512835244\\
1975	350.204401528062\\
1980	350.231109157511\\
1985	350.257636954763\\
1990	350.283986142139\\
1995	350.310157933185\\
2000	350.336153532751\\
2005	350.361974137056\\
2010	350.387620933769\\
2015	350.413095102075\\
2020	350.438397812749\\
2025	350.463530228226\\
2030	350.48849350267\\
2035	350.513288782042\\
2040	350.537917204172\\
2045	350.562379898821\\
2050	350.586677987753\\
2055	350.610812584797\\
2060	350.634784795914\\
2065	350.658595719262\\
2070	350.682246445259\\
2075	350.705738056647\\
2080	350.729071628554\\
2085	350.752248228557\\
2090	350.77526891674\\
2095	350.79813474576\\
2100	350.820846760901\\
2105	350.843406000138\\
2110	350.865813494193\\
2115	350.888070266595\\
2120	350.910177333734\\
2125	350.932135704923\\
2130	350.953946382447\\
2135	350.975610361628\\
2140	350.997128630871\\
2145	351.018502171724\\
2150	351.03973195893\\
2155	351.06081896048\\
2160	351.081764137666\\
2165	351.102568445136\\
2170	351.12323283094\\
2175	351.143758236585\\
2180	351.164145597086\\
2185	351.184395841013\\
2190	351.204509890546\\
2195	351.224488661515\\
2200	351.244333063459\\
2205	351.264043999668\\
2210	351.283622367229\\
2215	351.303069057079\\
2220	351.322384954046\\
2225	351.341570936901\\
2230	351.360627878396\\
2235	351.379556645317\\
2240	351.398358098523\\
2245	351.417033092994\\
2250	351.435582477873\\
2255	351.454007096511\\
2260	351.472307786507\\
2265	351.490485379756\\
2270	351.508540702487\\
2275	351.526474575303\\
2280	351.54428781323\\
2285	351.56198122575\\
2290	351.579555616847\\
2295	351.597011785045\\
2300	351.614350523448\\
2305	351.63157261978\\
2310	351.648678856424\\
2315	351.665670010461\\
2320	351.682546853707\\
2325	351.699310152755\\
2330	351.715960669008\\
2335	351.73249915872\\
2340	351.74892637303\\
2345	351.765243058002\\
2350	351.781449954659\\
2355	351.797547799019\\
2360	351.813537322134\\
2365	351.829419250122\\
2370	351.845194304201\\
2375	351.86086320073\\
2380	351.876426651238\\
2385	351.891885362458\\
2390	351.907240036367\\
2395	351.922491370211\\
2400	351.937640056546\\
2405	351.952686783267\\
2410	351.967632233641\\
2415	351.982477086342\\
2420	351.997222015479\\
2425	352.011867690633\\
2430	352.026414776886\\
2435	352.040863934849\\
2440	352.055215820703\\
2445	352.069471086218\\
2450	352.083630378794\\
2455	352.097694341484\\
2460	352.111663613029\\
2465	352.125538827884\\
2470	352.139320616251\\
2475	352.153009604109\\
2480	352.166606413238\\
2485	352.180111661253\\
2490	352.193525961633\\
2495	352.206849923745\\
2500	352.220084152875\\
2505	352.23322925026\\
2510	352.246285813107\\
2515	352.259254434629\\
2520	352.272135704068\\
2525	352.284930206724\\
2530	352.29763852398\\
2535	352.310261233331\\
2540	352.322798908409\\
2545	352.335252119012\\
2550	352.347621431127\\
2555	352.359907406957\\
2560	352.372110604947\\
2565	352.384231579812\\
2570	352.396270882556\\
2575	352.408229060505\\
2580	352.420106657327\\
2585	352.431904213058\\
2590	352.443622264126\\
2595	352.45526134338\\
2600	352.466821980106\\
2605	352.478304700057\\
2610	352.489710025478\\
2615	352.501038475126\\
2620	352.512290564292\\
2625	352.523466804833\\
2630	352.534567705185\\
2635	352.545593770392\\
2640	352.556545502129\\
2645	352.567423398721\\
2650	352.578227955169\\
2655	352.588959663172\\
2660	352.599619011147\\
2665	352.610206484253\\
2670	352.620722564414\\
2675	352.631167730336\\
2680	352.641542457535\\
2685	352.651847218354\\
2690	352.662082481985\\
2695	352.672248714492\\
2700	352.68234637883\\
2705	352.692375934866\\
2710	352.702337839402\\
2715	352.712232546191\\
2720	352.722060505963\\
2725	352.731822166442\\
2730	352.741517972364\\
2735	352.751148365504\\
2740	352.760713784686\\
2745	352.770214665814\\
2750	352.779651441881\\
2755	352.789024542995\\
2760	352.798334396396\\
2765	352.807581426476\\
2770	352.816766054796\\
2775	352.825888700109\\
2780	352.834949778375\\
2785	352.843949702778\\
2790	352.852888883753\\
2795	352.861767728993\\
2800	352.870586643476\\
2805	352.879346029479\\
2810	352.888046286598\\
2815	352.896687811764\\
2820	352.905270999261\\
2825	352.913796240745\\
2830	352.922263925262\\
2835	352.930674439261\\
2840	352.939028166616\\
2845	352.947325488643\\
2850	352.955566784114\\
2855	352.963752429274\\
2860	352.971882797861\\
2865	352.979958261121\\
2870	352.987979187824\\
2875	352.995945944281\\
2880	353.003858894359\\
2885	353.0117183995\\
2890	353.019524818736\\
2895	353.027278508703\\
2900	353.034979823659\\
2905	353.042629115499\\
2910	353.050226733773\\
2915	353.057773025697\\
2920	353.065268336171\\
2925	353.072713007797\\
2930	353.080107380888\\
2935	353.087451793491\\
2940	353.094746581394\\
2945	353.101992078147\\
2950	353.109188615074\\
2955	353.116336521288\\
2960	353.123436123708\\
2965	353.130487747069\\
2970	353.137491713941\\
2975	353.144448344741\\
2980	353.151357957748\\
2985	353.158220869115\\
2990	353.165037392888\\
2995	353.171807841015\\
3000	353.178532523362\\
3005	353.185211747729\\
3010	353.191845819857\\
3015	353.19843504345\\
3020	353.204979720183\\
3025	353.211480149716\\
3030	353.217936629711\\
3035	353.224349455838\\
3040	353.230718921798\\
3045	353.237045319328\\
3050	353.243328938216\\
3055	353.249570066316\\
3060	353.25576898956\\
3065	353.261925991969\\
3070	353.268041355668\\
3075	353.274115360896\\
3080	353.280148286022\\
3085	353.286140407553\\
3090	353.29209200015\\
3095	353.29800333664\\
3100	353.303874688024\\
3105	353.309706323495\\
3110	353.315498510446\\
3115	353.321251514482\\
3120	353.326965599435\\
3125	353.332641027372\\
3130	353.338278058609\\
3135	353.343876951722\\
3140	353.349437963557\\
3145	353.354961349246\\
3150	353.360447362211\\
3155	353.365896254183\\
3160	353.371308275209\\
3165	353.376683673663\\
3170	353.382022696258\\
3175	353.387325588058\\
3180	353.392592592488\\
3185	353.397823951343\\
3190	353.403019904802\\
3195	353.408180691438\\
3200	353.413306548227\\
3205	353.418397710559\\
3210	353.423454412249\\
3215	353.428476885549\\
3220	353.433465361155\\
3225	353.43842006822\\
3230	353.443341234364\\
3235	353.448229085683\\
3240	353.453083846758\\
3245	353.457905740669\\
3250	353.462694989002\\
3255	353.467451811858\\
3260	353.472176427866\\
3265	353.476869054191\\
3270	353.481529906542\\
3275	353.486159199187\\
3280	353.490757144955\\
3285	353.495323955253\\
3290	353.499859840069\\
3295	353.504365007986\\
3300	353.50883966619\\
3305	353.513284020478\\
3310	353.517698275269\\
3315	353.522082633612\\
3320	353.526437297195\\
3325	353.530762466355\\
3330	353.535058340087\\
3335	353.53932511605\\
3340	353.543562990581\\
3345	353.5477721587\\
3350	353.551952814118\\
3355	353.55610514925\\
3360	353.560229355218\\
3365	353.564325621866\\
3370	353.568394137763\\
3375	353.572435090214\\
3380	353.576448665266\\
3385	353.580435047722\\
3390	353.584394421143\\
3395	353.588326967858\\
3400	353.592232868976\\
3405	353.596112304388\\
3410	353.599965452779\\
3415	353.603792491637\\
3420	353.607593597256\\
3425	353.611368944749\\
3430	353.615118708054\\
3435	353.618843059942\\
3440	353.622542172021\\
3445	353.626216214752\\
3450	353.629865357448\\
3455	353.633489768288\\
3460	353.637089614321\\
3465	353.640665061473\\
3470	353.644216274559\\
3475	353.647743417284\\
3480	353.651246652256\\
3485	353.654726140991\\
3490	353.658182043919\\
3495	353.661614520393\\
3500	353.665023728696\\
3505	353.668409826046\\
3510	353.671772968609\\
3515	353.675113311497\\
3520	353.678431008782\\
3525	353.681726213502\\
3530	353.684999077665\\
3535	353.688249752258\\
3540	353.691478387253\\
3545	353.694685131615\\
3550	353.697870133307\\
3555	353.701033539296\\
3560	353.704175495565\\
3565	353.707296147113\\
3570	353.710395637963\\
3575	353.713474111172\\
3580	353.716531708835\\
3585	353.719568572089\\
3590	353.722584841126\\
3595	353.725580655192\\
3600	353.728556152598\\
3605	353.731511470723\\
3610	353.734446746024\\
3615	353.73736211404\\
3620	353.740257709396\\
3625	353.743133665814\\
3630	353.745990116115\\
3635	353.748827192227\\
3640	353.751645025188\\
3645	353.754443745158\\
3650	353.757223481419\\
3655	353.759984362381\\
3660	353.762726515595\\
3665	353.765450067748\\
3670	353.768155144678\\
3675	353.770841871374\\
3680	353.773510371984\\
3685	353.77616076982\\
3690	353.778793187366\\
3695	353.781407746277\\
3700	353.784004567393\\
3705	353.786583770738\\
3710	353.789145475528\\
3715	353.791689800177\\
3720	353.794216862301\\
3725	353.796726778724\\
3730	353.799219665482\\
3735	353.80169563783\\
3740	353.804154810248\\
3745	353.806597296443\\
3750	353.809023209357\\
3755	353.81143266117\\
3760	353.813825763306\\
3765	353.816202626441\\
3770	353.818563360501\\
3775	353.820908074674\\
3780	353.823236877412\\
3785	353.825549876435\\
3790	353.827847178737\\
3795	353.830128890592\\
3800	353.832395117556\\
3805	353.834645964475\\
3810	353.836881535487\\
3815	353.839101934029\\
3820	353.841307262839\\
3825	353.843497623964\\
3830	353.845673118762\\
3835	353.847833847907\\
3840	353.849979911396\\
3845	353.852111408549\\
3850	353.854228438018\\
3855	353.856331097788\\
3860	353.858419485187\\
3865	353.860493696881\\
3870	353.862553828887\\
3875	353.864599976575\\
3880	353.86663223467\\
3885	353.868650697258\\
3890	353.87065545779\\
3895	353.872646609089\\
3900	353.874624243347\\
3905	353.876588452139\\
3910	353.878539326418\\
3915	353.880476956525\\
3920	353.882401432192\\
3925	353.884312842543\\
3930	353.886211276102\\
3935	353.888096820796\\
3940	353.889969563958\\
3945	353.891829592331\\
3950	353.893676992072\\
3955	353.895511848757\\
3960	353.897334247385\\
3965	353.89914427238\\
3970	353.900942007595\\
3975	353.90272753632\\
3980	353.90450094128\\
3985	353.906262304641\\
3990	353.908011708015\\
3995	353.909749232464\\
4000	353.911474958502\\
4005	353.913188966096\\
4010	353.914891334677\\
4015	353.916582143139\\
4020	353.918261469839\\
4025	353.91992939261\\
4030	353.921585988756\\
4035	353.92323133506\\
4040	353.924865507784\\
4045	353.926488582679\\
4050	353.92810063498\\
4055	353.929701739415\\
4060	353.931291970208\\
4065	353.932871401081\\
4070	353.934440105257\\
4075	353.935998155464\\
4080	353.93754562394\\
4085	353.939082582434\\
4090	353.940609102209\\
4095	353.942125254048\\
4100	353.943631108255\\
4105	353.945126734657\\
4110	353.946612202612\\
4115	353.948087581006\\
4120	353.949552938262\\
4125	353.951008342339\\
4130	353.952453860737\\
4135	353.953889560498\\
4140	353.955315508214\\
4145	353.956731770023\\
4150	353.958138411619\\
4155	353.959535498249\\
4160	353.96092309472\\
4165	353.962301265402\\
4170	353.963670074227\\
4175	353.965029584696\\
4180	353.966379859881\\
4185	353.967720962427\\
4190	353.969052954555\\
4195	353.970375898064\\
4200	353.971689854337\\
4205	353.972994884342\\
4210	353.974291048631\\
4215	353.975578407351\\
4220	353.976857020238\\
4225	353.978126946627\\
4230	353.97938824545\\
4235	353.98064097524\\
4240	353.981885194134\\
4245	353.983120959876\\
4250	353.98434832982\\
4255	353.985567360931\\
4260	353.986778109788\\
4265	353.987980632587\\
4270	353.989174985146\\
4275	353.990361222903\\
4280	353.99153940092\\
4285	353.992709573889\\
4290	353.993871796129\\
4295	353.995026121595\\
4300	353.996172603872\\
4305	353.997311296187\\
4310	353.998442251402\\
4315	353.999565522025\\
4320	354.000681160207\\
4325	354.001789217746\\
4330	354.002889746088\\
4335	354.003982796334\\
4340	354.005068419235\\
4345	354.006146665202\\
4350	354.007217584302\\
4355	354.008281226263\\
4360	354.009337640479\\
4365	354.010386876006\\
4370	354.011428981571\\
4375	354.012464005568\\
4380	354.013491996065\\
4385	354.014513000805\\
4390	354.015527067207\\
4395	354.016534242367\\
4400	354.017534573064\\
4405	354.018528105761\\
4410	354.019514886604\\
4415	354.020494961427\\
4420	354.021468375756\\
4425	354.022435174804\\
4430	354.023395403482\\
4435	354.024349106394\\
4440	354.025296327843\\
4445	354.026237111832\\
4450	354.027171502065\\
4455	354.028099541951\\
4460	354.029021274604\\
4465	354.029936742846\\
4470	354.030845989209\\
4475	354.031749055937\\
4480	354.032645984988\\
4485	354.033536818035\\
4490	354.034421596467\\
4495	354.035300361397\\
4500	354.036173153656\\
4505	354.037040013797\\
4510	354.037900982103\\
4515	354.038756098579\\
4520	354.039605402963\\
4525	354.040448934719\\
4530	354.041286733048\\
4535	354.042118836884\\
4540	354.042945284895\\
4545	354.043766115489\\
4550	354.044581366813\\
4555	354.045391076756\\
4560	354.046195282949\\
4565	354.046994022769\\
4570	354.047787333339\\
4575	354.048575251531\\
4580	354.049357813966\\
4585	354.050135057017\\
4590	354.050907016811\\
4595	354.051673729229\\
4600	354.052435229911\\
4605	354.053191554252\\
4610	354.05394273741\\
4615	354.054688814302\\
4620	354.055429819612\\
4625	354.056165787784\\
4630	354.056896753032\\
4635	354.057622749336\\
4640	354.058343810447\\
4645	354.059059969887\\
4650	354.05977126095\\
4655	354.060477716704\\
4660	354.061179369993\\
4665	354.061876253439\\
4670	354.062568399442\\
4675	354.063255840181\\
4680	354.06393860762\\
4685	354.064616733504\\
4690	354.065290249362\\
4695	354.065959186511\\
4700	354.066623576055\\
4705	354.067283448886\\
4710	354.067938835687\\
4715	354.068589766934\\
4720	354.069236272895\\
4725	354.069878383632\\
4730	354.070516129006\\
4735	354.071149538672\\
4740	354.071778642086\\
4745	354.072403468503\\
4750	354.073024046981\\
4755	354.073640406378\\
4760	354.07425257536\\
4765	354.074860582396\\
4770	354.075464455761\\
4775	354.076064223542\\
4780	354.076659913631\\
4785	354.077251553734\\
4790	354.077839171367\\
4795	354.07842279386\\
4800	354.079002448359\\
4805	354.079578161823\\
4810	354.080149961029\\
4815	354.080717872575\\
4820	354.081281922874\\
4825	354.081842138163\\
4830	354.0823985445\\
4835	354.082951167766\\
4840	354.083500033667\\
4845	354.084045167733\\
4850	354.084586595323\\
4855	354.085124341622\\
4860	354.085658431644\\
4865	354.086188890236\\
4870	354.086715742072\\
4875	354.087239011662\\
4880	354.087758723349\\
4885	354.08827490131\\
4890	354.088787569558\\
4895	354.089296751943\\
4900	354.089802472153\\
4905	354.090304753717\\
4910	354.090803620001\\
4915	354.091299094215\\
4920	354.091791199411\\
4925	354.092279958484\\
4930	354.092765394173\\
4935	354.093247529065\\
4940	354.09372638559\\
4945	354.094201986029\\
4950	354.09467435251\\
4955	354.095143507012\\
4960	354.095609471364\\
4965	354.096072267246\\
4970	354.096531916192\\
4975	354.09698843959\\
4980	354.097441858682\\
4985	354.097892194566\\
4990	354.098339468197\\
4995	354.098783700387\\
5000	354.099224911808\\
5005	354.099663122991\\
5010	354.100098354326\\
5015	354.100530626068\\
5020	354.100959958331\\
5025	354.101386371094\\
5030	354.101809884202\\
5035	354.102230517361\\
5040	354.102648290147\\
5045	354.103063222003\\
5050	354.103475332236\\
5055	354.103884640026\\
5060	354.104291164422\\
5065	354.104694924342\\
5070	354.105095938578\\
5075	354.105494225791\\
5080	354.105889804518\\
5085	354.10628269317\\
5090	354.106672910031\\
5095	354.107060473263\\
5100	354.107445400904\\
5105	354.107827710869\\
5110	354.108207420951\\
5115	354.108584548823\\
5120	354.108959112038\\
5125	354.10933112803\\
5130	354.109700614113\\
5135	354.110067587485\\
5140	354.110432065226\\
5145	354.110794064302\\
5150	354.111153601562\\
5155	354.111510693741\\
5160	354.11186535746\\
5165	354.112217609227\\
5170	354.112567465439\\
5175	354.112914942381\\
5180	354.113260056227\\
5185	354.113602823042\\
5190	354.11394325878\\
5195	354.114281379289\\
5200	354.114617200309\\
5205	354.114950737471\\
5210	354.115282006301\\
5215	354.115611022221\\
5220	354.115937800546\\
5225	354.116262356488\\
5230	354.116584705156\\
5235	354.116904861556\\
5240	354.117222840592\\
5245	354.117538657066\\
5250	354.117852325681\\
5255	354.118163861038\\
5260	354.118473277642\\
5265	354.118780589896\\
5270	354.119085812108\\
5275	354.119388958486\\
5280	354.119690043144\\
5285	354.119989080099\\
5290	354.120286083273\\
5295	354.120581066492\\
5300	354.120874043491\\
5305	354.121165027909\\
5310	354.121454033294\\
5315	354.1217410731\\
5320	354.122026160693\\
5325	354.122309309344\\
5330	354.122590532236\\
5335	354.122869842464\\
5340	354.123147253031\\
5345	354.123422776853\\
5350	354.123696426759\\
5355	354.12396821549\\
5360	354.124238155699\\
5365	354.124506259956\\
5370	354.124772540743\\
5375	354.125037010459\\
5380	354.125299681418\\
5385	354.125560565851\\
5390	354.125819675904\\
5395	354.126077023641\\
5400	354.126332621047\\
5405	354.126586480022\\
5410	354.126838612386\\
5415	354.12708902988\\
5420	354.127337744163\\
5425	354.127584766817\\
5430	354.127830109345\\
5435	354.12807378317\\
5440	354.128315799639\\
5445	354.128556170021\\
5450	354.12879490551\\
5455	354.129032017221\\
5460	354.129267516197\\
5465	354.129501413403\\
5470	354.129733719732\\
5475	354.129964446\\
5480	354.130193602952\\
5485	354.130421201259\\
5490	354.130647251519\\
5495	354.13087176426\\
5500	354.131094749936\\
5505	354.131316218931\\
5510	354.131536181558\\
5515	354.131754648061\\
5520	354.131971628613\\
5525	354.13218713332\\
5530	354.132401172216\\
5535	354.13261375527\\
5540	354.132824892381\\
5545	354.133034593381\\
5550	354.133242868038\\
5555	354.133449726049\\
5560	354.133655177049\\
5565	354.133859230606\\
5570	354.134061896222\\
5575	354.134263183335\\
5580	354.134463101321\\
5585	354.134661659489\\
5590	354.134858867087\\
5595	354.135054733298\\
5600	354.135249267246\\
5605	354.135442477989\\
5610	354.135634374527\\
5615	354.135824965796\\
5620	354.136014260673\\
5625	354.136202267973\\
5630	354.136388996454\\
5635	354.136574454811\\
5640	354.136758651682\\
5645	354.136941595646\\
5650	354.137123295223\\
5655	354.137303758877\\
5660	354.137482995011\\
5665	354.137661011974\\
5670	354.137837818057\\
5675	354.138013421495\\
5680	354.138187830467\\
5685	354.138361053095\\
5690	354.138533097448\\
5695	354.138703971539\\
5700	354.138873683327\\
5705	354.139042240715\\
5710	354.139209651556\\
5715	354.139375923647\\
5720	354.139541064731\\
5725	354.139705082501\\
5730	354.139867984596\\
5735	354.140029778603\\
5740	354.14019047206\\
5745	354.14035007245\\
5750	354.140508587208\\
5755	354.140666023716\\
5760	354.140822389308\\
5765	354.140977691267\\
5770	354.141131936827\\
5775	354.141285133173\\
5780	354.14143728744\\
5785	354.141588406715\\
5790	354.141738498038\\
5795	354.141887568399\\
5800	354.142035624743\\
5805	354.142182673966\\
5810	354.142328722917\\
5815	354.1424737784\\
5820	354.14261784717\\
5825	354.14276093594\\
5830	354.142903051373\\
5835	354.143044200091\\
5840	354.143184388667\\
5845	354.143323623632\\
5850	354.143461911472\\
5855	354.143599258628\\
5860	354.143735671499\\
5865	354.143871156438\\
5870	354.144005719757\\
5875	354.144139367723\\
5880	354.144272106563\\
5885	354.14440394246\\
5890	354.144534881556\\
5895	354.144664929948\\
5900	354.144794093697\\
5905	354.144922378818\\
5910	354.145049791287\\
5915	354.14517633704\\
5920	354.145302021971\\
5925	354.145426851936\\
5930	354.145550832749\\
5935	354.145673970186\\
5940	354.145796269984\\
5945	354.145917737838\\
5950	354.146038379409\\
5955	354.146158200316\\
5960	354.14627720614\\
5965	354.146395402426\\
5970	354.146512794679\\
5975	354.146629388369\\
5980	354.146745188927\\
5985	354.146860201747\\
5990	354.146974432188\\
5995	354.14708788557\\
6000	354.147200567179\\
6005	354.147312482265\\
6010	354.147423636042\\
6015	354.147534033686\\
6020	354.147643680342\\
6025	354.147752581117\\
6030	354.147860741085\\
6035	354.147968165284\\
6040	354.148074858718\\
6045	354.14818082636\\
6050	354.148286073144\\
6055	354.148390603975\\
6060	354.148494423721\\
6065	354.14859753722\\
6070	354.148699949275\\
6075	354.148801664658\\
6080	354.148902688107\\
6085	354.149003024329\\
6090	354.149102677997\\
6095	354.149201653756\\
6100	354.149299956214\\
6105	354.149397589954\\
6110	354.149494559522\\
6115	354.149590869437\\
6120	354.149686524185\\
6125	354.149781528223\\
6130	354.149875885978\\
6135	354.149969601844\\
6140	354.150062680188\\
6145	354.150155125347\\
6150	354.150246941628\\
6155	354.150338133307\\
6160	354.150428704634\\
6165	354.150518659829\\
6170	354.150608003081\\
6175	354.150696738555\\
6180	354.150784870383\\
6185	354.150872402672\\
6190	354.150959339499\\
6195	354.151045684917\\
6200	354.151131442946\\
6205	354.151216617583\\
6210	354.151301212795\\
6215	354.151385232526\\
6220	354.151468680687\\
6225	354.151551561169\\
6230	354.151633877831\\
6235	354.151715634509\\
6240	354.151796835013\\
6245	354.151877483126\\
6250	354.151957582604\\
6255	354.15203713718\\
6260	354.152116150561\\
6265	354.152194626427\\
6270	354.152272568435\\
6275	354.152349980217\\
6280	354.152426865379\\
6285	354.152503227503\\
6290	354.152579070147\\
6295	354.152654396846\\
6300	354.152729211107\\
6305	354.152803516418\\
6310	354.15287731624\\
6315	354.152950614011\\
6320	354.153023413147\\
6325	354.15309571704\\
6330	354.153167529058\\
6335	354.153238852548\\
6340	354.153309690831\\
6345	354.15338004721\\
6350	354.153449924962\\
6355	354.153519327342\\
6360	354.153588257585\\
6365	354.153656718902\\
6370	354.153724714483\\
6375	354.153792247496\\
6380	354.153859321087\\
6385	354.153925938382\\
6390	354.153992102485\\
6395	354.154057816478\\
6400	354.154123083424\\
6405	354.154187906362\\
6410	354.154252288315\\
6415	354.15431623228\\
6420	354.154379741239\\
6425	354.154442818149\\
6430	354.15450546595\\
6435	354.154567687561\\
6440	354.154629485881\\
6445	354.154690863789\\
6450	354.154751824146\\
6455	354.154812369791\\
6460	354.154872503546\\
6465	354.154932228212\\
6470	354.154991546573\\
6475	354.155050461392\\
6480	354.155108975415\\
6485	354.155167091367\\
6490	354.155224811957\\
6495	354.155282139874\\
6500	354.15533907779\\
6505	354.155395628357\\
6510	354.15545179421\\
6515	354.155507577967\\
6520	354.155562982226\\
6525	354.15561800957\\
6530	354.155672662562\\
6535	354.155726943748\\
6540	354.155780855658\\
6545	354.155834400804\\
6550	354.155887581682\\
6555	354.155940400768\\
6560	354.155992860524\\
6565	354.156044963394\\
6570	354.156096711807\\
6575	354.156148108174\\
6580	354.156199154888\\
6585	354.156249854329\\
6590	354.15630020886\\
6595	354.156350220826\\
6600	354.156399892558\\
6605	354.15644922637\\
6610	354.156498224562\\
6615	354.156546889415\\
6620	354.156595223199\\
6625	354.156643228164\\
6630	354.156690906548\\
6635	354.156738260573\\
6640	354.156785292445\\
6645	354.156832004355\\
6650	354.156878398481\\
6655	354.156924476983\\
6660	354.156970242009\\
6665	354.157015695692\\
6670	354.157060840149\\
6675	354.157105677484\\
6680	354.157150209787\\
6685	354.157194439132\\
6690	354.15723836758\\
6695	354.157281997179\\
6700	354.157325329961\\
6705	354.157368367945\\
6710	354.157411113138\\
6715	354.157453567529\\
6720	354.157495733099\\
6725	354.157537611812\\
6730	354.157579205618\\
6735	354.157620516457\\
6740	354.157661546254\\
6745	354.157702296919\\
6750	354.157742770352\\
6755	354.15778296844\\
6760	354.157822893054\\
6765	354.157862546056\\
6770	354.157901929293\\
6775	354.157941044601\\
6780	354.157979893802\\
6785	354.158018478706\\
6790	354.158056801111\\
6795	354.158094862803\\
6800	354.158132665556\\
6805	354.158170211132\\
6810	354.158207501278\\
6815	354.158244537735\\
6820	354.158281322226\\
6825	354.158317856467\\
6830	354.158354142159\\
6835	354.158390180994\\
6840	354.158425974651\\
6845	354.158461524797\\
6850	354.15849683309\\
6855	354.158531901175\\
6860	354.158566730685\\
6865	354.158601323244\\
6870	354.158635680464\\
6875	354.158669803945\\
6880	354.158703695279\\
6885	354.158737356043\\
6890	354.158770787807\\
6895	354.158803992129\\
6900	354.158836970555\\
6905	354.158869724623\\
6910	354.158902255859\\
6915	354.158934565778\\
6920	354.158966655887\\
6925	354.15899852768\\
6930	354.159030182644\\
6935	354.159061622252\\
6940	354.15909284797\\
6945	354.159123861254\\
6950	354.159154663548\\
6955	354.159185256287\\
6960	354.159215640898\\
6965	354.159245818795\\
6970	354.159275791387\\
6975	354.159305560068\\
6980	354.159335126226\\
6985	354.15936449124\\
6990	354.159393656477\\
6995	354.159422623296\\
7000	354.159451393048\\
7005	354.159479967073\\
7010	354.159508346702\\
7015	354.159536533259\\
7020	354.159564528055\\
7025	354.159592332397\\
7030	354.15961994758\\
7035	354.15964737489\\
7040	354.159674615605\\
7045	354.159701670996\\
7050	354.159728542322\\
7055	354.159755230837\\
7060	354.159781737783\\
7065	354.159808064396\\
7070	354.159834211902\\
7075	354.159860181521\\
7080	354.159885974462\\
7085	354.159911591928\\
7090	354.159937035111\\
7095	354.159962305199\\
7100	354.159987403367\\
7105	354.160012330786\\
7110	354.160037088618\\
7115	354.160061678016\\
7120	354.160086100126\\
7125	354.160110356086\\
7130	354.160134447027\\
7135	354.160158374071\\
7140	354.160182138332\\
7145	354.16020574092\\
7150	354.160229182932\\
7155	354.160252465463\\
7160	354.160275589596\\
7165	354.16029855641\\
7170	354.160321366974\\
7175	354.160344022352\\
7180	354.160366523599\\
7185	354.160388871764\\
7190	354.160411067888\\
7195	354.160433113006\\
7200	354.160455008145\\
7205	354.160476754325\\
7210	354.16049835256\\
7215	354.160519803857\\
7220	354.160541109214\\
7225	354.160562269624\\
7230	354.160583286075\\
7235	354.160604159544\\
7240	354.160624891006\\
7245	354.160645481425\\
7250	354.160665931762\\
7255	354.160686242969\\
7260	354.160706415994\\
7265	354.160726451775\\
7270	354.160746351247\\
7275	354.160766115337\\
7280	354.160785744966\\
7285	354.16080524105\\
7290	354.160824604495\\
7295	354.160843836205\\
7300	354.160862937077\\
7305	354.160881907999\\
7310	354.160900749856\\
7315	354.160919463527\\
7320	354.160938049883\\
7325	354.16095650979\\
7330	354.160974844109\\
7335	354.160993053694\\
7340	354.161011139393\\
7345	354.16102910205\\
7350	354.161046942502\\
7355	354.161064661579\\
7360	354.161082260108\\
7365	354.161099738909\\
7370	354.161117098796\\
7375	354.161134340578\\
7380	354.161151465059\\
7385	354.161168473037\\
7390	354.161185365304\\
7395	354.161202142648\\
7400	354.16121880585\\
7405	354.161235355687\\
7410	354.161251792931\\
7415	354.161268118346\\
7420	354.161284332695\\
7425	354.161300436732\\
7430	354.161316431208\\
7435	354.161332316868\\
7440	354.161348094453\\
7445	354.161363764699\\
7450	354.161379328334\\
7455	354.161394786085\\
7460	354.161410138672\\
7465	354.16142538681\\
7470	354.16144053121\\
7475	354.161455572577\\
7480	354.161470511613\\
7485	354.161485349014\\
7490	354.161500085472\\
7495	354.161514721672\\
7500	354.161529258297\\
7505	354.161543696025\\
7510	354.161558035528\\
7515	354.161572277474\\
7520	354.161586422528\\
7525	354.161600471348\\
7530	354.16161442459\\
7535	354.161628282902\\
7540	354.161642046932\\
7545	354.161655717321\\
7550	354.161669294705\\
7555	354.161682779717\\
7560	354.161696172987\\
7565	354.161709475137\\
7570	354.161722686788\\
7575	354.161735808556\\
7580	354.161748841052\\
7585	354.161761784883\\
7590	354.161774640653\\
7595	354.161787408961\\
7600	354.161800090402\\
7605	354.161812685566\\
7610	354.161825195041\\
7615	354.161837619409\\
7620	354.16184995925\\
7625	354.161862215139\\
7630	354.161874387647\\
7635	354.161886477341\\
7640	354.161898484784\\
7645	354.161910410537\\
7650	354.161922255154\\
7655	354.161934019188\\
7660	354.161945703188\\
7665	354.161957307696\\
7670	354.161968833256\\
7675	354.161980280403\\
7680	354.16199164967\\
7685	354.162002941589\\
7690	354.162014156684\\
7695	354.162025295479\\
7700	354.162036358493\\
7705	354.162047346241\\
7710	354.162058259236\\
7715	354.162069097986\\
7720	354.162079862995\\
7725	354.162090554766\\
7730	354.162101173798\\
7735	354.162111720584\\
7740	354.162122195616\\
7745	354.162132599383\\
7750	354.162142932369\\
7755	354.162153195057\\
7760	354.162163387923\\
7765	354.162173511443\\
7770	354.16218356609\\
7775	354.162193552331\\
7780	354.162203470632\\
7785	354.162213321455\\
7790	354.162223105259\\
7795	354.1622328225\\
7800	354.162242473632\\
7805	354.162252059103\\
7810	354.16226157936\\
7815	354.162271034848\\
7820	354.162280426006\\
7825	354.162289753273\\
7830	354.162299017083\\
7835	354.162308217868\\
7840	354.162317356056\\
7845	354.162326432074\\
7850	354.162335446344\\
7855	354.162344399287\\
7860	354.162353291319\\
7865	354.162362122856\\
7870	354.162370894308\\
7875	354.162379606085\\
7880	354.162388258592\\
7885	354.162396852233\\
7890	354.162405387408\\
7895	354.162413864516\\
7900	354.16242228395\\
7905	354.162430646103\\
7910	354.162438951366\\
7915	354.162447200124\\
7920	354.162455392763\\
7925	354.162463529665\\
7930	354.162471611208\\
7935	354.162479637769\\
7940	354.162487609722\\
7945	354.162495527439\\
7950	354.162503391289\\
7955	354.162511201638\\
7960	354.16251895885\\
7965	354.162526663287\\
7970	354.162534315307\\
7975	354.162541915268\\
7980	354.162549463523\\
7985	354.162556960425\\
7990	354.162564406322\\
7995	354.162571801562\\
8000	354.162579146489\\
8005	354.162586441446\\
8010	354.162593686773\\
8015	354.162600882806\\
8020	354.162608029882\\
8025	354.162615128334\\
8030	354.162622178492\\
8035	354.162629180685\\
8040	354.16263613524\\
8045	354.16264304248\\
8050	354.162649902727\\
8055	354.162656716301\\
8060	354.16266348352\\
8065	354.162670204699\\
8070	354.162676880151\\
8075	354.162683510187\\
8080	354.162690095116\\
8085	354.162696635246\\
8090	354.16270313088\\
8095	354.162709582322\\
8100	354.162715989872\\
8105	354.162722353829\\
8110	354.16272867449\\
8115	354.162734952149\\
8120	354.162741187098\\
8125	354.162747379628\\
8130	354.162753530028\\
8135	354.162759638585\\
8140	354.162765705582\\
8145	354.162771731303\\
8150	354.162777716029\\
8155	354.162783660039\\
8160	354.162789563608\\
8165	354.162795427014\\
8170	354.162801250528\\
8175	354.162807034423\\
8180	354.162812778968\\
8185	354.16281848443\\
8190	354.162824151075\\
8195	354.162829779168\\
8200	354.162835368971\\
8205	354.162840920744\\
8210	354.162846434746\\
8215	354.162851911234\\
8220	354.162857350464\\
8225	354.162862752688\\
8230	354.162868118158\\
8235	354.162873447125\\
8240	354.162878739837\\
8245	354.162883996541\\
8250	354.162889217481\\
8255	354.1628944029\\
8260	354.162899553042\\
8265	354.162904668144\\
8270	354.162909748447\\
8275	354.162914794186\\
8280	354.162919805597\\
8285	354.162924782913\\
8290	354.162929726367\\
8295	354.162934636188\\
8300	354.162939512606\\
8305	354.162944355847\\
8310	354.162949166138\\
8315	354.162953943703\\
8320	354.162958688763\\
8325	354.162963401542\\
8330	354.162968082257\\
8335	354.162972731127\\
8340	354.162977348369\\
8345	354.162981934198\\
8350	354.162986488828\\
8355	354.162991012471\\
8360	354.162995505338\\
8365	354.162999967637\\
8370	354.163004399578\\
8375	354.163008801367\\
8380	354.163013173208\\
8385	354.163017515306\\
8390	354.163021827863\\
8395	354.163026111079\\
8400	354.163030365156\\
8405	354.16303459029\\
8410	354.163038786678\\
8415	354.163042954517\\
8420	354.163047094\\
8425	354.163051205321\\
8430	354.163055288671\\
8435	354.163059344239\\
8440	354.163063372217\\
8445	354.16306737279\\
8450	354.163071346145\\
8455	354.163075292468\\
8460	354.163079211943\\
8465	354.163083104752\\
8470	354.163086971076\\
8475	354.163090811097\\
8480	354.163094624992\\
8485	354.163098412939\\
8490	354.163102175115\\
8495	354.163105911696\\
8500	354.163109622855\\
8505	354.163113308766\\
8510	354.1631169696\\
8515	354.163120605528\\
8520	354.163124216719\\
8525	354.163127803341\\
8530	354.163131365562\\
8535	354.163134903548\\
8540	354.163138417464\\
8545	354.163141907472\\
8550	354.163145373737\\
8555	354.16314881642\\
8560	354.16315223568\\
8565	354.163155631678\\
8570	354.163159004571\\
8575	354.163162354517\\
8580	354.163165681672\\
8585	354.163168986191\\
8590	354.163172268227\\
8595	354.163175527935\\
8600	354.163178765466\\
8605	354.16318198097\\
8610	354.163185174598\\
8615	354.163188346498\\
8620	354.163191496819\\
8625	354.163194625706\\
8630	354.163197733306\\
8635	354.163200819764\\
8640	354.163203885224\\
8645	354.163206929828\\
8650	354.163209953718\\
8655	354.163212957035\\
8660	354.16321593992\\
8665	354.163218902511\\
8670	354.163221844945\\
8675	354.163224767362\\
8680	354.163227669896\\
8685	354.163230552682\\
8690	354.163233415856\\
8695	354.163236259551\\
8700	354.163239083898\\
8705	354.16324188903\\
8710	354.163244675078\\
8715	354.163247442171\\
8720	354.163250190439\\
8725	354.163252920008\\
8730	354.163255631008\\
8735	354.163258323563\\
8740	354.1632609978\\
8745	354.163263653842\\
8750	354.163266291815\\
8755	354.16326891184\\
8760	354.16327151404\\
8765	354.163274098536\\
8770	354.163276665449\\
8775	354.163279214898\\
8780	354.163281747002\\
8785	354.163284261879\\
8790	354.163286759646\\
8795	354.16328924042\\
8800	354.163291704316\\
8805	354.163294151449\\
8810	354.163296581933\\
8815	354.163298995881\\
8820	354.163301393407\\
8825	354.163303774621\\
8830	354.163306139634\\
8835	354.163308488558\\
8840	354.1633108215\\
8845	354.163313138571\\
8850	354.163315439878\\
8855	354.163317725527\\
8860	354.163319995627\\
8865	354.163322250282\\
8870	354.163324489598\\
8875	354.163326713678\\
8880	354.163328922628\\
8885	354.163331116548\\
8890	354.163333295543\\
8895	354.163335459713\\
8900	354.163337609159\\
8905	354.163339743982\\
8910	354.16334186428\\
8915	354.163343970153\\
8920	354.163346061699\\
8925	354.163348139016\\
8930	354.163350202199\\
8935	354.163352251346\\
8940	354.163354286551\\
8945	354.16335630791\\
8950	354.163358315517\\
8955	354.163360309466\\
8960	354.163362289848\\
8965	354.163364256757\\
8970	354.163366210285\\
8975	354.163368150521\\
8980	354.163370077558\\
8985	354.163371991484\\
8990	354.163373892389\\
8995	354.163375780361\\
9000	354.163377655488\\
9005	354.163379517858\\
9010	354.163381367558\\
9015	354.163383204673\\
9020	354.163385029289\\
9025	354.163386841492\\
9030	354.163388641366\\
9035	354.163390428994\\
9040	354.163392204461\\
9045	354.163393967848\\
9050	354.163395719238\\
9055	354.163397458712\\
9060	354.163399186352\\
9065	354.163400902238\\
9070	354.163402606451\\
9075	354.163404299068\\
9080	354.163405980171\\
9085	354.163407649836\\
9090	354.163409308141\\
9095	354.163410955164\\
9100	354.163412590982\\
9105	354.163414215671\\
9110	354.163415829306\\
9115	354.163417431963\\
9120	354.163419023716\\
9125	354.16342060464\\
9130	354.163422174808\\
9135	354.163423734294\\
9140	354.16342528317\\
9145	354.163426821508\\
9150	354.16342834938\\
9155	354.163429866858\\
9160	354.163431374011\\
9165	354.16343287091\\
9170	354.163434357626\\
9175	354.163435834227\\
9180	354.163437300781\\
9185	354.163438757358\\
9190	354.163440204026\\
9195	354.163441640851\\
9200	354.1634430679\\
9205	354.163444485241\\
9210	354.163445892939\\
9215	354.16344729106\\
9220	354.163448679669\\
9225	354.163450058831\\
9230	354.163451428609\\
9235	354.163452789068\\
9240	354.163454140272\\
9245	354.163455482282\\
9250	354.163456815163\\
9255	354.163458138975\\
9260	354.163459453781\\
9265	354.163460759641\\
9270	354.163462056617\\
9275	354.16346334477\\
9280	354.163464624158\\
9285	354.163465894842\\
9290	354.163467156881\\
9295	354.163468410334\\
9300	354.163469655259\\
9305	354.163470891715\\
9310	354.163472119758\\
9315	354.163473339446\\
9320	354.163474550837\\
9325	354.163475753985\\
9330	354.163476948948\\
9335	354.163478135781\\
9340	354.16347931454\\
9345	354.163480485279\\
9350	354.163481648053\\
9355	354.163482802916\\
9360	354.163483949922\\
9365	354.163485089125\\
9370	354.163486220577\\
9375	354.163487344331\\
9380	354.16348846044\\
9385	354.163489568955\\
9390	354.163490669929\\
9395	354.163491763412\\
9400	354.163492849456\\
9405	354.163493928111\\
9410	354.163494999428\\
9415	354.163496063455\\
9420	354.163497120244\\
9425	354.163498169843\\
9430	354.163499212301\\
9435	354.163500247667\\
9440	354.163501275989\\
9445	354.163502297314\\
9450	354.163503311691\\
9455	354.163504319167\\
9460	354.163505319789\\
9465	354.163506313603\\
9470	354.163507300655\\
9475	354.163508280992\\
9480	354.16350925466\\
9485	354.163510221703\\
9490	354.163511182167\\
9495	354.163512136096\\
9500	354.163513083536\\
9505	354.16351402453\\
9510	354.163514959121\\
9515	354.163515887354\\
9520	354.163516809273\\
9525	354.163517724918\\
9530	354.163518634335\\
9535	354.163519537564\\
9540	354.163520434648\\
9545	354.163521325629\\
9550	354.163522210548\\
9555	354.163523089446\\
9560	354.163523962365\\
9565	354.163524829345\\
9570	354.163525690427\\
9575	354.16352654565\\
9580	354.163527395055\\
9585	354.163528238681\\
9590	354.163529076568\\
9595	354.163529908754\\
9600	354.163530735278\\
9605	354.163531556179\\
9610	354.163532371495\\
9615	354.163533181264\\
9620	354.163533985524\\
9625	354.163534784313\\
9630	354.163535577666\\
9635	354.163536365622\\
9640	354.163537148218\\
9645	354.163537925489\\
9650	354.163538697471\\
9655	354.163539464202\\
9660	354.163540225716\\
9665	354.16354098205\\
9670	354.163541733237\\
9675	354.163542479315\\
9680	354.163543220316\\
9685	354.163543956275\\
9690	354.163544687228\\
9695	354.163545413208\\
9700	354.163546134249\\
9705	354.163546850384\\
9710	354.163547561646\\
9715	354.16354826807\\
9720	354.163548969688\\
9725	354.163549666532\\
9730	354.163550358635\\
9735	354.16355104603\\
};
\addlegendentry{\footnotesize$T_C$ DynROM}



\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_vs_LTI_Rect.tex <==
% This file was created by matlab2tikz.
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5000,
xminorticks=true,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
ymax=335,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.95,0.2)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black]
  table[row sep=crcr]{%
0	293.15\\
5	293.15\\
10	293.15\\
15	293.1500004288\\
20	293.1500221203\\
25	293.1502690996\\
30	293.1515456577\\
35	293.1556484089\\
40	293.1653546653\\
45	293.1840178103\\
50	293.2150406612\\
55	293.2614513447\\
60	293.325661216\\
65	293.4093856823\\
70	293.513674191\\
75	293.638997261\\
80	293.7853324835\\
85	293.9520942155\\
90	294.1377810491\\
95	294.3396435957\\
100	294.5537724917\\
105	294.7755862539\\
110	295.0004293267\\
115	295.2240471649\\
120	295.4428598868\\
125	295.6540585099\\
130	295.8555822944\\
135	296.0460320655\\
140	296.2245587046\\
145	296.3907502419\\
150	296.5445295533\\
155	296.6860674466\\
160	296.8157117874\\
165	296.9339317728\\
170	297.0412745058\\
175	297.1383323337\\
180	297.2257185469\\
185	297.3040496685\\
190	297.3739328365\\
195	297.435957073\\
200	297.4906874833\\
205	297.5386616444\\
210	297.5803876045\\
215	297.6163429753\\
220	297.6469751554\\
225	297.6727018397\\
230	297.6939119113\\
235	297.7109667793\\
240	297.7242017952\\
245	297.7339277501\\
250	297.740432397\\
255	297.7439819595\\
260	297.7448226022\\
265	297.7431818429\\
270	297.7392698972\\
275	297.733280948\\
280	297.7253943384\\
285	297.715775685\\
290	297.7045779167\\
295	297.6919422374\\
300	297.6779990196\\
305	297.6628688199\\
310	297.6466627643\\
315	297.6294833461\\
320	297.6114252359\\
325	297.5925758379\\
330	297.5730158289\\
335	297.5528196634\\
340	297.5320560419\\
345	297.5107883431\\
350	297.4890750231\\
355	297.466969984\\
360	297.4445229141\\
365	297.4217796026\\
370	297.3987822292\\
375	297.3755696326\\
380	297.3521775578\\
385	297.3286388849\\
390	297.3049838406\\
395	297.2812401938\\
400	297.2574334362\\
405	297.2335869502\\
410	297.2097221636\\
415	297.1858586936\\
420	297.1620149324\\
425	297.1382091644\\
430	297.1144544427\\
435	297.0907640589\\
440	297.0671502922\\
445	297.0436243445\\
450	297.0201963807\\
455	296.9968755941\\
460	296.9736702727\\
465	296.9505878647\\
470	296.9276350409\\
475	296.904817753\\
480	296.8821412886\\
485	296.8596103223\\
490	296.8372289633\\
495	296.8150007992\\
500	296.7929289856\\
505	296.7710162496\\
510	296.7492647548\\
515	296.7276763677\\
520	296.7062526208\\
525	296.6849947329\\
530	296.6639036324\\
535	296.6429799804\\
540	296.6222241926\\
545	296.60163646\\
550	296.5812167682\\
555	296.5609649147\\
560	296.5408805263\\
565	296.5209630741\\
570	296.5012118879\\
575	296.4816261696\\
580	296.4622050055\\
585	296.4429473776\\
590	296.423852174\\
595	296.404918199\\
600	296.3861441816\\
605	296.3675334607\\
610	296.3490892919\\
615	296.3308020621\\
620	296.3126693063\\
625	296.2946892107\\
630	296.2768601296\\
635	296.2591804582\\
640	296.2416485932\\
645	296.2242629198\\
650	296.207021808\\
655	296.1899236128\\
660	296.1729666776\\
665	296.1561493371\\
670	296.1394699216\\
675	296.1229267598\\
680	296.1065181825\\
685	296.0902425251\\
690	296.0740981299\\
695	296.0580833484\\
700	296.0421965428\\
705	296.0264360876\\
710	296.0108003705\\
715	295.995287794\\
720	295.9798967759\\
725	295.9646257499\\
730	295.949473167\\
735	295.9344374953\\
740	295.9195172208\\
745	295.904710848\\
750	295.8900168998\\
755	295.8754339185\\
760	295.8609604652\\
765	295.8465951209\\
770	295.8323364861\\
775	295.818183181\\
780	295.8041338458\\
785	295.7901871408\\
790	295.7763417462\\
795	295.7625963622\\
800	295.7489497093\\
805	295.7354005278\\
810	295.721947578\\
815	295.70858964\\
820	295.6953255139\\
825	295.6821540192\\
830	295.6690739952\\
835	295.6560843004\\
840	295.6431838126\\
845	295.6303714286\\
850	295.6176460641\\
855	295.6050066534\\
860	295.5924521493\\
865	295.5799815228\\
870	295.567593763\\
875	295.5552878767\\
880	295.5430628882\\
885	295.530917839\\
890	295.5188517879\\
895	295.5068638103\\
900	295.4949529982\\
905	295.4831184598\\
910	295.4713593193\\
915	295.4596747168\\
920	295.4480638076\\
925	295.4365257626\\
930	295.4250597674\\
935	295.4136650222\\
940	295.4023407419\\
945	295.3910861553\\
950	295.3799005053\\
955	295.3687830484\\
960	295.3577330544\\
965	295.3467498063\\
970	295.3358326\\
975	295.324980744\\
980	295.3141935592\\
985	295.3034703786\\
990	295.292810547\\
995	295.2822134212\\
1000	295.271678369\\
1005	295.2612047696\\
1010	295.2507920133\\
1015	295.2404395008\\
1020	295.2301466436\\
1025	295.2199128634\\
1030	295.209737592\\
1035	295.199620271\\
1040	295.1895603517\\
1045	295.1795572949\\
1050	295.1696105706\\
1055	295.159719658\\
1060	295.1498840451\\
1065	295.1401032284\\
1070	295.1303767132\\
1075	295.120704013\\
1080	295.1110846493\\
1085	295.1015181518\\
1090	295.0920040579\\
1095	295.0825419125\\
1100	295.0731312681\\
1105	295.0637716845\\
1110	295.0544627286\\
1115	295.0452039744\\
1120	295.0359950025\\
1125	295.0268354004\\
1130	295.017724762\\
1135	295.0086626879\\
1140	294.9996487846\\
1145	294.9906826649\\
1150	294.9817639476\\
1155	294.9728922573\\
1160	294.9640672246\\
1165	294.9552884853\\
1170	294.946555681\\
1175	294.9378684586\\
1180	294.9292264702\\
1185	294.9206293732\\
1190	294.91207683\\
1195	294.9035685077\\
1200	294.8951040785\\
1205	294.8866832193\\
1210	294.8783056115\\
1215	294.869970941\\
1220	294.8616788983\\
1225	294.8534291782\\
1230	294.8452214795\\
1235	294.8370555055\\
1240	294.8289309633\\
1245	294.8208475641\\
1250	294.8128050229\\
1255	294.8048030587\\
1260	294.7968413941\\
1265	294.7889197552\\
1270	294.781037872\\
1275	294.7731954778\\
1280	294.7653923094\\
1285	294.7576281069\\
1290	294.7499026137\\
1295	294.7422155764\\
1300	294.734566745\\
1305	294.7269558722\\
1310	294.719382714\\
1315	294.7118470293\\
1320	294.7043485798\\
1325	294.6968871302\\
1330	294.6894624479\\
1335	294.6820743032\\
1340	294.6747405015\\
1345	294.6674511199\\
1350	294.6602055181\\
1355	294.6529963805\\
1360	294.645822677\\
1365	294.6386839576\\
1370	294.631579952\\
1375	294.6245104574\\
1380	294.6174752982\\
1385	294.6104743103\\
1390	294.6035073325\\
1395	294.5965742031\\
1400	294.5896747582\\
1405	294.5828088307\\
1410	294.5759762516\\
1415	294.5691768495\\
1420	294.5624104519\\
1425	294.5556768857\\
1430	294.5489759776\\
1435	294.5423075549\\
1440	294.5356714454\\
1445	294.5290674781\\
1450	294.5224954828\\
1455	294.5159552911\\
1460	294.5094467355\\
1465	294.50296965\\
1470	294.4965238698\\
1475	294.4901092315\\
1480	294.4837255729\\
1485	294.4773727329\\
1490	294.4710505516\\
1495	294.4647588701\\
1500	294.4584975305\\
1505	294.4522663759\\
1510	294.4460652503\\
1515	294.4398939984\\
1520	294.433752466\\
1525	294.4276404994\\
1530	294.4215579458\\
1535	294.4155046532\\
1540	294.4094804702\\
1545	294.4034852462\\
1550	294.3975188312\\
1555	294.3915810759\\
1560	294.3856718318\\
1565	294.379790951\\
1570	294.3739382863\\
1575	294.3681136911\\
1580	294.3623170196\\
1585	294.3565481267\\
1590	294.3508068678\\
1595	294.3450930994\\
1600	294.3394066782\\
1605	294.333747462\\
1610	294.3281153092\\
1615	294.3225100789\\
1620	294.3169316308\\
1625	294.3113798258\\
1630	294.3058545249\\
1635	294.3003555904\\
1640	294.2948828851\\
1645	294.2894362725\\
1650	294.284015617\\
1655	294.2786207838\\
1660	294.2732516388\\
1665	294.2679080486\\
1670	294.2625898806\\
1675	294.2572970032\\
1680	294.2520292852\\
1685	294.2467865966\\
1690	294.2415688078\\
1695	294.2363757903\\
1700	294.231207416\\
1705	294.2260635581\\
1710	294.22094409\\
1715	294.2158488864\\
1720	294.2107778225\\
1725	294.2057307742\\
1730	294.2007076184\\
1735	294.1957082326\\
1740	294.1907324951\\
1745	294.1857802851\\
1750	294.1808514823\\
1755	294.1759459674\\
1760	294.1710636216\\
1765	294.1662043272\\
1770	294.161367967\\
1775	294.1565544245\\
1780	294.151763584\\
1785	294.1469953306\\
1790	294.14224955\\
1795	294.1375261287\\
1800	294.132824954\\
1805	294.1281459136\\
1810	294.1234888963\\
1815	294.1188537914\\
1820	294.1142404888\\
1825	294.1096488792\\
1830	294.1050788541\\
1835	294.1005303054\\
1840	294.0960031259\\
1845	294.0914972089\\
1850	294.0870124486\\
1855	294.0825487396\\
1860	294.0781059773\\
1865	294.0736840576\\
1870	294.0692828773\\
1875	294.0649023335\\
1880	294.0605423243\\
1885	294.056202748\\
1890	294.0518835039\\
1895	294.0475844917\\
1900	294.0433056118\\
1905	294.0390467651\\
1910	294.0348078531\\
1915	294.0305887781\\
1920	294.0263894427\\
1925	294.0222097503\\
1930	294.0180496047\\
1935	294.0139089105\\
1940	294.0097875725\\
1945	294.0056854965\\
1950	294.0016025885\\
1955	293.9975387553\\
1960	293.993493904\\
1965	293.9894679425\\
1970	293.9854607791\\
1975	293.9814723225\\
1980	293.9775024822\\
1985	293.973551168\\
1990	293.9696182904\\
1995	293.9657037603\\
2000	293.9618074891\\
2005	293.9579293888\\
2010	293.9540693717\\
2015	293.9502273508\\
2020	293.9464032396\\
2025	293.9425969519\\
2030	293.9388084021\\
2035	293.9350375051\\
2040	293.9312841762\\
2045	293.9275483313\\
2050	293.9238298866\\
2055	293.9201287588\\
2060	293.9164448653\\
2065	293.9127781236\\
2070	293.9091284518\\
2075	293.9054957685\\
2080	293.9018799927\\
2085	293.8982810439\\
2090	293.8946988419\\
2095	293.891133307\\
2100	293.8875843601\\
2105	293.8840519221\\
2110	293.8805359148\\
2115	293.8770362602\\
2120	293.8735528807\\
2125	293.8700856991\\
2130	293.8666346387\\
2135	293.8631996231\\
2140	293.8597805764\\
2145	293.8563774231\\
2150	293.8529900881\\
2155	293.8496184965\\
2160	293.8462625741\\
2165	293.8429222469\\
2170	293.8395974412\\
2175	293.836288084\\
2180	293.8329941024\\
2185	293.8297154239\\
2190	293.8264519766\\
2195	293.8232036886\\
2200	293.8199704888\\
2205	293.816752306\\
2210	293.8135490699\\
2215	293.81036071\\
2220	293.8071871566\\
2225	293.8040283401\\
2230	293.8008841914\\
2235	293.7977546417\\
2240	293.7946396225\\
2245	293.7915390656\\
2250	293.7884529034\\
2255	293.7853810684\\
2260	293.7823234935\\
2265	293.7792801119\\
2270	293.7762508573\\
2275	293.7732356635\\
2280	293.7702344648\\
2285	293.7672471958\\
2290	293.7642737914\\
2295	293.7613141868\\
2300	293.7583683175\\
2305	293.7554361194\\
2310	293.7525175287\\
2315	293.7496124818\\
2320	293.7467209157\\
2325	293.7438427674\\
2330	293.7409779743\\
2335	293.7381264743\\
2340	293.7352882052\\
2345	293.7324631056\\
2350	293.7296511139\\
2355	293.7268521693\\
2360	293.7240662109\\
2365	293.7212931782\\
2370	293.7185330112\\
2375	293.7157856499\\
2380	293.7130510348\\
2385	293.7103291065\\
2390	293.7076198062\\
2395	293.7049230749\\
2400	293.7022388544\\
2405	293.6995670865\\
2410	293.6969077133\\
2415	293.6942606772\\
2420	293.6916259209\\
2425	293.6890033874\\
2430	293.6863930199\\
2435	293.6837947618\\
2440	293.6812085571\\
2445	293.6786343497\\
2450	293.6760720839\\
2455	293.6735337769\\
2460	293.6710468316\\
2465	293.6685870221\\
2470	293.6661409996\\
2475	293.6637067139\\
2480	293.6612835691\\
2485	293.658871359\\
2490	293.6564693777\\
2495	293.6540774878\\
2500	293.6516957793\\
2505	293.6493253129\\
2510	293.6469646574\\
2515	293.6446151778\\
2520	293.6422760759\\
2525	293.639947169\\
2530	293.6376295973\\
2535	293.6353221725\\
2540	293.6330254596\\
2545	293.6307394593\\
2550	293.6284641356\\
2555	293.6261994419\\
2560	293.6239453289\\
2565	293.6217017463\\
2570	293.6194686436\\
2575	293.6172459707\\
2580	293.615033678\\
2585	293.6128317166\\
2590	293.610640038\\
2595	293.6084585943\\
2600	293.6062873381\\
2605	293.6041262223\\
2610	293.6019752002\\
2615	293.5998342251\\
2620	293.5977032507\\
2625	293.5955822308\\
2630	293.5934711191\\
2635	293.5913698695\\
2640	293.5892784358\\
2645	293.587196772\\
2650	293.585124832\\
2655	293.5830625696\\
2660	293.5810099389\\
2665	293.5789668938\\
2670	293.5769333882\\
2675	293.5749093762\\
2680	293.5728948118\\
2685	293.5708896492\\
2690	293.5688938425\\
2695	293.5669073461\\
2700	293.5649301141\\
2705	293.5629621012\\
2710	293.5610032617\\
2715	293.5590535505\\
2720	293.5571129222\\
2725	293.5551813318\\
2730	293.5532587343\\
2735	293.551345085\\
2740	293.5494403392\\
2745	293.5475444525\\
2750	293.5456573805\\
2755	293.5437790791\\
2760	293.5419095043\\
2765	293.5400486125\\
2770	293.5381963599\\
2775	293.5363527032\\
2780	293.5345175993\\
2785	293.5326910052\\
2790	293.530872878\\
2795	293.5290631752\\
2800	293.5272618543\\
2805	293.5254688734\\
2810	293.5236841903\\
2815	293.5219077634\\
2820	293.5201395512\\
2825	293.5183795123\\
2830	293.5166276057\\
2835	293.5148837904\\
2840	293.513148026\\
2845	293.5114202719\\
2850	293.5097004879\\
2855	293.5079886341\\
2860	293.5062846706\\
2865	293.5045885581\\
2870	293.5029002571\\
2875	293.5012197285\\
2880	293.4995469335\\
2885	293.4978818335\\
2890	293.4962243899\\
2895	293.4945745647\\
2900	293.4929323197\\
2905	293.4912976172\\
2910	293.4896704197\\
2915	293.4880506899\\
2920	293.4864383905\\
2925	293.4848334847\\
2930	293.4832359359\\
2935	293.4816457074\\
2940	293.4800627632\\
2945	293.478487067\\
2950	293.4769185831\\
2955	293.4753572758\\
2960	293.4738031097\\
2965	293.4722560496\\
2970	293.4707160605\\
2975	293.4691831075\\
2980	293.4676571561\\
2985	293.4661381718\\
2990	293.4646261205\\
2995	293.4631209681\\
3000	293.4616226808\\
3005	293.4601312252\\
3010	293.4586465676\\
3015	293.4571686749\\
3020	293.4556975142\\
3025	293.4542330525\\
3030	293.4527752572\\
3035	293.4513240959\\
3040	293.4498795363\\
3045	293.4484415463\\
3050	293.4470100941\\
3055	293.4455851479\\
3060	293.4441666762\\
3065	293.4427546477\\
3070	293.4413490312\\
3075	293.4399497958\\
3080	293.4385569105\\
3085	293.4371703449\\
3090	293.4357900684\\
3095	293.4344160507\\
3100	293.4330482619\\
3105	293.4316866718\\
3110	293.4303312508\\
3115	293.4289819692\\
3120	293.4276387977\\
3125	293.4263017069\\
3130	293.4249706677\\
3135	293.4236456513\\
3140	293.4223266289\\
3145	293.4210135717\\
3150	293.4197064515\\
3155	293.4184052398\\
3160	293.4171099086\\
3165	293.4158204299\\
3170	293.4145367758\\
3175	293.4132589187\\
3180	293.411986831\\
3185	293.4107204855\\
3190	293.4094598548\\
3195	293.4082049119\\
3200	293.4069556299\\
3205	293.4057119821\\
3210	293.4044739417\\
3215	293.4032414824\\
3220	293.4020145777\\
3225	293.4007932016\\
3230	293.3995773279\\
3235	293.3983669307\\
3240	293.3971619843\\
3245	293.3959624631\\
3250	293.3947683415\\
3255	293.3935795942\\
3260	293.3923961959\\
3265	293.3912181217\\
3270	293.3900453465\\
3275	293.3888778455\\
3280	293.387715594\\
3285	293.3865585676\\
3290	293.3854067417\\
3295	293.384260092\\
3300	293.3831185945\\
3305	293.381982225\\
3310	293.3808509596\\
3315	293.3797247746\\
3320	293.3786036463\\
3325	293.3774875511\\
3330	293.3763764657\\
3335	293.3752703668\\
3340	293.3741692311\\
3345	293.3730730356\\
3350	293.3719817574\\
3355	293.3708953737\\
3360	293.3698138617\\
3365	293.368737199\\
3370	293.3676653629\\
3375	293.3665983313\\
3380	293.3655360818\\
3385	293.3644785924\\
3390	293.363425841\\
3395	293.3623778057\\
3400	293.3613344647\\
3405	293.3602957965\\
3410	293.3592617794\\
3415	293.3582323919\\
3420	293.3572076128\\
3425	293.3561874208\\
3430	293.3551717948\\
3435	293.3541607137\\
3440	293.3531541566\\
3445	293.3521521028\\
3450	293.3511545315\\
3455	293.3501614221\\
3460	293.3491727542\\
3465	293.3481885073\\
3470	293.3472086611\\
3475	293.3462331955\\
3480	293.3452620903\\
3485	293.3442953256\\
3490	293.3433328815\\
3495	293.3423747381\\
3500	293.3414208759\\
3505	293.3404712751\\
3510	293.3395259164\\
3515	293.3385847802\\
3520	293.3376478473\\
3525	293.3367150985\\
3530	293.3357865146\\
3535	293.3348620767\\
3540	293.3339417657\\
3545	293.3330255629\\
3550	293.3321134495\\
3555	293.3312054069\\
3560	293.3303014164\\
3565	293.3294014597\\
3570	293.3285055183\\
3575	293.3276135739\\
3580	293.3267256084\\
3585	293.3258416036\\
3590	293.3249615415\\
3595	293.3240854041\\
3600	293.3232131737\\
3605	293.3223448323\\
3610	293.3214803625\\
3615	293.3206197464\\
3620	293.3197629667\\
3625	293.318910006\\
3630	293.3180608468\\
3635	293.3172154719\\
3640	293.3163738641\\
3645	293.3155360064\\
3650	293.3147018817\\
3655	293.3138714731\\
3660	293.3130447637\\
3665	293.3122217369\\
3670	293.3114023758\\
3675	293.3105866639\\
3680	293.3097745846\\
3685	293.3089661215\\
3690	293.3081612583\\
3695	293.3073599785\\
3700	293.3065622661\\
3705	293.3057681049\\
3710	293.3049774787\\
3715	293.3041903717\\
3720	293.3034067678\\
3725	293.3026266513\\
3730	293.3018500065\\
3735	293.3010768175\\
3740	293.3003070688\\
3745	293.2995407449\\
3750	293.2987778303\\
3755	293.2980183096\\
3760	293.2972621674\\
3765	293.2965093886\\
3770	293.2957599579\\
3775	293.2950138603\\
3780	293.2942710807\\
3785	293.2935316041\\
3790	293.2927954157\\
3795	293.2920625006\\
3800	293.291332844\\
3805	293.2906064313\\
3810	293.2898832479\\
3815	293.2891632792\\
3820	293.2884465108\\
3825	293.2877329281\\
3830	293.2870225169\\
3835	293.2863152629\\
3840	293.2856111519\\
3845	293.2849101697\\
3850	293.2842123023\\
3855	293.2835175356\\
3860	293.2828258557\\
3865	293.2821372486\\
3870	293.2814517007\\
3875	293.280769198\\
3880	293.280089727\\
3885	293.279413274\\
3890	293.2787398254\\
3895	293.2780693678\\
3900	293.2774018876\\
3905	293.2767373715\\
3910	293.2760758062\\
3915	293.2754171784\\
3920	293.274761475\\
3925	293.2741086828\\
3930	293.2734587887\\
3935	293.2728117798\\
3940	293.2721676429\\
3945	293.2715263654\\
3950	293.2708879343\\
3955	293.2702523369\\
3960	293.2696195604\\
3965	293.2689895923\\
3970	293.2683624198\\
3975	293.2677380304\\
3980	293.2671164118\\
3985	293.2664975514\\
3990	293.2658814368\\
3995	293.2652680559\\
4000	293.2646573962\\
4005	293.2640494457\\
4010	293.2634441921\\
4015	293.2628416234\\
4020	293.2622417275\\
4025	293.2616444925\\
4030	293.2610499065\\
4035	293.2604579575\\
4040	293.2598686338\\
4045	293.2592819237\\
4050	293.2586978153\\
4055	293.2581162971\\
4060	293.2575373574\\
4065	293.2569609847\\
4070	293.2563871676\\
4075	293.2558158945\\
4080	293.2552471541\\
4085	293.254680935\\
4090	293.254117226\\
4095	293.2535560159\\
4100	293.2529972933\\
4105	293.2524410473\\
4110	293.2518872668\\
4115	293.2513359406\\
4120	293.2507870579\\
4125	293.2502406077\\
4130	293.249696579\\
4135	293.2491549612\\
4140	293.2486157434\\
4145	293.2480789148\\
4150	293.2475444648\\
4155	293.2470123828\\
4160	293.2464826582\\
4165	293.2459552804\\
4170	293.2454302389\\
4175	293.2449075233\\
4180	293.2443871232\\
4185	293.2438690282\\
4190	293.2433532281\\
4195	293.2428397126\\
4200	293.2423284715\\
4205	293.2418194946\\
4210	293.2413127718\\
4215	293.2408082931\\
4220	293.2403060483\\
4225	293.2398060276\\
4230	293.239308221\\
4235	293.2388126186\\
4240	293.2383192106\\
4245	293.2378279871\\
4250	293.2373389384\\
4255	293.2368520549\\
4260	293.2363673267\\
4265	293.2358847444\\
4270	293.2354042983\\
4275	293.2349259789\\
4280	293.2344497766\\
4285	293.2339756822\\
4290	293.233503686\\
4295	293.2330337789\\
4300	293.2325659513\\
4305	293.2321001942\\
4310	293.2316364981\\
4315	293.231174854\\
4320	293.2307152527\\
4325	293.230257685\\
4330	293.2298021419\\
4335	293.2293486144\\
4340	293.2288970934\\
4345	293.22844757\\
4350	293.2280000353\\
4355	293.2275544805\\
4360	293.2271108966\\
4365	293.2266692749\\
4370	293.2262296067\\
4375	293.2257918832\\
4380	293.2253560958\\
4385	293.2249222358\\
4390	293.2244902947\\
4395	293.2240602638\\
4400	293.2236321347\\
4405	293.2232058988\\
4410	293.2227815478\\
4415	293.2223590733\\
4420	293.2219384668\\
4425	293.22151972\\
4430	293.2211028247\\
4435	293.2206877726\\
4440	293.2202745555\\
4445	293.2198631651\\
4450	293.2194535935\\
4455	293.2190458323\\
4460	293.2186398737\\
4465	293.2182357095\\
4470	293.2178333318\\
4475	293.2174327325\\
4480	293.2170339039\\
4485	293.2166368378\\
4490	293.2162415267\\
4495	293.2158479625\\
4500	293.2154561375\\
4505	293.215066044\\
4510	293.2146776743\\
4515	293.2142910206\\
4520	293.2139060754\\
4525	293.213522831\\
4530	293.2131412798\\
4535	293.2127614143\\
4540	293.212383227\\
4545	293.2120067104\\
4550	293.2116318571\\
4555	293.2112586597\\
4560	293.2108871107\\
4565	293.2105172029\\
4570	293.210148929\\
4575	293.2097822816\\
4580	293.2094172535\\
4585	293.2090538375\\
4590	293.2086920264\\
4595	293.2083318132\\
4600	293.2079731905\\
4605	293.2076161515\\
4610	293.207260689\\
4615	293.206906796\\
4620	293.2065544656\\
4625	293.2062036907\\
4630	293.2058544644\\
4635	293.2055067799\\
4640	293.2051606302\\
4645	293.2048160087\\
4650	293.2044729083\\
4655	293.2041313225\\
4660	293.2037912443\\
4665	293.2034526672\\
4670	293.2031155844\\
4675	293.2027799894\\
4680	293.2024458753\\
4685	293.2021132358\\
4690	293.2017820642\\
4695	293.2014523539\\
4700	293.2011240985\\
4705	293.2007972915\\
4710	293.2004719265\\
4715	293.200147997\\
4720	293.1998254967\\
4725	293.1995044191\\
4730	293.199184758\\
4735	293.1988665071\\
4740	293.19854966\\
4745	293.1982342105\\
4750	293.1979201525\\
4755	293.1976074797\\
4760	293.1972961859\\
4765	293.1969862651\\
4770	293.1966777111\\
4775	293.1963705178\\
4780	293.1960646792\\
4785	293.1957601892\\
4790	293.1954570419\\
4795	293.1951552313\\
4800	293.1948547514\\
4805	293.1945555963\\
4810	293.1942577601\\
4815	293.193961237\\
4820	293.1936660211\\
4825	293.1933721065\\
4830	293.1930794876\\
4835	293.1927881586\\
4840	293.1924981136\\
4845	293.192209347\\
4850	293.1919218531\\
4855	293.1916356263\\
4860	293.1913506609\\
4865	293.1910669513\\
4870	293.1907844919\\
4875	293.1905032772\\
4880	293.1902233016\\
4885	293.1899445596\\
4890	293.1896670457\\
4895	293.1893907545\\
4900	293.1891156805\\
4905	293.1888418183\\
4910	293.1885691626\\
4915	293.1882977079\\
4920	293.1880274489\\
4925	293.1877583804\\
4930	293.1874904969\\
4935	293.1872237933\\
4940	293.1869582642\\
4945	293.1866939046\\
4950	293.1864307091\\
4955	293.1861686726\\
4960	293.1859077899\\
4965	293.185648056\\
4970	293.1853894656\\
4975	293.1851320138\\
4980	293.1848756954\\
4985	293.1846205055\\
4990	293.1843664389\\
4995	293.1841134908\\
5000	293.1838616561\\
5005	293.1836109299\\
5010	293.1833613072\\
5015	293.1831127832\\
5020	293.182865353\\
5025	293.1826190117\\
5030	293.1823737544\\
5035	293.1821295764\\
5040	293.1818864728\\
5045	293.181644439\\
5050	293.18140347\\
5055	293.1811635612\\
5060	293.1809247079\\
5065	293.1806869054\\
5070	293.180450149\\
5075	293.1802144341\\
5080	293.179979756\\
5085	293.1797461101\\
5090	293.1795134918\\
5095	293.1792818967\\
5100	293.17905132\\
5105	293.1788217574\\
5110	293.1785932043\\
5115	293.1783656561\\
5120	293.1781391085\\
5125	293.177913557\\
5130	293.1776889972\\
5135	293.1774654246\\
5140	293.1772428349\\
5145	293.1770212237\\
5150	293.1768005867\\
5155	293.1765809195\\
5160	293.1763622178\\
5165	293.1761444774\\
5170	293.1759276939\\
5175	293.1757118631\\
5180	293.1754969808\\
5185	293.1752830427\\
5190	293.1750700447\\
5195	293.1748579826\\
5200	293.1746468523\\
5205	293.1744366495\\
5210	293.1742273702\\
5215	293.1740190102\\
5220	293.1738115656\\
5225	293.1736050321\\
5230	293.1733994059\\
5235	293.1731946827\\
5240	293.1729908587\\
5245	293.1727879298\\
5250	293.1725858921\\
5255	293.1723847415\\
5260	293.1721844743\\
5265	293.1719850863\\
5270	293.1717865738\\
5275	293.1715889328\\
5280	293.1713921595\\
5285	293.1711962499\\
5290	293.1710012004\\
5295	293.170807007\\
5300	293.170613666\\
5305	293.1704211735\\
5310	293.1702295258\\
5315	293.1700387192\\
5320	293.1698487498\\
5325	293.1696596141\\
5330	293.1694713083\\
5335	293.1692838286\\
5340	293.1690971715\\
5345	293.1689113332\\
5350	293.1687263102\\
5355	293.1685420988\\
5360	293.1683586955\\
5365	293.1681760965\\
5370	293.1679942985\\
5375	293.1678132977\\
5380	293.1676330906\\
5385	293.1674536738\\
5390	293.1672750438\\
5395	293.1670971969\\
5400	293.1669201298\\
5405	293.166743839\\
5410	293.1665683211\\
5415	293.1663935725\\
5420	293.16621959\\
5425	293.16604637\\
5430	293.1658739092\\
5435	293.1657022043\\
5440	293.1655312519\\
5445	293.1653610486\\
5450	293.1651915911\\
5455	293.1650228761\\
5460	293.1648549003\\
5465	293.1646876604\\
5470	293.1645211532\\
5475	293.1643553753\\
5480	293.1641903237\\
5485	293.164025995\\
5490	293.163862386\\
5495	293.1636994935\\
5500	293.1635373144\\
5505	293.1633758455\\
5510	293.1632150836\\
5515	293.1630550256\\
5520	293.1628956684\\
5525	293.1627370088\\
5530	293.1625790438\\
5535	293.1624217702\\
5540	293.1622651851\\
5545	293.1621092853\\
5550	293.1619540679\\
};
\addlegendentry{\footnotesize$T_c$ Fluent}


\addplot [color=black,dashdotted,line width=1.2pt]
  table[row sep=crcr]{%
0	293.149999395234\\
0.1	293.148279447659\\
0.2	293.146567447352\\
0.3	293.144863388012\\
0.4	293.143167263343\\
0.5	293.141479067049\\
0.6	293.139798792839\\
0.7	293.138126434423\\
0.8	293.136461985516\\
0.9	293.134805439832\\
1	293.133156791092\\
1.10541768738689	293.131427592146\\
1.22148882906634	293.129528953963\\
1.40149384345896	293.126605516052\\
1.60637358090086	293.123309124317\\
1.83984675905207	293.119592892214\\
2.10614554009033	293.115406361913\\
2.41012082823859	293.110695348099\\
2.75734101315466	293.105402388905\\
3.15420769106283	293.099467581238\\
3.60809184691817	293.092829957978\\
4.12749486064577	293.085429621757\\
4.72223983701554	293.077210928167\\
4.9	293.074807203402\\
5	293.073465607505\\
5.5	293.066967181961\\
6.06597137200382	293.059733053752\\
6.94837853258536	293.048938218717\\
7.94837853258536	293.037413042044\\
8.94837853258536	293.026634579413\\
9.9	293.017065454269\\
10	293.01559881089\\
10.1	293.013647928439\\
10.2	293.011708983424\\
10.7	293.002311486225\\
11.5738411707472	292.986339962768\\
12.5738411707472	292.969168045778\\
13.5738411707472	292.953167017358\\
14.5738411707472	292.938327315409\\
14.9	292.933737007602\\
15	292.932354122738\\
15.5	292.925754160192\\
16.5	292.9131233883\\
17.5	292.901626215634\\
18.5	292.891253249444\\
19.5	292.881995140202\\
19.9	292.878602229877\\
20	292.87778158282\\
20.5	292.873979952256\\
21.5	292.866922527338\\
22.5	292.860952175829\\
23.5	292.85605972137\\
24.5	292.85223603095\\
24.9	292.851004024591\\
25	292.850722457973\\
25.5	292.849603670237\\
26.5	292.847889155392\\
27.5	292.847216271203\\
28.5	292.847576058182\\
29.5	292.84895960024\\
29.9	292.849797926887\\
30	292.850032825076\\
30.5	292.851484100266\\
31.5	292.854887478021\\
32.5	292.859288128431\\
33.5	292.864677309013\\
34.5	292.871046320668\\
34.9	292.873866578961\\
35	292.874595868741\\
35.5	292.87850713913\\
36.5	292.886808816454\\
37.5	292.896064493203\\
38.5	292.906265643711\\
39.5	292.917403785627\\
39.88999961	292.922000035594\\
39.98999961	292.923201261183\\
40.08999961	292.924416346812\\
40.58999961	292.930721624428\\
41.58999961	292.943789791436\\
42.58999961	292.957769018473\\
43.58999961	292.972651000093\\
44.58999961	292.98842747403\\
44.9	292.993498718946\\
45	292.995152736321\\
45.5	293.003664612522\\
46.5	293.021125743664\\
47.5	293.039457574644\\
48.5	293.058652011688\\
49.5	293.078701004021\\
49.9	293.086958304378\\
50	293.089043743027\\
50.5	293.099701654256\\
51.5	293.121434784799\\
52.5	293.143998581197\\
53.5	293.167385164201\\
54.5	293.191586697326\\
54.9	293.20149396652\\
55	293.203990913939\\
55.5	293.216695592317\\
56.5	293.242502721887\\
57.5	293.269101553456\\
58.5	293.296484421023\\
59.5	293.324643701057\\
59.9	293.336123320172\\
60	293.339012398276\\
60.5	293.353667246202\\
61.5	293.383355711587\\
62.5	293.413797978359\\
63.5	293.444986592242\\
64.5	293.47691414111\\
64.9	293.489890615451\\
65	293.493152977021\\
65.5	293.509664049074\\
66.5	293.543046487475\\
67.5	293.577145881876\\
68.5	293.611954988002\\
69.5	293.647466603355\\
69.88999961	293.661505183036\\
69.98999961	293.665621654944\\
70.08999961	293.670243767282\\
70.18999961	293.67486817698\\
70.68999961	293.698047228967\\
71.68999961	293.744518482133\\
72.68999961	293.791214324543\\
73.68999961	293.838131350773\\
74.68999961	293.885266181073\\
74.9	293.89519192729\\
75	293.899921780189\\
75.5	293.923629321193\\
76.5	293.971149450398\\
77.5	294.018878026216\\
78.5	294.066811765688\\
79.5	294.114947410997\\
79.9	294.134257567662\\
80	294.139090053404\\
80.5	294.163306278146\\
81.5	294.211835662911\\
82.5	294.260557332896\\
83.5	294.309468129728\\
84.5	294.358564919619\\
84.9	294.378255102774\\
85	294.383182201179\\
85.5	294.40786717931\\
86.5	294.45732626829\\
87.5	294.506962098398\\
88.5	294.556771633064\\
89.5	294.606751859748\\
89.9	294.626791157015\\
90	294.631805155195\\
90.5	294.656920489007\\
91.5	294.707232789164\\
92.5	294.757706889721\\
93.5	294.80833987312\\
94.5	294.859128845272\\
94.9	294.87948754695\\
95	294.884581032337\\
95.5	294.91008982188\\
96.5	294.961181828702\\
97.5	295.012421284585\\
98.5	295.063805388179\\
99.5	295.115331361048\\
99.9	295.135980932151\\
100	295.141146785504\\
100.5	295.167013593618\\
101.5	295.218814721184\\
102.5	295.270749521858\\
103.5	295.322815307702\\
104.5	295.375009413133\\
104.9	295.39592246539\\
105	295.4011538538\\
105.5	295.427344671126\\
106.5	295.479787182114\\
107.5	295.532350151652\\
108.5	295.585031002418\\
109.5	295.637827178885\\
109.9	295.658977442763\\
110	295.664267812653\\
110.5	295.690750022661\\
111.5	295.743768958419\\
112.5	295.796895685592\\
113.5	295.850127734687\\
114.5	295.903462657442\\
114.9	295.924824954212\\
115	295.930168024361\\
115.5	295.956910368449\\
116.5	296.010443479218\\
117.5	296.064072247763\\
118.5	296.117794309636\\
119.5	296.171607321069\\
119.9	296.193157534968\\
120	296.198547289544\\
120.5	296.225519832262\\
121.5	296.279507507642\\
122.5	296.333579226785\\
123.5	296.387732727522\\
124.5	296.441965767816\\
124.9	296.46368081832\\
125	296.469111499961\\
125.5	296.496285594385\\
126.5	296.550670794136\\
127.5	296.605128929465\\
128.5	296.659657837737\\
129.5	296.714255375899\\
129.9	296.736113190171\\
130	296.741579293089\\
130.5	296.768927546408\\
131.5	296.823655731651\\
132.5	296.878446236416\\
133.5	296.933296994873\\
134.5	296.988205960227\\
134.9	297.01018544573\\
135	297.015681708874\\
135.5	297.043177948206\\
136.5	297.098197013121\\
137.5	297.153268260031\\
138.5	297.208389717204\\
139.5	297.263559431405\\
139.9	297.285640448748\\
140	297.291161849013\\
140.5	297.318781087501\\
141.5	297.374041291569\\
142.5	297.429344005156\\
143.5	297.484687347946\\
144.5	297.54006945759\\
144.9	297.562232793601\\
145	297.567774539103\\
145.5	297.595492942313\\
146.5	297.650946843181\\
147.5	297.706434032794\\
148.5	297.7619527196\\
149.5	297.817501129487\\
149.9	297.83972847056\\
150	297.845285993976\\
150.5	297.873080846634\\
151.5	297.928683233659\\
152.5	297.98431012715\\
153.5	298.039959821697\\
154.5	298.095630628807\\
154.9	298.117904534535\\
155	298.123473486512\\
155.5	298.151323159604\\
156.5	298.207030988126\\
157.5	298.26275496628\\
158.5	298.318493472203\\
159.5	298.374244900439\\
159.9	298.396548777551\\
160	298.402125020197\\
160.5	298.430008938457\\
161.5	298.485781264863\\
162.5	298.541561796618\\
163.5	298.597348992852\\
164.5	298.65314132859\\
164.9	298.675459405223\\
165	298.681039005679\\
165.5	298.708937615494\\
166.5	298.764735533106\\
167.5	298.820534111618\\
168.5	298.876331888628\\
169.5	298.932127417132\\
169.9	298.954444717441\\
170	298.960023941537\\
170.5	298.987918679285\\
171.5	299.043705255128\\
172.5	299.099485334716\\
173.5	299.15525753163\\
174.5	299.211020474354\\
174.9	299.23332279349\\
175	299.238898099495\\
175.5	299.266771360336\\
176.5	299.322511572814\\
177.5	299.378238506823\\
178.5	299.433950849481\\
179.5	299.48964730232\\
179.9	299.511921181777\\
180	299.517489214241\\
180.5	299.545324321383\\
181.5	299.600984998907\\
182.5	299.656625978531\\
183.5	299.712246018499\\
184.5	299.767843890995\\
184.9	299.790076594353\\
185	299.795634178045\\
185.5	299.823415352498\\
186.5	299.87896511309\\
187.5	299.934489107175\\
188.5	299.989986161755\\
189.5	300.045455117304\\
189.9	300.067634606368\\
190	300.073178740318\\
190.5	300.100891071149\\
191.5	300.156300263061\\
192.5	300.211677958926\\
193.5	300.267023052179\\
194.5	300.322334449267\\
194.9	300.344449360616\\
195	300.349977212257\\
195.5	300.377606627363\\
196.5	300.432847270723\\
197.5	300.488051016019\\
198.5	300.543216820834\\
199.5	300.598343655315\\
199.9	300.620383277277\\
200	300.625892176693\\
200.5	300.653425414101\\
201.5	300.708471143618\\
202.5	300.763474889245\\
203.5	300.818435670476\\
204.5	300.87335251892\\
204.9	300.895306768968\\
205	300.900794203253\\
205.5	300.928218782954\\
206.5	300.983044791701\\
207.5	301.037824035811\\
208.5	301.092555594487\\
209.5	301.147238558619\\
209.9	301.169097961208\\
210	301.174561568924\\
210.5	301.201865765258\\
211.5	301.256448749547\\
212.5	301.310980482633\\
213.5	301.36546010128\\
214.5	301.419886753513\\
214.9	301.441642418359\\
215	301.447079984115\\
215.5	301.474252798705\\
216.5	301.528570904064\\
217.5	301.582833555168\\
218.5	301.637039944233\\
219.5	301.69118927432\\
219.9	301.712832875121\\
220	301.718242324259\\
220.5	301.745273459504\\
221.5	301.799306227782\\
222.5	301.853279611819\\
223.5	301.907192857222\\
224.5	301.961045220034\\
224.9	301.982568973642\\
225	301.987948367036\\
225.5	302.014828200169\\
226.5	302.068556517762\\
227.5	302.122221783976\\
228.5	302.175823295792\\
229.5	302.229360360226\\
229.9	302.250757006278\\
230	302.256104535244\\
230.5	302.28282409296\\
231.5	302.336230140176\\
232.5	302.389569721732\\
233.5	302.442842184008\\
234.5	302.496046883036\\
234.9	302.517309664037\\
235	302.522623645364\\
235.5	302.54917457901\\
236.5	302.602241780576\\
237.5	302.655239345293\\
238.5	302.708166667017\\
239.5	302.761023148878\\
239.9	302.782145790738\\
240	302.787424661825\\
240.5	302.813799223174\\
241.5	302.866512199884\\
242.5	302.919152602114\\
243.5	302.97171986932\\
244.5	303.024213449856\\
244.9	303.045190142894\\
245	303.050432457008\\
245.5	303.076623474594\\
246.5	303.128967996105\\
247.5	303.181237229761\\
248.5	303.233430658781\\
249.5	303.285547774922\\
249.9	303.306373155322\\
250	303.311577576967\\
250.5	303.337578433001\\
251.5	303.389541371774\\
252.5	303.441426524497\\
253.5	303.493233416363\\
254.5	303.544961580755\\
254.9	303.565630712477\\
255	303.570796012879\\
255.5	303.596600620736\\
256.5	303.648169907123\\
257.5	303.699659115595\\
258.5	303.75106781158\\
259.5	303.802395568351\\
259.9	303.82290392551\\
260	303.828028978213\\
260.5	303.853631760486\\
261.5	303.904796338951\\
262.5	303.95587874535\\
263.5	304.006878583648\\
264.5	304.057795465319\\
264.9	304.078138915005\\
265	304.083222691588\\
265.5	304.10861855871\\
266.5	304.159368345193\\
267.5	304.210034054779\\
268.5	304.260615328316\\
269.5	304.311111813838\\
269.9	304.331286599397\\
270	304.336328165297\\
270.5	304.36151249473\\
271.5	304.411838335137\\
272.5	304.462078374966\\
273.5	304.512232290341\\
274.5	304.56229976426\\
274.9	304.582302489022\\
275	304.58730099947\\
275.5	304.612269615458\\
276.5	304.66216324527\\
277.5	304.711969524027\\
278.5	304.761688161571\\
279.5	304.811318874304\\
279.9	304.83114648576\\
280	304.836101181833\\
280.5	304.860850335705\\
281.5	304.910304340702\\
282.5	304.959669609651\\
283.5	305.00894588459\\
284.5	305.05813291382\\
284.9	305.077782688234\\
285	305.082692893012\\
285.5	305.107219244043\\
286.5	305.156227022135\\
287.5	305.205144837163\\
288.5	305.253972461888\\
289.5	305.302709675042\\
289.9	305.322179202509\\
290	305.327044317346\\
290.5	305.351344914163\\
291.5	305.399900638306\\
292.5	305.448365323062\\
293.5	305.496738770481\\
294.5	305.545020788303\\
294.9	305.564307958237\\
295	305.569127459139\\
295.5	305.593199721666\\
296.5	305.641298303868\\
297.5	305.689304913978\\
298.5	305.737219381946\\
299.5	305.785041543142\\
299.9	305.804144530195\\
300	305.808917964302\\
300.5	305.832759666243\\
301.5	305.88039672263\\
302.5	305.927941010979\\
303.5	305.975392387794\\
304.5	306.022750714734\\
304.9	306.041667965132\\
305	306.046394947312\\
305.5	306.070004199163\\
306.5	306.117176016104\\
307.5	306.164254399171\\
308.5	306.211239230115\\
309.5	306.258130395587\\
309.9	306.276860613895\\
310	306.281540823435\\
310.5	306.30491605601\\
311.5	306.351619557287\\
312.5	306.398229082517\\
313.5	306.444744537435\\
314.5	306.491165832426\\
314.9	306.509707968713\\
315	306.514341146121\\
315.5	306.537481094603\\
316.5	306.583713809599\\
317.5	306.629852123798\\
318.5	306.675895965695\\
319.5	306.721845268196\\
319.9	306.740198505615\\
320	306.744784449517\\
320.5	306.767688138006\\
321.5	306.81344817091\\
322.5	306.859113489651\\
323.5	306.904684044299\\
324.5	306.950159789102\\
324.9	306.968323531868\\
325	306.972862096005\\
325.5	306.99552882257\\
326.5	307.040814822576\\
327.5	307.086005900593\\
328.5	307.131102027121\\
329.5	307.176103176611\\
329.9	307.194077038368\\
330	307.198568128698\\
330.5	307.220997450916\\
331.5	307.265808583402\\
332.5	307.310524685962\\
333.5	307.35514574842\\
334.5	307.399671764333\\
334.9	307.417455556912\\
335	307.421899128801\\
335.5	307.444090849778\\
336.5	307.488426768443\\
337.5	307.532667643679\\
338.5	307.57681348356\\
339.5	307.620864299689\\
339.9	307.638458022244\\
340	307.642854077754\\
340.5	307.664808232626\\
341.5	307.708669052577\\
342.5	307.752434904754\\
343.5	307.796105814452\\
344.5	307.839681810292\\
344.9	307.85708563881\\
345	307.861434224084\\
345.5	307.883151066971\\
346.5	307.926537338735\\
347.5	307.969828802451\\
348.5	308.013025499639\\
349.5	308.056127474949\\
349.9	308.073341752124\\
350	308.077642954857\\
350.5	308.099122946283\\
351.5	308.14203563073\\
352.5	308.184853746016\\
353.5	308.227577348927\\
354.5	308.270206499186\\
354.9	308.287231724654\\
355	308.291485671657\\
355.5	308.312729466411\\
356.5	308.355169910566\\
357.5	308.397516098878\\
358.5	308.439768102469\\
359.5	308.481925995222\\
359.9	308.498762816144\\
360	308.502969670992\\
360.5	308.523978106431\\
361.5	308.565948020163\\
362.5	308.60782406124\\
363.5	308.649606314229\\
364.5	308.691294866282\\
364.9	308.707944068276\\
365	308.712104029049\\
365.5	308.732878113823\\
366.5	308.774379547389\\
367.5	308.815787556965\\
368.5	308.857102239704\\
369.5	308.89832369518\\
369.9	308.914786193582\\
370	308.918899490682\\
370.5	308.939440393885\\
371.5	308.980475716308\\
372.5	309.021418124655\\
373.5	309.062267727844\\
374.5	309.103024637048\\
374.9	309.11930146851\\
375	309.123368362566\\
375.5	309.143677403293\\
376.5	309.184249281557\\
377.5	309.224728812848\\
378.5	309.265116117051\\
379.5	309.305411316151\\
379.9	309.321503630557\\
380	309.325524410404\\
380.5	309.345603047714\\
381.5	309.385714426761\\
382.5	309.42573407922\\
383.5	309.465662135177\\
384.5	309.505498726673\\
384.9	309.521407779368\\
385	309.525382760113\\
385.5	309.54523258337\\
386.5	309.584886666882\\
387.5	309.624449693713\\
388.5	309.663921803423\\
389.5	309.703303137381\\
389.9	309.719030281707\\
390	309.722959802866\\
390.5	309.742582522479\\
391.5	309.781782754409\\
392.5	309.820892645489\\
393.5	309.859912344048\\
394.5	309.898842000087\\
394.9	309.914388680224\\
395	309.918273103931\\
395.5	309.937670542454\\
396.5	309.976420589311\\
397.5	310.015081053616\\
398.5	310.053652091792\\
399.5	310.092133861802\\
399.9	310.107501605889\\
400	310.111341315188\\
400.5	310.130515398787\\
401.5	310.168819132643\\
402.5	310.207034081396\\
403.5	310.245160408917\\
404.5	310.28319828049\\
404.9	310.298388694042\\
405	310.302184091238\\
405.5	310.321136841513\\
406.5	310.358998323712\\
407.5	310.396771854234\\
408.5	310.434457603777\\
409.5	310.472055744336\\
409.9	310.48707050393\\
410	310.490822009016\\
410.5	310.509555535167\\
411.5	310.546979000726\\
412.5	310.584315380967\\
413.5	310.621564852828\\
414.5	310.658727594425\\
414.9	310.673568441661\\
415	310.677276490813\\
415.5	310.695792982139\\
416.5	310.732782824811\\
417.5	310.769686478554\\
418.5	310.806504125977\\
419.5	310.843235950756\\
419.9	310.857904686472\\
420	310.861569730606\\
420.5	310.879871449333\\
421.5	310.916432207329\\
422.5	310.952907700033\\
423.5	310.989298115181\\
424.5	311.025603641475\\
424.9	311.040102120229\\
425	311.043724623621\\
425.5	311.061813898045\\
426.5	311.097950240384\\
427.5	311.134002265657\\
428.5	311.169970166214\\
429.5	311.205854135268\\
429.9	311.220184260055\\
430	311.223764699027\\
430.5	311.241643916968\\
431.5	311.277360630439\\
432.5	311.312993997126\\
433.5	311.348544213499\\
434.5	311.384011476794\\
434.9	311.398175194012\\
435	311.401714055675\\
435.5	311.419385658226\\
436.5	311.454687634952\\
437.5	311.489907254813\\
438.5	311.525044717928\\
439.5	311.560100225092\\
439.9	311.574099519738\\
440	311.577597300795\\
440.5	311.595063776364\\
441.5	311.62995600194\\
442.5	311.664766877903\\
443.5	311.699496607574\\
444.5	311.734145394861\\
444.9	311.747982285954\\
445	311.751439491556\\
445.5	311.768703370191\\
446.5	311.803190912389\\
447.5	311.837598127363\\
448.5	311.87192522121\\
449.5	311.906172400533\\
449.9	311.919848936757\\
450	311.923266079421\\
450.5	311.940329927404\\
451.5	311.974417925416\\
452.5	312.008426631646\\
453.5	312.042356254559\\
454.5	312.076207003051\\
454.9	312.089725258611\\
455	312.09310285718\\
455.5	312.109969271892\\
456.5	312.143662926108\\
457.5	312.177278335049\\
458.5	312.210815709168\\
459.5	312.244275259271\\
459.9	312.257637329953\\
460	312.260975908621\\
460.5	312.277647513654\\
461.5	312.310952075946\\
462.5	312.344179448654\\
463.5	312.377329843851\\
464.5	312.410403473896\\
464.9	312.42361147333\\
465	312.426911560704\\
465.5	312.443391001233\\
466.5	312.476311765733\\
467.5	312.509156403738\\
468.5	312.541925128596\\
469.5	312.574618153872\\
469.9	312.587674209987\\
470	312.590936338206\\
470.5	312.607226276591\\
471.5	312.639768570954\\
472.5	312.672235807615\\
473.5	312.704628200869\\
474.5	312.736945965165\\
474.9	312.749852216826\\
475	312.753076920723\\
475.5	312.769180032348\\
476.5	312.801349209471\\
477.5	312.833444401786\\
478.5	312.865465824226\\
479.5	312.89741369182\\
479.9	312.910172285656\\
480	312.913360101966\\
480.5	312.929279071299\\
481.5	312.961080501489\\
482.5	312.992809022353\\
483.5	313.024464849171\\
484.5	313.056048197258\\
484.9	313.068661284653\\
485	313.071812751263\\
485.5	313.08755026814\\
486.5	313.118989331714\\
487.5	313.150356562604\\
488.5	313.181652176158\\
489.5	313.212876387705\\
489.9	313.225346121963\\
490	313.228461777206\\
490.5	313.244020533315\\
491.5	313.27510261362\\
492.5	313.306113937692\\
493.5	313.337054720688\\
494.5	313.367925177694\\
494.9	313.380253711367\\
495	313.383334093355\\
495.5	313.398716778927\\
496.5	313.429447255757\\
497.5	313.460108051346\\
498.5	313.490699380413\\
499.5	313.521221457562\\
499.9	313.533410939931\\
500	313.536456585928\\
500.5	313.551665886622\\
501.5	313.582050130026\\
502.5	313.612365764526\\
503.5	313.642613004176\\
504.5	313.672792062871\\
504.9	313.684844637581\\
505	313.687856083414\\
505.5	313.702894677388\\
506.5	313.732938041849\\
507.5	313.762913865971\\
508.5	313.792822362925\\
509.5	313.822663745681\\
509.9	313.834581548523\\
510	313.837559328027\\
510.5	313.852429883192\\
511.5	313.88213770217\\
512.5	313.911779044548\\
513.5	313.941354122415\\
514.5	313.970863147617\\
514.9	313.98264830444\\
515	313.985592948943\\
515.5	314.000298120386\\
516.5	314.029675701202\\
517.5	314.058987863352\\
518.5	314.088234817651\\
519.5	314.117416774636\\
519.9	314.12907139941\\
520	314.131983437242\\
520.5	314.146525864825\\
521.5	314.175578483883\\
522.5	314.204566735484\\
523.5	314.233490828993\\
524.5	314.262350973466\\
524.9	314.273877166458\\
525	314.276757122504\\
525.5	314.291139428614\\
526.5	314.31987232694\\
527.5	314.348541901437\\
528.5	314.377148359859\\
529.5	314.405691909619\\
529.9	314.417091755703\\
530	314.419940150979\\
530.5	314.434164938439\\
531.5	314.462583317527\\
532.5	314.490939408041\\
533.5	314.519233415971\\
534.5	314.547465546935\\
534.9	314.558741114021\\
535	314.561558465282\\
535.5	314.575628315404\\
536.5	314.603737333362\\
537.5	314.631785088889\\
538.5	314.659771786069\\
539.5	314.687697628589\\
539.9	314.698850966161\\
540	314.70163778554\\
540.5	314.71555525633\\
541.5	314.743360024303\\
542.5	314.771104546194\\
543.5	314.798789024053\\
544.5	314.826413659505\\
544.9	314.837446797273\\
545	314.840203591944\\
545.5	314.853971216432\\
546.5	314.881476795302\\
547.5	314.908923134017\\
548.5	314.936310432471\\
549.5	314.963638890112\\
549.9	314.974553836772\\
550	314.977281108636\\
550.5	314.990901393348\\
551.5	315.018112790692\\
552.5	315.045265942806\\
553.5	315.072361047318\\
554.5	315.099398301393\\
554.9	315.11019704348\\
555	315.112895288889\\
555.5	315.126370712434\\
556.5	315.15329287973\\
557.5	315.18015778519\\
558.5	315.206965624077\\
559.5	315.233716591171\\
559.9	315.244401092017\\
560	315.247070801506\\
560.5	315.26040381329\\
561.5	315.287041643364\\
562.5	315.313623182982\\
563.5	315.34014862495\\
564.5	315.366618161575\\
564.9	315.377190360351\\
565	315.379832018406\\
565.5	315.393025037455\\
566.5	315.419383362155\\
567.5	315.445686355325\\
568.5	315.471934207232\\
569.5	315.498127107629\\
569.9	315.508588918485\\
570	315.511203003325\\
570.5	315.524258417222\\
571.5	315.55034200531\\
572.5	315.576371207943\\
573.5	315.602346212777\\
574.5	315.628267206935\\
574.9	315.638620518212\\
575	315.641207501597\\
575.5	315.654127665523\\
576.5	315.679941220772\\
577.5	315.705701323438\\
578.5	315.731408158494\\
579.5	315.757061910372\\
579.9	315.767308583906\\
580	315.769868930958\\
580.5	315.78265616683\\
581.5	315.808204326327\\
582.5	315.833699952587\\
583.5	315.859143227844\\
584.5	315.88453433378\\
584.9	315.894676204278\\
585	315.89721037333\\
585.5	315.909866969035\\
586.5	315.935154301664\\
587.5	315.960390006598\\
588.5	315.98557426328\\
589.5	316.010707250591\\
589.9	316.020746125074\\
590	316.023254567534\\
590.5	316.035782776252\\
591.5	316.060813781364\\
592.5	316.085794050271\\
593.5	316.110723759583\\
594.5	316.135603085333\\
594.9	316.145540742661\\
595	316.148023902888\\
595.5	316.160425942508\\
596.5	316.185205048756\\
597.5	316.209934296029\\
598.5	316.234613858059\\
599.5	316.259243907999\\
599.9	316.269082098448\\
600	316.271540413652\\
600.5	316.283818466261\\
601.5	316.308350030605\\
602.5	316.332832598759\\
603.5	316.357266341547\\
604.5	316.381651429207\\
604.9	316.391391874123\\
605	316.393825774276\\
605.5	316.405981985731\\
606.5	316.430270292593\\
607.389095117035	316.451824465469\\
608.389095117035	316.476021957197\\
609.389095117035	316.500171617588\\
609.9	316.512491384484\\
610	316.51490129225\\
610.5	316.526937771825\\
611.5	316.550987032402\\
612.5	316.574988978449\\
613.5	316.5989437749\\
614.5	316.622851586096\\
614.9	316.632401586832\\
615	316.634787917503\\
615.5	316.64670673759\\
616.5	316.670521089262\\
617.5	316.694288945063\\
618.5	316.718010466953\\
619.5	316.741685816298\\
619.9	316.75114305927\\
620	316.753506220725\\
620.5	316.765309416629\\
621.5	316.788892922569\\
622.5	316.812430736409\\
623.5	316.83592301713\\
624.5	316.859369923113\\
624.9	316.86873601154\\
625	316.87107640421\\
625.5	316.882765973987\\
626.5	316.906122622841\\
627.5	316.92943436844\\
628.5	316.952701366773\\
629.5	316.97592377323\\
629.9	316.985200280463\\
630	316.987518297313\\
630.5	316.999096201671\\
631.5	317.022229907381\\
632.5	317.045319483724\\
633.5	317.068365083699\\
634.5	317.091366859705\\
634.9	317.100555329185\\
635	317.102851355701\\
635.5	317.114319517959\\
636.5	317.137234119682\\
637.5	317.160105350972\\
638.5	317.182933361839\\
639.5	317.205718301691\\
639.9	317.214820246951\\
640	317.217094661142\\
640.5	317.228454967239\\
641.5	317.251154229383\\
642.5	317.27381086509\\
643.5	317.296425021385\\
644.5	317.318996844696\\
644.9	317.328013749403\\
645	317.330266921813\\
645.5	317.341521220367\\
646.5	317.364008832718\\
647.5	317.386454547725\\
648.5	317.40885850944\\
649.5	317.43122086132\\
649.9	317.440154179354\\
650	317.442386473082\\
650.5	317.453536575498\\
651.5	317.475816153437\\
652.5	317.498054548282\\
653.5	317.520251901121\\
654.5	317.542408352453\\
654.9	317.55125950802\\
655	317.553471278747\\
655.5	317.564518959366\\
656.5	317.586594044182\\
657.5	317.608628645377\\
658.5	317.630622901095\\
659.5	317.652576948891\\
659.9	317.661347336672\\
660	317.663538932701\\
660.5	317.674485928987\\
661.5	317.696359988264\\
662.5	317.718194248704\\
663.5	317.739988845524\\
664.5	317.76174391336\\
664.9	317.770434898688\\
665	317.772606660985\\
665.5	317.783454673759\\
666.5	317.805131101837\\
667.5	317.826768401275\\
668.5	317.848366704387\\
669.5	317.869926142908\\
669.9	317.878539061972\\
670	317.880691324223\\
670.5	317.891442017922\\
671.5	317.912924136432\\
672.5	317.934367782028\\
673.5	317.955773084144\\
674.5	317.97714017164\\
674.9	317.985676331723\\
675	317.987809420389\\
675.5	317.998464423364\\
676.5	318.019755481832\\
677.5	318.041008708766\\
678.5	318.062224230747\\
679.5	318.083402173789\\
679.9	318.091862853524\\
680	318.093977087905\\
680.5	318.104537992751\\
681.5	318.125641169253\\
682.5	318.146707141396\\
683.5	318.167736032936\\
684.5	318.188727967071\\
684.9	318.197114416721\\
685	318.199210109031\\
685.5	318.209678472938\\
686.5	318.230596874821\\
687.5	318.251478685463\\
688.5	318.272324025829\\
689.5	318.293133016329\\
689.9	318.30144645809\\
690	318.303523913531\\
690.5	318.31390125867\\
691.5	318.334637923319\\
692.5	318.35533859595\\
693.5	318.376003394766\\
694.5	318.396632437426\\
694.9	318.404874065752\\
695	318.40693358259\\
695.5	318.417221396519\\
696.5	318.437779292176\\
697.5	318.458301781308\\
698.5	318.478788979395\\
699.5	318.499241001377\\
699.9	318.507411983315\\
700	318.509453852973\\
700.5	318.519653589061\\
701.5	318.540035615683\\
702.5	318.560382807724\\
703.5	318.580695277974\\
704.5	318.600973138694\\
704.9	318.609074614243\\
705	318.611099121384\\
705.5	318.621212199267\\
706.5	318.641421189428\\
707.5	318.661595903585\\
708.5	318.681736451879\\
709.5	318.701842943926\\
709.9	318.709876026408\\
710	318.711883449033\\
710.5	318.721911255072\\
711.5	318.741949974903\\
712.5	318.761954964131\\
713.5	318.781926330288\\
714.5	318.801864180385\\
714.9	318.80982995683\\
715	318.811820566369\\
715.5	318.821764454141\\
716.5	318.841635604294\\
717.5	318.861473556272\\
718.5	318.881278415031\\
719.5	318.901050285021\\
719.9	318.908949816564\\
720	318.910923877979\\
720.5	318.920785168773\\
721.5	318.940491385427\\
722.5	318.960164923557\\
723.5	318.979805885591\\
724.5	318.999414373456\\
724.9	319.007248695744\\
725	319.009206467632\\
725.5	319.018986450958\\
726.5	319.038530306843\\
727.5	319.05804199129\\
728.5	319.077521604239\\
729.5	319.096969245138\\
729.9	319.104739368747\\
730	319.106681103442\\
730.5	319.116381037558\\
731.5	319.135765043004\\
732.5	319.155117371745\\
733.5	319.174438121276\\
734.5	319.193727388609\\
734.9	319.201434299474\\
735	319.203360243153\\
735.5	319.212981355601\\
736.5	319.232207959608\\
737.5	319.251403369508\\
738.5	319.270567680392\\
739.5	319.289700986881\\
739.9	319.297345646726\\
740	319.29925603952\\
740.5	319.308799527664\\
741.5	319.327871118995\\
742.5	319.346911986896\\
743.5	319.365922224105\\
744.5	319.384901922891\\
744.9	319.392485269669\\
745	319.394380345773\\
745.5	319.403847377355\\
746.5	319.422766285633\\
747.5	319.441654929466\\
748.5	319.460513399278\\
749.5	319.479341785037\\
749.9	319.486864733377\\
750	319.488744721159\\
750.5	319.498136434854\\
751.5	319.516904931683\\
752.5	319.535643611581\\
753.5	319.554352562705\\
754.5	319.573031872766\\
754.9	319.580495314422\\
755	319.582360436537\\
755.5	319.591677942517\\
756.5	319.610298242608\\
757.5	319.628889162039\\
758.5	319.647450786745\\
759.5	319.665983202223\\
759.9	319.673388006528\\
760	319.675238480033\\
760.5	319.684482860535\\
761.5	319.702957122841\\
762.5	319.721402429742\\
763.5	319.739818864997\\
764.5	319.758206511936\\
764.9	319.765553526258\\
765	319.767389562721\\
765.5	319.776561872616\\
766.5	319.794892201476\\
767.5	319.813193989398\\
768.5	319.831467318012\\
769.5	319.849712268526\\
769.9	319.857002318723\\
770	319.858824124346\\
770.5	319.867925391712\\
771.5	319.886113837993\\
772.5	319.904274147246\\
773.5	319.922406399017\\
774.5	319.94051067244\\
774.9	319.947744563326\\
775	319.94955233905\\
775.5	319.958583565749\\
776.5	319.976632127996\\
777.5	319.994652946799\\
778.5	320.012646099664\\
779.5	320.030611663697\\
779.9	320.037790179495\\
780	320.039584121122\\
780.5	320.04854628337\\
781.5	320.066456908958\\
782.5	320.084340174586\\
783.5	320.10219615577\\
784.5	320.120024927631\\
784.9	320.127148832435\\
785	320.128929130739\\
785.5	320.137823179684\\
786.5	320.155597765962\\
787.5	320.173345365897\\
788.5	320.191066053056\\
789.5	320.208759900626\\
789.9	320.215829938861\\
790	320.217596779705\\
790.5	320.226423641998\\
791.5	320.244064037436\\
792.5	320.261677810507\\
793.5	320.27926503288\\
794.5	320.296825775847\\
794.9	320.303842672722\\
795	320.305596237173\\
795.5	320.314356815538\\
796.5	320.33186482087\\
797.5	320.349346558399\\
798.5	320.366802097938\\
799.5	320.384231508935\\
799.9	320.391195970903\\
800	320.392936435341\\
800.5	320.401631609148\\
801.5	320.419008978504\\
802.5	320.436360425437\\
803.5	320.45368601795\\
804.5	320.470985823687\\
804.9	320.477898538895\\
805	320.479626075131\\
805.5	320.488256700955\\
806.5	320.505505142997\\
807.5	320.522727999034\\
808.5	320.539925335304\\
809.5	320.557097217695\\
809.9	320.563958856433\\
810	320.565673631819\\
810.5	320.574240544004\\
811.5	320.591361723043\\
812.5	320.608457643758\\
813.5	320.625528370666\\
814.5	320.642573967944\\
814.9	320.649385183091\\
815	320.651087360632\\
815.5	320.659591371852\\
816.5	320.676586908961\\
817.5	320.693557506912\\
818.5	320.710503228545\\
819.5	320.727424136368\\
819.9	320.734185563837\\
820	320.735875302303\\
820.5	320.744317204105\\
821.5	320.761188678225\\
822.5	320.778035524056\\
823.5	320.794857802804\\
824.5	320.811655575354\\
824.9	320.818367834527\\
825	320.820045288558\\
825.5	320.828425851919\\
826.5	320.845174800947\\
827.5	320.861899424477\\
828.5	320.878599782123\\
829.5	320.895275933188\\
829.9	320.901939627352\\
830	320.903604947572\\
830.5	320.91192492343\\
831.5	320.928552845304\\
832.5	320.945156736604\\
833.5	320.961736655398\\
834.5	320.978292659448\\
834.9	320.98490837622\\
835	320.986561709341\\
835.5	320.994821829136\\
836.5	321.011330182898\\
837.5	321.027814793358\\
838.5	321.044275717078\\
839.5	321.060713010324\\
839.9	321.067281322077\\
840	321.068922811004\\
840.5	321.077123787204\\
841.5	321.093513994056\\
842.5	321.109880737436\\
843.5	321.126224072439\\
844.5	321.142544053877\\
844.9	321.149065518157\\
845	321.150695302093\\
845.5	321.158837828714\\
846.5	321.175111273061\\
847.5	321.191361526526\\
848.5	321.207588642783\\
849.5	321.223792675227\\
849.9	321.230267835164\\
850	321.231886049713\\
850.5	321.239970802834\\
851.5	321.256128833306\\
852.5	321.272263938452\\
853.5	321.288376170564\\
854.5	321.304465581662\\
854.9	321.310894966377\\
855	321.312501743648\\
855.5	321.320529381915\\
856.5	321.336573312377\\
857.5	321.352594576237\\
858.5	321.368593224443\\
859.5	321.38456930768\\
859.9	321.390953432682\\
860	321.392548901384\\
860.5	321.400520066511\\
861.5	321.416451177062\\
862.5	321.432359873097\\
863.5	321.448246204261\\
864.5	321.464110219941\\
864.9	321.470449587523\\
865	321.472033873067\\
865.5	321.479949190322\\
866.5	321.49576872827\\
867.5	321.511566097345\\
868.5	321.527341345926\\
869.5	321.543094522144\\
869.9	321.549389621768\\
870	321.550962846362\\
870.5	321.558822925053\\
871.5	321.574532105877\\
872.5	321.59021935722\\
873.5	321.605884726231\\
874.5	321.62152825982\\
874.9	321.627779568499\\
875	321.629341851241\\
875.5	321.637147285189\\
876.5	321.652747293486\\
877.5	321.668325605627\\
878.5	321.68388226757\\
879.5	321.699417325041\\
879.9	321.705625307708\\
880	321.707176764685\\
880.5	321.714928132684\\
881.5	321.730420123096\\
882.5	321.745890644794\\
883.5	321.761339742583\\
884.5	321.77676746104\\
884.9	321.782932570916\\
885	321.784473315288\\
885.5	321.792171181567\\
886.5	321.807556279689\\
887.5	321.822920130839\\
888.5	321.838262778701\\
889.5	321.85358426674\\
889.9	321.859706945694\\
890	321.861237087789\\
890.5	321.868882002456\\
891.5	321.884161305733\\
892.5	321.899419578252\\
893.5	321.914656862613\\
894.5	321.929873201205\\
894.9	321.935953880105\\
895	321.937473527504\\
895.5	321.945066026984\\
896.5	321.960240605581\\
897.5	321.975394364282\\
898.5	321.990527344637\\
899.5	322.00563958799\\
899.9	322.011678687046\\
900	322.013187944671\\
900.5	322.020728552136\\
901.5	322.035799449798\\
902.5	322.050849733241\\
903.5	322.065879442999\\
904.5	322.080888619406\\
904.9	322.086886548508\\
905	322.088385518704\\
905.5	322.095874744494\\
906.5	322.110842979381\\
907.5	322.125790800709\\
908.5	322.140718248027\\
909.5	322.15562536069\\
909.9	322.16158251974\\
910	322.16307130236\\
910.5	322.17050964439\\
911.5	322.185376209901\\
912.5	322.200222557654\\
913.5	322.215048726248\\
914.5	322.229854754091\\
914.9	322.235771533321\\
915	322.237250225804\\
915.5	322.244638169973\\
916.5	322.259404035542\\
917.5	322.274149874458\\
918.5	322.288875724397\\
919.5	322.303581622853\\
919.9	322.309458403145\\
920	322.310927100597\\
920.5	322.318265121172\\
921.5	322.332931233057\\
922.5	322.347577504849\\
923.5	322.362203973333\\
924.5	322.376810675118\\
924.9	322.382647828309\\
925	322.384106623578\\
925.5	322.391395183582\\
926.5	322.405962465626\\
927.5	322.420510089744\\
928.5	322.43503809186\\
929.5	322.449546507727\\
929.9	322.45534439691\\
930	322.456793380661\\
930.5	322.464032932249\\
931.5	322.478502286628\\
932.5	322.492952161002\\
933.5	322.507382590462\\
934.5	322.521793609936\\
934.9	322.527552589753\\
935	322.528991850544\\
935.5	322.536182835363\\
936.5	322.550555143315\\
937.5	322.564908145079\\
938.5	322.579241874942\\
939.5	322.593556367036\\
939.9	322.599276783965\\
940	322.600706408316\\
940.5	322.607849257863\\
941.5	322.622125380396\\
942.5	322.636382366595\\
943.5	322.650620249973\\
944.5	322.664839063888\\
944.9	322.670521256522\\
945	322.671941328982\\
945.5	322.679036464954\\
946.5	322.693217243538\\
947.5	322.707379051817\\
948.5	322.721521922553\\
949.5	322.735645888361\\
949.9	322.741290187676\\
950	322.742700790897\\
950.5	322.749748625525\\
951.5	322.763834882768\\
952.5	322.777902332039\\
953.5	322.791951005379\\
954.5	322.805980934683\\
954.9	322.811587664307\\
955	322.812988879105\\
955.5	322.819989815482\\
956.5	322.833982355784\\
957.5	322.847956246884\\
958.5	322.861911520123\\
959.5	322.875848206704\\
959.9	322.88141768317\\
960	322.882809588591\\
960.5	322.889764020997\\
961.5	322.903663631189\\
962.5	322.917544747508\\
963.5	322.931407400623\\
964.5	322.945251621069\\
964.9	322.950784154067\\
965	322.95216682745\\
965.5	322.959075141657\\
966.5	322.972882591622\\
967.5	322.986671699727\\
968.5	323.00044249599\\
969.5	323.014195010303\\
969.9	323.019690902923\\
970	323.02106441996\\
970.5	323.02792699354\\
971.5	323.041643036815\\
972.5	323.055340887044\\
973.5	323.069020573619\\
974.5	323.08268212581\\
974.9	323.088141674779\\
975	323.089506109573\\
975.5	323.09632331219\\
976.5	323.109948686554\\
977.5	323.123556013602\\
978.5	323.137145322124\\
979.5	323.15071664079\\
979.9	323.156140136699\\
980	323.157495561823\\
980.5	323.164267755517\\
981.5	323.17780318356\\
982.5	323.191320707045\\
983.5	323.204820354181\\
984.5	323.218302153062\\
984.9	323.223689880593\\
985	323.225036367144\\
985.5	323.23176390661\\
986.5	323.245210096283\\
987.5	323.258638521296\\
988.5	323.272049209294\\
989.5	323.285442187816\\
989.9	323.290794425954\\
990	323.292132043609\\
990.5	323.298815276464\\
991.5	323.31217292162\\
992.5	323.325512939253\\
993.5	323.338835356469\\
994.5	323.352140200274\\
994.9	323.357457222518\\
995	323.358786039584\\
995.5	323.365425306629\\
996.5	323.378695087539\\
997.5	323.391947375406\\
998.5	323.40518219682\\
999.5	323.418399578269\\
999.9	323.423681652836\\
1000	323.425001736303\\
1000.5	323.431597371777\\
1001.5	323.444779955632\\
1002.5	323.45794517837\\
1003.5	323.471093066081\\
1004.5	323.484223644755\\
1004.9	323.489471034775\\
1005	323.490782450364\\
1005.5	323.497334782186\\
1006.5	323.510430823591\\
1007.5	323.523509633342\\
1008.5	323.536571237049\\
1009.5	323.549615660224\\
1009.9	323.554828623934\\
1010	323.556131436142\\
1010.5	323.562640786151\\
1011.5	323.575650927592\\
1012.5	323.588643964476\\
1013.5	323.601619921947\\
1014.5	323.61457882506\\
1014.9	323.619757615984\\
1015	323.621051888136\\
1015.5	323.627518572316\\
1016.5	323.640443444621\\
1017.5	323.653351337186\\
1018.5	323.666242274709\\
1019.5	323.679116281804\\
1019.9	323.684261148934\\
1020	323.685546943223\\
1020.5	323.691971271931\\
1021.5	323.70481149471\\
1022.5	323.717634860374\\
1023.5	323.730441393193\\
1024.5	323.743231117356\\
1024.9	323.748342305326\\
1025	323.749619682855\\
1025.5	323.756001961031\\
1026.5	323.768758143107\\
1027.5	323.781497588583\\
1028.5	323.79422032132\\
1029.5	323.806926365096\\
1029.9	323.812004114347\\
1030	323.813273135176\\
1030.5	323.819613662551\\
1031.5	323.832286402369\\
1032.5	323.844942524077\\
1033.5	323.857582051139\\
1034.5	323.87020500694\\
1034.9	323.875249553881\\
1035	323.876510277063\\
1035.5	323.882809348361\\
1036.5	323.895399234391\\
1037.5	323.907972618851\\
1038.5	323.920529524825\\
1039.5	323.933069975321\\
1039.9	323.938081552485\\
1040	323.939334036106\\
1040.5	323.945591941236\\
1041.5	323.958099552357\\
1042.5	323.970590776575\\
1043.5	323.983065636609\\
1044.5	323.995524155102\\
1044.9	324.000502991296\\
1045	324.001747292512\\
1045.5	324.007964316757\\
1046.5	324.02039022263\\
1047.5	324.032799854466\\
1048.5	324.045193234632\\
1049.5	324.057570385424\\
1049.9	324.062516705876\\
1050	324.06375288095\\
1050.5	324.069929305145\\
1051.5	324.08227406657\\
1052.5	324.094602665095\\
1053.5	324.106915122748\\
1054.5	324.119211461489\\
1054.9	324.124125487986\\
1055	324.125353592322\\
1055.5	324.131489693028\\
1056.5	324.143753862293\\
1057.5	324.156001978131\\
1058.5	324.168234062247\\
1059.5	324.180450136277\\
1059.9	324.185332087299\\
1060	324.186552175476\\
1060.5	324.192648225147\\
1061.5	324.20483234636\\
1062.5	324.217000522022\\
1063.5	324.229152773525\\
1064.5	324.241289122198\\
1064.9	324.246139213048\\
1065	324.247351338854\\
1065.5	324.253407606\\
1066.5	324.265512215409\\
1067.5	324.277600985608\\
1068.5	324.289673937691\\
1069.5	324.301731092689\\
1069.9	324.306549535619\\
1070	324.307753752079\\
1070.5	324.31377050142\\
1071.5	324.325796127723\\
1072.5	324.337806019686\\
1073.5	324.349800198111\\
1074.5	324.361778683745\\
1074.9	324.366565688076\\
1075	324.367762047485\\
1075.5	324.3737395401\\
1076.5	324.385686704745\\
1077.5	324.397618238501\\
1078.5	324.409534161894\\
1079.5	324.421434495397\\
1079.9	324.426190267635\\
1080	324.427378821585\\
1080.5	324.433317315055\\
1081.5	324.445186532523\\
1082.5	324.457040221193\\
1083.5	324.468878401327\\
1084.5	324.480701093133\\
1084.9	324.485425837077\\
1085	324.486606636485\\
1085.5	324.492506385033\\
1086.5	324.504298163115\\
1087.5	324.516074513183\\
1088.5	324.527835455245\\
1089.5	324.539581009255\\
1089.9	324.54427492611\\
1090	324.545448021244\\
1090.5	324.551309275867\\
1091.5	324.563024115926\\
1092.5	324.574723627501\\
1093.5	324.586407830354\\
1094.5	324.598076744198\\
1094.9	324.602740032671\\
1095	324.603905473178\\
1095.5	324.609728481774\\
1096.5	324.621366878999\\
1097.5	324.632990046065\\
1098.5	324.644598002499\\
1099.5	324.656190767781\\
1099.9	324.660823624182\\
1100	324.661981459111\\
1100.5	324.667766466601\\
1101.5	324.679328910253\\
1102.5	324.690876220914\\
1103.5	324.702408417884\\
1104.5	324.713925520417\\
1104.9	324.718528138756\\
1105	324.719678416581\\
1105.5	324.725425665025\\
1106.5	324.73691263867\\
1107.5	324.748384575378\\
1108.5	324.759841494232\\
1109.5	324.771283414272\\
1109.9	324.775855986346\\
1110	324.776998754988\\
1110.5	324.782708483702\\
1111.5	324.794120465431\\
1112.5	324.80551750521\\
1113.5	324.816899621912\\
1114.5	324.828266834371\\
1114.9	324.832809549852\\
1115	324.833944856703\\
1115.5	324.839617302362\\
1116.5	324.850954765011\\
1117.5	324.862277379668\\
1118.5	324.873585165008\\
1119.5	324.884878139664\\
1119.9	324.889391186182\\
1120	324.890519078125\\
1120.5	324.896154474868\\
1121.5	324.907417886218\\
1122.5	324.91866654255\\
1123.5	324.929900462344\\
1124.5	324.941119664043\\
1124.9	324.945603227265\\
1125	324.946723750693\\
1125.5	324.952322330221\\
1126.5	324.9635121532\\
1127.5	324.974687313185\\
1128.5	324.98584782847\\
1129.5	324.996993717315\\
1129.9	325.001447981023\\
1130	325.002561181859\\
1130.5	325.00812317353\\
1131.5	325.019239866397\\
1132.5	325.030341987381\\
1133.5	325.0414295546\\
1134.5	325.052502586135\\
1134.9	325.056927732297\\
1135	325.058033656009\\
1135.5	325.063559286929\\
1136.5	325.074603303455\\
1137.5	325.085632838332\\
1138.5	325.096647909508\\
1139.5	325.107648534895\\
1139.9	325.112044743734\\
1140	325.113143435358\\
1140.5	325.118632930466\\
1141.5	325.129604720104\\
1142.5	325.140562117486\\
1143.5	325.151505140393\\
1144.5	325.162433806573\\
1144.9	325.166801256636\\
1145	325.167892760788\\
1145.5	325.173346342938\\
1146.5	325.184246350991\\
1147.5	325.195132055367\\
1148.5	325.20600347369\\
1149.5	325.21686062355\\
1149.9	325.221199491768\\
1150	325.22228385266\\
1150.5	325.227701742701\\
1151.5	325.238530410474\\
1152.5	325.24934486237\\
1153.5	325.260145115858\\
1154.5	325.270931188377\\
1154.9	325.275241650128\\
1155	325.276318911585\\
1155.5	325.281701328436\\
1156.5	325.292459093388\\
1157.5	325.303202729509\\
1158.5	325.313932254121\\
1159.5	325.324647684518\\
1159.9	325.328929913682\\
1160	325.330000119157\\
1160.5	325.335347279876\\
1161.5	325.34603457576\\
1162.5	325.356707829135\\
1163.5	325.367367057181\\
1164.5	325.378012277051\\
1164.9	325.382266446068\\
1165	325.383329638653\\
1165.5	325.388641758507\\
1166.5	325.399259015507\\
1167.5	325.409862315622\\
1168.5	325.420451675894\\
1169.5	325.43102711334\\
1169.9	325.43525339326\\
1170	325.4363096157\\
1170.5	325.441586908229\\
1171.5	325.452134553088\\
1172.5	325.462668326011\\
1173.5	325.473188243909\\
1174.5	325.48369432367\\
1174.9	325.487892884201\\
1175	325.488942178908\\
1175.5	325.494184855987\\
1176.5	325.504663312129\\
1177.5	325.515127980634\\
1178.5	325.525578878288\\
1179.5	325.53601602185\\
1179.9	325.540187031411\\
1180	325.541229440472\\
1180.5	325.54643771237\\
1181.5	325.556847400015\\
1182.5	325.567243383698\\
1183.5	325.577625680078\\
1184.5	325.587994305796\\
1184.9	325.592137931554\\
1185	325.593173496747\\
1185.5	325.598347572179\\
1186.5	325.608688908458\\
1187.5	325.619016623841\\
1188.5	325.629330734871\\
1189.5	325.639631258067\\
1189.9	325.643747665987\\
1190	325.644776428787\\
1190.5	325.649916514973\\
1191.5	325.660189914027\\
1192.5	325.670449774667\\
1193.5	325.68069611332\\
1194.5	325.690928946393\\
1194.9	325.695018301272\\
1195	325.696040302865\\
1195.5	325.701146605572\\
1196.5	325.711352478656\\
1197.5	325.72154489524\\
1198.5	325.731723871642\\
1199.5	325.741889424158\\
1199.9	325.745951889667\\
1200	325.746967170956\\
1200.5	325.752039894552\\
1201.5	325.762178650125\\
1202.5	325.772304030565\\
1203.5	325.782416052083\\
1204.5	325.792514730868\\
1204.9	325.796550469587\\
1205	325.797559071203\\
1205.5	325.8025984187\\
1206.5	325.812670462516\\
1207.5	325.822729212036\\
1208.5	325.832774683367\\
1209.5	325.842806892592\\
1209.9	325.846816066043\\
1210	325.847818028355\\
1210.5	325.852824201447\\
1211.5	325.86282993664\\
1212.5	325.87282245786\\
1213.5	325.88280178111\\
1214.5	325.892767922375\\
1214.9	325.896750691056\\
1215	325.897746054175\\
1215.5	325.902719253284\\
1216.5	325.912659080447\\
1217.5	325.922585773458\\
1218.5	325.932499348224\\
1219.5	325.942399820633\\
1219.9	325.946356344048\\
1220	325.947345147838\\
1220.5	325.952285572148\\
1221.5	325.962159889405\\
1222.5	325.972021151849\\
1223.5	325.98186937529\\
1224.5	325.991704575522\\
1224.9	325.995635012208\\
1225	325.996617296292\\
1225.5	326.001525143786\\
1226.5	326.011334346867\\
1227.5	326.021130574002\\
1228.5	326.030913840908\\
1229.5	326.040684163286\\
1229.9	326.044588670844\\
1230	326.04556447461\\
1230.5	326.050439942103\\
1231.5	326.060184424408\\
1232.5	326.069916009176\\
1233.5	326.079634712033\\
1234.5	326.08934054859\\
1234.9	326.093219283706\\
1235	326.094188646315\\
1235.5	326.099031929484\\
1236.5	326.108712082147\\
1237.5	326.118379415234\\
1238.5	326.128033944285\\
1239.5	326.137675684823\\
1239.9	326.141528803295\\
1240	326.142491763685\\
1240.5	326.147303057103\\
1241.5	326.156919269049\\
1242.5	326.166522738947\\
1243.5	326.176113482249\\
1244.5	326.185691514395\\
1244.9	326.189519171153\\
1245	326.190475768046\\
1245.5	326.195255265206\\
1246.5	326.204807923208\\
1247.5	326.214347916264\\
1248.5	326.223875259745\\
1249.5	326.233389969005\\
1249.9	326.237192318134\\
1250	326.23814259004\\
1250.5	326.242890483382\\
1251.5	326.252379972112\\
1252.5	326.261856872584\\
1253.5	326.271321200087\\
1254.5	326.280772969896\\
1254.9	326.284550164656\\
1255	326.28549414988\\
1255.5	326.290210630814\\
1256.5	326.299637332891\\
1257.5	326.309051522993\\
1258.5	326.318453216331\\
1259.5	326.327842428098\\
1259.9	326.33159462094\\
1260	326.332532357586\\
1260.5	326.337217616518\\
1261.5	326.346581912553\\
1262.5	326.355933772502\\
1263.5	326.365273211495\\
1264.5	326.374600244647\\
1264.9	326.378327587234\\
1265	326.379259113206\\
1265.5	326.383913339557\\
1266.5	326.393215608198\\
1267.5	326.402505516252\\
1268.5	326.411783078773\\
1269.5	326.421048310799\\
1269.9	326.424750954016\\
1270	326.425676307028\\
1270.5	326.430299689253\\
1271.5	326.439540307223\\
1272.5	326.448768639723\\
1273.5	326.457984701733\\
1274.5	326.467188508216\\
1274.9	326.470866602193\\
1275	326.471785819767\\
1275.5	326.476378545377\\
1276.5	326.485557887507\\
1277.5	326.494725018913\\
1278.5	326.503879954499\\
1279.5	326.513022709156\\
1279.9	326.516676403276\\
1280	326.517589522747\\
1280.5	326.522151778323\\
1281.5	326.531270217592\\
1282.5	326.540376520515\\
1283.5	326.549470701923\\
1284.5	326.558552776634\\
1284.9	326.562182219547\\
1285	326.56308927807\\
1285.5	326.56762124928\\
1286.5	326.576679156843\\
1287.5	326.585725002076\\
1288.5	326.59475879974\\
1289.5	326.603780564581\\
1289.9	326.607385904216\\
1290	326.608286938765\\
1290.5	326.612788810378\\
1291.5	326.621786555597\\
1292.5	326.630772312146\\
1293.5	326.639746094718\\
1294.5	326.648707917987\\
1294.9	326.652289301565\\
1295	326.653184348935\\
1295.5	326.657656304837\\
1296.5	326.666594255305\\
1297.5	326.675520290416\\
1298.5	326.684434424789\\
1299.5	326.693336673032\\
1299.9	326.696894247074\\
1300	326.697783343888\\
1300.5	326.702225567091\\
1301.5	326.711104088662\\
1302.5	326.71997076784\\
1303.5	326.728825619178\\
1304.5	326.737668657214\\
1304.9	326.741202567552\\
1305	326.742085750258\\
1305.5	326.746498422915\\
1306.5	326.755317879722\\
1307.5	326.76412556676\\
1308.5	326.772921498514\\
1309.5	326.781705689455\\
1309.9	326.785216081238\\
1310	326.786093386115\\
1310.5	326.790476689528\\
1311.5	326.799237444007\\
1312.5	326.807986501004\\
1313.5	326.816723874936\\
1314.5	326.825449580208\\
1314.9	326.828936597913\\
1315	326.829808061072\\
1315.5	326.834162175703\\
1316.5	326.84286458861\\
1317.5	326.851555375988\\
1318.5	326.860234552188\\
1319.5	326.868902131549\\
1319.9	326.872365918987\\
1320	326.873231576373\\
1320.5	326.877556681851\\
1321.5	326.886201112282\\
1322.5	326.894833988806\\
1323.5	326.90345532571\\
1324.5	326.912065137266\\
1324.9	326.915505837587\\
1325	326.916365724979\\
1325.5	326.920662000112\\
1326.5	326.929248805516\\
1327.5	326.93782412831\\
1328.5	326.946387982713\\
1329.5	326.954940382934\\
1329.9	326.958358138634\\
1330	326.959212291648\\
1330.5	326.963479914426\\
1331.5	326.972009450623\\
1332.5	326.98052757518\\
1333.5	326.989034302253\\
1334.5	326.997529645985\\
1334.9	327.000924598912\\
1335	327.001773053002\\
1335.5	327.006012200607\\
1336.5	327.014484821797\\
1337.5	327.022946101996\\
1338.5	327.031396055296\\
1339.5	327.039834695774\\
1339.9	327.043206987133\\
1340	327.044049777592\\
1340.5	327.048260626401\\
1341.5	327.056676685179\\
1342.5	327.065081473294\\
1343.5	327.073475004774\\
1344.5	327.081857293635\\
1344.9	327.085207063991\\
1345	327.086044225952\\
1345.5	327.090226951543\\
1346.5	327.098586798907\\
1347.5	327.106935445618\\
1348.5	327.115272905642\\
1349.5	327.12359919293\\
1349.9	327.126926582212\\
1350	327.12775815065\\
1350.5	327.131912927808\\
1351.5	327.140216913169\\
1352.5	327.148509767572\\
1353.5	327.156791504918\\
1354.5	327.165062139096\\
1354.9	327.168367286601\\
1355	327.169193296332\\
1355.5	327.173320299052\\
1356.5	327.181568770242\\
1357.5	327.189806179854\\
1358.5	327.198032541725\\
1359.5	327.206247869683\\
1359.9	327.209530914078\\
1360	327.21035139976\\
1360.5	327.214450801252\\
1361.5	327.222644104533\\
1362.5	327.2308264153\\
1363.5	327.238997747331\\
1364.5	327.247158114388\\
1364.9	327.250419193714\\
1365	327.251234189851\\
1365.5	327.255306162539\\
1366.5	327.263444642606\\
1367.5	327.271572198912\\
1368.5	327.279688845173\\
1369.5	327.287794595088\\
1369.9	327.291033846761\\
1370	327.291843387699\\
1370.5	327.295888103229\\
1371.5	327.303972103216\\
1372.5	327.312045247885\\
1373.5	327.320107550887\\
1374.5	327.328159025861\\
1374.9	327.331376586674\\
1375	327.332180706603\\
1375.5	327.336198335842\\
1376.5	327.344228197329\\
1377.5	327.352247271628\\
1378.5	327.360255572329\\
1379.5	327.368253113009\\
1379.9	327.371449119135\\
1380	327.37224785209\\
1380.5	327.376238565129\\
1381.5	327.384214628141\\
1382.5	327.392179971787\\
1383.5	327.400134609594\\
1384.5	327.408078555077\\
1384.9	327.411253142067\\
1385	327.412046521928\\
1385.5	327.416010488084\\
1386.5	327.423933091099\\
1387.5	327.43184504226\\
1388.5	327.439746355031\\
1389.5	327.447637042865\\
1389.9	327.450790345652\\
1390	327.451578406145\\
1390.5	327.455515793959\\
1391.5	327.463385273908\\
1392.5	327.471244169204\\
1393.5	327.47909249325\\
1394.5	327.486930259439\\
1394.9	327.490062412337\\
1395	327.490845187033\\
1395.5	327.494756164275\\
1396.5	327.502572856542\\
1397.5	327.510379031049\\
1398.5	327.518174701138\\
1399.5	327.525959880139\\
1399.9	327.529071016846\\
1400	327.529848539162\\
1400.5	327.533733272829\\
1401.5	327.541497511255\\
1402.5	327.549251298505\\
1403.5	327.55699464786\\
1404.5	327.564727572587\\
1404.9	327.567817826182\\
1405	327.568590129379\\
1405.5	327.572448785697\\
1406.5	327.580160902579\\
1407.5	327.58786263456\\
1408.5	327.595553994861\\
1409.5	327.603234996686\\
1409.9	327.60630449963\\
1410	327.607071616816\\
1410.5	327.61090436124\\
1411.5	327.618564687331\\
1412.5	327.626214694489\\
1413.5	327.633854395871\\
1414.5	327.641483804621\\
1414.9	327.644532688759\\
1415	327.645294652889\\
1415.5	327.6491016501\\
1416.5	327.65671051461\\
1417.5	327.664309125845\\
1418.5	327.671897496902\\
1419.5	327.679475640862\\
1419.9	327.682504037421\\
1420	327.683260881292\\
1420.5	327.687042295201\\
1421.5	327.694600025796\\
1422.5	327.702147568467\\
1423.5	327.709684936246\\
1424.5	327.717212142153\\
1424.9	327.720220181743\\
1425	327.720971938\\
1425.5	327.724727931745\\
1426.5	327.732234854547\\
1427.5	327.739731654464\\
1428.5	327.747218344468\\
1429.5	327.754694937518\\
1429.9	327.757682750128\\
1430	327.758429451262\\
1430.5	327.762160187207\\
1431.5	327.76961662679\\
1432.5	327.77706300822\\
1433.5	327.784499344405\\
1434.5	327.791925648243\\
1434.9	327.794893363247\\
1435	327.795635041592\\
1435.5	327.799340681328\\
1436.5	327.80674696072\\
1437.5	327.81414324638\\
1438.5	327.821529551155\\
1439.5	327.828905887879\\
1439.9	327.831853634029\\
1440	327.832590321766\\
1440.5	327.83627102611\\
1441.5	327.843627466789\\
1442.5	327.850973977847\\
1443.5	327.858310572069\\
1444.5	327.865637262228\\
1444.9	327.868565167656\\
1445	327.86929689681\\
1445.5	327.872952825803\\
1446.5	327.880259747697\\
1447.5	327.88755680377\\
1448.5	327.894844006745\\
1449.5	327.902121369334\\
1449.9	327.905029561551\\
1450	327.905756363992\\
1450.5	327.9093876769\\
1451.5	327.916645398382\\
1452.5	327.923893317533\\
1453.5	327.931131447015\\
1454.5	327.938359799476\\
1454.9	327.941248405371\\
1455	327.941970312815\\
1455.5	327.945577168123\\
1456.5	327.952786006014\\
1457.5	327.959985104752\\
1458.5	327.967174476937\\
1459.5	327.974354135154\\
1459.9	327.977223280995\\
1460	327.977940325\\
1460.5	327.981522880419\\
1461.5	327.988683149979\\
1462.5	327.995833743254\\
1463.5	328.002974672781\\
1464.5	328.010105951082\\
1464.9	328.012955762512\\
1465	328.01366797448\\
1465.5	328.017226386939\\
1466.5	328.024338401872\\
1467.5	328.031440803075\\
1468.5	328.038533603021\\
1469.5	328.045616814172\\
1469.9	328.04844741621\\
1470	328.049154827389\\
1470.5	328.052689253036\\
1471.5	328.059753325483\\
1472.5	328.066807846442\\
1473.5	328.073852828323\\
1474.5	328.080888283526\\
1474.9	328.083699800565\\
1475	328.084402442046\\
1475.5	328.087913036248\\
1476.5	328.094929476786\\
1477.5	328.101936427764\\
1478.5	328.108933901531\\
1479.5	328.115921910424\\
1479.9	328.118714466232\\
1480	328.119412368947\\
1480.5	328.122899286289\\
1481.5	328.129868403927\\
1482.5	328.136828093622\\
1483.5	328.143778367659\\
1484.5	328.15071923831\\
1484.9	328.153492956027\\
1485	328.154186150755\\
1485.5	328.157649545035\\
1486.5	328.164571647216\\
1487.5	328.171484382755\\
1488.5	328.178387763874\\
1489.5	328.185281802785\\
1489.9	328.188036804922\\
1490	328.188725322282\\
1490.5	328.192165346514\\
1491.5	328.199040739109\\
1492.5	328.205906826048\\
1493.5	328.212763619492\\
1494.5	328.219611131589\\
1494.9	328.222347540029\\
1495	328.223031410484\\
1495.5	328.226448216896\\
1496.5	328.233277204202\\
1497.5	328.240096946525\\
1498.5	328.246907455961\\
1499.5	328.253708744596\\
1499.9	328.256426680592\\
1500	328.257105934449\\
1500.5	328.26049967448\\
1501.5	328.267282559219\\
1502.5	328.274056259333\\
1503.5	328.280820786853\\
1504.5	328.287576153802\\
1504.9	328.290275737976\\
1505	328.290950405381\\
1505.5	328.294321229683\\
1506.5	328.301058313001\\
1507.5	328.307786271734\\
1508.5	328.314505117852\\
1509.5	328.321214863313\\
1509.9	328.323896215656\\
1510	328.324566326598\\
1510.5	328.327914385033\\
1511.5	328.334605966495\\
1512.5	328.341288483096\\
1513.5	328.347961946744\\
1514.5	328.354626369335\\
1514.9	328.357289609204\\
1515	328.357955193516\\
1515.5	328.361280635155\\
1516.5	328.367927012745\\
1517.5	328.374564384882\\
1518.5	328.381192763412\\
1519.5	328.387812160166\\
1519.9	328.390457406287\\
1520	328.391118493643\\
1520.5	328.394421466765\\
1521.5	328.401022936884\\
1522.5	328.407615460643\\
1523.5	328.414199049822\\
1524.5	328.42077371619\\
1524.9	328.423401086654\\
1525	328.424057706567\\
1525.5	328.427338358661\\
1526.5	328.433895216126\\
1527.5	328.440443186005\\
1528.5	328.446982280015\\
1529.5	328.453512509862\\
1529.9	328.456122122127\\
1530	328.456774303955\\
1530.5	328.460032781715\\
1531.5	328.466545319755\\
1532.5	328.473049028668\\
1533.5	328.479543920106\\
1534.5	328.48603000571\\
1534.9	328.488621976598\\
1535	328.489269749537\\
1535.5	328.492506198864\\
1536.5	328.498974709124\\
1537.5	328.505434448395\\
1538.5	328.511885428267\\
1539.5	328.518327660319\\
1539.9	328.520902106017\\
1540	328.521545499107\\
1540.5	328.524760065107\\
1541.5	328.531184837641\\
1542.5	328.537600897007\\
1543.5	328.544008254733\\
1544.5	328.550406922333\\
1544.9	328.552963958392\\
1545	328.553603000513\\
1545.5	328.556795827499\\
1546.5	328.56317715077\\
1547.5	328.569549818379\\
1548.5	328.575913841788\\
1549.5	328.582269232446\\
1549.9	328.584808973782\\
1550	328.585443693654\\
1550.5	328.588614925142\\
1551.5	328.594953086026\\
1552.5	328.601282648434\\
1553.5	328.607603623762\\
1554.5	328.613916023399\\
1554.9	328.61643858429\\
1555	328.617069010476\\
1555.5	328.620218789187\\
1556.5	328.626514072968\\
1557.5	328.632800815139\\
1558.5	328.639079027035\\
1559.5	328.645348719979\\
1559.9	328.647854214067\\
1560	328.648480374969\\
1560.5	328.651608842829\\
1561.5	328.657861533198\\
1562.5	328.664105738505\\
1563.5	328.670341470024\\
1564.5	328.676568739011\\
1564.9	328.679057279303\\
1565	328.679679203164\\
1565.5	328.682786501302\\
1566.5	328.688996880359\\
1567.5	328.695198830586\\
1568.5	328.701392363189\\
1569.5	328.707577489366\\
1569.9	328.710049188229\\
1570	328.710666903134\\
1570.5	328.713753171884\\
1571.5	328.719921520137\\
1572.5	328.726081495471\\
1573.5	328.732233109031\\
1574.5	328.738376371949\\
1574.9	328.740831341117\\
1575	328.74144487499\\
1575.5	328.74451025389\\
1576.5	328.750636850255\\
1577.5	328.756755129295\\
1578.5	328.762865102092\\
1579.5	328.768966779713\\
1579.9	328.771405130279\\
1580	328.772014510887\\
1580.5	328.775059138678\\
1581.5	328.78114426048\\
1582.5	328.787221120233\\
1583.5	328.793289728954\\
1584.5	328.799350097648\\
1584.9	328.801771940072\\
1585	328.802377195021\\
1585.5	328.805401209651\\
1586.5	328.811445132623\\
1587.5	328.817480848504\\
1588.5	328.823508368246\\
1589.5	328.829527702792\\
1589.9	328.831933146897\\
1590	328.832534303635\\
1590.5	328.835537842254\\
1591.5	328.84154084054\\
1592.5	328.847535686374\\
1593.5	328.853522390645\\
1594.5	328.859500964232\\
1594.9	328.861890119205\\
1595	328.862487205021\\
1595.5	328.865470403985\\
1596.5	328.871432750138\\
1597.5	328.877386998161\\
1598.5	328.88333315888\\
1599.5	328.889271243109\\
1599.9	328.891644217501\\
1600	328.892237259525\\
1600.5	328.895200254396\\
1601.5	328.901122219382\\
1602.5	328.907036140242\\
1603.5	328.912942027739\\
1604.5	328.918839892623\\
1604.9	328.92119679435\\
1605	328.921785819552\\
1605.5	328.924728745099\\
1606.5	328.930610598297\\
1607.5	328.936484461055\\
1608.5	328.942350344073\\
1609.5	328.948208258039\\
1609.9	328.950549194383\\
1610	328.951134229576\\
1610.5	328.954057219775\\
1611.5	328.959899228977\\
1612.5	328.965733301109\\
1613.5	328.971559446808\\
1614.5	328.977377676697\\
1614.9	328.979702754307\\
1615	328.980283826145\\
1615.5	328.983187014179\\
1616.5	328.988989445593\\
1617.5	328.994783992992\\
1618.5	329.000570666947\\
1619.5	329.00634947802\\
1619.9	329.00865880291\\
1620	329.00923593789\\
1620.5	329.012119456151\\
1621.5	329.017882574405\\
1622.5	329.02363786138\\
1623.5	329.029385327586\\
1624.5	329.035124983521\\
1624.9	329.037418661074\\
1625	329.037991885533\\
1625.5	329.040855865625\\
1626.5	329.046579933765\\
1627.5	329.052296223048\\
1628.5	329.058004743921\\
1629.5	329.063705506817\\
1629.9	329.065983641786\\
1630	329.066552981904\\
1630.5	329.069397554639\\
1631.5	329.075082834135\\
1632.5	329.08076038688\\
1633.5	329.086430223258\\
1634.5	329.092092353641\\
1634.9	329.094355050146\\
1635	329.094920531946\\
1635.5	329.097745827349\\
1636.5	329.103392578095\\
1637.5	329.109031653882\\
1638.5	329.114663065031\\
1639.5	329.120286821849\\
1639.9	329.122534183383\\
1640	329.12309583273\\
1640.5	329.125901980042\\
1641.5	329.131510460359\\
1642.5	329.137111317195\\
1643.5	329.142704560807\\
1644.5	329.148290201441\\
1644.9	329.150522330868\\
1645	329.151080173469\\
1645.5	329.153867301145\\
1646.5	329.159437767786\\
1647.5	329.165000662109\\
1648.5	329.17055599431\\
1649.5	329.176103774572\\
1649.9	329.178320774128\\
1650	329.178874835536\\
1650.5	329.181643071245\\
1651.5	329.187175779396\\
1652.5	329.192700966079\\
1653.5	329.198218641429\\
1654.5	329.203728815565\\
1654.9	329.205930786862\\
1655	329.206481092472\\
1655.5	329.209230563104\\
1656.5	329.214725766386\\
1657.5	329.22021349874\\
1658.5	329.225693770236\\
1659.5	329.231166590933\\
1659.9	329.233353634957\\
1660	329.233900210008\\
1660.5	329.236631041672\\
1661.5	329.242088992148\\
1662.5	329.247539521923\\
1663.5	329.252982641005\\
1664.5	329.258418359391\\
1664.9	329.260590576507\\
1665	329.261133446081\\
1665.5	329.263845764109\\
1666.5	329.269266712285\\
1667.5	329.274680289676\\
1668.5	329.280086506228\\
1669.5	329.285485371877\\
1669.9	329.287642861828\\
1670	329.288182050854\\
1670.5	329.290875979799\\
1671.5	329.296260174628\\
1672.5	329.301637048279\\
1673.5	329.307006610636\\
1674.5	329.312368871571\\
1674.9	329.314511733481\\
1675	329.31504726673\\
1675.5	329.317722930373\\
1676.5	329.323070619261\\
1677.5	329.328411036268\\
1678.5	329.333744191216\\
1679.5	329.339070093916\\
1679.9	329.341198426287\\
1680	329.34173032838\\
1680.5	329.344387849728\\
1681.5	329.349699278535\\
1682.5	329.355003484449\\
1683.5	329.360300477232\\
1684.5	329.365590266633\\
1684.9	329.367704167355\\
1685	329.368232462755\\
1685.5	329.370871964045\\
1686.5	329.376147377092\\
1687.5	329.381415615927\\
1688.5	329.386676690251\\
1689.5	329.391930609751\\
1689.9	329.394030176097\\
1690	329.394554889115\\
1690.5	329.397176491816\\
1691.5	329.402416131887\\
1692.5	329.407648646122\\
1693.5	329.412874044158\\
1694.5	329.418092335623\\
1694.9	329.420177664253\\
1695	329.420698819047\\
1695.5	329.423302643862\\
1696.5	329.428506752211\\
1697.5	329.433703782793\\
1698.5	329.438893745185\\
1699.5	329.444076648951\\
1699.9	329.446147835916\\
1700	329.44666545649\\
1700.5	329.449251623359\\
1701.5	329.454420439714\\
1702.5	329.459582226066\\
1703.5	329.46473699193\\
1704.5	329.469884746813\\
1704.9	329.471941887552\\
1705	329.472455997759\\
1705.5	329.475024625861\\
1706.5	329.480158388428\\
1707.5	329.485285168451\\
1708.5	329.490404975388\\
1709.5	329.495517818682\\
1709.9	329.497561008029\\
1710	329.498071631569\\
1710.5	329.500622839325\\
1711.5	329.505721784792\\
1712.5	329.510813794875\\
1713.5	329.515898878968\\
1714.5	329.520977046456\\
1714.9	329.523006378639\\
1715	329.523513539062\\
1715.5	329.526047444136\\
1716.5	329.531111807683\\
1717.5	329.536169282701\\
1718.5	329.541219878527\\
1719.5	329.546263604482\\
1719.9	329.548279173126\\
1720	329.548782893831\\
1720.5	329.551299613135\\
1721.5	329.556329628434\\
1722.5	329.56135280176\\
1723.5	329.566369142389\\
1724.5	329.571378659583\\
1724.9	329.573380557714\\
1725	329.57388086195\\
1725.5	329.576380511643\\
1726.5	329.581376410867\\
1727.5	329.586365514373\\
1728.5	329.591347831379\\
1729.5	329.596323371088\\
1729.9	329.59831169113\\
1730	329.598808601996\\
1730.5	329.601291297493\\
1731.5	329.606253311318\\
1732.5	329.611208575384\\
1733.5	329.616157098848\\
1734.5	329.621098890854\\
1734.9	329.623073724639\\
1735	329.623567265084\\
1735.5	329.626033121054\\
1736.5	329.630961478668\\
1737.5	329.635883132185\\
1738.5	329.640798090701\\
1739.5	329.645706363302\\
1739.9	329.647667802065\\
1740	329.648157994892\\
1740.5	329.65060712526\\
1741.5	329.655502054369\\
1742.5	329.660390324746\\
1743.5	329.665271945428\\
1744.5	329.670146925442\\
1744.9	329.672095059827\\
1745	329.672581927689\\
1745.5	329.675014445644\\
1746.5	329.679876172475\\
1747.5	329.684731285645\\
1748.5	329.689579794132\\
1749.5	329.694421706902\\
1749.9	329.696356626966\\
1750	329.696840192369\\
1750.5	329.699256210362\\
1751.5	329.704084959673\\
1752.5	329.708907140098\\
1753.5	329.713722760559\\
1754.5	329.718531829963\\
1754.9	329.720453625174\\
1755	329.720933910478\\
1755.5	329.723333540228\\
1756.5	329.72812953531\\
1757.5	329.732919005991\\
1758.5	329.737701961133\\
1759.5	329.742478409586\\
1759.9	329.744387168828\\
1760	329.744864196248\\
1760.5	329.747247548744\\
1761.5	329.752011011429\\
1762.5	329.756767993907\\
1763.5	329.761518504981\\
1764.5	329.766262553445\\
1764.9	329.768158365022\\
1765	329.768632156625\\
1765.5	329.770999342129\\
1766.5	329.775730492799\\
1767.5	329.780455207164\\
1768.5	329.785173493972\\
1769.5	329.789885361958\\
1769.9	329.791768313593\\
1770	329.792238891303\\
1770.5	329.794590019356\\
1771.5	329.799289076944\\
1772.5	329.803981741843\\
1773.5	329.808668022743\\
1774.5	329.813347928321\\
1774.9	329.815218107162\\
1775	329.81568549276\\
1775.5	329.81802067218\\
1776.5	329.822687854181\\
1777.5	329.827348686823\\
1778.5	329.832003178736\\
1779.5	329.836651338541\\
1779.9	329.83850883116\\
1780	329.838973046282\\
1780.5	329.841292385172\\
1781.5	329.84592790765\\
1782.5	329.85055712381\\
1783.5	329.855180042228\\
1784.5	329.859796671466\\
1784.9	329.861641563868\\
1785	329.862102630006\\
1785.5	329.864406235756\\
1786.5	329.869010313347\\
1787.5	329.873608127378\\
1788.5	329.878199686368\\
1789.5	329.882784998824\\
1789.9	329.884617376442\\
1790	329.885075314948\\
1790.5	329.887363294238\\
1791.5	329.891936140159\\
1792.5	329.896502764996\\
1793.5	329.90106317721\\
1794.5	329.905617385252\\
1794.9	329.907437332956\\
1795	329.907892165041\\
1795.5	329.910164623843\\
1796.5	329.914706449899\\
1797.5	329.919242097065\\
1798.5	329.923771573746\\
1799.5	329.928294888336\\
1799.9	329.93010249043\\
1800	329.930554237164\\
1800.5	329.932811280748\\
1801.5	329.93732229734\\
1802.5	329.941827176955\\
1803.5	329.946325927942\\
1804.5	329.950818558641\\
1804.9	329.952613898872\\
1805	329.953062581183\\
1805.5	329.95530431412\\
1806.5	329.959784730249\\
1807.5	329.964259051036\\
1808.5	329.968727284774\\
1809.5	329.973189439747\\
1809.9	329.974972601304\\
1810	329.975418239982\\
1810.5	329.977644766147\\
1811.5	329.982094789424\\
1812.5	329.986538758716\\
1813.5	329.990976682262\\
1814.5	329.995408568288\\
1814.9	329.997179633805\\
1815	329.997622249502\\
1815.5	329.999833672078\\
1816.5	330.00425350873\\
1817.5	330.008667332478\\
1818.5	330.013075151505\\
1819.5	330.017476973985\\
1819.9	330.019236025544\\
1820	330.019675638775\\
1820.5	330.021872060254\\
1821.5	330.02626191513\\
1822.5	330.03064579791\\
1823.5	330.035023716721\\
1824.5	330.039395679681\\
1824.9	330.041142798817\\
1825	330.041579429958\\
1825.5	330.04376095215\\
1826.5	330.048121028731\\
1827.5	330.052475173749\\
1828.5	330.056823395278\\
1829.5	330.061165701382\\
1829.9	330.062900969083\\
1830	330.063334638374\\
1830.5	330.065501362405\\
1831.5	330.06983186281\\
1832.5	330.074156471913\\
1833.5	330.078475197735\\
1834.5	330.082788048287\\
1834.9	330.084511544999\\
1835	330.084942272546\\
1835.5	330.087094298865\\
1836.5	330.091395423856\\
1837.5	330.095690697538\\
1838.5	330.099980127878\\
1839.5	330.104263722831\\
1839.9	330.105975528461\\
1840	330.106403334233\\
1840.5	330.108540762616\\
1841.5	330.112812711609\\
1842.5	330.117078849018\\
1843.5	330.121339182754\\
1844.5	330.125593720719\\
1844.9	330.127293914637\\
1845	330.127718818468\\
1845.5	330.12984174802\\
1846.5	330.134084719093\\
1847.5	330.138321918036\\
1848.5	330.14255335271\\
1849.5	330.146779030964\\
1849.9	330.148467692004\\
1850	330.148889713599\\
1850.5	330.150998242758\\
1851.5	330.155212432652\\
1852.5	330.159420889609\\
1853.5	330.163623621434\\
1854.5	330.167820635924\\
1854.9	330.169497842392\\
1855	330.169917001319\\
1855.5	330.17201122786\\
1856.5	330.176196831996\\
1857.5	330.18037674212\\
1858.5	330.184550965987\\
1859.5	330.18871951134\\
1859.9	330.190385341013\\
1860	330.19080165671\\
1860.5	330.19288167775\\
1861.5	330.197038890227\\
1862.5	330.201190447358\\
1863.5	330.205336356843\\
1864.5	330.209476626373\\
1864.9	330.211131156504\\
1865	330.211544648278\\
1865.5	330.213610560277\\
1866.5	330.217739573888\\
1867.5	330.221862970555\\
1868.5	330.225980757927\\
1869.5	330.230092943644\\
1869.9	330.231736250964\\
1870	330.23214693799\\
1870.5	330.234198836758\\
1871.5	330.238299842992\\
1872.5	330.242395270425\\
1873.5	330.246485126655\\
1874.5	330.25056941927\\
1874.9	330.25220157999\\
1875	330.252609481316\\
1875.5	330.254647462014\\
1876.5	330.258720651065\\
1877.5	330.262788299201\\
1878.5	330.266850413968\\
1879.5	330.270907002902\\
1879.9	330.272528092718\\
1880	330.272933227262\\
1880.5	330.274957384409\\
1881.5	330.279002945184\\
1882.5	330.283043002674\\
1883.5	330.287077564372\\
1884.5	330.291106637764\\
1884.9	330.292716731861\\
1885	330.293119118412\\
1885.5	330.295129545885\\
1886.5	330.299147666013\\
1887.5	330.303160320229\\
1888.5	330.307167515977\\
1889.5	330.311169260692\\
1889.9	330.312768433744\\
1890	330.313168090964\\
1890.5	330.315164882005\\
1891.5	330.319155747843\\
1892.5	330.323141184888\\
1893.5	330.327121200536\\
1894.5	330.331095802171\\
1894.9	330.332684128346\\
1895	330.333081074771\\
1895.5	330.335064321989\\
1896.5	330.339028118628\\
1897.5	330.342986523344\\
1898.5	330.346939543481\\
1899.5	330.350887186372\\
1899.9	330.352464739337\\
1900	330.352858993375\\
1900.5	330.354828788752\\
1901.5	330.358765700029\\
1902.5	330.362697256001\\
1903.5	330.366623463962\\
1904.5	330.370544331197\\
1904.9	330.372111184114\\
1905	330.372502764052\\
1905.5	330.374459198943\\
1906.5	330.378369407445\\
1907.5	330.382274297012\\
1908.5	330.386173874888\\
1909.5	330.390068148308\\
1909.9	330.391624373845\\
1910	330.392013297844\\
1910.5	330.393956462984\\
1911.5	330.397840150057\\
1912.5	330.401718554318\\
1913.5	330.405591682962\\
1914.5	330.409459543173\\
1914.9	330.411005213504\\
1915	330.4113914996\\
1915.5	330.413321485107\\
1916.5	330.417178830866\\
1917.5	330.421030929688\\
1918.5	330.424877788721\\
1919.5	330.428719415101\\
1919.9	330.430254601907\\
1920	330.430638268015\\
1920.5	330.432555163395\\
1921.5	330.436386346726\\
1922.5	330.440212318754\\
1923.5	330.444033086576\\
1924.5	330.44784865728\\
1924.9	330.449373431757\\
1925	330.449754495669\\
1925.5	330.451658389817\\
1926.5	330.455463588391\\
1927.5	330.459263611052\\
1928.5	330.463058464848\\
1929.5	330.466848156819\\
1929.9	330.468362589675\\
1930	330.468741069063\\
1930.5	330.470632050269\\
1931.5	330.474411440547\\
1932.5	330.478185690059\\
1933.5	330.481954805808\\
1934.5	330.485718794784\\
1934.9	330.487222956247\\
1935	330.487598868661\\
1935.5	330.489477024614\\
1936.5	330.493230781852\\
1937.5	330.496979433234\\
1938.5	330.500722985713\\
1939.5	330.504461446233\\
1939.9	330.505955406052\\
1940	330.506328768925\\
1940.5	330.508194186715\\
1941.5	330.511922484976\\
1942.5	330.515645712052\\
1943.5	330.519363874848\\
1944.5	330.523076980262\\
1944.9	330.52456080771\\
1945	330.524931638353\\
1945.5	330.526784404478\\
1946.5	330.530487416637\\
1947.5	330.534185392046\\
1948.5	330.537878337562\\
1949.5	330.541566260036\\
1949.9	330.543040023915\\
1950	330.543408339523\\
1950.5	330.54524853989\\
1951.5	330.548926437643\\
1952.5	330.552599332845\\
1953.5	330.556267232308\\
1954.5	330.559930142834\\
1954.9	330.561393911475\\
1955	330.561759729124\\
1955.5	330.563587449052\\
1956.5	330.567240402924\\
1957.5	330.570888388211\\
1958.5	330.574531411677\\
1959.5	330.578169480081\\
1959.9	330.579623321347\\
1960	330.579986657998\\
1960.5	330.581801982227\\
1961.5	330.585430161576\\
1962.5	330.589053406075\\
1963.5	330.592671722442\\
1964.5	330.596285117388\\
1964.9	330.597729098682\\
1965	330.598089971179\\
1965.5	330.599892983866\\
1966.5	330.603496556898\\
1967.5	330.607095228582\\
1968.5	330.610689005591\\
1969.5	330.614277894592\\
1969.9	330.615712082854\\
1970	330.616070507927\\
1970.5	330.617861292658\\
1971.5	330.621440426425\\
1972.5	330.625014692119\\
1973.5	330.628584096369\\
1974.5	330.632148645792\\
1974.9	330.633573107506\\
1975	330.633929101771\\
1975.5	330.635707741558\\
1976.5	330.639262601973\\
1977.5	330.642812627363\\
1978.5	330.64635782431\\
1979.5	330.649898199388\\
1979.9	330.651313000583\\
1980	330.65166658054\\
1980.5	330.65343315783\\
1981.5	330.656963909673\\
1982.5	330.660489859311\\
1983.5	330.664011013283\\
1984.5	330.667527378118\\
1984.9	330.668932584371\\
1985	330.66928376641\\
1985.5	330.671038363085\\
1986.5	330.674545170007\\
1987.5	330.678047207321\\
1988.5	330.681544481522\\
1989.5	330.685036999093\\
1989.9	330.686432675535\\
1990	330.686781475932\\
1990.5	330.688524173314\\
1991.5	330.692007197849\\
1992.5	330.69548548515\\
1993.5	330.698959041668\\
1994.5	330.702427873841\\
1994.9	330.703814085155\\
1995	330.704160520075\\
1995.5	330.705891398931\\
1996.5	330.7093508025\\
1997.5	330.712805500989\\
1998.5	330.716255500803\\
1999.5	330.719700808337\\
1999.9	330.721077618764\\
2000	330.721421704264\\
2000.5	330.723140844807\\
2001.5	330.726576787729\\
2002.5	330.730008057503\\
2003.5	330.733434660491\\
2004.5	330.736856603045\\
2004.9	330.738224076388\\
2005	330.738565828411\\
2005.5	330.740273310307\\
2006.5	330.743685951803\\
2007.5	330.747093951865\\
2008.5	330.750497316812\\
2009.5	330.753896052952\\
2009.9	330.755254252577\\
2010	330.75559368696\\
2010.5	330.757289589329\\
2011.5	330.760679087531\\
2012.5	330.764063975796\\
2013.5	330.767444260401\\
2014.5	330.770819947609\\
2014.9	330.772168936448\\
2015	330.772506068919\\
2015.5	330.77419047034\\
2016.5	330.777556982297\\
2017.5	330.7809189156\\
2018.5	330.784276276482\\
2019.5	330.787629071163\\
2019.9	330.788968911718\\
2020	330.789303757895\\
2020.5	330.79097673641\\
2021.5	330.794320418098\\
2022.5	330.797659552201\\
2023.5	330.800994144907\\
2024.5	330.804324202395\\
2024.9	330.80565495674\\
2025	330.805987532138\\
2025.5	330.807649165254\\
2026.5	330.810970171582\\
2027.5	330.81428666118\\
2028.5	330.817598640193\\
2029.5	330.82090611476\\
2029.9	330.822227844544\\
2030	330.82255816457\\
2030.5	330.824208529263\\
2031.5	330.827507014079\\
2032.5	330.830801012809\\
2033.5	330.834090531557\\
2034.5	330.837375576418\\
2034.9	330.838688342868\\
2035	330.839016422823\\
2035.5	330.840655595544\\
2036.5	330.843931711644\\
2037.5	330.847203372091\\
2038.5	330.85047058295\\
2039.5	330.853733350272\\
2039.9	330.855037214197\\
2040	330.855363069278\\
2040.5	330.856991125954\\
2041.5	330.860245025087\\
2042.5	330.863494498794\\
2043.5	330.866739553097\\
2044.5	330.869980194007\\
2044.9	330.871275215798\\
2045	330.871598861099\\
2045.5	330.873215877137\\
2046.5	330.876447710015\\
2047.5	330.879675147486\\
2048.5	330.882898195531\\
2049.5	330.88611686012\\
2049.9	330.887403099757\\
2050	330.887724550267\\
2050.5	330.889330600559\\
2051.5	330.892540516861\\
2052.5	330.895746067571\\
2053.5	330.898947258628\\
2054.5	330.902144095961\\
2054.9	330.903421613012\\
2055	330.903740883617\\
2055.5	330.905336042542\\
2056.5	330.908524190925\\
2057.5	330.911708003326\\
2058.5	330.914887485642\\
2059.5	330.918062643764\\
2059.9	330.919331497391\\
2060	330.919648602877\\
2060.5	330.921232944304\\
2061.5	330.924399472407\\
2062.5	330.927561693934\\
2063.5	330.930719614744\\
2064.5	330.933873240685\\
2064.9	330.935133489644\\
2065	330.935448444695\\
2065.5	330.93702204199\\
2066.5	330.94016709644\\
2067.5	330.943307873521\\
2068.5	330.94644437905\\
2069.5	330.949576618838\\
2069.9	330.950828321483\\
2070	330.951141140682\\
2070.5	330.952704066706\\
2071.5	330.955827793129\\
2072.5	330.95894727119\\
2073.5	330.962062506665\\
2074.5	330.965173505325\\
2074.9	330.96641671961\\
2075	330.966727417441\\
2075.5	330.96827974456\\
2076.5	330.971382287585\\
2077.5	330.974480611055\\
2078.5	330.977574720708\\
2079.5	330.980664622275\\
2079.9	330.98189940576\\
2080	330.982207996607\\
2080.5	330.983749796689\\
2081.5	330.986831299956\\
2082.5	330.989908612278\\
2083.5	330.992981739355\\
2084.5	330.996050686877\\
2084.9	330.997277096726\\
2085	330.997583594876\\
2085.5	330.999114939299\\
2086.5	331.002175545464\\
2087.5	331.005231989099\\
2088.5	331.008284275866\\
2089.5	331.011332411415\\
2089.9	331.012550504401\\
2090	331.012854924043\\
2090.5	331.014375883695\\
2091.5	331.01741573444\\
2092.5	331.020451450876\\
2093.5	331.023483038624\\
2094.5	331.026510503299\\
2094.9	331.027720335808\\
2095	331.028022691034\\
2095.5	331.02953333632\\
2096.5	331.032552572356\\
2097.5	331.035567702112\\
2098.5	331.038578731169\\
2099.5	331.041585665104\\
2099.9	331.042787293135\\
2100	331.043087597939\\
2100.5	331.044587998783\\
2101.5	331.047586759861\\
2102.5	331.050581442494\\
2103.5	331.053572052228\\
2104.5	331.056558594598\\
2104.9	331.057752073769\\
2105	331.05805034205\\
2105.5	331.059540567896\\
2106.5	331.06251899281\\
2107.5	331.065493366926\\
2108.5	331.068463695749\\
2109.5	331.07142998478\\
2109.9	331.072615370327\\
2110	331.07291161589\\
2110.5	331.074391735708\\
2111.5	331.077349962304\\
2112.5	331.080304165558\\
2113.5	331.08325435094\\
2114.5	331.08620052391\\
2114.9	331.087377870692\\
2115	331.087672107247\\
2115.5	331.089142189536\\
2116.5	331.092080354717\\
2117.5	331.095014523826\\
2118.5	331.097944702293\\
2119.5	331.100870895544\\
2119.9	331.102040258045\\
2120	331.102332499209\\
2120.5	331.103792611999\\
2121.5	331.106710851733\\
2122.5	331.109625122477\\
2123.5	331.112535429626\\
2124.5	331.115441778566\\
2124.9	331.116603210898\\
2125	331.116893470194\\
2125.5	331.11834368105\\
2126.5	331.121242130376\\
2127.5	331.124136637609\\
2128.5	331.127027208107\\
2129.5	331.12991384722\\
2129.9	331.131067403126\\
2130	331.131355693985\\
2130.5	331.132796070011\\
2131.5	331.135674863043\\
2132.5	331.138549740697\\
2133.5	331.141420708293\\
2134.5	331.144287771146\\
2134.9	331.145433503999\\
2135	331.145719839759\\
2135.5	331.147150447601\\
2136.5	331.15000971754\\
2137.5	331.152865098631\\
2138.5	331.15571659616\\
2139.5	331.158564215404\\
2139.9	331.159702178215\\
2140	331.159986572125\\
2140.5	331.161407477973\\
2141.5	331.164247357108\\
2142.5	331.167083373745\\
2143.5	331.169915533134\\
2144.5	331.172743840516\\
2144.9	331.173874085933\\
2145	331.17415655115\\
2145.5	331.175567820742\\
2146.5	331.178388440458\\
2147.5	331.181205223847\\
2148.5	331.184018176123\\
2149.5	331.186827302489\\
2149.9	331.187949882801\\
2150	331.188230432394\\
2150.5	331.189632131019\\
2151.5	331.192433621805\\
2152.5	331.195231302257\\
2153.5	331.19802517755\\
2154.5	331.200815252855\\
2154.9	331.201930219993\\
2155	331.202208866939\\
2155.5	331.20360105944\\
2156.5	331.206383550895\\
2157.5	331.209162257829\\
2158.5	331.211937185383\\
2159.5	331.214708338693\\
2159.9	331.215815744234\\
2160	331.216092501423\\
2160.5	331.217475252201\\
2161.5	331.220238873038\\
2162.5	331.222998734991\\
2163.5	331.225754843168\\
2164.5	331.228507202668\\
2164.9	331.229607097837\\
2165	331.229881978071\\
2165.5	331.231255351087\\
2166.5	331.23400022914\\
2167.5	331.236741373772\\
2168.5	331.239478790056\\
2169.5	331.242212483057\\
2169.9	331.243304918729\\
2170	331.243577934723\\
2170.5	331.244941993502\\
2171.5	331.247668255733\\
2172.5	331.250390809833\\
2173.5	331.253109660839\\
2174.5	331.255824813782\\
2174.9	331.256909840486\\
2175	331.257181004868\\
2175.5	331.2585358125\\
2176.5	331.261243585006\\
2177.5	331.263947674497\\
2178.5	331.266648085976\\
2179.5	331.26934482444\\
2179.9	331.27042249236\\
2180	331.27069181767\\
2180.5	331.272037436817\\
2181.5	331.274726844833\\
2182.5	331.27741259478\\
2183.5	331.280094691626\\
2184.5	331.282773140334\\
2184.9	331.28384349931\\
2185	331.284110998005\\
2185.5	331.2854474909\\
2186.5	331.288118658808\\
2187.5	331.290786193422\\
2188.5	331.293450099676\\
2189.5	331.2961103825\\
2189.9	331.297173482034\\
2190	331.297439166486\\
2190.5	331.298766594937\\
2191.5	331.30141964627\\
2192.5	331.304069088916\\
2193.5	331.306714927774\\
2194.5	331.309357167741\\
2194.9	331.310413056997\\
2195	331.310676939491\\
2195.5	331.311995364887\\
2196.5	331.314630422336\\
2197.5	331.317261895537\\
2198.5	331.319889789355\\
2199.5	331.322514108654\\
2199.9	331.32356283646\\
2200	331.3238249292\\
2200.5	331.325134412509\\
2201.5	331.32775159793\\
2202.5	331.330365223373\\
2203.5	331.332975293673\\
2204.5	331.335581813659\\
2204.9	331.336623428511\\
2205	331.336883743617\\
2205.5	331.338184345393\\
2206.5	331.340783779809\\
2207.5	331.343379678354\\
2208.5	331.34597204583\\
2209.5	331.348560887032\\
2209.9	331.349595437095\\
2210	331.349853986603\\
2210.5	331.351145766987\\
2211.5	331.353727570597\\
2212.5	331.356305862279\\
2213.5	331.358880646802\\
2214.5	331.361451928927\\
2214.9	331.362479462038\\
2215	331.362736257905\\
2215.5	331.364019276628\\
2216.5	331.366583568813\\
2217.5	331.36914437285\\
2218.5	331.371701693473\\
2219.5	331.374255535413\\
2219.9	331.375276099084\\
2220	331.375531153183\\
2220.5	331.376805469568\\
2221.5	331.379352368896\\
2222.5	331.381895803692\\
2223.5	331.38443577866\\
2224.5	331.386972298497\\
2224.9	331.387985939916\\
2225	331.388239264039\\
2225.5	331.389504937007\\
2226.5	331.392034561237\\
2227.5	331.394560744392\\
2228.5	331.397083491142\\
2229.5	331.399602806155\\
2229.9	331.400609572187\\
2230	331.400861178047\\
2230.5	331.402118266117\\
2231.5	331.404630732207\\
2232.5	331.407139780518\\
2233.5	331.409645415689\\
2234.5	331.412147642356\\
2234.9	331.413147579549\\
2235	331.413397478779\\
2235.5	331.414646040072\\
2236.5	331.417141464183\\
2237.5	331.419633493653\\
2238.5	331.42212213309\\
2239.5	331.424607387097\\
2239.9	331.425600541681\\
2240	331.425848745835\\
2240.5	331.427088838074\\
2241.5	331.429567335577\\
2242.5	331.43204246142\\
2243.5	331.434514220179\\
2244.5	331.436982616425\\
2244.9	331.437969034316\\
2245	331.438215554868\\
2245.5	331.439447235386\\
2246.5	331.441908920867\\
2247.5	331.444367257511\\
2248.5	331.446822249864\\
2249.5	331.449273902467\\
2249.9	331.450253629267\\
2250	331.450498477615\\
2250.5	331.451721803354\\
2251.5	331.454166790617\\
2252.5	331.456608451713\\
2253.5	331.459046791156\\
2254.5	331.461481813456\\
2254.9	331.462454894459\\
2255	331.462698081922\\
2255.5	331.463913109435\\
2256.5	331.466341511513\\
2257.5	331.468766609938\\
2258.5	331.471188409194\\
2259.5	331.47360691376\\
2259.9	331.47457339395\\
2260	331.47481493177\\
2260.5	331.476021717228\\
2261.5	331.478433646383\\
2262.5	331.480842294246\\
2263.5	331.483247665271\\
2264.5	331.485649763907\\
2264.9	331.486609687963\\
2265	331.486849587306\\
2265.5	331.488048186496\\
2266.5	331.490443754226\\
2267.5	331.492836062874\\
2268.5	331.495225116864\\
2269.5	331.497610920613\\
2269.9	331.49856433291\\
2270	331.498802604866\\
2270.5	331.499993073196\\
2271.5	331.502372390243\\
2272.5	331.504748470266\\
2273.5	331.507121317658\\
2274.5	331.509490936809\\
2274.9	331.51043788142\\
2275	331.510674537004\\
2275.5	331.511856929504\\
2276.5	331.514220105855\\
2277.5	331.516580067091\\
2278.5	331.518936817575\\
2279.5	331.521290361665\\
2279.9	331.522230882364\\
2280	331.522465932515\\
2280.5	331.523640303844\\
2281.5	331.525987448739\\
2282.5	331.528331400278\\
2283.5	331.530672162795\\
2284.5	331.533009740619\\
2284.9	331.533943880882\\
2285	331.534177336465\\
2285.5	331.535343740908\\
2286.5	331.537674962845\\
2287.5	331.540003013038\\
2288.5	331.54232789579\\
2289.5	331.544649615402\\
2289.9	331.545577418409\\
2290	331.545809290216\\
2290.5	331.54696778169\\
2291.5	331.549283188429\\
2292.5	331.551595444888\\
2293.5	331.553904555342\\
2294.5	331.556210524062\\
2294.9	331.557132032701\\
2295	331.55736233145\\
2295.5	331.558512963506\\
2296.5	331.560812662074\\
2297.5	331.563109231681\\
2298.5	331.565402676574\\
2299.5	331.567693000993\\
2299.9	331.568608257859\\
2300	331.568836994195\\
2300.5	331.569979820019\\
2301.5	331.572263916718\\
2302.5	331.57454490563\\
2303.5	331.576822790972\\
2304.5	331.579097576958\\
2304.9	331.580006624356\\
2305	331.580233808854\\
2305.5	331.581368881271\\
2306.5	331.583637481679\\
2307.5	331.58590299533\\
2308.5	331.588165426413\\
2309.5	331.590424779112\\
2309.9	331.591327659064\\
2310	331.591553302222\\
2310.5	331.592680673699\\
2311.5	331.594933882678\\
2312.5	331.597184025788\\
2313.5	331.599431107188\\
2314.5	331.601675131035\\
2314.9	331.602571885272\\
2315	331.602795997523\\
2315.5	331.60391572017\\
2316.5	331.606153641869\\
2317.5	331.608388518444\\
2318.5	331.610620354028\\
2319.5	331.612849152747\\
2319.9	331.613739822721\\
2320	331.613962414422\\
2320.5	331.615074539995\\
2321.5	331.617297277857\\
2322.5	331.6195169912\\
2323.5	331.621733684128\\
2324.5	331.62394736074\\
2324.9	331.624831987619\\
2325	331.625053069059\\
2325.5	331.626157648964\\
2326.5	331.628365305729\\
2327.5	331.630569958439\\
2328.5	331.632771611172\\
2329.5	331.634970267998\\
2329.9	331.635848892671\\
2330	331.636068474069\\
2330.5	331.637165559363\\
2331.5	331.639358237072\\
2332.5	331.641547931054\\
2333.5	331.643734645357\\
2334.5	331.645918384024\\
2334.9	331.646791047104\\
2335	331.647009138609\\
2335.5	331.64809878\\
2336.5	331.650276580006\\
2337.5	331.652451416471\\
2338.5	331.654623293418\\
2339.5	331.656792214862\\
2339.9	331.657658956685\\
2340	331.657875568379\\
2340.5	331.658957816233\\
2341.5	331.661120839197\\
2342.5	331.663280918671\\
2343.5	331.665438058651\\
2344.5	331.667592263125\\
2344.9	331.668453123754\\
2345	331.668668265648\\
2345.5	331.669743169988\\
2346.5	331.671891515889\\
2347.5	331.674036938217\\
2348.5	331.676179440937\\
2349.5	331.678319028012\\
2349.9	331.679174047237\\
2350	331.679387729276\\
2350.5	331.680455339787\\
2351.5	331.682589107928\\
2352.5	331.684719972274\\
2353.5	331.686847936766\\
2354.5	331.688973005339\\
2354.9	331.689822222681\\
2355	331.690034454741\\
2355.5	331.691094820771\\
2356.5	331.693214109778\\
2357.5	331.695330514636\\
2358.5	331.697444039259\\
2359.5	331.699554687555\\
2359.9	331.700398142267\\
2360	331.700608934159\\
2360.5	331.70166210472\\
2361.5	331.703767012551\\
2362.5	331.705869055747\\
2363.5	331.707968238194\\
2364.5	331.710064563773\\
2364.9	331.710902294842\\
2365	331.711111656308\\
2365.5	331.71215768008\\
2366.5	331.714248304031\\
2367.5	331.716336082726\\
2368.5	331.718421020026\\
2369.5	331.720503119786\\
2369.9	331.721335165934\\
2370	331.721543106652\\
2370.5	331.722582031986\\
2371.5	331.72465846869\\
2372.5	331.726732079388\\
2373.5	331.728802867913\\
2374.5	331.730870838095\\
2374.9	331.731697237781\\
2375	331.731903767363\\
2375.5	331.73293564228\\
2376.5	331.734997987718\\
2377.5	331.737057526267\\
2378.5	331.739114261736\\
2379.5	331.741168197928\\
2379.9	331.741988989351\\
2380	331.742194117344\\
2380.5	331.743218989542\\
2381.5	331.745267339041\\
2382.5	331.747312900641\\
2383.5	331.749355678123\\
2384.5	331.751395675265\\
2384.9	331.752210896367\\
2385	331.752414632251\\
2385.5	331.753432549103\\
2386.5	331.755466997347\\
2387.5	331.757498676551\\
2388.5	331.759527590472\\
2389.5	331.761553742862\\
2389.9	331.762363431323\\
2390	331.762565784518\\
2390.5	331.763576793076\\
2391.5	331.765597434104\\
2392.5	331.767615324826\\
2393.5	331.769630468971\\
2394.5	331.771642870266\\
2394.9	331.772447063516\\
2395	331.772648043373\\
2395.5	331.773652190371\\
2396.5	331.775659117588\\
2397.5	331.777663313104\\
2398.5	331.779664780622\\
2399.5	331.781663523846\\
2399.9	331.782462259057\\
2400	331.782661874868\\
2400.5	331.783659206723\\
2401.5	331.7856525129\\
2402.5	331.787643105853\\
2403.5	331.789630989264\\
2404.5	331.791616166809\\
2404.9	331.792409480904\\
2405	331.792607741896\\
2405.5	331.79359830471\\
2406.5	331.795578081987\\
2407.5	331.797555164396\\
2408.5	331.799529555591\\
2409.5	331.801501259224\\
2409.9	331.802289188875\\
2410	331.802486104213\\
2410.5	331.803469943775\\
2411.5	331.805436283672\\
2412.5	331.807399946929\\
2413.5	331.809360937177\\
2414.5	331.811319258044\\
2414.9	331.812101839673\\
2415	331.812297418459\\
2415.5	331.81327458025\\
2416.5	331.815227573663\\
2417.5	331.817177908543\\
2418.5	331.819125588496\\
2419.5	331.821070617124\\
2419.9	331.821847886909\\
2420	331.822042138184\\
2420.5	331.823012667376\\
2421.5	331.824952404587\\
2422.5	331.826889501249\\
2423.5	331.828823960943\\
2424.5	331.830755787246\\
2424.9	331.831527781119\\
2425	331.831720713864\\
2425.5	331.832684655321\\
2426.5	331.834611226002\\
2427.5	331.836535173994\\
2428.5	331.838456502857\\
2429.5	331.840375216141\\
2429.9	331.84114196979\\
2430	331.841333592923\\
2430.5	331.842290991208\\
2431.5	331.844204484421\\
2432.5	331.846115372687\\
2433.5	331.848023659539\\
2434.5	331.849929348506\\
2434.9	331.850690897376\\
2435	331.850881219756\\
2435.5	331.85183211913\\
2436.5	331.853732623335\\
2437.5	331.855630540214\\
2438.5	331.857525873275\\
2439.5	331.859418626025\\
2439.9	331.860175005324\\
2440	331.86036403575\\
2440.5	331.861308480172\\
2441.5	331.863196083231\\
2442.5	331.865081116464\\
2443.5	331.866963583358\\
2444.5	331.868843487393\\
2444.9	331.869594732089\\
2445	331.8697824793\\
2445.5	331.870720512433\\
2446.5	331.872595301612\\
2447.5	331.874467538348\\
2448.5	331.876337226103\\
2449.5	331.878204368336\\
2449.9	331.87895051316\\
2450	331.879136985836\\
2450.5	331.880068651048\\
2451.5	331.881930713021\\
2452.5	331.883790239817\\
2453.5	331.885647234875\\
2454.5	331.887501701628\\
2454.9	331.888242781077\\
2455	331.888427987838\\
2455.5	331.889353328202\\
2456.5	331.891202749059\\
2457.5	331.893049651887\\
2458.5	331.894894040102\\
2459.5	331.896735917114\\
2459.9	331.89747196545\\
2460	331.89765591486\\
2460.5	331.898574973158\\
2461.5	331.900411838405\\
2462.5	331.902246202654\\
2463.5	331.9040780693\\
2464.5	331.905907441729\\
2464.9	331.906638492983\\
2465	331.906821193547\\
2465.5	331.907734012271\\
2466.5	331.909558406834\\
2467.5	331.911380317318\\
2468.5	331.913199747091\\
2469.5	331.915016699518\\
2469.9	331.915742787491\\
2470	331.915924247656\\
2470.5	331.916830869011\\
2471.5	331.918642877244\\
2472.5	331.920452418199\\
2473.5	331.922259495223\\
2474.5	331.924064111658\\
2474.9	331.924785269922\\
2475	331.924965498077\\
2475.5	331.925865963982\\
2476.5	331.927665669665\\
2477.5	331.92946292476\\
2478.5	331.931257732589\\
2479.5	331.933050096473\\
2479.9	331.933766358372\\
2480	331.933945362851\\
2480.5	331.934839714942\\
2481.5	331.93662720129\\
2482.5	331.938412253625\\
2483.5	331.940194875248\\
2484.5	331.941975069457\\
2484.9	331.94268646811\\
2485	331.942864257191\\
2485.5	331.943752536821\\
2486.5	331.945527886485\\
2487.5	331.9473008186\\
2488.5	331.949071336444\\
2489.5	331.950839443293\\
2489.9	331.951546011595\\
2490	331.951722593497\\
2490.5	331.952604841741\\
2491.5	331.954368136813\\
2492.5	331.956129030689\\
2493.5	331.957887526623\\
2494.5	331.95964362787\\
2494.9	331.960345398493\\
2495	331.960520781383\\
2495.5	331.961397039036\\
2496.5	331.963148361054\\
2497.5	331.964897298115\\
2498.5	331.966643853456\\
2499.5	331.968388030306\\
2499.9	331.969085035702\\
2500	331.969259227689\\
2500.5	331.970129535271\\
2501.5	331.971868965218\\
2502.5	331.973606026341\\
2503.5	331.975340721853\\
2504.5	331.977073054963\\
2504.9	331.977765327362\\
2505	331.977938336502\\
2505.5	331.978802734259\\
2506.5	331.980530352573\\
2507.5	331.982255618086\\
2508.5	331.983978533988\\
2509.5	331.985699103467\\
2509.9	331.986386674884\\
2510	331.986558509177\\
2510.5	331.987417037082\\
2511.5	331.989132923656\\
2512.5	331.990846473343\\
2513.5	331.992557689311\\
2514.5	331.994266574727\\
2514.9	331.994949476959\\
2515	331.995120144352\\
2515.5	331.995972842109\\
2516.5	331.997677076295\\
2517.5	331.9993789894\\
2518.5	332.001078584572\\
2519.5	332.002775864955\\
2519.9	332.003454129584\\
2520	332.003623637969\\
2520.5	332.004470545013\\
2521.5	332.006163205627\\
2522.5	332.007853560859\\
2523.5	332.009541613836\\
2524.5	332.011227367682\\
2524.9	332.011901026075\\
2525	332.012069383293\\
2525.5	332.01291053879\\
2526.5	332.014591704115\\
2527.5	332.01627057965\\
2528.5	332.017947168504\\
2529.5	332.019621473777\\
2529.9	332.020290557091\\
2530	332.020457770927\\
2530.5	332.021293213781\\
2531.5	332.022962961569\\
2532.5	332.024630435055\\
2533.5	332.026295637327\\
2534.5	332.027958571464\\
2534.9	332.028623110644\\
2535	332.028789188832\\
2535.5	332.029618957684\\
2536.5	332.031277365161\\
2537.5	332.032933513722\\
2538.5	332.034587406429\\
2539.5	332.036239046343\\
2539.9	332.036899072126\\
2540	332.037064022348\\
2540.5	332.037888155574\\
2541.5	332.039535299447\\
2542.5	332.041180199682\\
2543.5	332.042822859322\\
2544.5	332.044463281407\\
2544.9	332.04511882432\\
2545	332.045282654204\\
2545.5	332.046101189925\\
2546.5	332.047737146379\\
2547.5	332.049370874371\\
2548.5	332.051002376923\\
2549.5	332.052631657055\\
2549.9	332.053282747421\\
2550	332.053445464546\\
2550.5	332.054258440622\\
2551.5	332.055883285328\\
2552.5	332.057505916645\\
2553.5	332.059126337575\\
2554.5	332.060744551117\\
2554.9	332.061391219052\\
2555	332.061552830945\\
2555.5	332.062360284981\\
2556.5	332.063974093098\\
2557.5	332.065585702797\\
2558.5	332.067195117061\\
2559.5	332.068802338866\\
2559.9	332.069444614284\\
2560	332.069605128419\\
2560.5	332.070407097767\\
2561.5	332.072009943946\\
2562.5	332.073610606577\\
2563.5	332.075209088622\\
2564.5	332.076805393039\\
2564.9	332.07744330565\\
2565	332.077602729454\\
2565.5	332.07839925121\\
2566.5	332.079991209597\\
2567.5	332.081580999206\\
2568.5	332.083168622978\\
2569.5	332.084754083851\\
2569.9	332.085387663164\\
2570	332.085546004012\\
2570.5	332.086337115025\\
2571.5	332.087918259265\\
2572.5	332.089497249395\\
2573.5	332.091074088339\\
2574.5	332.092648779014\\
2574.9	332.093278054341\\
2575	332.093435319556\\
2575.5	332.094221056424\\
2576.5	332.095791459663\\
2577.5	332.097359723364\\
2578.5	332.098925850428\\
2579.5	332.100489843754\\
2579.9	332.101114844206\\
2580	332.101271041066\\
2580.5	332.102051440138\\
2581.5	332.103611175029\\
2582.5	332.105168784853\\
2583.5	332.106724272493\\
2584.5	332.108277640827\\
2584.9	332.108898395319\\
2585	332.109053531049\\
2585.5	332.109828628432\\
2586.5	332.111377767135\\
2587.5	332.112924795145\\
2588.5	332.114469715326\\
2589.5	332.116012530536\\
2589.9	332.116629067789\\
2590	332.116783149567\\
2590.5	332.117552981121\\
2591.5	332.119091595309\\
2592.5	332.120628113081\\
2593.5	332.122162537281\\
2594.5	332.123694870749\\
2594.9	332.124307219288\\
2595	332.124460254243\\
2595.5	332.125224855586\\
2596.5	332.126753016448\\
2597.5	332.128279095074\\
2598.5	332.12980309429\\
2599.5	332.131325016914\\
2599.9	332.131933205072\\
2600	332.132085200284\\
2600.5	332.132844606794\\
2601.5	332.134362385037\\
2602.5	332.135878095128\\
2603.5	332.137391739874\\
2604.5	332.138903322076\\
2604.9	332.139507377993\\
2605	332.139658340496\\
2605.5	332.140412587311\\
2606.5	332.141920053164\\
2607.5	332.143425464854\\
2608.5	332.144928825169\\
2609.5	332.146430136892\\
2609.9	332.14703008852\\
2610	332.147180025298\\
2610.5	332.14792914732\\
2611.5	332.149426370537\\
2612.5	332.150921553486\\
2613.5	332.152414698935\\
2614.5	332.153905809649\\
2614.9	332.154501684749\\
2615	332.154650602743\\
2615.5	332.155394634635\\
2616.5	332.156881684498\\
2617.5	332.158366707895\\
2618.5	332.159849707574\\
2619.5	332.16133068628\\
2619.9	332.161922512428\\
2620	332.162070418526\\
2620.5	332.16280939472\\
2621.5	332.164286340044\\
2622.5	332.165761272609\\
2623.5	332.167234195145\\
2624.5	332.168705110379\\
2624.9	332.169292914962\\
2625	332.16943981601\\
2625.5	332.170173770703\\
2626.5	332.171640679837\\
2627.5	332.173105589827\\
2628.5	332.174568503384\\
2629.5	332.176029423217\\
2629.9	332.176613233437\\
2630	332.176759136234\\
2630.5	332.177488103392\\
2631.5	332.178945044223\\
2632.5	332.180399999433\\
2633.5	332.181852971714\\
2634.5	332.183303963757\\
2634.9	332.183883806634\\
2635	332.184028717932\\
2635.5	332.184752731292\\
2636.5	332.186199771249\\
2637.5	332.187644839015\\
2638.5	332.189087937266\\
2639.5	332.190529068673\\
2639.9	332.191104971043\\
2640	332.191248897548\\
2640.5	332.19196799062\\
2641.5	332.193405196674\\
2642.5	332.194840443878\\
2643.5	332.196273734889\\
2644.5	332.197705072361\\
2644.9	332.198277060879\\
2645	332.198420009252\\
2645.5	332.199134215318\\
2646.5	332.200561653989\\
2647.5	332.20198714706\\
2648.5	332.203410697171\\
2649.5	332.204832306957\\
2649.9	332.205400408097\\
2650	332.205542384956\\
2650.5	332.206251737073\\
2651.5	332.207669474431\\
2652.5	332.209085279349\\
2653.5	332.21049915445\\
2654.5	332.211911102352\\
2654.9	332.212475342409\\
2655	332.212616354325\\
2655.5	332.213320885327\\
2656.5	332.214728986995\\
2657.5	332.216135169296\\
2658.5	332.217539434833\\
2659.5	332.218941786206\\
2659.9	332.219502191299\\
2660	332.2196422448\\
2660.5	332.220341987298\\
2661.5	332.221740518456\\
2662.5	332.22313714323\\
2663.5	332.224531864205\\
2664.5	332.225924683966\\
2664.9	332.226481280036\\
2665	332.226620381604\\
2665.5	332.227315367991\\
2666.5	332.228704393377\\
2667.5	332.230091525275\\
2668.5	332.231476766254\\
2669.5	332.232860118878\\
2669.9	332.23341293169\\
2670	332.233551087765\\
2670.5	332.234241350212\\
2671.5	332.235620934129\\
2672.5	332.236998637366\\
2673.5	332.238374462474\\
2674.5	332.239748412002\\
2674.9	332.240297467149\\
2675	332.240434684126\\
2675.5	332.241120254589\\
2676.5	332.242490460903\\
2677.5	332.243858799258\\
2678.5	332.24522527219\\
2679.5	332.246589882228\\
2679.9	332.247135205129\\
2680	332.247271489361\\
2680.5	332.247952399579\\
2681.5	332.249313291724\\
2682.5	332.250672328548\\
2683.5	332.252029512566\\
2684.5	332.253384846293\\
2684.9	332.253926462194\\
2685	332.25406181999\\
2685.5	332.254738101488\\
2686.5	332.256089742471\\
2687.5	332.257439540683\\
2688.5	332.258787498624\\
2689.5	332.260133618789\\
2689.9	332.260671552767\\
2690	332.260805990395\\
2690.5	332.261477674483\\
2691.5	332.262820126886\\
2692.5	332.264160748982\\
2693.5	332.265499543255\\
2694.5	332.266836512185\\
2694.9	332.267370789146\\
2695	332.267504312831\\
2695.5	332.268171430609\\
2696.5	332.269504756587\\
2697.5	332.270836264641\\
2698.5	332.272165957236\\
2699.5	332.273493836835\\
2699.9	332.274024481519\\
2700	332.274157097442\\
2700.5	332.2748196798\\
2701.5	332.276143941091\\
2702.5	332.277466396755\\
2703.5	332.278787049242\\
2704.5	332.280105900998\\
2704.9	332.280632937974\\
2705	332.280764652277\\
2705.5	332.281422729896\\
2706.5	332.28273798782\\
2707.5	332.284051452331\\
2708.5	332.285363125863\\
2709.5	332.286673010846\\
2709.9	332.287196464521\\
2710	332.287327283302\\
2710.5	332.287980886655\\
2711.5	332.289287202117\\
2712.5	332.290591736299\\
2713.5	332.291894491617\\
2714.5	332.293195470484\\
2714.9	332.293715365097\\
2715	332.293845294415\\
2715.5	332.29449445377\\
2716.5	332.295791887264\\
2717.5	332.297087551527\\
2718.5	332.29838144896\\
2719.5	332.29967358196\\
2719.9	332.300189941589\\
2720	332.30031898746\\
2720.5	332.300963732879\\
2721.5	332.302252344489\\
2722.5	332.303539198838\\
2723.5	332.304824298308\\
2724.5	332.306107645282\\
2724.9	332.306620493839\\
2725	332.30674866224\\
2725.5	332.307389023582\\
2726.5	332.308668872988\\
2727.5	332.309946977019\\
2728.5	332.311223338044\\
2729.5	332.312497958428\\
2729.9	332.313007319664\\
2730	332.313134616531\\
2730.5	332.313770623455\\
2731.5	332.315041769931\\
2732.5	332.31631118284\\
2733.5	332.317578864534\\
2734.5	332.318844817362\\
2734.9	332.31935071487\\
2735	332.319477146099\\
2735.5	332.320108828062\\
2736.5	332.321371330482\\
2737.5	332.322632111064\\
2738.5	332.323891172142\\
2739.5	332.325148516049\\
2739.9	332.325650973261\\
2740	332.325776544707\\
2740.5	332.326403930966\\
2741.5	332.327657847809\\
2742.5	332.32891005446\\
2743.5	332.33016055324\\
2744.5	332.331409346465\\
2744.9	332.331908386654\\
2745	332.332033104135\\
2745.5	332.332656223751\\
2746.5	332.333901613096\\
2747.5	332.335145303819\\
2748.5	332.336387298225\\
2749.5	332.337627598615\\
2749.9	332.338123244897\\
2750	332.338247114189\\
2750.5	332.338865996026\\
2751.5	332.340102915562\\
2752.5	332.341338147968\\
2753.5	332.342571695532\\
2754.5	332.34380356054\\
2754.9	332.344295835875\\
2755	332.344418862717\\
2755.5	332.345033535444\\
2756.5	332.34626204247\\
2757.5	332.347488873779\\
2758.5	332.348714031645\\
2759.5	332.349937518337\\
2759.9	332.350426445531\\
2760	332.35054863562\\
2760.5	332.351159127712\\
2761.5	332.35237927914\\
2762.5	332.353597766187\\
2763.5	332.354814591111\\
2764.5	332.356029756168\\
2764.9	332.35651535787\\
2765	332.356636716869\\
2765.5	332.357243056608\\
2766.5	332.358454908964\\
2767.5	332.359665108199\\
2768.5	332.360873656556\\
2769.5	332.362080556274\\
2769.9	332.362562854982\\
2770	332.362683388512\\
2770.5	332.36328560399\\
2771.5	332.364489213418\\
2772.5	332.36569118091\\
2773.5	332.366891508691\\
2774.5	332.368090198988\\
2774.9	332.368569217047\\
2775	332.368688930694\\
2775.5	332.369287049811\\
2776.5	332.370482472077\\
2777.5	332.371676263514\\
2778.5	332.372868426335\\
2779.5	332.374058962749\\
2779.9	332.374534722353\\
2780	332.374653621663\\
2780.5	332.375247672133\\
2781.5	332.376434962625\\
2782.5	332.377620633321\\
2783.5	332.378804686418\\
2784.5	332.379987124111\\
2784.9	332.380459647305\\
2785	332.380577737787\\
2785.5	332.381167747136\\
2786.5	332.382346960867\\
2787.5	332.383524565761\\
2788.5	332.384700563999\\
2789.5	332.385874957763\\
2789.9	332.386344266442\\
2790	332.386461553568\\
2790.5	332.387047549134\\
2791.5	332.388218740747\\
2792.5	332.389388334406\\
2793.5	332.39055633228\\
2794.5	332.391722736533\\
2794.9	332.392188852445\\
2795	332.39230534165\\
2795.5	332.392887350588\\
2796.5	332.394050574354\\
2797.5	332.395212210978\\
2798.5	332.396372262612\\
2799.5	332.397530731408\\
2799.9	332.397993676152\\
2800	332.398109372834\\
2800.5	332.398687422116\\
2801.5	332.399842731941\\
2802.5	332.400996465362\\
2803.5	332.402148624516\\
2804.5	332.40329921154\\
2804.9	332.403759006571\\
2805	332.403873916092\\
2805.5	332.404448032506\\
2806.5	332.405595481931\\
2807.5	332.406741365617\\
2808.5	332.407885685687\\
2809.5	332.409028444263\\
2809.9	332.409485110891\\
2810	332.409599238576\\
2810.5	332.41016944873\\
2811.5	332.411309090935\\
2812.5	332.412447177993\\
2813.5	332.413583712014\\
2814.5	332.414718695105\\
2814.9	332.415172254494\\
2815	332.415285605634\\
2815.5	332.415851935954\\
2816.5	332.416983823759\\
2817.5	332.418114166937\\
2818.5	332.419242967586\\
2819.5	332.420370227798\\
2819.9	332.42082070097\\
2820	332.420933280817\\
2820.5	332.421495757555\\
2821.5	332.422619943421\\
2822.5	332.423742595111\\
2823.5	332.424863714708\\
2824.5	332.42598330429\\
2824.9	332.426430712125\\
2825	332.426542525898\\
2825.5	332.427101175124\\
2826.5	332.42821771116\\
2827.5	332.429332723399\\
2828.5	332.430446213911\\
2829.5	332.431558184759\\
2829.9	332.432002547997\\
2830	332.432113600879\\
2830.5	332.432668448488\\
2831.5	332.433777386449\\
2832.5	332.434884810924\\
2833.5	332.435990723965\\
2834.5	332.437095127625\\
2834.9	332.437536466864\\
2835	332.437646764003\\
2835.5	332.438197835716\\
2836.5	332.439299227008\\
2837.5	332.440399115054\\
2838.5	332.441497501892\\
2839.5	332.442594389561\\
2839.9	332.443032725259\\
2840	332.443142271768\\
2840.5	332.443689593132\\
2841.5	332.444783488813\\
2842.5	332.445875891419\\
2843.5	332.446966802974\\
2844.5	332.448056225502\\
2844.9	332.448491577982\\
2845	332.44860037894\\
2845.5	332.449143975327\\
2846.5	332.450230426111\\
2847.5	332.451315393921\\
2848.5	332.452398880769\\
2849.5	332.453480888664\\
2849.9	332.453913278109\\
2850	332.454021338559\\
2850.5	332.454561235173\\
2851.5	332.45564029143\\
2852.5	332.456717874746\\
2853.5	332.45779398712\\
2854.5	332.458868630548\\
2854.9	332.459298077004\\
2855	332.459405401957\\
2855.5	332.459941623829\\
2856.5	332.461013335589\\
2857.5	332.462083584374\\
2858.5	332.463152372168\\
2859.5	332.464219700954\\
2859.9	332.464646224335\\
2860	332.464752818767\\
2860.5	332.46528539076\\
2861.5	332.466349807714\\
2862.5	332.467412771591\\
2863.5	332.468474284362\\
2864.5	332.469534347997\\
2864.9	332.469957968079\\
2865	332.470063836932\\
2865.5	332.470592783741\\
2866.5	332.471649955244\\
2867.5	332.472705683502\\
2868.5	332.473759970473\\
2869.5	332.474812818112\\
2869.9	332.475233554537\\
2870	332.475338702722\\
2870.5	332.475864048873\\
2871.5	332.476914023948\\
2872.5	332.477962565543\\
2873.5	332.479009675602\\
2874.5	332.480055356067\\
2874.9	332.480473228347\\
2875	332.480577660738\\
2875.5	332.481099430594\\
2876.5	332.482142257932\\
2877.5	332.483183661487\\
2878.5	332.484223643193\\
2879.5	332.485262204978\\
2879.9	332.485677232491\\
2880	332.485780953932\\
2880.5	332.48629917169\\
2881.5	332.487334899651\\
2882.5	332.488369213463\\
2883.5	332.489402115045\\
2884.5	332.490433606314\\
2884.9	332.490845808309\\
2885	332.49094882361\\
2885.5	332.491463513303\\
2886.5	332.492492189922\\
2887.5	332.49351946196\\
2888.5	332.494545331323\\
2889.5	332.495569799916\\
2889.9	332.495979195509\\
2890	332.496081509448\\
2890.5	332.496592694947\\
2891.5	332.497614367933\\
2892.5	332.498634645842\\
2893.5	332.499653530567\\
2894.5	332.500671023998\\
2894.9	332.501077632179\\
2895	332.5011792495\\
2895.5	332.501686954515\\
2896.5	332.502701671256\\
2897.5	332.503715002358\\
2898.5	332.504726949703\\
2899.5	332.505737515168\\
2899.9	332.506141354796\\
2900	332.506242280214\\
2900.5	332.506746528294\\
2901.5	332.507754335856\\
2902.5	332.508760767155\\
2903.5	332.509765824059\\
2904.5	332.510769508433\\
2904.9	332.511170598239\\
2905	332.511270836436\\
2905.5	332.511771650971\\
2906.5	332.512772596102\\
2907.5	332.513772174283\\
2908.5	332.514770387368\\
2909.5	332.515767237209\\
2909.9	332.5161655958\\
2910	332.516265151425\\
2910.5	332.516762555647\\
2911.5	332.51775668478\\
2912.5	332.518749456212\\
2913.5	332.519740871784\\
2914.5	332.520730933337\\
2914.9	332.521126579193\\
2915	332.521225456864\\
2915.5	332.521719473849\\
2916.5	332.522706833102\\
2917.5	332.52369284384\\
2918.5	332.524677507893\\
2919.5	332.525660827089\\
2919.9	332.526053778565\\
2920	332.526151982869\\
2920.5	332.526642635534\\
2921.5	332.527623270715\\
2922.5	332.528602566504\\
2923.5	332.529580524721\\
2924.5	332.530557147179\\
2924.9	332.530947422506\\
2925	332.531044958\\
2925.5	332.53153226911\\
2926.5	332.532506225714\\
2927.5	332.53347885199\\
2928.5	332.534450149744\\
2929.5	332.535420120777\\
2929.9	332.535807738062\\
2930	332.535904609272\\
2930.5	332.536388601436\\
2931.5	332.537355924653\\
2932.5	332.538321926544\\
2933.5	332.539286608902\\
2934.5	332.540249973516\\
2934.9	332.540634950745\\
2935	332.540731162164\\
2935.5	332.54121185784\\
2936.5	332.542172592554\\
2937.5	332.543132014882\\
2938.5	332.544090126606\\
2939.5	332.545046929503\\
2939.9	332.545429284538\\
2940	332.545524840632\\
2940.5	332.546002262125\\
2941.5	332.546956452916\\
2942.5	332.547909340202\\
2943.5	332.548860925751\\
2944.5	332.549811211329\\
2944.9	332.550190961914\\
2945	332.550285867117\\
2945.5	332.550760036581\\
2946.5	332.551707727729\\
2947.5	332.55265412419\\
2948.5	332.553599227723\\
2949.5	332.554543040082\\
2949.9	332.55492020384\\
2950	332.555014462555\\
2950.5	332.555485401996\\
2951.5	332.556426637479\\
2952.5	332.557366587037\\
2953.5	332.558305252414\\
2954.5	332.559242635354\\
2954.9	332.559617229789\\
2955	332.559710846391\\
2955.5	332.560178577664\\
2956.5	332.561113401165\\
2957.5	332.562046947442\\
2958.5	332.562979218227\\
2959.5	332.563910215253\\
2959.9	332.56428225775\\
2960	332.564375236584\\
2960.5	332.564839781397\\
2961.5	332.565768236302\\
2962.5	332.566695422626\\
2963.5	332.567621342089\\
2964.5	332.568545996411\\
2964.9	332.568915504237\\
2965	332.569007849619\\
2965.5	332.569469229534\\
2966.5	332.570391358936\\
2967.5	332.571312228342\\
2968.5	332.572231839459\\
2969.5	332.573150193996\\
2969.9	332.573517184303\\
2970	332.573608900518\\
2970.5	332.57406713695\\
2971.5	332.574982983653\\
2972.5	332.575897578883\\
2973.5	332.576810924341\\
2974.5	332.577723021721\\
2974.9	332.578087511543\\
2975	332.57817860285\\
2975.5	332.578633717069\\
2976.5	332.579543323584\\
2977.5	332.580451687096\\
2978.5	332.581358809291\\
2979.5	332.582264691854\\
2979.9	332.582626698112\\
2980	332.582717168738\\
2980.5	332.583169181872\\
2981.5	332.584072590425\\
2982.5	332.584974764385\\
2983.5	332.585875705428\\
2984.5	332.586775415227\\
2984.9	332.587134954726\\
2985	332.587224808872\\
2985.5	332.587673741905\\
2986.5	332.588570994435\\
2987.5	332.589467020726\\
2988.5	332.590361822443\\
2989.5	332.591255401248\\
2989.9	332.59161249068\\
2990	332.591701732517\\
2990.5	332.59214760629\\
2991.5	332.593038744454\\
2992.5	332.593928664676\\
2993.5	332.594817368611\\
2994.5	332.595704857908\\
2994.9	332.596059513852\\
2995	332.596148147523\\
2995.5	332.596590982739\\
2996.5	332.59747604791\\
2997.5	332.598359903381\\
2998.5	332.599242550795\\
2999.5	332.600123991791\\
2999.9	332.600476230714\\
3000	332.600564260335\\
3000.5	332.601004077554\\
3001.5	332.601883110827\\
3002.5	332.602760942587\\
3003.5	332.603637574464\\
3004.5	332.604513008086\\
3004.9	332.604862846342\\
3005	332.604950276001\\
3005.5	332.605387095645\\
3006.5	332.606260137838\\
3007.5	332.607131986647\\
3008.5	332.608002643693\\
3009.5	332.608872110592\\
3009.9	332.609219564428\\
3010	332.609306398184\\
3010.5	332.609740240538\\
3011.5	332.61060733219\\
3012.5	332.611473238534\\
3013.5	332.61233796118\\
3014.5	332.613201501733\\
3014.9	332.613546587282\\
3015	332.613632829168\\
3015.5	332.614063714378\\
3016.5	332.614924895757\\
3017.5	332.615784899848\\
3018.5	332.616643728251\\
3019.5	332.61750138256\\
3019.9	332.61784411585\\
3020	332.61792976987\\
3020.5	332.618357717948\\
3021.5	332.619213029047\\
3022.5	332.620067170826\\
3023.5	332.620920144872\\
3024.5	332.621771952769\\
3024.9	332.622112349717\\
3025	332.62219741985\\
3025.5	332.622622450671\\
3026.5	332.623471931214\\
3027.5	332.62432025035\\
3028.5	332.625167409656\\
3029.5	332.626013410704\\
3029.9	332.626351487119\\
3030	332.626435977316\\
3030.5	332.62685811062\\
3031.5	332.627701800063\\
3032.5	332.628544335959\\
3033.5	332.629385719872\\
3034.5	332.630225953365\\
3034.9	332.630561724951\\
3035	332.630645639136\\
3035.5	332.631064894532\\
3036.5	332.631902832064\\
3037.5	332.632739623853\\
3038.5	332.633575271456\\
3039.5	332.634409776424\\
3039.9	332.634743258778\\
3040	332.634826600849\\
3040.5	332.635242997811\\
3041.5	332.636075222355\\
3042.5	332.63690630891\\
3043.5	332.63773625902\\
3044.5	332.638565074229\\
3044.9	332.638896282842\\
3045	332.63897905667\\
3045.5	332.639392614542\\
3046.5	332.640219164757\\
3047.5	332.641044584685\\
3048.5	332.641868875859\\
3049.5	332.642692039811\\
3049.9	332.643020990069\\
3050	332.643103199501\\
3050.5	332.643513937495\\
3051.5	332.644334851781\\
3052.5	332.645154643428\\
3053.5	332.64597331396\\
3054.5	332.646790864898\\
3054.9	332.647117572085\\
3055	332.647199220939\\
3055.5	332.647607158137\\
3056.5	332.648422474633\\
3057.5	332.649236676087\\
3058.5	332.650049764013\\
3059.5	332.650861739921\\
3059.9	332.651186219216\\
3060	332.651267311286\\
3060.5	332.651672466642\\
3061.5	332.652482223229\\
3062.5	332.65329087232\\
3063.5	332.654098415419\\
3064.5	332.654904854024\\
3064.9	332.655227120503\\
3065	332.655307659557\\
3065.5	332.655710051896\\
3066.5	332.6565142862\\
3067.5	332.657317420502\\
3068.5	332.658119456296\\
3069.5	332.658920395072\\
3069.9	332.659240463709\\
3070	332.659320453489\\
3070.5	332.659720101509\\
3071.5	332.6605188509\\
3072.5	332.661316507733\\
3073.5	332.662113073492\\
3074.5	332.662908549656\\
3074.9	332.663226435326\\
3075	332.66330587955\\
3075.5	332.663702801823\\
3076.5	332.664496103418\\
3077.5	332.66528831985\\
3078.5	332.666079452591\\
3079.5	332.666869503111\\
3079.9	332.667185220586\\
3080	332.667264122945\\
3080.5	332.667658337916\\
3081.5	332.668446228584\\
3082.5	332.669233041431\\
3083.5	332.670018777921\\
3084.5	332.670803439514\\
3084.9	332.671117003467\\
3085	332.671195367628\\
3085.5	332.67158689362\\
3086.5	332.672369409976\\
3087.5	332.673150855807\\
3088.5	332.673931232565\\
3089.5	332.6747105417\\
3089.9	332.675021966704\\
3090	332.675099796309\\
3090.5	332.675488651518\\
3091.5	332.676265829935\\
3092.5	332.67704194507\\
3093.5	332.677816998366\\
3094.5	332.678590991265\\
3094.9	332.678900291796\\
3095	332.678977590464\\
3095.5	332.679363792964\\
3096.5	332.680135669564\\
3097.5	332.680906490078\\
3098.5	332.68167625594\\
3099.5	332.68244496858\\
3099.9	332.682752159015\\
3100	332.682828930338\\
3100.5	332.683212498082\\
3101.5	332.683979108745\\
3102.5	332.684744670469\\
3103.5	332.685509184679\\
3104.5	332.686272652794\\
3104.9	332.686577747413\\
3105	332.68665399496\\
3105.5	332.687034945778\\
3106.5	332.687796326142\\
3107.5	332.688556664665\\
3108.5	332.689315962762\\
3109.5	332.690074221846\\
3109.9	332.690377234832\\
3110	332.690452962147\\
3110.5	332.69083131375\\
3111.5	332.69158749921\\
3112.5	332.69234264988\\
3113.5	332.693096767166\\
3114.5	332.693849852469\\
3114.9	332.69415079791\\
3115	332.694226008515\\
3115.5	332.694601778492\\
3116.5	332.695352804205\\
3117.5	332.696102802132\\
3118.5	332.696851773668\\
3119.5	332.697599720205\\
3119.9	332.697898612093\\
3120	332.697973309483\\
3120.5	332.698346515307\\
3121.5	332.699092416192\\
3122.5	332.699837296247\\
3123.5	332.700581156857\\
3124.5	332.701323999404\\
3124.9	332.701620851637\\
3125	332.701695039287\\
3125.5	332.70206569831\\
3126.5	332.702806509051\\
3127.5	332.703546305869\\
3128.5	332.704285090142\\
3129.5	332.705022863242\\
3129.9	332.705317689624\\
3130	332.705391370982\\
3130.5	332.70575950044\\
3131.5	332.706495255484\\
3132.5	332.707230003468\\
3133.5	332.707963745758\\
3134.5	332.70869648372\\
3134.9	332.70898929796\\
3135	332.709062476455\\
3135.5	332.709428093467\\
3136.5	332.71015882703\\
3137.5	332.710888560348\\
3138.5	332.711617294778\\
3139.5	332.712345031678\\
3139.9	332.712635847394\\
3140	332.712708526427\\
3140.5	332.713071647998\\
3141.5	332.713797394063\\
3142.5	332.714522146653\\
3143.5	332.715245907116\\
3144.5	332.715968676799\\
3144.9	332.716257507517\\
3145	332.716329690469\\
3145.5	332.716690333486\\
3146.5	332.717411125808\\
3147.5	332.718130931378\\
3148.5	332.718849751536\\
3149.5	332.719567587619\\
3149.9	332.719854446773\\
3150	332.719926137002\\
3150.5	332.720284318239\\
3151.5	332.721000190344\\
3152.5	332.721715082375\\
3153.5	332.722428995663\\
3154.5	332.723141931536\\
3154.9	332.723426832469\\
3155	332.723498033308\\
3155.5	332.723853769427\\
3156.5	332.724564754614\\
3157.5	332.72527476636\\
3158.5	332.725983805987\\
3159.5	332.726691874813\\
3159.9	332.726974830778\\
3160	332.727045545541\\
3160.5	332.727398853089\\
3161.5	332.728104984432\\
3162.5	332.728810148922\\
3163.5	332.729514347871\\
3164.5	332.730217582591\\
3164.9	332.730498606752\\
3165	332.730568838727\\
3165.5	332.730919734141\\
3166.5	332.73162104449\\
3167.5	332.732321394529\\
3168.5	332.733020785563\\
3169.5	332.733719218893\\
3169.9	332.733998324323\\
3170	332.734068076779\\
3170.5	332.734416576384\\
3171.5	332.735113098367\\
3172.5	332.73580866654\\
3173.5	332.736503282198\\
3174.5	332.737196946633\\
3174.9	332.737474146319\\
3175	332.7375434225\\
3175.5	332.737889542511\\
3176.5	332.738581308535\\
3177.5	332.739272127205\\
3178.5	332.739961999806\\
3179.5	332.740650927624\\
3179.9	332.740926234462\\
3180	332.740995037592\\
3180.5	332.741338794115\\
3181.5	332.742025836369\\
3182.5	332.74271193768\\
3183.5	332.743397099326\\
3184.5	332.744081322582\\
3184.9	332.744354749385\\
3185	332.744423082666\\
3185.5	332.744764491695\\
3186.5	332.745446842149\\
3187.5	332.746128258029\\
3188.5	332.746808740604\\
3189.5	332.747488291139\\
3189.9	332.747759850631\\
3190	332.747827717242\\
3190.5	332.748166794666\\
3191.5	332.748844485075\\
3192.5	332.749521247236\\
3193.5	332.750197082407\\
3194.5	332.750871991847\\
3194.9	332.751141696665\\
3195	332.751209099766\\
3195.5	332.751545861365\\
3196.5	332.752218923269\\
3197.5	332.752891063206\\
3198.5	332.753562282428\\
3199.5	332.754232582185\\
3199.9	332.754500444882\\
3200	332.754567387608\\
3200.5	332.754901849058\\
3201.5	332.755570313782\\
3202.5	332.75623786278\\
3203.5	332.756904497294\\
3204.5	332.757570218566\\
3204.9	332.75783625161\\
3205	332.757902737079\\
3205.5	332.758234913945\\
3206.5	332.758898812605\\
3207.5	332.759561801735\\
3208.5	332.760223882572\\
3209.5	332.760885056347\\
3209.9	332.761149272122\\
3210	332.761215303428\\
3210.5	332.761545211173\\
3211.5	332.762204574672\\
3212.5	332.762863034798\\
3213.5	332.763520592777\\
3214.5	332.764177249835\\
3214.9	332.764439660639\\
3215	332.764505240856\\
3215.5	332.764832894839\\
3216.5	332.765487753872\\
3217.5	332.766141715646\\
3218.5	332.76679478138\\
3219.5	332.76744695229\\
3219.9	332.767707570341\\
3220	332.767772702521\\
3220.5	332.768098117996\\
3221.5	332.768748503051\\
3222.5	332.76939799692\\
3223.5	332.770046600813\\
3224.5	332.770694315938\\
3224.9	332.77095315337\\
3225	332.771017840546\\
3225.5	332.771341032664\\
3226.5	332.771986974022\\
3227.5	332.772632030225\\
3228.5	332.773276202477\\
3229.5	332.773919491976\\
3229.9	332.77417656084\\
3230	332.774240806025\\
3230.5	332.774561789833\\
3231.5	332.775203317571\\
3232.5	332.775843966145\\
3233.5	332.77648373675\\
3234.5	332.777122630577\\
3234.9	332.777377942844\\
3235	332.777441749028\\
3235.5	332.777760539474\\
3236.5	332.778397683464\\
3237.5	332.779033954241\\
3238.5	332.779669352992\\
3239.5	332.780303880899\\
3239.9	332.780557448458\\
3240	332.780620818613\\
3240.5	332.780937430543\\
3241.5	332.781570220456\\
3242.5	332.782202143067\\
3243.5	332.782833199554\\
3244.5	332.783463391091\\
3244.9	332.783715225751\\
3245	332.783778162829\\
3245.5	332.784092610986\\
3246.5	332.784721076293\\
3247.5	332.785348680169\\
3248.5	332.785975423782\\
3249.5	332.786601308301\\
3249.9	332.78685142179\\
3250	332.786913928722\\
3250.5	332.787226227753\\
3251.5	332.787850397725\\
3252.5	332.788473712096\\
3253.5	332.789096172027\\
3254.5	332.789717778679\\
3254.9	332.789966182649\\
3255	332.790028262345\\
3255.5	332.790338426797\\
3256.5	332.790958330507\\
3257.5	332.791577384407\\
3258.5	332.792195589651\\
3259.5	332.792812947391\\
3259.9	332.793059653411\\
3260	332.793121308764\\
3260.5	332.793429353084\\
3261.5	332.794045019409\\
3262.5	332.794659841675\\
3263.5	332.79527382103\\
3264.5	332.795886958617\\
3264.9	332.796131978181\\
3265	332.796193212063\\
3265.5	332.796499150602\\
3266.5	332.797110608222\\
3267.5	332.797721227497\\
3268.5	332.798331009566\\
3269.5	332.798939955565\\
3269.9	332.799183300087\\
3270	332.799244115351\\
3270.5	332.799547962362\\
3271.5	332.800155239765\\
3272.5	332.800761684497\\
3273.5	332.80136729769\\
3274.5	332.801972080472\\
3274.9	332.802213761291\\
3275	332.80227416077\\
3275.5	332.802575930409\\
3276.5	332.80317905589\\
3277.5	332.803781354336\\
3278.5	332.804382826871\\
3279.5	332.804983474615\\
3279.9	332.805223502991\\
3280	332.805283489501\\
3280.5	332.80558319583\\
3281.5	332.806182197491\\
3282.5	332.806780377715\\
3283.5	332.807377737619\\
3284.5	332.807974278315\\
3284.9	332.808212665434\\
3285	332.808272241768\\
3285.5	332.808569898753\\
3286.5	332.809164804508\\
3287.5	332.809758894386\\
3288.5	332.810352169496\\
3289.5	332.810944630944\\
3289.9	332.811181387914\\
3290	332.81124055685\\
3290.5	332.811536178362\\
3291.5	332.812127015935\\
3292.5	332.812717043154\\
3293.5	332.813306261119\\
3294.5	332.81389467093\\
3294.9	332.814129808786\\
3295	332.814188573081\\
3295.5	332.814482172898\\
3296.5	332.815068969826\\
3297.5	332.815654961885\\
3298.5	332.816240150168\\
3299.5	332.816824535767\\
3299.9	332.817058065469\\
3300	332.817116427861\\
3300.5	332.817408019668\\
3301.5	332.817990803301\\
3302.5	332.818572787514\\
3303.5	332.819153973391\\
3304.5	332.819734362018\\
3304.9	332.81996629445\\
3305	332.820024257661\\
3305.5	332.82031385505\\
3306.5	332.820892652554\\
3307.5	332.821470656049\\
3308.5	332.822047866613\\
3309.5	332.822624285322\\
3309.9	332.822854631297\\
3310	332.822912198028\\
3310.5	332.823199814499\\
3311.5	332.823774652855\\
3312.5	332.824348702578\\
3313.5	332.824921964737\\
3314.5	332.825494440401\\
3314.9	332.825723210657\\
3315	332.825780383592\\
3315.5	332.826066032554\\
3316.5	332.826636938563\\
3317.5	332.827207061276\\
3318.5	332.827776401757\\
3319.5	332.828344961066\\
3319.9	332.82857216627\\
3320	332.828628948075\\
3320.5	332.828912642845\\
3321.5	332.829479643125\\
3322.5	332.830045865411\\
3323.5	332.830611310759\\
3324.5	332.831175980224\\
3324.9	332.831401630969\\
3325	332.831458024291\\
3325.5	332.831739778099\\
3326.5	332.832302899087\\
3327.5	332.832865247348\\
3328.5	332.83342682393\\
3329.5	332.833987629881\\
3329.9	332.83421173669\\
3330	332.834267744159\\
3330.5	332.834547570142\\
3331.5	332.835106838098\\
3332.5	332.835665338558\\
3333.5	332.836223072562\\
3334.5	332.836780041152\\
3334.9	332.837002614476\\
3335	332.837058238704\\
3335.5	332.837336149912\\
3336.5	332.837891590918\\
3337.5	332.838446269622\\
3338.5	332.83900018706\\
3339.5	332.839553344264\\
3339.9	332.839774394483\\
3340	332.839829638064\\
3340.5	332.840105647459\\
3341.5	332.84065728742\\
3342.5	332.84120817024\\
3343.5	332.841758296946\\
3344.5	332.842307668565\\
3344.9	332.842527205989\\
3345	332.8425820715\\
3345.5	332.842856191955\\
3346.5	332.843404056601\\
3347.5	332.843951169232\\
3348.5	332.844497530866\\
3349.5	332.845043142526\\
3349.9	332.845261177396\\
3350	332.845315667396\\
3350.5	332.845587911698\\
3351.5	332.846132026586\\
3352.5	332.846675394548\\
3353.5	332.847218016598\\
3354.5	332.84775989375\\
3354.9	332.847976436237\\
3355	332.848030553268\\
3355.5	332.848300934117\\
3356.5	332.84884132463\\
3357.5	332.849380973273\\
3358.5	332.849919881053\\
3359.5	332.850458048978\\
3359.9	332.850673109184\\
3360	332.850726855771\\
3360.5	332.850995385782\\
3361.5	332.851532077131\\
3362.5	332.852068031632\\
3363.5	332.852603250286\\
3364.5	332.853137734092\\
3364.9	332.853351322052\\
3365	332.853404700702\\
3365.5	332.853671392404\\
3366.5	332.85420440963\\
3367.5	332.854736694997\\
3368.5	332.855268249497\\
3369.5	332.855799074124\\
3369.9	332.856011199805\\
3370	332.856064213009\\
3370.5	332.856329078846\\
3371.5	332.856858446821\\
3372.5	332.857387087891\\
3373.5	332.857915003042\\
3374.5	332.858442193261\\
3374.9	332.85865286656\\
3375	332.858705516792\\
3375.5	332.858968569125\\
3376.5	332.859494312552\\
3377.5	332.860019333995\\
3378.5	332.860543634434\\
3379.5	332.861067214847\\
3379.9	332.861276445598\\
3380	332.861328735315\\
3380.5	332.861589986419\\
3381.5	332.862112129835\\
3382.5	332.862633556155\\
3383.5	332.863154266351\\
3384.5	332.863674261396\\
3384.9	332.863882059362\\
3385	332.863933991005\\
3385.5	332.864193453075\\
3386.5	332.864712020851\\
3387.5	332.865229876384\\
3388.5	332.865747020642\\
3389.5	332.86626345459\\
3389.9	332.866469829472\\
3390	332.866521405465\\
3390.5	332.866779090611\\
3391.5	332.867294106952\\
3392.5	332.867808415872\\
3393.5	332.868322018332\\
3394.5	332.86883491529\\
3394.9	332.869039876721\\
3395	332.869091099471\\
3395.5	332.869347019723\\
3396.5	332.869858508671\\
3397.5	332.870369294987\\
3398.5	332.870879379625\\
3399.5	332.871388763539\\
3399.9	332.871592321088\\
3400	332.871643192986\\
3400.5	332.871897360291\\
3401.5	332.872405345725\\
3402.5	332.872912633285\\
3403.5	332.873419223917\\
3404.5	332.873925118567\\
3404.9	332.874127281737\\
3405	332.87417780516\\
3405.5	332.874430231385\\
3406.5	332.874934737024\\
3407.5	332.875438549512\\
3408.5	332.87594166979\\
3409.5	332.876444098799\\
3409.9	332.876644877031\\
3410	332.876695054337\\
3410.5	332.876945751269\\
3411.5	332.877446800669\\
3412.5	332.877947161612\\
3413.5	332.878446835031\\
3414.5	332.87894582186\\
3414.9	332.879145224529\\
3415	332.879195058061\\
3415.5	332.879444037406\\
3416.5	332.879941653967\\
3417.5	332.88043858673\\
3418.5	332.880934836624\\
3419.5	332.881430404576\\
3419.9	332.881628440995\\
3420	332.88167793308\\
3420.5	332.881925206468\\
3421.5	332.882419413428\\
3422.5	332.88291294122\\
3423.5	332.883405790766\\
3424.5	332.883897962987\\
3424.9	332.884094642405\\
3425	332.884143795355\\
3425.5	332.884389374333\\
3426.5	332.884880194776\\
3427.5	332.885370340649\\
3428.5	332.885859812867\\
3429.5	332.886348612346\\
3429.9	332.886543943949\\
3430	332.88659276006\\
3430.5	332.8868366561\\
3431.5	332.887324112952\\
3432.5	332.887810899801\\
3433.5	332.888297017556\\
3434.5	332.888782467125\\
3434.9	332.888976460039\\
3435	332.889024941591\\
3435.5	332.889267166087\\
3436.5	332.88975128212\\
3437.5	332.890234732685\\
3438.5	332.890717518686\\
3439.5	332.891199641026\\
3439.9	332.891392304313\\
3440	332.891440453571\\
3440.5	332.89168101784\\
3441.5	332.89216181567\\
3442.5	332.892641952539\\
3443.5	332.893121429342\\
3444.5	332.893600246978\\
3444.9	332.89379158964\\
3445	332.893839408854\\
3445.5	332.894078324134\\
3446.5	332.894555826228\\
3447.5	332.895032671834\\
3448.5	332.895508861844\\
3449.5	332.895984397148\\
3449.9	332.896174428126\\
3450	332.896221919531\\
3450.5	332.896459196986\\
3451.5	332.896933425655\\
3452.5	332.897407002281\\
3453.5	332.897879927749\\
3454.5	332.898352202944\\
3454.9	332.898540931119\\
3455	332.898588096933\\
3455.5	332.898823747653\\
3456.5	332.899294725058\\
3457.5	332.899765054836\\
3458.5	332.900234737864\\
3459.5	332.900703775021\\
3459.9	332.900891209212\\
3460	332.900938051641\\
3460.5	332.901172086638\\
3461.5	332.901639834793\\
3462.5	332.902106939704\\
3463.5	332.902573402244\\
3464.5	332.903039223286\\
3464.9	332.903225372254\\
3465	332.903271893486\\
3465.5	332.9035043237\\
3466.5	332.903968864466\\
3467.5	332.904432766344\\
3468.5	332.9048960302\\
3469.5	332.905358656901\\
3469.9	332.905543529348\\
3470	332.905589731558\\
3470.5	332.905820567853\\
3471.5	332.906281922946\\
3472.5	332.906742643476\\
3473.5	332.907202730304\\
3474.5	332.907662184291\\
3474.9	332.907845788859\\
3475	332.907891674207\\
3475.5	332.908120927375\\
3476.5	332.908579118363\\
3477.5	332.909036679085\\
3478.5	332.909493610395\\
3479.5	332.909949913148\\
3479.9	332.910132258421\\
3480	332.910177829052\\
3480.5	332.910405509811\\
3481.5	332.910860558117\\
3482.5	332.911314980423\\
3483.5	332.911768777579\\
3484.5	332.912221950434\\
3484.9	332.912403044938\\
3485	332.912448302983\\
3485.5	332.912674421979\\
3486.5	332.91312634888\\
3487.5	332.913577654019\\
3488.5	332.914028338241\\
3489.5	332.914478402389\\
3489.9	332.914658254592\\
3490	332.914703202167\\
3490.5	332.914927769975\\
3491.5	332.915376596604\\
3492.5	332.915824805681\\
3493.5	332.916272398045\\
3494.5	332.916719374533\\
3494.9	332.916897992847\\
3495	332.916942632055\\
3495.5	332.917165659176\\
3496.5	332.917611406524\\
3497.5	332.918056540502\\
3498.5	332.918501061942\\
3499.5	332.918944971676\\
3499.9	332.919122364454\\
3500	332.919166697382\\
3500.5	332.919388194248\\
3501.5	332.919830883164\\
3502.5	332.920272962863\\
3503.5	332.920714434171\\
3504.5	332.921155297914\\
3504.9	332.921331473455\\
3505	332.921375502177\\
3505.5	332.921595479149\\
3506.5	332.92203513034\\
3507.5	332.922474176439\\
3508.5	332.922912618266\\
3509.5	332.923350456643\\
3509.9	332.923525423188\\
3510	332.923569149764\\
3510.5	332.923787617132\\
3511.5	332.924224251166\\
3512.5	332.924660284205\\
3513.5	332.925095717064\\
3514.5	332.925530550557\\
3514.9	332.925704316292\\
3515	332.925747742767\\
3515.5	332.925964710753\\
3516.5	332.926398348059\\
3517.5	332.926831388439\\
3518.5	332.927263832702\\
3519.5	332.927695681658\\
3519.9	332.927868254713\\
3520	332.92791138312\\
3520.5	332.928126861876\\
3521.5	332.928557522744\\
3522.5	332.928987590726\\
3523.5	332.929417066629\\
3524.5	332.929845951256\\
3524.9	332.930017339707\\
3525	332.930060172063\\
3525.5	332.930274171672\\
3526.5	332.930701876255\\
3527.5	332.931128991967\\
3528.5	332.931555519608\\
3529.5	332.931981459977\\
3529.9	332.932151671845\\
3530	332.932194210155\\
3530.5	332.932406740632\\
3531.5	332.932831508947\\
3532.5	332.933255692378\\
3533.5	332.93367929172\\
3534.5	332.934102307766\\
3534.9	332.934271351016\\
3535	332.934313597271\\
3535.5	332.934524668565\\
3536.5	332.934946520492\\
3537.5	332.935367791497\\
3538.5	332.935788482367\\
3539.5	332.936208593891\\
3539.9	332.936376476438\\
3540	332.936418432615\\
3540.5	332.936628054605\\
3541.5	332.937047009893\\
3542.5	332.937465388191\\
3543.5	332.937883190283\\
3544.5	332.938300416951\\
3544.9	332.938467146653\\
3545	332.938508814717\\
3545.5	332.938716997216\\
3546.5	332.939133075477\\
3547.5	332.939548580656\\
3548.5	332.93996351353\\
3549.5	332.940377874876\\
3549.9	332.940543459539\\
3550	332.940584841441\\
3550.5	332.940791594196\\
3551.5	332.941204814912\\
3552.5	332.941617466425\\
3553.5	332.942029549509\\
3554.5	332.942441064935\\
3554.9	332.942605512313\\
3555	332.94264660999\\
3555.5	332.942851942683\\
3556.5	332.943262325202\\
3557.5	332.943672142372\\
3558.5	332.944081394963\\
3559.5	332.944490083739\\
3559.9	332.944653401532\\
3560	332.944694216909\\
3560.5	332.944898139154\\
3561.5	332.945305702695\\
3562.5	332.945712704715\\
3563.5	332.946119145978\\
3564.5	332.946525027245\\
3564.9	332.946687223101\\
3565	332.94672775809\\
3565.5	332.946930279439\\
3566.5	332.947335043089\\
3567.5	332.947739249021\\
3568.5	332.948142897992\\
3569.5	332.94854599076\\
3569.9	332.948707072278\\
3570	332.948747328776\\
3570.5	332.948948458715\\
3571.5	332.949350441433\\
3572.5	332.94975187021\\
3573.5	332.950152745799\\
3574.5	332.950553068949\\
3574.9	332.950713043674\\
3575	332.950753023567\\
3575.5	332.950952771517\\
3576.5	332.951351992135\\
3577.5	332.951750662563\\
3578.5	332.952148783548\\
3579.5	332.952546355835\\
3579.9	332.952705231261\\
3580	332.952744936423\\
3580.5	332.952943311743\\
3581.5	332.953339788964\\
3582.5	332.95373571972\\
3583.5	332.954131104753\\
3584.5	332.954525944806\\
3584.9	332.954683728377\\
3585	332.954723160668\\
3585.5	332.954920172652\\
3586.5	332.955313925053\\
3587.5	332.955707134689\\
3588.5	332.956099802298\\
3589.5	332.956491928616\\
3589.9	332.956648627726\\
3590	332.956687788995\\
3590.5	332.956883446874\\
3591.5	332.957274492906\\
3592.5	332.957664999849\\
3593.5	332.958054968436\\
3594.5	332.958444399396\\
3594.9	332.958600021389\\
3595	332.958638913469\\
3595.5	332.958833226414\\
3596.5	332.959221584404\\
3597.5	332.959609406955\\
3598.5	332.959996694795\\
3599.5	332.96038344865\\
3599.9	332.960538000819\\
3600	332.960576625534\\
3600.5	332.960769602652\\
3601.5	332.961155290803\\
3602.5	332.96154044714\\
3603.5	332.961925072387\\
3604.5	332.962309167265\\
3604.9	332.962462656855\\
3605	332.962501016015\\
3605.5	332.962692666353\\
3606.5	332.963075702742\\
3607.5	332.963458210921\\
3608.5	332.963840191606\\
3609.5	332.964221645513\\
3609.9	332.964374079719\\
3610	332.964412175123\\
3610.5	332.964602507664\\
3611.5	332.964982910251\\
3612.5	332.965362788203\\
3613.5	332.965742142234\\
3614.5	332.966120973055\\
3614.9	332.966272359024\\
3615	332.966310192458\\
3615.5	332.966499216126\\
3616.5	332.966877002746\\
3617.5	332.967254268284\\
3618.5	332.967631013448\\
3619.5	332.968007238946\\
3619.9	332.968157583776\\
3620	332.968195157014\\
3620.5	332.968382880674\\
3621.5	332.968758069041\\
3622.5	332.969132739856\\
3623.5	332.969506893821\\
3624.5	332.969880531638\\
3624.9	332.970029842381\\
3625	332.970067157185\\
3625.5	332.970253589639\\
3626.5	332.97062619735\\
3627.5	332.970998291013\\
3628.5	332.971369871326\\
3629.5	332.971740938986\\
3629.9	332.971889222644\\
3630	332.971926280764\\
3630.5	332.972111430757\\
3631.5	332.972481475287\\
3632.5	332.972851009251\\
3633.5	332.973220033341\\
3634.5	332.97358854825\\
3634.9	332.973735811779\\
3635	332.973772614953\\
3635.5	332.97395649117\\
3636.5	332.974323989878\\
3637.5	332.974690981476\\
3638.5	332.975057466655\\
3639.5	332.9754234461\\
3639.9	332.975569696408\\
3640	332.975606246363\\
3640.5	332.97578885743\\
3641.5	332.976153827556\\
3642.5	332.976518294007\\
3643.5	332.976882257468\\
3644.5	332.97724571862\\
3644.9	332.977390962569\\
3645	332.97742726102\\
3645.5	332.977608615505\\
3646.5	332.977971074173\\
3647.5	332.978333032578\\
3648.5	332.978694491398\\
3649.5	332.979055451312\\
3649.9	332.979199695717\\
3650	332.979235744366\\
3650.5	332.979415850779\\
3651.5	332.979775814998\\
3652.5	332.980135282341\\
3653.5	332.980494253483\\
3654.5	332.980852729098\\
3654.9	332.980995980728\\
3655	332.981031781269\\
3655.5	332.981210648062\\
3656.5	332.981568134724\\
3657.5	332.981925127876\\
3658.5	332.982281628188\\
3659.5	332.982637636328\\
3659.9	332.982779901907\\
3660	332.982815456018\\
3660.5	332.982993091587\\
3661.5	332.983348117472\\
3662.5	332.983702653189\\
3663.5	332.984056699403\\
3664.5	332.98441025678\\
3664.9	332.984551542986\\
3665	332.984586852337\\
3665.5	332.984763265019\\
3666.5	332.985115846793\\
3667.5	332.985467941718\\
3668.5	332.985819550455\\
3669.5	332.986170673666\\
3669.9	332.986310987131\\
3670	332.98634605338\\
3670.5	332.986521251458\\
3671.5	332.986871405673\\
3672.5	332.987221076336\\
3673.5	332.987570264105\\
3674.5	332.987918969634\\
3674.9	332.988058316948\\
3675	332.98809314174\\
3675.5	332.98826713344\\
3676.5	332.988614876537\\
3677.5	332.988962139357\\
3678.5	332.989308922553\\
3679.5	332.989655226776\\
3679.9	332.98979361448\\
3680	332.989828199453\\
3680.5	332.990000992944\\
3681.5	332.990346341253\\
3682.5	332.990691212538\\
3683.5	332.991035607446\\
3684.5	332.991379526626\\
3684.9	332.99151696122\\
3685	332.991551307996\\
3685.5	332.991722911395\\
3686.5	332.992065881134\\
3687.5	332.992408377081\\
3688.5	332.992750399877\\
3689.5	332.993091950167\\
3689.9	332.993228438106\\
3690	332.993262548299\\
3690.5	332.993432969665\\
3691.5	332.993773576945\\
3692.5	332.994113713641\\
3693.5	332.994453380391\\
3694.5	332.994792577835\\
3694.9	332.994928125531\\
3695	332.994962000743\\
3695.5	332.995131248082\\
3696.5	332.995469508903\\
3697.5	332.995807302326\\
3698.5	332.996144628988\\
3699.5	332.996481489521\\
3699.9	332.996616103342\\
3700	332.996649745164\\
3700.5	332.996817826428\\
3701.5	332.997153756682\\
3702.5	332.997489222705\\
3703.5	332.997824225127\\
3704.5	332.998158764577\\
3704.9	332.998292450849\\
3705	332.998325860862\\
3705.5	332.998492783948\\
3706.5	332.99882639942\\
3707.5	332.999159553805\\
3708.5	332.999492247729\\
3709.5	332.999824481818\\
3709.9	332.999957246822\\
3710	332.999990426596\\
3710.5	333.000156199349\\
3711.5	333.000487515718\\
3712.5	333.000818374122\\
3713.5	333.001148775184\\
3714.5	333.001478719524\\
3714.9	333.0016105695\\
3715	333.001643520596\\
3715.5	333.001808150807\\
3716.5	333.002137183644\\
3717.5	333.002465761618\\
3718.5	333.002793885347\\
3719.5	333.003121555449\\
3719.9	333.003252496595\\
3720	333.00328522056\\
3720.5	333.003448715968\\
3721.5	333.003775480739\\
3722.5	333.004101793729\\
3723.5	333.004427655551\\
3724.5	333.004753066818\\
3724.9	333.00488310529\\
3725	333.004915603663\\
3725.5	333.005077971953\\
3726.5	333.005402484022\\
3727.5	333.005726547369\\
3728.5	333.006050162604\\
3729.5	333.006373330335\\
3729.9	333.006502472246\\
3730	333.006534746555\\
3730.5	333.006695995364\\
3731.5	333.007018269987\\
3732.5	333.007340098929\\
3733.5	333.007661482794\\
3734.5	333.007982422186\\
3734.9	333.008110673609\\
3735	333.008142725372\\
3735.5	333.00830286228\\
3736.5	333.008622914614\\
3737.5	333.008942524285\\
3738.5	333.009261691893\\
3739.5	333.00958041804\\
3739.9	333.009707785007\\
3740	333.009739615731\\
3740.5	333.00989864827\\
3741.5	333.010216493367\\
3742.5	333.010533898799\\
3743.5	333.010850865163\\
3744.5	333.011167393055\\
3744.9	333.011293881557\\
3745	333.011325492739\\
3745.5	333.01148342839\\
3746.5	333.0117990812\\
3747.5	333.012114297324\\
3748.5	333.012429077353\\
3749.5	333.012743421881\\
3749.9	333.012869037868\\
3750	333.012900430996\\
3750.5	333.013057277188\\
3751.5	333.013370752562\\
3752.5	333.013683794206\\
3753.5	333.01399640271\\
3754.5	333.014308578663\\
3754.9	333.014433328045\\
3755	333.014464504595\\
3755.5	333.014620268709\\
3756.5	333.014931581395\\
3757.5	333.015242463289\\
3758.5	333.015552914978\\
3759.5	333.015862937045\\
3759.9	333.015986825692\\
3760	333.016017787131\\
3760.5	333.016172476496\\
3761.5	333.016481641143\\
3762.5	333.016790377917\\
3763.5	333.0170986874\\
3764.5	333.017406570171\\
3764.9	333.017529603913\\
3765	333.0175603517\\
3765.5	333.017713973595\\
3766.5	333.018021004754\\
3767.5	333.018327610938\\
3768.5	333.018633792725\\
3769.5	333.018939550692\\
3769.9	333.019061735321\\
3770	333.019092270901\\
3770.5	333.019244832558\\
3771.5	333.019549744681\\
3772.5	333.019854234708\\
3773.5	333.020158303212\\
3774.5	333.020461950767\\
3774.9	333.020583292035\\
3775	333.020613616846\\
3775.5	333.020765125447\\
3776.5	333.021067932888\\
3777.5	333.021370321092\\
3778.5	333.021672290629\\
3779.5	333.021973842068\\
3779.9	333.022094345687\\
3780	333.022124461157\\
3780.5	333.022274923835\\
3781.5	333.022575640851\\
3782.5	333.02287594147\\
3783.5	333.023175826258\\
3784.5	333.02347529578\\
3784.9	333.023594967425\\
3785	333.023624874972\\
3785.5	333.023774298813\\
3786.5	333.024072939564\\
3787.5	333.02437116674\\
3788.5	333.024668980901\\
3789.5	333.02496638261\\
3789.9	333.025085227916\\
3790	333.025114928949\\
3790.5	333.025263320989\\
3791.5	333.025559899541\\
3792.5	333.025856067319\\
3793.5	333.02615182488\\
3794.5	333.026447172783\\
3794.9	333.026565197348\\
3795	333.026594693266\\
3795.5	333.026742060494\\
3796.5	333.027036590817\\
3797.5	333.027330713148\\
3798.5	333.027624428042\\
3799.5	333.027917736051\\
3799.9	333.028034945436\\
3800	333.028064237627\\
3800.5	333.028210586987\\
3801.5	333.028503082956\\
3802.5	333.028795173696\\
3803.5	333.029086859759\\
3804.5	333.029378141695\\
3804.9	333.029494541421\\
3805	333.029523631266\\
3805.5	333.029668969653\\
3806.5	333.029959445049\\
3807.5	333.030249517961\\
3808.5	333.030539188938\\
3809.5	333.030828458525\\
3809.9	333.030944054078\\
3810	333.030972942948\\
3810.5	333.03111727721\\
3811.5	333.031405745721\\
3812.5	333.031693814475\\
3813.5	333.031981484017\\
3814.5	333.032268754888\\
3814.9	333.032383551715\\
3815	333.032412240972\\
3815.5	333.032555577912\\
3816.5	333.032842053133\\
3817.5	333.033128131307\\
3818.5	333.033413812972\\
3819.5	333.033699098667\\
3819.9	333.033813102179\\
3820	333.033841593175\\
3820.5	333.03398393955\\
3821.5	333.034268434986\\
3822.5	333.034552536064\\
3823.5	333.034836243319\\
3824.5	333.035119557288\\
3824.9	333.035232772859\\
3825	333.035261066937\\
3825.5	333.035402429456\\
3826.5	333.035684958519\\
3827.5	333.035967095896\\
3828.5	333.036248842118\\
3829.5	333.036530197717\\
3829.9	333.036642630687\\
3830	333.03667072918\\
3830.5	333.03681111451\\
3831.5	333.037091690522\\
3832.5	333.0373718775\\
3833.5	333.037651675975\\
3834.5	333.037931086472\\
3834.9	333.038042742142\\
3835	333.038070646376\\
3835.5	333.038210061137\\
3836.5	333.038488697328\\
3837.5	333.038766947122\\
3838.5	333.039044811044\\
3839.5	333.039322289618\\
3839.9	333.039433173253\\
3840	333.039460884545\\
3840.5	333.039599335312\\
3841.5	333.039876044825\\
3842.5	333.040152370559\\
3843.5	333.040428313035\\
3844.5	333.040703872774\\
3844.9	333.040813989605\\
3845	333.040841509261\\
3845.5	333.040979002565\\
3846.5	333.041253798454\\
3847.5	333.041528213163\\
3848.5	333.041802247211\\
3849.5	333.042075901115\\
3849.9	333.042185256337\\
3850	333.042212585656\\
3850.5	333.042349127984\\
3851.5	333.042622023212\\
3852.5	333.042894539844\\
3853.5	333.043166678394\\
3854.5	333.043438439375\\
3854.9	333.043547038149\\
3855	333.043574178419\\
3855.5	333.043709776214\\
3856.5	333.04398078366\\
3857.5	333.044251415074\\
3858.5	333.044521670968\\
3859.5	333.044791551851\\
3859.9	333.044899399301\\
3860	333.044926351804\\
3860.5	333.045061011465\\
3861.5	333.045330143918\\
3862.5	333.045598902888\\
3863.5	333.04586728888\\
3864.5	333.046135302403\\
3864.9	333.04624240362\\
3865	333.046269169629\\
3865.5	333.046402897512\\
3866.5	333.046670167676\\
3867.5	333.046937066887\\
3868.5	333.047203595648\\
3869.5	333.047469754463\\
3869.9	333.047576114503\\
3870	333.04760269528\\
3870.5	333.047735497699\\
3871.5	333.048000918191\\
3872.5	333.048265970244\\
3873.5	333.048530654357\\
3874.5	333.04879497103\\
3874.9	333.048900594914\\
3875	333.048926991715\\
3875.5	333.04905887494\\
3876.5	333.049322458293\\
3877.5	333.049585675703\\
3878.5	333.049848527666\\
3879.5	333.050111014679\\
3879.9	333.050215907395\\
3880	333.050242121466\\
3880.5	333.050373091725\\
3881.5	333.050634850387\\
3882.5	333.050896245585\\
3883.5	333.051157277812\\
3884.5	333.051417947561\\
3884.9	333.051522114064\\
3885	333.051548146643\\
3885.5	333.051678210122\\
3886.5	333.051938156455\\
3887.5	333.052197741787\\
3888.5	333.052456966608\\
3889.5	333.052715831408\\
3889.9	333.052819276617\\
3890	333.052845128935\\
3890.5	333.052974291777\\
3891.5	333.053232438062\\
3892.5	333.053490225791\\
3893.5	333.053747655452\\
3894.5	333.054004727531\\
3894.9	333.054107456336\\
3895	333.054133129612\\
3895.5	333.054261397921\\
3896.5	333.054517756354\\
3897.5	333.054773758661\\
3898.5	333.055029405326\\
3899.5	333.055284696832\\
3899.9	333.055386714084\\
3900	333.055412209533\\
3900.5	333.055539589369\\
3901.5	333.055794172065\\
3902.5	333.056048401047\\
3903.5	333.056302276797\\
3904.5	333.056555799795\\
3904.9	333.056657110317\\
3905	333.056682429144\\
3905.5	333.056808926528\\
3906.5	333.057061745518\\
3907.5	333.057314213191\\
3908.5	333.057566330026\\
3909.5	333.057818096498\\
3909.9	333.057918705079\\
3910	333.057943848481\\
3910.5	333.058069469392\\
3911.5	333.058320536627\\
3912.5	333.058571254926\\
3913.5	333.058821624764\\
3914.5	333.059071646614\\
3914.9	333.05917155801\\
3915	333.059196527174\\
3915.5	333.059321277552\\
3916.5	333.059570604902\\
3917.5	333.059819585682\\
3918.5	333.060068220361\\
3919.5	333.06031650941\\
3919.9	333.060415728345\\
3920	333.060440524453\\
3920.5	333.060564410195\\
3921.5	333.060812009451\\
3922.5	333.061059264484\\
3923.5	333.061306175762\\
3924.5	333.061552743752\\
3924.9	333.061651274919\\
3925	333.061675899143\\
3925.5	333.061798926109\\
3926.5	333.06204480898\\
3927.5	333.062290349961\\
3928.5	333.062535549516\\
3929.5	333.06278040811\\
3929.9	333.062878256168\\
3930	333.062902709674\\
3930.5	333.063024883683\\
3931.5	333.0632690618\\
3932.5	333.063512900344\\
3933.5	333.063756399775\\
3934.5	333.063999560556\\
3934.9	333.064096730136\\
3935	333.064121014079\\
3935.5	333.064242340912\\
3936.5	333.064484825827\\
3937.5	333.06472697347\\
3938.5	333.064968784298\\
3939.5	333.065210258771\\
3939.9	333.06530675447\\
3940	333.06533087\\
3940.5	333.065451355397\\
3941.5	333.065692158584\\
3942.5	333.065932626785\\
3943.5	333.066172760454\\
3944.5	333.066412560045\\
3944.9	333.06650838643\\
3945	333.066532334688\\
3945.5	333.066651984351\\
3946.5	333.066891117207\\
3947.5	333.067129917346\\
3948.5	333.067368385221\\
3949.5	333.067606521282\\
3949.9	333.067701682887\\
3950	333.067725465008\\
3950.5	333.067844284601\\
3951.5	333.068081758445\\
3952.5	333.068318901826\\
3953.5	333.068555715195\\
3954.5	333.068792198999\\
3954.9	333.068886700331\\
3955	333.068910317438\\
3955.5	333.069028312587\\
3956.5	333.069264138661\\
3957.5	333.069499636513\\
3958.5	333.069734806588\\
3959.5	333.069969649332\\
3959.9	333.070063494864\\
3960	333.070086948078\\
3960.5	333.070204124369\\
3961.5	333.07043831384\\
3962.5	333.070672177313\\
3963.5	333.070905715231\\
3964.5	333.071138928037\\
3964.9	333.071232122214\\
3965	333.071255412644\\
3965.5	333.071371775627\\
3966.5	333.071604339586\\
3967.5	333.071836579757\\
3968.5	333.07206849658\\
3969.5	333.072300090492\\
3969.9	333.072392637729\\
3970	333.072415766479\\
3970.5	333.072531321664\\
3971.5	333.072762271129\\
3972.5	333.072992898999\\
3973.5	333.073223205711\\
3974.5	333.073453191703\\
3974.9	333.073545096383\\
3975	333.073568064549\\
3975.5	333.073682817412\\
3976.5	333.073912163323\\
3977.5	333.074141189819\\
3978.5	333.074369897334\\
3979.5	333.074598286301\\
3979.9	333.074689552779\\
3980	333.074712361449\\
3980.5	333.074826317428\\
3981.5	333.075054070653\\
3982.5	333.075281506627\\
3983.5	333.075508625782\\
3984.5	333.075735428549\\
3984.9	333.075826061151\\
3985	333.075848711406\\
3985.5	333.075961875901\\
3986.5	333.076188047234\\
3987.5	333.076413903466\\
3988.5	333.076639445027\\
3989.5	333.076864672343\\
3989.9	333.076954675365\\
3990	333.076977168278\\
3990.5	333.077089546653\\
3991.5	333.077314146815\\
3992.5	333.077538434013\\
3993.5	333.077762408671\\
3994.5	333.077986071214\\
3994.9	333.078075448923\\
3995	333.078097785561\\
3995.5	333.078209383144\\
3996.5	333.078432422784\\
3997.5	333.07865515158\\
3998.5	333.078877569956\\
3999.5	333.079099678332\\
3999.9	333.079188434965\\
4000	333.079210616387\\
4000.5	333.079321438471\\
4001.5	333.079542928165\\
4002.5	333.079764109122\\
4003.5	333.079984981763\\
4004.5	333.080205546505\\
4004.9	333.080293686273\\
4005	333.08031571353\\
4005.5	333.08042576537\\
4006.5	333.080645715624\\
4007.5	333.080865359234\\
4008.5	333.081084696616\\
4009.5	333.081303728187\\
4009.9	333.081391255269\\
4010	333.081413129408\\
4010.5	333.081522416225\\
4011.5	333.081740837472\\
4012.5	333.081958954153\\
4013.5	333.082176766682\\
4014.5	333.082394275474\\
4014.9	333.082481194024\\
4015	333.082502916081\\
4015.5	333.08261144306\\
4016.5	333.082828345664\\
4017.5	333.083044945767\\
4018.5	333.083261243779\\
4019.5	333.083477240112\\
4019.9	333.083563554255\\
4020	333.083585125261\\
4020.5	333.083692897552\\
4021.5	333.083908291806\\
4022.5	333.084123385609\\
4023.5	333.08433817937\\
4024.5	333.084552673495\\
4024.9	333.084638387328\\
4025	333.084659808308\\
4025.5	333.084766831026\\
4026.5	333.084980727154\\
4027.5	333.085194324868\\
4028.5	333.085407624572\\
4029.5	333.085620626673\\
4029.9	333.085705744263\\
4030	333.085727016233\\
4030.5	333.08583329446\\
4031.5	333.086045702617\\
4032.5	333.086257814381\\
4033.5	333.086469630157\\
4034.5	333.086681150346\\
4034.9	333.086765675736\\
4035	333.086786799706\\
4035.5	333.086892338488\\
4036.5	333.087103268759\\
4037.5	333.087313904647\\
4038.5	333.087524246552\\
4039.5	333.087734294874\\
4039.9	333.087818232078\\
4040	333.087839209052\\
4040.5	333.0879440134\\
4041.5	333.088153475803\\
4042.5	333.088362645818\\
4043.5	333.088571523844\\
4044.5	333.088780110276\\
4044.9	333.088863463281\\
4045	333.088884294255\\
4045.5	333.088988369148\\
4046.5	333.089196373633\\
4047.5	333.089404087712\\
4048.5	333.089611511781\\
4049.5	333.089818646233\\
4049.9	333.089901418998\\
4050	333.089922104962\\
4050.5	333.090025455345\\
4051.5	333.090232011794\\
4052.5	333.090438279806\\
4053.5	333.090644259774\\
4054.5	333.090849952088\\
4054.9	333.090932148547\\
4055	333.090952690483\\
4055.5	333.091055321267\\
4056.5	333.091260439497\\
4057.5	333.091465271244\\
4058.5	333.0916698169\\
4059.5	333.091874076852\\
4059.9	333.091955700912\\
4060	333.091976099797\\
4060.5	333.09207801586\\
4061.5	333.092281705619\\
4062.5	333.092485110838\\
4063.5	333.092688231905\\
4064.5	333.092891069205\\
4064.9	333.092972124746\\
4065	333.092992381549\\
4065.5	333.093093587736\\
4066.5	333.093295858708\\
4067.5	333.093497847069\\
4068.5	333.093699553204\\
4069.5	333.093900977495\\
4069.9	333.093981468371\\
4070	333.094001584056\\
4070.5	333.094102085179\\
4071.5	333.094302946982\\
4072.5	333.09450352809\\
4073.5	333.094703828885\\
4074.5	333.094903849747\\
4074.9	333.094983779786\\
4075	333.095003755309\\
4075.5	333.095103556148\\
4076.5	333.095303018335\\
4077.5	333.095502201729\\
4078.5	333.095701106711\\
4079.5	333.095899733658\\
4079.9	333.095979106661\\
4080	333.095998942973\\
4080.5	333.096098048275\\
4081.5	333.096296120334\\
4082.5	333.09649391549\\
4083.5	333.096691434121\\
4084.5	333.096888676603\\
4084.9	333.096967496347\\
4085	333.096987194391\\
4085.5	333.097085608872\\
4086.5	333.097282300226\\
4087.5	333.097478716556\\
4088.5	333.097674858235\\
4089.5	333.097870725637\\
4089.9	333.097948995873\\
4090	333.097968556587\\
4090.5	333.098066284929\\
4091.5	333.09826160494\\
4092.5	333.098456651791\\
4093.5	333.098651425853\\
4094.5	333.098845927497\\
4094.9	333.09892365195\\
4095	333.098943076264\\
4095.5	333.09904012312\\
4096.5	333.099234081085\\
4097.5	333.099427767741\\
4098.5	333.099621183458\\
4099.5	333.099814328603\\
4099.9	333.099891510974\\
4100	333.099910799814\\
4100.5	333.100007169803\\
4101.5	333.100199774955\\
4102.5	333.100392110638\\
4103.5	333.100584177219\\
4104.5	333.100775975063\\
4104.9	333.100852619025\\
4105	333.100871773309\\
4105.5	333.100967471021\\
4106.5	333.101158732532\\
4107.5	333.101349726402\\
4108.5	333.101540452993\\
4109.5	333.10173091267\\
4109.9	333.101807021875\\
4110	333.101826042515\\
4110.5	333.101921072507\\
4111.5	333.102110999488\\
4112.5	333.102300660641\\
4113.5	333.102490056327\\
4114.5	333.102679186909\\
4114.9	333.102754764983\\
4115	333.102773652885\\
4115.5	333.102868019685\\
4116.5	333.103056621182\\
4117.5	333.103244958654\\
4118.5	333.10343303246\\
4119.5	333.103620842958\\
4119.9	333.103695893501\\
4120	333.103714649566\\
4120.5	333.10380835767\\
4121.5	333.103995642671\\
4122.5	333.104182665437\\
4123.5	333.104369426324\\
4124.5	333.104555925689\\
4124.9	333.104630452278\\
4125	333.104649077399\\
4125.5	333.104742131273\\
4126.5	333.104928108703\\
4127.5	333.105113825677\\
4128.5	333.105299282548\\
4129.5	333.105484479669\\
4129.9	333.105558485857\\
4130	333.105576980922\\
4130.5	333.105669385001\\
4131.5	333.105854063728\\
4132.5	333.106038483763\\
4133.5	333.106222645458\\
4134.5	333.106406549166\\
4134.9	333.106480038481\\
4135	333.106498404371\\
4135.5	333.106590163063\\
4136.5	333.10677355189\\
4137.5	333.10695668378\\
4138.5	333.107139559082\\
4139.5	333.107322178146\\
4139.9	333.107395154093\\
4140	333.107413391685\\
4140.5	333.107504509364\\
4141.5	333.107686617038\\
4142.5	333.107868469518\\
4143.5	333.10805006715\\
4144.5	333.10823141028\\
4144.9	333.10830387634\\
4145	333.108321986503\\
4145.5	333.108412467516\\
4146.5	333.108593302725\\
4147.5	333.108773884469\\
4148.5	333.108954213093\\
4149.5	333.109134288942\\
4149.9	333.109206248572\\
4150	333.10922423217\\
4150.5	333.109314080835\\
4151.5	333.109493652206\\
4152.5	333.109672971831\\
4153.5	333.109852040053\\
4154.5	333.110030857213\\
4154.9	333.110102313847\\
4155	333.110120171739\\
4155.5	333.110209392343\\
4156.5	333.110387708446\\
4157.5	333.110565774511\\
4158.5	333.110743590876\\
4159.5	333.110921157883\\
4159.9	333.110992114931\\
4160	333.11100984797\\
4160.5	333.111098444772\\
4161.5	333.111275514119\\
4162.5	333.111452335123\\
4163.5	333.111628908122\\
4164.5	333.111805233452\\
4164.9	333.111875694303\\
4165	333.111893303335\\
4165.5	333.111981280564\\
4166.5	333.11215711161\\
4167.5	333.112332695997\\
4168.5	333.112508034059\\
4169.5	333.112683126133\\
4169.9	333.112753094152\\
4170	333.112770580017\\
4170.5	333.112857941876\\
4171.5	333.113032543017\\
4172.5	333.113206899172\\
4173.5	333.113381010673\\
4174.5	333.113554877854\\
4174.9	333.113624356382\\
4175	333.113641719916\\
4175.5	333.113728470577\\
4176.5	333.113901850154\\
4177.5	333.114074986406\\
4178.5	333.114247879664\\
4179.5	333.114420530258\\
4179.9	333.114489522614\\
4180	333.114506764647\\
4180.5	333.114592908255\\
4181.5	333.114765074552\\
4182.5	333.114936999174\\
4183.5	333.115108682449\\
4184.5	333.115280124706\\
4184.9	333.115348634188\\
4185	333.115365755543\\
4185.5	333.115451296215\\
4186.5	333.11562225746\\
4187.5	333.115792978668\\
4188.5	333.115963460167\\
4189.5	333.116133702282\\
4189.9	333.116201732164\\
4190	333.11621873366\\
4190.5	333.116303675485\\
4191.5	333.11647343985\\
4192.5	333.116642965806\\
4193.5	333.116812253678\\
4194.5	333.116981303789\\
4194.9	333.117048857325\\
4195	333.117065739774\\
4195.5	333.117150086813\\
4196.5	333.117318662414\\
4197.5	333.117487001224\\
4198.5	333.117655103564\\
4199.5	333.117822969757\\
4199.9	333.117890050175\\
4200	333.117906814386\\
4200.5	333.117990570673\\
4201.5	333.118157965573\\
4202.5	333.118325125287\\
4203.5	333.118492050136\\
4204.5	333.118658740438\\
4204.9	333.118725350949\\
4205	333.118741997723\\
4205.5	333.118825167263\\
4206.5	333.118991389469\\
4207.5	333.119157378085\\
4208.5	333.119323133428\\
4209.5	333.119488655816\\
4209.9	333.119554799605\\
4210	333.119571329739\\
4210.5	333.119653916513\\
4211.5	333.119818973979\\
4212.5	333.119983799438\\
4213.5	333.120148393207\\
4214.5	333.120312755601\\
4214.9	333.120378435835\\
4215	333.120394850119\\
4215.5	333.120476858079\\
4216.5	333.120640758704\\
4217.5	333.120804428896\\
4218.5	333.120967868969\\
4219.5	333.121131079236\\
4219.9	333.121196299058\\
4220	333.121212598279\\
4220.5	333.12129403135\\
4221.5	333.121456782981\\
4222.5	333.121619305742\\
4223.5	333.121781599944\\
4224.5	333.121943665898\\
4224.9	333.122008428431\\
4225	333.122024613368\\
4225.5	333.122105475451\\
4226.5	333.12226708588\\
4227.5	333.122428468991\\
4228.5	333.122589625094\\
4229.5	333.122750554498\\
4229.9	333.122814862844\\
4230	333.122830934272\\
4230.5	333.122911229238\\
4231.5	333.123071706206\\
4232.5	333.123231957398\\
4233.5	333.123391983121\\
4234.5	333.123551783683\\
4234.9	333.123615640922\\
4235	333.123631599612\\
4235.5	333.123711331309\\
4236.5	333.123870682503\\
4237.5	333.124029809453\\
4238.5	333.124188712463\\
4239.5	333.124347391839\\
4239.9	333.124410801032\\
4240	333.124426647748\\
4240.5	333.124505819995\\
4241.5	333.124664053052\\
4242.5	333.124822063386\\
4243.5	333.124979851299\\
4244.5	333.125137417095\\
4244.9	333.125200381279\\
4245	333.125216116782\\
4245.5	333.125294733374\\
4246.5	333.125451855878\\
4247.5	333.125608757169\\
4248.5	333.125765437549\\
4249.5	333.125921897317\\
4249.9	333.125984419513\\
4250	333.126000044555\\
4250.5	333.126078109263\\
4251.5	333.126234128746\\
4252.5	333.126389928518\\
4253.5	333.126545508877\\
4254.5	333.126700870121\\
4254.9	333.126762953324\\
4255	333.126778468657\\
4255.5	333.126855985222\\
4256.5	333.127010909168\\
4257.5	333.127165614892\\
4258.5	333.127320102691\\
4259.5	333.127474372862\\
4259.9	333.127536020053\\
4260	333.127551426419\\
4260.5	333.127628398561\\
4261.5	333.1277822344\\
4262.5	333.127935853498\\
4263.5	333.128089256149\\
4264.5	333.128242442648\\
4264.9	333.128303656783\\
4265	333.128318954922\\
4265.5	333.128395386333\\
4266.5	333.128548141447\\
4267.5	333.12870068129\\
4268.5	333.128853006154\\
4269.5	333.129005116333\\
4269.9	333.12906590035\\
4270	333.129081090996\\
4270.5	333.129156985345\\
4271.5	333.129308667064\\
4272.5	333.129460134973\\
4273.5	333.129611389362\\
4274.5	333.129762430522\\
4274.9	333.129822787338\\
4275	333.129837871221\\
4275.5	333.129913232151\\
4276.5	333.130063847758\\
4277.5	333.130214251005\\
4278.5	333.13036444218\\
4279.5	333.130514421573\\
4279.9	333.130574354087\\
4280	333.13058933193\\
4280.5	333.130664163059\\
4281.5	333.130813719786\\
4282.5	333.130963065594\\
4283.5	333.131112200768\\
4284.5	333.131261125597\\
4284.9	333.131320636688\\
4285	333.131335509211\\
4285.5	333.131409814134\\
4286.5	333.131558319164\\
4287.5	333.131706614706\\
4288.5	333.131854701044\\
4289.5	333.132002578463\\
4289.9	333.132061670989\\
4290	333.132076438906\\
4290.5	333.132150221193\\
4291.5	333.132297681661\\
4292.5	333.132444934063\\
4293.5	333.132591978679\\
4294.5	333.132738815794\\
4294.9	333.132797492595\\
4295	333.132812156617\\
4295.5	333.132885419813\\
4296.5	333.133031842806\\
4297.5	333.133178059144\\
4298.5	333.133324069107\\
4299.5	333.133469872976\\
4299.9	333.133528136872\\
4300	333.133542697703\\
4300.5	333.13361544533\\
4301.5	333.133760837887\\
4302.5	333.13390602519\\
4303.5	333.134051007519\\
4304.5	333.134195785152\\
4304.9	333.134253638945\\
4305	333.134268097285\\
4305.5	333.134340332841\\
4306.5	333.134484701953\\
4307.5	333.134628867203\\
4308.5	333.13477282887\\
4309.5	333.13491658723\\
4309.9	333.134974033702\\
4310	333.134988390246\\
4310.5	333.135060117206\\
4311.5	333.135203469816\\
4312.5	333.135346619948\\
4313.5	333.135489567878\\
4314.5	333.13563231388\\
4314.9	333.135689355795\\
4315	333.135703611234\\
4315.5	333.135774833047\\
4316.5	333.135917176053\\
4317.5	333.136059317954\\
4318.5	333.136201259025\\
4319.5	333.136342999538\\
4319.9	333.136399639641\\
4320	333.136413794661\\
4320.5	333.136484514756\\
4321.5	333.136625855006\\
4322.5	333.136766995518\\
4323.5	333.136907936561\\
4324.5	333.137048678408\\
4324.9	333.137104919424\\
4325	333.137118974707\\
4325.5	333.137189196487\\
4326.5	333.137329540788\\
4327.5	333.137469686703\\
4328.5	333.137609634505\\
4329.5	333.137749384461\\
4329.9	333.1378052291\\
4330	333.137819185322\\
4330.5	333.137888912168\\
4331.5	333.138028267276\\
4332.5	333.138167425345\\
4333.5	333.138306386643\\
4334.5	333.138445151439\\
4334.9	333.13850060239\\
4335	333.138514460223\\
4335.5	333.138583695495\\
4336.5	333.138722068121\\
4337.5	333.138860245047\\
4338.5	333.138998226537\\
4339.5	333.139136012858\\
4339.9	333.139191072791\\
4340	333.139204832903\\
4340.5	333.139273579936\\
4341.5	333.139410976748\\
4342.5	333.139548179187\\
4343.5	333.139685187517\\
4344.5	333.139822002002\\
4344.9	333.139876673571\\
4345	333.139890336626\\
4345.5	333.139958598732\\
4346.5	333.140095026352\\
4347.5	333.140231260917\\
4348.5	333.140367302691\\
4349.5	333.140503151935\\
4349.9	333.140557437776\\
4350	333.140571004431\\
4350.5	333.140638784902\\
4351.5	333.140774249906\\
4352.5	333.140909523166\\
4353.5	333.141044604942\\
4354.5	333.141179495495\\
4354.9	333.141233398225\\
4355	333.141246869135\\
4355.5	333.141314171239\\
4356.5	333.141448680159\\
4357.5	333.141582998637\\
4358.5	333.14171712693\\
4359.5	333.141851065298\\
4359.9	333.141904587517\\
4360	333.141917963332\\
4360.5	333.141984790314\\
4361.5	333.142118349639\\
4362.5	333.142251719814\\
4363.5	333.142384901095\\
4364.5	333.14251789374\\
4364.9	333.14257103803\\
4365	333.142584319394\\
4365.5	333.14265067448\\
4366.5	333.142783290654\\
4367.5	333.142915718961\\
4368.5	333.143047959657\\
4369.5	333.143180012996\\
4369.9	333.143232781922\\
4370	333.143245969478\\
4370.5	333.143311855869\\
4371.5	333.143443535293\\
4372.5	333.143575028124\\
4373.5	333.143706334618\\
4374.5	333.143837455026\\
4374.9	333.143889851136\\
4375	333.143902945519\\
4375.5	333.143968366397\\
4376.5	333.144099115428\\
4377.5	333.144229679132\\
4378.5	333.144360057763\\
4379.5	333.144490251573\\
4379.9	333.144542277396\\
4380	333.144555279239\\
4380.5	333.144620237763\\
4381.5	333.144750062715\\
4382.5	333.144879703599\\
4383.5	333.145009160665\\
4384.5	333.145138434164\\
4384.9	333.145190092213\\
4385	333.145203002144\\
4385.5	333.145267501452\\
4386.5	333.145396408597\\
4387.5	333.145525132923\\
4388.5	333.145653674679\\
4389.5	333.145782034113\\
4389.9	333.145833326886\\
4390	333.145846145528\\
4390.5	333.145910188737\\
4391.5	333.146038184304\\
4392.5	333.146165998292\\
4393.5	333.14629363095\\
4394.5	333.146421082524\\
4394.9	333.146472012498\\
4395	333.146484740473\\
4395.5	333.146548330678\\
4396.5	333.146675420853\\
4397.5	333.146802330684\\
4398.5	333.146929060414\\
4399.5	333.147055610289\\
4399.9	333.147106179928\\
4400	333.147118817849\\
4400.5	333.147181958125\\
4401.5	333.147308149055\\
4402.5	333.147434160863\\
4403.5	333.147559993794\\
4404.5	333.147685648091\\
4404.9	333.14773585984\\
4405	333.147748408319\\
4405.5	333.14781110172\\
4406.5	333.147936399508\\
4407.5	333.14806151939\\
4408.5	333.148186461609\\
4409.5	333.148311226406\\
4409.9	333.148361082694\\
4410	333.148373542339\\
4410.5	333.148435791897\\
4411.5	333.148560202606\\
4412.5	333.148684436616\\
4413.5	333.148808494169\\
4414.5	333.148932375504\\
4414.9	333.148981878745\\
4415	333.148994250157\\
4415.5	333.149056058886\\
4416.5	333.149179588536\\
4417.5	333.149302942688\\
4418.5	333.149426121579\\
4419.5	333.14954912545\\
4419.9	333.149598278039\\
4420	333.149610561818\\
4420.5	333.149671932711\\
4421.5	333.149794587283\\
4422.5	333.149917067548\\
4423.5	333.150039373743\\
4424.5	333.150161506105\\
4424.9	333.150210310422\\
4425	333.150222507164\\
4425.5	333.150283443191\\
4426.5	333.150405228626\\
4427.5	333.150526840937\\
4428.5	333.150648280359\\
4429.5	333.150769547128\\
4429.9	333.150818005539\\
4430	333.150830115833\\
4430.5	333.150890619948\\
4431.5	333.151011542145\\
4432.5	333.151132292393\\
4433.5	333.151252870927\\
4434.5	333.151373277979\\
4434.9	333.151421392831\\
4435	333.151433417264\\
4435.5	333.151493492399\\
4436.5	333.151613557218\\
4437.5	333.151733451256\\
4438.5	333.151853174745\\
4439.5	333.151972727917\\
4439.9	333.152020501543\\
4440	333.152032440698\\
4440.5	333.152092089764\\
4441.5	333.152211303027\\
4442.5	333.152330346667\\
4443.5	333.152449220916\\
4444.5	333.152567926004\\
4444.9	333.15261536072\\
4445	333.152627215177\\
4445.5	333.152686441066\\
4446.5	333.152804808553\\
4447.5	333.152923007569\\
4448.5	333.153041038343\\
4449.5	333.153158901105\\
4449.9	333.153205999211\\
4450	333.153217769545\\
4450.5	333.153276575131\\
4451.5	333.153394102583\\
4452.5	333.153511462709\\
4453.5	333.153628655735\\
4454.5	333.15374568189\\
4454.9	333.153792445672\\
4455	333.153804132453\\
4455.5	333.15386252059\\
4456.5	333.153979213711\\
4457.5	333.154095740641\\
4458.5	333.154212101607\\
4459.5	333.154328296834\\
4459.9	333.154374728562\\
4460	333.154386332358\\
4460.5	333.154444305879\\
4461.5	333.154560170334\\
4462.5	333.154675869726\\
4463.5	333.15479140428\\
4464.5	333.154906774221\\
4464.9	333.15495287615\\
4465	333.154964397524\\
4465.5	333.155021959244\\
4466.5	333.155137000659\\
4467.5	333.155251878131\\
4468.5	333.155366591885\\
4469.5	333.155481142143\\
4469.9	333.155526916511\\
4470	333.155538356023\\
4470.5	333.155595508739\\
4471.5	333.155709732701\\
4472.5	333.155823793834\\
4473.5	333.155937692361\\
4474.5	333.156051428502\\
4474.9	333.156096877533\\
4475	333.156108235739\\
4475.5	333.156164982227\\
4476.5	333.156278394287\\
4477.5	333.156391644625\\
4478.5	333.156504733459\\
4479.5	333.15661766101\\
4479.9	333.156662786914\\
4480	333.156674064365\\
4480.5	333.156730407384\\
4481.5	333.156843013056\\
4482.5	333.156955458102\\
4483.5	333.157067742742\\
4484.5	333.157179867194\\
4484.9	333.157224672165\\
4485	333.15723586941\\
4485.5	333.157291811699\\
4486.5	333.157403616457\\
4487.5	333.15751526168\\
4488.5	333.157626747586\\
4489.5	333.157738074392\\
4489.9	333.157782560609\\
4490	333.157793678193\\
4490.5	333.157849222474\\
4491.5	333.157960231756\\
4492.5	333.158071082588\\
4493.5	333.158181775184\\
4494.5	333.15829230976\\
4494.9	333.158336479388\\
4495	333.158347517851\\
4495.5	333.158402666826\\
4496.5	333.158512886035\\
4497.5	333.158622947869\\
4498.5	333.158732852542\\
4499.5	333.158842600268\\
4499.9	333.158886455456\\
4500	333.158897415336\\
4500.5	333.158952171689\\
4501.5	333.15906160619\\
4502.5	333.159170884384\\
4503.5	333.159280006485\\
4504.5	333.159388972705\\
4504.9	333.159432515588\\
4505	333.159443397418\\
4505.5	333.159497763817\\
4506.5	333.159606418938\\
4507.5	333.159714918814\\
4508.5	333.159823263657\\
4509.5	333.159931453677\\
4509.9	333.159974686377\\
4510	333.159985490687\\
4510.5	333.160039469778\\
4511.5	333.160147350813\\
4512.5	333.160255077657\\
4513.5	333.16036265052\\
4514.5	333.160470069612\\
4514.9	333.160512994234\\
4515	333.160523721552\\
4515.5	333.160577315967\\
4516.5	333.160684428171\\
4517.5	333.160791387232\\
4518.5	333.160898193359\\
4519.5	333.161004846758\\
4519.9	333.161047465396\\
4520	333.161058116243\\
4520.5	333.161111328593\\
4521.5	333.16121767719\\
4522.5	333.161323873683\\
4523.5	333.161429918279\\
4524.5	333.161535811187\\
4524.9	333.161578125917\\
4525	333.161588700814\\
4525.5	333.161641533694\\
4526.5	333.161747123868\\
4527.5	333.161852562972\\
4528.5	333.161957851211\\
4529.5	333.162062988791\\
4529.9	333.162105001679\\
4530	333.162115501141\\
4530.5	333.162167957129\\
4531.5	333.162272794031\\
4532.5	333.16237748089\\
4533.5	333.162482017908\\
4534.5	333.162586405291\\
4534.9	333.162628118386\\
4535	333.162638542925\\
4535.5	333.162690624581\\
4536.5	333.162794713329\\
4537.5	333.162898653051\\
4538.5	333.163002443951\\
4539.5	333.163106086232\\
4539.9	333.163147501571\\
4540	333.163157851696\\
4540.5	333.163209561562\\
4541.5	333.163312907236\\
4542.5	333.163416104897\\
4543.5	333.163519154747\\
4544.5	333.163622056986\\
4544.9	333.163663176591\\
4545	333.163673452808\\
4545.5	333.163724793409\\
4546.5	333.163827401056\\
4547.5	333.163929861697\\
4548.5	333.164032175529\\
4549.5	333.164134342755\\
4549.9	333.164175168634\\
4550	333.164185371445\\
4550.5	333.164236345289\\
4551.5	333.164338219923\\
4552.5	333.164439948549\\
4553.5	333.164541531364\\
4554.5	333.164642968567\\
4554.9	333.164683502717\\
4555	333.16469363262\\
4555.5	333.164744242199\\
4556.5	333.164845388799\\
4557.5	333.164946390382\\
4558.5	333.165047247145\\
4559.5	333.165147959286\\
4559.9	333.165188203686\\
4560	333.165198261177\\
4560.5	333.165248508965\\
4561.5	333.165348932477\\
4562.5	333.165449211956\\
4563.5	333.165549347599\\
4564.5	333.165649339602\\
4564.9	333.165689296223\\
4565	333.165699281793\\
4565.5	333.165749170248\\
4566.5	333.165848875582\\
4567.5	333.165948437863\\
4568.5	333.166047857285\\
4569.5	333.166147134043\\
4569.9	333.166186804838\\
4570	333.166196718976\\
4570.5	333.166246250539\\
4571.5	333.166345242575\\
4572.5	333.16644409253\\
4573.5	333.166542800596\\
4574.5	333.166641366967\\
4574.9	333.166680753878\\
4575	333.16669059707\\
4575.5	333.166739774165\\
4576.5	333.166838057749\\
4577.5	333.166936200217\\
4578.5	333.167034201759\\
4579.5	333.16713206257\\
4579.9	333.167171167527\\
4580	333.167180940253\\
4580.5	333.167229765289\\
4581.5	333.167327345234\\
4582.5	333.16742478502\\
4583.5	333.16752208484\\
4584.5	333.167619244883\\
4584.9	333.1676580698\\
4585	333.167667772541\\
4585.5	333.167716247909\\
4586.5	333.167813128995\\
4587.5	333.167909870875\\
4588.5	333.168006473738\\
4589.5	333.168102937776\\
4589.9	333.168141484556\\
4590	333.168151117786\\
4590.5	333.168199245862\\
4591.5	333.168295432837\\
4592.5	333.168391481552\\
4593.5	333.168487392195\\
4594.5	333.168583164954\\
4594.9	333.168621435488\\
4595	333.16863099968\\
4595.5	333.168678782823\\
4596.5	333.168774280403\\
4597.5	333.168869640662\\
4598.5	333.168964863787\\
4599.5	333.169059949966\\
4599.9	333.169097946129\\
4600	333.169107441752\\
4600.5	333.169154882307\\
4601.5	333.169249695175\\
4602.5	333.169344371656\\
4603.5	333.169438911936\\
4604.5	333.169533316199\\
4604.9	333.169571039856\\
4605	333.169580467376\\
4605.5	333.169627567669\\
4606.5	333.169721700479\\
4607.5	333.169815697828\\
4608.5	333.169909559901\\
4609.5	333.170003286882\\
4609.9	333.170040739885\\
4610	333.170050099764\\
4610.5	333.170096862108\\
4611.5	333.17019031948\\
4612.5	333.170283642312\\
4613.5	333.170376830787\\
4614.5	333.170469885087\\
4614.9	333.170507069275\\
4615	333.170516361973\\
4615.5	333.170562788664\\
4616.5	333.170655575188\\
4617.5	333.170748228086\\
4618.5	333.17084074754\\
4619.5	333.170933133732\\
4619.9	333.17097005093\\
4620	333.170979276904\\
4620.5	333.171025370224\\
4621.5	333.171117490458\\
4622.5	333.171209477974\\
4623.5	333.171301332953\\
4624.5	333.171393055576\\
4624.9	333.1714297076\\
4625	333.171438867303\\
4625.5	333.171484629516\\
4626.5	333.171576087988\\
4627.5	333.171667414645\\
4628.5	333.171758609664\\
4629.5	333.171849673227\\
4629.9	333.171886061879\\
4630	333.171895155761\\
4630.5	333.171940589117\\
4631.5	333.172031390325\\
4632.5	333.172122060612\\
4633.5	333.172212600157\\
4634.5	333.172303009139\\
4634.9	333.172339136208\\
4635	333.172348164717\\
4635.5	333.172393271452\\
4636.5	333.172483419862\\
4637.5	333.17257343824\\
4638.5	333.172663326766\\
4639.5	333.172753085615\\
4639.9	333.172788952879\\
4640	333.172797916459\\
4640.5	333.172842698792\\
4641.5	333.17293219884\\
4642.5	333.173021569741\\
4643.5	333.17311081167\\
4644.5	333.173199924805\\
4644.9	333.173235534031\\
4645	333.173244433123\\
4645.5	333.173288893258\\
4646.5	333.173377749351\\
4647.5	333.173466477174\\
4648.5	333.173555076903\\
4649.5	333.173643548712\\
4649.9	333.173678901652\\
4650	333.173687736695\\
4650.5	333.173731876823\\
4651.5	333.173820093337\\
4652.5	333.173908182453\\
4653.5	333.173996144346\\
4654.5	333.174083979188\\
4654.9	333.174119077585\\
4655	333.174127849013\\
4655.5	333.174171671309\\
4656.5	333.174259252591\\
4657.5	333.174346707342\\
4658.5	333.174434035734\\
4659.5	333.174521237938\\
4659.9	333.174556083522\\
4660	333.174564791768\\
4660.5	333.174608298392\\
4661.5	333.17469524876\\
4662.5	333.174782073457\\
4663.5	333.174868772653\\
4664.5	333.17495534652\\
4664.9	333.174989941009\\
4665	333.174998586503\\
4665.5	333.1750417796\\
4666.5	333.175128103342\\
4667.5	333.175214302268\\
4668.5	333.175300376546\\
4669.5	333.175386326347\\
4669.9	333.175420671447\\
4670	333.175429254615\\
4670.5	333.175472136317\\
4671.5	333.175557837693\\
4672.5	333.175643415101\\
4673.5	333.175728868708\\
4674.5	333.175814198685\\
4674.9	333.175848296091\\
4675	333.175856817358\\
4675.5	333.175899389781\\
4676.5	333.175984473021\\
4677.5	333.176069433136\\
4678.5	333.176154270292\\
4679.5	333.176238984657\\
4679.9	333.176272836055\\
4680	333.17628129584\\
4680.5	333.176323561086\\
4681.5	333.176408030393\\
4682.5	333.176492377411\\
4683.5	333.176576602306\\
4684.5	333.176660705246\\
4684.9	333.176694312306\\
4685	333.176702711028\\
4685.5	333.176744671186\\
4686.5	333.176828530733\\
4687.5	333.176912268822\\
4688.5	333.176995885618\\
4689.5	333.177079381288\\
4689.9	333.177112745673\\
4690	333.177121083746\\
4690.5	333.17716274089\\
4691.5	333.177245994822\\
4692.5	333.177329128121\\
4693.5	333.177412140953\\
4694.5	333.177495033482\\
4694.9	333.17752815684\\
4695	333.177536434677\\
4695.5	333.177577790868\\
4696.5	333.177660443302\\
4697.5	333.177742975924\\
4698.5	333.177825388897\\
4699.5	333.177907682385\\
4699.9	333.177940566356\\
4700	333.177948784367\\
4700.5	333.177989841649\\
4701.5	333.178071896675\\
4702.5	333.178153832703\\
4703.5	333.178235649896\\
4704.5	333.178317348416\\
4704.9	333.178349994627\\
4705	333.178358153218\\
4705.5	333.178398913624\\
4706.5	333.178480375303\\
4707.5	333.178561718794\\
4708.5	333.178642944257\\
4709.5	333.178724051854\\
4709.9	333.178756461922\\
4710	333.178764561497\\
4710.5	333.178805027047\\
4711.5	333.178885899413\\
4712.5	333.178966654395\\
4713.5	333.179047292152\\
4714.5	333.179127812844\\
4714.9	333.179159988374\\
4715	333.179168029335\\
4715.5	333.179208202032\\
4716.5	333.179288489093\\
4717.5	333.179368659568\\
4718.5	333.179448713614\\
4719.5	333.179528651392\\
4719.9	333.179560593979\\
4720	333.179568576724\\
4720.5	333.17960845856\\
4721.5	333.179688164295\\
4722.5	333.179767754237\\
4723.5	333.179847228542\\
4724.5	333.179926587369\\
4724.9	333.179958298597\\
4725	333.179966223522\\
4725.5	333.180005816475\\
4726.5	333.180084944837\\
4727.5	333.180163958193\\
4728.5	333.1802428567\\
4729.5	333.180321640513\\
4729.9	333.180353121955\\
4730	333.180360989453\\
4730.5	333.180400295487\\
4731.5	333.180478850403\\
4732.5	333.180557291095\\
4733.5	333.180635617717\\
4734.5	333.180713830427\\
4734.9	333.180745083646\\
4735	333.180752894108\\
4735.5	333.180791915174\\
4736.5	333.180869900543\\
4737.5	333.180947772464\\
4738.5	333.181025531092\\
4739.5	333.181103176582\\
4739.9	333.18113420313\\
4740	333.181141956943\\
4740.5	333.181180694979\\
4741.5	333.181258114674\\
4742.5	333.181335421693\\
4743.5	333.18141261619\\
4744.5	333.181489698317\\
4744.9	333.181520499735\\
4745	333.181528197285\\
4745.5	333.181566654216\\
4746.5	333.181643512084\\
4747.5	333.181720258043\\
4748.5	333.181796892244\\
4749.5	333.181873414841\\
4749.9	333.18190399266\\
4750	333.181911634329\\
4750.5	333.181949812067\\
4751.5	333.182026111929\\
4752.5	333.182102300643\\
4753.5	333.18217837836\\
4754.5	333.182254345231\\
4754.9	333.182284700972\\
4755	333.182292287141\\
4755.5	333.182330187584\\
4756.5	333.182405933236\\
4757.5	333.182481568495\\
4758.5	333.182557093512\\
4759.5	333.182632508437\\
4759.9	333.182662643611\\
4760	333.182670174657\\
4760.5	333.182707799692\\
4761.5	333.182782994902\\
4762.5	333.182858080471\\
4763.5	333.182933056547\\
4764.5	333.183007923281\\
4764.9	333.183037839387\\
4765	333.183045315685\\
4765.5	333.183082667185\\
4766.5	333.183157315698\\
4767.5	333.183231855315\\
4768.5	333.183306286185\\
4769.5	333.183380608455\\
4769.9	333.183410306985\\
4770	333.183417728907\\
4770.5	333.183454808731\\
4771.5	333.183528914266\\
4772.5	333.183602911645\\
4773.5	333.183676801017\\
4774.5	333.183750582528\\
4774.9	333.18378006496\\
4775	333.183787432876\\
4775.5	333.183824242874\\
4776.5	333.183897809123\\
4777.5	333.183971267953\\
4778.5	333.18404461951\\
4779.5	333.18411786394\\
4779.9	333.184147131745\\
4780	333.184154446022\\
4780.5	333.184190988029\\
4781.5	333.184264018662\\
4782.5	333.184336942606\\
4783.5	333.184409760006\\
4784.5	333.184482471008\\
4784.9	333.184511525646\\
4785	333.18451878665\\
4785.5	333.184555062489\\
4786.5	333.184627561149\\
4787.5	333.184699953845\\
4788.5	333.184772240723\\
4789.5	333.184844421927\\
4789.9	333.184873264847\\
4790	333.18488047294\\
4790.5	333.184916484422\\
4791.5	333.184988454727\\
4792.5	333.18506031979\\
4793.5	333.185132079755\\
4794.5	333.185203734764\\
4794.9	333.185232367408\\
4795	333.18523952295\\
4795.5	333.185275271872\\
4796.5	333.185346717418\\
4797.5	333.185418058438\\
4798.5	333.185489295074\\
4799.5	333.185560427469\\
4799.9	333.185588851267\\
4800	333.185595954615\\
4800.5	333.185631442765\\
4801.5	333.185702367121\\
4802.5	333.185773187662\\
4803.5	333.18584390453\\
4804.5	333.185914517866\\
4804.9	333.185942734239\\
4805	333.185949785749\\
4805.5	333.1859850149\\
4806.5	333.186055421613\\
4807.5	333.186125725217\\
4808.5	333.186195925854\\
4809.5	333.186266023662\\
4809.9	333.186294034022\\
4810	333.186301034045\\
4810.5	333.18633600596\\
4811.5	333.186405898552\\
4812.5	333.186475688737\\
4813.5	333.186545376654\\
4814.5	333.186614962443\\
4814.9	333.18664276819\\
4815	333.186649717078\\
4815.5	333.186684433507\\
4816.5	333.186753815476\\
4817.5	333.186823095734\\
4818.5	333.186892274421\\
4819.5	333.186961351675\\
4819.9	333.186988954202\\
4820	333.186995852302\\
4820.5	333.187030314984\\
4821.5	333.187099189804\\
4822.5	333.187167963606\\
4823.5	333.187236636527\\
4824.5	333.187305208706\\
4824.9	333.187332609396\\
4825	333.187339457055\\
4825.5	333.187373667716\\
4826.5	333.187442038838\\
4827.5	333.18751030963\\
4828.5	333.187578480228\\
4829.5	333.187646550768\\
4829.9	333.187673750995\\
4830	333.187680548555\\
4830.5	333.18771450891\\
4831.5	333.187782379763\\
4832.5	333.187850150968\\
4833.5	333.18791782266\\
4834.5	333.187985394976\\
4834.9	333.188012396104\\
4835	333.188019143906\\
4835.5	333.188052855659\\
4836.5	333.188120229646\\
4837.5	333.188187504663\\
4838.5	333.188254680846\\
4839.5	333.188321758328\\
4839.9	333.188348561712\\
4840	333.188355260094\\
4840.5	333.188388724937\\
4841.5	333.18845560544\\
4842.5	333.188522387647\\
4843.5	333.188589071692\\
4844.5	333.188655657708\\
4844.9	333.188682264693\\
4845	333.188688913993\\
4845.5	333.188722133606\\
4846.5	333.188788523984\\
4847.5	333.188854816734\\
4848.5	333.188921011991\\
4849.5	333.188987109886\\
4849.9	333.18901352181\\
4850	333.18902012236\\
4850.5	333.189053098412\\
4851.5	333.189119002001\\
4852.5	333.189184808626\\
4853.5	333.189250518421\\
4854.5	333.189316131518\\
4854.9	333.189342349707\\
4855	333.189348901841\\
4855.5	333.189381635989\\
4856.5	333.189447056102\\
4857.5	333.189512379911\\
4858.5	333.189577607549\\
4859.5	333.189642739147\\
4859.9	333.18966876492\\
4860	333.189675268967\\
4860.5	333.189707762859\\
4861.5	333.189772702786\\
4862.5	333.189837547065\\
4863.5	333.189902295828\\
4864.5	333.189966949204\\
4864.9	333.189992783872\\
4865	333.189999240158\\
4865.5	333.190031495429\\
4866.5	333.190095958439\\
4867.5	333.190160326453\\
4868.5	333.1902245996\\
4869.5	333.190288778011\\
4869.9	333.190314422874\\
4870	333.190320831725\\
4870.5	333.190352849999\\
4871.5	333.190416839339\\
4872.5	333.190480734329\\
4873.5	333.190544535098\\
4874.5	333.190608241776\\
4874.9	333.190633698126\\
4875	333.190640059865\\
4875.5	333.190671842755\\
4876.5	333.19073536165\\
4877.5	333.190798786836\\
4878.5	333.190862118444\\
4879.5	333.1909253566\\
4879.9	333.190950625721\\
4880	333.190956940669\\
4880.5	333.190988489777\\
4881.5	333.191051541429\\
4882.5	333.19111450001\\
4883.5	333.19117736565\\
4884.5	333.191240138474\\
4884.9	333.19126522164\\
4885	333.191271490115\\
4885.5	333.191302807035\\
4886.5	333.191365394624\\
4887.5	333.191427889777\\
4888.5	333.191490292621\\
4889.5	333.191552603281\\
4889.9	333.191577501759\\
4890	333.191583724078\\
4890.5	333.191614810388\\
4891.5	333.191676937075\\
4892.5	333.191738971955\\
4893.5	333.191800915154\\
4894.5	333.191862766798\\
4894.9	333.191887481844\\
4895	333.19189365832\\
4895.5	333.191924515592\\
4896.5	333.191986184515\\
4897.5	333.192047762256\\
4898.5	333.19210924894\\
4899.5	333.192170644691\\
4899.9	333.192195177555\\
4900	333.192201308502\\
4900.5	333.192231938295\\
4901.5	333.19229315257\\
4902.5	333.192354276284\\
4903.5	333.192415309561\\
4904.5	333.192476252526\\
4904.9	333.192500604448\\
4905	333.192506690174\\
4905.5	333.192537094037\\
4906.5	333.19259785676\\
4907.5	333.192658529539\\
4908.5	333.192719112498\\
4909.5	333.192779605758\\
4909.9	333.19280377797\\
4910	333.192809818785\\
4910.5	333.192839998256\\
4911.5	333.192900312502\\
4912.5	333.192960537417\\
4913.5	333.193020673123\\
4914.5	333.193080719741\\
4914.9	333.193104713467\\
4915	333.193110709676\\
4915.5	333.193140666283\\
4916.5	333.193200535106\\
4917.5	333.193260315207\\
4918.5	333.193320006706\\
4919.5	333.193379609723\\
4919.9	333.19340342618\\
4920	333.193409378086\\
4920.5	333.193439113347\\
4921.5	333.193498539781\\
4922.5	333.193557878096\\
4923.5	333.193617128413\\
4924.5	333.193676290852\\
4924.9	333.193699931245\\
4925	333.19370583915\\
4925.5	333.193735354573\\
4926.5	333.193794341631\\
4927.5	333.19385324117\\
4928.5	333.193912053309\\
4929.5	333.193970778169\\
4929.9	333.193994243699\\
4930	333.194000107903\\
4930.5	333.194029404985\\
4931.5	333.194087955658\\
4932.5	333.194146419409\\
4933.5	333.194204796356\\
4934.5	333.194263086617\\
4934.9	333.194286378474\\
4935	333.194292199274\\
4935.5	333.194321279502\\
4936.5	333.194379396764\\
4937.5	333.194437427695\\
4938.5	333.194495372413\\
4939.5	333.194553231037\\
4939.9	333.194576350403\\
4940	333.194582128095\\
4940.5	333.194610992947\\
4941.5	333.194668679748\\
4942.5	333.194726280807\\
4943.5	333.194783796241\\
4944.5	333.194841226167\\
4944.9	333.194864174218\\
4945	333.194869909096\\
4945.5	333.194898560038\\
4946.5	333.194955819311\\
4947.5	333.195012993427\\
4948.5	333.195070082501\\
4949.5	333.195127086649\\
4949.9	333.195149864551\\
4950	333.195155556907\\
4950.5	333.195183995396\\
4951.5	333.195240830054\\
4952.5	333.195297580135\\
4953.5	333.195354245752\\
4954.5	333.195410827023\\
4954.9	333.195433435937\\
4955	333.19543908606\\
4955.5	333.195467313543\\
4956.5	333.195523726478\\
4957.5	333.195580055412\\
4958.5	333.195636300459\\
4959.5	333.195692461733\\
4959.9	333.195714902809\\
4960	333.195720510987\\
4960.5	333.195748528902\\
4961.5	333.195804522988\\
4962.5	333.195860433644\\
4963.5	333.195916260985\\
4964.5	333.195972005123\\
4964.9	333.195994279505\\
4965	333.195999846023\\
4965.5	333.196027655798\\
4966.5	333.196083233888\\
4967.5	333.196138729117\\
4968.5	333.196194141597\\
4969.5	333.196249471443\\
4969.9	333.196271580265\\
4970	333.196277105408\\
4970.5	333.196304708461\\
4971.5	333.196359873389\\
4972.5	333.19641495602\\
4973.5	333.196469956467\\
4974.5	333.196524874842\\
4974.9	333.196546819234\\
4975	333.196552303284\\
4975.5	333.196579701022\\
4976.5	333.196634455603\\
4977.5	333.196689128449\\
4978.5	333.19674371967\\
4979.5	333.196798229378\\
4979.9	333.196820010459\\
4980	333.196825453695\\
4980.5	333.196852647519\\
4981.5	333.19690699455\\
4982.5	333.196961260401\\
4983.5	333.197015445184\\
4984.5	333.19706954901\\
4984.9	333.197091167894\\
4985	333.197096570595\\
4985.5	333.197123561894\\
4986.5	333.19717750415\\
4987.5	333.197231365781\\
4988.5	333.197285146897\\
4989.5	333.197338847606\\
4989.9	333.197360305398\\
4990	333.197365667839\\
4990.5	333.197392457993\\
4991.5	333.197445998234\\
4992.5	333.197499458399\\
4993.5	333.197552838597\\
4994.5	333.197606138938\\
4994.9	333.197627436735\\
4995	333.197632759191\\
4995.5	333.197659349571\\
4996.5	333.197712490536\\
4997.5	333.197765551972\\
4998.5	333.197818533985\\
4999.5	333.197871436684\\
4999.9	333.197892575577\\
5000	333.197897858321\\
%5000.5	333.197924250288\\
%5001.5	333.197976994699\\
%5002.5	333.198029660122\\
%5003.5	333.198082246663\\
%5004.5	333.198134754432\\
%5004.9	333.198155735505\\
%5005	333.198160978807\\
%5005.5	333.198187173712\\
%5006.5	333.198239524272\\
%5007.5	333.198291796381\\
%5008.5	333.198343990147\\
%5009.5	333.198396105677\\
%5009.9	333.198416930004\\
%5010	333.198422134133\\
%5010.5	333.198448133321\\
%5011.5	333.198500092713\\
%5012.5	333.19855197419\\
%5013.5	333.198603777857\\
%5014.5	333.198655503821\\
%5014.9	333.198676172471\\
%5015	333.198681337695\\
%5015.5	333.198707142499\\
%5016.5	333.19875871339\\
%5017.5	333.198810206896\\
%5018.5	333.198861623124\\
%5019.5	333.198912962179\\
%5019.9	333.198933476213\\
%5020	333.198938602795\\
%5020.5	333.198964214541\\
%5021.5	333.199015399579\\
%5022.5	333.19906650776\\
%5023.5	333.199117539189\\
%5024.5	333.199168493971\\
%5024.9	333.199188854443\\
%5025	333.199193942648\\
%5025.5	333.199219362652\\
%5026.5	333.199270164467\\
%5027.5	333.199320889949\\
%5028.5	333.199371539203\\
%5029.5	333.199422112332\\
%5029.9	333.199442320289\\
%5030	333.199447370378\\
%5030.5	333.199472599947\\
%5031.5	333.199523021152\\
%5032.5	333.199573366544\\
%5033.5	333.199623636227\\
%5034.5	333.199673830305\\
%5034.9	333.199693886787\\
%5035	333.199698899021\\
%5035.5	333.199723939452\\
%5036.5	333.199773982642\\
%5037.5	333.199823950536\\
%5038.5	333.199873843237\\
%5039.5	333.199923660848\\
%5039.9	333.199943566887\\
%5040	333.199948541523\\
%5040.5	333.199973394107\\
%5041.5	333.200023061858\\
%5042.5	333.200072654827\\
%5043.5	333.200122173116\\
%5044.5	333.200171616827\\
%5044.9	333.200191373449\\
%5045	333.200196310744\\
%5045.5	333.200220976761\\
%5046.5	333.200270271634\\
%5047.5	333.200319492235\\
%5048.5	333.200368638665\\
%5049.5	333.200417711025\\
%5049.9	333.200437319249\\
%5050	333.200442219457\\
%5050.5	333.20046670018\\
%5051.5	333.200515624717\\
%5052.5	333.200564475488\\
%5053.5	333.200613252594\\
%5054.5	333.200661956136\\
%5054.9	333.200681416974\\
%5055	333.200686280348\\
%5055.5	333.20071057704\\
%5056.5	333.200759133766\\
%5057.5	333.20080761723\\
%5058.5	333.200856027531\\
%5059.5	333.200904364769\\
%5059.9	333.200923679226\\
%5060	333.200928506017\\
%5060.5	333.200952619933\\
%5061.5	333.201000811357\\
%5062.5	333.201048930018\\
%5063.5	333.201096976015\\
%5064.5	333.201144949448\\
%5064.9	333.201164118522\\
%5065	333.20116890898\\
%5065.5	333.201192841366\\
%5066.5	333.201240669979\\
%5067.5	333.201288426325\\
%5068.5	333.201336110503\\
%5069.5	333.201383722611\\
%5069.9	333.201402747294\\
%5070	333.201407501666\\
%5070.5	333.20143125376\\
%5071.5	333.201478722037\\
%5072.5	333.201526118539\\
%5073.5	333.201573443365\\
%5074.5	333.201620696613\\
%5074.9	333.20163957789\\
%5075	333.201644296423\\
%5075.5	333.201667869455\\
%5076.5	333.201714979852\\
%5077.5	333.201762018965\\
%5078.5	333.20180898689\\
%5079.5	333.201855883726\\
%5079.9	333.201874622574\\
%5080	333.201879305512\\
%5080.5	333.201902700703\\
%5081.5	333.201949455662\\
%5082.5	333.201996139823\\
%5083.5	333.202042753282\\
%5084.5	333.202089296136\\
%5084.9	333.202107893527\\
%5085	333.202112541113\\
%5085.5	333.202135759677\\
%5086.5	333.202182161622\\
%5087.5	333.202228493252\\
%5088.5	333.202274754663\\
%5089.5	333.20232094595\\
%5089.9	333.202339402849\\
%5090	333.202344015324\\
%5090.5	333.202367058465\\
%5091.5	333.202413109805\\
%5092.5	333.202459091309\\
%5093.5	333.202505003072\\
%5094.5	333.202550845191\\
%5094.9	333.202569162556\\
%5095	333.20257374016\\
%5095.5	333.202596609075\\
%5096.5	333.202642312201\\
%5097.5	333.202687945967\\
%5098.5	333.202733510469\\
%5099.5	333.202779005801\\
%5099.9	333.202797184585\\
%5100	333.202801727555\\
%5100.5	333.202824423432\\
%5101.5	333.20286978072\\
%5102.5	333.202915069122\\
%5103.5	333.202960288731\\
%5104.5	333.203005439642\\
%5104.9	333.20302348079\\
%5105	333.203027989362\\
%5105.5	333.203050513383\\
%5106.5	333.203095527192\\
%5107.5	333.203140472584\\
%5108.5	333.203185349654\\
%5109.5	333.203230158495\\
%5109.9	333.203248062946\\
%5110	333.203252537355\\
%5110.5	333.203274890691\\
%5111.5	333.203319563365\\
%5112.5	333.203364168089\\
%5113.5	333.203408704957\\
%5114.5	333.203453174061\\
%5114.9	333.203470942747\\
%5115	333.203475383227\\
%5115.5	333.203497567044\\
%5116.5	333.20354190091\\
%5117.5	333.20358616729\\
%5118.5	333.203630366277\\
%5119.5	333.203674497963\\
%5119.9	333.20369213181\\
%5120	333.203696538593\\
%5120.5	333.203718554046\\
%5121.5	333.203762551417\\
%5122.5	333.203806481762\\
%5123.5	333.203850345173\\
%5124.5	333.203894141743\\
%5124.9	333.203911641673\\
%5125	333.203916014987\\
%5125.5	333.203937863226\\
%5126.5	333.203981526398\\
%5127.5	333.204025123001\\
%5128.5	333.204068653127\\
%5129.5	333.204112116868\\
%5129.9	333.204129483794\\
%5130	333.204133823868\\
%5130.5	333.204155506034\\
%5131.5	333.204198837287\\
%5132.5	333.204242102426\\
%5133.5	333.204285301542\\
%5134.5	333.204328434725\\
%5134.9	333.204345669554\\
%5135	333.204349976616\\
%5135.5	333.204371493843\\
%5136.5	333.204414495442\\
%5137.5	333.204457431379\\
%5138.5	333.204500301743\\
%5139.5	333.204543106624\\
%5139.9	333.204560210259\\
%5140	333.204564484534\\
%5140.5	333.204585837946\\
%5141.5	333.204628512142\\
%5142.5	333.204671121124\\
%5143.5	333.204713664981\\
%5144.5	333.204756143801\\
%5144.9	333.204773117137\\
%5145	333.204777358848\\
%5145.5	333.204798549565\\
%5146.5	333.204840898592\\
%5147.5	333.20488318285\\
%5148.5	333.204925402428\\
%5149.5	333.204967557414\\
%5149.9	333.20498440134\\
%5150	333.204988610709\\
%5150.5	333.205009639841\\
%5151.5	333.205051665919\\
%5152.5	333.20509362767\\
%5153.5	333.205135525183\\
%5154.5	333.205177358544\\
%5154.9	333.205194073943\\
%5155	333.205198251192\\
%5155.5	333.205219119842\\
%5156.5	333.205260825176\\
%5157.5	333.205302466622\\
%5158.5	333.205344044267\\
%5159.5	333.2053855582\\
%5159.9	333.20540214595\\
%5160	333.205406291298\\
%5160.5	333.205427000561\\
%5161.5	333.20546838734\\
%5162.5	333.205509710668\\
%5163.5	333.20555097063\\
%5164.5	333.205592167315\\
%5164.9	333.205608628288\\
%5165	333.205612741952\\
%5165.5	333.205633292917\\
%5166.5	333.205674363316\\
%5167.5	333.205715370696\\
%5168.5	333.205756315145\\
%5169.5	333.205797196747\\
%5169.9	333.205813531808\\
%5170	333.205817614005\\
%5170.5	333.205838007753\\
%5171.5	333.205878763932\\
%5172.5	333.205919457523\\
%5173.5	333.205960088612\\
%5174.5	333.206000657284\\
%5174.9	333.206016867292\\
%5175	333.206020918237\\
%5175.5	333.20604115584\\
%5176.5	333.206081599945\\
%5177.5	333.20612198189\\
%5178.5	333.206162301758\\
%5179.5	333.206202559636\\
%5179.9	333.206218645447\\
%5180	333.206222665352\\
%5180.5	333.206242747878\\
%5181.5	333.20628288204\\
%5182.5	333.206322954465\\
%5183.5	333.206362965239\\
%5184.5	333.206402914445\\
%5184.9	333.206418876906\\
%5185	333.206422865984\\
%5185.5	333.206442794491\\
%5186.5	333.206482620826\\
%5187.5	333.206522385847\\
%5188.5	333.206562089636\\
%5189.5	333.206601732279\\
%5189.9	333.206617572232\\
%5190	333.206621530694\\
%5190.5	333.206641306234\\
%5191.5	333.206680826844\\
%5192.5	333.206720286559\\
%5193.5	333.206759685461\\
%5194.5	333.206799023634\\
%5194.9	333.206814741916\\
%5195	333.20681866997\\
%5195.5	333.206838293588\\
%5196.5	333.206877510562\\
%5197.5	333.206916667057\\
%5198.5	333.206955763154\\
%5199.5	333.206994798936\\
%5199.9	333.207010396377\\
%5200	333.207014294233\\
%5200.5	333.207033766965\\
%5201.5	333.207072682377\\
%5202.5	333.207111537722\\
%5203.5	333.207150333082\\
%5204.5	333.20718906854\\
%5204.9	333.207204545967\\
%5205	333.207208413828\\
%5205.5	333.207227736707\\
%5206.5	333.207266352616\\
%5207.5	333.207304908869\\
%5208.5	333.207343405547\\
%5209.5	333.207381842731\\
%5209.9	333.207397200962\\
%5210	333.207401039036\\
%5210.5	333.207420213084\\
%5211.5	333.207458531537\\
%5212.5	333.20749679074\\
%5213.5	333.207534990775\\
%5214.5	333.207573131724\\
%5214.9	333.207588371575\\
%5215	333.207592180063\\
%5215.5	333.207611206298\\
%5216.5	333.207649229326\\
%5217.5	333.207687193509\\
%5218.5	333.207725098929\\
%5219.5	333.207762945665\\
%5219.9	333.207778067944\\
%5220	333.207781847049\\
%5220.5	333.207800726481\\
%5221.5	333.207838456102\\
%5222.5	333.207876127281\\
%5223.5	333.207913740098\\
%5224.5	333.207951294632\\
%5224.9	333.207966300143\\
%5225	333.207970050066\\
%5225.5	333.207988783696\\
%5226.5	333.208026221916\\
%5227.5	333.208063602093\\
%5228.5	333.208100924306\\
%5229.5	333.208138188635\\
%5229.9	333.208153078175\\
%5230	333.208156799115\\
%5230.5	333.208175387941\\
%5231.5	333.20821253675\\
%5232.5	333.208249627912\\
%5233.5	333.208286661508\\
%5234.5	333.208323637614\\
%5234.9	333.208338411976\\
%5235	333.208342104131\\
%5235.5	333.208360549142\\
%5236.5	333.208397410518\\
%5237.5	333.208434214641\\
%5238.5	333.208470961591\\
%5239.5	333.208507651445\\
%5239.9	333.208522311415\\
%5240	333.208525974982\\
%5240.5	333.208544277161\\
%5241.5	333.208580853068\\
%5242.5	333.208617372114\\
%5243.5	333.208653834377\\
%5244.5	333.208690239934\\
%5244.9	333.208704786294\\
%5245	333.208708421469\\
%5245.5	333.208726581792\\
%5246.5	333.208762874181\\
%5247.5	333.208799110097\\
%5248.5	333.208835289619\\
%5249.5	333.208871412822\\
%5249.9	333.20888584635\\
%5250	333.208889453326\\
%5250.5	333.208907472762\\
%5251.5	333.208943483571\\
%5252.5	333.208979438293\\
%5253.5	333.209015337006\\
%5254.5	333.209051179786\\
%5254.9	333.209065501251\\
%5255	333.209069080222\\
%5255.5	333.209086959734\\
%5256.5	333.209122690887\\
%5257.5	333.209158366338\\
%5258.5	333.209193986161\\
%5259.5	333.209229550434\\
%5259.9	333.209243760603\\
%5260	333.209247311759\\
%5260.5	333.209265052304\\
%5261.5	333.209300505714\\
%5262.5	333.209335903801\\
%5263.5	333.209371246641\\
%5264.5	333.20940653431\\
%5264.9	333.209420633945\\
%5265	333.209424157477\\
%5265.5	333.209441760004\\
%5266.5	333.209476937568\\
%5267.5	333.209512060188\\
%5268.5	333.209547127939\\
%5269.5	333.209582140896\\
%5269.9	333.209596130752\\
%5270	333.209599626848\\
%5270.5	333.209617092302\\
%5271.5	333.209651995906\\
%5272.5	333.209686844942\\
%5273.5	333.209721639484\\
%5274.5	333.209756379607\\
%5274.9	333.209770260433\\
%5275	333.209773729282\\
%5275.5	333.209791058599\\
%5276.5	333.209825690117\\
%5277.5	333.209860267439\\
%5278.5	333.209894790641\\
%5279.5	333.209929259795\\
%5279.9	333.209943032338\\
%5280	333.209946474125\\
%5280.5	333.209963668236\\
%5281.5	333.209998029528\\
%5282.5	333.210032336994\\
%5283.5	333.21006659071\\
%5284.5	333.210100790748\\
%5284.9	333.210114455748\\
%5285	333.210117870659\\
%5285.5	333.210134930489\\
%5286.5	333.210169023402\\
%5287.5	333.210203062858\\
%5288.5	333.210237048931\\
%5289.5	333.210270981693\\
%5289.9	333.210284539886\\
%5290	333.210287928103\\
%5290.5	333.21030485457\\
%5291.5	333.21033868094\\
%5292.5	333.210372454219\\
%5293.5	333.210406174479\\
%5294.5	333.210439841794\\
%5294.9	333.210453293909\\
%5295	333.210456655616\\
%5295.5	333.210473449632\\
%5296.5	333.210507011282\\
%5297.5	333.210540520204\\
%5298.5	333.210573976469\\
%5299.5	333.210607380151\\
%5299.9	333.210620726914\\
%5300	333.210624062293\\
%5300.5	333.210640724764\\
%5301.5	333.210674023504\\
%5302.5	333.210707269876\\
%5303.5	333.210740463952\\
%5304.5	333.210773605805\\
%5304.9	333.210786847937\\
%5305	333.210790157167\\
%5305.5	333.210806688992\\
%5306.5	333.21083972662\\
%5307.5	333.210872712239\\
%5308.5	333.21090564592\\
%5309.5	333.210938527733\\
%5309.9	333.21095166595\\
%5310	333.21095494921\\
%5310.5	333.210971351284\\
%5311.5	333.211004129586\\
%5312.5	333.211036856235\\
%5313.5	333.211069531301\\
%5314.5	333.211102154855\\
%5314.9	333.211115189868\\
%5315	333.211118447335\\
%5315.5	333.211134720544\\
%5316.5	333.211167241295\\
%5317.5	333.211199710746\\
%5318.5	333.211232128967\\
%5319.5	333.211264496028\\
%5319.9	333.211277428541\\
%5320	333.211280660393\\
%5320.5	333.21129680562\\
%5321.5	333.211329070581\\
%5322.5	333.211361284593\\
%5323.5	333.211393447725\\
%5324.5	333.211425560048\\
%5324.9	333.211438390765\\
%5325	333.211441597176\\
%5325.5	333.211457615295\\
%5326.5	333.211489626217\\
%5327.5	333.211521586538\\
%5328.5	333.211553496328\\
%5329.5	333.211585355655\\
%5329.9	333.211598085271\\
%5330	333.211601266415\\
%5330.5	333.211617158297\\
%5331.5	333.211648916918\\
%5332.5	333.211680625283\\
%5333.5	333.211712283464\\
%5334.5	333.211743891527\\
%5334.9	333.211756520734\\
%5335	333.211759676784\\
%5335.5	333.211775443293\\
%5336.5	333.211806951338\\
%5337.5	333.211838409473\\
%5338.5	333.211869817765\\
%5339.5	333.211901176284\\
%5339.9	333.211913705769\\
%5340	333.211916836898\\
%5340.5	333.211932478891\\
%5341.5	333.211963738076\\
%5342.5	333.211994947692\\
%5343.5	333.212026107806\\
%5344.5	333.212057218488\\
%5344.9	333.212069648933\\
%5345	333.212072755311\\
%5345.5	333.21208827364\\
%5346.5	333.212119285668\\
%5347.5	333.212150248466\\
%5348.5	333.212181162102\\
%5349.5	333.212212026643\\
%5349.9	333.212224358726\\
%5350	333.212227440522\\
%5350.5	333.212242836034\\
%5351.5	333.212273602597\\
%5352.5	333.212304320266\\
%5353.5	333.21233498911\\
%5354.5	333.212365609195\\
%5354.9	333.21237784359\\
%5355	333.212380900971\\
%5355.5	333.212396174508\\
%5356.5	333.212426697285\\
%5357.5	333.212457171503\\
%5358.5	333.21248759723\\
%5359.5	333.212517974533\\
%5359.9	333.212530111908\\
%5360	333.212533145043\\
%5360.5	333.212548297438\\
%5361.5	333.212578578098\\
%5362.5	333.212608810532\\
%5363.5	333.212638994807\\
%5364.5	333.212669130989\\
%5364.9	333.212681172008\\
%5365	333.212684181063\\
%5365.5	333.212699213146\\
%5366.5	333.212729253347\\
%5367.5	333.212759245652\\
%5368.5	333.212789190128\\
%5369.5	333.212819086839\\
%5369.9	333.212831032163\\
%5370	333.212834017302\\
%5370.5	333.212848929896\\
%5371.5	333.212878731284\\
%5372.5	333.212908485105\\
%5373.5	333.212938191423\\
%5374.5	333.212967850304\\
%5374.9	333.212979700587\\
%5375	333.212982661974\\
%5375.5	333.212997455897\\
%5376.5	333.213027020108\\
%5377.5	333.213056537076\\
%5378.5	333.213086006868\\
%5379.5	333.213115429547\\
%5379.9	333.21312718544\\
%5380	333.213130123237\\
%5380.5	333.213144799303\\
%5381.5	333.21317412796\\
%5382.5	333.213203409698\\
%5383.5	333.213232644582\\
%5384.5	333.213261832677\\
%5384.9	333.213273494826\\
%5385	333.213276409196\\
%5385.5	333.213290968211\\
%5386.5	333.213320062927\\
%5387.5	333.213349111046\\
%5388.5	333.213378112632\\
%5389.5	333.213407067748\\
%5389.9	333.213418636796\\
%5390	333.213421527898\\
%5390.5	333.213435970664\\
%5391.5	333.213464833042\\
%5392.5	333.213493649141\\
%5393.5	333.213522419027\\
%5394.5	333.213551142761\\
%5394.9	333.213562619344\\
%5395	333.213565487339\\
%5395.5	333.213579814652\\
%5396.5	333.213608446282\\
%5397.5	333.213637031951\\
%5398.5	333.213665571723\\
%5399.5	333.213694065659\\
%5399.9	333.213705450412\\
%5400	333.213708295457\\
%5400.5	333.213722508108\\
%5401.5	333.213750910571\\
%5402.5	333.213779267389\\
%5403.5	333.213807578622\\
%5404.5	333.213835844335\\
%5404.9	333.213847137887\\
%5405	333.213849960139\\
%5405.5	333.213864058913\\
%5406.5	333.21389223378\\
%5407.5	333.213920363313\\
%5408.5	333.213948447575\\
%5409.5	333.213976486628\\
%5409.9	333.213987689602\\
%5410	333.213990489218\\
%5410.5	333.214004474896\\
%5411.5	333.214032423725\\
%5412.5	333.21406032753\\
%5413.5	333.214088186375\\
%5414.5	333.214116000321\\
%5414.9	333.21412711334\\
%5415	333.214129890474\\
%5415.5	333.21414376383\\
%5416.5	333.21417148817\\
%5417.5	333.214199167795\\
%5418.5	333.214226802767\\
%5419.5	333.214254393148\\
%5419.9	333.214265416826\\
%5420	333.214268171633\\
%5420.5	333.214281933437\\
%5421.5	333.214309434826\\
%5422.5	333.214336891807\\
%5423.5	333.214364304441\\
%5424.5	333.214391672788\\
%5424.9	333.214402607739\\
%5425	333.214405340372\\
%5425.5	333.214418991388\\
%5426.5	333.214446271353\\
%5427.5	333.214473507215\\
%5428.5	333.214500699034\\
%5429.5	333.21452784687\\
%5429.9	333.214538693701\\
%5430	333.214541404311\\
%5430.5	333.214554945299\\
%5431.5	333.214582005359\\
%5432.5	333.214609021617\\
%5433.5	333.214635994134\\
%5434.5	333.21466292297\\
%5434.9	333.214673682285\\
%5435	333.214676371024\\
%5435.5	333.214689802737\\
%5436.5	333.214716644399\\
%5437.5	333.214743442558\\
%5438.5	333.214770197277\\
%5439.5	333.214796908613\\
%5439.9	333.214807581013\\
%5440	333.21481024803\\
%5440.5	333.214823571218\\
%5441.5	333.214850195977\\
%5442.5	333.214876777533\\
%5443.5	333.214903315945\\
%5444.5	333.214929811274\\
%5444.9	333.214940397353\\
%5445	333.214943042797\\
%5445.5	333.214956258204\\
%5446.5	333.214982667548\\
%5447.5	333.215009033985\\
%5448.5	333.215035357574\\
%5449.5	333.215061638375\\
%5449.9	333.215072138726\\
%5450	333.215074762745\\
%5450.5	333.215087871109\\
%5451.5	333.215114066515\\
%5452.5	333.215140219308\\
%5453.5	333.215166329547\\
%5454.5	333.21519239729\\
%5454.9	333.2152028125\\
%5455	333.215205415242\\
%5455.5	333.215218417297\\
%5456.5	333.215244400231\\
%5457.5	333.215270340845\\
%5458.5	333.215296239196\\
%5459.5	333.215322095343\\
%5459.9	333.215332425996\\
%5460	333.215335007606\\
%5460.5	333.215347904081\\
%5461.5	333.215373676001\\
%5462.5	333.21539940589\\
%5463.5	333.215425093806\\
%5464.5	333.215450739808\\
%5464.9	333.215460986484\\
%5465	333.215463547106\\
%5465.5	333.215476338725\\
%5466.5	333.215501901077\\
%5467.5	333.215527421686\\
%5468.5	333.215552900611\\
%5469.5	333.215578337908\\
%5469.9	333.215588501183\\
%5470	333.215591040963\\
%5470.5	333.215603728444\\
%5471.5	333.215629082665\\
%5472.5	333.21565439543\\
%5473.5	333.215679666796\\
%5474.5	333.215704896821\\
%5474.9	333.215714977266\\
%5475	333.215717496345\\
%5475.5	333.215730080404\\
%5476.5	333.215755227922\\
%5477.5	333.215780334268\\
%5478.5	333.215805399499\\
%5479.5	333.215830423672\\
%5479.9	333.215840421855\\
%5480	333.215842920377\\
%5480.5	333.215855401722\\
%5481.5	333.215880343954\\
%5482.5	333.215905245297\\
%5483.5	333.215930105807\\
%5484.5	333.21595492554\\
%5484.9	333.215964842027\\
%5485	333.215967320131\\
%5485.5	333.215979699467\\
%5486.5	333.216004437822\\
%5487.5	333.216029135568\\
%5488.5	333.216053792761\\
%5489.5	333.216078409457\\
%5489.9	333.216088244807\\
%5490	333.216090702634\\
%5490.5	333.216102980661\\
%5491.5	333.216127516537\\
%5492.5	333.216152012083\\
%5493.5	333.216176467354\\
%5494.5	333.216200882406\\
%5494.9	333.216210637176\\
%5495	333.216213074865\\
%5495.5	333.216225252278\\
%5496.5	333.216249587064\\
%5497.5	333.216273881797\\
%5498.5	333.216298136531\\
%5499.5	333.216322351322\\
%5499.9	333.216332026066\\
%5500	333.216334443754\\
};
\addlegendentry{\footnotesize$T_c$ LTI}


\addplot [color=black,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0	293.15\\
5	293.122872522384\\
10	293.14015914764\\
15	293.239661388758\\
20	293.241321370816\\
25	293.211520871731\\
30	293.176865002365\\
35	293.151832729978\\
40	293.144211075555\\
45	293.15805984676\\
50	293.195253430622\\
55	293.256366786433\\
60	293.341200618694\\
65	293.449100011433\\
70	293.580664917845\\
75	293.640160043223\\
80	293.788375690071\\
85	293.983995646102\\
90	294.206035390452\\
95	294.439179586603\\
100	294.673197749247\\
105	294.9016646029\\
110	295.120791876225\\
115	295.328520236683\\
120	295.523880640673\\
125	295.706572129659\\
130	295.876693087449\\
135	296.034574043907\\
140	296.18067508898\\
145	296.315523494949\\
150	296.43967605681\\
155	296.553696530184\\
160	296.658142261385\\
165	296.753556406519\\
170	296.840463547263\\
175	296.919367370503\\
180	296.990749601357\\
185	297.055069696314\\
190	297.112764995715\\
195	297.164251151905\\
200	297.209922720442\\
205	297.250153845163\\
210	297.285298994268\\
215	297.315693720777\\
220	297.341655430604\\
225	297.363484147608\\
230	297.381463268771\\
235	297.39586030502\\
240	297.406927604747\\
245	297.414903058037\\
250	297.420010780295\\
255	297.422461774394\\
260	297.422454570802\\
265	297.420175845381\\
270	297.415801014735\\
275	297.409494809117\\
280	297.401411823048\\
285	297.391697043874\\
290	297.380486358577\\
295	297.36790703922\\
300	297.354078207462\\
305	297.339111278633\\
310	297.32311038587\\
315	297.306172784885\\
320	297.28838923992\\
325	297.269844391476\\
330	297.250617106432\\
335	297.230780811141\\
340	297.210403808131\\
345	297.189549577006\\
350	297.168277060163\\
355	297.146640933927\\
360	297.124691865681\\
365	297.102476757601\\
370	297.080038977535\\
375	297.057418577611\\
380	297.034652501096\\
385	297.011774778058\\
390	296.988816710316\\
395	296.965807046207\\
400	296.942772145619\\
405	296.919736135786\\
410	296.896721058267\\
415	296.873747007555\\
420	296.850832261731\\
425	296.827993405549\\
430	296.805245446354\\
435	296.782601923183\\
440	296.760075009409\\
445	296.737675609262\\
450	296.715413448547\\
455	296.693297159874\\
460	296.671334362678\\
465	296.649531738328\\
470	296.627895100575\\
475	296.606429461602\\
480	296.585139093919\\
485	296.56402758833\\
490	296.543097908191\\
495	296.522352440168\\
500	296.501793041698\\
505	296.481421085336\\
510	296.461237500163\\
515	296.441242810435\\
520	296.421437171628\\
525	296.401820404027\\
530	296.382392024015\\
535	296.363151273187\\
540	296.344097145424\\
545	296.325228412055\\
550	296.306543645215\\
555	296.288041239507\\
560	296.269719432085\\
565	296.251576321241\\
570	296.233609883604\\
575	296.215817990022\\
580	296.198198420218\\
585	296.180748876313\\
590	296.163466995251\\
595	296.146350360243\\
600	296.129396511257\\
605	296.112602954639\\
610	296.095967171907\\
615	296.079486627792\\
620	296.063158777557\\
625	296.046981073655\\
630	296.030950971774\\
635	296.015065936297\\
640	295.999323445233\\
645	295.983720994654\\
650	295.968256102664\\
655	295.95292631294\\
660	295.937729197886\\
665	295.922662361407\\
670	295.907723441354\\
675	295.892910111647\\
680	295.878220084114\\
685	295.863651110063\\
690	295.849200981604\\
695	295.83486753275\\
700	295.820648640304\\
705	295.806542224569\\
710	295.792546249866\\
715	295.778658724911\\
720	295.764877703034\\
725	295.751201282273\\
730	295.737627605347\\
735	295.724154859522\\
740	295.710781276378\\
745	295.697505131486\\
750	295.684324744012\\
755	295.67123847625\\
760	295.658244733083\\
765	295.645341961404\\
770	295.632528649475\\
775	295.619803326254\\
780	295.60716456068\\
785	295.594610960923\\
790	295.582141173621\\
795	295.569753883077\\
800	295.557447810454\\
805	295.545221712947\\
810	295.533074382946\\
815	295.521004647192\\
820	295.509011365929\\
825	295.497093432051\\
830	295.485249770254\\
835	295.473479336186\\
840	295.461781115603\\
845	295.45015412353\\
850	295.438597403432\\
855	295.427110026392\\
860	295.415691090296\\
865	295.404339719041\\
870	295.393055061737\\
875	295.38183629194\\
880	295.370682606887\\
885	295.359593226749\\
890	295.348567393901\\
895	295.337604372207\\
900	295.326703446314\\
905	295.315863920972\\
910	295.305085120365\\
915	295.294366387457\\
920	295.283707083358\\
925	295.273106586704\\
930	295.262564293057\\
935	295.252079614313\\
940	295.241651978141\\
945	295.231280827423\\
950	295.220965619717\\
955	295.210705826742\\
960	295.200500933864\\
965	295.190350439613\\
970	295.180253855205\\
975	295.170210704083\\
980	295.160220521474\\
985	295.150282853956\\
990	295.140397259045\\
995	295.130563304789\\
1000	295.120780569385\\
1005	295.111048640799\\
1010	295.101367116409\\
1015	295.091735602648\\
1020	295.082153714677\\
1025	295.072621076049\\
1030	295.063137318405\\
1035	295.053702081167\\
1040	295.044315011249\\
1045	295.034975762774\\
1050	295.02568399681\\
1055	295.016439381105\\
1060	295.00724158984\\
1065	294.998090303386\\
1070	294.988985208077\\
1075	294.979925995986\\
1080	294.970912364709\\
1085	294.961944017166\\
1090	294.953020661395\\
1095	294.944142010373\\
1100	294.935307781824\\
1105	294.926517698053\\
1110	294.917771485773\\
1115	294.909068875947\\
1120	294.900409603632\\
1125	294.891793407833\\
1130	294.88322003136\\
1135	294.87468922069\\
1140	294.866200725841\\
1145	294.857754300243\\
1150	294.84934970062\\
1155	294.840986686877\\
1160	294.832665021984\\
1165	294.824384471878\\
1170	294.816144805356\\
1175	294.807945793982\\
1180	294.799787211994\\
1185	294.791668836215\\
1190	294.783590445965\\
1195	294.775551822987\\
1200	294.767552751363\\
1205	294.759593017441\\
1210	294.751672409765\\
1215	294.743790719009\\
1220	294.735947737907\\
1225	294.728143261193\\
1230	294.720377085542\\
1235	294.712649009514\\
1240	294.704958833497\\
1245	294.697306359655\\
1250	294.689691391881\\
1255	294.682113735747\\
1260	294.674573198458\\
1265	294.667069588809\\
1270	294.659602717146\\
1275	294.652172395321\\
1280	294.644778436658\\
1285	294.637420655916\\
1290	294.630098869251\\
1295	294.622812894188\\
1300	294.615562549584\\
1305	294.6083476556\\
1310	294.601168033673\\
1315	294.594023506484\\
1320	294.586913897937\\
1325	294.579839033127\\
1330	294.572798738324\\
1335	294.565792840939\\
1340	294.558821169512\\
1345	294.551883553683\\
1350	294.544979824175\\
1355	294.538109812775\\
1360	294.531273352312\\
1365	294.524470276644\\
1370	294.517700420634\\
1375	294.510963620139\\
1380	294.504259711994\\
1385	294.497588533993\\
1390	294.490949924877\\
1395	294.48434372432\\
1400	294.477769772915\\
1405	294.471227912161\\
1410	294.464717984452\\
1415	294.458239833063\\
1420	294.45179330214\\
1425	294.445378236689\\
1430	294.438994482565\\
1435	294.432641886461\\
1440	294.426320295901\\
1445	294.420029559228\\
1450	294.413769525594\\
1455	294.407540044955\\
1460	294.401340968061\\
1465	294.395172146445\\
1470	294.389033432419\\
1475	294.382924679065\\
1480	294.376845740226\\
1485	294.370796470503\\
1490	294.364776725244\\
1495	294.358786360539\\
1500	294.352825233213\\
1505	294.346893200822\\
1510	294.340990121644\\
1515	294.335115854673\\
1520	294.329270259618\\
1525	294.323453196891\\
1530	294.317664527606\\
1535	294.311904113572\\
1540	294.306171817288\\
1545	294.30046750194\\
1550	294.294791031393\\
1555	294.289142270187\\
1560	294.283521083536\\
1565	294.277927337316\\
1570	294.27236089807\\
1575	294.266821632996\\
1580	294.261309409946\\
1585	294.255824097423\\
1590	294.250365564573\\
1595	294.244933681185\\
1600	294.239528317687\\
1605	294.234149345137\\
1610	294.228796635227\\
1615	294.223470060272\\
1620	294.218169493213\\
1625	294.212894807606\\
1630	294.207645877627\\
1635	294.202422578062\\
1640	294.197224784304\\
1645	294.192052372355\\
1650	294.186905218817\\
1655	294.181783200892\\
1660	294.176686196375\\
1665	294.171614083657\\
1670	294.166566741716\\
1675	294.161544050116\\
1680	294.156545889007\\
1685	294.151572139115\\
1690	294.146622681747\\
1695	294.141697398781\\
1700	294.136796172668\\
1705	294.131918886427\\
1710	294.127065423642\\
1715	294.122235668459\\
1720	294.117429505587\\
1725	294.112646820288\\
1730	294.10788749838\\
1735	294.103151426232\\
1740	294.098438490762\\
1745	294.093748579435\\
1750	294.089081580256\\
1755	294.084437381775\\
1760	294.079815873077\\
1765	294.075216943783\\
1770	294.070640484048\\
1775	294.066086384555\\
1780	294.061554536516\\
1785	294.057044831669\\
1790	294.052557162273\\
1795	294.048091421106\\
1800	294.043647501466\\
1805	294.039225297165\\
1810	294.034824702528\\
1815	294.030445612387\\
1820	294.026087922087\\
1825	294.021751527473\\
1830	294.017436324896\\
1835	294.013142211207\\
1840	294.008869083753\\
1845	294.004616840378\\
1850	294.00038537942\\
1855	293.996174599707\\
1860	293.991984400555\\
1865	293.987814681767\\
1870	293.983665343629\\
1875	293.97953628691\\
1880	293.975427412856\\
1885	293.971338623194\\
1890	293.967269820121\\
1895	293.96322090631\\
1900	293.959191784901\\
1905	293.955182359507\\
1910	293.9511925342\\
1915	293.947222213522\\
1920	293.943271302473\\
1925	293.939339706512\\
1930	293.935427331555\\
1935	293.931534083975\\
1940	293.927659870595\\
1945	293.923804598691\\
1950	293.919968175984\\
1955	293.916150510644\\
1960	293.912351511284\\
1965	293.908571086959\\
1970	293.904809147164\\
1975	293.901065601833\\
1980	293.897340361333\\
1985	293.893633336466\\
1990	293.889944438467\\
1995	293.886273578998\\
2000	293.88262067015\\
2005	293.878985624439\\
2010	293.875368354804\\
2015	293.871768774606\\
2020	293.868186797625\\
2025	293.864622338059\\
2030	293.861075310521\\
2035	293.857545630036\\
2040	293.854033212043\\
2045	293.850537972389\\
2050	293.847059827329\\
2055	293.843598693522\\
2060	293.840154488033\\
2065	293.836727128327\\
2070	293.83331653227\\
2075	293.829922618126\\
2080	293.826545304552\\
2085	293.823184510603\\
2090	293.819840155725\\
2095	293.816512159753\\
2100	293.813200442912\\
2105	293.809904925812\\
2110	293.80662552945\\
2115	293.803362175205\\
2120	293.800114784835\\
2125	293.796883280481\\
2130	293.793667584658\\
2135	293.79046762026\\
2140	293.787283310551\\
2145	293.784114579171\\
2150	293.780961350128\\
2155	293.777823547798\\
2160	293.774701096926\\
2165	293.77159392262\\
2170	293.768501950353\\
2175	293.765425105956\\
2180	293.762363315625\\
2185	293.75931650591\\
2190	293.756284603719\\
2195	293.753267536315\\
2200	293.750265231311\\
2205	293.747277616676\\
2210	293.744304620724\\
2215	293.74134617212\\
2220	293.738402199874\\
2225	293.735472633341\\
2230	293.732557402217\\
2235	293.729656436543\\
2240	293.726769666695\\
2245	293.723897023392\\
2250	293.721038437684\\
2255	293.718193840961\\
2260	293.715363164942\\
2265	293.712546341679\\
2270	293.709743303556\\
2275	293.706953983281\\
2280	293.704178313893\\
2285	293.701416228754\\
2290	293.69866766155\\
2295	293.69593254629\\
2300	293.693210817301\\
2305	293.690502409232\\
2310	293.687807257048\\
2315	293.68512529603\\
2320	293.682456461774\\
2325	293.679800690188\\
2330	293.677157917492\\
2335	293.674528080216\\
2340	293.671911115198\\
2345	293.669306959584\\
2350	293.666715550824\\
2355	293.664136826672\\
2360	293.661570725187\\
2365	293.659017184725\\
2370	293.656476143945\\
2375	293.653947541803\\
2380	293.651431317551\\
2385	293.648927410738\\
2390	293.646435761206\\
2395	293.643956309089\\
2400	293.641488994812\\
2405	293.639033759091\\
2410	293.636590542929\\
2415	293.634159287617\\
2420	293.631739934729\\
2425	293.629332426127\\
2430	293.626936703953\\
2435	293.62455271063\\
2440	293.622180388863\\
2445	293.619819681635\\
2450	293.617470532206\\
2455	293.615132884111\\
2460	293.612806681162\\
2465	293.610491867443\\
2470	293.608188387309\\
2475	293.605896185389\\
2480	293.603615206577\\
2485	293.601345396038\\
2490	293.599086699204\\
2495	293.596839061771\\
2500	293.594602429701\\
2505	293.592376749216\\
2510	293.590161966803\\
2515	293.587958029207\\
2520	293.585764883435\\
2525	293.583582476749\\
2530	293.581410756668\\
2535	293.579249670969\\
2540	293.577099167681\\
2545	293.574959195085\\
2550	293.572829701718\\
2555	293.570710636362\\
2560	293.568601948053\\
2565	293.566503586073\\
2570	293.56441549995\\
2575	293.56233763946\\
2580	293.560269954622\\
2585	293.558212395699\\
2590	293.556164913196\\
2595	293.55412745786\\
2600	293.552099980675\\
2605	293.550082432867\\
2610	293.548074765898\\
2615	293.546076931466\\
2620	293.544088881506\\
2625	293.542110568184\\
2630	293.540141943903\\
2635	293.538182961294\\
2640	293.536233573221\\
2645	293.534293732778\\
2650	293.532363393285\\
2655	293.530442508293\\
2660	293.528531031576\\
2665	293.526628917135\\
2670	293.524736119194\\
2675	293.522852592201\\
2680	293.520978290827\\
2685	293.51911316996\\
2690	293.517257184713\\
2695	293.515410290413\\
2700	293.513572442608\\
2705	293.51174359706\\
2710	293.50992370975\\
2715	293.50811273687\\
2720	293.506310634828\\
2725	293.504517360242\\
2730	293.502732869945\\
2735	293.500957120977\\
2740	293.49919007059\\
2745	293.497431676241\\
2750	293.495681895599\\
2755	293.493940686535\\
2760	293.492208007129\\
2765	293.490483815662\\
2770	293.488768070621\\
2775	293.487060730694\\
2780	293.485361754771\\
2785	293.483671101943\\
2790	293.481988731499\\
2795	293.480314602927\\
2800	293.478648675914\\
2805	293.476990910341\\
2810	293.475341266287\\
2815	293.473699704025\\
2820	293.472066184021\\
2825	293.470440666934\\
2830	293.468823113616\\
2835	293.467213485108\\
2840	293.465611742643\\
2845	293.464017847642\\
2850	293.462431761714\\
2855	293.460853446656\\
2860	293.459282864451\\
2865	293.457719977268\\
2870	293.456164747459\\
2875	293.454617137561\\
2880	293.453077110293\\
2885	293.451544628557\\
2890	293.450019655435\\
2895	293.44850215419\\
2900	293.446992088263\\
2905	293.445489421274\\
2910	293.443994117021\\
2915	293.442506139477\\
2920	293.441025452794\\
2925	293.439552021295\\
2930	293.43808580948\\
2935	293.436626782021\\
2940	293.435174903762\\
2945	293.433730139721\\
2950	293.432292455083\\
2955	293.430861815206\\
2960	293.429438185615\\
2965	293.428021532006\\
2970	293.426611820239\\
2975	293.425209016342\\
2980	293.42381308651\\
2985	293.422423997102\\
2990	293.421041714641\\
2995	293.419666205814\\
3000	293.41829743747\\
3005	293.41693537662\\
3010	293.415579990437\\
3015	293.414231246253\\
3020	293.412889111559\\
3025	293.411553554008\\
3030	293.410224541406\\
3035	293.408902041721\\
3040	293.407586023074\\
3045	293.406276453743\\
3050	293.404973302161\\
3055	293.403676536914\\
3060	293.402386126743\\
3065	293.401102040541\\
3070	293.399824247353\\
3075	293.398552716374\\
3080	293.397287416951\\
3085	293.39602831858\\
3090	293.394775390907\\
3095	293.393528603723\\
3100	293.392287926971\\
3105	293.391053330738\\
3110	293.389824785257\\
3115	293.388602260909\\
3120	293.387385728215\\
3125	293.386175157845\\
3130	293.38497052061\\
3135	293.383771787462\\
3140	293.382578929498\\
3145	293.381391917955\\
3150	293.380210724208\\
3155	293.379035319777\\
3160	293.377865676316\\
3165	293.37670176562\\
3170	293.375543559622\\
3175	293.374391030391\\
3180	293.373244150134\\
3185	293.372102891191\\
3190	293.370967226041\\
3195	293.369837127295\\
3200	293.368712567697\\
3205	293.367593520126\\
3210	293.366479957594\\
3215	293.365371853242\\
3220	293.364269180346\\
3225	293.363171912309\\
3230	293.362080022666\\
3235	293.360993485081\\
3240	293.359912273347\\
3245	293.358836361384\\
3250	293.357765723241\\
3255	293.356700333093\\
3260	293.35564016524\\
3265	293.35458519411\\
3270	293.353535394254\\
3275	293.352490740348\\
3280	293.351451207193\\
3285	293.350416769711\\
3290	293.349387402948\\
3295	293.348363082072\\
3300	293.347343782371\\
3305	293.346329479256\\
3310	293.345320148256\\
3315	293.344315765021\\
3320	293.34331630532\\
3325	293.34232174504\\
3330	293.341332060185\\
3335	293.340347226878\\
3340	293.339367221358\\
3345	293.338392019981\\
3350	293.337421599215\\
3355	293.336455935649\\
3360	293.335495005981\\
3365	293.334538787026\\
3370	293.333587255712\\
3375	293.332640389078\\
3380	293.331698164278\\
3385	293.330760558575\\
3390	293.329827549345\\
3395	293.328899114075\\
3400	293.327975230359\\
3405	293.327055875905\\
3410	293.326141028527\\
3415	293.325230666147\\
3420	293.324324766797\\
3425	293.323423308616\\
3430	293.322526269849\\
3435	293.321633628848\\
3440	293.320745364071\\
3445	293.319861454081\\
3450	293.318981877545\\
3455	293.318106613237\\
3460	293.317235640031\\
3465	293.316368936908\\
3470	293.315506482949\\
3475	293.31464825734\\
3480	293.313794239366\\
3485	293.312944408415\\
3490	293.312098743975\\
3495	293.311257225636\\
3500	293.310419833085\\
3505	293.309586546111\\
3510	293.3087573446\\
3515	293.307932208538\\
3520	293.307111118008\\
3525	293.30629405319\\
3530	293.305480994361\\
3535	293.304671921896\\
3540	293.303866816265\\
3545	293.303065658032\\
3550	293.30226842786\\
3555	293.301475106501\\
3560	293.300685674807\\
3565	293.29990011372\\
3570	293.299118404276\\
3575	293.298340527604\\
3580	293.297566464926\\
3585	293.296796197554\\
3590	293.296029706894\\
3595	293.29526697444\\
3600	293.29450798178\\
3605	293.293752710589\\
3610	293.293001142633\\
3615	293.292253259767\\
3620	293.291509043936\\
3625	293.290768477171\\
3630	293.290031541592\\
3635	293.289298219408\\
3640	293.288568492912\\
3645	293.287842344487\\
3650	293.287119756599\\
3655	293.286400711802\\
3660	293.285685192735\\
3665	293.284973182122\\
3670	293.28426466277\\
3675	293.283559617572\\
3680	293.282858029504\\
3685	293.282159881625\\
3690	293.281465157079\\
3695	293.280773839088\\
3700	293.280085910961\\
3705	293.279401356086\\
3710	293.278720157932\\
3715	293.278042300051\\
3720	293.277367766074\\
3725	293.276696539712\\
3730	293.276028604756\\
3735	293.275363945077\\
3740	293.274702544624\\
3745	293.274044387425\\
3750	293.273389457586\\
3755	293.272737739292\\
3760	293.272089216802\\
3765	293.271443874456\\
3770	293.270801696669\\
3775	293.270162667932\\
3780	293.269526772813\\
3785	293.268893995953\\
3790	293.268264322072\\
3795	293.267637735961\\
3800	293.267014222488\\
3805	293.266393766594\\
3810	293.265776353294\\
3815	293.265161967677\\
3820	293.264550594903\\
3825	293.263942220207\\
3830	293.263336828896\\
3835	293.262734406346\\
3840	293.262134938009\\
3845	293.261538409404\\
3850	293.260944806125\\
3855	293.260354113833\\
3860	293.25976631826\\
3865	293.259181405211\\
3870	293.258599360555\\
3875	293.258020170235\\
3880	293.257443820261\\
3885	293.256870296711\\
3890	293.256299585731\\
3895	293.255731673536\\
3900	293.255166546409\\
3905	293.254604190698\\
3910	293.254044592818\\
3915	293.253487739254\\
3920	293.252933616553\\
3925	293.25238221133\\
3930	293.251833510264\\
3935	293.251287500102\\
3940	293.250744167654\\
3945	293.250203499793\\
3950	293.24966548346\\
3955	293.249130105658\\
3960	293.248597353452\\
3965	293.248067213973\\
3970	293.247539674414\\
3975	293.247014722031\\
3980	293.246492344141\\
3985	293.245972528126\\
3990	293.245455261426\\
3995	293.244940531546\\
4000	293.244428326051\\
4005	293.243918632565\\
4010	293.243411438776\\
4015	293.242906732429\\
4020	293.242404501332\\
4025	293.24190473335\\
4030	293.24140741641\\
4035	293.240912538495\\
4040	293.24042008765\\
4045	293.239930051977\\
4050	293.239442419637\\
4055	293.238957178847\\
4060	293.238474317884\\
4065	293.237993825082\\
4070	293.237515688832\\
4075	293.23703989758\\
4080	293.236566439831\\
4085	293.236095304147\\
4090	293.235626479142\\
4095	293.23515995349\\
4100	293.234695715918\\
4105	293.234233755209\\
4110	293.233774060201\\
4115	293.233316619787\\
4120	293.232861422913\\
4125	293.232408458582\\
4130	293.231957715847\\
4135	293.231509183817\\
4140	293.231062851655\\
4145	293.230618708575\\
4150	293.230176743846\\
4155	293.229736946787\\
4160	293.229299306772\\
4165	293.228863813226\\
4170	293.228430455624\\
4175	293.227999223496\\
4180	293.22757010642\\
4185	293.227143094028\\
4190	293.226718176\\
4195	293.226295342068\\
4200	293.225874582016\\
4205	293.225455885674\\
4210	293.225039242924\\
4215	293.2246246437\\
4220	293.224212077981\\
4225	293.223801535797\\
4230	293.223393007228\\
4235	293.222986482401\\
4240	293.222581951491\\
4245	293.222179404723\\
4250	293.221778832368\\
4255	293.221380224746\\
4260	293.220983572225\\
4265	293.220588865217\\
4270	293.220196094185\\
4275	293.219805249636\\
4280	293.219416322124\\
4285	293.21902930225\\
4290	293.218644180661\\
4295	293.218260948049\\
4300	293.217879595153\\
4305	293.217500112756\\
4310	293.217122491686\\
4315	293.216746722817\\
4320	293.216372797067\\
4325	293.2160007054\\
4330	293.215630438822\\
4335	293.215261988385\\
4340	293.214895345183\\
4345	293.214530500355\\
4350	293.214167445083\\
4355	293.213806170593\\
4360	293.213446668152\\
4365	293.213088929072\\
4370	293.212732944706\\
4375	293.212378706451\\
4380	293.212026205743\\
4385	293.211675434065\\
4390	293.211326382936\\
4395	293.210979043922\\
4400	293.210633408626\\
4405	293.210289468694\\
4410	293.209947215813\\
4415	293.209606641711\\
4420	293.209267738156\\
4425	293.208930496956\\
4430	293.20859490996\\
4435	293.208260969056\\
4440	293.207928666173\\
4445	293.207597993278\\
4450	293.207268942379\\
4455	293.206941505521\\
4460	293.206615674791\\
4465	293.206291442312\\
4470	293.205968800247\\
4475	293.205647740797\\
4480	293.205328256201\\
4485	293.205010338738\\
4490	293.204693980722\\
4495	293.204379174505\\
4500	293.204065912479\\
4505	293.203754187071\\
4510	293.203443990746\\
4515	293.203135316005\\
4520	293.202828155387\\
4525	293.202522501467\\
4530	293.202218346856\\
4535	293.201915684202\\
4540	293.201614506188\\
4545	293.201314805535\\
4550	293.201016574997\\
4555	293.200719807365\\
4560	293.200424495464\\
4565	293.200130632157\\
4570	293.19983821034\\
4575	293.199547222942\\
4580	293.199257662931\\
4585	293.198969523305\\
4590	293.1986827971\\
4595	293.198397477385\\
4600	293.19811355726\\
4605	293.197831029864\\
4610	293.197549888366\\
4615	293.197270125969\\
4620	293.196991735911\\
4625	293.19671471146\\
4630	293.196439045921\\
4635	293.196164732628\\
4640	293.195891764951\\
4645	293.19562013629\\
4650	293.195349840079\\
4655	293.195080869782\\
4660	293.194813218897\\
4665	293.194546880955\\
4670	293.194281849515\\
4675	293.19401811817\\
4680	293.193755680545\\
4685	293.193494530295\\
4690	293.193234661106\\
4695	293.192976066695\\
4700	293.192718740811\\
4705	293.192462677232\\
4710	293.192207869769\\
4715	293.191954312259\\
4720	293.191701998574\\
4725	293.191450922612\\
4730	293.191201078305\\
4735	293.190952459611\\
4740	293.190705060519\\
4745	293.190458875049\\
4750	293.190213897247\\
4755	293.189970121192\\
4760	293.189727540989\\
4765	293.189486150773\\
4770	293.189245944709\\
4775	293.189006916988\\
4780	293.188769061832\\
4785	293.188532373489\\
4790	293.188296846237\\
4795	293.188062474382\\
4800	293.187829252256\\
4805	293.187597174222\\
4810	293.187366234667\\
4815	293.187136428008\\
4820	293.186907748689\\
4825	293.186680191181\\
4830	293.186453749981\\
4835	293.186228419615\\
4840	293.186004194635\\
4845	293.185781069618\\
4850	293.185559039171\\
4855	293.185338097924\\
4860	293.185118240536\\
4865	293.184899461691\\
4870	293.184681756098\\
4875	293.184465118495\\
4880	293.184249543642\\
4885	293.184035026327\\
4890	293.183821561364\\
4895	293.183609143591\\
4900	293.183397767872\\
4905	293.183187429095\\
4910	293.182978122176\\
4915	293.182769842052\\
4920	293.182562583689\\
4925	293.182356342073\\
4930	293.182151112219\\
4935	293.181946889165\\
4940	293.181743667971\\
4945	293.181541443724\\
4950	293.181340211534\\
4955	293.181139966535\\
4960	293.180940703886\\
4965	293.180742418768\\
4970	293.180545106386\\
4975	293.18034876197\\
4980	293.180153380771\\
4985	293.179958958066\\
4990	293.179765489152\\
4995	293.179572969352\\
5000	293.179381394011\\
5005	293.179190758495\\
5010	293.179001058196\\
5015	293.178812288526\\
5020	293.17862444492\\
5025	293.178437522836\\
5030	293.178251517754\\
5035	293.178066425177\\
5040	293.177882240628\\
5045	293.177698959653\\
5050	293.177516577822\\
5055	293.177335090722\\
5060	293.177154493966\\
5065	293.176974783187\\
5070	293.176795954039\\
5075	293.176618002197\\
5080	293.176440923359\\
5085	293.176264713242\\
5090	293.176089367584\\
5095	293.175914882147\\
5100	293.17574125271\\
5105	293.175568475075\\
5110	293.175396545063\\
5115	293.175225458517\\
5120	293.1750552113\\
5125	293.174885799294\\
5130	293.174717218404\\
5135	293.174549464551\\
5140	293.17438253368\\
5145	293.174216421754\\
5150	293.174051124755\\
5155	293.173886638687\\
5160	293.173722959571\\
5165	293.173560083449\\
5170	293.173398006383\\
5175	293.173236724453\\
5180	293.173076233759\\
5185	293.172916530419\\
5190	293.172757610572\\
5195	293.172599470374\\
5200	293.172442106001\\
5205	293.172285513647\\
5210	293.172129689526\\
5215	293.171974629869\\
5220	293.171820330926\\
5225	293.171666788966\\
5230	293.171514000276\\
5235	293.17136196116\\
5240	293.171210667942\\
5245	293.171060116963\\
5250	293.170910304582\\
5255	293.170761227176\\
5260	293.17061288114\\
5265	293.170465262886\\
5270	293.170318368844\\
5275	293.170172195462\\
5280	293.170026739204\\
5285	293.169881996554\\
5290	293.16973796401\\
5295	293.169594638089\\
5300	293.169452015325\\
5305	293.169310092268\\
5310	293.169168865488\\
5315	293.169028331567\\
5320	293.168888487107\\
5325	293.168749328726\\
5330	293.168610853059\\
5335	293.168473056757\\
5340	293.168335936487\\
5345	293.168199488933\\
5350	293.168063710795\\
5355	293.167928598789\\
5360	293.167794149648\\
5365	293.167660360119\\
5370	293.167527226968\\
5375	293.167394746975\\
5380	293.167262916935\\
5385	293.16713173366\\
5390	293.167001193977\\
5395	293.16687129473\\
5400	293.166742032777\\
5405	293.166613404991\\
5410	293.166485408262\\
5415	293.166358039494\\
5420	293.166231295606\\
5425	293.166105173533\\
5430	293.165979670226\\
5435	293.165854782647\\
5440	293.165730507778\\
5445	293.165606842613\\
5450	293.16548378416\\
5455	293.165361329443\\
5460	293.1652394755\\
5465	293.165118219386\\
5470	293.164997558166\\
5475	293.164877488922\\
5480	293.164758008751\\
5485	293.164639114763\\
5490	293.164520804083\\
5495	293.164403073848\\
5500	293.164285921211\\
5505	293.16416934334\\
5510	293.164053337414\\
5515	293.163937900628\\
5520	293.163823030189\\
5525	293.16370872332\\
5530	293.163594977255\\
5535	293.163481789244\\
5540	293.16336915655\\
5545	293.163257076447\\
5550	293.163145546226\\
};
\addlegendentry{\footnotesize$T_c$ DynROM }


\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/ROM_vs_LTI_Rect2.tex <==
% This file was created by matlab2tikz.
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5000,
xminorticks=true,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=290,
ymax=335,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.95,0.2)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black]
  table[row sep=crcr]{%
0	293.15\\
5	293.15\\
10	293.15\\
15	293.1500004288\\
20	293.1500221203\\
25	293.1502690996\\
30	293.1515456577\\
35	293.1556484089\\
40	293.1653546653\\
45	293.1840178103\\
50	293.2150406612\\
55	293.2614513447\\
60	293.325661216\\
65	293.4093856823\\
70	293.513674191\\
75	293.638997261\\
80	293.7853324835\\
85	293.9520942155\\
90	294.1377810491\\
95	294.3396435957\\
100	294.5537724917\\
105	294.7755862539\\
110	295.0004293267\\
115	295.2240471649\\
120	295.4428598868\\
125	295.6540585099\\
130	295.8555822944\\
135	296.0460320655\\
140	296.2245587046\\
145	296.3907502419\\
150	296.5445295533\\
155	296.6860674466\\
160	296.8157117874\\
165	296.9339317728\\
170	297.0412745058\\
175	297.1383323337\\
180	297.2257185469\\
185	297.3040496685\\
190	297.3739328365\\
195	297.435957073\\
200	297.4906874833\\
205	297.5386616444\\
210	297.5803876045\\
215	297.6163429753\\
220	297.6469751554\\
225	297.6727018397\\
230	297.6939119113\\
235	297.7109667793\\
240	297.7242017952\\
245	297.7339277501\\
250	297.740432397\\
255	297.7439819595\\
260	297.7448226022\\
265	297.7431818429\\
270	297.7392698972\\
275	297.733280948\\
280	297.7253943384\\
285	297.715775685\\
290	297.7045779167\\
295	297.6919422374\\
300	297.6779990196\\
305	297.6628688199\\
310	297.6466627643\\
315	297.6294833461\\
320	297.6114252359\\
325	297.5925758379\\
330	297.5730158289\\
335	297.5528196634\\
340	297.5320560419\\
345	297.5107883431\\
350	297.4890750231\\
355	297.466969984\\
360	297.4445229141\\
365	297.4217796026\\
370	297.3987822292\\
375	297.3755696326\\
380	297.3521775578\\
385	297.3286388849\\
390	297.3049838406\\
395	297.2812401938\\
400	297.2574334362\\
405	297.2335869502\\
410	297.2097221636\\
415	297.1858586936\\
420	297.1620149324\\
425	297.1382091644\\
430	297.1144544427\\
435	297.0907640589\\
440	297.0671502922\\
445	297.0436243445\\
450	297.0201963807\\
455	296.9968755941\\
460	296.9736702727\\
465	296.9505878647\\
470	296.9276350409\\
475	296.904817753\\
480	296.8821412886\\
485	296.8596103223\\
490	296.8372289633\\
495	296.8150007992\\
500	296.7929289856\\
505	296.7710162496\\
510	296.7492647548\\
515	296.7276763677\\
520	296.7062526208\\
525	296.6849947329\\
530	296.6639036324\\
535	296.6429799804\\
540	296.6222241926\\
545	296.60163646\\
550	296.5812167682\\
555	296.5609649147\\
560	296.5408805263\\
565	296.5209630741\\
570	296.5012118879\\
575	296.4816261696\\
580	296.4622050055\\
585	296.4429473776\\
590	296.423852174\\
595	296.404918199\\
600	296.3861441816\\
605	296.3675334607\\
610	296.3490892919\\
615	296.3308020621\\
620	296.3126693063\\
625	296.2946892107\\
630	296.2768601296\\
635	296.2591804582\\
640	296.2416485932\\
645	296.2242629198\\
650	296.207021808\\
655	296.1899236128\\
660	296.1729666776\\
665	296.1561493371\\
670	296.1394699216\\
675	296.1229267598\\
680	296.1065181825\\
685	296.0902425251\\
690	296.0740981299\\
695	296.0580833484\\
700	296.0421965428\\
705	296.0264360876\\
710	296.0108003705\\
715	295.995287794\\
720	295.9798967759\\
725	295.9646257499\\
730	295.949473167\\
735	295.9344374953\\
740	295.9195172208\\
745	295.904710848\\
750	295.8900168998\\
755	295.8754339185\\
760	295.8609604652\\
765	295.8465951209\\
770	295.8323364861\\
775	295.818183181\\
780	295.8041338458\\
785	295.7901871408\\
790	295.7763417462\\
795	295.7625963622\\
800	295.7489497093\\
805	295.7354005278\\
810	295.721947578\\
815	295.70858964\\
820	295.6953255139\\
825	295.6821540192\\
830	295.6690739952\\
835	295.6560843004\\
840	295.6431838126\\
845	295.6303714286\\
850	295.6176460641\\
855	295.6050066534\\
860	295.5924521493\\
865	295.5799815228\\
870	295.567593763\\
875	295.5552878767\\
880	295.5430628882\\
885	295.530917839\\
890	295.5188517879\\
895	295.5068638103\\
900	295.4949529982\\
905	295.4831184598\\
910	295.4713593193\\
915	295.4596747168\\
920	295.4480638076\\
925	295.4365257626\\
930	295.4250597674\\
935	295.4136650222\\
940	295.4023407419\\
945	295.3910861553\\
950	295.3799005053\\
955	295.3687830484\\
960	295.3577330544\\
965	295.3467498063\\
970	295.3358326\\
975	295.324980744\\
980	295.3141935592\\
985	295.3034703786\\
990	295.292810547\\
995	295.2822134212\\
1000	295.271678369\\
1005	295.2612047696\\
1010	295.2507920133\\
1015	295.2404395008\\
1020	295.2301466436\\
1025	295.2199128634\\
1030	295.209737592\\
1035	295.199620271\\
1040	295.1895603517\\
1045	295.1795572949\\
1050	295.1696105706\\
1055	295.159719658\\
1060	295.1498840451\\
1065	295.1401032284\\
1070	295.1303767132\\
1075	295.120704013\\
1080	295.1110846493\\
1085	295.1015181518\\
1090	295.0920040579\\
1095	295.0825419125\\
1100	295.0731312681\\
1105	295.0637716845\\
1110	295.0544627286\\
1115	295.0452039744\\
1120	295.0359950025\\
1125	295.0268354004\\
1130	295.017724762\\
1135	295.0086626879\\
1140	294.9996487846\\
1145	294.9906826649\\
1150	294.9817639476\\
1155	294.9728922573\\
1160	294.9640672246\\
1165	294.9552884853\\
1170	294.946555681\\
1175	294.9378684586\\
1180	294.9292264702\\
1185	294.9206293732\\
1190	294.91207683\\
1195	294.9035685077\\
1200	294.8951040785\\
1205	294.8866832193\\
1210	294.8783056115\\
1215	294.869970941\\
1220	294.8616788983\\
1225	294.8534291782\\
1230	294.8452214795\\
1235	294.8370555055\\
1240	294.8289309633\\
1245	294.8208475641\\
1250	294.8128050229\\
1255	294.8048030587\\
1260	294.7968413941\\
1265	294.7889197552\\
1270	294.781037872\\
1275	294.7731954778\\
1280	294.7653923094\\
1285	294.7576281069\\
1290	294.7499026137\\
1295	294.7422155764\\
1300	294.734566745\\
1305	294.7269558722\\
1310	294.719382714\\
1315	294.7118470293\\
1320	294.7043485798\\
1325	294.6968871302\\
1330	294.6894624479\\
1335	294.6820743032\\
1340	294.6747405015\\
1345	294.6674511199\\
1350	294.6602055181\\
1355	294.6529963805\\
1360	294.645822677\\
1365	294.6386839576\\
1370	294.631579952\\
1375	294.6245104574\\
1380	294.6174752982\\
1385	294.6104743103\\
1390	294.6035073325\\
1395	294.5965742031\\
1400	294.5896747582\\
1405	294.5828088307\\
1410	294.5759762516\\
1415	294.5691768495\\
1420	294.5624104519\\
1425	294.5556768857\\
1430	294.5489759776\\
1435	294.5423075549\\
1440	294.5356714454\\
1445	294.5290674781\\
1450	294.5224954828\\
1455	294.5159552911\\
1460	294.5094467355\\
1465	294.50296965\\
1470	294.4965238698\\
1475	294.4901092315\\
1480	294.4837255729\\
1485	294.4773727329\\
1490	294.4710505516\\
1495	294.4647588701\\
1500	294.4584975305\\
1505	294.4522663759\\
1510	294.4460652503\\
1515	294.4398939984\\
1520	294.433752466\\
1525	294.4276404994\\
1530	294.4215579458\\
1535	294.4155046532\\
1540	294.4094804702\\
1545	294.4034852462\\
1550	294.3975188312\\
1555	294.3915810759\\
1560	294.3856718318\\
1565	294.379790951\\
1570	294.3739382863\\
1575	294.3681136911\\
1580	294.3623170196\\
1585	294.3565481267\\
1590	294.3508068678\\
1595	294.3450930994\\
1600	294.3394066782\\
1605	294.333747462\\
1610	294.3281153092\\
1615	294.3225100789\\
1620	294.3169316308\\
1625	294.3113798258\\
1630	294.3058545249\\
1635	294.3003555904\\
1640	294.2948828851\\
1645	294.2894362725\\
1650	294.284015617\\
1655	294.2786207838\\
1660	294.2732516388\\
1665	294.2679080486\\
1670	294.2625898806\\
1675	294.2572970032\\
1680	294.2520292852\\
1685	294.2467865966\\
1690	294.2415688078\\
1695	294.2363757903\\
1700	294.231207416\\
1705	294.2260635581\\
1710	294.22094409\\
1715	294.2158488864\\
1720	294.2107778225\\
1725	294.2057307742\\
1730	294.2007076184\\
1735	294.1957082326\\
1740	294.1907324951\\
1745	294.1857802851\\
1750	294.1808514823\\
1755	294.1759459674\\
1760	294.1710636216\\
1765	294.1662043272\\
1770	294.161367967\\
1775	294.1565544245\\
1780	294.151763584\\
1785	294.1469953306\\
1790	294.14224955\\
1795	294.1375261287\\
1800	294.132824954\\
1805	294.1281459136\\
1810	294.1234888963\\
1815	294.1188537914\\
1820	294.1142404888\\
1825	294.1096488792\\
1830	294.1050788541\\
1835	294.1005303054\\
1840	294.0960031259\\
1845	294.0914972089\\
1850	294.0870124486\\
1855	294.0825487396\\
1860	294.0781059773\\
1865	294.0736840576\\
1870	294.0692828773\\
1875	294.0649023335\\
1880	294.0605423243\\
1885	294.056202748\\
1890	294.0518835039\\
1895	294.0475844917\\
1900	294.0433056118\\
1905	294.0390467651\\
1910	294.0348078531\\
1915	294.0305887781\\
1920	294.0263894427\\
1925	294.0222097503\\
1930	294.0180496047\\
1935	294.0139089105\\
1940	294.0097875725\\
1945	294.0056854965\\
1950	294.0016025885\\
1955	293.9975387553\\
1960	293.993493904\\
1965	293.9894679425\\
1970	293.9854607791\\
1975	293.9814723225\\
1980	293.9775024822\\
1985	293.973551168\\
1990	293.9696182904\\
1995	293.9657037603\\
2000	293.9618074891\\
2005	293.9579293888\\
2010	293.9540693717\\
2015	293.9502273508\\
2020	293.9464032396\\
2025	293.9425969519\\
2030	293.9388084021\\
2035	293.9350375051\\
2040	293.9312841762\\
2045	293.9275483313\\
2050	293.9238298866\\
2055	293.9201287588\\
2060	293.9164448653\\
2065	293.9127781236\\
2070	293.9091284518\\
2075	293.9054957685\\
2080	293.9018799927\\
2085	293.8982810439\\
2090	293.8946988419\\
2095	293.891133307\\
2100	293.8875843601\\
2105	293.8840519221\\
2110	293.8805359148\\
2115	293.8770362602\\
2120	293.8735528807\\
2125	293.8700856991\\
2130	293.8666346387\\
2135	293.8631996231\\
2140	293.8597805764\\
2145	293.8563774231\\
2150	293.8529900881\\
2155	293.8496184965\\
2160	293.8462625741\\
2165	293.8429222469\\
2170	293.8395974412\\
2175	293.836288084\\
2180	293.8329941024\\
2185	293.8297154239\\
2190	293.8264519766\\
2195	293.8232036886\\
2200	293.8199704888\\
2205	293.816752306\\
2210	293.8135490699\\
2215	293.81036071\\
2220	293.8071871566\\
2225	293.8040283401\\
2230	293.8008841914\\
2235	293.7977546417\\
2240	293.7946396225\\
2245	293.7915390656\\
2250	293.7884529034\\
2255	293.7853810684\\
2260	293.7823234935\\
2265	293.7792801119\\
2270	293.7762508573\\
2275	293.7732356635\\
2280	293.7702344648\\
2285	293.7672471958\\
2290	293.7642737914\\
2295	293.7613141868\\
2300	293.7583683175\\
2305	293.7554361194\\
2310	293.7525175287\\
2315	293.7496124818\\
2320	293.7467209157\\
2325	293.7438427674\\
2330	293.7409779743\\
2335	293.7381264743\\
2340	293.7352882052\\
2345	293.7324631056\\
2350	293.7296511139\\
2355	293.7268521693\\
2360	293.7240662109\\
2365	293.7212931782\\
2370	293.7185330112\\
2375	293.7157856499\\
2380	293.7130510348\\
2385	293.7103291065\\
2390	293.7076198062\\
2395	293.7049230749\\
2400	293.7022388544\\
2405	293.6995670865\\
2410	293.6969077133\\
2415	293.6942606772\\
2420	293.6916259209\\
2425	293.6890033874\\
2430	293.6863930199\\
2435	293.6837947618\\
2440	293.6812085571\\
2445	293.6786343497\\
2450	293.6760720839\\
2455	293.6735337769\\
2460	293.6710468316\\
2465	293.6685870221\\
2470	293.6661409996\\
2475	293.6637067139\\
2480	293.6612835691\\
2485	293.658871359\\
2490	293.6564693777\\
2495	293.6540774878\\
2500	293.6516957793\\
2505	293.6493253129\\
2510	293.6469646574\\
2515	293.6446151778\\
2520	293.6422760759\\
2525	293.639947169\\
2530	293.6376295973\\
2535	293.6353221725\\
2540	293.6330254596\\
2545	293.6307394593\\
2550	293.6284641356\\
2555	293.6261994419\\
2560	293.6239453289\\
2565	293.6217017463\\
2570	293.6194686436\\
2575	293.6172459707\\
2580	293.615033678\\
2585	293.6128317166\\
2590	293.610640038\\
2595	293.6084585943\\
2600	293.6062873381\\
2605	293.6041262223\\
2610	293.6019752002\\
2615	293.5998342251\\
2620	293.5977032507\\
2625	293.5955822308\\
2630	293.5934711191\\
2635	293.5913698695\\
2640	293.5892784358\\
2645	293.587196772\\
2650	293.585124832\\
2655	293.5830625696\\
2660	293.5810099389\\
2665	293.5789668938\\
2670	293.5769333882\\
2675	293.5749093762\\
2680	293.5728948118\\
2685	293.5708896492\\
2690	293.5688938425\\
2695	293.5669073461\\
2700	293.5649301141\\
2705	293.5629621012\\
2710	293.5610032617\\
2715	293.5590535505\\
2720	293.5571129222\\
2725	293.5551813318\\
2730	293.5532587343\\
2735	293.551345085\\
2740	293.5494403392\\
2745	293.5475444525\\
2750	293.5456573805\\
2755	293.5437790791\\
2760	293.5419095043\\
2765	293.5400486125\\
2770	293.5381963599\\
2775	293.5363527032\\
2780	293.5345175993\\
2785	293.5326910052\\
2790	293.530872878\\
2795	293.5290631752\\
2800	293.5272618543\\
2805	293.5254688734\\
2810	293.5236841903\\
2815	293.5219077634\\
2820	293.5201395512\\
2825	293.5183795123\\
2830	293.5166276057\\
2835	293.5148837904\\
2840	293.513148026\\
2845	293.5114202719\\
2850	293.5097004879\\
2855	293.5079886341\\
2860	293.5062846706\\
2865	293.5045885581\\
2870	293.5029002571\\
2875	293.5012197285\\
2880	293.4995469335\\
2885	293.4978818335\\
2890	293.4962243899\\
2895	293.4945745647\\
2900	293.4929323197\\
2905	293.4912976172\\
2910	293.4896704197\\
2915	293.4880506899\\
2920	293.4864383905\\
2925	293.4848334847\\
2930	293.4832359359\\
2935	293.4816457074\\
2940	293.4800627632\\
2945	293.478487067\\
2950	293.4769185831\\
2955	293.4753572758\\
2960	293.4738031097\\
2965	293.4722560496\\
2970	293.4707160605\\
2975	293.4691831075\\
2980	293.4676571561\\
2985	293.4661381718\\
2990	293.4646261205\\
2995	293.4631209681\\
3000	293.4616226808\\
3005	293.4601312252\\
3010	293.4586465676\\
3015	293.4571686749\\
3020	293.4556975142\\
3025	293.4542330525\\
3030	293.4527752572\\
3035	293.4513240959\\
3040	293.4498795363\\
3045	293.4484415463\\
3050	293.4470100941\\
3055	293.4455851479\\
3060	293.4441666762\\
3065	293.4427546477\\
3070	293.4413490312\\
3075	293.4399497958\\
3080	293.4385569105\\
3085	293.4371703449\\
3090	293.4357900684\\
3095	293.4344160507\\
3100	293.4330482619\\
3105	293.4316866718\\
3110	293.4303312508\\
3115	293.4289819692\\
3120	293.4276387977\\
3125	293.4263017069\\
3130	293.4249706677\\
3135	293.4236456513\\
3140	293.4223266289\\
3145	293.4210135717\\
3150	293.4197064515\\
3155	293.4184052398\\
3160	293.4171099086\\
3165	293.4158204299\\
3170	293.4145367758\\
3175	293.4132589187\\
3180	293.411986831\\
3185	293.4107204855\\
3190	293.4094598548\\
3195	293.4082049119\\
3200	293.4069556299\\
3205	293.4057119821\\
3210	293.4044739417\\
3215	293.4032414824\\
3220	293.4020145777\\
3225	293.4007932016\\
3230	293.3995773279\\
3235	293.3983669307\\
3240	293.3971619843\\
3245	293.3959624631\\
3250	293.3947683415\\
3255	293.3935795942\\
3260	293.3923961959\\
3265	293.3912181217\\
3270	293.3900453465\\
3275	293.3888778455\\
3280	293.387715594\\
3285	293.3865585676\\
3290	293.3854067417\\
3295	293.384260092\\
3300	293.3831185945\\
3305	293.381982225\\
3310	293.3808509596\\
3315	293.3797247746\\
3320	293.3786036463\\
3325	293.3774875511\\
3330	293.3763764657\\
3335	293.3752703668\\
3340	293.3741692311\\
3345	293.3730730356\\
3350	293.3719817574\\
3355	293.3708953737\\
3360	293.3698138617\\
3365	293.368737199\\
3370	293.3676653629\\
3375	293.3665983313\\
3380	293.3655360818\\
3385	293.3644785924\\
3390	293.363425841\\
3395	293.3623778057\\
3400	293.3613344647\\
3405	293.3602957965\\
3410	293.3592617794\\
3415	293.3582323919\\
3420	293.3572076128\\
3425	293.3561874208\\
3430	293.3551717948\\
3435	293.3541607137\\
3440	293.3531541566\\
3445	293.3521521028\\
3450	293.3511545315\\
3455	293.3501614221\\
3460	293.3491727542\\
3465	293.3481885073\\
3470	293.3472086611\\
3475	293.3462331955\\
3480	293.3452620903\\
3485	293.3442953256\\
3490	293.3433328815\\
3495	293.3423747381\\
3500	293.3414208759\\
3505	293.3404712751\\
3510	293.3395259164\\
3515	293.3385847802\\
3520	293.3376478473\\
3525	293.3367150985\\
3530	293.3357865146\\
3535	293.3348620767\\
3540	293.3339417657\\
3545	293.3330255629\\
3550	293.3321134495\\
3555	293.3312054069\\
3560	293.3303014164\\
3565	293.3294014597\\
3570	293.3285055183\\
3575	293.3276135739\\
3580	293.3267256084\\
3585	293.3258416036\\
3590	293.3249615415\\
3595	293.3240854041\\
3600	293.3232131737\\
3605	293.3223448323\\
3610	293.3214803625\\
3615	293.3206197464\\
3620	293.3197629667\\
3625	293.318910006\\
3630	293.3180608468\\
3635	293.3172154719\\
3640	293.3163738641\\
3645	293.3155360064\\
3650	293.3147018817\\
3655	293.3138714731\\
3660	293.3130447637\\
3665	293.3122217369\\
3670	293.3114023758\\
3675	293.3105866639\\
3680	293.3097745846\\
3685	293.3089661215\\
3690	293.3081612583\\
3695	293.3073599785\\
3700	293.3065622661\\
3705	293.3057681049\\
3710	293.3049774787\\
3715	293.3041903717\\
3720	293.3034067678\\
3725	293.3026266513\\
3730	293.3018500065\\
3735	293.3010768175\\
3740	293.3003070688\\
3745	293.2995407449\\
3750	293.2987778303\\
3755	293.2980183096\\
3760	293.2972621674\\
3765	293.2965093886\\
3770	293.2957599579\\
3775	293.2950138603\\
3780	293.2942710807\\
3785	293.2935316041\\
3790	293.2927954157\\
3795	293.2920625006\\
3800	293.291332844\\
3805	293.2906064313\\
3810	293.2898832479\\
3815	293.2891632792\\
3820	293.2884465108\\
3825	293.2877329281\\
3830	293.2870225169\\
3835	293.2863152629\\
3840	293.2856111519\\
3845	293.2849101697\\
3850	293.2842123023\\
3855	293.2835175356\\
3860	293.2828258557\\
3865	293.2821372486\\
3870	293.2814517007\\
3875	293.280769198\\
3880	293.280089727\\
3885	293.279413274\\
3890	293.2787398254\\
3895	293.2780693678\\
3900	293.2774018876\\
3905	293.2767373715\\
3910	293.2760758062\\
3915	293.2754171784\\
3920	293.274761475\\
3925	293.2741086828\\
3930	293.2734587887\\
3935	293.2728117798\\
3940	293.2721676429\\
3945	293.2715263654\\
3950	293.2708879343\\
3955	293.2702523369\\
3960	293.2696195604\\
3965	293.2689895923\\
3970	293.2683624198\\
3975	293.2677380304\\
3980	293.2671164118\\
3985	293.2664975514\\
3990	293.2658814368\\
3995	293.2652680559\\
4000	293.2646573962\\
4005	293.2640494457\\
4010	293.2634441921\\
4015	293.2628416234\\
4020	293.2622417275\\
4025	293.2616444925\\
4030	293.2610499065\\
4035	293.2604579575\\
4040	293.2598686338\\
4045	293.2592819237\\
4050	293.2586978153\\
4055	293.2581162971\\
4060	293.2575373574\\
4065	293.2569609847\\
4070	293.2563871676\\
4075	293.2558158945\\
4080	293.2552471541\\
4085	293.254680935\\
4090	293.254117226\\
4095	293.2535560159\\
4100	293.2529972933\\
4105	293.2524410473\\
4110	293.2518872668\\
4115	293.2513359406\\
4120	293.2507870579\\
4125	293.2502406077\\
4130	293.249696579\\
4135	293.2491549612\\
4140	293.2486157434\\
4145	293.2480789148\\
4150	293.2475444648\\
4155	293.2470123828\\
4160	293.2464826582\\
4165	293.2459552804\\
4170	293.2454302389\\
4175	293.2449075233\\
4180	293.2443871232\\
4185	293.2438690282\\
4190	293.2433532281\\
4195	293.2428397126\\
4200	293.2423284715\\
4205	293.2418194946\\
4210	293.2413127718\\
4215	293.2408082931\\
4220	293.2403060483\\
4225	293.2398060276\\
4230	293.239308221\\
4235	293.2388126186\\
4240	293.2383192106\\
4245	293.2378279871\\
4250	293.2373389384\\
4255	293.2368520549\\
4260	293.2363673267\\
4265	293.2358847444\\
4270	293.2354042983\\
4275	293.2349259789\\
4280	293.2344497766\\
4285	293.2339756822\\
4290	293.233503686\\
4295	293.2330337789\\
4300	293.2325659513\\
4305	293.2321001942\\
4310	293.2316364981\\
4315	293.231174854\\
4320	293.2307152527\\
4325	293.230257685\\
4330	293.2298021419\\
4335	293.2293486144\\
4340	293.2288970934\\
4345	293.22844757\\
4350	293.2280000353\\
4355	293.2275544805\\
4360	293.2271108966\\
4365	293.2266692749\\
4370	293.2262296067\\
4375	293.2257918832\\
4380	293.2253560958\\
4385	293.2249222358\\
4390	293.2244902947\\
4395	293.2240602638\\
4400	293.2236321347\\
4405	293.2232058988\\
4410	293.2227815478\\
4415	293.2223590733\\
4420	293.2219384668\\
4425	293.22151972\\
4430	293.2211028247\\
4435	293.2206877726\\
4440	293.2202745555\\
4445	293.2198631651\\
4450	293.2194535935\\
4455	293.2190458323\\
4460	293.2186398737\\
4465	293.2182357095\\
4470	293.2178333318\\
4475	293.2174327325\\
4480	293.2170339039\\
4485	293.2166368378\\
4490	293.2162415267\\
4495	293.2158479625\\
4500	293.2154561375\\
4505	293.215066044\\
4510	293.2146776743\\
4515	293.2142910206\\
4520	293.2139060754\\
4525	293.213522831\\
4530	293.2131412798\\
4535	293.2127614143\\
4540	293.212383227\\
4545	293.2120067104\\
4550	293.2116318571\\
4555	293.2112586597\\
4560	293.2108871107\\
4565	293.2105172029\\
4570	293.210148929\\
4575	293.2097822816\\
4580	293.2094172535\\
4585	293.2090538375\\
4590	293.2086920264\\
4595	293.2083318132\\
4600	293.2079731905\\
4605	293.2076161515\\
4610	293.207260689\\
4615	293.206906796\\
4620	293.2065544656\\
4625	293.2062036907\\
4630	293.2058544644\\
4635	293.2055067799\\
4640	293.2051606302\\
4645	293.2048160087\\
4650	293.2044729083\\
4655	293.2041313225\\
4660	293.2037912443\\
4665	293.2034526672\\
4670	293.2031155844\\
4675	293.2027799894\\
4680	293.2024458753\\
4685	293.2021132358\\
4690	293.2017820642\\
4695	293.2014523539\\
4700	293.2011240985\\
4705	293.2007972915\\
4710	293.2004719265\\
4715	293.200147997\\
4720	293.1998254967\\
4725	293.1995044191\\
4730	293.199184758\\
4735	293.1988665071\\
4740	293.19854966\\
4745	293.1982342105\\
4750	293.1979201525\\
4755	293.1976074797\\
4760	293.1972961859\\
4765	293.1969862651\\
4770	293.1966777111\\
4775	293.1963705178\\
4780	293.1960646792\\
4785	293.1957601892\\
4790	293.1954570419\\
4795	293.1951552313\\
4800	293.1948547514\\
4805	293.1945555963\\
4810	293.1942577601\\
4815	293.193961237\\
4820	293.1936660211\\
4825	293.1933721065\\
4830	293.1930794876\\
4835	293.1927881586\\
4840	293.1924981136\\
4845	293.192209347\\
4850	293.1919218531\\
4855	293.1916356263\\
4860	293.1913506609\\
4865	293.1910669513\\
4870	293.1907844919\\
4875	293.1905032772\\
4880	293.1902233016\\
4885	293.1899445596\\
4890	293.1896670457\\
4895	293.1893907545\\
4900	293.1891156805\\
4905	293.1888418183\\
4910	293.1885691626\\
4915	293.1882977079\\
4920	293.1880274489\\
4925	293.1877583804\\
4930	293.1874904969\\
4935	293.1872237933\\
4940	293.1869582642\\
4945	293.1866939046\\
4950	293.1864307091\\
4955	293.1861686726\\
4960	293.1859077899\\
4965	293.185648056\\
4970	293.1853894656\\
4975	293.1851320138\\
4980	293.1848756954\\
4985	293.1846205055\\
4990	293.1843664389\\
4995	293.1841134908\\
5000	293.1838616561\\
5005	293.1836109299\\
5010	293.1833613072\\
5015	293.1831127832\\
5020	293.182865353\\
5025	293.1826190117\\
5030	293.1823737544\\
5035	293.1821295764\\
5040	293.1818864728\\
5045	293.181644439\\
5050	293.18140347\\
5055	293.1811635612\\
5060	293.1809247079\\
5065	293.1806869054\\
5070	293.180450149\\
5075	293.1802144341\\
5080	293.179979756\\
5085	293.1797461101\\
5090	293.1795134918\\
5095	293.1792818967\\
5100	293.17905132\\
5105	293.1788217574\\
5110	293.1785932043\\
5115	293.1783656561\\
5120	293.1781391085\\
5125	293.177913557\\
5130	293.1776889972\\
5135	293.1774654246\\
5140	293.1772428349\\
5145	293.1770212237\\
5150	293.1768005867\\
5155	293.1765809195\\
5160	293.1763622178\\
5165	293.1761444774\\
5170	293.1759276939\\
5175	293.1757118631\\
5180	293.1754969808\\
5185	293.1752830427\\
5190	293.1750700447\\
5195	293.1748579826\\
5200	293.1746468523\\
5205	293.1744366495\\
5210	293.1742273702\\
5215	293.1740190102\\
5220	293.1738115656\\
5225	293.1736050321\\
5230	293.1733994059\\
5235	293.1731946827\\
5240	293.1729908587\\
5245	293.1727879298\\
5250	293.1725858921\\
5255	293.1723847415\\
5260	293.1721844743\\
5265	293.1719850863\\
5270	293.1717865738\\
5275	293.1715889328\\
5280	293.1713921595\\
5285	293.1711962499\\
5290	293.1710012004\\
5295	293.170807007\\
5300	293.170613666\\
5305	293.1704211735\\
5310	293.1702295258\\
5315	293.1700387192\\
5320	293.1698487498\\
5325	293.1696596141\\
5330	293.1694713083\\
5335	293.1692838286\\
5340	293.1690971715\\
5345	293.1689113332\\
5350	293.1687263102\\
5355	293.1685420988\\
5360	293.1683586955\\
5365	293.1681760965\\
5370	293.1679942985\\
5375	293.1678132977\\
5380	293.1676330906\\
5385	293.1674536738\\
5390	293.1672750438\\
5395	293.1670971969\\
5400	293.1669201298\\
5405	293.166743839\\
5410	293.1665683211\\
5415	293.1663935725\\
5420	293.16621959\\
5425	293.16604637\\
5430	293.1658739092\\
5435	293.1657022043\\
5440	293.1655312519\\
5445	293.1653610486\\
5450	293.1651915911\\
5455	293.1650228761\\
5460	293.1648549003\\
5465	293.1646876604\\
5470	293.1645211532\\
5475	293.1643553753\\
5480	293.1641903237\\
5485	293.164025995\\
5490	293.163862386\\
5495	293.1636994935\\
5500	293.1635373144\\
5505	293.1633758455\\
5510	293.1632150836\\
5515	293.1630550256\\
5520	293.1628956684\\
5525	293.1627370088\\
5530	293.1625790438\\
5535	293.1624217702\\
5540	293.1622651851\\
5545	293.1621092853\\
5550	293.1619540679\\
};
\addlegendentry{\footnotesize$T_C$ Fluent}


\addplot [color=red,dashdotted,line width=1.2pt]
  table[row sep=crcr]{%
0	293.149999395234\\
0.1	293.148279447659\\
0.2	293.146567447352\\
0.3	293.144863388012\\
0.4	293.143167263343\\
0.5	293.141479067049\\
0.6	293.139798792839\\
0.7	293.138126434423\\
0.8	293.136461985516\\
0.9	293.134805439832\\
1	293.133156791092\\
1.10541768738689	293.131427592146\\
1.22148882906634	293.129528953963\\
1.40149384345896	293.126605516052\\
1.60637358090086	293.123309124317\\
1.83984675905207	293.119592892214\\
2.10614554009033	293.115406361913\\
2.41012082823859	293.110695348099\\
2.75734101315466	293.105402388905\\
3.15420769106283	293.099467581238\\
3.60809184691817	293.092829957978\\
4.12749486064577	293.085429621757\\
4.72223983701554	293.077210928167\\
4.9	293.074807203402\\
5	293.073465607505\\
5.5	293.066967181961\\
6.06597137200382	293.059733053752\\
6.94837853258536	293.048938218717\\
7.94837853258536	293.037413042044\\
8.94837853258536	293.026634579413\\
9.9	293.017065454269\\
10	293.01559881089\\
10.1	293.013647928439\\
10.2	293.011708983424\\
10.7	293.002311486225\\
11.5738411707472	292.986339962768\\
12.5738411707472	292.969168045778\\
13.5738411707472	292.953167017358\\
14.5738411707472	292.938327315409\\
14.9	292.933737007602\\
15	292.932354122738\\
15.5	292.925754160192\\
16.5	292.9131233883\\
17.5	292.901626215634\\
18.5	292.891253249444\\
19.5	292.881995140202\\
19.9	292.878602229877\\
20	292.87778158282\\
20.5	292.873979952256\\
21.5	292.866922527338\\
22.5	292.860952175829\\
23.5	292.85605972137\\
24.5	292.85223603095\\
24.9	292.851004024591\\
25	292.850722457973\\
25.5	292.849603670237\\
26.5	292.847889155392\\
27.5	292.847216271203\\
28.5	292.847576058182\\
29.5	292.84895960024\\
29.9	292.849797926887\\
30	292.850032825076\\
30.5	292.851484100266\\
31.5	292.854887478021\\
32.5	292.859288128431\\
33.5	292.864677309013\\
34.5	292.871046320668\\
34.9	292.873866578961\\
35	292.874595868741\\
35.5	292.87850713913\\
36.5	292.886808816454\\
37.5	292.896064493203\\
38.5	292.906265643711\\
39.5	292.917403785627\\
39.88999961	292.922000035594\\
39.98999961	292.923201261183\\
40.08999961	292.924416346812\\
40.58999961	292.930721624428\\
41.58999961	292.943789791436\\
42.58999961	292.957769018473\\
43.58999961	292.972651000093\\
44.58999961	292.98842747403\\
44.9	292.993498718946\\
45	292.995152736321\\
45.5	293.003664612522\\
46.5	293.021125743664\\
47.5	293.039457574644\\
48.5	293.058652011688\\
49.5	293.078701004021\\
49.9	293.086958304378\\
50	293.089043743027\\
50.5	293.099701654256\\
51.5	293.121434784799\\
52.5	293.143998581197\\
53.5	293.167385164201\\
54.5	293.191586697326\\
54.9	293.20149396652\\
55	293.203990913939\\
55.5	293.216695592317\\
56.5	293.242502721887\\
57.5	293.269101553456\\
58.5	293.296484421023\\
59.5	293.324643701057\\
59.9	293.336123320172\\
60	293.339012398276\\
60.5	293.353667246202\\
61.5	293.383355711587\\
62.5	293.413797978359\\
63.5	293.444986592242\\
64.5	293.47691414111\\
64.9	293.489890615451\\
65	293.493152977021\\
65.5	293.509664049074\\
66.5	293.543046487475\\
67.5	293.577145881876\\
68.5	293.611954988002\\
69.5	293.647466603355\\
69.88999961	293.661505183036\\
69.98999961	293.665621654944\\
70.08999961	293.670243767282\\
70.18999961	293.67486817698\\
70.68999961	293.698047228967\\
71.68999961	293.744518482133\\
72.68999961	293.791214324543\\
73.68999961	293.838131350773\\
74.68999961	293.885266181073\\
74.9	293.89519192729\\
75	293.899921780189\\
75.5	293.923629321193\\
76.5	293.971149450398\\
77.5	294.018878026216\\
78.5	294.066811765688\\
79.5	294.114947410997\\
79.9	294.134257567662\\
80	294.139090053404\\
80.5	294.163306278146\\
81.5	294.211835662911\\
82.5	294.260557332896\\
83.5	294.309468129728\\
84.5	294.358564919619\\
84.9	294.378255102774\\
85	294.383182201179\\
85.5	294.40786717931\\
86.5	294.45732626829\\
87.5	294.506962098398\\
88.5	294.556771633064\\
89.5	294.606751859748\\
89.9	294.626791157015\\
90	294.631805155195\\
90.5	294.656920489007\\
91.5	294.707232789164\\
92.5	294.757706889721\\
93.5	294.80833987312\\
94.5	294.859128845272\\
94.9	294.87948754695\\
95	294.884581032337\\
95.5	294.91008982188\\
96.5	294.961181828702\\
97.5	295.012421284585\\
98.5	295.063805388179\\
99.5	295.115331361048\\
99.9	295.135980932151\\
100	295.141146785504\\
100.5	295.167013593618\\
101.5	295.218814721184\\
102.5	295.270749521858\\
103.5	295.322815307702\\
104.5	295.375009413133\\
104.9	295.39592246539\\
105	295.4011538538\\
105.5	295.427344671126\\
106.5	295.479787182114\\
107.5	295.532350151652\\
108.5	295.585031002418\\
109.5	295.637827178885\\
109.9	295.658977442763\\
110	295.664267812653\\
110.5	295.690750022661\\
111.5	295.743768958419\\
112.5	295.796895685592\\
113.5	295.850127734687\\
114.5	295.903462657442\\
114.9	295.924824954212\\
115	295.930168024361\\
115.5	295.956910368449\\
116.5	296.010443479218\\
117.5	296.064072247763\\
118.5	296.117794309636\\
119.5	296.171607321069\\
119.9	296.193157534968\\
120	296.198547289544\\
120.5	296.225519832262\\
121.5	296.279507507642\\
122.5	296.333579226785\\
123.5	296.387732727522\\
124.5	296.441965767816\\
124.9	296.46368081832\\
125	296.469111499961\\
125.5	296.496285594385\\
126.5	296.550670794136\\
127.5	296.605128929465\\
128.5	296.659657837737\\
129.5	296.714255375899\\
129.9	296.736113190171\\
130	296.741579293089\\
130.5	296.768927546408\\
131.5	296.823655731651\\
132.5	296.878446236416\\
133.5	296.933296994873\\
134.5	296.988205960227\\
134.9	297.01018544573\\
135	297.015681708874\\
135.5	297.043177948206\\
136.5	297.098197013121\\
137.5	297.153268260031\\
138.5	297.208389717204\\
139.5	297.263559431405\\
139.9	297.285640448748\\
140	297.291161849013\\
140.5	297.318781087501\\
141.5	297.374041291569\\
142.5	297.429344005156\\
143.5	297.484687347946\\
144.5	297.54006945759\\
144.9	297.562232793601\\
145	297.567774539103\\
145.5	297.595492942313\\
146.5	297.650946843181\\
147.5	297.706434032794\\
148.5	297.7619527196\\
149.5	297.817501129487\\
149.9	297.83972847056\\
150	297.845285993976\\
150.5	297.873080846634\\
151.5	297.928683233659\\
152.5	297.98431012715\\
153.5	298.039959821697\\
154.5	298.095630628807\\
154.9	298.117904534535\\
155	298.123473486512\\
155.5	298.151323159604\\
156.5	298.207030988126\\
157.5	298.26275496628\\
158.5	298.318493472203\\
159.5	298.374244900439\\
159.9	298.396548777551\\
160	298.402125020197\\
160.5	298.430008938457\\
161.5	298.485781264863\\
162.5	298.541561796618\\
163.5	298.597348992852\\
164.5	298.65314132859\\
164.9	298.675459405223\\
165	298.681039005679\\
165.5	298.708937615494\\
166.5	298.764735533106\\
167.5	298.820534111618\\
168.5	298.876331888628\\
169.5	298.932127417132\\
169.9	298.954444717441\\
170	298.960023941537\\
170.5	298.987918679285\\
171.5	299.043705255128\\
172.5	299.099485334716\\
173.5	299.15525753163\\
174.5	299.211020474354\\
174.9	299.23332279349\\
175	299.238898099495\\
175.5	299.266771360336\\
176.5	299.322511572814\\
177.5	299.378238506823\\
178.5	299.433950849481\\
179.5	299.48964730232\\
179.9	299.511921181777\\
180	299.517489214241\\
180.5	299.545324321383\\
181.5	299.600984998907\\
182.5	299.656625978531\\
183.5	299.712246018499\\
184.5	299.767843890995\\
184.9	299.790076594353\\
185	299.795634178045\\
185.5	299.823415352498\\
186.5	299.87896511309\\
187.5	299.934489107175\\
188.5	299.989986161755\\
189.5	300.045455117304\\
189.9	300.067634606368\\
190	300.073178740318\\
190.5	300.100891071149\\
191.5	300.156300263061\\
192.5	300.211677958926\\
193.5	300.267023052179\\
194.5	300.322334449267\\
194.9	300.344449360616\\
195	300.349977212257\\
195.5	300.377606627363\\
196.5	300.432847270723\\
197.5	300.488051016019\\
198.5	300.543216820834\\
199.5	300.598343655315\\
199.9	300.620383277277\\
200	300.625892176693\\
200.5	300.653425414101\\
201.5	300.708471143618\\
202.5	300.763474889245\\
203.5	300.818435670476\\
204.5	300.87335251892\\
204.9	300.895306768968\\
205	300.900794203253\\
205.5	300.928218782954\\
206.5	300.983044791701\\
207.5	301.037824035811\\
208.5	301.092555594487\\
209.5	301.147238558619\\
209.9	301.169097961208\\
210	301.174561568924\\
210.5	301.201865765258\\
211.5	301.256448749547\\
212.5	301.310980482633\\
213.5	301.36546010128\\
214.5	301.419886753513\\
214.9	301.441642418359\\
215	301.447079984115\\
215.5	301.474252798705\\
216.5	301.528570904064\\
217.5	301.582833555168\\
218.5	301.637039944233\\
219.5	301.69118927432\\
219.9	301.712832875121\\
220	301.718242324259\\
220.5	301.745273459504\\
221.5	301.799306227782\\
222.5	301.853279611819\\
223.5	301.907192857222\\
224.5	301.961045220034\\
224.9	301.982568973642\\
225	301.987948367036\\
225.5	302.014828200169\\
226.5	302.068556517762\\
227.5	302.122221783976\\
228.5	302.175823295792\\
229.5	302.229360360226\\
229.9	302.250757006278\\
230	302.256104535244\\
230.5	302.28282409296\\
231.5	302.336230140176\\
232.5	302.389569721732\\
233.5	302.442842184008\\
234.5	302.496046883036\\
234.9	302.517309664037\\
235	302.522623645364\\
235.5	302.54917457901\\
236.5	302.602241780576\\
237.5	302.655239345293\\
238.5	302.708166667017\\
239.5	302.761023148878\\
239.9	302.782145790738\\
240	302.787424661825\\
240.5	302.813799223174\\
241.5	302.866512199884\\
242.5	302.919152602114\\
243.5	302.97171986932\\
244.5	303.024213449856\\
244.9	303.045190142894\\
245	303.050432457008\\
245.5	303.076623474594\\
246.5	303.128967996105\\
247.5	303.181237229761\\
248.5	303.233430658781\\
249.5	303.285547774922\\
249.9	303.306373155322\\
250	303.311577576967\\
250.5	303.337578433001\\
251.5	303.389541371774\\
252.5	303.441426524497\\
253.5	303.493233416363\\
254.5	303.544961580755\\
254.9	303.565630712477\\
255	303.570796012879\\
255.5	303.596600620736\\
256.5	303.648169907123\\
257.5	303.699659115595\\
258.5	303.75106781158\\
259.5	303.802395568351\\
259.9	303.82290392551\\
260	303.828028978213\\
260.5	303.853631760486\\
261.5	303.904796338951\\
262.5	303.95587874535\\
263.5	304.006878583648\\
264.5	304.057795465319\\
264.9	304.078138915005\\
265	304.083222691588\\
265.5	304.10861855871\\
266.5	304.159368345193\\
267.5	304.210034054779\\
268.5	304.260615328316\\
269.5	304.311111813838\\
269.9	304.331286599397\\
270	304.336328165297\\
270.5	304.36151249473\\
271.5	304.411838335137\\
272.5	304.462078374966\\
273.5	304.512232290341\\
274.5	304.56229976426\\
274.9	304.582302489022\\
275	304.58730099947\\
275.5	304.612269615458\\
276.5	304.66216324527\\
277.5	304.711969524027\\
278.5	304.761688161571\\
279.5	304.811318874304\\
279.9	304.83114648576\\
280	304.836101181833\\
280.5	304.860850335705\\
281.5	304.910304340702\\
282.5	304.959669609651\\
283.5	305.00894588459\\
284.5	305.05813291382\\
284.9	305.077782688234\\
285	305.082692893012\\
285.5	305.107219244043\\
286.5	305.156227022135\\
287.5	305.205144837163\\
288.5	305.253972461888\\
289.5	305.302709675042\\
289.9	305.322179202509\\
290	305.327044317346\\
290.5	305.351344914163\\
291.5	305.399900638306\\
292.5	305.448365323062\\
293.5	305.496738770481\\
294.5	305.545020788303\\
294.9	305.564307958237\\
295	305.569127459139\\
295.5	305.593199721666\\
296.5	305.641298303868\\
297.5	305.689304913978\\
298.5	305.737219381946\\
299.5	305.785041543142\\
299.9	305.804144530195\\
300	305.808917964302\\
300.5	305.832759666243\\
301.5	305.88039672263\\
302.5	305.927941010979\\
303.5	305.975392387794\\
304.5	306.022750714734\\
304.9	306.041667965132\\
305	306.046394947312\\
305.5	306.070004199163\\
306.5	306.117176016104\\
307.5	306.164254399171\\
308.5	306.211239230115\\
309.5	306.258130395587\\
309.9	306.276860613895\\
310	306.281540823435\\
310.5	306.30491605601\\
311.5	306.351619557287\\
312.5	306.398229082517\\
313.5	306.444744537435\\
314.5	306.491165832426\\
314.9	306.509707968713\\
315	306.514341146121\\
315.5	306.537481094603\\
316.5	306.583713809599\\
317.5	306.629852123798\\
318.5	306.675895965695\\
319.5	306.721845268196\\
319.9	306.740198505615\\
320	306.744784449517\\
320.5	306.767688138006\\
321.5	306.81344817091\\
322.5	306.859113489651\\
323.5	306.904684044299\\
324.5	306.950159789102\\
324.9	306.968323531868\\
325	306.972862096005\\
325.5	306.99552882257\\
326.5	307.040814822576\\
327.5	307.086005900593\\
328.5	307.131102027121\\
329.5	307.176103176611\\
329.9	307.194077038368\\
330	307.198568128698\\
330.5	307.220997450916\\
331.5	307.265808583402\\
332.5	307.310524685962\\
333.5	307.35514574842\\
334.5	307.399671764333\\
334.9	307.417455556912\\
335	307.421899128801\\
335.5	307.444090849778\\
336.5	307.488426768443\\
337.5	307.532667643679\\
338.5	307.57681348356\\
339.5	307.620864299689\\
339.9	307.638458022244\\
340	307.642854077754\\
340.5	307.664808232626\\
341.5	307.708669052577\\
342.5	307.752434904754\\
343.5	307.796105814452\\
344.5	307.839681810292\\
344.9	307.85708563881\\
345	307.861434224084\\
345.5	307.883151066971\\
346.5	307.926537338735\\
347.5	307.969828802451\\
348.5	308.013025499639\\
349.5	308.056127474949\\
349.9	308.073341752124\\
350	308.077642954857\\
350.5	308.099122946283\\
351.5	308.14203563073\\
352.5	308.184853746016\\
353.5	308.227577348927\\
354.5	308.270206499186\\
354.9	308.287231724654\\
355	308.291485671657\\
355.5	308.312729466411\\
356.5	308.355169910566\\
357.5	308.397516098878\\
358.5	308.439768102469\\
359.5	308.481925995222\\
359.9	308.498762816144\\
360	308.502969670992\\
360.5	308.523978106431\\
361.5	308.565948020163\\
362.5	308.60782406124\\
363.5	308.649606314229\\
364.5	308.691294866282\\
364.9	308.707944068276\\
365	308.712104029049\\
365.5	308.732878113823\\
366.5	308.774379547389\\
367.5	308.815787556965\\
368.5	308.857102239704\\
369.5	308.89832369518\\
369.9	308.914786193582\\
370	308.918899490682\\
370.5	308.939440393885\\
371.5	308.980475716308\\
372.5	309.021418124655\\
373.5	309.062267727844\\
374.5	309.103024637048\\
374.9	309.11930146851\\
375	309.123368362566\\
375.5	309.143677403293\\
376.5	309.184249281557\\
377.5	309.224728812848\\
378.5	309.265116117051\\
379.5	309.305411316151\\
379.9	309.321503630557\\
380	309.325524410404\\
380.5	309.345603047714\\
381.5	309.385714426761\\
382.5	309.42573407922\\
383.5	309.465662135177\\
384.5	309.505498726673\\
384.9	309.521407779368\\
385	309.525382760113\\
385.5	309.54523258337\\
386.5	309.584886666882\\
387.5	309.624449693713\\
388.5	309.663921803423\\
389.5	309.703303137381\\
389.9	309.719030281707\\
390	309.722959802866\\
390.5	309.742582522479\\
391.5	309.781782754409\\
392.5	309.820892645489\\
393.5	309.859912344048\\
394.5	309.898842000087\\
394.9	309.914388680224\\
395	309.918273103931\\
395.5	309.937670542454\\
396.5	309.976420589311\\
397.5	310.015081053616\\
398.5	310.053652091792\\
399.5	310.092133861802\\
399.9	310.107501605889\\
400	310.111341315188\\
400.5	310.130515398787\\
401.5	310.168819132643\\
402.5	310.207034081396\\
403.5	310.245160408917\\
404.5	310.28319828049\\
404.9	310.298388694042\\
405	310.302184091238\\
405.5	310.321136841513\\
406.5	310.358998323712\\
407.5	310.396771854234\\
408.5	310.434457603777\\
409.5	310.472055744336\\
409.9	310.48707050393\\
410	310.490822009016\\
410.5	310.509555535167\\
411.5	310.546979000726\\
412.5	310.584315380967\\
413.5	310.621564852828\\
414.5	310.658727594425\\
414.9	310.673568441661\\
415	310.677276490813\\
415.5	310.695792982139\\
416.5	310.732782824811\\
417.5	310.769686478554\\
418.5	310.806504125977\\
419.5	310.843235950756\\
419.9	310.857904686472\\
420	310.861569730606\\
420.5	310.879871449333\\
421.5	310.916432207329\\
422.5	310.952907700033\\
423.5	310.989298115181\\
424.5	311.025603641475\\
424.9	311.040102120229\\
425	311.043724623621\\
425.5	311.061813898045\\
426.5	311.097950240384\\
427.5	311.134002265657\\
428.5	311.169970166214\\
429.5	311.205854135268\\
429.9	311.220184260055\\
430	311.223764699027\\
430.5	311.241643916968\\
431.5	311.277360630439\\
432.5	311.312993997126\\
433.5	311.348544213499\\
434.5	311.384011476794\\
434.9	311.398175194012\\
435	311.401714055675\\
435.5	311.419385658226\\
436.5	311.454687634952\\
437.5	311.489907254813\\
438.5	311.525044717928\\
439.5	311.560100225092\\
439.9	311.574099519738\\
440	311.577597300795\\
440.5	311.595063776364\\
441.5	311.62995600194\\
442.5	311.664766877903\\
443.5	311.699496607574\\
444.5	311.734145394861\\
444.9	311.747982285954\\
445	311.751439491556\\
445.5	311.768703370191\\
446.5	311.803190912389\\
447.5	311.837598127363\\
448.5	311.87192522121\\
449.5	311.906172400533\\
449.9	311.919848936757\\
450	311.923266079421\\
450.5	311.940329927404\\
451.5	311.974417925416\\
452.5	312.008426631646\\
453.5	312.042356254559\\
454.5	312.076207003051\\
454.9	312.089725258611\\
455	312.09310285718\\
455.5	312.109969271892\\
456.5	312.143662926108\\
457.5	312.177278335049\\
458.5	312.210815709168\\
459.5	312.244275259271\\
459.9	312.257637329953\\
460	312.260975908621\\
460.5	312.277647513654\\
461.5	312.310952075946\\
462.5	312.344179448654\\
463.5	312.377329843851\\
464.5	312.410403473896\\
464.9	312.42361147333\\
465	312.426911560704\\
465.5	312.443391001233\\
466.5	312.476311765733\\
467.5	312.509156403738\\
468.5	312.541925128596\\
469.5	312.574618153872\\
469.9	312.587674209987\\
470	312.590936338206\\
470.5	312.607226276591\\
471.5	312.639768570954\\
472.5	312.672235807615\\
473.5	312.704628200869\\
474.5	312.736945965165\\
474.9	312.749852216826\\
475	312.753076920723\\
475.5	312.769180032348\\
476.5	312.801349209471\\
477.5	312.833444401786\\
478.5	312.865465824226\\
479.5	312.89741369182\\
479.9	312.910172285656\\
480	312.913360101966\\
480.5	312.929279071299\\
481.5	312.961080501489\\
482.5	312.992809022353\\
483.5	313.024464849171\\
484.5	313.056048197258\\
484.9	313.068661284653\\
485	313.071812751263\\
485.5	313.08755026814\\
486.5	313.118989331714\\
487.5	313.150356562604\\
488.5	313.181652176158\\
489.5	313.212876387705\\
489.9	313.225346121963\\
490	313.228461777206\\
490.5	313.244020533315\\
491.5	313.27510261362\\
492.5	313.306113937692\\
493.5	313.337054720688\\
494.5	313.367925177694\\
494.9	313.380253711367\\
495	313.383334093355\\
495.5	313.398716778927\\
496.5	313.429447255757\\
497.5	313.460108051346\\
498.5	313.490699380413\\
499.5	313.521221457562\\
499.9	313.533410939931\\
500	313.536456585928\\
500.5	313.551665886622\\
501.5	313.582050130026\\
502.5	313.612365764526\\
503.5	313.642613004176\\
504.5	313.672792062871\\
504.9	313.684844637581\\
505	313.687856083414\\
505.5	313.702894677388\\
506.5	313.732938041849\\
507.5	313.762913865971\\
508.5	313.792822362925\\
509.5	313.822663745681\\
509.9	313.834581548523\\
510	313.837559328027\\
510.5	313.852429883192\\
511.5	313.88213770217\\
512.5	313.911779044548\\
513.5	313.941354122415\\
514.5	313.970863147617\\
514.9	313.98264830444\\
515	313.985592948943\\
515.5	314.000298120386\\
516.5	314.029675701202\\
517.5	314.058987863352\\
518.5	314.088234817651\\
519.5	314.117416774636\\
519.9	314.12907139941\\
520	314.131983437242\\
520.5	314.146525864825\\
521.5	314.175578483883\\
522.5	314.204566735484\\
523.5	314.233490828993\\
524.5	314.262350973466\\
524.9	314.273877166458\\
525	314.276757122504\\
525.5	314.291139428614\\
526.5	314.31987232694\\
527.5	314.348541901437\\
528.5	314.377148359859\\
529.5	314.405691909619\\
529.9	314.417091755703\\
530	314.419940150979\\
530.5	314.434164938439\\
531.5	314.462583317527\\
532.5	314.490939408041\\
533.5	314.519233415971\\
534.5	314.547465546935\\
534.9	314.558741114021\\
535	314.561558465282\\
535.5	314.575628315404\\
536.5	314.603737333362\\
537.5	314.631785088889\\
538.5	314.659771786069\\
539.5	314.687697628589\\
539.9	314.698850966161\\
540	314.70163778554\\
540.5	314.71555525633\\
541.5	314.743360024303\\
542.5	314.771104546194\\
543.5	314.798789024053\\
544.5	314.826413659505\\
544.9	314.837446797273\\
545	314.840203591944\\
545.5	314.853971216432\\
546.5	314.881476795302\\
547.5	314.908923134017\\
548.5	314.936310432471\\
549.5	314.963638890112\\
549.9	314.974553836772\\
550	314.977281108636\\
550.5	314.990901393348\\
551.5	315.018112790692\\
552.5	315.045265942806\\
553.5	315.072361047318\\
554.5	315.099398301393\\
554.9	315.11019704348\\
555	315.112895288889\\
555.5	315.126370712434\\
556.5	315.15329287973\\
557.5	315.18015778519\\
558.5	315.206965624077\\
559.5	315.233716591171\\
559.9	315.244401092017\\
560	315.247070801506\\
560.5	315.26040381329\\
561.5	315.287041643364\\
562.5	315.313623182982\\
563.5	315.34014862495\\
564.5	315.366618161575\\
564.9	315.377190360351\\
565	315.379832018406\\
565.5	315.393025037455\\
566.5	315.419383362155\\
567.5	315.445686355325\\
568.5	315.471934207232\\
569.5	315.498127107629\\
569.9	315.508588918485\\
570	315.511203003325\\
570.5	315.524258417222\\
571.5	315.55034200531\\
572.5	315.576371207943\\
573.5	315.602346212777\\
574.5	315.628267206935\\
574.9	315.638620518212\\
575	315.641207501597\\
575.5	315.654127665523\\
576.5	315.679941220772\\
577.5	315.705701323438\\
578.5	315.731408158494\\
579.5	315.757061910372\\
579.9	315.767308583906\\
580	315.769868930958\\
580.5	315.78265616683\\
581.5	315.808204326327\\
582.5	315.833699952587\\
583.5	315.859143227844\\
584.5	315.88453433378\\
584.9	315.894676204278\\
585	315.89721037333\\
585.5	315.909866969035\\
586.5	315.935154301664\\
587.5	315.960390006598\\
588.5	315.98557426328\\
589.5	316.010707250591\\
589.9	316.020746125074\\
590	316.023254567534\\
590.5	316.035782776252\\
591.5	316.060813781364\\
592.5	316.085794050271\\
593.5	316.110723759583\\
594.5	316.135603085333\\
594.9	316.145540742661\\
595	316.148023902888\\
595.5	316.160425942508\\
596.5	316.185205048756\\
597.5	316.209934296029\\
598.5	316.234613858059\\
599.5	316.259243907999\\
599.9	316.269082098448\\
600	316.271540413652\\
600.5	316.283818466261\\
601.5	316.308350030605\\
602.5	316.332832598759\\
603.5	316.357266341547\\
604.5	316.381651429207\\
604.9	316.391391874123\\
605	316.393825774276\\
605.5	316.405981985731\\
606.5	316.430270292593\\
607.389095117035	316.451824465469\\
608.389095117035	316.476021957197\\
609.389095117035	316.500171617588\\
609.9	316.512491384484\\
610	316.51490129225\\
610.5	316.526937771825\\
611.5	316.550987032402\\
612.5	316.574988978449\\
613.5	316.5989437749\\
614.5	316.622851586096\\
614.9	316.632401586832\\
615	316.634787917503\\
615.5	316.64670673759\\
616.5	316.670521089262\\
617.5	316.694288945063\\
618.5	316.718010466953\\
619.5	316.741685816298\\
619.9	316.75114305927\\
620	316.753506220725\\
620.5	316.765309416629\\
621.5	316.788892922569\\
622.5	316.812430736409\\
623.5	316.83592301713\\
624.5	316.859369923113\\
624.9	316.86873601154\\
625	316.87107640421\\
625.5	316.882765973987\\
626.5	316.906122622841\\
627.5	316.92943436844\\
628.5	316.952701366773\\
629.5	316.97592377323\\
629.9	316.985200280463\\
630	316.987518297313\\
630.5	316.999096201671\\
631.5	317.022229907381\\
632.5	317.045319483724\\
633.5	317.068365083699\\
634.5	317.091366859705\\
634.9	317.100555329185\\
635	317.102851355701\\
635.5	317.114319517959\\
636.5	317.137234119682\\
637.5	317.160105350972\\
638.5	317.182933361839\\
639.5	317.205718301691\\
639.9	317.214820246951\\
640	317.217094661142\\
640.5	317.228454967239\\
641.5	317.251154229383\\
642.5	317.27381086509\\
643.5	317.296425021385\\
644.5	317.318996844696\\
644.9	317.328013749403\\
645	317.330266921813\\
645.5	317.341521220367\\
646.5	317.364008832718\\
647.5	317.386454547725\\
648.5	317.40885850944\\
649.5	317.43122086132\\
649.9	317.440154179354\\
650	317.442386473082\\
650.5	317.453536575498\\
651.5	317.475816153437\\
652.5	317.498054548282\\
653.5	317.520251901121\\
654.5	317.542408352453\\
654.9	317.55125950802\\
655	317.553471278747\\
655.5	317.564518959366\\
656.5	317.586594044182\\
657.5	317.608628645377\\
658.5	317.630622901095\\
659.5	317.652576948891\\
659.9	317.661347336672\\
660	317.663538932701\\
660.5	317.674485928987\\
661.5	317.696359988264\\
662.5	317.718194248704\\
663.5	317.739988845524\\
664.5	317.76174391336\\
664.9	317.770434898688\\
665	317.772606660985\\
665.5	317.783454673759\\
666.5	317.805131101837\\
667.5	317.826768401275\\
668.5	317.848366704387\\
669.5	317.869926142908\\
669.9	317.878539061972\\
670	317.880691324223\\
670.5	317.891442017922\\
671.5	317.912924136432\\
672.5	317.934367782028\\
673.5	317.955773084144\\
674.5	317.97714017164\\
674.9	317.985676331723\\
675	317.987809420389\\
675.5	317.998464423364\\
676.5	318.019755481832\\
677.5	318.041008708766\\
678.5	318.062224230747\\
679.5	318.083402173789\\
679.9	318.091862853524\\
680	318.093977087905\\
680.5	318.104537992751\\
681.5	318.125641169253\\
682.5	318.146707141396\\
683.5	318.167736032936\\
684.5	318.188727967071\\
684.9	318.197114416721\\
685	318.199210109031\\
685.5	318.209678472938\\
686.5	318.230596874821\\
687.5	318.251478685463\\
688.5	318.272324025829\\
689.5	318.293133016329\\
689.9	318.30144645809\\
690	318.303523913531\\
690.5	318.31390125867\\
691.5	318.334637923319\\
692.5	318.35533859595\\
693.5	318.376003394766\\
694.5	318.396632437426\\
694.9	318.404874065752\\
695	318.40693358259\\
695.5	318.417221396519\\
696.5	318.437779292176\\
697.5	318.458301781308\\
698.5	318.478788979395\\
699.5	318.499241001377\\
699.9	318.507411983315\\
700	318.509453852973\\
700.5	318.519653589061\\
701.5	318.540035615683\\
702.5	318.560382807724\\
703.5	318.580695277974\\
704.5	318.600973138694\\
704.9	318.609074614243\\
705	318.611099121384\\
705.5	318.621212199267\\
706.5	318.641421189428\\
707.5	318.661595903585\\
708.5	318.681736451879\\
709.5	318.701842943926\\
709.9	318.709876026408\\
710	318.711883449033\\
710.5	318.721911255072\\
711.5	318.741949974903\\
712.5	318.761954964131\\
713.5	318.781926330288\\
714.5	318.801864180385\\
714.9	318.80982995683\\
715	318.811820566369\\
715.5	318.821764454141\\
716.5	318.841635604294\\
717.5	318.861473556272\\
718.5	318.881278415031\\
719.5	318.901050285021\\
719.9	318.908949816564\\
720	318.910923877979\\
720.5	318.920785168773\\
721.5	318.940491385427\\
722.5	318.960164923557\\
723.5	318.979805885591\\
724.5	318.999414373456\\
724.9	319.007248695744\\
725	319.009206467632\\
725.5	319.018986450958\\
726.5	319.038530306843\\
727.5	319.05804199129\\
728.5	319.077521604239\\
729.5	319.096969245138\\
729.9	319.104739368747\\
730	319.106681103442\\
730.5	319.116381037558\\
731.5	319.135765043004\\
732.5	319.155117371745\\
733.5	319.174438121276\\
734.5	319.193727388609\\
734.9	319.201434299474\\
735	319.203360243153\\
735.5	319.212981355601\\
736.5	319.232207959608\\
737.5	319.251403369508\\
738.5	319.270567680392\\
739.5	319.289700986881\\
739.9	319.297345646726\\
740	319.29925603952\\
740.5	319.308799527664\\
741.5	319.327871118995\\
742.5	319.346911986896\\
743.5	319.365922224105\\
744.5	319.384901922891\\
744.9	319.392485269669\\
745	319.394380345773\\
745.5	319.403847377355\\
746.5	319.422766285633\\
747.5	319.441654929466\\
748.5	319.460513399278\\
749.5	319.479341785037\\
749.9	319.486864733377\\
750	319.488744721159\\
750.5	319.498136434854\\
751.5	319.516904931683\\
752.5	319.535643611581\\
753.5	319.554352562705\\
754.5	319.573031872766\\
754.9	319.580495314422\\
755	319.582360436537\\
755.5	319.591677942517\\
756.5	319.610298242608\\
757.5	319.628889162039\\
758.5	319.647450786745\\
759.5	319.665983202223\\
759.9	319.673388006528\\
760	319.675238480033\\
760.5	319.684482860535\\
761.5	319.702957122841\\
762.5	319.721402429742\\
763.5	319.739818864997\\
764.5	319.758206511936\\
764.9	319.765553526258\\
765	319.767389562721\\
765.5	319.776561872616\\
766.5	319.794892201476\\
767.5	319.813193989398\\
768.5	319.831467318012\\
769.5	319.849712268526\\
769.9	319.857002318723\\
770	319.858824124346\\
770.5	319.867925391712\\
771.5	319.886113837993\\
772.5	319.904274147246\\
773.5	319.922406399017\\
774.5	319.94051067244\\
774.9	319.947744563326\\
775	319.94955233905\\
775.5	319.958583565749\\
776.5	319.976632127996\\
777.5	319.994652946799\\
778.5	320.012646099664\\
779.5	320.030611663697\\
779.9	320.037790179495\\
780	320.039584121122\\
780.5	320.04854628337\\
781.5	320.066456908958\\
782.5	320.084340174586\\
783.5	320.10219615577\\
784.5	320.120024927631\\
784.9	320.127148832435\\
785	320.128929130739\\
785.5	320.137823179684\\
786.5	320.155597765962\\
787.5	320.173345365897\\
788.5	320.191066053056\\
789.5	320.208759900626\\
789.9	320.215829938861\\
790	320.217596779705\\
790.5	320.226423641998\\
791.5	320.244064037436\\
792.5	320.261677810507\\
793.5	320.27926503288\\
794.5	320.296825775847\\
794.9	320.303842672722\\
795	320.305596237173\\
795.5	320.314356815538\\
796.5	320.33186482087\\
797.5	320.349346558399\\
798.5	320.366802097938\\
799.5	320.384231508935\\
799.9	320.391195970903\\
800	320.392936435341\\
800.5	320.401631609148\\
801.5	320.419008978504\\
802.5	320.436360425437\\
803.5	320.45368601795\\
804.5	320.470985823687\\
804.9	320.477898538895\\
805	320.479626075131\\
805.5	320.488256700955\\
806.5	320.505505142997\\
807.5	320.522727999034\\
808.5	320.539925335304\\
809.5	320.557097217695\\
809.9	320.563958856433\\
810	320.565673631819\\
810.5	320.574240544004\\
811.5	320.591361723043\\
812.5	320.608457643758\\
813.5	320.625528370666\\
814.5	320.642573967944\\
814.9	320.649385183091\\
815	320.651087360632\\
815.5	320.659591371852\\
816.5	320.676586908961\\
817.5	320.693557506912\\
818.5	320.710503228545\\
819.5	320.727424136368\\
819.9	320.734185563837\\
820	320.735875302303\\
820.5	320.744317204105\\
821.5	320.761188678225\\
822.5	320.778035524056\\
823.5	320.794857802804\\
824.5	320.811655575354\\
824.9	320.818367834527\\
825	320.820045288558\\
825.5	320.828425851919\\
826.5	320.845174800947\\
827.5	320.861899424477\\
828.5	320.878599782123\\
829.5	320.895275933188\\
829.9	320.901939627352\\
830	320.903604947572\\
830.5	320.91192492343\\
831.5	320.928552845304\\
832.5	320.945156736604\\
833.5	320.961736655398\\
834.5	320.978292659448\\
834.9	320.98490837622\\
835	320.986561709341\\
835.5	320.994821829136\\
836.5	321.011330182898\\
837.5	321.027814793358\\
838.5	321.044275717078\\
839.5	321.060713010324\\
839.9	321.067281322077\\
840	321.068922811004\\
840.5	321.077123787204\\
841.5	321.093513994056\\
842.5	321.109880737436\\
843.5	321.126224072439\\
844.5	321.142544053877\\
844.9	321.149065518157\\
845	321.150695302093\\
845.5	321.158837828714\\
846.5	321.175111273061\\
847.5	321.191361526526\\
848.5	321.207588642783\\
849.5	321.223792675227\\
849.9	321.230267835164\\
850	321.231886049713\\
850.5	321.239970802834\\
851.5	321.256128833306\\
852.5	321.272263938452\\
853.5	321.288376170564\\
854.5	321.304465581662\\
854.9	321.310894966377\\
855	321.312501743648\\
855.5	321.320529381915\\
856.5	321.336573312377\\
857.5	321.352594576237\\
858.5	321.368593224443\\
859.5	321.38456930768\\
859.9	321.390953432682\\
860	321.392548901384\\
860.5	321.400520066511\\
861.5	321.416451177062\\
862.5	321.432359873097\\
863.5	321.448246204261\\
864.5	321.464110219941\\
864.9	321.470449587523\\
865	321.472033873067\\
865.5	321.479949190322\\
866.5	321.49576872827\\
867.5	321.511566097345\\
868.5	321.527341345926\\
869.5	321.543094522144\\
869.9	321.549389621768\\
870	321.550962846362\\
870.5	321.558822925053\\
871.5	321.574532105877\\
872.5	321.59021935722\\
873.5	321.605884726231\\
874.5	321.62152825982\\
874.9	321.627779568499\\
875	321.629341851241\\
875.5	321.637147285189\\
876.5	321.652747293486\\
877.5	321.668325605627\\
878.5	321.68388226757\\
879.5	321.699417325041\\
879.9	321.705625307708\\
880	321.707176764685\\
880.5	321.714928132684\\
881.5	321.730420123096\\
882.5	321.745890644794\\
883.5	321.761339742583\\
884.5	321.77676746104\\
884.9	321.782932570916\\
885	321.784473315288\\
885.5	321.792171181567\\
886.5	321.807556279689\\
887.5	321.822920130839\\
888.5	321.838262778701\\
889.5	321.85358426674\\
889.9	321.859706945694\\
890	321.861237087789\\
890.5	321.868882002456\\
891.5	321.884161305733\\
892.5	321.899419578252\\
893.5	321.914656862613\\
894.5	321.929873201205\\
894.9	321.935953880105\\
895	321.937473527504\\
895.5	321.945066026984\\
896.5	321.960240605581\\
897.5	321.975394364282\\
898.5	321.990527344637\\
899.5	322.00563958799\\
899.9	322.011678687046\\
900	322.013187944671\\
900.5	322.020728552136\\
901.5	322.035799449798\\
902.5	322.050849733241\\
903.5	322.065879442999\\
904.5	322.080888619406\\
904.9	322.086886548508\\
905	322.088385518704\\
905.5	322.095874744494\\
906.5	322.110842979381\\
907.5	322.125790800709\\
908.5	322.140718248027\\
909.5	322.15562536069\\
909.9	322.16158251974\\
910	322.16307130236\\
910.5	322.17050964439\\
911.5	322.185376209901\\
912.5	322.200222557654\\
913.5	322.215048726248\\
914.5	322.229854754091\\
914.9	322.235771533321\\
915	322.237250225804\\
915.5	322.244638169973\\
916.5	322.259404035542\\
917.5	322.274149874458\\
918.5	322.288875724397\\
919.5	322.303581622853\\
919.9	322.309458403145\\
920	322.310927100597\\
920.5	322.318265121172\\
921.5	322.332931233057\\
922.5	322.347577504849\\
923.5	322.362203973333\\
924.5	322.376810675118\\
924.9	322.382647828309\\
925	322.384106623578\\
925.5	322.391395183582\\
926.5	322.405962465626\\
927.5	322.420510089744\\
928.5	322.43503809186\\
929.5	322.449546507727\\
929.9	322.45534439691\\
930	322.456793380661\\
930.5	322.464032932249\\
931.5	322.478502286628\\
932.5	322.492952161002\\
933.5	322.507382590462\\
934.5	322.521793609936\\
934.9	322.527552589753\\
935	322.528991850544\\
935.5	322.536182835363\\
936.5	322.550555143315\\
937.5	322.564908145079\\
938.5	322.579241874942\\
939.5	322.593556367036\\
939.9	322.599276783965\\
940	322.600706408316\\
940.5	322.607849257863\\
941.5	322.622125380396\\
942.5	322.636382366595\\
943.5	322.650620249973\\
944.5	322.664839063888\\
944.9	322.670521256522\\
945	322.671941328982\\
945.5	322.679036464954\\
946.5	322.693217243538\\
947.5	322.707379051817\\
948.5	322.721521922553\\
949.5	322.735645888361\\
949.9	322.741290187676\\
950	322.742700790897\\
950.5	322.749748625525\\
951.5	322.763834882768\\
952.5	322.777902332039\\
953.5	322.791951005379\\
954.5	322.805980934683\\
954.9	322.811587664307\\
955	322.812988879105\\
955.5	322.819989815482\\
956.5	322.833982355784\\
957.5	322.847956246884\\
958.5	322.861911520123\\
959.5	322.875848206704\\
959.9	322.88141768317\\
960	322.882809588591\\
960.5	322.889764020997\\
961.5	322.903663631189\\
962.5	322.917544747508\\
963.5	322.931407400623\\
964.5	322.945251621069\\
964.9	322.950784154067\\
965	322.95216682745\\
965.5	322.959075141657\\
966.5	322.972882591622\\
967.5	322.986671699727\\
968.5	323.00044249599\\
969.5	323.014195010303\\
969.9	323.019690902923\\
970	323.02106441996\\
970.5	323.02792699354\\
971.5	323.041643036815\\
972.5	323.055340887044\\
973.5	323.069020573619\\
974.5	323.08268212581\\
974.9	323.088141674779\\
975	323.089506109573\\
975.5	323.09632331219\\
976.5	323.109948686554\\
977.5	323.123556013602\\
978.5	323.137145322124\\
979.5	323.15071664079\\
979.9	323.156140136699\\
980	323.157495561823\\
980.5	323.164267755517\\
981.5	323.17780318356\\
982.5	323.191320707045\\
983.5	323.204820354181\\
984.5	323.218302153062\\
984.9	323.223689880593\\
985	323.225036367144\\
985.5	323.23176390661\\
986.5	323.245210096283\\
987.5	323.258638521296\\
988.5	323.272049209294\\
989.5	323.285442187816\\
989.9	323.290794425954\\
990	323.292132043609\\
990.5	323.298815276464\\
991.5	323.31217292162\\
992.5	323.325512939253\\
993.5	323.338835356469\\
994.5	323.352140200274\\
994.9	323.357457222518\\
995	323.358786039584\\
995.5	323.365425306629\\
996.5	323.378695087539\\
997.5	323.391947375406\\
998.5	323.40518219682\\
999.5	323.418399578269\\
999.9	323.423681652836\\
1000	323.425001736303\\
1000.5	323.431597371777\\
1001.5	323.444779955632\\
1002.5	323.45794517837\\
1003.5	323.471093066081\\
1004.5	323.484223644755\\
1004.9	323.489471034775\\
1005	323.490782450364\\
1005.5	323.497334782186\\
1006.5	323.510430823591\\
1007.5	323.523509633342\\
1008.5	323.536571237049\\
1009.5	323.549615660224\\
1009.9	323.554828623934\\
1010	323.556131436142\\
1010.5	323.562640786151\\
1011.5	323.575650927592\\
1012.5	323.588643964476\\
1013.5	323.601619921947\\
1014.5	323.61457882506\\
1014.9	323.619757615984\\
1015	323.621051888136\\
1015.5	323.627518572316\\
1016.5	323.640443444621\\
1017.5	323.653351337186\\
1018.5	323.666242274709\\
1019.5	323.679116281804\\
1019.9	323.684261148934\\
1020	323.685546943223\\
1020.5	323.691971271931\\
1021.5	323.70481149471\\
1022.5	323.717634860374\\
1023.5	323.730441393193\\
1024.5	323.743231117356\\
1024.9	323.748342305326\\
1025	323.749619682855\\
1025.5	323.756001961031\\
1026.5	323.768758143107\\
1027.5	323.781497588583\\
1028.5	323.79422032132\\
1029.5	323.806926365096\\
1029.9	323.812004114347\\
1030	323.813273135176\\
1030.5	323.819613662551\\
1031.5	323.832286402369\\
1032.5	323.844942524077\\
1033.5	323.857582051139\\
1034.5	323.87020500694\\
1034.9	323.875249553881\\
1035	323.876510277063\\
1035.5	323.882809348361\\
1036.5	323.895399234391\\
1037.5	323.907972618851\\
1038.5	323.920529524825\\
1039.5	323.933069975321\\
1039.9	323.938081552485\\
1040	323.939334036106\\
1040.5	323.945591941236\\
1041.5	323.958099552357\\
1042.5	323.970590776575\\
1043.5	323.983065636609\\
1044.5	323.995524155102\\
1044.9	324.000502991296\\
1045	324.001747292512\\
1045.5	324.007964316757\\
1046.5	324.02039022263\\
1047.5	324.032799854466\\
1048.5	324.045193234632\\
1049.5	324.057570385424\\
1049.9	324.062516705876\\
1050	324.06375288095\\
1050.5	324.069929305145\\
1051.5	324.08227406657\\
1052.5	324.094602665095\\
1053.5	324.106915122748\\
1054.5	324.119211461489\\
1054.9	324.124125487986\\
1055	324.125353592322\\
1055.5	324.131489693028\\
1056.5	324.143753862293\\
1057.5	324.156001978131\\
1058.5	324.168234062247\\
1059.5	324.180450136277\\
1059.9	324.185332087299\\
1060	324.186552175476\\
1060.5	324.192648225147\\
1061.5	324.20483234636\\
1062.5	324.217000522022\\
1063.5	324.229152773525\\
1064.5	324.241289122198\\
1064.9	324.246139213048\\
1065	324.247351338854\\
1065.5	324.253407606\\
1066.5	324.265512215409\\
1067.5	324.277600985608\\
1068.5	324.289673937691\\
1069.5	324.301731092689\\
1069.9	324.306549535619\\
1070	324.307753752079\\
1070.5	324.31377050142\\
1071.5	324.325796127723\\
1072.5	324.337806019686\\
1073.5	324.349800198111\\
1074.5	324.361778683745\\
1074.9	324.366565688076\\
1075	324.367762047485\\
1075.5	324.3737395401\\
1076.5	324.385686704745\\
1077.5	324.397618238501\\
1078.5	324.409534161894\\
1079.5	324.421434495397\\
1079.9	324.426190267635\\
1080	324.427378821585\\
1080.5	324.433317315055\\
1081.5	324.445186532523\\
1082.5	324.457040221193\\
1083.5	324.468878401327\\
1084.5	324.480701093133\\
1084.9	324.485425837077\\
1085	324.486606636485\\
1085.5	324.492506385033\\
1086.5	324.504298163115\\
1087.5	324.516074513183\\
1088.5	324.527835455245\\
1089.5	324.539581009255\\
1089.9	324.54427492611\\
1090	324.545448021244\\
1090.5	324.551309275867\\
1091.5	324.563024115926\\
1092.5	324.574723627501\\
1093.5	324.586407830354\\
1094.5	324.598076744198\\
1094.9	324.602740032671\\
1095	324.603905473178\\
1095.5	324.609728481774\\
1096.5	324.621366878999\\
1097.5	324.632990046065\\
1098.5	324.644598002499\\
1099.5	324.656190767781\\
1099.9	324.660823624182\\
1100	324.661981459111\\
1100.5	324.667766466601\\
1101.5	324.679328910253\\
1102.5	324.690876220914\\
1103.5	324.702408417884\\
1104.5	324.713925520417\\
1104.9	324.718528138756\\
1105	324.719678416581\\
1105.5	324.725425665025\\
1106.5	324.73691263867\\
1107.5	324.748384575378\\
1108.5	324.759841494232\\
1109.5	324.771283414272\\
1109.9	324.775855986346\\
1110	324.776998754988\\
1110.5	324.782708483702\\
1111.5	324.794120465431\\
1112.5	324.80551750521\\
1113.5	324.816899621912\\
1114.5	324.828266834371\\
1114.9	324.832809549852\\
1115	324.833944856703\\
1115.5	324.839617302362\\
1116.5	324.850954765011\\
1117.5	324.862277379668\\
1118.5	324.873585165008\\
1119.5	324.884878139664\\
1119.9	324.889391186182\\
1120	324.890519078125\\
1120.5	324.896154474868\\
1121.5	324.907417886218\\
1122.5	324.91866654255\\
1123.5	324.929900462344\\
1124.5	324.941119664043\\
1124.9	324.945603227265\\
1125	324.946723750693\\
1125.5	324.952322330221\\
1126.5	324.9635121532\\
1127.5	324.974687313185\\
1128.5	324.98584782847\\
1129.5	324.996993717315\\
1129.9	325.001447981023\\
1130	325.002561181859\\
1130.5	325.00812317353\\
1131.5	325.019239866397\\
1132.5	325.030341987381\\
1133.5	325.0414295546\\
1134.5	325.052502586135\\
1134.9	325.056927732297\\
1135	325.058033656009\\
1135.5	325.063559286929\\
1136.5	325.074603303455\\
1137.5	325.085632838332\\
1138.5	325.096647909508\\
1139.5	325.107648534895\\
1139.9	325.112044743734\\
1140	325.113143435358\\
1140.5	325.118632930466\\
1141.5	325.129604720104\\
1142.5	325.140562117486\\
1143.5	325.151505140393\\
1144.5	325.162433806573\\
1144.9	325.166801256636\\
1145	325.167892760788\\
1145.5	325.173346342938\\
1146.5	325.184246350991\\
1147.5	325.195132055367\\
1148.5	325.20600347369\\
1149.5	325.21686062355\\
1149.9	325.221199491768\\
1150	325.22228385266\\
1150.5	325.227701742701\\
1151.5	325.238530410474\\
1152.5	325.24934486237\\
1153.5	325.260145115858\\
1154.5	325.270931188377\\
1154.9	325.275241650128\\
1155	325.276318911585\\
1155.5	325.281701328436\\
1156.5	325.292459093388\\
1157.5	325.303202729509\\
1158.5	325.313932254121\\
1159.5	325.324647684518\\
1159.9	325.328929913682\\
1160	325.330000119157\\
1160.5	325.335347279876\\
1161.5	325.34603457576\\
1162.5	325.356707829135\\
1163.5	325.367367057181\\
1164.5	325.378012277051\\
1164.9	325.382266446068\\
1165	325.383329638653\\
1165.5	325.388641758507\\
1166.5	325.399259015507\\
1167.5	325.409862315622\\
1168.5	325.420451675894\\
1169.5	325.43102711334\\
1169.9	325.43525339326\\
1170	325.4363096157\\
1170.5	325.441586908229\\
1171.5	325.452134553088\\
1172.5	325.462668326011\\
1173.5	325.473188243909\\
1174.5	325.48369432367\\
1174.9	325.487892884201\\
1175	325.488942178908\\
1175.5	325.494184855987\\
1176.5	325.504663312129\\
1177.5	325.515127980634\\
1178.5	325.525578878288\\
1179.5	325.53601602185\\
1179.9	325.540187031411\\
1180	325.541229440472\\
1180.5	325.54643771237\\
1181.5	325.556847400015\\
1182.5	325.567243383698\\
1183.5	325.577625680078\\
1184.5	325.587994305796\\
1184.9	325.592137931554\\
1185	325.593173496747\\
1185.5	325.598347572179\\
1186.5	325.608688908458\\
1187.5	325.619016623841\\
1188.5	325.629330734871\\
1189.5	325.639631258067\\
1189.9	325.643747665987\\
1190	325.644776428787\\
1190.5	325.649916514973\\
1191.5	325.660189914027\\
1192.5	325.670449774667\\
1193.5	325.68069611332\\
1194.5	325.690928946393\\
1194.9	325.695018301272\\
1195	325.696040302865\\
1195.5	325.701146605572\\
1196.5	325.711352478656\\
1197.5	325.72154489524\\
1198.5	325.731723871642\\
1199.5	325.741889424158\\
1199.9	325.745951889667\\
1200	325.746967170956\\
1200.5	325.752039894552\\
1201.5	325.762178650125\\
1202.5	325.772304030565\\
1203.5	325.782416052083\\
1204.5	325.792514730868\\
1204.9	325.796550469587\\
1205	325.797559071203\\
1205.5	325.8025984187\\
1206.5	325.812670462516\\
1207.5	325.822729212036\\
1208.5	325.832774683367\\
1209.5	325.842806892592\\
1209.9	325.846816066043\\
1210	325.847818028355\\
1210.5	325.852824201447\\
1211.5	325.86282993664\\
1212.5	325.87282245786\\
1213.5	325.88280178111\\
1214.5	325.892767922375\\
1214.9	325.896750691056\\
1215	325.897746054175\\
1215.5	325.902719253284\\
1216.5	325.912659080447\\
1217.5	325.922585773458\\
1218.5	325.932499348224\\
1219.5	325.942399820633\\
1219.9	325.946356344048\\
1220	325.947345147838\\
1220.5	325.952285572148\\
1221.5	325.962159889405\\
1222.5	325.972021151849\\
1223.5	325.98186937529\\
1224.5	325.991704575522\\
1224.9	325.995635012208\\
1225	325.996617296292\\
1225.5	326.001525143786\\
1226.5	326.011334346867\\
1227.5	326.021130574002\\
1228.5	326.030913840908\\
1229.5	326.040684163286\\
1229.9	326.044588670844\\
1230	326.04556447461\\
1230.5	326.050439942103\\
1231.5	326.060184424408\\
1232.5	326.069916009176\\
1233.5	326.079634712033\\
1234.5	326.08934054859\\
1234.9	326.093219283706\\
1235	326.094188646315\\
1235.5	326.099031929484\\
1236.5	326.108712082147\\
1237.5	326.118379415234\\
1238.5	326.128033944285\\
1239.5	326.137675684823\\
1239.9	326.141528803295\\
1240	326.142491763685\\
1240.5	326.147303057103\\
1241.5	326.156919269049\\
1242.5	326.166522738947\\
1243.5	326.176113482249\\
1244.5	326.185691514395\\
1244.9	326.189519171153\\
1245	326.190475768046\\
1245.5	326.195255265206\\
1246.5	326.204807923208\\
1247.5	326.214347916264\\
1248.5	326.223875259745\\
1249.5	326.233389969005\\
1249.9	326.237192318134\\
1250	326.23814259004\\
1250.5	326.242890483382\\
1251.5	326.252379972112\\
1252.5	326.261856872584\\
1253.5	326.271321200087\\
1254.5	326.280772969896\\
1254.9	326.284550164656\\
1255	326.28549414988\\
1255.5	326.290210630814\\
1256.5	326.299637332891\\
1257.5	326.309051522993\\
1258.5	326.318453216331\\
1259.5	326.327842428098\\
1259.9	326.33159462094\\
1260	326.332532357586\\
1260.5	326.337217616518\\
1261.5	326.346581912553\\
1262.5	326.355933772502\\
1263.5	326.365273211495\\
1264.5	326.374600244647\\
1264.9	326.378327587234\\
1265	326.379259113206\\
1265.5	326.383913339557\\
1266.5	326.393215608198\\
1267.5	326.402505516252\\
1268.5	326.411783078773\\
1269.5	326.421048310799\\
1269.9	326.424750954016\\
1270	326.425676307028\\
1270.5	326.430299689253\\
1271.5	326.439540307223\\
1272.5	326.448768639723\\
1273.5	326.457984701733\\
1274.5	326.467188508216\\
1274.9	326.470866602193\\
1275	326.471785819767\\
1275.5	326.476378545377\\
1276.5	326.485557887507\\
1277.5	326.494725018913\\
1278.5	326.503879954499\\
1279.5	326.513022709156\\
1279.9	326.516676403276\\
1280	326.517589522747\\
1280.5	326.522151778323\\
1281.5	326.531270217592\\
1282.5	326.540376520515\\
1283.5	326.549470701923\\
1284.5	326.558552776634\\
1284.9	326.562182219547\\
1285	326.56308927807\\
1285.5	326.56762124928\\
1286.5	326.576679156843\\
1287.5	326.585725002076\\
1288.5	326.59475879974\\
1289.5	326.603780564581\\
1289.9	326.607385904216\\
1290	326.608286938765\\
1290.5	326.612788810378\\
1291.5	326.621786555597\\
1292.5	326.630772312146\\
1293.5	326.639746094718\\
1294.5	326.648707917987\\
1294.9	326.652289301565\\
1295	326.653184348935\\
1295.5	326.657656304837\\
1296.5	326.666594255305\\
1297.5	326.675520290416\\
1298.5	326.684434424789\\
1299.5	326.693336673032\\
1299.9	326.696894247074\\
1300	326.697783343888\\
1300.5	326.702225567091\\
1301.5	326.711104088662\\
1302.5	326.71997076784\\
1303.5	326.728825619178\\
1304.5	326.737668657214\\
1304.9	326.741202567552\\
1305	326.742085750258\\
1305.5	326.746498422915\\
1306.5	326.755317879722\\
1307.5	326.76412556676\\
1308.5	326.772921498514\\
1309.5	326.781705689455\\
1309.9	326.785216081238\\
1310	326.786093386115\\
1310.5	326.790476689528\\
1311.5	326.799237444007\\
1312.5	326.807986501004\\
1313.5	326.816723874936\\
1314.5	326.825449580208\\
1314.9	326.828936597913\\
1315	326.829808061072\\
1315.5	326.834162175703\\
1316.5	326.84286458861\\
1317.5	326.851555375988\\
1318.5	326.860234552188\\
1319.5	326.868902131549\\
1319.9	326.872365918987\\
1320	326.873231576373\\
1320.5	326.877556681851\\
1321.5	326.886201112282\\
1322.5	326.894833988806\\
1323.5	326.90345532571\\
1324.5	326.912065137266\\
1324.9	326.915505837587\\
1325	326.916365724979\\
1325.5	326.920662000112\\
1326.5	326.929248805516\\
1327.5	326.93782412831\\
1328.5	326.946387982713\\
1329.5	326.954940382934\\
1329.9	326.958358138634\\
1330	326.959212291648\\
1330.5	326.963479914426\\
1331.5	326.972009450623\\
1332.5	326.98052757518\\
1333.5	326.989034302253\\
1334.5	326.997529645985\\
1334.9	327.000924598912\\
1335	327.001773053002\\
1335.5	327.006012200607\\
1336.5	327.014484821797\\
1337.5	327.022946101996\\
1338.5	327.031396055296\\
1339.5	327.039834695774\\
1339.9	327.043206987133\\
1340	327.044049777592\\
1340.5	327.048260626401\\
1341.5	327.056676685179\\
1342.5	327.065081473294\\
1343.5	327.073475004774\\
1344.5	327.081857293635\\
1344.9	327.085207063991\\
1345	327.086044225952\\
1345.5	327.090226951543\\
1346.5	327.098586798907\\
1347.5	327.106935445618\\
1348.5	327.115272905642\\
1349.5	327.12359919293\\
1349.9	327.126926582212\\
1350	327.12775815065\\
1350.5	327.131912927808\\
1351.5	327.140216913169\\
1352.5	327.148509767572\\
1353.5	327.156791504918\\
1354.5	327.165062139096\\
1354.9	327.168367286601\\
1355	327.169193296332\\
1355.5	327.173320299052\\
1356.5	327.181568770242\\
1357.5	327.189806179854\\
1358.5	327.198032541725\\
1359.5	327.206247869683\\
1359.9	327.209530914078\\
1360	327.21035139976\\
1360.5	327.214450801252\\
1361.5	327.222644104533\\
1362.5	327.2308264153\\
1363.5	327.238997747331\\
1364.5	327.247158114388\\
1364.9	327.250419193714\\
1365	327.251234189851\\
1365.5	327.255306162539\\
1366.5	327.263444642606\\
1367.5	327.271572198912\\
1368.5	327.279688845173\\
1369.5	327.287794595088\\
1369.9	327.291033846761\\
1370	327.291843387699\\
1370.5	327.295888103229\\
1371.5	327.303972103216\\
1372.5	327.312045247885\\
1373.5	327.320107550887\\
1374.5	327.328159025861\\
1374.9	327.331376586674\\
1375	327.332180706603\\
1375.5	327.336198335842\\
1376.5	327.344228197329\\
1377.5	327.352247271628\\
1378.5	327.360255572329\\
1379.5	327.368253113009\\
1379.9	327.371449119135\\
1380	327.37224785209\\
1380.5	327.376238565129\\
1381.5	327.384214628141\\
1382.5	327.392179971787\\
1383.5	327.400134609594\\
1384.5	327.408078555077\\
1384.9	327.411253142067\\
1385	327.412046521928\\
1385.5	327.416010488084\\
1386.5	327.423933091099\\
1387.5	327.43184504226\\
1388.5	327.439746355031\\
1389.5	327.447637042865\\
1389.9	327.450790345652\\
1390	327.451578406145\\
1390.5	327.455515793959\\
1391.5	327.463385273908\\
1392.5	327.471244169204\\
1393.5	327.47909249325\\
1394.5	327.486930259439\\
1394.9	327.490062412337\\
1395	327.490845187033\\
1395.5	327.494756164275\\
1396.5	327.502572856542\\
1397.5	327.510379031049\\
1398.5	327.518174701138\\
1399.5	327.525959880139\\
1399.9	327.529071016846\\
1400	327.529848539162\\
1400.5	327.533733272829\\
1401.5	327.541497511255\\
1402.5	327.549251298505\\
1403.5	327.55699464786\\
1404.5	327.564727572587\\
1404.9	327.567817826182\\
1405	327.568590129379\\
1405.5	327.572448785697\\
1406.5	327.580160902579\\
1407.5	327.58786263456\\
1408.5	327.595553994861\\
1409.5	327.603234996686\\
1409.9	327.60630449963\\
1410	327.607071616816\\
1410.5	327.61090436124\\
1411.5	327.618564687331\\
1412.5	327.626214694489\\
1413.5	327.633854395871\\
1414.5	327.641483804621\\
1414.9	327.644532688759\\
1415	327.645294652889\\
1415.5	327.6491016501\\
1416.5	327.65671051461\\
1417.5	327.664309125845\\
1418.5	327.671897496902\\
1419.5	327.679475640862\\
1419.9	327.682504037421\\
1420	327.683260881292\\
1420.5	327.687042295201\\
1421.5	327.694600025796\\
1422.5	327.702147568467\\
1423.5	327.709684936246\\
1424.5	327.717212142153\\
1424.9	327.720220181743\\
1425	327.720971938\\
1425.5	327.724727931745\\
1426.5	327.732234854547\\
1427.5	327.739731654464\\
1428.5	327.747218344468\\
1429.5	327.754694937518\\
1429.9	327.757682750128\\
1430	327.758429451262\\
1430.5	327.762160187207\\
1431.5	327.76961662679\\
1432.5	327.77706300822\\
1433.5	327.784499344405\\
1434.5	327.791925648243\\
1434.9	327.794893363247\\
1435	327.795635041592\\
1435.5	327.799340681328\\
1436.5	327.80674696072\\
1437.5	327.81414324638\\
1438.5	327.821529551155\\
1439.5	327.828905887879\\
1439.9	327.831853634029\\
1440	327.832590321766\\
1440.5	327.83627102611\\
1441.5	327.843627466789\\
1442.5	327.850973977847\\
1443.5	327.858310572069\\
1444.5	327.865637262228\\
1444.9	327.868565167656\\
1445	327.86929689681\\
1445.5	327.872952825803\\
1446.5	327.880259747697\\
1447.5	327.88755680377\\
1448.5	327.894844006745\\
1449.5	327.902121369334\\
1449.9	327.905029561551\\
1450	327.905756363992\\
1450.5	327.9093876769\\
1451.5	327.916645398382\\
1452.5	327.923893317533\\
1453.5	327.931131447015\\
1454.5	327.938359799476\\
1454.9	327.941248405371\\
1455	327.941970312815\\
1455.5	327.945577168123\\
1456.5	327.952786006014\\
1457.5	327.959985104752\\
1458.5	327.967174476937\\
1459.5	327.974354135154\\
1459.9	327.977223280995\\
1460	327.977940325\\
1460.5	327.981522880419\\
1461.5	327.988683149979\\
1462.5	327.995833743254\\
1463.5	328.002974672781\\
1464.5	328.010105951082\\
1464.9	328.012955762512\\
1465	328.01366797448\\
1465.5	328.017226386939\\
1466.5	328.024338401872\\
1467.5	328.031440803075\\
1468.5	328.038533603021\\
1469.5	328.045616814172\\
1469.9	328.04844741621\\
1470	328.049154827389\\
1470.5	328.052689253036\\
1471.5	328.059753325483\\
1472.5	328.066807846442\\
1473.5	328.073852828323\\
1474.5	328.080888283526\\
1474.9	328.083699800565\\
1475	328.084402442046\\
1475.5	328.087913036248\\
1476.5	328.094929476786\\
1477.5	328.101936427764\\
1478.5	328.108933901531\\
1479.5	328.115921910424\\
1479.9	328.118714466232\\
1480	328.119412368947\\
1480.5	328.122899286289\\
1481.5	328.129868403927\\
1482.5	328.136828093622\\
1483.5	328.143778367659\\
1484.5	328.15071923831\\
1484.9	328.153492956027\\
1485	328.154186150755\\
1485.5	328.157649545035\\
1486.5	328.164571647216\\
1487.5	328.171484382755\\
1488.5	328.178387763874\\
1489.5	328.185281802785\\
1489.9	328.188036804922\\
1490	328.188725322282\\
1490.5	328.192165346514\\
1491.5	328.199040739109\\
1492.5	328.205906826048\\
1493.5	328.212763619492\\
1494.5	328.219611131589\\
1494.9	328.222347540029\\
1495	328.223031410484\\
1495.5	328.226448216896\\
1496.5	328.233277204202\\
1497.5	328.240096946525\\
1498.5	328.246907455961\\
1499.5	328.253708744596\\
1499.9	328.256426680592\\
1500	328.257105934449\\
1500.5	328.26049967448\\
1501.5	328.267282559219\\
1502.5	328.274056259333\\
1503.5	328.280820786853\\
1504.5	328.287576153802\\
1504.9	328.290275737976\\
1505	328.290950405381\\
1505.5	328.294321229683\\
1506.5	328.301058313001\\
1507.5	328.307786271734\\
1508.5	328.314505117852\\
1509.5	328.321214863313\\
1509.9	328.323896215656\\
1510	328.324566326598\\
1510.5	328.327914385033\\
1511.5	328.334605966495\\
1512.5	328.341288483096\\
1513.5	328.347961946744\\
1514.5	328.354626369335\\
1514.9	328.357289609204\\
1515	328.357955193516\\
1515.5	328.361280635155\\
1516.5	328.367927012745\\
1517.5	328.374564384882\\
1518.5	328.381192763412\\
1519.5	328.387812160166\\
1519.9	328.390457406287\\
1520	328.391118493643\\
1520.5	328.394421466765\\
1521.5	328.401022936884\\
1522.5	328.407615460643\\
1523.5	328.414199049822\\
1524.5	328.42077371619\\
1524.9	328.423401086654\\
1525	328.424057706567\\
1525.5	328.427338358661\\
1526.5	328.433895216126\\
1527.5	328.440443186005\\
1528.5	328.446982280015\\
1529.5	328.453512509862\\
1529.9	328.456122122127\\
1530	328.456774303955\\
1530.5	328.460032781715\\
1531.5	328.466545319755\\
1532.5	328.473049028668\\
1533.5	328.479543920106\\
1534.5	328.48603000571\\
1534.9	328.488621976598\\
1535	328.489269749537\\
1535.5	328.492506198864\\
1536.5	328.498974709124\\
1537.5	328.505434448395\\
1538.5	328.511885428267\\
1539.5	328.518327660319\\
1539.9	328.520902106017\\
1540	328.521545499107\\
1540.5	328.524760065107\\
1541.5	328.531184837641\\
1542.5	328.537600897007\\
1543.5	328.544008254733\\
1544.5	328.550406922333\\
1544.9	328.552963958392\\
1545	328.553603000513\\
1545.5	328.556795827499\\
1546.5	328.56317715077\\
1547.5	328.569549818379\\
1548.5	328.575913841788\\
1549.5	328.582269232446\\
1549.9	328.584808973782\\
1550	328.585443693654\\
1550.5	328.588614925142\\
1551.5	328.594953086026\\
1552.5	328.601282648434\\
1553.5	328.607603623762\\
1554.5	328.613916023399\\
1554.9	328.61643858429\\
1555	328.617069010476\\
1555.5	328.620218789187\\
1556.5	328.626514072968\\
1557.5	328.632800815139\\
1558.5	328.639079027035\\
1559.5	328.645348719979\\
1559.9	328.647854214067\\
1560	328.648480374969\\
1560.5	328.651608842829\\
1561.5	328.657861533198\\
1562.5	328.664105738505\\
1563.5	328.670341470024\\
1564.5	328.676568739011\\
1564.9	328.679057279303\\
1565	328.679679203164\\
1565.5	328.682786501302\\
1566.5	328.688996880359\\
1567.5	328.695198830586\\
1568.5	328.701392363189\\
1569.5	328.707577489366\\
1569.9	328.710049188229\\
1570	328.710666903134\\
1570.5	328.713753171884\\
1571.5	328.719921520137\\
1572.5	328.726081495471\\
1573.5	328.732233109031\\
1574.5	328.738376371949\\
1574.9	328.740831341117\\
1575	328.74144487499\\
1575.5	328.74451025389\\
1576.5	328.750636850255\\
1577.5	328.756755129295\\
1578.5	328.762865102092\\
1579.5	328.768966779713\\
1579.9	328.771405130279\\
1580	328.772014510887\\
1580.5	328.775059138678\\
1581.5	328.78114426048\\
1582.5	328.787221120233\\
1583.5	328.793289728954\\
1584.5	328.799350097648\\
1584.9	328.801771940072\\
1585	328.802377195021\\
1585.5	328.805401209651\\
1586.5	328.811445132623\\
1587.5	328.817480848504\\
1588.5	328.823508368246\\
1589.5	328.829527702792\\
1589.9	328.831933146897\\
1590	328.832534303635\\
1590.5	328.835537842254\\
1591.5	328.84154084054\\
1592.5	328.847535686374\\
1593.5	328.853522390645\\
1594.5	328.859500964232\\
1594.9	328.861890119205\\
1595	328.862487205021\\
1595.5	328.865470403985\\
1596.5	328.871432750138\\
1597.5	328.877386998161\\
1598.5	328.88333315888\\
1599.5	328.889271243109\\
1599.9	328.891644217501\\
1600	328.892237259525\\
1600.5	328.895200254396\\
1601.5	328.901122219382\\
1602.5	328.907036140242\\
1603.5	328.912942027739\\
1604.5	328.918839892623\\
1604.9	328.92119679435\\
1605	328.921785819552\\
1605.5	328.924728745099\\
1606.5	328.930610598297\\
1607.5	328.936484461055\\
1608.5	328.942350344073\\
1609.5	328.948208258039\\
1609.9	328.950549194383\\
1610	328.951134229576\\
1610.5	328.954057219775\\
1611.5	328.959899228977\\
1612.5	328.965733301109\\
1613.5	328.971559446808\\
1614.5	328.977377676697\\
1614.9	328.979702754307\\
1615	328.980283826145\\
1615.5	328.983187014179\\
1616.5	328.988989445593\\
1617.5	328.994783992992\\
1618.5	329.000570666947\\
1619.5	329.00634947802\\
1619.9	329.00865880291\\
1620	329.00923593789\\
1620.5	329.012119456151\\
1621.5	329.017882574405\\
1622.5	329.02363786138\\
1623.5	329.029385327586\\
1624.5	329.035124983521\\
1624.9	329.037418661074\\
1625	329.037991885533\\
1625.5	329.040855865625\\
1626.5	329.046579933765\\
1627.5	329.052296223048\\
1628.5	329.058004743921\\
1629.5	329.063705506817\\
1629.9	329.065983641786\\
1630	329.066552981904\\
1630.5	329.069397554639\\
1631.5	329.075082834135\\
1632.5	329.08076038688\\
1633.5	329.086430223258\\
1634.5	329.092092353641\\
1634.9	329.094355050146\\
1635	329.094920531946\\
1635.5	329.097745827349\\
1636.5	329.103392578095\\
1637.5	329.109031653882\\
1638.5	329.114663065031\\
1639.5	329.120286821849\\
1639.9	329.122534183383\\
1640	329.12309583273\\
1640.5	329.125901980042\\
1641.5	329.131510460359\\
1642.5	329.137111317195\\
1643.5	329.142704560807\\
1644.5	329.148290201441\\
1644.9	329.150522330868\\
1645	329.151080173469\\
1645.5	329.153867301145\\
1646.5	329.159437767786\\
1647.5	329.165000662109\\
1648.5	329.17055599431\\
1649.5	329.176103774572\\
1649.9	329.178320774128\\
1650	329.178874835536\\
1650.5	329.181643071245\\
1651.5	329.187175779396\\
1652.5	329.192700966079\\
1653.5	329.198218641429\\
1654.5	329.203728815565\\
1654.9	329.205930786862\\
1655	329.206481092472\\
1655.5	329.209230563104\\
1656.5	329.214725766386\\
1657.5	329.22021349874\\
1658.5	329.225693770236\\
1659.5	329.231166590933\\
1659.9	329.233353634957\\
1660	329.233900210008\\
1660.5	329.236631041672\\
1661.5	329.242088992148\\
1662.5	329.247539521923\\
1663.5	329.252982641005\\
1664.5	329.258418359391\\
1664.9	329.260590576507\\
1665	329.261133446081\\
1665.5	329.263845764109\\
1666.5	329.269266712285\\
1667.5	329.274680289676\\
1668.5	329.280086506228\\
1669.5	329.285485371877\\
1669.9	329.287642861828\\
1670	329.288182050854\\
1670.5	329.290875979799\\
1671.5	329.296260174628\\
1672.5	329.301637048279\\
1673.5	329.307006610636\\
1674.5	329.312368871571\\
1674.9	329.314511733481\\
1675	329.31504726673\\
1675.5	329.317722930373\\
1676.5	329.323070619261\\
1677.5	329.328411036268\\
1678.5	329.333744191216\\
1679.5	329.339070093916\\
1679.9	329.341198426287\\
1680	329.34173032838\\
1680.5	329.344387849728\\
1681.5	329.349699278535\\
1682.5	329.355003484449\\
1683.5	329.360300477232\\
1684.5	329.365590266633\\
1684.9	329.367704167355\\
1685	329.368232462755\\
1685.5	329.370871964045\\
1686.5	329.376147377092\\
1687.5	329.381415615927\\
1688.5	329.386676690251\\
1689.5	329.391930609751\\
1689.9	329.394030176097\\
1690	329.394554889115\\
1690.5	329.397176491816\\
1691.5	329.402416131887\\
1692.5	329.407648646122\\
1693.5	329.412874044158\\
1694.5	329.418092335623\\
1694.9	329.420177664253\\
1695	329.420698819047\\
1695.5	329.423302643862\\
1696.5	329.428506752211\\
1697.5	329.433703782793\\
1698.5	329.438893745185\\
1699.5	329.444076648951\\
1699.9	329.446147835916\\
1700	329.44666545649\\
1700.5	329.449251623359\\
1701.5	329.454420439714\\
1702.5	329.459582226066\\
1703.5	329.46473699193\\
1704.5	329.469884746813\\
1704.9	329.471941887552\\
1705	329.472455997759\\
1705.5	329.475024625861\\
1706.5	329.480158388428\\
1707.5	329.485285168451\\
1708.5	329.490404975388\\
1709.5	329.495517818682\\
1709.9	329.497561008029\\
1710	329.498071631569\\
1710.5	329.500622839325\\
1711.5	329.505721784792\\
1712.5	329.510813794875\\
1713.5	329.515898878968\\
1714.5	329.520977046456\\
1714.9	329.523006378639\\
1715	329.523513539062\\
1715.5	329.526047444136\\
1716.5	329.531111807683\\
1717.5	329.536169282701\\
1718.5	329.541219878527\\
1719.5	329.546263604482\\
1719.9	329.548279173126\\
1720	329.548782893831\\
1720.5	329.551299613135\\
1721.5	329.556329628434\\
1722.5	329.56135280176\\
1723.5	329.566369142389\\
1724.5	329.571378659583\\
1724.9	329.573380557714\\
1725	329.57388086195\\
1725.5	329.576380511643\\
1726.5	329.581376410867\\
1727.5	329.586365514373\\
1728.5	329.591347831379\\
1729.5	329.596323371088\\
1729.9	329.59831169113\\
1730	329.598808601996\\
1730.5	329.601291297493\\
1731.5	329.606253311318\\
1732.5	329.611208575384\\
1733.5	329.616157098848\\
1734.5	329.621098890854\\
1734.9	329.623073724639\\
1735	329.623567265084\\
1735.5	329.626033121054\\
1736.5	329.630961478668\\
1737.5	329.635883132185\\
1738.5	329.640798090701\\
1739.5	329.645706363302\\
1739.9	329.647667802065\\
1740	329.648157994892\\
1740.5	329.65060712526\\
1741.5	329.655502054369\\
1742.5	329.660390324746\\
1743.5	329.665271945428\\
1744.5	329.670146925442\\
1744.9	329.672095059827\\
1745	329.672581927689\\
1745.5	329.675014445644\\
1746.5	329.679876172475\\
1747.5	329.684731285645\\
1748.5	329.689579794132\\
1749.5	329.694421706902\\
1749.9	329.696356626966\\
1750	329.696840192369\\
1750.5	329.699256210362\\
1751.5	329.704084959673\\
1752.5	329.708907140098\\
1753.5	329.713722760559\\
1754.5	329.718531829963\\
1754.9	329.720453625174\\
1755	329.720933910478\\
1755.5	329.723333540228\\
1756.5	329.72812953531\\
1757.5	329.732919005991\\
1758.5	329.737701961133\\
1759.5	329.742478409586\\
1759.9	329.744387168828\\
1760	329.744864196248\\
1760.5	329.747247548744\\
1761.5	329.752011011429\\
1762.5	329.756767993907\\
1763.5	329.761518504981\\
1764.5	329.766262553445\\
1764.9	329.768158365022\\
1765	329.768632156625\\
1765.5	329.770999342129\\
1766.5	329.775730492799\\
1767.5	329.780455207164\\
1768.5	329.785173493972\\
1769.5	329.789885361958\\
1769.9	329.791768313593\\
1770	329.792238891303\\
1770.5	329.794590019356\\
1771.5	329.799289076944\\
1772.5	329.803981741843\\
1773.5	329.808668022743\\
1774.5	329.813347928321\\
1774.9	329.815218107162\\
1775	329.81568549276\\
1775.5	329.81802067218\\
1776.5	329.822687854181\\
1777.5	329.827348686823\\
1778.5	329.832003178736\\
1779.5	329.836651338541\\
1779.9	329.83850883116\\
1780	329.838973046282\\
1780.5	329.841292385172\\
1781.5	329.84592790765\\
1782.5	329.85055712381\\
1783.5	329.855180042228\\
1784.5	329.859796671466\\
1784.9	329.861641563868\\
1785	329.862102630006\\
1785.5	329.864406235756\\
1786.5	329.869010313347\\
1787.5	329.873608127378\\
1788.5	329.878199686368\\
1789.5	329.882784998824\\
1789.9	329.884617376442\\
1790	329.885075314948\\
1790.5	329.887363294238\\
1791.5	329.891936140159\\
1792.5	329.896502764996\\
1793.5	329.90106317721\\
1794.5	329.905617385252\\
1794.9	329.907437332956\\
1795	329.907892165041\\
1795.5	329.910164623843\\
1796.5	329.914706449899\\
1797.5	329.919242097065\\
1798.5	329.923771573746\\
1799.5	329.928294888336\\
1799.9	329.93010249043\\
1800	329.930554237164\\
1800.5	329.932811280748\\
1801.5	329.93732229734\\
1802.5	329.941827176955\\
1803.5	329.946325927942\\
1804.5	329.950818558641\\
1804.9	329.952613898872\\
1805	329.953062581183\\
1805.5	329.95530431412\\
1806.5	329.959784730249\\
1807.5	329.964259051036\\
1808.5	329.968727284774\\
1809.5	329.973189439747\\
1809.9	329.974972601304\\
1810	329.975418239982\\
1810.5	329.977644766147\\
1811.5	329.982094789424\\
1812.5	329.986538758716\\
1813.5	329.990976682262\\
1814.5	329.995408568288\\
1814.9	329.997179633805\\
1815	329.997622249502\\
1815.5	329.999833672078\\
1816.5	330.00425350873\\
1817.5	330.008667332478\\
1818.5	330.013075151505\\
1819.5	330.017476973985\\
1819.9	330.019236025544\\
1820	330.019675638775\\
1820.5	330.021872060254\\
1821.5	330.02626191513\\
1822.5	330.03064579791\\
1823.5	330.035023716721\\
1824.5	330.039395679681\\
1824.9	330.041142798817\\
1825	330.041579429958\\
1825.5	330.04376095215\\
1826.5	330.048121028731\\
1827.5	330.052475173749\\
1828.5	330.056823395278\\
1829.5	330.061165701382\\
1829.9	330.062900969083\\
1830	330.063334638374\\
1830.5	330.065501362405\\
1831.5	330.06983186281\\
1832.5	330.074156471913\\
1833.5	330.078475197735\\
1834.5	330.082788048287\\
1834.9	330.084511544999\\
1835	330.084942272546\\
1835.5	330.087094298865\\
1836.5	330.091395423856\\
1837.5	330.095690697538\\
1838.5	330.099980127878\\
1839.5	330.104263722831\\
1839.9	330.105975528461\\
1840	330.106403334233\\
1840.5	330.108540762616\\
1841.5	330.112812711609\\
1842.5	330.117078849018\\
1843.5	330.121339182754\\
1844.5	330.125593720719\\
1844.9	330.127293914637\\
1845	330.127718818468\\
1845.5	330.12984174802\\
1846.5	330.134084719093\\
1847.5	330.138321918036\\
1848.5	330.14255335271\\
1849.5	330.146779030964\\
1849.9	330.148467692004\\
1850	330.148889713599\\
1850.5	330.150998242758\\
1851.5	330.155212432652\\
1852.5	330.159420889609\\
1853.5	330.163623621434\\
1854.5	330.167820635924\\
1854.9	330.169497842392\\
1855	330.169917001319\\
1855.5	330.17201122786\\
1856.5	330.176196831996\\
1857.5	330.18037674212\\
1858.5	330.184550965987\\
1859.5	330.18871951134\\
1859.9	330.190385341013\\
1860	330.19080165671\\
1860.5	330.19288167775\\
1861.5	330.197038890227\\
1862.5	330.201190447358\\
1863.5	330.205336356843\\
1864.5	330.209476626373\\
1864.9	330.211131156504\\
1865	330.211544648278\\
1865.5	330.213610560277\\
1866.5	330.217739573888\\
1867.5	330.221862970555\\
1868.5	330.225980757927\\
1869.5	330.230092943644\\
1869.9	330.231736250964\\
1870	330.23214693799\\
1870.5	330.234198836758\\
1871.5	330.238299842992\\
1872.5	330.242395270425\\
1873.5	330.246485126655\\
1874.5	330.25056941927\\
1874.9	330.25220157999\\
1875	330.252609481316\\
1875.5	330.254647462014\\
1876.5	330.258720651065\\
1877.5	330.262788299201\\
1878.5	330.266850413968\\
1879.5	330.270907002902\\
1879.9	330.272528092718\\
1880	330.272933227262\\
1880.5	330.274957384409\\
1881.5	330.279002945184\\
1882.5	330.283043002674\\
1883.5	330.287077564372\\
1884.5	330.291106637764\\
1884.9	330.292716731861\\
1885	330.293119118412\\
1885.5	330.295129545885\\
1886.5	330.299147666013\\
1887.5	330.303160320229\\
1888.5	330.307167515977\\
1889.5	330.311169260692\\
1889.9	330.312768433744\\
1890	330.313168090964\\
1890.5	330.315164882005\\
1891.5	330.319155747843\\
1892.5	330.323141184888\\
1893.5	330.327121200536\\
1894.5	330.331095802171\\
1894.9	330.332684128346\\
1895	330.333081074771\\
1895.5	330.335064321989\\
1896.5	330.339028118628\\
1897.5	330.342986523344\\
1898.5	330.346939543481\\
1899.5	330.350887186372\\
1899.9	330.352464739337\\
1900	330.352858993375\\
1900.5	330.354828788752\\
1901.5	330.358765700029\\
1902.5	330.362697256001\\
1903.5	330.366623463962\\
1904.5	330.370544331197\\
1904.9	330.372111184114\\
1905	330.372502764052\\
1905.5	330.374459198943\\
1906.5	330.378369407445\\
1907.5	330.382274297012\\
1908.5	330.386173874888\\
1909.5	330.390068148308\\
1909.9	330.391624373845\\
1910	330.392013297844\\
1910.5	330.393956462984\\
1911.5	330.397840150057\\
1912.5	330.401718554318\\
1913.5	330.405591682962\\
1914.5	330.409459543173\\
1914.9	330.411005213504\\
1915	330.4113914996\\
1915.5	330.413321485107\\
1916.5	330.417178830866\\
1917.5	330.421030929688\\
1918.5	330.424877788721\\
1919.5	330.428719415101\\
1919.9	330.430254601907\\
1920	330.430638268015\\
1920.5	330.432555163395\\
1921.5	330.436386346726\\
1922.5	330.440212318754\\
1923.5	330.444033086576\\
1924.5	330.44784865728\\
1924.9	330.449373431757\\
1925	330.449754495669\\
1925.5	330.451658389817\\
1926.5	330.455463588391\\
1927.5	330.459263611052\\
1928.5	330.463058464848\\
1929.5	330.466848156819\\
1929.9	330.468362589675\\
1930	330.468741069063\\
1930.5	330.470632050269\\
1931.5	330.474411440547\\
1932.5	330.478185690059\\
1933.5	330.481954805808\\
1934.5	330.485718794784\\
1934.9	330.487222956247\\
1935	330.487598868661\\
1935.5	330.489477024614\\
1936.5	330.493230781852\\
1937.5	330.496979433234\\
1938.5	330.500722985713\\
1939.5	330.504461446233\\
1939.9	330.505955406052\\
1940	330.506328768925\\
1940.5	330.508194186715\\
1941.5	330.511922484976\\
1942.5	330.515645712052\\
1943.5	330.519363874848\\
1944.5	330.523076980262\\
1944.9	330.52456080771\\
1945	330.524931638353\\
1945.5	330.526784404478\\
1946.5	330.530487416637\\
1947.5	330.534185392046\\
1948.5	330.537878337562\\
1949.5	330.541566260036\\
1949.9	330.543040023915\\
1950	330.543408339523\\
1950.5	330.54524853989\\
1951.5	330.548926437643\\
1952.5	330.552599332845\\
1953.5	330.556267232308\\
1954.5	330.559930142834\\
1954.9	330.561393911475\\
1955	330.561759729124\\
1955.5	330.563587449052\\
1956.5	330.567240402924\\
1957.5	330.570888388211\\
1958.5	330.574531411677\\
1959.5	330.578169480081\\
1959.9	330.579623321347\\
1960	330.579986657998\\
1960.5	330.581801982227\\
1961.5	330.585430161576\\
1962.5	330.589053406075\\
1963.5	330.592671722442\\
1964.5	330.596285117388\\
1964.9	330.597729098682\\
1965	330.598089971179\\
1965.5	330.599892983866\\
1966.5	330.603496556898\\
1967.5	330.607095228582\\
1968.5	330.610689005591\\
1969.5	330.614277894592\\
1969.9	330.615712082854\\
1970	330.616070507927\\
1970.5	330.617861292658\\
1971.5	330.621440426425\\
1972.5	330.625014692119\\
1973.5	330.628584096369\\
1974.5	330.632148645792\\
1974.9	330.633573107506\\
1975	330.633929101771\\
1975.5	330.635707741558\\
1976.5	330.639262601973\\
1977.5	330.642812627363\\
1978.5	330.64635782431\\
1979.5	330.649898199388\\
1979.9	330.651313000583\\
1980	330.65166658054\\
1980.5	330.65343315783\\
1981.5	330.656963909673\\
1982.5	330.660489859311\\
1983.5	330.664011013283\\
1984.5	330.667527378118\\
1984.9	330.668932584371\\
1985	330.66928376641\\
1985.5	330.671038363085\\
1986.5	330.674545170007\\
1987.5	330.678047207321\\
1988.5	330.681544481522\\
1989.5	330.685036999093\\
1989.9	330.686432675535\\
1990	330.686781475932\\
1990.5	330.688524173314\\
1991.5	330.692007197849\\
1992.5	330.69548548515\\
1993.5	330.698959041668\\
1994.5	330.702427873841\\
1994.9	330.703814085155\\
1995	330.704160520075\\
1995.5	330.705891398931\\
1996.5	330.7093508025\\
1997.5	330.712805500989\\
1998.5	330.716255500803\\
1999.5	330.719700808337\\
1999.9	330.721077618764\\
2000	330.721421704264\\
2000.5	330.723140844807\\
2001.5	330.726576787729\\
2002.5	330.730008057503\\
2003.5	330.733434660491\\
2004.5	330.736856603045\\
2004.9	330.738224076388\\
2005	330.738565828411\\
2005.5	330.740273310307\\
2006.5	330.743685951803\\
2007.5	330.747093951865\\
2008.5	330.750497316812\\
2009.5	330.753896052952\\
2009.9	330.755254252577\\
2010	330.75559368696\\
2010.5	330.757289589329\\
2011.5	330.760679087531\\
2012.5	330.764063975796\\
2013.5	330.767444260401\\
2014.5	330.770819947609\\
2014.9	330.772168936448\\
2015	330.772506068919\\
2015.5	330.77419047034\\
2016.5	330.777556982297\\
2017.5	330.7809189156\\
2018.5	330.784276276482\\
2019.5	330.787629071163\\
2019.9	330.788968911718\\
2020	330.789303757895\\
2020.5	330.79097673641\\
2021.5	330.794320418098\\
2022.5	330.797659552201\\
2023.5	330.800994144907\\
2024.5	330.804324202395\\
2024.9	330.80565495674\\
2025	330.805987532138\\
2025.5	330.807649165254\\
2026.5	330.810970171582\\
2027.5	330.81428666118\\
2028.5	330.817598640193\\
2029.5	330.82090611476\\
2029.9	330.822227844544\\
2030	330.82255816457\\
2030.5	330.824208529263\\
2031.5	330.827507014079\\
2032.5	330.830801012809\\
2033.5	330.834090531557\\
2034.5	330.837375576418\\
2034.9	330.838688342868\\
2035	330.839016422823\\
2035.5	330.840655595544\\
2036.5	330.843931711644\\
2037.5	330.847203372091\\
2038.5	330.85047058295\\
2039.5	330.853733350272\\
2039.9	330.855037214197\\
2040	330.855363069278\\
2040.5	330.856991125954\\
2041.5	330.860245025087\\
2042.5	330.863494498794\\
2043.5	330.866739553097\\
2044.5	330.869980194007\\
2044.9	330.871275215798\\
2045	330.871598861099\\
2045.5	330.873215877137\\
2046.5	330.876447710015\\
2047.5	330.879675147486\\
2048.5	330.882898195531\\
2049.5	330.88611686012\\
2049.9	330.887403099757\\
2050	330.887724550267\\
2050.5	330.889330600559\\
2051.5	330.892540516861\\
2052.5	330.895746067571\\
2053.5	330.898947258628\\
2054.5	330.902144095961\\
2054.9	330.903421613012\\
2055	330.903740883617\\
2055.5	330.905336042542\\
2056.5	330.908524190925\\
2057.5	330.911708003326\\
2058.5	330.914887485642\\
2059.5	330.918062643764\\
2059.9	330.919331497391\\
2060	330.919648602877\\
2060.5	330.921232944304\\
2061.5	330.924399472407\\
2062.5	330.927561693934\\
2063.5	330.930719614744\\
2064.5	330.933873240685\\
2064.9	330.935133489644\\
2065	330.935448444695\\
2065.5	330.93702204199\\
2066.5	330.94016709644\\
2067.5	330.943307873521\\
2068.5	330.94644437905\\
2069.5	330.949576618838\\
2069.9	330.950828321483\\
2070	330.951141140682\\
2070.5	330.952704066706\\
2071.5	330.955827793129\\
2072.5	330.95894727119\\
2073.5	330.962062506665\\
2074.5	330.965173505325\\
2074.9	330.96641671961\\
2075	330.966727417441\\
2075.5	330.96827974456\\
2076.5	330.971382287585\\
2077.5	330.974480611055\\
2078.5	330.977574720708\\
2079.5	330.980664622275\\
2079.9	330.98189940576\\
2080	330.982207996607\\
2080.5	330.983749796689\\
2081.5	330.986831299956\\
2082.5	330.989908612278\\
2083.5	330.992981739355\\
2084.5	330.996050686877\\
2084.9	330.997277096726\\
2085	330.997583594876\\
2085.5	330.999114939299\\
2086.5	331.002175545464\\
2087.5	331.005231989099\\
2088.5	331.008284275866\\
2089.5	331.011332411415\\
2089.9	331.012550504401\\
2090	331.012854924043\\
2090.5	331.014375883695\\
2091.5	331.01741573444\\
2092.5	331.020451450876\\
2093.5	331.023483038624\\
2094.5	331.026510503299\\
2094.9	331.027720335808\\
2095	331.028022691034\\
2095.5	331.02953333632\\
2096.5	331.032552572356\\
2097.5	331.035567702112\\
2098.5	331.038578731169\\
2099.5	331.041585665104\\
2099.9	331.042787293135\\
2100	331.043087597939\\
2100.5	331.044587998783\\
2101.5	331.047586759861\\
2102.5	331.050581442494\\
2103.5	331.053572052228\\
2104.5	331.056558594598\\
2104.9	331.057752073769\\
2105	331.05805034205\\
2105.5	331.059540567896\\
2106.5	331.06251899281\\
2107.5	331.065493366926\\
2108.5	331.068463695749\\
2109.5	331.07142998478\\
2109.9	331.072615370327\\
2110	331.07291161589\\
2110.5	331.074391735708\\
2111.5	331.077349962304\\
2112.5	331.080304165558\\
2113.5	331.08325435094\\
2114.5	331.08620052391\\
2114.9	331.087377870692\\
2115	331.087672107247\\
2115.5	331.089142189536\\
2116.5	331.092080354717\\
2117.5	331.095014523826\\
2118.5	331.097944702293\\
2119.5	331.100870895544\\
2119.9	331.102040258045\\
2120	331.102332499209\\
2120.5	331.103792611999\\
2121.5	331.106710851733\\
2122.5	331.109625122477\\
2123.5	331.112535429626\\
2124.5	331.115441778566\\
2124.9	331.116603210898\\
2125	331.116893470194\\
2125.5	331.11834368105\\
2126.5	331.121242130376\\
2127.5	331.124136637609\\
2128.5	331.127027208107\\
2129.5	331.12991384722\\
2129.9	331.131067403126\\
2130	331.131355693985\\
2130.5	331.132796070011\\
2131.5	331.135674863043\\
2132.5	331.138549740697\\
2133.5	331.141420708293\\
2134.5	331.144287771146\\
2134.9	331.145433503999\\
2135	331.145719839759\\
2135.5	331.147150447601\\
2136.5	331.15000971754\\
2137.5	331.152865098631\\
2138.5	331.15571659616\\
2139.5	331.158564215404\\
2139.9	331.159702178215\\
2140	331.159986572125\\
2140.5	331.161407477973\\
2141.5	331.164247357108\\
2142.5	331.167083373745\\
2143.5	331.169915533134\\
2144.5	331.172743840516\\
2144.9	331.173874085933\\
2145	331.17415655115\\
2145.5	331.175567820742\\
2146.5	331.178388440458\\
2147.5	331.181205223847\\
2148.5	331.184018176123\\
2149.5	331.186827302489\\
2149.9	331.187949882801\\
2150	331.188230432394\\
2150.5	331.189632131019\\
2151.5	331.192433621805\\
2152.5	331.195231302257\\
2153.5	331.19802517755\\
2154.5	331.200815252855\\
2154.9	331.201930219993\\
2155	331.202208866939\\
2155.5	331.20360105944\\
2156.5	331.206383550895\\
2157.5	331.209162257829\\
2158.5	331.211937185383\\
2159.5	331.214708338693\\
2159.9	331.215815744234\\
2160	331.216092501423\\
2160.5	331.217475252201\\
2161.5	331.220238873038\\
2162.5	331.222998734991\\
2163.5	331.225754843168\\
2164.5	331.228507202668\\
2164.9	331.229607097837\\
2165	331.229881978071\\
2165.5	331.231255351087\\
2166.5	331.23400022914\\
2167.5	331.236741373772\\
2168.5	331.239478790056\\
2169.5	331.242212483057\\
2169.9	331.243304918729\\
2170	331.243577934723\\
2170.5	331.244941993502\\
2171.5	331.247668255733\\
2172.5	331.250390809833\\
2173.5	331.253109660839\\
2174.5	331.255824813782\\
2174.9	331.256909840486\\
2175	331.257181004868\\
2175.5	331.2585358125\\
2176.5	331.261243585006\\
2177.5	331.263947674497\\
2178.5	331.266648085976\\
2179.5	331.26934482444\\
2179.9	331.27042249236\\
2180	331.27069181767\\
2180.5	331.272037436817\\
2181.5	331.274726844833\\
2182.5	331.27741259478\\
2183.5	331.280094691626\\
2184.5	331.282773140334\\
2184.9	331.28384349931\\
2185	331.284110998005\\
2185.5	331.2854474909\\
2186.5	331.288118658808\\
2187.5	331.290786193422\\
2188.5	331.293450099676\\
2189.5	331.2961103825\\
2189.9	331.297173482034\\
2190	331.297439166486\\
2190.5	331.298766594937\\
2191.5	331.30141964627\\
2192.5	331.304069088916\\
2193.5	331.306714927774\\
2194.5	331.309357167741\\
2194.9	331.310413056997\\
2195	331.310676939491\\
2195.5	331.311995364887\\
2196.5	331.314630422336\\
2197.5	331.317261895537\\
2198.5	331.319889789355\\
2199.5	331.322514108654\\
2199.9	331.32356283646\\
2200	331.3238249292\\
2200.5	331.325134412509\\
2201.5	331.32775159793\\
2202.5	331.330365223373\\
2203.5	331.332975293673\\
2204.5	331.335581813659\\
2204.9	331.336623428511\\
2205	331.336883743617\\
2205.5	331.338184345393\\
2206.5	331.340783779809\\
2207.5	331.343379678354\\
2208.5	331.34597204583\\
2209.5	331.348560887032\\
2209.9	331.349595437095\\
2210	331.349853986603\\
2210.5	331.351145766987\\
2211.5	331.353727570597\\
2212.5	331.356305862279\\
2213.5	331.358880646802\\
2214.5	331.361451928927\\
2214.9	331.362479462038\\
2215	331.362736257905\\
2215.5	331.364019276628\\
2216.5	331.366583568813\\
2217.5	331.36914437285\\
2218.5	331.371701693473\\
2219.5	331.374255535413\\
2219.9	331.375276099084\\
2220	331.375531153183\\
2220.5	331.376805469568\\
2221.5	331.379352368896\\
2222.5	331.381895803692\\
2223.5	331.38443577866\\
2224.5	331.386972298497\\
2224.9	331.387985939916\\
2225	331.388239264039\\
2225.5	331.389504937007\\
2226.5	331.392034561237\\
2227.5	331.394560744392\\
2228.5	331.397083491142\\
2229.5	331.399602806155\\
2229.9	331.400609572187\\
2230	331.400861178047\\
2230.5	331.402118266117\\
2231.5	331.404630732207\\
2232.5	331.407139780518\\
2233.5	331.409645415689\\
2234.5	331.412147642356\\
2234.9	331.413147579549\\
2235	331.413397478779\\
2235.5	331.414646040072\\
2236.5	331.417141464183\\
2237.5	331.419633493653\\
2238.5	331.42212213309\\
2239.5	331.424607387097\\
2239.9	331.425600541681\\
2240	331.425848745835\\
2240.5	331.427088838074\\
2241.5	331.429567335577\\
2242.5	331.43204246142\\
2243.5	331.434514220179\\
2244.5	331.436982616425\\
2244.9	331.437969034316\\
2245	331.438215554868\\
2245.5	331.439447235386\\
2246.5	331.441908920867\\
2247.5	331.444367257511\\
2248.5	331.446822249864\\
2249.5	331.449273902467\\
2249.9	331.450253629267\\
2250	331.450498477615\\
2250.5	331.451721803354\\
2251.5	331.454166790617\\
2252.5	331.456608451713\\
2253.5	331.459046791156\\
2254.5	331.461481813456\\
2254.9	331.462454894459\\
2255	331.462698081922\\
2255.5	331.463913109435\\
2256.5	331.466341511513\\
2257.5	331.468766609938\\
2258.5	331.471188409194\\
2259.5	331.47360691376\\
2259.9	331.47457339395\\
2260	331.47481493177\\
2260.5	331.476021717228\\
2261.5	331.478433646383\\
2262.5	331.480842294246\\
2263.5	331.483247665271\\
2264.5	331.485649763907\\
2264.9	331.486609687963\\
2265	331.486849587306\\
2265.5	331.488048186496\\
2266.5	331.490443754226\\
2267.5	331.492836062874\\
2268.5	331.495225116864\\
2269.5	331.497610920613\\
2269.9	331.49856433291\\
2270	331.498802604866\\
2270.5	331.499993073196\\
2271.5	331.502372390243\\
2272.5	331.504748470266\\
2273.5	331.507121317658\\
2274.5	331.509490936809\\
2274.9	331.51043788142\\
2275	331.510674537004\\
2275.5	331.511856929504\\
2276.5	331.514220105855\\
2277.5	331.516580067091\\
2278.5	331.518936817575\\
2279.5	331.521290361665\\
2279.9	331.522230882364\\
2280	331.522465932515\\
2280.5	331.523640303844\\
2281.5	331.525987448739\\
2282.5	331.528331400278\\
2283.5	331.530672162795\\
2284.5	331.533009740619\\
2284.9	331.533943880882\\
2285	331.534177336465\\
2285.5	331.535343740908\\
2286.5	331.537674962845\\
2287.5	331.540003013038\\
2288.5	331.54232789579\\
2289.5	331.544649615402\\
2289.9	331.545577418409\\
2290	331.545809290216\\
2290.5	331.54696778169\\
2291.5	331.549283188429\\
2292.5	331.551595444888\\
2293.5	331.553904555342\\
2294.5	331.556210524062\\
2294.9	331.557132032701\\
2295	331.55736233145\\
2295.5	331.558512963506\\
2296.5	331.560812662074\\
2297.5	331.563109231681\\
2298.5	331.565402676574\\
2299.5	331.567693000993\\
2299.9	331.568608257859\\
2300	331.568836994195\\
2300.5	331.569979820019\\
2301.5	331.572263916718\\
2302.5	331.57454490563\\
2303.5	331.576822790972\\
2304.5	331.579097576958\\
2304.9	331.580006624356\\
2305	331.580233808854\\
2305.5	331.581368881271\\
2306.5	331.583637481679\\
2307.5	331.58590299533\\
2308.5	331.588165426413\\
2309.5	331.590424779112\\
2309.9	331.591327659064\\
2310	331.591553302222\\
2310.5	331.592680673699\\
2311.5	331.594933882678\\
2312.5	331.597184025788\\
2313.5	331.599431107188\\
2314.5	331.601675131035\\
2314.9	331.602571885272\\
2315	331.602795997523\\
2315.5	331.60391572017\\
2316.5	331.606153641869\\
2317.5	331.608388518444\\
2318.5	331.610620354028\\
2319.5	331.612849152747\\
2319.9	331.613739822721\\
2320	331.613962414422\\
2320.5	331.615074539995\\
2321.5	331.617297277857\\
2322.5	331.6195169912\\
2323.5	331.621733684128\\
2324.5	331.62394736074\\
2324.9	331.624831987619\\
2325	331.625053069059\\
2325.5	331.626157648964\\
2326.5	331.628365305729\\
2327.5	331.630569958439\\
2328.5	331.632771611172\\
2329.5	331.634970267998\\
2329.9	331.635848892671\\
2330	331.636068474069\\
2330.5	331.637165559363\\
2331.5	331.639358237072\\
2332.5	331.641547931054\\
2333.5	331.643734645357\\
2334.5	331.645918384024\\
2334.9	331.646791047104\\
2335	331.647009138609\\
2335.5	331.64809878\\
2336.5	331.650276580006\\
2337.5	331.652451416471\\
2338.5	331.654623293418\\
2339.5	331.656792214862\\
2339.9	331.657658956685\\
2340	331.657875568379\\
2340.5	331.658957816233\\
2341.5	331.661120839197\\
2342.5	331.663280918671\\
2343.5	331.665438058651\\
2344.5	331.667592263125\\
2344.9	331.668453123754\\
2345	331.668668265648\\
2345.5	331.669743169988\\
2346.5	331.671891515889\\
2347.5	331.674036938217\\
2348.5	331.676179440937\\
2349.5	331.678319028012\\
2349.9	331.679174047237\\
2350	331.679387729276\\
2350.5	331.680455339787\\
2351.5	331.682589107928\\
2352.5	331.684719972274\\
2353.5	331.686847936766\\
2354.5	331.688973005339\\
2354.9	331.689822222681\\
2355	331.690034454741\\
2355.5	331.691094820771\\
2356.5	331.693214109778\\
2357.5	331.695330514636\\
2358.5	331.697444039259\\
2359.5	331.699554687555\\
2359.9	331.700398142267\\
2360	331.700608934159\\
2360.5	331.70166210472\\
2361.5	331.703767012551\\
2362.5	331.705869055747\\
2363.5	331.707968238194\\
2364.5	331.710064563773\\
2364.9	331.710902294842\\
2365	331.711111656308\\
2365.5	331.71215768008\\
2366.5	331.714248304031\\
2367.5	331.716336082726\\
2368.5	331.718421020026\\
2369.5	331.720503119786\\
2369.9	331.721335165934\\
2370	331.721543106652\\
2370.5	331.722582031986\\
2371.5	331.72465846869\\
2372.5	331.726732079388\\
2373.5	331.728802867913\\
2374.5	331.730870838095\\
2374.9	331.731697237781\\
2375	331.731903767363\\
2375.5	331.73293564228\\
2376.5	331.734997987718\\
2377.5	331.737057526267\\
2378.5	331.739114261736\\
2379.5	331.741168197928\\
2379.9	331.741988989351\\
2380	331.742194117344\\
2380.5	331.743218989542\\
2381.5	331.745267339041\\
2382.5	331.747312900641\\
2383.5	331.749355678123\\
2384.5	331.751395675265\\
2384.9	331.752210896367\\
2385	331.752414632251\\
2385.5	331.753432549103\\
2386.5	331.755466997347\\
2387.5	331.757498676551\\
2388.5	331.759527590472\\
2389.5	331.761553742862\\
2389.9	331.762363431323\\
2390	331.762565784518\\
2390.5	331.763576793076\\
2391.5	331.765597434104\\
2392.5	331.767615324826\\
2393.5	331.769630468971\\
2394.5	331.771642870266\\
2394.9	331.772447063516\\
2395	331.772648043373\\
2395.5	331.773652190371\\
2396.5	331.775659117588\\
2397.5	331.777663313104\\
2398.5	331.779664780622\\
2399.5	331.781663523846\\
2399.9	331.782462259057\\
2400	331.782661874868\\
2400.5	331.783659206723\\
2401.5	331.7856525129\\
2402.5	331.787643105853\\
2403.5	331.789630989264\\
2404.5	331.791616166809\\
2404.9	331.792409480904\\
2405	331.792607741896\\
2405.5	331.79359830471\\
2406.5	331.795578081987\\
2407.5	331.797555164396\\
2408.5	331.799529555591\\
2409.5	331.801501259224\\
2409.9	331.802289188875\\
2410	331.802486104213\\
2410.5	331.803469943775\\
2411.5	331.805436283672\\
2412.5	331.807399946929\\
2413.5	331.809360937177\\
2414.5	331.811319258044\\
2414.9	331.812101839673\\
2415	331.812297418459\\
2415.5	331.81327458025\\
2416.5	331.815227573663\\
2417.5	331.817177908543\\
2418.5	331.819125588496\\
2419.5	331.821070617124\\
2419.9	331.821847886909\\
2420	331.822042138184\\
2420.5	331.823012667376\\
2421.5	331.824952404587\\
2422.5	331.826889501249\\
2423.5	331.828823960943\\
2424.5	331.830755787246\\
2424.9	331.831527781119\\
2425	331.831720713864\\
2425.5	331.832684655321\\
2426.5	331.834611226002\\
2427.5	331.836535173994\\
2428.5	331.838456502857\\
2429.5	331.840375216141\\
2429.9	331.84114196979\\
2430	331.841333592923\\
2430.5	331.842290991208\\
2431.5	331.844204484421\\
2432.5	331.846115372687\\
2433.5	331.848023659539\\
2434.5	331.849929348506\\
2434.9	331.850690897376\\
2435	331.850881219756\\
2435.5	331.85183211913\\
2436.5	331.853732623335\\
2437.5	331.855630540214\\
2438.5	331.857525873275\\
2439.5	331.859418626025\\
2439.9	331.860175005324\\
2440	331.86036403575\\
2440.5	331.861308480172\\
2441.5	331.863196083231\\
2442.5	331.865081116464\\
2443.5	331.866963583358\\
2444.5	331.868843487393\\
2444.9	331.869594732089\\
2445	331.8697824793\\
2445.5	331.870720512433\\
2446.5	331.872595301612\\
2447.5	331.874467538348\\
2448.5	331.876337226103\\
2449.5	331.878204368336\\
2449.9	331.87895051316\\
2450	331.879136985836\\
2450.5	331.880068651048\\
2451.5	331.881930713021\\
2452.5	331.883790239817\\
2453.5	331.885647234875\\
2454.5	331.887501701628\\
2454.9	331.888242781077\\
2455	331.888427987838\\
2455.5	331.889353328202\\
2456.5	331.891202749059\\
2457.5	331.893049651887\\
2458.5	331.894894040102\\
2459.5	331.896735917114\\
2459.9	331.89747196545\\
2460	331.89765591486\\
2460.5	331.898574973158\\
2461.5	331.900411838405\\
2462.5	331.902246202654\\
2463.5	331.9040780693\\
2464.5	331.905907441729\\
2464.9	331.906638492983\\
2465	331.906821193547\\
2465.5	331.907734012271\\
2466.5	331.909558406834\\
2467.5	331.911380317318\\
2468.5	331.913199747091\\
2469.5	331.915016699518\\
2469.9	331.915742787491\\
2470	331.915924247656\\
2470.5	331.916830869011\\
2471.5	331.918642877244\\
2472.5	331.920452418199\\
2473.5	331.922259495223\\
2474.5	331.924064111658\\
2474.9	331.924785269922\\
2475	331.924965498077\\
2475.5	331.925865963982\\
2476.5	331.927665669665\\
2477.5	331.92946292476\\
2478.5	331.931257732589\\
2479.5	331.933050096473\\
2479.9	331.933766358372\\
2480	331.933945362851\\
2480.5	331.934839714942\\
2481.5	331.93662720129\\
2482.5	331.938412253625\\
2483.5	331.940194875248\\
2484.5	331.941975069457\\
2484.9	331.94268646811\\
2485	331.942864257191\\
2485.5	331.943752536821\\
2486.5	331.945527886485\\
2487.5	331.9473008186\\
2488.5	331.949071336444\\
2489.5	331.950839443293\\
2489.9	331.951546011595\\
2490	331.951722593497\\
2490.5	331.952604841741\\
2491.5	331.954368136813\\
2492.5	331.956129030689\\
2493.5	331.957887526623\\
2494.5	331.95964362787\\
2494.9	331.960345398493\\
2495	331.960520781383\\
2495.5	331.961397039036\\
2496.5	331.963148361054\\
2497.5	331.964897298115\\
2498.5	331.966643853456\\
2499.5	331.968388030306\\
2499.9	331.969085035702\\
2500	331.969259227689\\
2500.5	331.970129535271\\
2501.5	331.971868965218\\
2502.5	331.973606026341\\
2503.5	331.975340721853\\
2504.5	331.977073054963\\
2504.9	331.977765327362\\
2505	331.977938336502\\
2505.5	331.978802734259\\
2506.5	331.980530352573\\
2507.5	331.982255618086\\
2508.5	331.983978533988\\
2509.5	331.985699103467\\
2509.9	331.986386674884\\
2510	331.986558509177\\
2510.5	331.987417037082\\
2511.5	331.989132923656\\
2512.5	331.990846473343\\
2513.5	331.992557689311\\
2514.5	331.994266574727\\
2514.9	331.994949476959\\
2515	331.995120144352\\
2515.5	331.995972842109\\
2516.5	331.997677076295\\
2517.5	331.9993789894\\
2518.5	332.001078584572\\
2519.5	332.002775864955\\
2519.9	332.003454129584\\
2520	332.003623637969\\
2520.5	332.004470545013\\
2521.5	332.006163205627\\
2522.5	332.007853560859\\
2523.5	332.009541613836\\
2524.5	332.011227367682\\
2524.9	332.011901026075\\
2525	332.012069383293\\
2525.5	332.01291053879\\
2526.5	332.014591704115\\
2527.5	332.01627057965\\
2528.5	332.017947168504\\
2529.5	332.019621473777\\
2529.9	332.020290557091\\
2530	332.020457770927\\
2530.5	332.021293213781\\
2531.5	332.022962961569\\
2532.5	332.024630435055\\
2533.5	332.026295637327\\
2534.5	332.027958571464\\
2534.9	332.028623110644\\
2535	332.028789188832\\
2535.5	332.029618957684\\
2536.5	332.031277365161\\
2537.5	332.032933513722\\
2538.5	332.034587406429\\
2539.5	332.036239046343\\
2539.9	332.036899072126\\
2540	332.037064022348\\
2540.5	332.037888155574\\
2541.5	332.039535299447\\
2542.5	332.041180199682\\
2543.5	332.042822859322\\
2544.5	332.044463281407\\
2544.9	332.04511882432\\
2545	332.045282654204\\
2545.5	332.046101189925\\
2546.5	332.047737146379\\
2547.5	332.049370874371\\
2548.5	332.051002376923\\
2549.5	332.052631657055\\
2549.9	332.053282747421\\
2550	332.053445464546\\
2550.5	332.054258440622\\
2551.5	332.055883285328\\
2552.5	332.057505916645\\
2553.5	332.059126337575\\
2554.5	332.060744551117\\
2554.9	332.061391219052\\
2555	332.061552830945\\
2555.5	332.062360284981\\
2556.5	332.063974093098\\
2557.5	332.065585702797\\
2558.5	332.067195117061\\
2559.5	332.068802338866\\
2559.9	332.069444614284\\
2560	332.069605128419\\
2560.5	332.070407097767\\
2561.5	332.072009943946\\
2562.5	332.073610606577\\
2563.5	332.075209088622\\
2564.5	332.076805393039\\
2564.9	332.07744330565\\
2565	332.077602729454\\
2565.5	332.07839925121\\
2566.5	332.079991209597\\
2567.5	332.081580999206\\
2568.5	332.083168622978\\
2569.5	332.084754083851\\
2569.9	332.085387663164\\
2570	332.085546004012\\
2570.5	332.086337115025\\
2571.5	332.087918259265\\
2572.5	332.089497249395\\
2573.5	332.091074088339\\
2574.5	332.092648779014\\
2574.9	332.093278054341\\
2575	332.093435319556\\
2575.5	332.094221056424\\
2576.5	332.095791459663\\
2577.5	332.097359723364\\
2578.5	332.098925850428\\
2579.5	332.100489843754\\
2579.9	332.101114844206\\
2580	332.101271041066\\
2580.5	332.102051440138\\
2581.5	332.103611175029\\
2582.5	332.105168784853\\
2583.5	332.106724272493\\
2584.5	332.108277640827\\
2584.9	332.108898395319\\
2585	332.109053531049\\
2585.5	332.109828628432\\
2586.5	332.111377767135\\
2587.5	332.112924795145\\
2588.5	332.114469715326\\
2589.5	332.116012530536\\
2589.9	332.116629067789\\
2590	332.116783149567\\
2590.5	332.117552981121\\
2591.5	332.119091595309\\
2592.5	332.120628113081\\
2593.5	332.122162537281\\
2594.5	332.123694870749\\
2594.9	332.124307219288\\
2595	332.124460254243\\
2595.5	332.125224855586\\
2596.5	332.126753016448\\
2597.5	332.128279095074\\
2598.5	332.12980309429\\
2599.5	332.131325016914\\
2599.9	332.131933205072\\
2600	332.132085200284\\
2600.5	332.132844606794\\
2601.5	332.134362385037\\
2602.5	332.135878095128\\
2603.5	332.137391739874\\
2604.5	332.138903322076\\
2604.9	332.139507377993\\
2605	332.139658340496\\
2605.5	332.140412587311\\
2606.5	332.141920053164\\
2607.5	332.143425464854\\
2608.5	332.144928825169\\
2609.5	332.146430136892\\
2609.9	332.14703008852\\
2610	332.147180025298\\
2610.5	332.14792914732\\
2611.5	332.149426370537\\
2612.5	332.150921553486\\
2613.5	332.152414698935\\
2614.5	332.153905809649\\
2614.9	332.154501684749\\
2615	332.154650602743\\
2615.5	332.155394634635\\
2616.5	332.156881684498\\
2617.5	332.158366707895\\
2618.5	332.159849707574\\
2619.5	332.16133068628\\
2619.9	332.161922512428\\
2620	332.162070418526\\
2620.5	332.16280939472\\
2621.5	332.164286340044\\
2622.5	332.165761272609\\
2623.5	332.167234195145\\
2624.5	332.168705110379\\
2624.9	332.169292914962\\
2625	332.16943981601\\
2625.5	332.170173770703\\
2626.5	332.171640679837\\
2627.5	332.173105589827\\
2628.5	332.174568503384\\
2629.5	332.176029423217\\
2629.9	332.176613233437\\
2630	332.176759136234\\
2630.5	332.177488103392\\
2631.5	332.178945044223\\
2632.5	332.180399999433\\
2633.5	332.181852971714\\
2634.5	332.183303963757\\
2634.9	332.183883806634\\
2635	332.184028717932\\
2635.5	332.184752731292\\
2636.5	332.186199771249\\
2637.5	332.187644839015\\
2638.5	332.189087937266\\
2639.5	332.190529068673\\
2639.9	332.191104971043\\
2640	332.191248897548\\
2640.5	332.19196799062\\
2641.5	332.193405196674\\
2642.5	332.194840443878\\
2643.5	332.196273734889\\
2644.5	332.197705072361\\
2644.9	332.198277060879\\
2645	332.198420009252\\
2645.5	332.199134215318\\
2646.5	332.200561653989\\
2647.5	332.20198714706\\
2648.5	332.203410697171\\
2649.5	332.204832306957\\
2649.9	332.205400408097\\
2650	332.205542384956\\
2650.5	332.206251737073\\
2651.5	332.207669474431\\
2652.5	332.209085279349\\
2653.5	332.21049915445\\
2654.5	332.211911102352\\
2654.9	332.212475342409\\
2655	332.212616354325\\
2655.5	332.213320885327\\
2656.5	332.214728986995\\
2657.5	332.216135169296\\
2658.5	332.217539434833\\
2659.5	332.218941786206\\
2659.9	332.219502191299\\
2660	332.2196422448\\
2660.5	332.220341987298\\
2661.5	332.221740518456\\
2662.5	332.22313714323\\
2663.5	332.224531864205\\
2664.5	332.225924683966\\
2664.9	332.226481280036\\
2665	332.226620381604\\
2665.5	332.227315367991\\
2666.5	332.228704393377\\
2667.5	332.230091525275\\
2668.5	332.231476766254\\
2669.5	332.232860118878\\
2669.9	332.23341293169\\
2670	332.233551087765\\
2670.5	332.234241350212\\
2671.5	332.235620934129\\
2672.5	332.236998637366\\
2673.5	332.238374462474\\
2674.5	332.239748412002\\
2674.9	332.240297467149\\
2675	332.240434684126\\
2675.5	332.241120254589\\
2676.5	332.242490460903\\
2677.5	332.243858799258\\
2678.5	332.24522527219\\
2679.5	332.246589882228\\
2679.9	332.247135205129\\
2680	332.247271489361\\
2680.5	332.247952399579\\
2681.5	332.249313291724\\
2682.5	332.250672328548\\
2683.5	332.252029512566\\
2684.5	332.253384846293\\
2684.9	332.253926462194\\
2685	332.25406181999\\
2685.5	332.254738101488\\
2686.5	332.256089742471\\
2687.5	332.257439540683\\
2688.5	332.258787498624\\
2689.5	332.260133618789\\
2689.9	332.260671552767\\
2690	332.260805990395\\
2690.5	332.261477674483\\
2691.5	332.262820126886\\
2692.5	332.264160748982\\
2693.5	332.265499543255\\
2694.5	332.266836512185\\
2694.9	332.267370789146\\
2695	332.267504312831\\
2695.5	332.268171430609\\
2696.5	332.269504756587\\
2697.5	332.270836264641\\
2698.5	332.272165957236\\
2699.5	332.273493836835\\
2699.9	332.274024481519\\
2700	332.274157097442\\
2700.5	332.2748196798\\
2701.5	332.276143941091\\
2702.5	332.277466396755\\
2703.5	332.278787049242\\
2704.5	332.280105900998\\
2704.9	332.280632937974\\
2705	332.280764652277\\
2705.5	332.281422729896\\
2706.5	332.28273798782\\
2707.5	332.284051452331\\
2708.5	332.285363125863\\
2709.5	332.286673010846\\
2709.9	332.287196464521\\
2710	332.287327283302\\
2710.5	332.287980886655\\
2711.5	332.289287202117\\
2712.5	332.290591736299\\
2713.5	332.291894491617\\
2714.5	332.293195470484\\
2714.9	332.293715365097\\
2715	332.293845294415\\
2715.5	332.29449445377\\
2716.5	332.295791887264\\
2717.5	332.297087551527\\
2718.5	332.29838144896\\
2719.5	332.29967358196\\
2719.9	332.300189941589\\
2720	332.30031898746\\
2720.5	332.300963732879\\
2721.5	332.302252344489\\
2722.5	332.303539198838\\
2723.5	332.304824298308\\
2724.5	332.306107645282\\
2724.9	332.306620493839\\
2725	332.30674866224\\
2725.5	332.307389023582\\
2726.5	332.308668872988\\
2727.5	332.309946977019\\
2728.5	332.311223338044\\
2729.5	332.312497958428\\
2729.9	332.313007319664\\
2730	332.313134616531\\
2730.5	332.313770623455\\
2731.5	332.315041769931\\
2732.5	332.31631118284\\
2733.5	332.317578864534\\
2734.5	332.318844817362\\
2734.9	332.31935071487\\
2735	332.319477146099\\
2735.5	332.320108828062\\
2736.5	332.321371330482\\
2737.5	332.322632111064\\
2738.5	332.323891172142\\
2739.5	332.325148516049\\
2739.9	332.325650973261\\
2740	332.325776544707\\
2740.5	332.326403930966\\
2741.5	332.327657847809\\
2742.5	332.32891005446\\
2743.5	332.33016055324\\
2744.5	332.331409346465\\
2744.9	332.331908386654\\
2745	332.332033104135\\
2745.5	332.332656223751\\
2746.5	332.333901613096\\
2747.5	332.335145303819\\
2748.5	332.336387298225\\
2749.5	332.337627598615\\
2749.9	332.338123244897\\
2750	332.338247114189\\
2750.5	332.338865996026\\
2751.5	332.340102915562\\
2752.5	332.341338147968\\
2753.5	332.342571695532\\
2754.5	332.34380356054\\
2754.9	332.344295835875\\
2755	332.344418862717\\
2755.5	332.345033535444\\
2756.5	332.34626204247\\
2757.5	332.347488873779\\
2758.5	332.348714031645\\
2759.5	332.349937518337\\
2759.9	332.350426445531\\
2760	332.35054863562\\
2760.5	332.351159127712\\
2761.5	332.35237927914\\
2762.5	332.353597766187\\
2763.5	332.354814591111\\
2764.5	332.356029756168\\
2764.9	332.35651535787\\
2765	332.356636716869\\
2765.5	332.357243056608\\
2766.5	332.358454908964\\
2767.5	332.359665108199\\
2768.5	332.360873656556\\
2769.5	332.362080556274\\
2769.9	332.362562854982\\
2770	332.362683388512\\
2770.5	332.36328560399\\
2771.5	332.364489213418\\
2772.5	332.36569118091\\
2773.5	332.366891508691\\
2774.5	332.368090198988\\
2774.9	332.368569217047\\
2775	332.368688930694\\
2775.5	332.369287049811\\
2776.5	332.370482472077\\
2777.5	332.371676263514\\
2778.5	332.372868426335\\
2779.5	332.374058962749\\
2779.9	332.374534722353\\
2780	332.374653621663\\
2780.5	332.375247672133\\
2781.5	332.376434962625\\
2782.5	332.377620633321\\
2783.5	332.378804686418\\
2784.5	332.379987124111\\
2784.9	332.380459647305\\
2785	332.380577737787\\
2785.5	332.381167747136\\
2786.5	332.382346960867\\
2787.5	332.383524565761\\
2788.5	332.384700563999\\
2789.5	332.385874957763\\
2789.9	332.386344266442\\
2790	332.386461553568\\
2790.5	332.387047549134\\
2791.5	332.388218740747\\
2792.5	332.389388334406\\
2793.5	332.39055633228\\
2794.5	332.391722736533\\
2794.9	332.392188852445\\
2795	332.39230534165\\
2795.5	332.392887350588\\
2796.5	332.394050574354\\
2797.5	332.395212210978\\
2798.5	332.396372262612\\
2799.5	332.397530731408\\
2799.9	332.397993676152\\
2800	332.398109372834\\
2800.5	332.398687422116\\
2801.5	332.399842731941\\
2802.5	332.400996465362\\
2803.5	332.402148624516\\
2804.5	332.40329921154\\
2804.9	332.403759006571\\
2805	332.403873916092\\
2805.5	332.404448032506\\
2806.5	332.405595481931\\
2807.5	332.406741365617\\
2808.5	332.407885685687\\
2809.5	332.409028444263\\
2809.9	332.409485110891\\
2810	332.409599238576\\
2810.5	332.41016944873\\
2811.5	332.411309090935\\
2812.5	332.412447177993\\
2813.5	332.413583712014\\
2814.5	332.414718695105\\
2814.9	332.415172254494\\
2815	332.415285605634\\
2815.5	332.415851935954\\
2816.5	332.416983823759\\
2817.5	332.418114166937\\
2818.5	332.419242967586\\
2819.5	332.420370227798\\
2819.9	332.42082070097\\
2820	332.420933280817\\
2820.5	332.421495757555\\
2821.5	332.422619943421\\
2822.5	332.423742595111\\
2823.5	332.424863714708\\
2824.5	332.42598330429\\
2824.9	332.426430712125\\
2825	332.426542525898\\
2825.5	332.427101175124\\
2826.5	332.42821771116\\
2827.5	332.429332723399\\
2828.5	332.430446213911\\
2829.5	332.431558184759\\
2829.9	332.432002547997\\
2830	332.432113600879\\
2830.5	332.432668448488\\
2831.5	332.433777386449\\
2832.5	332.434884810924\\
2833.5	332.435990723965\\
2834.5	332.437095127625\\
2834.9	332.437536466864\\
2835	332.437646764003\\
2835.5	332.438197835716\\
2836.5	332.439299227008\\
2837.5	332.440399115054\\
2838.5	332.441497501892\\
2839.5	332.442594389561\\
2839.9	332.443032725259\\
2840	332.443142271768\\
2840.5	332.443689593132\\
2841.5	332.444783488813\\
2842.5	332.445875891419\\
2843.5	332.446966802974\\
2844.5	332.448056225502\\
2844.9	332.448491577982\\
2845	332.44860037894\\
2845.5	332.449143975327\\
2846.5	332.450230426111\\
2847.5	332.451315393921\\
2848.5	332.452398880769\\
2849.5	332.453480888664\\
2849.9	332.453913278109\\
2850	332.454021338559\\
2850.5	332.454561235173\\
2851.5	332.45564029143\\
2852.5	332.456717874746\\
2853.5	332.45779398712\\
2854.5	332.458868630548\\
2854.9	332.459298077004\\
2855	332.459405401957\\
2855.5	332.459941623829\\
2856.5	332.461013335589\\
2857.5	332.462083584374\\
2858.5	332.463152372168\\
2859.5	332.464219700954\\
2859.9	332.464646224335\\
2860	332.464752818767\\
2860.5	332.46528539076\\
2861.5	332.466349807714\\
2862.5	332.467412771591\\
2863.5	332.468474284362\\
2864.5	332.469534347997\\
2864.9	332.469957968079\\
2865	332.470063836932\\
2865.5	332.470592783741\\
2866.5	332.471649955244\\
2867.5	332.472705683502\\
2868.5	332.473759970473\\
2869.5	332.474812818112\\
2869.9	332.475233554537\\
2870	332.475338702722\\
2870.5	332.475864048873\\
2871.5	332.476914023948\\
2872.5	332.477962565543\\
2873.5	332.479009675602\\
2874.5	332.480055356067\\
2874.9	332.480473228347\\
2875	332.480577660738\\
2875.5	332.481099430594\\
2876.5	332.482142257932\\
2877.5	332.483183661487\\
2878.5	332.484223643193\\
2879.5	332.485262204978\\
2879.9	332.485677232491\\
2880	332.485780953932\\
2880.5	332.48629917169\\
2881.5	332.487334899651\\
2882.5	332.488369213463\\
2883.5	332.489402115045\\
2884.5	332.490433606314\\
2884.9	332.490845808309\\
2885	332.49094882361\\
2885.5	332.491463513303\\
2886.5	332.492492189922\\
2887.5	332.49351946196\\
2888.5	332.494545331323\\
2889.5	332.495569799916\\
2889.9	332.495979195509\\
2890	332.496081509448\\
2890.5	332.496592694947\\
2891.5	332.497614367933\\
2892.5	332.498634645842\\
2893.5	332.499653530567\\
2894.5	332.500671023998\\
2894.9	332.501077632179\\
2895	332.5011792495\\
2895.5	332.501686954515\\
2896.5	332.502701671256\\
2897.5	332.503715002358\\
2898.5	332.504726949703\\
2899.5	332.505737515168\\
2899.9	332.506141354796\\
2900	332.506242280214\\
2900.5	332.506746528294\\
2901.5	332.507754335856\\
2902.5	332.508760767155\\
2903.5	332.509765824059\\
2904.5	332.510769508433\\
2904.9	332.511170598239\\
2905	332.511270836436\\
2905.5	332.511771650971\\
2906.5	332.512772596102\\
2907.5	332.513772174283\\
2908.5	332.514770387368\\
2909.5	332.515767237209\\
2909.9	332.5161655958\\
2910	332.516265151425\\
2910.5	332.516762555647\\
2911.5	332.51775668478\\
2912.5	332.518749456212\\
2913.5	332.519740871784\\
2914.5	332.520730933337\\
2914.9	332.521126579193\\
2915	332.521225456864\\
2915.5	332.521719473849\\
2916.5	332.522706833102\\
2917.5	332.52369284384\\
2918.5	332.524677507893\\
2919.5	332.525660827089\\
2919.9	332.526053778565\\
2920	332.526151982869\\
2920.5	332.526642635534\\
2921.5	332.527623270715\\
2922.5	332.528602566504\\
2923.5	332.529580524721\\
2924.5	332.530557147179\\
2924.9	332.530947422506\\
2925	332.531044958\\
2925.5	332.53153226911\\
2926.5	332.532506225714\\
2927.5	332.53347885199\\
2928.5	332.534450149744\\
2929.5	332.535420120777\\
2929.9	332.535807738062\\
2930	332.535904609272\\
2930.5	332.536388601436\\
2931.5	332.537355924653\\
2932.5	332.538321926544\\
2933.5	332.539286608902\\
2934.5	332.540249973516\\
2934.9	332.540634950745\\
2935	332.540731162164\\
2935.5	332.54121185784\\
2936.5	332.542172592554\\
2937.5	332.543132014882\\
2938.5	332.544090126606\\
2939.5	332.545046929503\\
2939.9	332.545429284538\\
2940	332.545524840632\\
2940.5	332.546002262125\\
2941.5	332.546956452916\\
2942.5	332.547909340202\\
2943.5	332.548860925751\\
2944.5	332.549811211329\\
2944.9	332.550190961914\\
2945	332.550285867117\\
2945.5	332.550760036581\\
2946.5	332.551707727729\\
2947.5	332.55265412419\\
2948.5	332.553599227723\\
2949.5	332.554543040082\\
2949.9	332.55492020384\\
2950	332.555014462555\\
2950.5	332.555485401996\\
2951.5	332.556426637479\\
2952.5	332.557366587037\\
2953.5	332.558305252414\\
2954.5	332.559242635354\\
2954.9	332.559617229789\\
2955	332.559710846391\\
2955.5	332.560178577664\\
2956.5	332.561113401165\\
2957.5	332.562046947442\\
2958.5	332.562979218227\\
2959.5	332.563910215253\\
2959.9	332.56428225775\\
2960	332.564375236584\\
2960.5	332.564839781397\\
2961.5	332.565768236302\\
2962.5	332.566695422626\\
2963.5	332.567621342089\\
2964.5	332.568545996411\\
2964.9	332.568915504237\\
2965	332.569007849619\\
2965.5	332.569469229534\\
2966.5	332.570391358936\\
2967.5	332.571312228342\\
2968.5	332.572231839459\\
2969.5	332.573150193996\\
2969.9	332.573517184303\\
2970	332.573608900518\\
2970.5	332.57406713695\\
2971.5	332.574982983653\\
2972.5	332.575897578883\\
2973.5	332.576810924341\\
2974.5	332.577723021721\\
2974.9	332.578087511543\\
2975	332.57817860285\\
2975.5	332.578633717069\\
2976.5	332.579543323584\\
2977.5	332.580451687096\\
2978.5	332.581358809291\\
2979.5	332.582264691854\\
2979.9	332.582626698112\\
2980	332.582717168738\\
2980.5	332.583169181872\\
2981.5	332.584072590425\\
2982.5	332.584974764385\\
2983.5	332.585875705428\\
2984.5	332.586775415227\\
2984.9	332.587134954726\\
2985	332.587224808872\\
2985.5	332.587673741905\\
2986.5	332.588570994435\\
2987.5	332.589467020726\\
2988.5	332.590361822443\\
2989.5	332.591255401248\\
2989.9	332.59161249068\\
2990	332.591701732517\\
2990.5	332.59214760629\\
2991.5	332.593038744454\\
2992.5	332.593928664676\\
2993.5	332.594817368611\\
2994.5	332.595704857908\\
2994.9	332.596059513852\\
2995	332.596148147523\\
2995.5	332.596590982739\\
2996.5	332.59747604791\\
2997.5	332.598359903381\\
2998.5	332.599242550795\\
2999.5	332.600123991791\\
2999.9	332.600476230714\\
3000	332.600564260335\\
3000.5	332.601004077554\\
3001.5	332.601883110827\\
3002.5	332.602760942587\\
3003.5	332.603637574464\\
3004.5	332.604513008086\\
3004.9	332.604862846342\\
3005	332.604950276001\\
3005.5	332.605387095645\\
3006.5	332.606260137838\\
3007.5	332.607131986647\\
3008.5	332.608002643693\\
3009.5	332.608872110592\\
3009.9	332.609219564428\\
3010	332.609306398184\\
3010.5	332.609740240538\\
3011.5	332.61060733219\\
3012.5	332.611473238534\\
3013.5	332.61233796118\\
3014.5	332.613201501733\\
3014.9	332.613546587282\\
3015	332.613632829168\\
3015.5	332.614063714378\\
3016.5	332.614924895757\\
3017.5	332.615784899848\\
3018.5	332.616643728251\\
3019.5	332.61750138256\\
3019.9	332.61784411585\\
3020	332.61792976987\\
3020.5	332.618357717948\\
3021.5	332.619213029047\\
3022.5	332.620067170826\\
3023.5	332.620920144872\\
3024.5	332.621771952769\\
3024.9	332.622112349717\\
3025	332.62219741985\\
3025.5	332.622622450671\\
3026.5	332.623471931214\\
3027.5	332.62432025035\\
3028.5	332.625167409656\\
3029.5	332.626013410704\\
3029.9	332.626351487119\\
3030	332.626435977316\\
3030.5	332.62685811062\\
3031.5	332.627701800063\\
3032.5	332.628544335959\\
3033.5	332.629385719872\\
3034.5	332.630225953365\\
3034.9	332.630561724951\\
3035	332.630645639136\\
3035.5	332.631064894532\\
3036.5	332.631902832064\\
3037.5	332.632739623853\\
3038.5	332.633575271456\\
3039.5	332.634409776424\\
3039.9	332.634743258778\\
3040	332.634826600849\\
3040.5	332.635242997811\\
3041.5	332.636075222355\\
3042.5	332.63690630891\\
3043.5	332.63773625902\\
3044.5	332.638565074229\\
3044.9	332.638896282842\\
3045	332.63897905667\\
3045.5	332.639392614542\\
3046.5	332.640219164757\\
3047.5	332.641044584685\\
3048.5	332.641868875859\\
3049.5	332.642692039811\\
3049.9	332.643020990069\\
3050	332.643103199501\\
3050.5	332.643513937495\\
3051.5	332.644334851781\\
3052.5	332.645154643428\\
3053.5	332.64597331396\\
3054.5	332.646790864898\\
3054.9	332.647117572085\\
3055	332.647199220939\\
3055.5	332.647607158137\\
3056.5	332.648422474633\\
3057.5	332.649236676087\\
3058.5	332.650049764013\\
3059.5	332.650861739921\\
3059.9	332.651186219216\\
3060	332.651267311286\\
3060.5	332.651672466642\\
3061.5	332.652482223229\\
3062.5	332.65329087232\\
3063.5	332.654098415419\\
3064.5	332.654904854024\\
3064.9	332.655227120503\\
3065	332.655307659557\\
3065.5	332.655710051896\\
3066.5	332.6565142862\\
3067.5	332.657317420502\\
3068.5	332.658119456296\\
3069.5	332.658920395072\\
3069.9	332.659240463709\\
3070	332.659320453489\\
3070.5	332.659720101509\\
3071.5	332.6605188509\\
3072.5	332.661316507733\\
3073.5	332.662113073492\\
3074.5	332.662908549656\\
3074.9	332.663226435326\\
3075	332.66330587955\\
3075.5	332.663702801823\\
3076.5	332.664496103418\\
3077.5	332.66528831985\\
3078.5	332.666079452591\\
3079.5	332.666869503111\\
3079.9	332.667185220586\\
3080	332.667264122945\\
3080.5	332.667658337916\\
3081.5	332.668446228584\\
3082.5	332.669233041431\\
3083.5	332.670018777921\\
3084.5	332.670803439514\\
3084.9	332.671117003467\\
3085	332.671195367628\\
3085.5	332.67158689362\\
3086.5	332.672369409976\\
3087.5	332.673150855807\\
3088.5	332.673931232565\\
3089.5	332.6747105417\\
3089.9	332.675021966704\\
3090	332.675099796309\\
3090.5	332.675488651518\\
3091.5	332.676265829935\\
3092.5	332.67704194507\\
3093.5	332.677816998366\\
3094.5	332.678590991265\\
3094.9	332.678900291796\\
3095	332.678977590464\\
3095.5	332.679363792964\\
3096.5	332.680135669564\\
3097.5	332.680906490078\\
3098.5	332.68167625594\\
3099.5	332.68244496858\\
3099.9	332.682752159015\\
3100	332.682828930338\\
3100.5	332.683212498082\\
3101.5	332.683979108745\\
3102.5	332.684744670469\\
3103.5	332.685509184679\\
3104.5	332.686272652794\\
3104.9	332.686577747413\\
3105	332.68665399496\\
3105.5	332.687034945778\\
3106.5	332.687796326142\\
3107.5	332.688556664665\\
3108.5	332.689315962762\\
3109.5	332.690074221846\\
3109.9	332.690377234832\\
3110	332.690452962147\\
3110.5	332.69083131375\\
3111.5	332.69158749921\\
3112.5	332.69234264988\\
3113.5	332.693096767166\\
3114.5	332.693849852469\\
3114.9	332.69415079791\\
3115	332.694226008515\\
3115.5	332.694601778492\\
3116.5	332.695352804205\\
3117.5	332.696102802132\\
3118.5	332.696851773668\\
3119.5	332.697599720205\\
3119.9	332.697898612093\\
3120	332.697973309483\\
3120.5	332.698346515307\\
3121.5	332.699092416192\\
3122.5	332.699837296247\\
3123.5	332.700581156857\\
3124.5	332.701323999404\\
3124.9	332.701620851637\\
3125	332.701695039287\\
3125.5	332.70206569831\\
3126.5	332.702806509051\\
3127.5	332.703546305869\\
3128.5	332.704285090142\\
3129.5	332.705022863242\\
3129.9	332.705317689624\\
3130	332.705391370982\\
3130.5	332.70575950044\\
3131.5	332.706495255484\\
3132.5	332.707230003468\\
3133.5	332.707963745758\\
3134.5	332.70869648372\\
3134.9	332.70898929796\\
3135	332.709062476455\\
3135.5	332.709428093467\\
3136.5	332.71015882703\\
3137.5	332.710888560348\\
3138.5	332.711617294778\\
3139.5	332.712345031678\\
3139.9	332.712635847394\\
3140	332.712708526427\\
3140.5	332.713071647998\\
3141.5	332.713797394063\\
3142.5	332.714522146653\\
3143.5	332.715245907116\\
3144.5	332.715968676799\\
3144.9	332.716257507517\\
3145	332.716329690469\\
3145.5	332.716690333486\\
3146.5	332.717411125808\\
3147.5	332.718130931378\\
3148.5	332.718849751536\\
3149.5	332.719567587619\\
3149.9	332.719854446773\\
3150	332.719926137002\\
3150.5	332.720284318239\\
3151.5	332.721000190344\\
3152.5	332.721715082375\\
3153.5	332.722428995663\\
3154.5	332.723141931536\\
3154.9	332.723426832469\\
3155	332.723498033308\\
3155.5	332.723853769427\\
3156.5	332.724564754614\\
3157.5	332.72527476636\\
3158.5	332.725983805987\\
3159.5	332.726691874813\\
3159.9	332.726974830778\\
3160	332.727045545541\\
3160.5	332.727398853089\\
3161.5	332.728104984432\\
3162.5	332.728810148922\\
3163.5	332.729514347871\\
3164.5	332.730217582591\\
3164.9	332.730498606752\\
3165	332.730568838727\\
3165.5	332.730919734141\\
3166.5	332.73162104449\\
3167.5	332.732321394529\\
3168.5	332.733020785563\\
3169.5	332.733719218893\\
3169.9	332.733998324323\\
3170	332.734068076779\\
3170.5	332.734416576384\\
3171.5	332.735113098367\\
3172.5	332.73580866654\\
3173.5	332.736503282198\\
3174.5	332.737196946633\\
3174.9	332.737474146319\\
3175	332.7375434225\\
3175.5	332.737889542511\\
3176.5	332.738581308535\\
3177.5	332.739272127205\\
3178.5	332.739961999806\\
3179.5	332.740650927624\\
3179.9	332.740926234462\\
3180	332.740995037592\\
3180.5	332.741338794115\\
3181.5	332.742025836369\\
3182.5	332.74271193768\\
3183.5	332.743397099326\\
3184.5	332.744081322582\\
3184.9	332.744354749385\\
3185	332.744423082666\\
3185.5	332.744764491695\\
3186.5	332.745446842149\\
3187.5	332.746128258029\\
3188.5	332.746808740604\\
3189.5	332.747488291139\\
3189.9	332.747759850631\\
3190	332.747827717242\\
3190.5	332.748166794666\\
3191.5	332.748844485075\\
3192.5	332.749521247236\\
3193.5	332.750197082407\\
3194.5	332.750871991847\\
3194.9	332.751141696665\\
3195	332.751209099766\\
3195.5	332.751545861365\\
3196.5	332.752218923269\\
3197.5	332.752891063206\\
3198.5	332.753562282428\\
3199.5	332.754232582185\\
3199.9	332.754500444882\\
3200	332.754567387608\\
3200.5	332.754901849058\\
3201.5	332.755570313782\\
3202.5	332.75623786278\\
3203.5	332.756904497294\\
3204.5	332.757570218566\\
3204.9	332.75783625161\\
3205	332.757902737079\\
3205.5	332.758234913945\\
3206.5	332.758898812605\\
3207.5	332.759561801735\\
3208.5	332.760223882572\\
3209.5	332.760885056347\\
3209.9	332.761149272122\\
3210	332.761215303428\\
3210.5	332.761545211173\\
3211.5	332.762204574672\\
3212.5	332.762863034798\\
3213.5	332.763520592777\\
3214.5	332.764177249835\\
3214.9	332.764439660639\\
3215	332.764505240856\\
3215.5	332.764832894839\\
3216.5	332.765487753872\\
3217.5	332.766141715646\\
3218.5	332.76679478138\\
3219.5	332.76744695229\\
3219.9	332.767707570341\\
3220	332.767772702521\\
3220.5	332.768098117996\\
3221.5	332.768748503051\\
3222.5	332.76939799692\\
3223.5	332.770046600813\\
3224.5	332.770694315938\\
3224.9	332.77095315337\\
3225	332.771017840546\\
3225.5	332.771341032664\\
3226.5	332.771986974022\\
3227.5	332.772632030225\\
3228.5	332.773276202477\\
3229.5	332.773919491976\\
3229.9	332.77417656084\\
3230	332.774240806025\\
3230.5	332.774561789833\\
3231.5	332.775203317571\\
3232.5	332.775843966145\\
3233.5	332.77648373675\\
3234.5	332.777122630577\\
3234.9	332.777377942844\\
3235	332.777441749028\\
3235.5	332.777760539474\\
3236.5	332.778397683464\\
3237.5	332.779033954241\\
3238.5	332.779669352992\\
3239.5	332.780303880899\\
3239.9	332.780557448458\\
3240	332.780620818613\\
3240.5	332.780937430543\\
3241.5	332.781570220456\\
3242.5	332.782202143067\\
3243.5	332.782833199554\\
3244.5	332.783463391091\\
3244.9	332.783715225751\\
3245	332.783778162829\\
3245.5	332.784092610986\\
3246.5	332.784721076293\\
3247.5	332.785348680169\\
3248.5	332.785975423782\\
3249.5	332.786601308301\\
3249.9	332.78685142179\\
3250	332.786913928722\\
3250.5	332.787226227753\\
3251.5	332.787850397725\\
3252.5	332.788473712096\\
3253.5	332.789096172027\\
3254.5	332.789717778679\\
3254.9	332.789966182649\\
3255	332.790028262345\\
3255.5	332.790338426797\\
3256.5	332.790958330507\\
3257.5	332.791577384407\\
3258.5	332.792195589651\\
3259.5	332.792812947391\\
3259.9	332.793059653411\\
3260	332.793121308764\\
3260.5	332.793429353084\\
3261.5	332.794045019409\\
3262.5	332.794659841675\\
3263.5	332.79527382103\\
3264.5	332.795886958617\\
3264.9	332.796131978181\\
3265	332.796193212063\\
3265.5	332.796499150602\\
3266.5	332.797110608222\\
3267.5	332.797721227497\\
3268.5	332.798331009566\\
3269.5	332.798939955565\\
3269.9	332.799183300087\\
3270	332.799244115351\\
3270.5	332.799547962362\\
3271.5	332.800155239765\\
3272.5	332.800761684497\\
3273.5	332.80136729769\\
3274.5	332.801972080472\\
3274.9	332.802213761291\\
3275	332.80227416077\\
3275.5	332.802575930409\\
3276.5	332.80317905589\\
3277.5	332.803781354336\\
3278.5	332.804382826871\\
3279.5	332.804983474615\\
3279.9	332.805223502991\\
3280	332.805283489501\\
3280.5	332.80558319583\\
3281.5	332.806182197491\\
3282.5	332.806780377715\\
3283.5	332.807377737619\\
3284.5	332.807974278315\\
3284.9	332.808212665434\\
3285	332.808272241768\\
3285.5	332.808569898753\\
3286.5	332.809164804508\\
3287.5	332.809758894386\\
3288.5	332.810352169496\\
3289.5	332.810944630944\\
3289.9	332.811181387914\\
3290	332.81124055685\\
3290.5	332.811536178362\\
3291.5	332.812127015935\\
3292.5	332.812717043154\\
3293.5	332.813306261119\\
3294.5	332.81389467093\\
3294.9	332.814129808786\\
3295	332.814188573081\\
3295.5	332.814482172898\\
3296.5	332.815068969826\\
3297.5	332.815654961885\\
3298.5	332.816240150168\\
3299.5	332.816824535767\\
3299.9	332.817058065469\\
3300	332.817116427861\\
3300.5	332.817408019668\\
3301.5	332.817990803301\\
3302.5	332.818572787514\\
3303.5	332.819153973391\\
3304.5	332.819734362018\\
3304.9	332.81996629445\\
3305	332.820024257661\\
3305.5	332.82031385505\\
3306.5	332.820892652554\\
3307.5	332.821470656049\\
3308.5	332.822047866613\\
3309.5	332.822624285322\\
3309.9	332.822854631297\\
3310	332.822912198028\\
3310.5	332.823199814499\\
3311.5	332.823774652855\\
3312.5	332.824348702578\\
3313.5	332.824921964737\\
3314.5	332.825494440401\\
3314.9	332.825723210657\\
3315	332.825780383592\\
3315.5	332.826066032554\\
3316.5	332.826636938563\\
3317.5	332.827207061276\\
3318.5	332.827776401757\\
3319.5	332.828344961066\\
3319.9	332.82857216627\\
3320	332.828628948075\\
3320.5	332.828912642845\\
3321.5	332.829479643125\\
3322.5	332.830045865411\\
3323.5	332.830611310759\\
3324.5	332.831175980224\\
3324.9	332.831401630969\\
3325	332.831458024291\\
3325.5	332.831739778099\\
3326.5	332.832302899087\\
3327.5	332.832865247348\\
3328.5	332.83342682393\\
3329.5	332.833987629881\\
3329.9	332.83421173669\\
3330	332.834267744159\\
3330.5	332.834547570142\\
3331.5	332.835106838098\\
3332.5	332.835665338558\\
3333.5	332.836223072562\\
3334.5	332.836780041152\\
3334.9	332.837002614476\\
3335	332.837058238704\\
3335.5	332.837336149912\\
3336.5	332.837891590918\\
3337.5	332.838446269622\\
3338.5	332.83900018706\\
3339.5	332.839553344264\\
3339.9	332.839774394483\\
3340	332.839829638064\\
3340.5	332.840105647459\\
3341.5	332.84065728742\\
3342.5	332.84120817024\\
3343.5	332.841758296946\\
3344.5	332.842307668565\\
3344.9	332.842527205989\\
3345	332.8425820715\\
3345.5	332.842856191955\\
3346.5	332.843404056601\\
3347.5	332.843951169232\\
3348.5	332.844497530866\\
3349.5	332.845043142526\\
3349.9	332.845261177396\\
3350	332.845315667396\\
3350.5	332.845587911698\\
3351.5	332.846132026586\\
3352.5	332.846675394548\\
3353.5	332.847218016598\\
3354.5	332.84775989375\\
3354.9	332.847976436237\\
3355	332.848030553268\\
3355.5	332.848300934117\\
3356.5	332.84884132463\\
3357.5	332.849380973273\\
3358.5	332.849919881053\\
3359.5	332.850458048978\\
3359.9	332.850673109184\\
3360	332.850726855771\\
3360.5	332.850995385782\\
3361.5	332.851532077131\\
3362.5	332.852068031632\\
3363.5	332.852603250286\\
3364.5	332.853137734092\\
3364.9	332.853351322052\\
3365	332.853404700702\\
3365.5	332.853671392404\\
3366.5	332.85420440963\\
3367.5	332.854736694997\\
3368.5	332.855268249497\\
3369.5	332.855799074124\\
3369.9	332.856011199805\\
3370	332.856064213009\\
3370.5	332.856329078846\\
3371.5	332.856858446821\\
3372.5	332.857387087891\\
3373.5	332.857915003042\\
3374.5	332.858442193261\\
3374.9	332.85865286656\\
3375	332.858705516792\\
3375.5	332.858968569125\\
3376.5	332.859494312552\\
3377.5	332.860019333995\\
3378.5	332.860543634434\\
3379.5	332.861067214847\\
3379.9	332.861276445598\\
3380	332.861328735315\\
3380.5	332.861589986419\\
3381.5	332.862112129835\\
3382.5	332.862633556155\\
3383.5	332.863154266351\\
3384.5	332.863674261396\\
3384.9	332.863882059362\\
3385	332.863933991005\\
3385.5	332.864193453075\\
3386.5	332.864712020851\\
3387.5	332.865229876384\\
3388.5	332.865747020642\\
3389.5	332.86626345459\\
3389.9	332.866469829472\\
3390	332.866521405465\\
3390.5	332.866779090611\\
3391.5	332.867294106952\\
3392.5	332.867808415872\\
3393.5	332.868322018332\\
3394.5	332.86883491529\\
3394.9	332.869039876721\\
3395	332.869091099471\\
3395.5	332.869347019723\\
3396.5	332.869858508671\\
3397.5	332.870369294987\\
3398.5	332.870879379625\\
3399.5	332.871388763539\\
3399.9	332.871592321088\\
3400	332.871643192986\\
3400.5	332.871897360291\\
3401.5	332.872405345725\\
3402.5	332.872912633285\\
3403.5	332.873419223917\\
3404.5	332.873925118567\\
3404.9	332.874127281737\\
3405	332.87417780516\\
3405.5	332.874430231385\\
3406.5	332.874934737024\\
3407.5	332.875438549512\\
3408.5	332.87594166979\\
3409.5	332.876444098799\\
3409.9	332.876644877031\\
3410	332.876695054337\\
3410.5	332.876945751269\\
3411.5	332.877446800669\\
3412.5	332.877947161612\\
3413.5	332.878446835031\\
3414.5	332.87894582186\\
3414.9	332.879145224529\\
3415	332.879195058061\\
3415.5	332.879444037406\\
3416.5	332.879941653967\\
3417.5	332.88043858673\\
3418.5	332.880934836624\\
3419.5	332.881430404576\\
3419.9	332.881628440995\\
3420	332.88167793308\\
3420.5	332.881925206468\\
3421.5	332.882419413428\\
3422.5	332.88291294122\\
3423.5	332.883405790766\\
3424.5	332.883897962987\\
3424.9	332.884094642405\\
3425	332.884143795355\\
3425.5	332.884389374333\\
3426.5	332.884880194776\\
3427.5	332.885370340649\\
3428.5	332.885859812867\\
3429.5	332.886348612346\\
3429.9	332.886543943949\\
3430	332.88659276006\\
3430.5	332.8868366561\\
3431.5	332.887324112952\\
3432.5	332.887810899801\\
3433.5	332.888297017556\\
3434.5	332.888782467125\\
3434.9	332.888976460039\\
3435	332.889024941591\\
3435.5	332.889267166087\\
3436.5	332.88975128212\\
3437.5	332.890234732685\\
3438.5	332.890717518686\\
3439.5	332.891199641026\\
3439.9	332.891392304313\\
3440	332.891440453571\\
3440.5	332.89168101784\\
3441.5	332.89216181567\\
3442.5	332.892641952539\\
3443.5	332.893121429342\\
3444.5	332.893600246978\\
3444.9	332.89379158964\\
3445	332.893839408854\\
3445.5	332.894078324134\\
3446.5	332.894555826228\\
3447.5	332.895032671834\\
3448.5	332.895508861844\\
3449.5	332.895984397148\\
3449.9	332.896174428126\\
3450	332.896221919531\\
3450.5	332.896459196986\\
3451.5	332.896933425655\\
3452.5	332.897407002281\\
3453.5	332.897879927749\\
3454.5	332.898352202944\\
3454.9	332.898540931119\\
3455	332.898588096933\\
3455.5	332.898823747653\\
3456.5	332.899294725058\\
3457.5	332.899765054836\\
3458.5	332.900234737864\\
3459.5	332.900703775021\\
3459.9	332.900891209212\\
3460	332.900938051641\\
3460.5	332.901172086638\\
3461.5	332.901639834793\\
3462.5	332.902106939704\\
3463.5	332.902573402244\\
3464.5	332.903039223286\\
3464.9	332.903225372254\\
3465	332.903271893486\\
3465.5	332.9035043237\\
3466.5	332.903968864466\\
3467.5	332.904432766344\\
3468.5	332.9048960302\\
3469.5	332.905358656901\\
3469.9	332.905543529348\\
3470	332.905589731558\\
3470.5	332.905820567853\\
3471.5	332.906281922946\\
3472.5	332.906742643476\\
3473.5	332.907202730304\\
3474.5	332.907662184291\\
3474.9	332.907845788859\\
3475	332.907891674207\\
3475.5	332.908120927375\\
3476.5	332.908579118363\\
3477.5	332.909036679085\\
3478.5	332.909493610395\\
3479.5	332.909949913148\\
3479.9	332.910132258421\\
3480	332.910177829052\\
3480.5	332.910405509811\\
3481.5	332.910860558117\\
3482.5	332.911314980423\\
3483.5	332.911768777579\\
3484.5	332.912221950434\\
3484.9	332.912403044938\\
3485	332.912448302983\\
3485.5	332.912674421979\\
3486.5	332.91312634888\\
3487.5	332.913577654019\\
3488.5	332.914028338241\\
3489.5	332.914478402389\\
3489.9	332.914658254592\\
3490	332.914703202167\\
3490.5	332.914927769975\\
3491.5	332.915376596604\\
3492.5	332.915824805681\\
3493.5	332.916272398045\\
3494.5	332.916719374533\\
3494.9	332.916897992847\\
3495	332.916942632055\\
3495.5	332.917165659176\\
3496.5	332.917611406524\\
3497.5	332.918056540502\\
3498.5	332.918501061942\\
3499.5	332.918944971676\\
3499.9	332.919122364454\\
3500	332.919166697382\\
3500.5	332.919388194248\\
3501.5	332.919830883164\\
3502.5	332.920272962863\\
3503.5	332.920714434171\\
3504.5	332.921155297914\\
3504.9	332.921331473455\\
3505	332.921375502177\\
3505.5	332.921595479149\\
3506.5	332.92203513034\\
3507.5	332.922474176439\\
3508.5	332.922912618266\\
3509.5	332.923350456643\\
3509.9	332.923525423188\\
3510	332.923569149764\\
3510.5	332.923787617132\\
3511.5	332.924224251166\\
3512.5	332.924660284205\\
3513.5	332.925095717064\\
3514.5	332.925530550557\\
3514.9	332.925704316292\\
3515	332.925747742767\\
3515.5	332.925964710753\\
3516.5	332.926398348059\\
3517.5	332.926831388439\\
3518.5	332.927263832702\\
3519.5	332.927695681658\\
3519.9	332.927868254713\\
3520	332.92791138312\\
3520.5	332.928126861876\\
3521.5	332.928557522744\\
3522.5	332.928987590726\\
3523.5	332.929417066629\\
3524.5	332.929845951256\\
3524.9	332.930017339707\\
3525	332.930060172063\\
3525.5	332.930274171672\\
3526.5	332.930701876255\\
3527.5	332.931128991967\\
3528.5	332.931555519608\\
3529.5	332.931981459977\\
3529.9	332.932151671845\\
3530	332.932194210155\\
3530.5	332.932406740632\\
3531.5	332.932831508947\\
3532.5	332.933255692378\\
3533.5	332.93367929172\\
3534.5	332.934102307766\\
3534.9	332.934271351016\\
3535	332.934313597271\\
3535.5	332.934524668565\\
3536.5	332.934946520492\\
3537.5	332.935367791497\\
3538.5	332.935788482367\\
3539.5	332.936208593891\\
3539.9	332.936376476438\\
3540	332.936418432615\\
3540.5	332.936628054605\\
3541.5	332.937047009893\\
3542.5	332.937465388191\\
3543.5	332.937883190283\\
3544.5	332.938300416951\\
3544.9	332.938467146653\\
3545	332.938508814717\\
3545.5	332.938716997216\\
3546.5	332.939133075477\\
3547.5	332.939548580656\\
3548.5	332.93996351353\\
3549.5	332.940377874876\\
3549.9	332.940543459539\\
3550	332.940584841441\\
3550.5	332.940791594196\\
3551.5	332.941204814912\\
3552.5	332.941617466425\\
3553.5	332.942029549509\\
3554.5	332.942441064935\\
3554.9	332.942605512313\\
3555	332.94264660999\\
3555.5	332.942851942683\\
3556.5	332.943262325202\\
3557.5	332.943672142372\\
3558.5	332.944081394963\\
3559.5	332.944490083739\\
3559.9	332.944653401532\\
3560	332.944694216909\\
3560.5	332.944898139154\\
3561.5	332.945305702695\\
3562.5	332.945712704715\\
3563.5	332.946119145978\\
3564.5	332.946525027245\\
3564.9	332.946687223101\\
3565	332.94672775809\\
3565.5	332.946930279439\\
3566.5	332.947335043089\\
3567.5	332.947739249021\\
3568.5	332.948142897992\\
3569.5	332.94854599076\\
3569.9	332.948707072278\\
3570	332.948747328776\\
3570.5	332.948948458715\\
3571.5	332.949350441433\\
3572.5	332.94975187021\\
3573.5	332.950152745799\\
3574.5	332.950553068949\\
3574.9	332.950713043674\\
3575	332.950753023567\\
3575.5	332.950952771517\\
3576.5	332.951351992135\\
3577.5	332.951750662563\\
3578.5	332.952148783548\\
3579.5	332.952546355835\\
3579.9	332.952705231261\\
3580	332.952744936423\\
3580.5	332.952943311743\\
3581.5	332.953339788964\\
3582.5	332.95373571972\\
3583.5	332.954131104753\\
3584.5	332.954525944806\\
3584.9	332.954683728377\\
3585	332.954723160668\\
3585.5	332.954920172652\\
3586.5	332.955313925053\\
3587.5	332.955707134689\\
3588.5	332.956099802298\\
3589.5	332.956491928616\\
3589.9	332.956648627726\\
3590	332.956687788995\\
3590.5	332.956883446874\\
3591.5	332.957274492906\\
3592.5	332.957664999849\\
3593.5	332.958054968436\\
3594.5	332.958444399396\\
3594.9	332.958600021389\\
3595	332.958638913469\\
3595.5	332.958833226414\\
3596.5	332.959221584404\\
3597.5	332.959609406955\\
3598.5	332.959996694795\\
3599.5	332.96038344865\\
3599.9	332.960538000819\\
3600	332.960576625534\\
3600.5	332.960769602652\\
3601.5	332.961155290803\\
3602.5	332.96154044714\\
3603.5	332.961925072387\\
3604.5	332.962309167265\\
3604.9	332.962462656855\\
3605	332.962501016015\\
3605.5	332.962692666353\\
3606.5	332.963075702742\\
3607.5	332.963458210921\\
3608.5	332.963840191606\\
3609.5	332.964221645513\\
3609.9	332.964374079719\\
3610	332.964412175123\\
3610.5	332.964602507664\\
3611.5	332.964982910251\\
3612.5	332.965362788203\\
3613.5	332.965742142234\\
3614.5	332.966120973055\\
3614.9	332.966272359024\\
3615	332.966310192458\\
3615.5	332.966499216126\\
3616.5	332.966877002746\\
3617.5	332.967254268284\\
3618.5	332.967631013448\\
3619.5	332.968007238946\\
3619.9	332.968157583776\\
3620	332.968195157014\\
3620.5	332.968382880674\\
3621.5	332.968758069041\\
3622.5	332.969132739856\\
3623.5	332.969506893821\\
3624.5	332.969880531638\\
3624.9	332.970029842381\\
3625	332.970067157185\\
3625.5	332.970253589639\\
3626.5	332.97062619735\\
3627.5	332.970998291013\\
3628.5	332.971369871326\\
3629.5	332.971740938986\\
3629.9	332.971889222644\\
3630	332.971926280764\\
3630.5	332.972111430757\\
3631.5	332.972481475287\\
3632.5	332.972851009251\\
3633.5	332.973220033341\\
3634.5	332.97358854825\\
3634.9	332.973735811779\\
3635	332.973772614953\\
3635.5	332.97395649117\\
3636.5	332.974323989878\\
3637.5	332.974690981476\\
3638.5	332.975057466655\\
3639.5	332.9754234461\\
3639.9	332.975569696408\\
3640	332.975606246363\\
3640.5	332.97578885743\\
3641.5	332.976153827556\\
3642.5	332.976518294007\\
3643.5	332.976882257468\\
3644.5	332.97724571862\\
3644.9	332.977390962569\\
3645	332.97742726102\\
3645.5	332.977608615505\\
3646.5	332.977971074173\\
3647.5	332.978333032578\\
3648.5	332.978694491398\\
3649.5	332.979055451312\\
3649.9	332.979199695717\\
3650	332.979235744366\\
3650.5	332.979415850779\\
3651.5	332.979775814998\\
3652.5	332.980135282341\\
3653.5	332.980494253483\\
3654.5	332.980852729098\\
3654.9	332.980995980728\\
3655	332.981031781269\\
3655.5	332.981210648062\\
3656.5	332.981568134724\\
3657.5	332.981925127876\\
3658.5	332.982281628188\\
3659.5	332.982637636328\\
3659.9	332.982779901907\\
3660	332.982815456018\\
3660.5	332.982993091587\\
3661.5	332.983348117472\\
3662.5	332.983702653189\\
3663.5	332.984056699403\\
3664.5	332.98441025678\\
3664.9	332.984551542986\\
3665	332.984586852337\\
3665.5	332.984763265019\\
3666.5	332.985115846793\\
3667.5	332.985467941718\\
3668.5	332.985819550455\\
3669.5	332.986170673666\\
3669.9	332.986310987131\\
3670	332.98634605338\\
3670.5	332.986521251458\\
3671.5	332.986871405673\\
3672.5	332.987221076336\\
3673.5	332.987570264105\\
3674.5	332.987918969634\\
3674.9	332.988058316948\\
3675	332.98809314174\\
3675.5	332.98826713344\\
3676.5	332.988614876537\\
3677.5	332.988962139357\\
3678.5	332.989308922553\\
3679.5	332.989655226776\\
3679.9	332.98979361448\\
3680	332.989828199453\\
3680.5	332.990000992944\\
3681.5	332.990346341253\\
3682.5	332.990691212538\\
3683.5	332.991035607446\\
3684.5	332.991379526626\\
3684.9	332.99151696122\\
3685	332.991551307996\\
3685.5	332.991722911395\\
3686.5	332.992065881134\\
3687.5	332.992408377081\\
3688.5	332.992750399877\\
3689.5	332.993091950167\\
3689.9	332.993228438106\\
3690	332.993262548299\\
3690.5	332.993432969665\\
3691.5	332.993773576945\\
3692.5	332.994113713641\\
3693.5	332.994453380391\\
3694.5	332.994792577835\\
3694.9	332.994928125531\\
3695	332.994962000743\\
3695.5	332.995131248082\\
3696.5	332.995469508903\\
3697.5	332.995807302326\\
3698.5	332.996144628988\\
3699.5	332.996481489521\\
3699.9	332.996616103342\\
3700	332.996649745164\\
3700.5	332.996817826428\\
3701.5	332.997153756682\\
3702.5	332.997489222705\\
3703.5	332.997824225127\\
3704.5	332.998158764577\\
3704.9	332.998292450849\\
3705	332.998325860862\\
3705.5	332.998492783948\\
3706.5	332.99882639942\\
3707.5	332.999159553805\\
3708.5	332.999492247729\\
3709.5	332.999824481818\\
3709.9	332.999957246822\\
3710	332.999990426596\\
3710.5	333.000156199349\\
3711.5	333.000487515718\\
3712.5	333.000818374122\\
3713.5	333.001148775184\\
3714.5	333.001478719524\\
3714.9	333.0016105695\\
3715	333.001643520596\\
3715.5	333.001808150807\\
3716.5	333.002137183644\\
3717.5	333.002465761618\\
3718.5	333.002793885347\\
3719.5	333.003121555449\\
3719.9	333.003252496595\\
3720	333.00328522056\\
3720.5	333.003448715968\\
3721.5	333.003775480739\\
3722.5	333.004101793729\\
3723.5	333.004427655551\\
3724.5	333.004753066818\\
3724.9	333.00488310529\\
3725	333.004915603663\\
3725.5	333.005077971953\\
3726.5	333.005402484022\\
3727.5	333.005726547369\\
3728.5	333.006050162604\\
3729.5	333.006373330335\\
3729.9	333.006502472246\\
3730	333.006534746555\\
3730.5	333.006695995364\\
3731.5	333.007018269987\\
3732.5	333.007340098929\\
3733.5	333.007661482794\\
3734.5	333.007982422186\\
3734.9	333.008110673609\\
3735	333.008142725372\\
3735.5	333.00830286228\\
3736.5	333.008622914614\\
3737.5	333.008942524285\\
3738.5	333.009261691893\\
3739.5	333.00958041804\\
3739.9	333.009707785007\\
3740	333.009739615731\\
3740.5	333.00989864827\\
3741.5	333.010216493367\\
3742.5	333.010533898799\\
3743.5	333.010850865163\\
3744.5	333.011167393055\\
3744.9	333.011293881557\\
3745	333.011325492739\\
3745.5	333.01148342839\\
3746.5	333.0117990812\\
3747.5	333.012114297324\\
3748.5	333.012429077353\\
3749.5	333.012743421881\\
3749.9	333.012869037868\\
3750	333.012900430996\\
3750.5	333.013057277188\\
3751.5	333.013370752562\\
3752.5	333.013683794206\\
3753.5	333.01399640271\\
3754.5	333.014308578663\\
3754.9	333.014433328045\\
3755	333.014464504595\\
3755.5	333.014620268709\\
3756.5	333.014931581395\\
3757.5	333.015242463289\\
3758.5	333.015552914978\\
3759.5	333.015862937045\\
3759.9	333.015986825692\\
3760	333.016017787131\\
3760.5	333.016172476496\\
3761.5	333.016481641143\\
3762.5	333.016790377917\\
3763.5	333.0170986874\\
3764.5	333.017406570171\\
3764.9	333.017529603913\\
3765	333.0175603517\\
3765.5	333.017713973595\\
3766.5	333.018021004754\\
3767.5	333.018327610938\\
3768.5	333.018633792725\\
3769.5	333.018939550692\\
3769.9	333.019061735321\\
3770	333.019092270901\\
3770.5	333.019244832558\\
3771.5	333.019549744681\\
3772.5	333.019854234708\\
3773.5	333.020158303212\\
3774.5	333.020461950767\\
3774.9	333.020583292035\\
3775	333.020613616846\\
3775.5	333.020765125447\\
3776.5	333.021067932888\\
3777.5	333.021370321092\\
3778.5	333.021672290629\\
3779.5	333.021973842068\\
3779.9	333.022094345687\\
3780	333.022124461157\\
3780.5	333.022274923835\\
3781.5	333.022575640851\\
3782.5	333.02287594147\\
3783.5	333.023175826258\\
3784.5	333.02347529578\\
3784.9	333.023594967425\\
3785	333.023624874972\\
3785.5	333.023774298813\\
3786.5	333.024072939564\\
3787.5	333.02437116674\\
3788.5	333.024668980901\\
3789.5	333.02496638261\\
3789.9	333.025085227916\\
3790	333.025114928949\\
3790.5	333.025263320989\\
3791.5	333.025559899541\\
3792.5	333.025856067319\\
3793.5	333.02615182488\\
3794.5	333.026447172783\\
3794.9	333.026565197348\\
3795	333.026594693266\\
3795.5	333.026742060494\\
3796.5	333.027036590817\\
3797.5	333.027330713148\\
3798.5	333.027624428042\\
3799.5	333.027917736051\\
3799.9	333.028034945436\\
3800	333.028064237627\\
3800.5	333.028210586987\\
3801.5	333.028503082956\\
3802.5	333.028795173696\\
3803.5	333.029086859759\\
3804.5	333.029378141695\\
3804.9	333.029494541421\\
3805	333.029523631266\\
3805.5	333.029668969653\\
3806.5	333.029959445049\\
3807.5	333.030249517961\\
3808.5	333.030539188938\\
3809.5	333.030828458525\\
3809.9	333.030944054078\\
3810	333.030972942948\\
3810.5	333.03111727721\\
3811.5	333.031405745721\\
3812.5	333.031693814475\\
3813.5	333.031981484017\\
3814.5	333.032268754888\\
3814.9	333.032383551715\\
3815	333.032412240972\\
3815.5	333.032555577912\\
3816.5	333.032842053133\\
3817.5	333.033128131307\\
3818.5	333.033413812972\\
3819.5	333.033699098667\\
3819.9	333.033813102179\\
3820	333.033841593175\\
3820.5	333.03398393955\\
3821.5	333.034268434986\\
3822.5	333.034552536064\\
3823.5	333.034836243319\\
3824.5	333.035119557288\\
3824.9	333.035232772859\\
3825	333.035261066937\\
3825.5	333.035402429456\\
3826.5	333.035684958519\\
3827.5	333.035967095896\\
3828.5	333.036248842118\\
3829.5	333.036530197717\\
3829.9	333.036642630687\\
3830	333.03667072918\\
3830.5	333.03681111451\\
3831.5	333.037091690522\\
3832.5	333.0373718775\\
3833.5	333.037651675975\\
3834.5	333.037931086472\\
3834.9	333.038042742142\\
3835	333.038070646376\\
3835.5	333.038210061137\\
3836.5	333.038488697328\\
3837.5	333.038766947122\\
3838.5	333.039044811044\\
3839.5	333.039322289618\\
3839.9	333.039433173253\\
3840	333.039460884545\\
3840.5	333.039599335312\\
3841.5	333.039876044825\\
3842.5	333.040152370559\\
3843.5	333.040428313035\\
3844.5	333.040703872774\\
3844.9	333.040813989605\\
3845	333.040841509261\\
3845.5	333.040979002565\\
3846.5	333.041253798454\\
3847.5	333.041528213163\\
3848.5	333.041802247211\\
3849.5	333.042075901115\\
3849.9	333.042185256337\\
3850	333.042212585656\\
3850.5	333.042349127984\\
3851.5	333.042622023212\\
3852.5	333.042894539844\\
3853.5	333.043166678394\\
3854.5	333.043438439375\\
3854.9	333.043547038149\\
3855	333.043574178419\\
3855.5	333.043709776214\\
3856.5	333.04398078366\\
3857.5	333.044251415074\\
3858.5	333.044521670968\\
3859.5	333.044791551851\\
3859.9	333.044899399301\\
3860	333.044926351804\\
3860.5	333.045061011465\\
3861.5	333.045330143918\\
3862.5	333.045598902888\\
3863.5	333.04586728888\\
3864.5	333.046135302403\\
3864.9	333.04624240362\\
3865	333.046269169629\\
3865.5	333.046402897512\\
3866.5	333.046670167676\\
3867.5	333.046937066887\\
3868.5	333.047203595648\\
3869.5	333.047469754463\\
3869.9	333.047576114503\\
3870	333.04760269528\\
3870.5	333.047735497699\\
3871.5	333.048000918191\\
3872.5	333.048265970244\\
3873.5	333.048530654357\\
3874.5	333.04879497103\\
3874.9	333.048900594914\\
3875	333.048926991715\\
3875.5	333.04905887494\\
3876.5	333.049322458293\\
3877.5	333.049585675703\\
3878.5	333.049848527666\\
3879.5	333.050111014679\\
3879.9	333.050215907395\\
3880	333.050242121466\\
3880.5	333.050373091725\\
3881.5	333.050634850387\\
3882.5	333.050896245585\\
3883.5	333.051157277812\\
3884.5	333.051417947561\\
3884.9	333.051522114064\\
3885	333.051548146643\\
3885.5	333.051678210122\\
3886.5	333.051938156455\\
3887.5	333.052197741787\\
3888.5	333.052456966608\\
3889.5	333.052715831408\\
3889.9	333.052819276617\\
3890	333.052845128935\\
3890.5	333.052974291777\\
3891.5	333.053232438062\\
3892.5	333.053490225791\\
3893.5	333.053747655452\\
3894.5	333.054004727531\\
3894.9	333.054107456336\\
3895	333.054133129612\\
3895.5	333.054261397921\\
3896.5	333.054517756354\\
3897.5	333.054773758661\\
3898.5	333.055029405326\\
3899.5	333.055284696832\\
3899.9	333.055386714084\\
3900	333.055412209533\\
3900.5	333.055539589369\\
3901.5	333.055794172065\\
3902.5	333.056048401047\\
3903.5	333.056302276797\\
3904.5	333.056555799795\\
3904.9	333.056657110317\\
3905	333.056682429144\\
3905.5	333.056808926528\\
3906.5	333.057061745518\\
3907.5	333.057314213191\\
3908.5	333.057566330026\\
3909.5	333.057818096498\\
3909.9	333.057918705079\\
3910	333.057943848481\\
3910.5	333.058069469392\\
3911.5	333.058320536627\\
3912.5	333.058571254926\\
3913.5	333.058821624764\\
3914.5	333.059071646614\\
3914.9	333.05917155801\\
3915	333.059196527174\\
3915.5	333.059321277552\\
3916.5	333.059570604902\\
3917.5	333.059819585682\\
3918.5	333.060068220361\\
3919.5	333.06031650941\\
3919.9	333.060415728345\\
3920	333.060440524453\\
3920.5	333.060564410195\\
3921.5	333.060812009451\\
3922.5	333.061059264484\\
3923.5	333.061306175762\\
3924.5	333.061552743752\\
3924.9	333.061651274919\\
3925	333.061675899143\\
3925.5	333.061798926109\\
3926.5	333.06204480898\\
3927.5	333.062290349961\\
3928.5	333.062535549516\\
3929.5	333.06278040811\\
3929.9	333.062878256168\\
3930	333.062902709674\\
3930.5	333.063024883683\\
3931.5	333.0632690618\\
3932.5	333.063512900344\\
3933.5	333.063756399775\\
3934.5	333.063999560556\\
3934.9	333.064096730136\\
3935	333.064121014079\\
3935.5	333.064242340912\\
3936.5	333.064484825827\\
3937.5	333.06472697347\\
3938.5	333.064968784298\\
3939.5	333.065210258771\\
3939.9	333.06530675447\\
3940	333.06533087\\
3940.5	333.065451355397\\
3941.5	333.065692158584\\
3942.5	333.065932626785\\
3943.5	333.066172760454\\
3944.5	333.066412560045\\
3944.9	333.06650838643\\
3945	333.066532334688\\
3945.5	333.066651984351\\
3946.5	333.066891117207\\
3947.5	333.067129917346\\
3948.5	333.067368385221\\
3949.5	333.067606521282\\
3949.9	333.067701682887\\
3950	333.067725465008\\
3950.5	333.067844284601\\
3951.5	333.068081758445\\
3952.5	333.068318901826\\
3953.5	333.068555715195\\
3954.5	333.068792198999\\
3954.9	333.068886700331\\
3955	333.068910317438\\
3955.5	333.069028312587\\
3956.5	333.069264138661\\
3957.5	333.069499636513\\
3958.5	333.069734806588\\
3959.5	333.069969649332\\
3959.9	333.070063494864\\
3960	333.070086948078\\
3960.5	333.070204124369\\
3961.5	333.07043831384\\
3962.5	333.070672177313\\
3963.5	333.070905715231\\
3964.5	333.071138928037\\
3964.9	333.071232122214\\
3965	333.071255412644\\
3965.5	333.071371775627\\
3966.5	333.071604339586\\
3967.5	333.071836579757\\
3968.5	333.07206849658\\
3969.5	333.072300090492\\
3969.9	333.072392637729\\
3970	333.072415766479\\
3970.5	333.072531321664\\
3971.5	333.072762271129\\
3972.5	333.072992898999\\
3973.5	333.073223205711\\
3974.5	333.073453191703\\
3974.9	333.073545096383\\
3975	333.073568064549\\
3975.5	333.073682817412\\
3976.5	333.073912163323\\
3977.5	333.074141189819\\
3978.5	333.074369897334\\
3979.5	333.074598286301\\
3979.9	333.074689552779\\
3980	333.074712361449\\
3980.5	333.074826317428\\
3981.5	333.075054070653\\
3982.5	333.075281506627\\
3983.5	333.075508625782\\
3984.5	333.075735428549\\
3984.9	333.075826061151\\
3985	333.075848711406\\
3985.5	333.075961875901\\
3986.5	333.076188047234\\
3987.5	333.076413903466\\
3988.5	333.076639445027\\
3989.5	333.076864672343\\
3989.9	333.076954675365\\
3990	333.076977168278\\
3990.5	333.077089546653\\
3991.5	333.077314146815\\
3992.5	333.077538434013\\
3993.5	333.077762408671\\
3994.5	333.077986071214\\
3994.9	333.078075448923\\
3995	333.078097785561\\
3995.5	333.078209383144\\
3996.5	333.078432422784\\
3997.5	333.07865515158\\
3998.5	333.078877569956\\
3999.5	333.079099678332\\
3999.9	333.079188434965\\
4000	333.079210616387\\
4000.5	333.079321438471\\
4001.5	333.079542928165\\
4002.5	333.079764109122\\
4003.5	333.079984981763\\
4004.5	333.080205546505\\
4004.9	333.080293686273\\
4005	333.08031571353\\
4005.5	333.08042576537\\
4006.5	333.080645715624\\
4007.5	333.080865359234\\
4008.5	333.081084696616\\
4009.5	333.081303728187\\
4009.9	333.081391255269\\
4010	333.081413129408\\
4010.5	333.081522416225\\
4011.5	333.081740837472\\
4012.5	333.081958954153\\
4013.5	333.082176766682\\
4014.5	333.082394275474\\
4014.9	333.082481194024\\
4015	333.082502916081\\
4015.5	333.08261144306\\
4016.5	333.082828345664\\
4017.5	333.083044945767\\
4018.5	333.083261243779\\
4019.5	333.083477240112\\
4019.9	333.083563554255\\
4020	333.083585125261\\
4020.5	333.083692897552\\
4021.5	333.083908291806\\
4022.5	333.084123385609\\
4023.5	333.08433817937\\
4024.5	333.084552673495\\
4024.9	333.084638387328\\
4025	333.084659808308\\
4025.5	333.084766831026\\
4026.5	333.084980727154\\
4027.5	333.085194324868\\
4028.5	333.085407624572\\
4029.5	333.085620626673\\
4029.9	333.085705744263\\
4030	333.085727016233\\
4030.5	333.08583329446\\
4031.5	333.086045702617\\
4032.5	333.086257814381\\
4033.5	333.086469630157\\
4034.5	333.086681150346\\
4034.9	333.086765675736\\
4035	333.086786799706\\
4035.5	333.086892338488\\
4036.5	333.087103268759\\
4037.5	333.087313904647\\
4038.5	333.087524246552\\
4039.5	333.087734294874\\
4039.9	333.087818232078\\
4040	333.087839209052\\
4040.5	333.0879440134\\
4041.5	333.088153475803\\
4042.5	333.088362645818\\
4043.5	333.088571523844\\
4044.5	333.088780110276\\
4044.9	333.088863463281\\
4045	333.088884294255\\
4045.5	333.088988369148\\
4046.5	333.089196373633\\
4047.5	333.089404087712\\
4048.5	333.089611511781\\
4049.5	333.089818646233\\
4049.9	333.089901418998\\
4050	333.089922104962\\
4050.5	333.090025455345\\
4051.5	333.090232011794\\
4052.5	333.090438279806\\
4053.5	333.090644259774\\
4054.5	333.090849952088\\
4054.9	333.090932148547\\
4055	333.090952690483\\
4055.5	333.091055321267\\
4056.5	333.091260439497\\
4057.5	333.091465271244\\
4058.5	333.0916698169\\
4059.5	333.091874076852\\
4059.9	333.091955700912\\
4060	333.091976099797\\
4060.5	333.09207801586\\
4061.5	333.092281705619\\
4062.5	333.092485110838\\
4063.5	333.092688231905\\
4064.5	333.092891069205\\
4064.9	333.092972124746\\
4065	333.092992381549\\
4065.5	333.093093587736\\
4066.5	333.093295858708\\
4067.5	333.093497847069\\
4068.5	333.093699553204\\
4069.5	333.093900977495\\
4069.9	333.093981468371\\
4070	333.094001584056\\
4070.5	333.094102085179\\
4071.5	333.094302946982\\
4072.5	333.09450352809\\
4073.5	333.094703828885\\
4074.5	333.094903849747\\
4074.9	333.094983779786\\
4075	333.095003755309\\
4075.5	333.095103556148\\
4076.5	333.095303018335\\
4077.5	333.095502201729\\
4078.5	333.095701106711\\
4079.5	333.095899733658\\
4079.9	333.095979106661\\
4080	333.095998942973\\
4080.5	333.096098048275\\
4081.5	333.096296120334\\
4082.5	333.09649391549\\
4083.5	333.096691434121\\
4084.5	333.096888676603\\
4084.9	333.096967496347\\
4085	333.096987194391\\
4085.5	333.097085608872\\
4086.5	333.097282300226\\
4087.5	333.097478716556\\
4088.5	333.097674858235\\
4089.5	333.097870725637\\
4089.9	333.097948995873\\
4090	333.097968556587\\
4090.5	333.098066284929\\
4091.5	333.09826160494\\
4092.5	333.098456651791\\
4093.5	333.098651425853\\
4094.5	333.098845927497\\
4094.9	333.09892365195\\
4095	333.098943076264\\
4095.5	333.09904012312\\
4096.5	333.099234081085\\
4097.5	333.099427767741\\
4098.5	333.099621183458\\
4099.5	333.099814328603\\
4099.9	333.099891510974\\
4100	333.099910799814\\
4100.5	333.100007169803\\
4101.5	333.100199774955\\
4102.5	333.100392110638\\
4103.5	333.100584177219\\
4104.5	333.100775975063\\
4104.9	333.100852619025\\
4105	333.100871773309\\
4105.5	333.100967471021\\
4106.5	333.101158732532\\
4107.5	333.101349726402\\
4108.5	333.101540452993\\
4109.5	333.10173091267\\
4109.9	333.101807021875\\
4110	333.101826042515\\
4110.5	333.101921072507\\
4111.5	333.102110999488\\
4112.5	333.102300660641\\
4113.5	333.102490056327\\
4114.5	333.102679186909\\
4114.9	333.102754764983\\
4115	333.102773652885\\
4115.5	333.102868019685\\
4116.5	333.103056621182\\
4117.5	333.103244958654\\
4118.5	333.10343303246\\
4119.5	333.103620842958\\
4119.9	333.103695893501\\
4120	333.103714649566\\
4120.5	333.10380835767\\
4121.5	333.103995642671\\
4122.5	333.104182665437\\
4123.5	333.104369426324\\
4124.5	333.104555925689\\
4124.9	333.104630452278\\
4125	333.104649077399\\
4125.5	333.104742131273\\
4126.5	333.104928108703\\
4127.5	333.105113825677\\
4128.5	333.105299282548\\
4129.5	333.105484479669\\
4129.9	333.105558485857\\
4130	333.105576980922\\
4130.5	333.105669385001\\
4131.5	333.105854063728\\
4132.5	333.106038483763\\
4133.5	333.106222645458\\
4134.5	333.106406549166\\
4134.9	333.106480038481\\
4135	333.106498404371\\
4135.5	333.106590163063\\
4136.5	333.10677355189\\
4137.5	333.10695668378\\
4138.5	333.107139559082\\
4139.5	333.107322178146\\
4139.9	333.107395154093\\
4140	333.107413391685\\
4140.5	333.107504509364\\
4141.5	333.107686617038\\
4142.5	333.107868469518\\
4143.5	333.10805006715\\
4144.5	333.10823141028\\
4144.9	333.10830387634\\
4145	333.108321986503\\
4145.5	333.108412467516\\
4146.5	333.108593302725\\
4147.5	333.108773884469\\
4148.5	333.108954213093\\
4149.5	333.109134288942\\
4149.9	333.109206248572\\
4150	333.10922423217\\
4150.5	333.109314080835\\
4151.5	333.109493652206\\
4152.5	333.109672971831\\
4153.5	333.109852040053\\
4154.5	333.110030857213\\
4154.9	333.110102313847\\
4155	333.110120171739\\
4155.5	333.110209392343\\
4156.5	333.110387708446\\
4157.5	333.110565774511\\
4158.5	333.110743590876\\
4159.5	333.110921157883\\
4159.9	333.110992114931\\
4160	333.11100984797\\
4160.5	333.111098444772\\
4161.5	333.111275514119\\
4162.5	333.111452335123\\
4163.5	333.111628908122\\
4164.5	333.111805233452\\
4164.9	333.111875694303\\
4165	333.111893303335\\
4165.5	333.111981280564\\
4166.5	333.11215711161\\
4167.5	333.112332695997\\
4168.5	333.112508034059\\
4169.5	333.112683126133\\
4169.9	333.112753094152\\
4170	333.112770580017\\
4170.5	333.112857941876\\
4171.5	333.113032543017\\
4172.5	333.113206899172\\
4173.5	333.113381010673\\
4174.5	333.113554877854\\
4174.9	333.113624356382\\
4175	333.113641719916\\
4175.5	333.113728470577\\
4176.5	333.113901850154\\
4177.5	333.114074986406\\
4178.5	333.114247879664\\
4179.5	333.114420530258\\
4179.9	333.114489522614\\
4180	333.114506764647\\
4180.5	333.114592908255\\
4181.5	333.114765074552\\
4182.5	333.114936999174\\
4183.5	333.115108682449\\
4184.5	333.115280124706\\
4184.9	333.115348634188\\
4185	333.115365755543\\
4185.5	333.115451296215\\
4186.5	333.11562225746\\
4187.5	333.115792978668\\
4188.5	333.115963460167\\
4189.5	333.116133702282\\
4189.9	333.116201732164\\
4190	333.11621873366\\
4190.5	333.116303675485\\
4191.5	333.11647343985\\
4192.5	333.116642965806\\
4193.5	333.116812253678\\
4194.5	333.116981303789\\
4194.9	333.117048857325\\
4195	333.117065739774\\
4195.5	333.117150086813\\
4196.5	333.117318662414\\
4197.5	333.117487001224\\
4198.5	333.117655103564\\
4199.5	333.117822969757\\
4199.9	333.117890050175\\
4200	333.117906814386\\
4200.5	333.117990570673\\
4201.5	333.118157965573\\
4202.5	333.118325125287\\
4203.5	333.118492050136\\
4204.5	333.118658740438\\
4204.9	333.118725350949\\
4205	333.118741997723\\
4205.5	333.118825167263\\
4206.5	333.118991389469\\
4207.5	333.119157378085\\
4208.5	333.119323133428\\
4209.5	333.119488655816\\
4209.9	333.119554799605\\
4210	333.119571329739\\
4210.5	333.119653916513\\
4211.5	333.119818973979\\
4212.5	333.119983799438\\
4213.5	333.120148393207\\
4214.5	333.120312755601\\
4214.9	333.120378435835\\
4215	333.120394850119\\
4215.5	333.120476858079\\
4216.5	333.120640758704\\
4217.5	333.120804428896\\
4218.5	333.120967868969\\
4219.5	333.121131079236\\
4219.9	333.121196299058\\
4220	333.121212598279\\
4220.5	333.12129403135\\
4221.5	333.121456782981\\
4222.5	333.121619305742\\
4223.5	333.121781599944\\
4224.5	333.121943665898\\
4224.9	333.122008428431\\
4225	333.122024613368\\
4225.5	333.122105475451\\
4226.5	333.12226708588\\
4227.5	333.122428468991\\
4228.5	333.122589625094\\
4229.5	333.122750554498\\
4229.9	333.122814862844\\
4230	333.122830934272\\
4230.5	333.122911229238\\
4231.5	333.123071706206\\
4232.5	333.123231957398\\
4233.5	333.123391983121\\
4234.5	333.123551783683\\
4234.9	333.123615640922\\
4235	333.123631599612\\
4235.5	333.123711331309\\
4236.5	333.123870682503\\
4237.5	333.124029809453\\
4238.5	333.124188712463\\
4239.5	333.124347391839\\
4239.9	333.124410801032\\
4240	333.124426647748\\
4240.5	333.124505819995\\
4241.5	333.124664053052\\
4242.5	333.124822063386\\
4243.5	333.124979851299\\
4244.5	333.125137417095\\
4244.9	333.125200381279\\
4245	333.125216116782\\
4245.5	333.125294733374\\
4246.5	333.125451855878\\
4247.5	333.125608757169\\
4248.5	333.125765437549\\
4249.5	333.125921897317\\
4249.9	333.125984419513\\
4250	333.126000044555\\
4250.5	333.126078109263\\
4251.5	333.126234128746\\
4252.5	333.126389928518\\
4253.5	333.126545508877\\
4254.5	333.126700870121\\
4254.9	333.126762953324\\
4255	333.126778468657\\
4255.5	333.126855985222\\
4256.5	333.127010909168\\
4257.5	333.127165614892\\
4258.5	333.127320102691\\
4259.5	333.127474372862\\
4259.9	333.127536020053\\
4260	333.127551426419\\
4260.5	333.127628398561\\
4261.5	333.1277822344\\
4262.5	333.127935853498\\
4263.5	333.128089256149\\
4264.5	333.128242442648\\
4264.9	333.128303656783\\
4265	333.128318954922\\
4265.5	333.128395386333\\
4266.5	333.128548141447\\
4267.5	333.12870068129\\
4268.5	333.128853006154\\
4269.5	333.129005116333\\
4269.9	333.12906590035\\
4270	333.129081090996\\
4270.5	333.129156985345\\
4271.5	333.129308667064\\
4272.5	333.129460134973\\
4273.5	333.129611389362\\
4274.5	333.129762430522\\
4274.9	333.129822787338\\
4275	333.129837871221\\
4275.5	333.129913232151\\
4276.5	333.130063847758\\
4277.5	333.130214251005\\
4278.5	333.13036444218\\
4279.5	333.130514421573\\
4279.9	333.130574354087\\
4280	333.13058933193\\
4280.5	333.130664163059\\
4281.5	333.130813719786\\
4282.5	333.130963065594\\
4283.5	333.131112200768\\
4284.5	333.131261125597\\
4284.9	333.131320636688\\
4285	333.131335509211\\
4285.5	333.131409814134\\
4286.5	333.131558319164\\
4287.5	333.131706614706\\
4288.5	333.131854701044\\
4289.5	333.132002578463\\
4289.9	333.132061670989\\
4290	333.132076438906\\
4290.5	333.132150221193\\
4291.5	333.132297681661\\
4292.5	333.132444934063\\
4293.5	333.132591978679\\
4294.5	333.132738815794\\
4294.9	333.132797492595\\
4295	333.132812156617\\
4295.5	333.132885419813\\
4296.5	333.133031842806\\
4297.5	333.133178059144\\
4298.5	333.133324069107\\
4299.5	333.133469872976\\
4299.9	333.133528136872\\
4300	333.133542697703\\
4300.5	333.13361544533\\
4301.5	333.133760837887\\
4302.5	333.13390602519\\
4303.5	333.134051007519\\
4304.5	333.134195785152\\
4304.9	333.134253638945\\
4305	333.134268097285\\
4305.5	333.134340332841\\
4306.5	333.134484701953\\
4307.5	333.134628867203\\
4308.5	333.13477282887\\
4309.5	333.13491658723\\
4309.9	333.134974033702\\
4310	333.134988390246\\
4310.5	333.135060117206\\
4311.5	333.135203469816\\
4312.5	333.135346619948\\
4313.5	333.135489567878\\
4314.5	333.13563231388\\
4314.9	333.135689355795\\
4315	333.135703611234\\
4315.5	333.135774833047\\
4316.5	333.135917176053\\
4317.5	333.136059317954\\
4318.5	333.136201259025\\
4319.5	333.136342999538\\
4319.9	333.136399639641\\
4320	333.136413794661\\
4320.5	333.136484514756\\
4321.5	333.136625855006\\
4322.5	333.136766995518\\
4323.5	333.136907936561\\
4324.5	333.137048678408\\
4324.9	333.137104919424\\
4325	333.137118974707\\
4325.5	333.137189196487\\
4326.5	333.137329540788\\
4327.5	333.137469686703\\
4328.5	333.137609634505\\
4329.5	333.137749384461\\
4329.9	333.1378052291\\
4330	333.137819185322\\
4330.5	333.137888912168\\
4331.5	333.138028267276\\
4332.5	333.138167425345\\
4333.5	333.138306386643\\
4334.5	333.138445151439\\
4334.9	333.13850060239\\
4335	333.138514460223\\
4335.5	333.138583695495\\
4336.5	333.138722068121\\
4337.5	333.138860245047\\
4338.5	333.138998226537\\
4339.5	333.139136012858\\
4339.9	333.139191072791\\
4340	333.139204832903\\
4340.5	333.139273579936\\
4341.5	333.139410976748\\
4342.5	333.139548179187\\
4343.5	333.139685187517\\
4344.5	333.139822002002\\
4344.9	333.139876673571\\
4345	333.139890336626\\
4345.5	333.139958598732\\
4346.5	333.140095026352\\
4347.5	333.140231260917\\
4348.5	333.140367302691\\
4349.5	333.140503151935\\
4349.9	333.140557437776\\
4350	333.140571004431\\
4350.5	333.140638784902\\
4351.5	333.140774249906\\
4352.5	333.140909523166\\
4353.5	333.141044604942\\
4354.5	333.141179495495\\
4354.9	333.141233398225\\
4355	333.141246869135\\
4355.5	333.141314171239\\
4356.5	333.141448680159\\
4357.5	333.141582998637\\
4358.5	333.14171712693\\
4359.5	333.141851065298\\
4359.9	333.141904587517\\
4360	333.141917963332\\
4360.5	333.141984790314\\
4361.5	333.142118349639\\
4362.5	333.142251719814\\
4363.5	333.142384901095\\
4364.5	333.14251789374\\
4364.9	333.14257103803\\
4365	333.142584319394\\
4365.5	333.14265067448\\
4366.5	333.142783290654\\
4367.5	333.142915718961\\
4368.5	333.143047959657\\
4369.5	333.143180012996\\
4369.9	333.143232781922\\
4370	333.143245969478\\
4370.5	333.143311855869\\
4371.5	333.143443535293\\
4372.5	333.143575028124\\
4373.5	333.143706334618\\
4374.5	333.143837455026\\
4374.9	333.143889851136\\
4375	333.143902945519\\
4375.5	333.143968366397\\
4376.5	333.144099115428\\
4377.5	333.144229679132\\
4378.5	333.144360057763\\
4379.5	333.144490251573\\
4379.9	333.144542277396\\
4380	333.144555279239\\
4380.5	333.144620237763\\
4381.5	333.144750062715\\
4382.5	333.144879703599\\
4383.5	333.145009160665\\
4384.5	333.145138434164\\
4384.9	333.145190092213\\
4385	333.145203002144\\
4385.5	333.145267501452\\
4386.5	333.145396408597\\
4387.5	333.145525132923\\
4388.5	333.145653674679\\
4389.5	333.145782034113\\
4389.9	333.145833326886\\
4390	333.145846145528\\
4390.5	333.145910188737\\
4391.5	333.146038184304\\
4392.5	333.146165998292\\
4393.5	333.14629363095\\
4394.5	333.146421082524\\
4394.9	333.146472012498\\
4395	333.146484740473\\
4395.5	333.146548330678\\
4396.5	333.146675420853\\
4397.5	333.146802330684\\
4398.5	333.146929060414\\
4399.5	333.147055610289\\
4399.9	333.147106179928\\
4400	333.147118817849\\
4400.5	333.147181958125\\
4401.5	333.147308149055\\
4402.5	333.147434160863\\
4403.5	333.147559993794\\
4404.5	333.147685648091\\
4404.9	333.14773585984\\
4405	333.147748408319\\
4405.5	333.14781110172\\
4406.5	333.147936399508\\
4407.5	333.14806151939\\
4408.5	333.148186461609\\
4409.5	333.148311226406\\
4409.9	333.148361082694\\
4410	333.148373542339\\
4410.5	333.148435791897\\
4411.5	333.148560202606\\
4412.5	333.148684436616\\
4413.5	333.148808494169\\
4414.5	333.148932375504\\
4414.9	333.148981878745\\
4415	333.148994250157\\
4415.5	333.149056058886\\
4416.5	333.149179588536\\
4417.5	333.149302942688\\
4418.5	333.149426121579\\
4419.5	333.14954912545\\
4419.9	333.149598278039\\
4420	333.149610561818\\
4420.5	333.149671932711\\
4421.5	333.149794587283\\
4422.5	333.149917067548\\
4423.5	333.150039373743\\
4424.5	333.150161506105\\
4424.9	333.150210310422\\
4425	333.150222507164\\
4425.5	333.150283443191\\
4426.5	333.150405228626\\
4427.5	333.150526840937\\
4428.5	333.150648280359\\
4429.5	333.150769547128\\
4429.9	333.150818005539\\
4430	333.150830115833\\
4430.5	333.150890619948\\
4431.5	333.151011542145\\
4432.5	333.151132292393\\
4433.5	333.151252870927\\
4434.5	333.151373277979\\
4434.9	333.151421392831\\
4435	333.151433417264\\
4435.5	333.151493492399\\
4436.5	333.151613557218\\
4437.5	333.151733451256\\
4438.5	333.151853174745\\
4439.5	333.151972727917\\
4439.9	333.152020501543\\
4440	333.152032440698\\
4440.5	333.152092089764\\
4441.5	333.152211303027\\
4442.5	333.152330346667\\
4443.5	333.152449220916\\
4444.5	333.152567926004\\
4444.9	333.15261536072\\
4445	333.152627215177\\
4445.5	333.152686441066\\
4446.5	333.152804808553\\
4447.5	333.152923007569\\
4448.5	333.153041038343\\
4449.5	333.153158901105\\
4449.9	333.153205999211\\
4450	333.153217769545\\
4450.5	333.153276575131\\
4451.5	333.153394102583\\
4452.5	333.153511462709\\
4453.5	333.153628655735\\
4454.5	333.15374568189\\
4454.9	333.153792445672\\
4455	333.153804132453\\
4455.5	333.15386252059\\
4456.5	333.153979213711\\
4457.5	333.154095740641\\
4458.5	333.154212101607\\
4459.5	333.154328296834\\
4459.9	333.154374728562\\
4460	333.154386332358\\
4460.5	333.154444305879\\
4461.5	333.154560170334\\
4462.5	333.154675869726\\
4463.5	333.15479140428\\
4464.5	333.154906774221\\
4464.9	333.15495287615\\
4465	333.154964397524\\
4465.5	333.155021959244\\
4466.5	333.155137000659\\
4467.5	333.155251878131\\
4468.5	333.155366591885\\
4469.5	333.155481142143\\
4469.9	333.155526916511\\
4470	333.155538356023\\
4470.5	333.155595508739\\
4471.5	333.155709732701\\
4472.5	333.155823793834\\
4473.5	333.155937692361\\
4474.5	333.156051428502\\
4474.9	333.156096877533\\
4475	333.156108235739\\
4475.5	333.156164982227\\
4476.5	333.156278394287\\
4477.5	333.156391644625\\
4478.5	333.156504733459\\
4479.5	333.15661766101\\
4479.9	333.156662786914\\
4480	333.156674064365\\
4480.5	333.156730407384\\
4481.5	333.156843013056\\
4482.5	333.156955458102\\
4483.5	333.157067742742\\
4484.5	333.157179867194\\
4484.9	333.157224672165\\
4485	333.15723586941\\
4485.5	333.157291811699\\
4486.5	333.157403616457\\
4487.5	333.15751526168\\
4488.5	333.157626747586\\
4489.5	333.157738074392\\
4489.9	333.157782560609\\
4490	333.157793678193\\
4490.5	333.157849222474\\
4491.5	333.157960231756\\
4492.5	333.158071082588\\
4493.5	333.158181775184\\
4494.5	333.15829230976\\
4494.9	333.158336479388\\
4495	333.158347517851\\
4495.5	333.158402666826\\
4496.5	333.158512886035\\
4497.5	333.158622947869\\
4498.5	333.158732852542\\
4499.5	333.158842600268\\
4499.9	333.158886455456\\
4500	333.158897415336\\
4500.5	333.158952171689\\
4501.5	333.15906160619\\
4502.5	333.159170884384\\
4503.5	333.159280006485\\
4504.5	333.159388972705\\
4504.9	333.159432515588\\
4505	333.159443397418\\
4505.5	333.159497763817\\
4506.5	333.159606418938\\
4507.5	333.159714918814\\
4508.5	333.159823263657\\
4509.5	333.159931453677\\
4509.9	333.159974686377\\
4510	333.159985490687\\
4510.5	333.160039469778\\
4511.5	333.160147350813\\
4512.5	333.160255077657\\
4513.5	333.16036265052\\
4514.5	333.160470069612\\
4514.9	333.160512994234\\
4515	333.160523721552\\
4515.5	333.160577315967\\
4516.5	333.160684428171\\
4517.5	333.160791387232\\
4518.5	333.160898193359\\
4519.5	333.161004846758\\
4519.9	333.161047465396\\
4520	333.161058116243\\
4520.5	333.161111328593\\
4521.5	333.16121767719\\
4522.5	333.161323873683\\
4523.5	333.161429918279\\
4524.5	333.161535811187\\
4524.9	333.161578125917\\
4525	333.161588700814\\
4525.5	333.161641533694\\
4526.5	333.161747123868\\
4527.5	333.161852562972\\
4528.5	333.161957851211\\
4529.5	333.162062988791\\
4529.9	333.162105001679\\
4530	333.162115501141\\
4530.5	333.162167957129\\
4531.5	333.162272794031\\
4532.5	333.16237748089\\
4533.5	333.162482017908\\
4534.5	333.162586405291\\
4534.9	333.162628118386\\
4535	333.162638542925\\
4535.5	333.162690624581\\
4536.5	333.162794713329\\
4537.5	333.162898653051\\
4538.5	333.163002443951\\
4539.5	333.163106086232\\
4539.9	333.163147501571\\
4540	333.163157851696\\
4540.5	333.163209561562\\
4541.5	333.163312907236\\
4542.5	333.163416104897\\
4543.5	333.163519154747\\
4544.5	333.163622056986\\
4544.9	333.163663176591\\
4545	333.163673452808\\
4545.5	333.163724793409\\
4546.5	333.163827401056\\
4547.5	333.163929861697\\
4548.5	333.164032175529\\
4549.5	333.164134342755\\
4549.9	333.164175168634\\
4550	333.164185371445\\
4550.5	333.164236345289\\
4551.5	333.164338219923\\
4552.5	333.164439948549\\
4553.5	333.164541531364\\
4554.5	333.164642968567\\
4554.9	333.164683502717\\
4555	333.16469363262\\
4555.5	333.164744242199\\
4556.5	333.164845388799\\
4557.5	333.164946390382\\
4558.5	333.165047247145\\
4559.5	333.165147959286\\
4559.9	333.165188203686\\
4560	333.165198261177\\
4560.5	333.165248508965\\
4561.5	333.165348932477\\
4562.5	333.165449211956\\
4563.5	333.165549347599\\
4564.5	333.165649339602\\
4564.9	333.165689296223\\
4565	333.165699281793\\
4565.5	333.165749170248\\
4566.5	333.165848875582\\
4567.5	333.165948437863\\
4568.5	333.166047857285\\
4569.5	333.166147134043\\
4569.9	333.166186804838\\
4570	333.166196718976\\
4570.5	333.166246250539\\
4571.5	333.166345242575\\
4572.5	333.16644409253\\
4573.5	333.166542800596\\
4574.5	333.166641366967\\
4574.9	333.166680753878\\
4575	333.16669059707\\
4575.5	333.166739774165\\
4576.5	333.166838057749\\
4577.5	333.166936200217\\
4578.5	333.167034201759\\
4579.5	333.16713206257\\
4579.9	333.167171167527\\
4580	333.167180940253\\
4580.5	333.167229765289\\
4581.5	333.167327345234\\
4582.5	333.16742478502\\
4583.5	333.16752208484\\
4584.5	333.167619244883\\
4584.9	333.1676580698\\
4585	333.167667772541\\
4585.5	333.167716247909\\
4586.5	333.167813128995\\
4587.5	333.167909870875\\
4588.5	333.168006473738\\
4589.5	333.168102937776\\
4589.9	333.168141484556\\
4590	333.168151117786\\
4590.5	333.168199245862\\
4591.5	333.168295432837\\
4592.5	333.168391481552\\
4593.5	333.168487392195\\
4594.5	333.168583164954\\
4594.9	333.168621435488\\
4595	333.16863099968\\
4595.5	333.168678782823\\
4596.5	333.168774280403\\
4597.5	333.168869640662\\
4598.5	333.168964863787\\
4599.5	333.169059949966\\
4599.9	333.169097946129\\
4600	333.169107441752\\
4600.5	333.169154882307\\
4601.5	333.169249695175\\
4602.5	333.169344371656\\
4603.5	333.169438911936\\
4604.5	333.169533316199\\
4604.9	333.169571039856\\
4605	333.169580467376\\
4605.5	333.169627567669\\
4606.5	333.169721700479\\
4607.5	333.169815697828\\
4608.5	333.169909559901\\
4609.5	333.170003286882\\
4609.9	333.170040739885\\
4610	333.170050099764\\
4610.5	333.170096862108\\
4611.5	333.17019031948\\
4612.5	333.170283642312\\
4613.5	333.170376830787\\
4614.5	333.170469885087\\
4614.9	333.170507069275\\
4615	333.170516361973\\
4615.5	333.170562788664\\
4616.5	333.170655575188\\
4617.5	333.170748228086\\
4618.5	333.17084074754\\
4619.5	333.170933133732\\
4619.9	333.17097005093\\
4620	333.170979276904\\
4620.5	333.171025370224\\
4621.5	333.171117490458\\
4622.5	333.171209477974\\
4623.5	333.171301332953\\
4624.5	333.171393055576\\
4624.9	333.1714297076\\
4625	333.171438867303\\
4625.5	333.171484629516\\
4626.5	333.171576087988\\
4627.5	333.171667414645\\
4628.5	333.171758609664\\
4629.5	333.171849673227\\
4629.9	333.171886061879\\
4630	333.171895155761\\
4630.5	333.171940589117\\
4631.5	333.172031390325\\
4632.5	333.172122060612\\
4633.5	333.172212600157\\
4634.5	333.172303009139\\
4634.9	333.172339136208\\
4635	333.172348164717\\
4635.5	333.172393271452\\
4636.5	333.172483419862\\
4637.5	333.17257343824\\
4638.5	333.172663326766\\
4639.5	333.172753085615\\
4639.9	333.172788952879\\
4640	333.172797916459\\
4640.5	333.172842698792\\
4641.5	333.17293219884\\
4642.5	333.173021569741\\
4643.5	333.17311081167\\
4644.5	333.173199924805\\
4644.9	333.173235534031\\
4645	333.173244433123\\
4645.5	333.173288893258\\
4646.5	333.173377749351\\
4647.5	333.173466477174\\
4648.5	333.173555076903\\
4649.5	333.173643548712\\
4649.9	333.173678901652\\
4650	333.173687736695\\
4650.5	333.173731876823\\
4651.5	333.173820093337\\
4652.5	333.173908182453\\
4653.5	333.173996144346\\
4654.5	333.174083979188\\
4654.9	333.174119077585\\
4655	333.174127849013\\
4655.5	333.174171671309\\
4656.5	333.174259252591\\
4657.5	333.174346707342\\
4658.5	333.174434035734\\
4659.5	333.174521237938\\
4659.9	333.174556083522\\
4660	333.174564791768\\
4660.5	333.174608298392\\
4661.5	333.17469524876\\
4662.5	333.174782073457\\
4663.5	333.174868772653\\
4664.5	333.17495534652\\
4664.9	333.174989941009\\
4665	333.174998586503\\
4665.5	333.1750417796\\
4666.5	333.175128103342\\
4667.5	333.175214302268\\
4668.5	333.175300376546\\
4669.5	333.175386326347\\
4669.9	333.175420671447\\
4670	333.175429254615\\
4670.5	333.175472136317\\
4671.5	333.175557837693\\
4672.5	333.175643415101\\
4673.5	333.175728868708\\
4674.5	333.175814198685\\
4674.9	333.175848296091\\
4675	333.175856817358\\
4675.5	333.175899389781\\
4676.5	333.175984473021\\
4677.5	333.176069433136\\
4678.5	333.176154270292\\
4679.5	333.176238984657\\
4679.9	333.176272836055\\
4680	333.17628129584\\
4680.5	333.176323561086\\
4681.5	333.176408030393\\
4682.5	333.176492377411\\
4683.5	333.176576602306\\
4684.5	333.176660705246\\
4684.9	333.176694312306\\
4685	333.176702711028\\
4685.5	333.176744671186\\
4686.5	333.176828530733\\
4687.5	333.176912268822\\
4688.5	333.176995885618\\
4689.5	333.177079381288\\
4689.9	333.177112745673\\
4690	333.177121083746\\
4690.5	333.17716274089\\
4691.5	333.177245994822\\
4692.5	333.177329128121\\
4693.5	333.177412140953\\
4694.5	333.177495033482\\
4694.9	333.17752815684\\
4695	333.177536434677\\
4695.5	333.177577790868\\
4696.5	333.177660443302\\
4697.5	333.177742975924\\
4698.5	333.177825388897\\
4699.5	333.177907682385\\
4699.9	333.177940566356\\
4700	333.177948784367\\
4700.5	333.177989841649\\
4701.5	333.178071896675\\
4702.5	333.178153832703\\
4703.5	333.178235649896\\
4704.5	333.178317348416\\
4704.9	333.178349994627\\
4705	333.178358153218\\
4705.5	333.178398913624\\
4706.5	333.178480375303\\
4707.5	333.178561718794\\
4708.5	333.178642944257\\
4709.5	333.178724051854\\
4709.9	333.178756461922\\
4710	333.178764561497\\
4710.5	333.178805027047\\
4711.5	333.178885899413\\
4712.5	333.178966654395\\
4713.5	333.179047292152\\
4714.5	333.179127812844\\
4714.9	333.179159988374\\
4715	333.179168029335\\
4715.5	333.179208202032\\
4716.5	333.179288489093\\
4717.5	333.179368659568\\
4718.5	333.179448713614\\
4719.5	333.179528651392\\
4719.9	333.179560593979\\
4720	333.179568576724\\
4720.5	333.17960845856\\
4721.5	333.179688164295\\
4722.5	333.179767754237\\
4723.5	333.179847228542\\
4724.5	333.179926587369\\
4724.9	333.179958298597\\
4725	333.179966223522\\
4725.5	333.180005816475\\
4726.5	333.180084944837\\
4727.5	333.180163958193\\
4728.5	333.1802428567\\
4729.5	333.180321640513\\
4729.9	333.180353121955\\
4730	333.180360989453\\
4730.5	333.180400295487\\
4731.5	333.180478850403\\
4732.5	333.180557291095\\
4733.5	333.180635617717\\
4734.5	333.180713830427\\
4734.9	333.180745083646\\
4735	333.180752894108\\
4735.5	333.180791915174\\
4736.5	333.180869900543\\
4737.5	333.180947772464\\
4738.5	333.181025531092\\
4739.5	333.181103176582\\
4739.9	333.18113420313\\
4740	333.181141956943\\
4740.5	333.181180694979\\
4741.5	333.181258114674\\
4742.5	333.181335421693\\
4743.5	333.18141261619\\
4744.5	333.181489698317\\
4744.9	333.181520499735\\
4745	333.181528197285\\
4745.5	333.181566654216\\
4746.5	333.181643512084\\
4747.5	333.181720258043\\
4748.5	333.181796892244\\
4749.5	333.181873414841\\
4749.9	333.18190399266\\
4750	333.181911634329\\
4750.5	333.181949812067\\
4751.5	333.182026111929\\
4752.5	333.182102300643\\
4753.5	333.18217837836\\
4754.5	333.182254345231\\
4754.9	333.182284700972\\
4755	333.182292287141\\
4755.5	333.182330187584\\
4756.5	333.182405933236\\
4757.5	333.182481568495\\
4758.5	333.182557093512\\
4759.5	333.182632508437\\
4759.9	333.182662643611\\
4760	333.182670174657\\
4760.5	333.182707799692\\
4761.5	333.182782994902\\
4762.5	333.182858080471\\
4763.5	333.182933056547\\
4764.5	333.183007923281\\
4764.9	333.183037839387\\
4765	333.183045315685\\
4765.5	333.183082667185\\
4766.5	333.183157315698\\
4767.5	333.183231855315\\
4768.5	333.183306286185\\
4769.5	333.183380608455\\
4769.9	333.183410306985\\
4770	333.183417728907\\
4770.5	333.183454808731\\
4771.5	333.183528914266\\
4772.5	333.183602911645\\
4773.5	333.183676801017\\
4774.5	333.183750582528\\
4774.9	333.18378006496\\
4775	333.183787432876\\
4775.5	333.183824242874\\
4776.5	333.183897809123\\
4777.5	333.183971267953\\
4778.5	333.18404461951\\
4779.5	333.18411786394\\
4779.9	333.184147131745\\
4780	333.184154446022\\
4780.5	333.184190988029\\
4781.5	333.184264018662\\
4782.5	333.184336942606\\
4783.5	333.184409760006\\
4784.5	333.184482471008\\
4784.9	333.184511525646\\
4785	333.18451878665\\
4785.5	333.184555062489\\
4786.5	333.184627561149\\
4787.5	333.184699953845\\
4788.5	333.184772240723\\
4789.5	333.184844421927\\
4789.9	333.184873264847\\
4790	333.18488047294\\
4790.5	333.184916484422\\
4791.5	333.184988454727\\
4792.5	333.18506031979\\
4793.5	333.185132079755\\
4794.5	333.185203734764\\
4794.9	333.185232367408\\
4795	333.18523952295\\
4795.5	333.185275271872\\
4796.5	333.185346717418\\
4797.5	333.185418058438\\
4798.5	333.185489295074\\
4799.5	333.185560427469\\
4799.9	333.185588851267\\
4800	333.185595954615\\
4800.5	333.185631442765\\
4801.5	333.185702367121\\
4802.5	333.185773187662\\
4803.5	333.18584390453\\
4804.5	333.185914517866\\
4804.9	333.185942734239\\
4805	333.185949785749\\
4805.5	333.1859850149\\
4806.5	333.186055421613\\
4807.5	333.186125725217\\
4808.5	333.186195925854\\
4809.5	333.186266023662\\
4809.9	333.186294034022\\
4810	333.186301034045\\
4810.5	333.18633600596\\
4811.5	333.186405898552\\
4812.5	333.186475688737\\
4813.5	333.186545376654\\
4814.5	333.186614962443\\
4814.9	333.18664276819\\
4815	333.186649717078\\
4815.5	333.186684433507\\
4816.5	333.186753815476\\
4817.5	333.186823095734\\
4818.5	333.186892274421\\
4819.5	333.186961351675\\
4819.9	333.186988954202\\
4820	333.186995852302\\
4820.5	333.187030314984\\
4821.5	333.187099189804\\
4822.5	333.187167963606\\
4823.5	333.187236636527\\
4824.5	333.187305208706\\
4824.9	333.187332609396\\
4825	333.187339457055\\
4825.5	333.187373667716\\
4826.5	333.187442038838\\
4827.5	333.18751030963\\
4828.5	333.187578480228\\
4829.5	333.187646550768\\
4829.9	333.187673750995\\
4830	333.187680548555\\
4830.5	333.18771450891\\
4831.5	333.187782379763\\
4832.5	333.187850150968\\
4833.5	333.18791782266\\
4834.5	333.187985394976\\
4834.9	333.188012396104\\
4835	333.188019143906\\
4835.5	333.188052855659\\
4836.5	333.188120229646\\
4837.5	333.188187504663\\
4838.5	333.188254680846\\
4839.5	333.188321758328\\
4839.9	333.188348561712\\
4840	333.188355260094\\
4840.5	333.188388724937\\
4841.5	333.18845560544\\
4842.5	333.188522387647\\
4843.5	333.188589071692\\
4844.5	333.188655657708\\
4844.9	333.188682264693\\
4845	333.188688913993\\
4845.5	333.188722133606\\
4846.5	333.188788523984\\
4847.5	333.188854816734\\
4848.5	333.188921011991\\
4849.5	333.188987109886\\
4849.9	333.18901352181\\
4850	333.18902012236\\
4850.5	333.189053098412\\
4851.5	333.189119002001\\
4852.5	333.189184808626\\
4853.5	333.189250518421\\
4854.5	333.189316131518\\
4854.9	333.189342349707\\
4855	333.189348901841\\
4855.5	333.189381635989\\
4856.5	333.189447056102\\
4857.5	333.189512379911\\
4858.5	333.189577607549\\
4859.5	333.189642739147\\
4859.9	333.18966876492\\
4860	333.189675268967\\
4860.5	333.189707762859\\
4861.5	333.189772702786\\
4862.5	333.189837547065\\
4863.5	333.189902295828\\
4864.5	333.189966949204\\
4864.9	333.189992783872\\
4865	333.189999240158\\
4865.5	333.190031495429\\
4866.5	333.190095958439\\
4867.5	333.190160326453\\
4868.5	333.1902245996\\
4869.5	333.190288778011\\
4869.9	333.190314422874\\
4870	333.190320831725\\
4870.5	333.190352849999\\
4871.5	333.190416839339\\
4872.5	333.190480734329\\
4873.5	333.190544535098\\
4874.5	333.190608241776\\
4874.9	333.190633698126\\
4875	333.190640059865\\
4875.5	333.190671842755\\
4876.5	333.19073536165\\
4877.5	333.190798786836\\
4878.5	333.190862118444\\
4879.5	333.1909253566\\
4879.9	333.190950625721\\
4880	333.190956940669\\
4880.5	333.190988489777\\
4881.5	333.191051541429\\
4882.5	333.19111450001\\
4883.5	333.19117736565\\
4884.5	333.191240138474\\
4884.9	333.19126522164\\
4885	333.191271490115\\
4885.5	333.191302807035\\
4886.5	333.191365394624\\
4887.5	333.191427889777\\
4888.5	333.191490292621\\
4889.5	333.191552603281\\
4889.9	333.191577501759\\
4890	333.191583724078\\
4890.5	333.191614810388\\
4891.5	333.191676937075\\
4892.5	333.191738971955\\
4893.5	333.191800915154\\
4894.5	333.191862766798\\
4894.9	333.191887481844\\
4895	333.19189365832\\
4895.5	333.191924515592\\
4896.5	333.191986184515\\
4897.5	333.192047762256\\
4898.5	333.19210924894\\
4899.5	333.192170644691\\
4899.9	333.192195177555\\
4900	333.192201308502\\
4900.5	333.192231938295\\
4901.5	333.19229315257\\
4902.5	333.192354276284\\
4903.5	333.192415309561\\
4904.5	333.192476252526\\
4904.9	333.192500604448\\
4905	333.192506690174\\
4905.5	333.192537094037\\
4906.5	333.19259785676\\
4907.5	333.192658529539\\
4908.5	333.192719112498\\
4909.5	333.192779605758\\
4909.9	333.19280377797\\
4910	333.192809818785\\
4910.5	333.192839998256\\
4911.5	333.192900312502\\
4912.5	333.192960537417\\
4913.5	333.193020673123\\
4914.5	333.193080719741\\
4914.9	333.193104713467\\
4915	333.193110709676\\
4915.5	333.193140666283\\
4916.5	333.193200535106\\
4917.5	333.193260315207\\
4918.5	333.193320006706\\
4919.5	333.193379609723\\
4919.9	333.19340342618\\
4920	333.193409378086\\
4920.5	333.193439113347\\
4921.5	333.193498539781\\
4922.5	333.193557878096\\
4923.5	333.193617128413\\
4924.5	333.193676290852\\
4924.9	333.193699931245\\
4925	333.19370583915\\
4925.5	333.193735354573\\
4926.5	333.193794341631\\
4927.5	333.19385324117\\
4928.5	333.193912053309\\
4929.5	333.193970778169\\
4929.9	333.193994243699\\
4930	333.194000107903\\
4930.5	333.194029404985\\
4931.5	333.194087955658\\
4932.5	333.194146419409\\
4933.5	333.194204796356\\
4934.5	333.194263086617\\
4934.9	333.194286378474\\
4935	333.194292199274\\
4935.5	333.194321279502\\
4936.5	333.194379396764\\
4937.5	333.194437427695\\
4938.5	333.194495372413\\
4939.5	333.194553231037\\
4939.9	333.194576350403\\
4940	333.194582128095\\
4940.5	333.194610992947\\
4941.5	333.194668679748\\
4942.5	333.194726280807\\
4943.5	333.194783796241\\
4944.5	333.194841226167\\
4944.9	333.194864174218\\
4945	333.194869909096\\
4945.5	333.194898560038\\
4946.5	333.194955819311\\
4947.5	333.195012993427\\
4948.5	333.195070082501\\
4949.5	333.195127086649\\
4949.9	333.195149864551\\
4950	333.195155556907\\
4950.5	333.195183995396\\
4951.5	333.195240830054\\
4952.5	333.195297580135\\
4953.5	333.195354245752\\
4954.5	333.195410827023\\
4954.9	333.195433435937\\
4955	333.19543908606\\
4955.5	333.195467313543\\
4956.5	333.195523726478\\
4957.5	333.195580055412\\
4958.5	333.195636300459\\
4959.5	333.195692461733\\
4959.9	333.195714902809\\
4960	333.195720510987\\
4960.5	333.195748528902\\
4961.5	333.195804522988\\
4962.5	333.195860433644\\
4963.5	333.195916260985\\
4964.5	333.195972005123\\
4964.9	333.195994279505\\
4965	333.195999846023\\
4965.5	333.196027655798\\
4966.5	333.196083233888\\
4967.5	333.196138729117\\
4968.5	333.196194141597\\
4969.5	333.196249471443\\
4969.9	333.196271580265\\
4970	333.196277105408\\
4970.5	333.196304708461\\
4971.5	333.196359873389\\
4972.5	333.19641495602\\
4973.5	333.196469956467\\
4974.5	333.196524874842\\
4974.9	333.196546819234\\
4975	333.196552303284\\
4975.5	333.196579701022\\
4976.5	333.196634455603\\
4977.5	333.196689128449\\
4978.5	333.19674371967\\
4979.5	333.196798229378\\
4979.9	333.196820010459\\
4980	333.196825453695\\
4980.5	333.196852647519\\
4981.5	333.19690699455\\
4982.5	333.196961260401\\
4983.5	333.197015445184\\
4984.5	333.19706954901\\
4984.9	333.197091167894\\
4985	333.197096570595\\
4985.5	333.197123561894\\
4986.5	333.19717750415\\
4987.5	333.197231365781\\
4988.5	333.197285146897\\
4989.5	333.197338847606\\
4989.9	333.197360305398\\
4990	333.197365667839\\
4990.5	333.197392457993\\
4991.5	333.197445998234\\
4992.5	333.197499458399\\
4993.5	333.197552838597\\
4994.5	333.197606138938\\
4994.9	333.197627436735\\
4995	333.197632759191\\
4995.5	333.197659349571\\
4996.5	333.197712490536\\
4997.5	333.197765551972\\
4998.5	333.197818533985\\
4999.5	333.197871436684\\
4999.9	333.197892575577\\
5000	333.197897858321\\
%5000.5	333.197924250288\\
%5001.5	333.197976994699\\
%5002.5	333.198029660122\\
%5003.5	333.198082246663\\
%5004.5	333.198134754432\\
%5004.9	333.198155735505\\
%5005	333.198160978807\\
%5005.5	333.198187173712\\
%5006.5	333.198239524272\\
%5007.5	333.198291796381\\
%5008.5	333.198343990147\\
%5009.5	333.198396105677\\
%5009.9	333.198416930004\\
%5010	333.198422134133\\
%5010.5	333.198448133321\\
%5011.5	333.198500092713\\
%5012.5	333.19855197419\\
%5013.5	333.198603777857\\
%5014.5	333.198655503821\\
%5014.9	333.198676172471\\
%5015	333.198681337695\\
%5015.5	333.198707142499\\
%5016.5	333.19875871339\\
%5017.5	333.198810206896\\
%5018.5	333.198861623124\\
%5019.5	333.198912962179\\
%5019.9	333.198933476213\\
%5020	333.198938602795\\
%5020.5	333.198964214541\\
%5021.5	333.199015399579\\
%5022.5	333.19906650776\\
%5023.5	333.199117539189\\
%5024.5	333.199168493971\\
%5024.9	333.199188854443\\
%5025	333.199193942648\\
%5025.5	333.199219362652\\
%5026.5	333.199270164467\\
%5027.5	333.199320889949\\
%5028.5	333.199371539203\\
%5029.5	333.199422112332\\
%5029.9	333.199442320289\\
%5030	333.199447370378\\
%5030.5	333.199472599947\\
%5031.5	333.199523021152\\
%5032.5	333.199573366544\\
%5033.5	333.199623636227\\
%5034.5	333.199673830305\\
%5034.9	333.199693886787\\
%5035	333.199698899021\\
%5035.5	333.199723939452\\
%5036.5	333.199773982642\\
%5037.5	333.199823950536\\
%5038.5	333.199873843237\\
%5039.5	333.199923660848\\
%5039.9	333.199943566887\\
%5040	333.199948541523\\
%5040.5	333.199973394107\\
%5041.5	333.200023061858\\
%5042.5	333.200072654827\\
%5043.5	333.200122173116\\
%5044.5	333.200171616827\\
%5044.9	333.200191373449\\
%5045	333.200196310744\\
%5045.5	333.200220976761\\
%5046.5	333.200270271634\\
%5047.5	333.200319492235\\
%5048.5	333.200368638665\\
%5049.5	333.200417711025\\
%5049.9	333.200437319249\\
%5050	333.200442219457\\
%5050.5	333.20046670018\\
%5051.5	333.200515624717\\
%5052.5	333.200564475488\\
%5053.5	333.200613252594\\
%5054.5	333.200661956136\\
%5054.9	333.200681416974\\
%5055	333.200686280348\\
%5055.5	333.20071057704\\
%5056.5	333.200759133766\\
%5057.5	333.20080761723\\
%5058.5	333.200856027531\\
%5059.5	333.200904364769\\
%5059.9	333.200923679226\\
%5060	333.200928506017\\
%5060.5	333.200952619933\\
%5061.5	333.201000811357\\
%5062.5	333.201048930018\\
%5063.5	333.201096976015\\
%5064.5	333.201144949448\\
%5064.9	333.201164118522\\
%5065	333.20116890898\\
%5065.5	333.201192841366\\
%5066.5	333.201240669979\\
%5067.5	333.201288426325\\
%5068.5	333.201336110503\\
%5069.5	333.201383722611\\
%5069.9	333.201402747294\\
%5070	333.201407501666\\
%5070.5	333.20143125376\\
%5071.5	333.201478722037\\
%5072.5	333.201526118539\\
%5073.5	333.201573443365\\
%5074.5	333.201620696613\\
%5074.9	333.20163957789\\
%5075	333.201644296423\\
%5075.5	333.201667869455\\
%5076.5	333.201714979852\\
%5077.5	333.201762018965\\
%5078.5	333.20180898689\\
%5079.5	333.201855883726\\
%5079.9	333.201874622574\\
%5080	333.201879305512\\
%5080.5	333.201902700703\\
%5081.5	333.201949455662\\
%5082.5	333.201996139823\\
%5083.5	333.202042753282\\
%5084.5	333.202089296136\\
%5084.9	333.202107893527\\
%5085	333.202112541113\\
%5085.5	333.202135759677\\
%5086.5	333.202182161622\\
%5087.5	333.202228493252\\
%5088.5	333.202274754663\\
%5089.5	333.20232094595\\
%5089.9	333.202339402849\\
%5090	333.202344015324\\
%5090.5	333.202367058465\\
%5091.5	333.202413109805\\
%5092.5	333.202459091309\\
%5093.5	333.202505003072\\
%5094.5	333.202550845191\\
%5094.9	333.202569162556\\
%5095	333.20257374016\\
%5095.5	333.202596609075\\
%5096.5	333.202642312201\\
%5097.5	333.202687945967\\
%5098.5	333.202733510469\\
%5099.5	333.202779005801\\
%5099.9	333.202797184585\\
%5100	333.202801727555\\
%5100.5	333.202824423432\\
%5101.5	333.20286978072\\
%5102.5	333.202915069122\\
%5103.5	333.202960288731\\
%5104.5	333.203005439642\\
%5104.9	333.20302348079\\
%5105	333.203027989362\\
%5105.5	333.203050513383\\
%5106.5	333.203095527192\\
%5107.5	333.203140472584\\
%5108.5	333.203185349654\\
%5109.5	333.203230158495\\
%5109.9	333.203248062946\\
%5110	333.203252537355\\
%5110.5	333.203274890691\\
%5111.5	333.203319563365\\
%5112.5	333.203364168089\\
%5113.5	333.203408704957\\
%5114.5	333.203453174061\\
%5114.9	333.203470942747\\
%5115	333.203475383227\\
%5115.5	333.203497567044\\
%5116.5	333.20354190091\\
%5117.5	333.20358616729\\
%5118.5	333.203630366277\\
%5119.5	333.203674497963\\
%5119.9	333.20369213181\\
%5120	333.203696538593\\
%5120.5	333.203718554046\\
%5121.5	333.203762551417\\
%5122.5	333.203806481762\\
%5123.5	333.203850345173\\
%5124.5	333.203894141743\\
%5124.9	333.203911641673\\
%5125	333.203916014987\\
%5125.5	333.203937863226\\
%5126.5	333.203981526398\\
%5127.5	333.204025123001\\
%5128.5	333.204068653127\\
%5129.5	333.204112116868\\
%5129.9	333.204129483794\\
%5130	333.204133823868\\
%5130.5	333.204155506034\\
%5131.5	333.204198837287\\
%5132.5	333.204242102426\\
%5133.5	333.204285301542\\
%5134.5	333.204328434725\\
%5134.9	333.204345669554\\
%5135	333.204349976616\\
%5135.5	333.204371493843\\
%5136.5	333.204414495442\\
%5137.5	333.204457431379\\
%5138.5	333.204500301743\\
%5139.5	333.204543106624\\
%5139.9	333.204560210259\\
%5140	333.204564484534\\
%5140.5	333.204585837946\\
%5141.5	333.204628512142\\
%5142.5	333.204671121124\\
%5143.5	333.204713664981\\
%5144.5	333.204756143801\\
%5144.9	333.204773117137\\
%5145	333.204777358848\\
%5145.5	333.204798549565\\
%5146.5	333.204840898592\\
%5147.5	333.20488318285\\
%5148.5	333.204925402428\\
%5149.5	333.204967557414\\
%5149.9	333.20498440134\\
%5150	333.204988610709\\
%5150.5	333.205009639841\\
%5151.5	333.205051665919\\
%5152.5	333.20509362767\\
%5153.5	333.205135525183\\
%5154.5	333.205177358544\\
%5154.9	333.205194073943\\
%5155	333.205198251192\\
%5155.5	333.205219119842\\
%5156.5	333.205260825176\\
%5157.5	333.205302466622\\
%5158.5	333.205344044267\\
%5159.5	333.2053855582\\
%5159.9	333.20540214595\\
%5160	333.205406291298\\
%5160.5	333.205427000561\\
%5161.5	333.20546838734\\
%5162.5	333.205509710668\\
%5163.5	333.20555097063\\
%5164.5	333.205592167315\\
%5164.9	333.205608628288\\
%5165	333.205612741952\\
%5165.5	333.205633292917\\
%5166.5	333.205674363316\\
%5167.5	333.205715370696\\
%5168.5	333.205756315145\\
%5169.5	333.205797196747\\
%5169.9	333.205813531808\\
%5170	333.205817614005\\
%5170.5	333.205838007753\\
%5171.5	333.205878763932\\
%5172.5	333.205919457523\\
%5173.5	333.205960088612\\
%5174.5	333.206000657284\\
%5174.9	333.206016867292\\
%5175	333.206020918237\\
%5175.5	333.20604115584\\
%5176.5	333.206081599945\\
%5177.5	333.20612198189\\
%5178.5	333.206162301758\\
%5179.5	333.206202559636\\
%5179.9	333.206218645447\\
%5180	333.206222665352\\
%5180.5	333.206242747878\\
%5181.5	333.20628288204\\
%5182.5	333.206322954465\\
%5183.5	333.206362965239\\
%5184.5	333.206402914445\\
%5184.9	333.206418876906\\
%5185	333.206422865984\\
%5185.5	333.206442794491\\
%5186.5	333.206482620826\\
%5187.5	333.206522385847\\
%5188.5	333.206562089636\\
%5189.5	333.206601732279\\
%5189.9	333.206617572232\\
%5190	333.206621530694\\
%5190.5	333.206641306234\\
%5191.5	333.206680826844\\
%5192.5	333.206720286559\\
%5193.5	333.206759685461\\
%5194.5	333.206799023634\\
%5194.9	333.206814741916\\
%5195	333.20681866997\\
%5195.5	333.206838293588\\
%5196.5	333.206877510562\\
%5197.5	333.206916667057\\
%5198.5	333.206955763154\\
%5199.5	333.206994798936\\
%5199.9	333.207010396377\\
%5200	333.207014294233\\
%5200.5	333.207033766965\\
%5201.5	333.207072682377\\
%5202.5	333.207111537722\\
%5203.5	333.207150333082\\
%5204.5	333.20718906854\\
%5204.9	333.207204545967\\
%5205	333.207208413828\\
%5205.5	333.207227736707\\
%5206.5	333.207266352616\\
%5207.5	333.207304908869\\
%5208.5	333.207343405547\\
%5209.5	333.207381842731\\
%5209.9	333.207397200962\\
%5210	333.207401039036\\
%5210.5	333.207420213084\\
%5211.5	333.207458531537\\
%5212.5	333.20749679074\\
%5213.5	333.207534990775\\
%5214.5	333.207573131724\\
%5214.9	333.207588371575\\
%5215	333.207592180063\\
%5215.5	333.207611206298\\
%5216.5	333.207649229326\\
%5217.5	333.207687193509\\
%5218.5	333.207725098929\\
%5219.5	333.207762945665\\
%5219.9	333.207778067944\\
%5220	333.207781847049\\
%5220.5	333.207800726481\\
%5221.5	333.207838456102\\
%5222.5	333.207876127281\\
%5223.5	333.207913740098\\
%5224.5	333.207951294632\\
%5224.9	333.207966300143\\
%5225	333.207970050066\\
%5225.5	333.207988783696\\
%5226.5	333.208026221916\\
%5227.5	333.208063602093\\
%5228.5	333.208100924306\\
%5229.5	333.208138188635\\
%5229.9	333.208153078175\\
%5230	333.208156799115\\
%5230.5	333.208175387941\\
%5231.5	333.20821253675\\
%5232.5	333.208249627912\\
%5233.5	333.208286661508\\
%5234.5	333.208323637614\\
%5234.9	333.208338411976\\
%5235	333.208342104131\\
%5235.5	333.208360549142\\
%5236.5	333.208397410518\\
%5237.5	333.208434214641\\
%5238.5	333.208470961591\\
%5239.5	333.208507651445\\
%5239.9	333.208522311415\\
%5240	333.208525974982\\
%5240.5	333.208544277161\\
%5241.5	333.208580853068\\
%5242.5	333.208617372114\\
%5243.5	333.208653834377\\
%5244.5	333.208690239934\\
%5244.9	333.208704786294\\
%5245	333.208708421469\\
%5245.5	333.208726581792\\
%5246.5	333.208762874181\\
%5247.5	333.208799110097\\
%5248.5	333.208835289619\\
%5249.5	333.208871412822\\
%5249.9	333.20888584635\\
%5250	333.208889453326\\
%5250.5	333.208907472762\\
%5251.5	333.208943483571\\
%5252.5	333.208979438293\\
%5253.5	333.209015337006\\
%5254.5	333.209051179786\\
%5254.9	333.209065501251\\
%5255	333.209069080222\\
%5255.5	333.209086959734\\
%5256.5	333.209122690887\\
%5257.5	333.209158366338\\
%5258.5	333.209193986161\\
%5259.5	333.209229550434\\
%5259.9	333.209243760603\\
%5260	333.209247311759\\
%5260.5	333.209265052304\\
%5261.5	333.209300505714\\
%5262.5	333.209335903801\\
%5263.5	333.209371246641\\
%5264.5	333.20940653431\\
%5264.9	333.209420633945\\
%5265	333.209424157477\\
%5265.5	333.209441760004\\
%5266.5	333.209476937568\\
%5267.5	333.209512060188\\
%5268.5	333.209547127939\\
%5269.5	333.209582140896\\
%5269.9	333.209596130752\\
%5270	333.209599626848\\
%5270.5	333.209617092302\\
%5271.5	333.209651995906\\
%5272.5	333.209686844942\\
%5273.5	333.209721639484\\
%5274.5	333.209756379607\\
%5274.9	333.209770260433\\
%5275	333.209773729282\\
%5275.5	333.209791058599\\
%5276.5	333.209825690117\\
%5277.5	333.209860267439\\
%5278.5	333.209894790641\\
%5279.5	333.209929259795\\
%5279.9	333.209943032338\\
%5280	333.209946474125\\
%5280.5	333.209963668236\\
%5281.5	333.209998029528\\
%5282.5	333.210032336994\\
%5283.5	333.21006659071\\
%5284.5	333.210100790748\\
%5284.9	333.210114455748\\
%5285	333.210117870659\\
%5285.5	333.210134930489\\
%5286.5	333.210169023402\\
%5287.5	333.210203062858\\
%5288.5	333.210237048931\\
%5289.5	333.210270981693\\
%5289.9	333.210284539886\\
%5290	333.210287928103\\
%5290.5	333.21030485457\\
%5291.5	333.21033868094\\
%5292.5	333.210372454219\\
%5293.5	333.210406174479\\
%5294.5	333.210439841794\\
%5294.9	333.210453293909\\
%5295	333.210456655616\\
%5295.5	333.210473449632\\
%5296.5	333.210507011282\\
%5297.5	333.210540520204\\
%5298.5	333.210573976469\\
%5299.5	333.210607380151\\
%5299.9	333.210620726914\\
%5300	333.210624062293\\
%5300.5	333.210640724764\\
%5301.5	333.210674023504\\
%5302.5	333.210707269876\\
%5303.5	333.210740463952\\
%5304.5	333.210773605805\\
%5304.9	333.210786847937\\
%5305	333.210790157167\\
%5305.5	333.210806688992\\
%5306.5	333.21083972662\\
%5307.5	333.210872712239\\
%5308.5	333.21090564592\\
%5309.5	333.210938527733\\
%5309.9	333.21095166595\\
%5310	333.21095494921\\
%5310.5	333.210971351284\\
%5311.5	333.211004129586\\
%5312.5	333.211036856235\\
%5313.5	333.211069531301\\
%5314.5	333.211102154855\\
%5314.9	333.211115189868\\
%5315	333.211118447335\\
%5315.5	333.211134720544\\
%5316.5	333.211167241295\\
%5317.5	333.211199710746\\
%5318.5	333.211232128967\\
%5319.5	333.211264496028\\
%5319.9	333.211277428541\\
%5320	333.211280660393\\
%5320.5	333.21129680562\\
%5321.5	333.211329070581\\
%5322.5	333.211361284593\\
%5323.5	333.211393447725\\
%5324.5	333.211425560048\\
%5324.9	333.211438390765\\
%5325	333.211441597176\\
%5325.5	333.211457615295\\
%5326.5	333.211489626217\\
%5327.5	333.211521586538\\
%5328.5	333.211553496328\\
%5329.5	333.211585355655\\
%5329.9	333.211598085271\\
%5330	333.211601266415\\
%5330.5	333.211617158297\\
%5331.5	333.211648916918\\
%5332.5	333.211680625283\\
%5333.5	333.211712283464\\
%5334.5	333.211743891527\\
%5334.9	333.211756520734\\
%5335	333.211759676784\\
%5335.5	333.211775443293\\
%5336.5	333.211806951338\\
%5337.5	333.211838409473\\
%5338.5	333.211869817765\\
%5339.5	333.211901176284\\
%5339.9	333.211913705769\\
%5340	333.211916836898\\
%5340.5	333.211932478891\\
%5341.5	333.211963738076\\
%5342.5	333.211994947692\\
%5343.5	333.212026107806\\
%5344.5	333.212057218488\\
%5344.9	333.212069648933\\
%5345	333.212072755311\\
%5345.5	333.21208827364\\
%5346.5	333.212119285668\\
%5347.5	333.212150248466\\
%5348.5	333.212181162102\\
%5349.5	333.212212026643\\
%5349.9	333.212224358726\\
%5350	333.212227440522\\
%5350.5	333.212242836034\\
%5351.5	333.212273602597\\
%5352.5	333.212304320266\\
%5353.5	333.21233498911\\
%5354.5	333.212365609195\\
%5354.9	333.21237784359\\
%5355	333.212380900971\\
%5355.5	333.212396174508\\
%5356.5	333.212426697285\\
%5357.5	333.212457171503\\
%5358.5	333.21248759723\\
%5359.5	333.212517974533\\
%5359.9	333.212530111908\\
%5360	333.212533145043\\
%5360.5	333.212548297438\\
%5361.5	333.212578578098\\
%5362.5	333.212608810532\\
%5363.5	333.212638994807\\
%5364.5	333.212669130989\\
%5364.9	333.212681172008\\
%5365	333.212684181063\\
%5365.5	333.212699213146\\
%5366.5	333.212729253347\\
%5367.5	333.212759245652\\
%5368.5	333.212789190128\\
%5369.5	333.212819086839\\
%5369.9	333.212831032163\\
%5370	333.212834017302\\
%5370.5	333.212848929896\\
%5371.5	333.212878731284\\
%5372.5	333.212908485105\\
%5373.5	333.212938191423\\
%5374.5	333.212967850304\\
%5374.9	333.212979700587\\
%5375	333.212982661974\\
%5375.5	333.212997455897\\
%5376.5	333.213027020108\\
%5377.5	333.213056537076\\
%5378.5	333.213086006868\\
%5379.5	333.213115429547\\
%5379.9	333.21312718544\\
%5380	333.213130123237\\
%5380.5	333.213144799303\\
%5381.5	333.21317412796\\
%5382.5	333.213203409698\\
%5383.5	333.213232644582\\
%5384.5	333.213261832677\\
%5384.9	333.213273494826\\
%5385	333.213276409196\\
%5385.5	333.213290968211\\
%5386.5	333.213320062927\\
%5387.5	333.213349111046\\
%5388.5	333.213378112632\\
%5389.5	333.213407067748\\
%5389.9	333.213418636796\\
%5390	333.213421527898\\
%5390.5	333.213435970664\\
%5391.5	333.213464833042\\
%5392.5	333.213493649141\\
%5393.5	333.213522419027\\
%5394.5	333.213551142761\\
%5394.9	333.213562619344\\
%5395	333.213565487339\\
%5395.5	333.213579814652\\
%5396.5	333.213608446282\\
%5397.5	333.213637031951\\
%5398.5	333.213665571723\\
%5399.5	333.213694065659\\
%5399.9	333.213705450412\\
%5400	333.213708295457\\
%5400.5	333.213722508108\\
%5401.5	333.213750910571\\
%5402.5	333.213779267389\\
%5403.5	333.213807578622\\
%5404.5	333.213835844335\\
%5404.9	333.213847137887\\
%5405	333.213849960139\\
%5405.5	333.213864058913\\
%5406.5	333.21389223378\\
%5407.5	333.213920363313\\
%5408.5	333.213948447575\\
%5409.5	333.213976486628\\
%5409.9	333.213987689602\\
%5410	333.213990489218\\
%5410.5	333.214004474896\\
%5411.5	333.214032423725\\
%5412.5	333.21406032753\\
%5413.5	333.214088186375\\
%5414.5	333.214116000321\\
%5414.9	333.21412711334\\
%5415	333.214129890474\\
%5415.5	333.21414376383\\
%5416.5	333.21417148817\\
%5417.5	333.214199167795\\
%5418.5	333.214226802767\\
%5419.5	333.214254393148\\
%5419.9	333.214265416826\\
%5420	333.214268171633\\
%5420.5	333.214281933437\\
%5421.5	333.214309434826\\
%5422.5	333.214336891807\\
%5423.5	333.214364304441\\
%5424.5	333.214391672788\\
%5424.9	333.214402607739\\
%5425	333.214405340372\\
%5425.5	333.214418991388\\
%5426.5	333.214446271353\\
%5427.5	333.214473507215\\
%5428.5	333.214500699034\\
%5429.5	333.21452784687\\
%5429.9	333.214538693701\\
%5430	333.214541404311\\
%5430.5	333.214554945299\\
%5431.5	333.214582005359\\
%5432.5	333.214609021617\\
%5433.5	333.214635994134\\
%5434.5	333.21466292297\\
%5434.9	333.214673682285\\
%5435	333.214676371024\\
%5435.5	333.214689802737\\
%5436.5	333.214716644399\\
%5437.5	333.214743442558\\
%5438.5	333.214770197277\\
%5439.5	333.214796908613\\
%5439.9	333.214807581013\\
%5440	333.21481024803\\
%5440.5	333.214823571218\\
%5441.5	333.214850195977\\
%5442.5	333.214876777533\\
%5443.5	333.214903315945\\
%5444.5	333.214929811274\\
%5444.9	333.214940397353\\
%5445	333.214943042797\\
%5445.5	333.214956258204\\
%5446.5	333.214982667548\\
%5447.5	333.215009033985\\
%5448.5	333.215035357574\\
%5449.5	333.215061638375\\
%5449.9	333.215072138726\\
%5450	333.215074762745\\
%5450.5	333.215087871109\\
%5451.5	333.215114066515\\
%5452.5	333.215140219308\\
%5453.5	333.215166329547\\
%5454.5	333.21519239729\\
%5454.9	333.2152028125\\
%5455	333.215205415242\\
%5455.5	333.215218417297\\
%5456.5	333.215244400231\\
%5457.5	333.215270340845\\
%5458.5	333.215296239196\\
%5459.5	333.215322095343\\
%5459.9	333.215332425996\\
%5460	333.215335007606\\
%5460.5	333.215347904081\\
%5461.5	333.215373676001\\
%5462.5	333.21539940589\\
%5463.5	333.215425093806\\
%5464.5	333.215450739808\\
%5464.9	333.215460986484\\
%5465	333.215463547106\\
%5465.5	333.215476338725\\
%5466.5	333.215501901077\\
%5467.5	333.215527421686\\
%5468.5	333.215552900611\\
%5469.5	333.215578337908\\
%5469.9	333.215588501183\\
%5470	333.215591040963\\
%5470.5	333.215603728444\\
%5471.5	333.215629082665\\
%5472.5	333.21565439543\\
%5473.5	333.215679666796\\
%5474.5	333.215704896821\\
%5474.9	333.215714977266\\
%5475	333.215717496345\\
%5475.5	333.215730080404\\
%5476.5	333.215755227922\\
%5477.5	333.215780334268\\
%5478.5	333.215805399499\\
%5479.5	333.215830423672\\
%5479.9	333.215840421855\\
%5480	333.215842920377\\
%5480.5	333.215855401722\\
%5481.5	333.215880343954\\
%5482.5	333.215905245297\\
%5483.5	333.215930105807\\
%5484.5	333.21595492554\\
%5484.9	333.215964842027\\
%5485	333.215967320131\\
%5485.5	333.215979699467\\
%5486.5	333.216004437822\\
%5487.5	333.216029135568\\
%5488.5	333.216053792761\\
%5489.5	333.216078409457\\
%5489.9	333.216088244807\\
%5490	333.216090702634\\
%5490.5	333.216102980661\\
%5491.5	333.216127516537\\
%5492.5	333.216152012083\\
%5493.5	333.216176467354\\
%5494.5	333.216200882406\\
%5494.9	333.216210637176\\
%5495	333.216213074865\\
%5495.5	333.216225252278\\
%5496.5	333.216249587064\\
%5497.5	333.216273881797\\
%5498.5	333.216298136531\\
%5499.5	333.216322351322\\
%5499.9	333.216332026066\\
%5500	333.216334443754\\
};
\addlegendentry{\footnotesize$T_C$ LTI}


\addplot [color=black,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0	293.15\\
5	293.122872522384\\
10	293.14015914764\\
15	293.239661388758\\
20	293.241321370816\\
25	293.211520871731\\
30	293.176865002365\\
35	293.151832729978\\
40	293.144211075555\\
45	293.15805984676\\
50	293.195253430622\\
55	293.256366786433\\
60	293.341200618694\\
65	293.449100011433\\
70	293.580664917845\\
75	293.640160043223\\
80	293.788375690071\\
85	293.983995646102\\
90	294.206035390452\\
95	294.439179586603\\
100	294.673197749247\\
105	294.9016646029\\
110	295.120791876225\\
115	295.328520236683\\
120	295.523880640673\\
125	295.706572129659\\
130	295.876693087449\\
135	296.034574043907\\
140	296.18067508898\\
145	296.315523494949\\
150	296.43967605681\\
155	296.553696530184\\
160	296.658142261385\\
165	296.753556406519\\
170	296.840463547263\\
175	296.919367370503\\
180	296.990749601357\\
185	297.055069696314\\
190	297.112764995715\\
195	297.164251151905\\
200	297.209922720442\\
205	297.250153845163\\
210	297.285298994268\\
215	297.315693720777\\
220	297.341655430604\\
225	297.363484147608\\
230	297.381463268771\\
235	297.39586030502\\
240	297.406927604747\\
245	297.414903058037\\
250	297.420010780295\\
255	297.422461774394\\
260	297.422454570802\\
265	297.420175845381\\
270	297.415801014735\\
275	297.409494809117\\
280	297.401411823048\\
285	297.391697043874\\
290	297.380486358577\\
295	297.36790703922\\
300	297.354078207462\\
305	297.339111278633\\
310	297.32311038587\\
315	297.306172784885\\
320	297.28838923992\\
325	297.269844391476\\
330	297.250617106432\\
335	297.230780811141\\
340	297.210403808131\\
345	297.189549577006\\
350	297.168277060163\\
355	297.146640933927\\
360	297.124691865681\\
365	297.102476757601\\
370	297.080038977535\\
375	297.057418577611\\
380	297.034652501096\\
385	297.011774778058\\
390	296.988816710316\\
395	296.965807046207\\
400	296.942772145619\\
405	296.919736135786\\
410	296.896721058267\\
415	296.873747007555\\
420	296.850832261731\\
425	296.827993405549\\
430	296.805245446354\\
435	296.782601923183\\
440	296.760075009409\\
445	296.737675609262\\
450	296.715413448547\\
455	296.693297159874\\
460	296.671334362678\\
465	296.649531738328\\
470	296.627895100575\\
475	296.606429461602\\
480	296.585139093919\\
485	296.56402758833\\
490	296.543097908191\\
495	296.522352440168\\
500	296.501793041698\\
505	296.481421085336\\
510	296.461237500163\\
515	296.441242810435\\
520	296.421437171628\\
525	296.401820404027\\
530	296.382392024015\\
535	296.363151273187\\
540	296.344097145424\\
545	296.325228412055\\
550	296.306543645215\\
555	296.288041239507\\
560	296.269719432085\\
565	296.251576321241\\
570	296.233609883604\\
575	296.215817990022\\
580	296.198198420218\\
585	296.180748876313\\
590	296.163466995251\\
595	296.146350360243\\
600	296.129396511257\\
605	296.112602954639\\
610	296.095967171907\\
615	296.079486627792\\
620	296.063158777557\\
625	296.046981073655\\
630	296.030950971774\\
635	296.015065936297\\
640	295.999323445233\\
645	295.983720994654\\
650	295.968256102664\\
655	295.95292631294\\
660	295.937729197886\\
665	295.922662361407\\
670	295.907723441354\\
675	295.892910111647\\
680	295.878220084114\\
685	295.863651110063\\
690	295.849200981604\\
695	295.83486753275\\
700	295.820648640304\\
705	295.806542224569\\
710	295.792546249866\\
715	295.778658724911\\
720	295.764877703034\\
725	295.751201282273\\
730	295.737627605347\\
735	295.724154859522\\
740	295.710781276378\\
745	295.697505131486\\
750	295.684324744012\\
755	295.67123847625\\
760	295.658244733083\\
765	295.645341961404\\
770	295.632528649475\\
775	295.619803326254\\
780	295.60716456068\\
785	295.594610960923\\
790	295.582141173621\\
795	295.569753883077\\
800	295.557447810454\\
805	295.545221712947\\
810	295.533074382946\\
815	295.521004647192\\
820	295.509011365929\\
825	295.497093432051\\
830	295.485249770254\\
835	295.473479336186\\
840	295.461781115603\\
845	295.45015412353\\
850	295.438597403432\\
855	295.427110026392\\
860	295.415691090296\\
865	295.404339719041\\
870	295.393055061737\\
875	295.38183629194\\
880	295.370682606887\\
885	295.359593226749\\
890	295.348567393901\\
895	295.337604372207\\
900	295.326703446314\\
905	295.315863920972\\
910	295.305085120365\\
915	295.294366387457\\
920	295.283707083358\\
925	295.273106586704\\
930	295.262564293057\\
935	295.252079614313\\
940	295.241651978141\\
945	295.231280827423\\
950	295.220965619717\\
955	295.210705826742\\
960	295.200500933864\\
965	295.190350439613\\
970	295.180253855205\\
975	295.170210704083\\
980	295.160220521474\\
985	295.150282853956\\
990	295.140397259045\\
995	295.130563304789\\
1000	295.120780569385\\
1005	295.111048640799\\
1010	295.101367116409\\
1015	295.091735602648\\
1020	295.082153714677\\
1025	295.072621076049\\
1030	295.063137318405\\
1035	295.053702081167\\
1040	295.044315011249\\
1045	295.034975762774\\
1050	295.02568399681\\
1055	295.016439381105\\
1060	295.00724158984\\
1065	294.998090303386\\
1070	294.988985208077\\
1075	294.979925995986\\
1080	294.970912364709\\
1085	294.961944017166\\
1090	294.953020661395\\
1095	294.944142010373\\
1100	294.935307781824\\
1105	294.926517698053\\
1110	294.917771485773\\
1115	294.909068875947\\
1120	294.900409603632\\
1125	294.891793407833\\
1130	294.88322003136\\
1135	294.87468922069\\
1140	294.866200725841\\
1145	294.857754300243\\
1150	294.84934970062\\
1155	294.840986686877\\
1160	294.832665021984\\
1165	294.824384471878\\
1170	294.816144805356\\
1175	294.807945793982\\
1180	294.799787211994\\
1185	294.791668836215\\
1190	294.783590445965\\
1195	294.775551822987\\
1200	294.767552751363\\
1205	294.759593017441\\
1210	294.751672409765\\
1215	294.743790719009\\
1220	294.735947737907\\
1225	294.728143261193\\
1230	294.720377085542\\
1235	294.712649009514\\
1240	294.704958833497\\
1245	294.697306359655\\
1250	294.689691391881\\
1255	294.682113735747\\
1260	294.674573198458\\
1265	294.667069588809\\
1270	294.659602717146\\
1275	294.652172395321\\
1280	294.644778436658\\
1285	294.637420655916\\
1290	294.630098869251\\
1295	294.622812894188\\
1300	294.615562549584\\
1305	294.6083476556\\
1310	294.601168033673\\
1315	294.594023506484\\
1320	294.586913897937\\
1325	294.579839033127\\
1330	294.572798738324\\
1335	294.565792840939\\
1340	294.558821169512\\
1345	294.551883553683\\
1350	294.544979824175\\
1355	294.538109812775\\
1360	294.531273352312\\
1365	294.524470276644\\
1370	294.517700420634\\
1375	294.510963620139\\
1380	294.504259711994\\
1385	294.497588533993\\
1390	294.490949924877\\
1395	294.48434372432\\
1400	294.477769772915\\
1405	294.471227912161\\
1410	294.464717984452\\
1415	294.458239833063\\
1420	294.45179330214\\
1425	294.445378236689\\
1430	294.438994482565\\
1435	294.432641886461\\
1440	294.426320295901\\
1445	294.420029559228\\
1450	294.413769525594\\
1455	294.407540044955\\
1460	294.401340968061\\
1465	294.395172146445\\
1470	294.389033432419\\
1475	294.382924679065\\
1480	294.376845740226\\
1485	294.370796470503\\
1490	294.364776725244\\
1495	294.358786360539\\
1500	294.352825233213\\
1505	294.346893200822\\
1510	294.340990121644\\
1515	294.335115854673\\
1520	294.329270259618\\
1525	294.323453196891\\
1530	294.317664527606\\
1535	294.311904113572\\
1540	294.306171817288\\
1545	294.30046750194\\
1550	294.294791031393\\
1555	294.289142270187\\
1560	294.283521083536\\
1565	294.277927337316\\
1570	294.27236089807\\
1575	294.266821632996\\
1580	294.261309409946\\
1585	294.255824097423\\
1590	294.250365564573\\
1595	294.244933681185\\
1600	294.239528317687\\
1605	294.234149345137\\
1610	294.228796635227\\
1615	294.223470060272\\
1620	294.218169493213\\
1625	294.212894807606\\
1630	294.207645877627\\
1635	294.202422578062\\
1640	294.197224784304\\
1645	294.192052372355\\
1650	294.186905218817\\
1655	294.181783200892\\
1660	294.176686196375\\
1665	294.171614083657\\
1670	294.166566741716\\
1675	294.161544050116\\
1680	294.156545889007\\
1685	294.151572139115\\
1690	294.146622681747\\
1695	294.141697398781\\
1700	294.136796172668\\
1705	294.131918886427\\
1710	294.127065423642\\
1715	294.122235668459\\
1720	294.117429505587\\
1725	294.112646820288\\
1730	294.10788749838\\
1735	294.103151426232\\
1740	294.098438490762\\
1745	294.093748579435\\
1750	294.089081580256\\
1755	294.084437381775\\
1760	294.079815873077\\
1765	294.075216943783\\
1770	294.070640484048\\
1775	294.066086384555\\
1780	294.061554536516\\
1785	294.057044831669\\
1790	294.052557162273\\
1795	294.048091421106\\
1800	294.043647501466\\
1805	294.039225297165\\
1810	294.034824702528\\
1815	294.030445612387\\
1820	294.026087922087\\
1825	294.021751527473\\
1830	294.017436324896\\
1835	294.013142211207\\
1840	294.008869083753\\
1845	294.004616840378\\
1850	294.00038537942\\
1855	293.996174599707\\
1860	293.991984400555\\
1865	293.987814681767\\
1870	293.983665343629\\
1875	293.97953628691\\
1880	293.975427412856\\
1885	293.971338623194\\
1890	293.967269820121\\
1895	293.96322090631\\
1900	293.959191784901\\
1905	293.955182359507\\
1910	293.9511925342\\
1915	293.947222213522\\
1920	293.943271302473\\
1925	293.939339706512\\
1930	293.935427331555\\
1935	293.931534083975\\
1940	293.927659870595\\
1945	293.923804598691\\
1950	293.919968175984\\
1955	293.916150510644\\
1960	293.912351511284\\
1965	293.908571086959\\
1970	293.904809147164\\
1975	293.901065601833\\
1980	293.897340361333\\
1985	293.893633336466\\
1990	293.889944438467\\
1995	293.886273578998\\
2000	293.88262067015\\
2005	293.878985624439\\
2010	293.875368354804\\
2015	293.871768774606\\
2020	293.868186797625\\
2025	293.864622338059\\
2030	293.861075310521\\
2035	293.857545630036\\
2040	293.854033212043\\
2045	293.850537972389\\
2050	293.847059827329\\
2055	293.843598693522\\
2060	293.840154488033\\
2065	293.836727128327\\
2070	293.83331653227\\
2075	293.829922618126\\
2080	293.826545304552\\
2085	293.823184510603\\
2090	293.819840155725\\
2095	293.816512159753\\
2100	293.813200442912\\
2105	293.809904925812\\
2110	293.80662552945\\
2115	293.803362175205\\
2120	293.800114784835\\
2125	293.796883280481\\
2130	293.793667584658\\
2135	293.79046762026\\
2140	293.787283310551\\
2145	293.784114579171\\
2150	293.780961350128\\
2155	293.777823547798\\
2160	293.774701096926\\
2165	293.77159392262\\
2170	293.768501950353\\
2175	293.765425105956\\
2180	293.762363315625\\
2185	293.75931650591\\
2190	293.756284603719\\
2195	293.753267536315\\
2200	293.750265231311\\
2205	293.747277616676\\
2210	293.744304620724\\
2215	293.74134617212\\
2220	293.738402199874\\
2225	293.735472633341\\
2230	293.732557402217\\
2235	293.729656436543\\
2240	293.726769666695\\
2245	293.723897023392\\
2250	293.721038437684\\
2255	293.718193840961\\
2260	293.715363164942\\
2265	293.712546341679\\
2270	293.709743303556\\
2275	293.706953983281\\
2280	293.704178313893\\
2285	293.701416228754\\
2290	293.69866766155\\
2295	293.69593254629\\
2300	293.693210817301\\
2305	293.690502409232\\
2310	293.687807257048\\
2315	293.68512529603\\
2320	293.682456461774\\
2325	293.679800690188\\
2330	293.677157917492\\
2335	293.674528080216\\
2340	293.671911115198\\
2345	293.669306959584\\
2350	293.666715550824\\
2355	293.664136826672\\
2360	293.661570725187\\
2365	293.659017184725\\
2370	293.656476143945\\
2375	293.653947541803\\
2380	293.651431317551\\
2385	293.648927410738\\
2390	293.646435761206\\
2395	293.643956309089\\
2400	293.641488994812\\
2405	293.639033759091\\
2410	293.636590542929\\
2415	293.634159287617\\
2420	293.631739934729\\
2425	293.629332426127\\
2430	293.626936703953\\
2435	293.62455271063\\
2440	293.622180388863\\
2445	293.619819681635\\
2450	293.617470532206\\
2455	293.615132884111\\
2460	293.612806681162\\
2465	293.610491867443\\
2470	293.608188387309\\
2475	293.605896185389\\
2480	293.603615206577\\
2485	293.601345396038\\
2490	293.599086699204\\
2495	293.596839061771\\
2500	293.594602429701\\
2505	293.592376749216\\
2510	293.590161966803\\
2515	293.587958029207\\
2520	293.585764883435\\
2525	293.583582476749\\
2530	293.581410756668\\
2535	293.579249670969\\
2540	293.577099167681\\
2545	293.574959195085\\
2550	293.572829701718\\
2555	293.570710636362\\
2560	293.568601948053\\
2565	293.566503586073\\
2570	293.56441549995\\
2575	293.56233763946\\
2580	293.560269954622\\
2585	293.558212395699\\
2590	293.556164913196\\
2595	293.55412745786\\
2600	293.552099980675\\
2605	293.550082432867\\
2610	293.548074765898\\
2615	293.546076931466\\
2620	293.544088881506\\
2625	293.542110568184\\
2630	293.540141943903\\
2635	293.538182961294\\
2640	293.536233573221\\
2645	293.534293732778\\
2650	293.532363393285\\
2655	293.530442508293\\
2660	293.528531031576\\
2665	293.526628917135\\
2670	293.524736119194\\
2675	293.522852592201\\
2680	293.520978290827\\
2685	293.51911316996\\
2690	293.517257184713\\
2695	293.515410290413\\
2700	293.513572442608\\
2705	293.51174359706\\
2710	293.50992370975\\
2715	293.50811273687\\
2720	293.506310634828\\
2725	293.504517360242\\
2730	293.502732869945\\
2735	293.500957120977\\
2740	293.49919007059\\
2745	293.497431676241\\
2750	293.495681895599\\
2755	293.493940686535\\
2760	293.492208007129\\
2765	293.490483815662\\
2770	293.488768070621\\
2775	293.487060730694\\
2780	293.485361754771\\
2785	293.483671101943\\
2790	293.481988731499\\
2795	293.480314602927\\
2800	293.478648675914\\
2805	293.476990910341\\
2810	293.475341266287\\
2815	293.473699704025\\
2820	293.472066184021\\
2825	293.470440666934\\
2830	293.468823113616\\
2835	293.467213485108\\
2840	293.465611742643\\
2845	293.464017847642\\
2850	293.462431761714\\
2855	293.460853446656\\
2860	293.459282864451\\
2865	293.457719977268\\
2870	293.456164747459\\
2875	293.454617137561\\
2880	293.453077110293\\
2885	293.451544628557\\
2890	293.450019655435\\
2895	293.44850215419\\
2900	293.446992088263\\
2905	293.445489421274\\
2910	293.443994117021\\
2915	293.442506139477\\
2920	293.441025452794\\
2925	293.439552021295\\
2930	293.43808580948\\
2935	293.436626782021\\
2940	293.435174903762\\
2945	293.433730139721\\
2950	293.432292455083\\
2955	293.430861815206\\
2960	293.429438185615\\
2965	293.428021532006\\
2970	293.426611820239\\
2975	293.425209016342\\
2980	293.42381308651\\
2985	293.422423997102\\
2990	293.421041714641\\
2995	293.419666205814\\
3000	293.41829743747\\
3005	293.41693537662\\
3010	293.415579990437\\
3015	293.414231246253\\
3020	293.412889111559\\
3025	293.411553554008\\
3030	293.410224541406\\
3035	293.408902041721\\
3040	293.407586023074\\
3045	293.406276453743\\
3050	293.404973302161\\
3055	293.403676536914\\
3060	293.402386126743\\
3065	293.401102040541\\
3070	293.399824247353\\
3075	293.398552716374\\
3080	293.397287416951\\
3085	293.39602831858\\
3090	293.394775390907\\
3095	293.393528603723\\
3100	293.392287926971\\
3105	293.391053330738\\
3110	293.389824785257\\
3115	293.388602260909\\
3120	293.387385728215\\
3125	293.386175157845\\
3130	293.38497052061\\
3135	293.383771787462\\
3140	293.382578929498\\
3145	293.381391917955\\
3150	293.380210724208\\
3155	293.379035319777\\
3160	293.377865676316\\
3165	293.37670176562\\
3170	293.375543559622\\
3175	293.374391030391\\
3180	293.373244150134\\
3185	293.372102891191\\
3190	293.370967226041\\
3195	293.369837127295\\
3200	293.368712567697\\
3205	293.367593520126\\
3210	293.366479957594\\
3215	293.365371853242\\
3220	293.364269180346\\
3225	293.363171912309\\
3230	293.362080022666\\
3235	293.360993485081\\
3240	293.359912273347\\
3245	293.358836361384\\
3250	293.357765723241\\
3255	293.356700333093\\
3260	293.35564016524\\
3265	293.35458519411\\
3270	293.353535394254\\
3275	293.352490740348\\
3280	293.351451207193\\
3285	293.350416769711\\
3290	293.349387402948\\
3295	293.348363082072\\
3300	293.347343782371\\
3305	293.346329479256\\
3310	293.345320148256\\
3315	293.344315765021\\
3320	293.34331630532\\
3325	293.34232174504\\
3330	293.341332060185\\
3335	293.340347226878\\
3340	293.339367221358\\
3345	293.338392019981\\
3350	293.337421599215\\
3355	293.336455935649\\
3360	293.335495005981\\
3365	293.334538787026\\
3370	293.333587255712\\
3375	293.332640389078\\
3380	293.331698164278\\
3385	293.330760558575\\
3390	293.329827549345\\
3395	293.328899114075\\
3400	293.327975230359\\
3405	293.327055875905\\
3410	293.326141028527\\
3415	293.325230666147\\
3420	293.324324766797\\
3425	293.323423308616\\
3430	293.322526269849\\
3435	293.321633628848\\
3440	293.320745364071\\
3445	293.319861454081\\
3450	293.318981877545\\
3455	293.318106613237\\
3460	293.317235640031\\
3465	293.316368936908\\
3470	293.315506482949\\
3475	293.31464825734\\
3480	293.313794239366\\
3485	293.312944408415\\
3490	293.312098743975\\
3495	293.311257225636\\
3500	293.310419833085\\
3505	293.309586546111\\
3510	293.3087573446\\
3515	293.307932208538\\
3520	293.307111118008\\
3525	293.30629405319\\
3530	293.305480994361\\
3535	293.304671921896\\
3540	293.303866816265\\
3545	293.303065658032\\
3550	293.30226842786\\
3555	293.301475106501\\
3560	293.300685674807\\
3565	293.29990011372\\
3570	293.299118404276\\
3575	293.298340527604\\
3580	293.297566464926\\
3585	293.296796197554\\
3590	293.296029706894\\
3595	293.29526697444\\
3600	293.29450798178\\
3605	293.293752710589\\
3610	293.293001142633\\
3615	293.292253259767\\
3620	293.291509043936\\
3625	293.290768477171\\
3630	293.290031541592\\
3635	293.289298219408\\
3640	293.288568492912\\
3645	293.287842344487\\
3650	293.287119756599\\
3655	293.286400711802\\
3660	293.285685192735\\
3665	293.284973182122\\
3670	293.28426466277\\
3675	293.283559617572\\
3680	293.282858029504\\
3685	293.282159881625\\
3690	293.281465157079\\
3695	293.280773839088\\
3700	293.280085910961\\
3705	293.279401356086\\
3710	293.278720157932\\
3715	293.278042300051\\
3720	293.277367766074\\
3725	293.276696539712\\
3730	293.276028604756\\
3735	293.275363945077\\
3740	293.274702544624\\
3745	293.274044387425\\
3750	293.273389457586\\
3755	293.272737739292\\
3760	293.272089216802\\
3765	293.271443874456\\
3770	293.270801696669\\
3775	293.270162667932\\
3780	293.269526772813\\
3785	293.268893995953\\
3790	293.268264322072\\
3795	293.267637735961\\
3800	293.267014222488\\
3805	293.266393766594\\
3810	293.265776353294\\
3815	293.265161967677\\
3820	293.264550594903\\
3825	293.263942220207\\
3830	293.263336828896\\
3835	293.262734406346\\
3840	293.262134938009\\
3845	293.261538409404\\
3850	293.260944806125\\
3855	293.260354113833\\
3860	293.25976631826\\
3865	293.259181405211\\
3870	293.258599360555\\
3875	293.258020170235\\
3880	293.257443820261\\
3885	293.256870296711\\
3890	293.256299585731\\
3895	293.255731673536\\
3900	293.255166546409\\
3905	293.254604190698\\
3910	293.254044592818\\
3915	293.253487739254\\
3920	293.252933616553\\
3925	293.25238221133\\
3930	293.251833510264\\
3935	293.251287500102\\
3940	293.250744167654\\
3945	293.250203499793\\
3950	293.24966548346\\
3955	293.249130105658\\
3960	293.248597353452\\
3965	293.248067213973\\
3970	293.247539674414\\
3975	293.247014722031\\
3980	293.246492344141\\
3985	293.245972528126\\
3990	293.245455261426\\
3995	293.244940531546\\
4000	293.244428326051\\
4005	293.243918632565\\
4010	293.243411438776\\
4015	293.242906732429\\
4020	293.242404501332\\
4025	293.24190473335\\
4030	293.24140741641\\
4035	293.240912538495\\
4040	293.24042008765\\
4045	293.239930051977\\
4050	293.239442419637\\
4055	293.238957178847\\
4060	293.238474317884\\
4065	293.237993825082\\
4070	293.237515688832\\
4075	293.23703989758\\
4080	293.236566439831\\
4085	293.236095304147\\
4090	293.235626479142\\
4095	293.23515995349\\
4100	293.234695715918\\
4105	293.234233755209\\
4110	293.233774060201\\
4115	293.233316619787\\
4120	293.232861422913\\
4125	293.232408458582\\
4130	293.231957715847\\
4135	293.231509183817\\
4140	293.231062851655\\
4145	293.230618708575\\
4150	293.230176743846\\
4155	293.229736946787\\
4160	293.229299306772\\
4165	293.228863813226\\
4170	293.228430455624\\
4175	293.227999223496\\
4180	293.22757010642\\
4185	293.227143094028\\
4190	293.226718176\\
4195	293.226295342068\\
4200	293.225874582016\\
4205	293.225455885674\\
4210	293.225039242924\\
4215	293.2246246437\\
4220	293.224212077981\\
4225	293.223801535797\\
4230	293.223393007228\\
4235	293.222986482401\\
4240	293.222581951491\\
4245	293.222179404723\\
4250	293.221778832368\\
4255	293.221380224746\\
4260	293.220983572225\\
4265	293.220588865217\\
4270	293.220196094185\\
4275	293.219805249636\\
4280	293.219416322124\\
4285	293.21902930225\\
4290	293.218644180661\\
4295	293.218260948049\\
4300	293.217879595153\\
4305	293.217500112756\\
4310	293.217122491686\\
4315	293.216746722817\\
4320	293.216372797067\\
4325	293.2160007054\\
4330	293.215630438822\\
4335	293.215261988385\\
4340	293.214895345183\\
4345	293.214530500355\\
4350	293.214167445083\\
4355	293.213806170593\\
4360	293.213446668152\\
4365	293.213088929072\\
4370	293.212732944706\\
4375	293.212378706451\\
4380	293.212026205743\\
4385	293.211675434065\\
4390	293.211326382936\\
4395	293.210979043922\\
4400	293.210633408626\\
4405	293.210289468694\\
4410	293.209947215813\\
4415	293.209606641711\\
4420	293.209267738156\\
4425	293.208930496956\\
4430	293.20859490996\\
4435	293.208260969056\\
4440	293.207928666173\\
4445	293.207597993278\\
4450	293.207268942379\\
4455	293.206941505521\\
4460	293.206615674791\\
4465	293.206291442312\\
4470	293.205968800247\\
4475	293.205647740797\\
4480	293.205328256201\\
4485	293.205010338738\\
4490	293.204693980722\\
4495	293.204379174505\\
4500	293.204065912479\\
4505	293.203754187071\\
4510	293.203443990746\\
4515	293.203135316005\\
4520	293.202828155387\\
4525	293.202522501467\\
4530	293.202218346856\\
4535	293.201915684202\\
4540	293.201614506188\\
4545	293.201314805535\\
4550	293.201016574997\\
4555	293.200719807365\\
4560	293.200424495464\\
4565	293.200130632157\\
4570	293.19983821034\\
4575	293.199547222942\\
4580	293.199257662931\\
4585	293.198969523305\\
4590	293.1986827971\\
4595	293.198397477385\\
4600	293.19811355726\\
4605	293.197831029864\\
4610	293.197549888366\\
4615	293.197270125969\\
4620	293.196991735911\\
4625	293.19671471146\\
4630	293.196439045921\\
4635	293.196164732628\\
4640	293.195891764951\\
4645	293.19562013629\\
4650	293.195349840079\\
4655	293.195080869782\\
4660	293.194813218897\\
4665	293.194546880955\\
4670	293.194281849515\\
4675	293.19401811817\\
4680	293.193755680545\\
4685	293.193494530295\\
4690	293.193234661106\\
4695	293.192976066695\\
4700	293.192718740811\\
4705	293.192462677232\\
4710	293.192207869769\\
4715	293.191954312259\\
4720	293.191701998574\\
4725	293.191450922612\\
4730	293.191201078305\\
4735	293.190952459611\\
4740	293.190705060519\\
4745	293.190458875049\\
4750	293.190213897247\\
4755	293.189970121192\\
4760	293.189727540989\\
4765	293.189486150773\\
4770	293.189245944709\\
4775	293.189006916988\\
4780	293.188769061832\\
4785	293.188532373489\\
4790	293.188296846237\\
4795	293.188062474382\\
4800	293.187829252256\\
4805	293.187597174222\\
4810	293.187366234667\\
4815	293.187136428008\\
4820	293.186907748689\\
4825	293.186680191181\\
4830	293.186453749981\\
4835	293.186228419615\\
4840	293.186004194635\\
4845	293.185781069618\\
4850	293.185559039171\\
4855	293.185338097924\\
4860	293.185118240536\\
4865	293.184899461691\\
4870	293.184681756098\\
4875	293.184465118495\\
4880	293.184249543642\\
4885	293.184035026327\\
4890	293.183821561364\\
4895	293.183609143591\\
4900	293.183397767872\\
4905	293.183187429095\\
4910	293.182978122176\\
4915	293.182769842052\\
4920	293.182562583689\\
4925	293.182356342073\\
4930	293.182151112219\\
4935	293.181946889165\\
4940	293.181743667971\\
4945	293.181541443724\\
4950	293.181340211534\\
4955	293.181139966535\\
4960	293.180940703886\\
4965	293.180742418768\\
4970	293.180545106386\\
4975	293.18034876197\\
4980	293.180153380771\\
4985	293.179958958066\\
4990	293.179765489152\\
4995	293.179572969352\\
5000	293.179381394011\\
5005	293.179190758495\\
5010	293.179001058196\\
5015	293.178812288526\\
5020	293.17862444492\\
5025	293.178437522836\\
5030	293.178251517754\\
5035	293.178066425177\\
5040	293.177882240628\\
5045	293.177698959653\\
5050	293.177516577822\\
5055	293.177335090722\\
5060	293.177154493966\\
5065	293.176974783187\\
5070	293.176795954039\\
5075	293.176618002197\\
5080	293.176440923359\\
5085	293.176264713242\\
5090	293.176089367584\\
5095	293.175914882147\\
5100	293.17574125271\\
5105	293.175568475075\\
5110	293.175396545063\\
5115	293.175225458517\\
5120	293.1750552113\\
5125	293.174885799294\\
5130	293.174717218404\\
5135	293.174549464551\\
5140	293.17438253368\\
5145	293.174216421754\\
5150	293.174051124755\\
5155	293.173886638687\\
5160	293.173722959571\\
5165	293.173560083449\\
5170	293.173398006383\\
5175	293.173236724453\\
5180	293.173076233759\\
5185	293.172916530419\\
5190	293.172757610572\\
5195	293.172599470374\\
5200	293.172442106001\\
5205	293.172285513647\\
5210	293.172129689526\\
5215	293.171974629869\\
5220	293.171820330926\\
5225	293.171666788966\\
5230	293.171514000276\\
5235	293.17136196116\\
5240	293.171210667942\\
5245	293.171060116963\\
5250	293.170910304582\\
5255	293.170761227176\\
5260	293.17061288114\\
5265	293.170465262886\\
5270	293.170318368844\\
5275	293.170172195462\\
5280	293.170026739204\\
5285	293.169881996554\\
5290	293.16973796401\\
5295	293.169594638089\\
5300	293.169452015325\\
5305	293.169310092268\\
5310	293.169168865488\\
5315	293.169028331567\\
5320	293.168888487107\\
5325	293.168749328726\\
5330	293.168610853059\\
5335	293.168473056757\\
5340	293.168335936487\\
5345	293.168199488933\\
5350	293.168063710795\\
5355	293.167928598789\\
5360	293.167794149648\\
5365	293.167660360119\\
5370	293.167527226968\\
5375	293.167394746975\\
5380	293.167262916935\\
5385	293.16713173366\\
5390	293.167001193977\\
5395	293.16687129473\\
5400	293.166742032777\\
5405	293.166613404991\\
5410	293.166485408262\\
5415	293.166358039494\\
5420	293.166231295606\\
5425	293.166105173533\\
5430	293.165979670226\\
5435	293.165854782647\\
5440	293.165730507778\\
5445	293.165606842613\\
5450	293.16548378416\\
5455	293.165361329443\\
5460	293.1652394755\\
5465	293.165118219386\\
5470	293.164997558166\\
5475	293.164877488922\\
5480	293.164758008751\\
5485	293.164639114763\\
5490	293.164520804083\\
5495	293.164403073848\\
5500	293.164285921211\\
5505	293.16416934334\\
5510	293.164053337414\\
5515	293.163937900628\\
5520	293.163823030189\\
5525	293.16370872332\\
5530	293.163594977255\\
5535	293.163481789244\\
5540	293.16336915655\\
5545	293.163257076447\\
5550	293.163145546226\\
};
\addlegendentry{\footnotesize$T_C$ DynROM }


\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Rabeler-Tsurf-Gridstudy.tex <==
% This file was created by matlab2tikz.
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=2000,
xmax=200000,
xminorticks=true,
xlabel={\# control volumes},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=325.5,
ymax=332,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt,  mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
2760 	331.207169\\
11200	329.23090\\
44800	328.123347\\
176640 327.3358951064525 \\
};

\addlegendentry{$T_\text{surface}$}

\addplot [color=black, line width=1pt, mark=square, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt},
     error mark options={
      rotate=90,
      black,
      mark size=8pt,
      line width=1pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	326.666701292857	1.82080713392898	1.82080713392898\\
44800	328.123347	1.82080713392898	1.82080713392898\\
};








\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Rabeler_Ceq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=290,
xmax=390,
xlabel={T / K},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.42,
ymax=0.8,
ylabel={$C_\text{eq}$ / -},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
283.15	0.769954007339916\\
284.261111111111	0.769944446869786\\
285.372222222222	0.769932899499973\\
286.483333333333	0.769918952501524\\
287.594444444444	0.769902107501917\\
288.705555555556	0.769881762755099\\
289.816666666667	0.769857191760153\\
290.927777777778	0.769827517485353\\
292.038888888889	0.769791681307159\\
293.15	0.769748405599142\\
294.261111111111	0.769696148699839\\
295.372222222222	0.769633050746676\\
296.483333333333	0.769556868581136\\
297.594444444444	0.769464897604466\\
298.705555555556	0.769353878090794\\
299.816666666667	0.769219883045505\\
300.927777777778	0.769058184234702\\
302.038888888889	0.768863092517214\\
303.15	0.768627768104432\\
304.261111111111	0.768343995891822\\
305.372222222222	0.76800192060872\\
306.483333333333	0.767589736313296\\
307.594444444444	0.767093324858068\\
308.705555555556	0.76649583857489\\
309.816666666667	0.765777223872312\\
310.927777777778	0.764913685113512\\
312.038888888889	0.763877092603782\\
313.15	0.762634345483119\\
314.261111111111	0.761146710683575\\
315.372222222222	0.759369173901402\\
316.483333333333	0.757249858806097\\
317.594444444444	0.754729597304286\\
318.705555555556	0.751741766783595\\
319.816666666667	0.748212548693732\\
320.927777777778	0.74406180296852\\
322.038888888889	0.73920478728337\\
323.15	0.733554966487586\\
324.261111111111	0.727028137391604\\
325.372222222222	0.71954801421453\\
326.483333333333	0.711053256729453\\
327.594444444444	0.701505661630309\\
328.705555555556	0.690898886211008\\
329.816666666667	0.679266679809504\\
330.927777777778	0.666689259532089\\
332.038888888889	0.653296319630764\\
333.15	0.639265347557787\\
334.261111111111	0.624814509947897\\
335.372222222222	0.610190313902892\\
336.483333333333	0.595651331224726\\
337.594444444444	0.581450176869288\\
338.705555555556	0.567816354448873\\
339.816666666667	0.554942370731354\\
340.927777777778	0.542974753619796\\
342.038888888889	0.532010548863891\\
343.15	0.522098849474129\\
344.261111111111	0.513246186828102\\
345.372222222222	0.505424292652106\\
346.483333333333	0.498578788854572\\
347.594444444444	0.492637652050981\\
348.705555555556	0.487518687897028\\
349.816666666667	0.483135624016941\\
350.927777777778	0.479402725241155\\
352.038888888889	0.476238030956464\\
353.15	0.473565420353864\\
354.261111111111	0.471315749209903\\
355.372222222222	0.469427295642877\\
356.483333333333	0.467845722314612\\
357.594444444444	0.466523723278215\\
358.705555555556	0.465420484086324\\
359.816666666667	0.464501048611868\\
360.927777777778	0.463735657176257\\
362.038888888889	0.463099098214249\\
363.15	0.462570099150703\\
364.261111111111	0.462130770404018\\
365.372222222222	0.461766108408831\\
366.483333333333	0.461463558321041\\
367.594444444444	0.461212633851455\\
368.705555555556	0.461004589861378\\
369.816666666667	0.460832142487282\\
370.927777777778	0.460689231310501\\
372.038888888889	0.460570818217347\\
373.15	0.460472717943982\\
374.261111111111	0.460391455761171\\
375.372222222222	0.460324148256766\\
376.483333333333	0.46026840367523\\
377.594444444444	0.460222238748188\\
378.705555555556	0.460184009384455\\
379.816666666667	0.460152352976542\\
380.927777777778	0.460126140422225\\
382.038888888889	0.460104436256444\\
383.15	0.460086465543895\\
384.261111111111	0.460071586400494\\
385.372222222222	0.4600592671967\\
386.483333333333	0.460049067651864\\
387.594444444444	0.460040623160171\\
388.705555555556	0.460033631798996\\
389.816666666667	0.460027843562839\\
390.927777777778	0.460023051443072\\
392.038888888889	0.460019084038093\\
393.15	0.460015799432014\\
};

\end{axis}

\begin{axis}[%
width=1.227\figurewidthbig,
height=1.227\figureheightbig,
at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Sim_vs_ROM019_allerr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10000,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.5,
ymax=0.2,
ylabel={T / K},
axis background/.style={fill=white},
title style={font=\bfseries},
title={RaPRaCSaw500C473Sp498Err019},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
5	-0.0271552484859967\\
10	-0.00661121975304013\\
15	0.00392985972399629\\
20	0.0093980304679917\\
25	0.0115321286199901\\
30	0.011590141427007\\
35	0.0104425637630357\\
40	0.00868785702800778\\
45	0.00672636184896191\\
50	0.00481313539199846\\
55	0.00309737775097574\\
60	0.00165242099200213\\
65	0.000498602187974484\\
70	-0.000379407981995428\\
75	-0.00101961609595946\\
80	-0.0014730889579937\\
85	-0.00179694429698429\\
90	-0.0020493311620271\\
95	-0.00228591970699199\\
100	-0.0025575227160175\\
105	-0.00290856130095563\\
110	-0.00337615333199892\\
115	-0.003989658218984\\
120	-0.00477055369395885\\
125	-0.00573255167603293\\
130	-0.00688187906098392\\
135	-0.0082176732819903\\
140	-0.00973247294297153\\
145	-0.0114127574120175\\
150	-0.0132395257970188\\
155	-0.0151889053190075\\
160	-0.0172327824460012\\
165	-0.0193394526500015\\
170	-0.0214742911639973\\
175	-0.023600443873022\\
180	-0.025679542369005\\
185	-0.0276724461890012\\
190	-0.0295400140099673\\
195	-0.0312439082150036\\
200	-0.0327474336160094\\
205	-0.0339886442299644\\
210	-0.036617166508961\\
215	-0.039242771074953\\
220	-0.0413260974730179\\
225	-0.0427231154919809\\
230	-0.0435049164930206\\
235	-0.0438366387189717\\
240	-0.0439043285230127\\
245	-0.0438755931510286\\
250	-0.0438824179830135\\
255	-0.0440171043970281\\
260	-0.0443351593779653\\
265	-0.0448611782690023\\
270	-0.0455954787549899\\
275	-0.0465203497460038\\
280	-0.047605424112021\\
285	-0.0488120606290181\\
290	-0.0500967928129512\\
295	-0.0514139754760095\\
300	-0.052717774941982\\
305	-0.0539636416110056\\
310	-0.0551093776389848\\
315	-0.0561158925650034\\
320	-0.0569477184509992\\
325	-0.0575733376090284\\
330	-0.0579653651119543\\
335	-0.0581006177380345\\
340	-0.0579600931669688\\
345	-0.0575288791619641\\
350	-0.0567960089750272\\
355	-0.055754275613026\\
360	-0.0544000151939485\\
365	-0.0527328699580494\\
370	-0.0507555368819794\\
375	-0.0484734518929599\\
380	-0.045894559208989\\
385	-0.0430292683529956\\
390	-0.0398899307169813\\
395	-0.0364906599559731\\
400	-0.0328471078300367\\
405	-0.0289762435110106\\
410	-0.0248961434049875\\
415	-0.0206257934740393\\
420	-0.0161849041389814\\
425	-0.0115937396089976\\
430	-0.00687295857198933\\
435	-0.00204346935902322\\
440	0.00287370252800656\\
445	0.00785753565298819\\
450	0.0128871205789665\\
455	0.0179417574660192\\
460	0.0230010435039958\\
465	0.0280449491680201\\
470	0.0330538861990135\\
475	0.0380087661380344\\
480	0.0428910510299829\\
485	0.0476827967630129\\
490	0.0523666898919828\\
495	0.05692607631903\\
500	0.0613449851389873\\
505	0.0656636914579849\\
510	0.0667606628429667\\
515	0.0668808861349817\\
520	0.0672222047749642\\
525	0.068216723799992\\
530	0.0698772684389724\\
535	0.0720262919819561\\
540	0.0744337546530005\\
545	0.076890510666999\\
550	0.0792397141599963\\
555	0.0813837308770076\\
560	0.0832786273229544\\
565	0.0849234797110512\\
570	0.0863487340139955\\
575	0.0876054134159858\\
580	0.0887557483169985\\
585	0.089865126771997\\
590	0.0909950838710074\\
595	0.0921972037949672\\
600	0.0935080884970034\\
605	0.0948902124760025\\
610	0.0994525411950349\\
615	0.104755651657968\\
620	0.109451356168961\\
625	0.113056103550036\\
630	0.115568017533974\\
635	0.117204605857012\\
640	0.118244774819971\\
645	0.118945369996993\\
650	0.119505597758973\\
655	0.12005905764903\\
660	0.120679743087976\\
665	0.12139370831801\\
670	0.12219188354203\\
675	0.123041715489023\\
680	0.123896814436023\\
685	0.124704420925013\\
690	0.125410878971991\\
695	0.125965428948973\\
700	0.126322663780002\\
705	0.126443958588993\\
710	0.126298143739973\\
715	0.125861635983995\\
720	0.125118196912013\\
725	0.12405844855499\\
730	0.122679241612957\\
735	0.12098291135402\\
740	0.118976622599007\\
745	0.11667161452101\\
750	0.114082481612002\\
755	0.111226534144009\\
760	0.108123207491985\\
765	0.104793528971982\\
770	0.101259642189973\\
775	0.0975443894319596\\
780	0.0936709483700042\\
785	0.0896625213409834\\
790	0.0855420702620222\\
795	0.081332096138965\\
800	0.0770544561519841\\
805	0.0727302157989698\\
810	0.0683795314810141\\
815	0.0640215592180198\\
820	0.059674387872974\\
825	0.0553549981059973\\
830	0.0510792259519803\\
835	0.0468617521219699\\
840	0.0427160997650162\\
845	0.0386546445399745\\
850	0.0346886326379945\\
855	0.030827850607011\\
860	0.0270816103119955\\
865	0.0234580218429983\\
870	0.0199641464910201\\
875	0.0166060746630023\\
880	0.0133889825879692\\
885	0.0103171813670428\\
890	0.00739416564800877\\
895	0.00462266083098939\\
900	0.00200467052798103\\
905	-0.000458476782000616\\
910	-0.00276608272497469\\
915	-0.00491803445100913\\
920	-0.00691476128400836\\
925	-0.00875719267401109\\
930	-0.0104467175910372\\
935	-0.0119851444900405\\
940	-0.0133746646309874\\
945	-0.014617814741996\\
950	-0.0157174431520275\\
955	-0.0166766758379708\\
960	-0.0174988861509746\\
965	-0.018187665004973\\
970	-0.0187467922569908\\
975	-0.0191805161780394\\
980	-0.0194942821929658\\
985	-0.0196909615360141\\
990	-0.0197745981170101\\
995	-0.0197494821910027\\
1000	-0.0196200101559612\\
1005	-0.019390632807017\\
1010	-0.0190658309909963\\
1015	-0.0186500922250161\\
1020	-0.0181478956490082\\
1025	-0.017563700303981\\
1030	-0.0169019327260003\\
1035	-0.0161669768680213\\
1040	-0.0153631649670274\\
1045	-0.0144947697909856\\
1050	-0.0135659974000077\\
1055	-0.0125809784660191\\
1060	-0.0115437645209795\\
1065	-0.0104583216830179\\
1070	-0.00932852614403146\\
1075	-0.00815815949403031\\
1080	-0.00695090537601573\\
1085	-0.00571034594798903\\
1090	-0.00443995948000975\\
1095	-0.0031431175610237\\
1100	-0.00182308405601361\\
1105	-0.000483013505970575\\
1110	0.000874049788023967\\
1115	0.00224517268600266\\
1120	0.00362753299003771\\
1125	0.00501841955900773\\
1130	0.00641523161601754\\
1135	0.00781547809901895\\
1140	0.00921677722300274\\
1145	0.0106168543779859\\
1150	0.0120135415409663\\
1155	0.0134047754139601\\
1160	0.0147885957559879\\
1165	0.0161631432279705\\
1170	0.0175266580919811\\
1175	0.0188774773079672\\
1180	0.0202140328360088\\
1185	0.0215348492949943\\
1190	0.0228385414990271\\
1195	0.024123812181017\\
1200	0.02538944945303\\
1205	0.0266343242980156\\
1210	0.0278573883339845\\
1215	0.0290576708579806\\
1220	0.0302342766839843\\
1225	0.0313863836040014\\
1230	0.0325132396729941\\
1235	0.0336141608360094\\
1240	0.0346885283140068\\
1245	0.0357357864560299\\
1250	0.0367554399589949\\
1255	0.0377470515890082\\
1260	0.0387102398800039\\
1265	0.0396446765510063\\
1270	0.0405500847230087\\
1275	0.0414262360540079\\
1280	0.0422729490970255\\
1285	0.0430900866880393\\
1290	0.0438775541630321\\
1295	0.0446352970109842\\
1300	0.0453632992690132\\
1305	0.0460615812619949\\
1310	0.0467301975829741\\
1315	0.0473692357350046\\
1320	0.0479788139060133\\
1325	0.0485590794169752\\
1330	0.0491102068090186\\
1335	0.0496323966959835\\
1340	0.0501258737679677\\
1345	0.0505908851629897\\
1350	0.0510276993820185\\
1355	0.051436604880962\\
1360	0.0518179081059884\\
1365	0.0521719328990002\\
1370	0.0524990186619902\\
1375	0.0527995196720212\\
1380	0.0530738032659883\\
1385	0.0533222491819743\\
1390	0.053545248548005\\
1395	0.0537432023450037\\
1400	0.0539165208140275\\
1405	0.0540656224259806\\
1410	0.054190933103996\\
1415	0.054292884798997\\
1420	0.0543719155250528\\
1425	0.0544284678369991\\
1430	0.0544629883730181\\
1435	0.054475927131989\\
1440	0.0544677369150008\\
1445	0.0544388723059797\\
1450	0.0543897896019985\\
1455	0.0543209455909732\\
1460	0.0542327975749686\\
1465	0.0541258026339619\\
1470	0.0540004168359474\\
1475	0.0538570954850002\\
1480	0.0536962919180155\\
1485	0.053518457628968\\
1490	0.0533240416419858\\
1495	0.053113490215992\\
1500	0.0528872463870016\\
1505	0.0526457499469757\\
1510	0.0523894368549804\\
1515	0.0521187392820366\\
1520	0.0518340847889931\\
1525	0.0515338664299634\\
1530	0.0512188927980333\\
1535	0.0508885246850355\\
1540	0.0505454434820081\\
1545	0.0501903650960003\\
1550	0.0498237821050225\\
1555	0.0494461131279991\\
1560	0.0490577451220133\\
1565	0.0486590485119791\\
1570	0.0482503834249997\\
1575	0.0478321030680036\\
1580	0.0474045550099618\\
1585	0.0469680817899985\\
1590	0.0465230208540106\\
1595	0.0460697041920071\\
1600	0.0456084582129961\\
1605	0.0451396028249746\\
1610	0.0446634516350173\\
1615	0.0441803112680077\\
1620	0.0436904813029741\\
1625	0.0431942546129562\\
1630	0.0426919169369739\\
1635	0.0421837470510127\\
1640	0.0416700170609943\\
1645	0.0411509926029794\\
1650	0.0406269328640292\\
1655	0.0400980909059854\\
1660	0.03956471370401\\
1665	0.0390270427989776\\
1670	0.0384853139580059\\
1675	0.0379397577449936\\
1680	0.0373905993989752\\
1685	0.0368380592279891\\
1690	0.0362823528040508\\
1695	0.0357236909730432\\
1700	0.0351622796690094\\
1705	0.0345983207390077\\
1710	0.034032011471993\\
1715	0.0334635449390248\\
1720	0.0328931098380281\\
1725	0.0323208909459822\\
1730	0.0317470687730292\\
1735	0.0311718199340021\\
1740	0.0305953171119882\\
1745	0.0300177290369561\\
1750	0.0294392205650524\\
1755	0.0288599526660391\\
1760	0.0282800828139784\\
1765	0.0276997643809977\\
1770	0.027119147438043\\
1775	0.0265383780599677\\
1780	0.0259575989329619\\
1785	0.0253769491660023\\
1790	0.0247965642069516\\
1795	0.024216576062031\\
1800	0.0236371135169975\\
1805	0.0230583014659942\\
1810	0.0224802619389948\\
1815	0.0219031132310192\\
1820	0.0213269707400059\\
1825	0.0207519463040171\\
1830	0.0201781486380241\\
1835	0.019605683480961\\
1840	0.0190346532349963\\
1845	0.0184651574149939\\
1850	0.017897292300006\\
1855	0.0173311515770251\\
1860	0.0167668256009961\\
1865	0.0162044020440248\\
1870	0.0156439658579757\\
1875	0.0150855990229957\\
1880	0.0145293809180203\\
1885	0.0139753881710476\\
1890	0.0134236948300099\\
1895	0.0128743724239939\\
1900	0.0123274898240311\\
1905	0.0117831134169819\\
1910	0.0112413073670155\\
1915	0.0107021331849637\\
1920	0.0101656503030085\\
1925	0.00963191553898923\\
1930	0.0091009838699847\\
1935	0.00857290770704822\\
1940	0.0080477376660042\\
1945	0.00752552194302325\\
1950	0.00700630698997884\\
1955	0.00649013698802037\\
1960	0.00597705422694617\\
1965	0.00546709937896139\\
1970	0.00496031078000669\\
1975	0.00445672520504559\\
1980	0.00395637774903435\\
1985	0.00345930150700724\\
1990	0.00296552794901572\\
1995	0.0024750871100423\\
2000	0.00198800725900128\\
2005	0.00150431489299763\\
2010	0.00102403540699925\\
2015	0.00054719228603517\\
2020	7.38077809501192e-05\\
2025	-0.000396097204031776\\
2030	-0.000862503330040454\\
2035	-0.00132539253996811\\
2040	-0.00178474807603379\\
2045	-0.00224055438997084\\
2050	-0.00269279726404648\\
2055	-0.00314146352297939\\
2060	-0.00358654145298942\\
2065	-0.00402802020897752\\
2070	-0.00446589023698607\\
2075	-0.00490014278204853\\
2080	-0.00533077050698694\\
2085	-0.00575776680398121\\
2090	-0.00618112620600186\\
2095	-0.00660084410503714\\
2100	-0.00701691685998185\\
2105	-0.00742934161502262\\
2110	-0.00783811670800105\\
2115	-0.0082432409870421\\
2120	-0.00864471421795088\\
2125	-0.00904253710200464\\
2130	-0.0094367109870177\\
2135	-0.00982723787700479\\
2140	-0.010214120646026\\
2145	-0.0105973628500351\\
2150	-0.0109769686389996\\
2155	-0.011352942968017\\
2160	-0.0117252913099719\\
2165	-0.0120940197660389\\
2170	-0.0124591349770071\\
2175	-0.0128206443359886\\
2180	-0.0131785555990405\\
2185	-0.0135328770929846\\
2190	-0.0138836178350061\\
2195	-0.0142307871329876\\
2200	-0.0145743948069708\\
2205	-0.0149144512899966\\
2210	-0.0152509672479937\\
2215	-0.0155839538839473\\
2220	-0.01591342295103\\
2225	-0.0162393862640329\\
2230	-0.0165618564089982\\
2235	-0.0168808460550167\\
2240	-0.0171963682610112\\
2245	-0.0175084366900364\\
2250	-0.0178170649180061\\
2255	-0.0181222671440082\\
2260	-0.0184240579010293\\
2265	-0.0187224516660081\\
2270	-0.0190174634699929\\
2275	-0.0193091087049879\\
2280	-0.0195974026419776\\
2285	-0.0198823611319767\\
2290	-0.0201640000219641\\
2295	-0.0204423356619827\\
2300	-0.0207173844160025\\
2305	-0.0209891626709577\\
2310	-0.0212576874479851\\
2315	-0.0215229756099689\\
2320	-0.0217850442739973\\
2325	-0.0220439106179811\\
2330	-0.022302352094016\\
2335	-0.0225641293340004\\
2340	-0.022826731260011\\
2345	-0.0230898818959986\\
2350	-0.0233505284769535\\
2355	-0.0236081767559995\\
2360	-0.023862697514005\\
2365	-0.0241140733720044\\
2370	-0.0243623283980128\\
2375	-0.0246075031149644\\
2380	-0.0248496441160455\\
2385	-0.0250887991639956\\
2390	-0.0253250141100239\\
2395	-0.0255583323979636\\
2400	-0.025788794972982\\
2405	-0.026016439791988\\
2410	-0.0262413031350093\\
2415	-0.0264634197079658\\
2420	-0.026682823258966\\
2425	-0.0268995468820208\\
2430	-0.0271136235249969\\
2435	-0.0273250856069467\\
2440	-0.0275339660159943\\
2445	-0.0277402974239749\\
2450	-0.0279441126970141\\
2455	-0.028145444498989\\
2460	-0.0283443256039959\\
2465	-0.0285407885019708\\
2470	-0.0287348654129573\\
2475	-0.0289265882880159\\
2480	-0.0291159885250067\\
2485	-0.0293030969710344\\
2490	-0.0294879438360454\\
2495	-0.0296705587959991\\
2500	-0.0298509704080061\\
2505	-0.0300292066120278\\
2510	-0.0302052946449862\\
2515	-0.0303792605430431\\
2520	-0.0305511296559757\\
2525	-0.0307209263509662\\
2530	-0.03088867402397\\
2535	-0.0310543951050022\\
2540	-0.0312181113689576\\
2545	-0.0313798434419823\\
2550	-0.0315396111109862\\
2555	-0.0316974334299971\\
2560	-0.0318533285309854\\
2565	-0.0320073137269787\\
2570	-0.0321594056269987\\
2575	-0.0323096200380064\\
2580	-0.0324579721739724\\
2585	-0.0326044763669984\\
2590	-0.0327491464719856\\
2595	-0.0328919957769926\\
2600	-0.0330330369069998\\
2605	-0.0331722819369702\\
2610	-0.0333097424939979\\
2615	-0.033445429669996\\
2620	-0.0335793541279941\\
2625	-0.033711526205991\\
2630	-0.0338419557320435\\
2635	-0.0339706522229903\\
2640	-0.034097624799017\\
2645	-0.0342228823899973\\
2650	-0.0343464336390298\\
2655	-0.0344682867129791\\
2660	-0.0345884498119631\\
2665	-0.0347069308720052\\
2670	-0.0348237373750067\\
2675	-0.0349388769579946\\
2680	-0.0350523568159815\\
2685	-0.0351641842129879\\
2690	-0.0352743660860142\\
2695	-0.0353829095579954\\
2700	-0.035489821236979\\
2705	-0.0355951078320231\\
2710	-0.0356987761509799\\
2715	-0.0358008327170296\\
2720	-0.0359012839680304\\
2725	-0.0360001363700349\\
2730	-0.0360973964189952\\
2735	-0.0361930703499524\\
2740	-0.0362871647439533\\
2745	-0.0363796857369607\\
2750	-0.0364706398240173\\
2755	-0.0365600331660403\\
2760	-0.0366478721980457\\
2765	-0.0367341632360194\\
2770	-0.0368189125840104\\
2775	-0.0369021265399851\\
2780	-0.0369838116010328\\
2785	-0.0370639739749663\\
2790	-0.0371426201809868\\
2795	-0.0372197565630472\\
2800	-0.0372953895889623\\
2805	-0.0373695258630278\\
2810	-0.0374421717309588\\
2815	-0.0375133338849878\\
2820	-0.0375830187710449\\
2825	-0.0376512330969945\\
2830	-0.0377179834359822\\
2835	-0.0377832766380379\\
2840	-0.0378471192290135\\
2845	-0.0379095180250033\\
2850	-0.0379704799310048\\
2855	-0.0380300116549961\\
2860	-0.0380881201080001\\
2865	-0.0381448123130212\\
2870	-0.0382000951129839\\
2875	-0.0382539755719904\\
2880	-0.0383064606879771\\
2885	-0.0383575574939528\\
2890	-0.0384072731650349\\
2895	-0.0384556147269564\\
2900	-0.0385025895599824\\
2905	-0.0385482047059895\\
2910	-0.0385924674739613\\
2915	-0.0386353851459944\\
2920	-0.0386769649840062\\
2925	-0.0387172143350085\\
2930	-0.0387561406390091\\
2935	-0.0387937513299903\\
2940	-0.0388300537489954\\
2945	-0.0388650553439902\\
2950	-0.0388987636769684\\
2955	-0.038931186233981\\
2960	-0.0389623305250097\\
2965	-0.0389922040950523\\
2970	-0.0390208146239956\\
2975	-0.039048169638022\\
2980	-0.0390742768140058\\
2985	-0.0390991436809713\\
2990	-0.0391227779329597\\
2995	-0.0391451874280051\\
3000	-0.0391663795959971\\
3005	-0.0391863623490281\\
3010	-0.0392051432770018\\
3015	-0.0392227302630204\\
3020	-0.0392391307850062\\
3025	-0.0392543529180216\\
3030	-0.0392684042440123\\
3035	-0.0392812924590089\\
3040	-0.0392930255709985\\
3045	-0.0393036112119489\\
3050	-0.0393130572430209\\
3055	-0.0393213713560385\\
3060	-0.0393285614800334\\
3065	-0.0393346352889807\\
3070	-0.0393396006060129\\
3075	-0.0393434654080238\\
3080	-0.0393462372289832\\
3085	-0.0393479240709667\\
3090	-0.0393485336019808\\
3095	-0.0393480736670426\\
3100	-0.0393465519920255\\
3105	-0.0393439764860091\\
3110	-0.0393403548479796\\
3115	-0.0393356948760015\\
3120	-0.0393300042649685\\
3125	-0.0393232908160144\\
3130	-0.0393155622419954\\
3135	-0.0393068262710017\\
3140	-0.0392970906499954\\
3145	-0.039286363053975\\
3150	-0.0392746512879967\\
3155	-0.0392619627900217\\
3160	-0.0392483055409798\\
3165	-0.0392336869670089\\
3170	-0.0392181147429937\\
3175	-0.0392015964989696\\
3180	-0.0391841399249984\\
3185	-0.0391657524759808\\
3190	-0.0391464417749603\\
3195	-0.0391262154209926\\
3200	-0.0391050808900104\\
3205	-0.0390830457429843\\
3210	-0.0390601174269705\\
3215	-0.0390363033849894\\
3220	-0.0390116110550025\\
3225	-0.0389860479779713\\
3230	-0.0389596214029666\\
3235	-0.0389323388869798\\
3240	-0.0389042076080273\\
3245	-0.0388752350589812\\
3250	-0.0388454284629915\\
3255	-0.0388147950689586\\
3260	-0.0387833421609685\\
3265	-0.0387510770640347\\
3270	-0.0387180068410089\\
3275	-0.038684138808037\\
3280	-0.0386494800290507\\
3285	-0.0386140377249831\\
3290	-0.0385778188789914\\
3295	-0.0385408306369754\\
3300	-0.0385030800169943\\
3305	-0.03846457400698\\
3310	-0.0384253196750137\\
3315	-0.0383853238730012\\
3320	-0.0383445936359976\\
3325	-0.0383031358909989\\
3330	-0.038260957362013\\
3335	-0.0382180649689872\\
3340	-0.0381744655369971\\
3345	-0.0381301657989752\\
3350	-0.0380851725980165\\
3355	-0.0380585996940113\\
3360	-0.0380399787670171\\
3365	-0.038029444721019\\
3370	-0.0380190174880113\\
3375	-0.0380079226309817\\
3380	-0.0379959331500004\\
3385	-0.0379829967869796\\
3390	-0.037969126825999\\
3395	-0.037954363298013\\
3400	-0.0379387558909912\\
3405	-0.0379223556440138\\
3410	-0.0379052107599591\\
3415	-0.0378873651030176\\
3420	-0.0378688570060035\\
3425	-0.0378497202760286\\
3430	-0.0378299839910028\\
3435	-0.0378096740129763\\
3440	-0.0377888131849886\\
3445	-0.0377674219379855\\
3450	-0.0377455190930505\\
3455	-0.037723122467014\\
3460	-0.0377002484740387\\
3465	-0.0376769130319872\\
3470	-0.0376531315629904\\
3475	-0.0376289188009764\\
3480	-0.037604289391993\\
3485	-0.0375792571990132\\
3490	-0.0375538359060101\\
3495	-0.0375280389210388\\
3500	-0.037501879082015\\
3505	-0.0374753687549969\\
3510	-0.0374485199440073\\
3515	-0.0374213438919924\\
3520	-0.0373938516829639\\
3525	-0.0373660535470322\\
3530	-0.0373379592650167\\
3535	-0.0373095779690402\\
3540	-0.0372809182489959\\
3545	-0.0372519880540381\\
3550	-0.0372227947970032\\
3555	-0.0371933451580162\\
3560	-0.0371636452869666\\
3565	-0.0371337009079866\\
3570	-0.037103517023013\\
3575	-0.0370730979129803\\
3580	-0.0370424477439997\\
3585	-0.037011569869037\\
3590	-0.0369804671319685\\
3595	-0.0369491420700001\\
3600	-0.0369175966200146\\
3605	-0.0368858325160204\\
3610	-0.0368538506979803\\
3615	-0.0368216522140301\\
3620	-0.036789237320022\\
3625	-0.0367566061889875\\
3630	-0.0367237586079909\\
3635	-0.0366906940849958\\
3640	-0.0366574118530139\\
3645	-0.036623910868002\\
3650	-0.036590189920048\\
3655	-0.0365562475299726\\
3660	-0.0365220820530112\\
3665	-0.0364876916859771\\
3670	-0.0364530744669764\\
3675	-0.0364182282809793\\
3680	-0.0363831508580006\\
3685	-0.0363478398829784\\
3690	-0.0363122929949782\\
3695	-0.0362765075879565\\
3700	-0.0362404811199895\\
3705	-0.0362042109110234\\
3710	-0.0361676943470002\\
3715	-0.0361309285859761\\
3720	-0.0360939110569802\\
3725	-0.0360566389649648\\
3730	-0.0360191093930098\\
3735	-0.0359813197069911\\
3740	-0.0359432671550053\\
3745	-0.0359049489759968\\
3750	-0.0358663623939606\\
3755	-0.0358275047320262\\
3760	-0.0357883735049995\\
3765	-0.0357489658289865\\
3770	-0.0357092794190521\\
3775	-0.0356693114970312\\
3780	-0.035629059693008\\
3785	-0.0355885215440139\\
3790	-0.0355476947020179\\
3795	-0.0355065769350063\\
3800	-0.0354651660289846\\
3805	-0.0354234596899801\\
3810	-0.0353814558509953\\
3815	-0.0353391524679978\\
3820	-0.0352965477300131\\
3825	-0.0352536395549805\\
3830	-0.0352104261980344\\
3835	-0.0351669060499944\\
3840	-0.0351230772450322\\
3845	-0.0350789383550136\\
3850	-0.0350344878020223\\
3855	-0.034989724154002\\
3860	-0.0349446461300431\\
3865	-0.0348992524019991\\
3870	-0.0348535416990217\\
3875	-0.0348075131070118\\
3880	-0.0347611655740252\\
3885	-0.0347144979130007\\
3890	-0.0346675095000251\\
3895	-0.0346201993820046\\
3900	-0.03457256697601\\
3905	-0.0345246114740121\\
3910	-0.0344763324440009\\
3915	-0.034427729231993\\
3920	-0.0343788015659925\\
3925	-0.0343295489569755\\
3930	-0.0342799713019986\\
3935	-0.034230068286945\\
3940	-0.0341798397899993\\
3945	-0.0341292856809901\\
3950	-0.0340784061260138\\
3955	-0.0340272009889873\\
3960	-0.0339756706370054\\
3965	-0.033923815035962\\
3970	-0.0338716346619776\\
3975	-0.0338191296939954\\
3980	-0.0337663006250182\\
3985	-0.0337131478590322\\
3990	-0.0336596719120053\\
3995	-0.0336058733219602\\
4000	-0.033551752844005\\
4005	-0.0334973110529972\\
4010	-0.0334425487499743\\
4015	-0.0333874666609972\\
4020	-0.0333320656429805\\
4025	-0.033276346779985\\
4030	-0.0332203107909663\\
4035	-0.0331639587300288\\
4040	-0.0331072917879851\\
4045	-0.0330503108959874\\
4050	-0.0329930173269872\\
4055	-0.032935412196025\\
4060	-0.0328774967659911\\
4065	-0.0328192723490019\\
4070	-0.0327607402059584\\
4075	-0.0327019016509666\\
4080	-0.0326427582509723\\
4085	-0.0325833113340082\\
4090	-0.0325235624829929\\
4095	-0.0324635130439788\\
4100	-0.0324031646250091\\
4105	-0.0323425189019986\\
4110	-0.0322815775149934\\
4115	-0.0322203419750053\\
4120	-0.0321588140640188\\
4125	-0.032096995438053\\
4130	-0.0320348879290009\\
4135	-0.0319724932450072\\
4140	-0.0319098131749911\\
4145	-0.0318468495890443\\
4150	-0.0317836043410011\\
4155	-0.0317200793700181\\
4160	-0.0316562765030426\\
4165	-0.0315921977560265\\
4170	-0.0315278449390348\\
4175	-0.0314632201510108\\
4180	-0.0313983253909669\\
4185	-0.0313331626520039\\
4190	-0.0312677339279617\\
4195	-0.0312020413140317\\
4200	-0.0311360869069972\\
4205	-0.0310698727110434\\
4210	-0.0310034010360027\\
4215	-0.0309366737999994\\
4220	-0.0308696932319776\\
4225	-0.0308024615740123\\
4230	-0.0307349807819719\\
4235	-0.0306672532299785\\
4240	-0.0305992811059923\\
4245	-0.0305310665219736\\
4250	-0.0304626117099929\\
4255	-0.0303939190259825\\
4260	-0.0303249905500138\\
4265	-0.0302558285910095\\
4270	-0.0301864354850068\\
4275	-0.0301168135010244\\
4280	-0.0300469647389718\\
4285	-0.0299768916329981\\
4290	-0.029906596553019\\
4295	-0.0298360816090053\\
4300	-0.0297653491480219\\
4305	-0.0296944016579914\\
4310	-0.0296232411710093\\
4315	-0.0295518702649815\\
4320	-0.0294802911609509\\
4325	-0.0294085061310057\\
4330	-0.0293365175950271\\
4335	-0.0292643278259561\\
4340	-0.0291919391480064\\
4345	-0.0291193539420078\\
4350	-0.029046574643985\\
4355	-0.0289736033479926\\
4360	-0.0289004426080055\\
4365	-0.0288270946399507\\
4370	-0.0287535619229971\\
4375	-0.0286798465979814\\
4380	-0.0286059511760186\\
4385	-0.0285318779340287\\
4390	-0.02845762921703\\
4395	-0.0283832073440067\\
4400	-0.0283086146050096\\
4405	-0.0282338534630071\\
4410	-0.0281589261579711\\
4415	-0.028083835008033\\
4420	-0.0280085823089848\\
4425	-0.0279331704369952\\
4430	-0.027857601751009\\
4435	-0.0277818783909538\\
4440	-0.0277060028849974\\
4445	-0.0276299773470328\\
4450	-0.027553804175966\\
4455	-0.0274774855640203\\
4460	-0.0274010238929918\\
4465	-0.0273244214369583\\
4470	-0.027247680463006\\
4475	-0.0271708031349931\\
4480	-0.0270937919139556\\
4485	-0.027016648858023\\
4490	-0.0269393763269932\\
4495	-0.0268619765790277\\
4500	-0.0267967537770346\\
4505	-0.0267707007890294\\
4510	-0.02676188658603\\
4515	-0.0267544815459928\\
4520	-0.0267469017589974\\
4525	-0.0267386825209996\\
4530	-0.0267296941410109\\
4535	-0.0267199261400037\\
4540	-0.0267094148519504\\
4545	-0.0266982152290325\\
4550	-0.0266851045359999\\
4555	-0.0266712495609909\\
4560	-0.0266562566069979\\
4565	-0.0266412358990351\\
4570	-0.0266253651849979\\
4575	-0.0266089240359975\\
4580	-0.0265916611489843\\
4585	-0.0265744552439742\\
4590	-0.0265564001720122\\
4595	-0.0265375483099888\\
4600	-0.026518874766964\\
4605	-0.0264992771830066\\
4610	-0.0264800303299921\\
4615	-0.0264599041140059\\
4620	-0.0264394749760299\\
4625	-0.0264187823960356\\
4630	-0.0263978355879999\\
4635	-0.0263766363090099\\
4640	-0.0263551848519796\\
4645	-0.026333481155973\\
4650	-0.0263115254990112\\
4655	-0.0262893183059987\\
4660	-0.0262668602460394\\
4665	-0.0262441525339909\\
4670	-0.0262211964340509\\
4675	-0.0261979932579948\\
4680	-0.0261745444690291\\
4685	-0.0261508516809954\\
4690	-0.0261269162600115\\
4695	-0.0261027396269924\\
4700	-0.0260783228580408\\
4705	-0.0260536672830085\\
4710	-0.0260287735920315\\
4715	-0.0260036425320322\\
4720	-0.0259782748100292\\
4725	-0.0259526706950055\\
4730	-0.0259268303159956\\
4735	-0.0259007538660398\\
4740	-0.025874441103042\\
4745	-0.0258478918499918\\
4750	-0.0258211055959805\\
4755	-0.0257940819989813\\
4760	-0.0257668203840353\\
4765	-0.0257393200470233\\
4770	-0.0257115801550185\\
4775	-0.0256835999479677\\
4780	-0.0256553784379889\\
4785	-0.0256269147109833\\
4790	-0.0255982078309671\\
4795	-0.0255692567359915\\
4800	-0.0255400603410294\\
4805	-0.0255106175440005\\
4810	-0.0254809275169805\\
4815	-0.0254509889180099\\
4820	-0.0254208008830119\\
4825	-0.0253903623340079\\
4830	-0.025359672175\\
4835	-0.0253287294959819\\
4840	-0.0252975331719654\\
4845	-0.025266082365988\\
4850	-0.025234376129049\\
4855	-0.0252024135029956\\
4860	-0.0251701936160202\\
4865	-0.0251377157910042\\
4870	-0.025104979141986\\
4875	-0.0250719828749766\\
4880	-0.0250387263919833\\
4885	-0.0250052089899668\\
4890	-0.0249714300620099\\
4895	-0.0249373890969764\\
4900	-0.0249030854840271\\
4905	-0.0248685187110027\\
4910	-0.0248336885640015\\
4915	-0.0247985944319566\\
4920	-0.0247632361079582\\
4925	-0.0247276133829928\\
4930	-0.0246917258559733\\
4935	-0.0246555733299942\\
4940	-0.0246191559130011\\
4945	-0.0245824732210167\\
4950	-0.0245455253769933\\
4955	-0.0245083124140137\\
4960	-0.0244708342710283\\
4965	-0.024433091102992\\
4970	-0.0243950829719779\\
4975	-0.0243568101540177\\
4980	-0.0243182729389559\\
4985	-0.0242794714310435\\
4990	-0.0242404061460206\\
4995	-0.0242010773210382\\
5000	-0.0241614853069905\\
5005	-0.0241216306729939\\
5010	-0.024081513906026\\
5015	-0.0240411355150059\\
5020	-0.0240004959269982\\
5025	-0.0239595959920393\\
5030	-0.0239184361799971\\
5035	-0.0238770171860097\\
5040	-0.0238353399280413\\
5045	-0.023793404849016\\
5050	-0.023751213017988\\
5055	-0.0237087651300385\\
5060	-0.0236660620059865\\
5065	-0.023623104596993\\
5070	-0.0235798938829817\\
5075	-0.0235364308720136\\
5080	-0.0234927163040197\\
5085	-0.023448751451042\\
5090	-0.0234045373140361\\
5095	-0.0233600748319986\\
5100	-0.0233153652740157\\
5105	-0.0232704097450096\\
5110	-0.0232252092849876\\
5115	-0.0231797652709815\\
5120	-0.0231340788169518\\
5125	-0.0230881511739653\\
5130	-0.0230419836330498\\
5135	-0.0229955775230337\\
5140	-0.0229489340150053\\
5145	-0.0229020546179868\\
5150	-0.0228549404869796\\
5155	-0.0228075932150205\\
5160	-0.0227600140410118\\
5165	-0.0227122044489647\\
5170	-0.0226641658650237\\
5175	-0.0226158997610355\\
5180	-0.0225674076589826\\
5185	-0.0225186909229933\\
5190	-0.0224697511679892\\
5195	-0.0224205898559831\\
5200	-0.0223712084999761\\
5205	-0.0223216087610467\\
5210	-0.0222717922529796\\
5215	-0.0222217603389936\\
5220	-0.022171514735021\\
5225	-0.0221210571110078\\
5230	-0.0220703890909704\\
5235	-0.0220195121499955\\
5240	-0.0219684281219656\\
5245	-0.021917138595029\\
5250	-0.0218656452120172\\
5255	-0.0218139495759715\\
5260	-0.0217620536470235\\
5265	-0.0217099588419956\\
5270	-0.0216576669379833\\
5275	-0.0216051797730188\\
5280	-0.0215524988449829\\
5285	-0.0214996261119609\\
5290	-0.0214465631959797\\
5295	-0.0213933118799901\\
5300	-0.0213398739110175\\
5305	-0.0212862509999923\\
5310	-0.0212324450229744\\
5315	-0.0211784575200227\\
5320	-0.0211242904980509\\
5325	-0.0210699456289944\\
5330	-0.0210154246550474\\
5335	-0.0209607294850116\\
5340	-0.0209058617929827\\
5345	-0.0208508234280202\\
5350	-0.0207956161040102\\
5355	-0.0207402416079958\\
5360	-0.0206847018970393\\
5365	-0.0206289986999764\\
5370	-0.0205731337189832\\
5375	-0.0205171088269935\\
5380	-0.0204609257719994\\
5385	-0.0204045864760474\\
5390	-0.0203480926369934\\
5395	-0.0202914460259649\\
5400	-0.0202346485899625\\
5405	-0.020177702056003\\
5410	-0.0201206081239889\\
5415	-0.0200633687749701\\
5420	-0.0200059856670123\\
5425	-0.0199484607360318\\
5430	-0.0198907955989966\\
5435	-0.0198329921529989\\
5440	-0.0197750521759872\\
5445	-0.0197169775260022\\
5450	-0.0196587698439998\\
5455	-0.0196004309539717\\
5460	-0.0195419627610249\\
5465	-0.0194833669560239\\
5470	-0.0194246452130074\\
5475	-0.0193657994900036\\
5480	-0.0193068314320044\\
5485	-0.0192477428689699\\
5490	-0.0191885355170029\\
5495	-0.019129211079985\\
5500	-0.0190697714480166\\
5505	-0.0190102183009913\\
5510	-0.0189505533060128\\
5515	-0.018890778220964\\
5520	-0.0188308948909821\\
5525	-0.0187709049529872\\
5530	-0.0187108101359854\\
5535	-0.0186506122569767\\
5540	-0.0185903128290192\\
5545	-0.018529913652003\\
5550	-0.0184694165250221\\
5555	-0.01840882293601\\
5560	-0.0183481347679617\\
5565	-0.0182873535989643\\
5570	-0.0182264812019639\\
5575	-0.0181655190449987\\
5580	-0.0181044689919645\\
5585	-0.018043332605032\\
5590	-0.0179821116400376\\
5595	-0.0179208075530255\\
5600	-0.0178594220969899\\
5605	-0.017797956923971\\
5610	-0.0177364135849984\\
5615	-0.0176747937289861\\
5620	-0.017613098905997\\
5625	-0.0175513308689688\\
5630	-0.0174894910670105\\
};
\addlegendentry{Fluent\_VCC\_T403\_RampPulse\_5s\_ErrorRMS\_0.03901K\_ErrAbsMax\_0.12644K}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
5	-0.0286423795050155\\
10	0.081255589996033\\
15	0.0872540809129987\\
20	0.0589875483719879\\
25	0.0223826355469896\\
30	-0.0102131158120073\\
35	-0.0340350062959942\\
40	-0.048304288251984\\
45	-0.0541840461689844\\
50	-0.0535892800680244\\
55	-0.0485399436050216\\
60	-0.0408467514390054\\
65	-0.0319899726150084\\
70	-0.0231013683599599\\
75	-0.0149947291909598\\
80	-0.00821409114502103\\
85	-0.00308384668898043\\
90	0.000245884622984249\\
95	0.00176030311001796\\
100	0.0015469011730147\\
105	-0.000232605719986623\\
110	-0.0033661959629967\\
115	-0.00761174551200838\\
120	-0.0127137385810556\\
125	-0.0184166504450332\\
130	-0.0244752202750078\\
135	-0.0306619184620445\\
140	-0.0367719881479616\\
145	-0.0426264681339603\\
150	-0.0480736080180009\\
155	-0.0529890487329681\\
160	-0.0572750942760081\\
165	-0.0608593424559558\\
170	-0.0636928915029671\\
175	-0.0657482893209931\\
180	-0.0670173442339888\\
185	-0.0675088836429723\\
190	-0.067246641977988\\
195	-0.0662670824490306\\
200	-0.0646174018669967\\
205	-0.0623536662629931\\
210	-0.059539090769988\\
215	-0.0562424696000221\\
220	-0.0525367576070153\\
225	-0.0484978021169695\\
230	-0.0442032174789802\\
235	-0.0397313971409972\\
240	-0.0351606541410092\\
245	-0.0305684832640054\\
250	-0.0260309330969903\\
255	-0.0216220808899834\\
260	-0.0174135998270231\\
265	-0.0134744079870188\\
270	-0.00987039195598527\\
275	-0.00666419474600843\\
280	-0.00391506182199919\\
285	-0.00167873672899077\\
290	-7.40232394491613e-06\\
295	0.00105033815196975\\
300	0.0014494706080086\\
305	0.00114888785395806\\
310	0.000113198517965429\\
315	-0.00168267921600318\\
320	-0.00424687006295699\\
325	-0.00756460760703703\\
330	-0.0115955322960417\\
335	-0.0162749559939925\\
340	-0.0215182478149814\\
345	-0.027226863954013\\
350	-0.0332946661559959\\
355	-0.0396136178320035\\
360	-0.0460784001380148\\
365	-0.0525898304849761\\
370	-0.0590570406760094\\
375	-0.0653990380599794\\
380	-0.0715453478110248\\
385	-0.0774358475599684\\
390	-0.0830205151569885\\
395	-0.0882588565669948\\
400	-0.093119175649008\\
405	-0.0975777666559452\\
410	-0.101618081235983\\
415	-0.105229907010028\\
420	-0.108408580784953\\
425	-0.111154251790026\\
430	-0.113471201381003\\
435	-0.115367223770988\\
440	-0.116853067311013\\
445	-0.117941932331007\\
450	-0.118649023930004\\
455	-0.118991156675008\\
460	-0.118986404856003\\
465	-0.118653796090996\\
470	-0.118013042976997\\
475	-0.117084307828975\\
480	-0.115887996544018\\
485	-0.114444580570989\\
490	-0.112774442867988\\
495	-0.110897745779027\\
500	-0.108834326547026\\
505	-0.106603603951953\\
510	-0.104224495926985\\
515	-0.10171535020902\\
520	-0.099093887718027\\
525	-0.0963771577829675\\
530	-0.0935815022650104\\
535	-0.0907225285560003\\
540	-0.0878150897739829\\
545	-0.0848732706839996\\
550	-0.081910379454996\\
555	-0.0789389447369899\\
560	-0.0759707163530265\\
565	-0.0730166712539813\\
570	-0.0700870230240298\\
575	-0.067191232459038\\
580	-0.0643380216810101\\
585	-0.0615353906089808\\
590	-0.0587906356240069\\
595	-0.0561099324469865\\
600	-0.0534991993509948\\
605	-0.0509641466119888\\
610	-0.0485095317270066\\
615	-0.0461394875870269\\
620	-0.0438575721260008\\
625	-0.0416667986450534\\
630	-0.0395696607050127\\
635	-0.0375681568060031\\
640	-0.0356638159390172\\
645	-0.0338577226190182\\
650	-0.0321505429969875\\
655	-0.0305425502500043\\
660	-0.0290336487479976\\
665	-0.0276233988079753\\
670	-0.0263110405250018\\
675	-0.0250955159870045\\
680	-0.0239754919820143\\
685	-0.0229493789869935\\
690	-0.0220153547620043\\
695	-0.0211713869369987\\
700	-0.0204152517109719\\
705	-0.0197445529599918\\
710	-0.0191567404730222\\
715	-0.0186491266090343\\
720	-0.0182189010059801\\
725	-0.0178631334289889\\
730	-0.0175788282859912\\
735	-0.0173629271129698\\
740	-0.0172123094440053\\
745	-0.0171238054840046\\
750	-0.017094209779998\\
755	-0.0171202939289969\\
760	-0.0171988178190077\\
765	-0.017326541616967\\
770	-0.0175002361320367\\
775	-0.0177166899530334\\
780	-0.0179727176879965\\
785	-0.0182651691080196\\
790	-0.0185909365230259\\
795	-0.0189469632920236\\
800	-0.019330249596976\\
805	-0.0197378557780326\\
810	-0.0201669078600162\\
815	-0.0206146027760497\\
820	-0.0210782120049657\\
825	-0.0215550867359866\\
830	-0.0220426616739928\\
835	-0.0225384557019765\\
840	-0.0230400760110001\\
845	-0.0235452224080177\\
850	-0.0240516880200516\\
855	-0.0245573602010154\\
860	-0.0250602223620149\\
865	-0.0255583548159848\\
870	-0.0260499345810103\\
875	-0.026533236013961\\
880	-0.0270066299210043\\
885	-0.0274685833230137\\
890	-0.0279176588099972\\
895	-0.028352513876996\\
900	-0.0287718997640241\\
905	-0.0291746601870386\\
910	-0.0295597304930197\\
915	-0.0299261353289921\\
920	-0.0302729876329977\\
925	-0.0305994860650003\\
930	-0.0309049134689872\\
935	-0.0311886349790029\\
940	-0.0314500992789704\\
945	-0.0316888381139506\\
950	-0.0319044525530217\\
955	-0.032096613726992\\
960	-0.0322650614199915\\
965	-0.0324096025389622\\
970	-0.0325301072509774\\
975	-0.0326264996990062\\
980	-0.0326987828980236\\
985	-0.0327470145019788\\
990	-0.0327713150679756\\
995	-0.0327714128910088\\
1000	-0.0327459712350446\\
1005	-0.0326968701450028\\
1010	-0.0326246850469829\\
1015	-0.0325298377439935\\
1020	-0.0324127302940269\\
1025	-0.0322737797839636\\
1030	-0.0321134283880156\\
1035	-0.0319321456220223\\
1040	-0.03173042948697\\
1045	-0.031508804904945\\
1050	-0.0312678221349643\\
1055	-0.031008053295011\\
1060	-0.0307300903559735\\
1065	-0.0304345423369909\\
1070	-0.0301220325800386\\
1075	-0.0297931974159837\\
1080	-0.0294486869100297\\
1085	-0.0290891588959994\\
1090	-0.028715268794997\\
1095	-0.0283276734110132\\
1100	-0.0279270369079541\\
1105	-0.0275140276709749\\
1110	-0.0270893170369959\\
1115	-0.0266535758109967\\
1120	-0.0262074744439929\\
1125	-0.0257516798019992\\
1130	-0.0252868539860174\\
1135	-0.0248136531380396\\
1140	-0.0243327271110161\\
1145	-0.0238447198959761\\
1150	-0.0233502667300058\\
1155	-0.0228499875530019\\
1160	-0.0223444929389984\\
1165	-0.021834386973012\\
1170	-0.0213202641999715\\
1175	-0.0208027092219822\\
1180	-0.0202822972530043\\
1185	-0.0197595899250018\\
1190	-0.0192351345499446\\
1195	-0.0187094643299588\\
1200	-0.0181830985110309\\
1205	-0.0176565431930271\\
1210	-0.0171302891770324\\
1215	-0.0166048128600096\\
1220	-0.0160805760739891\\
1225	-0.01555802665996\\
1230	-0.0150375971859944\\
1235	-0.0145197028040229\\
1240	-0.0140047432379902\\
1245	-0.0134931048149838\\
1250	-0.0129851594199977\\
1255	-0.0124812633949887\\
1260	-0.0119817588609976\\
1265	-0.0114869694700133\\
1270	-0.0109972016929873\\
1275	-0.0105127419300288\\
1280	-0.0100338543430212\\
1285	-0.00956079592702963\\
1290	-0.00909381488901317\\
1295	-0.00863314196703868\\
1300	-0.00817899385401688\\
1305	-0.00773157435901339\\
1310	-0.00729107447796196\\
1315	-0.00685767188900854\\
1320	-0.00643153136303454\\
1325	-0.00601280499398626\\
1330	-0.00560163214601062\\
1335	-0.00519813991701312\\
1340	-0.00480244321101964\\
1345	-0.00441464533599856\\
1350	-0.00403483790597647\\
1355	-0.00366310156198324\\
1360	-0.00329950579998695\\
1365	-0.00294410971696379\\
1370	-0.00259696175896806\\
1375	-0.00225810079200528\\
1380	-0.00192755577103298\\
1385	-0.00160534672397716\\
1390	-0.00129148474599106\\
1395	-0.0009859718980465\\
1400	-0.000688801811975281\\
1405	-0.000399963613006094\\
1410	-0.000119438935996641\\
1415	0.000152799743034393\\
1420	0.000416787272001784\\
1425	0.000672565482034315\\
1430	0.000920182642005329\\
1435	0.00115969330499865\\
1440	0.00139115805598067\\
1445	0.00161464284798285\\
1450	0.00183021864097554\\
1455	0.00203796093001074\\
1460	0.00223794987596193\\
1465	0.00243027082700564\\
1470	0.00261632274600743\\
1475	0.00280078472201239\\
1480	0.00297888379299138\\
1485	0.00314994165603366\\
1490	0.00331383557602294\\
1495	0.0034705941019979\\
1500	0.00362030006704117\\
1505	0.00376306089799527\\
1510	0.00389899781799841\\
1515	0.00402824064900642\\
1520	0.00415092411202522\\
1525	0.0042671861240251\\
1530	0.00437716670398913\\
1535	0.00448100695996345\\
1540	0.00457884929403463\\
1545	0.00467083659100354\\
1550	0.00475711091598896\\
1555	0.0048378156109834\\
1560	0.00491309578001164\\
1565	0.00498309808898512\\
1570	0.00504796985200073\\
1575	0.00510785892799959\\
1580	0.00516291310503902\\
1585	0.0052132803970153\\
1590	0.00525910882902281\\
1595	0.00530054502803523\\
1600	0.00533773561301132\\
1605	0.00537082688299506\\
1610	0.00539996240496521\\
1615	0.00542528360500683\\
1620	0.0054469299500397\\
1625	0.00546503924397257\\
1630	0.00547974680904417\\
1635	0.00549118587497333\\
1640	0.00549948726603589\\
1645	0.00550477958802276\\
1650	0.00550718931498295\\
1655	0.00550684007498603\\
1660	0.00550385323896307\\
1665	0.0054983466030194\\
1670	0.00549043587398046\\
1675	0.00548023386198793\\
1680	0.00546785065699851\\
1685	0.00545339401901401\\
1690	0.00543696886199996\\
1695	0.0054186774380014\\
1700	0.00539861952501042\\
1705	0.00537689230401384\\
1710	0.00535359025195703\\
1715	0.00532880531704905\\
1720	0.00530262690801919\\
1725	0.00527514187496081\\
1730	0.00524643479400311\\
1735	0.00521658774601974\\
1740	0.00518568110300066\\
1745	0.00515379351003276\\
1750	0.00512100046000796\\
1755	0.00508737498699929\\
1760	0.00505298803500409\\
1765	0.00501790794697854\\
1770	0.0049822009399918\\
1775	0.00494593128900078\\
1780	0.00490916060300606\\
1785	0.00487194870498797\\
1790	0.00483435361195461\\
1795	0.00479643131200191\\
1800	0.00475823594200619\\
1805	0.00471981986498804\\
1810	0.00468123364697703\\
1815	0.00464252623396533\\
1820	0.00460374463000335\\
1825	0.0045649344660319\\
1830	0.00452613948300495\\
1835	0.00448740180200957\\
1840	0.00444876219700063\\
1845	0.00441026007598566\\
1850	0.00437193304298944\\
1855	0.00433381768095842\\
1860	0.00429594901800101\\
1865	0.00425836060003348\\
1870	0.00422108486498018\\
1875	0.0041841529090334\\
1880	0.00414759456003821\\
1885	0.00411143844502249\\
1890	0.00407571185996858\\
1895	0.00404044104095647\\
1900	0.00400565082702542\\
1905	0.00397136523304198\\
1910	0.00393760691201805\\
1915	0.00390439762503547\\
1920	0.00387175810601548\\
1925	0.00383970792699984\\
1930	0.00380826576298432\\
1935	0.00377744915800804\\
1940	0.00374727488497228\\
1945	0.00371775871298041\\
1950	0.00368891546798977\\
1955	0.00366075929701992\\
1960	0.00363330332601208\\
1965	0.00360656002601445\\
1970	0.00358054087098481\\
1975	0.00355525689695924\\
1980	0.00353071806398475\\
1985	0.00350693391595769\\
1990	0.00348391293601935\\
1995	0.00346166340699483\\
2000	0.00344019246699645\\
2005	0.00341950697003313\\
2010	0.0033996130400169\\
2015	0.0033805163259899\\
2020	0.00336222155999621\\
2025	0.0033447331120442\\
2030	0.00332805494298327\\
2035	0.00331219006000083\\
2040	0.00329714116799096\\
2045	0.00328607762901356\\
2050	0.00328426020598727\\
2055	0.00329237652300662\\
2060	0.00330241030997058\\
2065	0.00331340126297164\\
2070	0.00332506448398817\\
2075	0.00333731463996401\\
2080	0.00335013840998499\\
2085	0.0033635528340028\\
2090	0.00337758796297294\\
2095	0.00339227790499308\\
2100	0.00340765687900557\\
2105	0.00342375665502459\\
2110	0.00344060550798986\\
2115	0.00345822846202282\\
2120	0.0034766474370258\\
2125	0.00349588179403781\\
2130	0.00351594908102015\\
2135	0.00353686508100282\\
2140	0.00355864455201527\\
2145	0.00358130137800572\\
2150	0.00360484870498112\\
2155	0.00362929899199571\\
2160	0.00365466445100537\\
2165	0.00368095648798317\\
2170	0.00370818595098399\\
2175	0.00373636296700397\\
2180	0.0037654969879668\\
2185	0.00379559682795616\\
2190	0.00382667010796922\\
2195	0.00385872349602323\\
2200	0.00389176304599914\\
2205	0.00392579314001296\\
2210	0.0039608174249679\\
2215	0.00399683825497732\\
2220	0.00403385693101654\\
2225	0.00407187333496495\\
2230	0.00411088637599732\\
2235	0.00415089351901088\\
2240	0.00419189142996856\\
2245	0.00423387521203722\\
2250	0.00427683923999211\\
2255	0.0043207764990143\\
2260	0.00436567902198703\\
2265	0.00441153772402458\\
2270	0.00445834264098721\\
2275	0.00450608296404198\\
2280	0.00455474657195509\\
2285	0.00460432107297493\\
2290	0.00465479283298009\\
2295	0.00470614751503717\\
2300	0.00475837041102523\\
2305	0.00481144577696568\\
2310	0.00486535736803262\\
2315	0.00492008856696202\\
2320	0.0049756219250412\\
2325	0.00503193978801164\\
2330	0.00508902393499966\\
2335	0.00514685580697005\\
2340	0.00520541643896877\\
2345	0.00526468669596625\\
2350	0.00532464700103219\\
2355	0.00538527766900643\\
2360	0.00544655863598109\\
2365	0.00550846989398224\\
2370	0.00557099111597381\\
2375	0.00563410179398716\\
2380	0.00569778166499191\\
2385	0.00576200993901921\\
2390	0.00582676613601052\\
2395	0.00589202981103654\\
2400	0.00595778018197279\\
2405	0.00602399686704302\\
2410	0.00609065940301434\\
2415	0.00615774748496278\\
2420	0.00622524058599083\\
2425	0.00629311879401939\\
2430	0.00636136193099901\\
2435	0.00642995009195602\\
2440	0.00649886366403507\\
2445	0.00656808295798328\\
2450	0.00663758863498742\\
2455	0.00670736153801954\\
2460	0.00677738261100558\\
2465	0.00684763303297586\\
2470	0.00691809424500889\\
2475	0.00698874787002524\\
2480	0.0070595758469949\\
2485	0.00713056015501934\\
2490	0.00720168313597469\\
2495	0.0072729274249923\\
2500	0.00734427577600627\\
2505	0.00741571138399877\\
2510	0.00748721751398307\\
2515	0.0075587778260342\\
2520	0.00763037609800676\\
2525	0.00770199655300985\\
2530	0.00777362358303435\\
2535	0.00784524197598557\\
2540	0.00791683663601361\\
2545	0.00798839271203633\\
2550	0.00805989581999711\\
2555	0.00813133176700376\\
2560	0.00820268657599854\\
2565	0.00827394660996106\\
2570	0.00834509839296516\\
2575	0.00841612883704101\\
2580	0.00848702516498179\\
2585	0.00855777462902552\\
2590	0.00862836504302322\\
2595	0.00869878429398341\\
2600	0.00876902057598272\\
2605	0.0088390624050021\\
2610	0.00890889844498588\\
2615	0.00897851762999835\\
2620	0.00904790928302646\\
2625	0.00911706294499481\\
2630	0.00918596818996775\\
2635	0.00925461515197412\\
2640	0.00932299404200876\\
2645	0.00939109527297433\\
2650	0.00945890968199592\\
2655	0.00952642814803539\\
2660	0.00959364181602496\\
2665	0.00966054221697732\\
2670	0.00972712088901062\\
2675	0.00979336969800215\\
2680	0.00985928085901833\\
2685	0.00992484655597536\\
2690	0.00999005936199637\\
2695	0.0100549120609799\\
2700	0.0101193973679869\\
2705	0.0101835087450013\\
2710	0.0102472392290451\\
2715	0.0103105825430134\\
2720	0.0103735324230456\\
2725	0.0104360827330083\\
2730	0.0104982276869805\\
2735	0.0105599614670382\\
2740	0.0106212785419757\\
2745	0.0106821736910092\\
2750	0.0107426417139891\\
2755	0.0108346216609903\\
2760	0.0109393127439716\\
2765	0.0110450928559658\\
2770	0.0111504009940404\\
2775	0.0112547696720071\\
2780	0.0113580564449762\\
2785	0.0114602349210031\\
2790	0.0115613272869837\\
2795	0.0116613768189495\\
2800	0.0117604347050246\\
2805	0.0118585533620035\\
2810	0.0119557820530076\\
2815	0.0120521659050041\\
2820	0.012147744726974\\
2825	0.0122425537269919\\
2830	0.0123366236290394\\
2835	0.0124299812920299\\
2840	0.0125226507240086\\
2845	0.0126146533029896\\
2850	0.0127060083900119\\
2855	0.0127967334499886\\
2860	0.0128868449649531\\
2865	0.012976358051958\\
2870	0.0130652866819787\\
2875	0.0131536443930145\\
2880	0.0132414433080044\\
2885	0.0133286953509923\\
2890	0.0134154113620184\\
2895	0.0135016014170333\\
2900	0.0135872751400257\\
2905	0.0136724412209901\\
2910	0.0137571075290452\\
2915	0.0138412813329865\\
2920	0.0139249692119847\\
2925	0.0140081767760307\\
2930	0.0140909090760033\\
2935	0.014173170423021\\
2940	0.0142549643020402\\
2945	0.0143362935879736\\
2950	0.0144171603610062\\
2955	0.0144975661190188\\
2960	0.0145775117970288\\
2965	0.0146569973769601\\
2970	0.0147360227060176\\
2975	0.0148145866120331\\
2980	0.0148926876140081\\
2985	0.0149703237390213\\
2990	0.015047492339022\\
2995	0.0151241905990105\\
3000	0.0152004149599634\\
3005	0.0152761617229658\\
3010	0.0153514266730213\\
3015	0.0154262053849834\\
3020	0.0155004929429765\\
3025	0.0155742842509881\\
3030	0.0156475739509574\\
3035	0.0157203566290036\\
3040	0.0157926263379977\\
3045	0.0158643773029894\\
3050	0.0159356031410312\\
3055	0.0160062979689997\\
3060	0.0160764552230148\\
3065	0.0161460685669681\\
3070	0.0162151315049641\\
3075	0.0162836374010453\\
3080	0.0163515799820289\\
3085	0.0164189523620166\\
3090	0.016485748145044\\
3095	0.0165519607430156\\
3100	0.0166175836880029\\
3105	0.01668261054499\\
3110	0.0167470347219592\\
3115	0.0168108500860171\\
3120	0.0168740502720084\\
3125	0.0169366291979713\\
3130	0.0169985808760202\\
3135	0.0170598991259681\\
3140	0.0171205783819914\\
3145	0.0171806127139575\\
3150	0.0172399967320302\\
3155	0.017298724998966\\
3160	0.0173567921469839\\
3165	0.0174141929840061\\
3170	0.0174709227089807\\
3175	0.0175269764209816\\
3180	0.0175823494329848\\
3185	0.0176370371829648\\
3190	0.0176910354409756\\
3195	0.017744340028969\\
3200	0.0177969469250456\\
3205	0.0178488522749944\\
3210	0.0179000524090043\\
3215	0.0179505439469949\\
3220	0.0180003235109893\\
3225	0.0180493879379924\\
3230	0.0180977342899951\\
3235	0.0181453597629684\\
3240	0.0181922616999941\\
3245	0.0182384378019833\\
3250	0.0182838855340037\\
3255	0.0183286030429599\\
3260	0.0183725883630359\\
3265	0.0184158395260283\\
3270	0.0184583550749835\\
3275	0.0185001334709796\\
3280	0.0185411736059677\\
3285	0.0185814741129775\\
3290	0.0186210341719857\\
3295	0.0186598530260085\\
3300	0.0186979298879919\\
3305	0.0187352642510064\\
3310	0.0187718557970129\\
3315	0.0188077043090402\\
3320	0.0188428097790165\\
3325	0.0188771721199714\\
3330	0.0189107916710327\\
3335	0.0189436688120281\\
3340	0.0189758038710011\\
3345	0.019007197432984\\
3350	0.0190378504489672\\
3355	0.0190677635469569\\
3360	0.01909693784296\\
3365	0.0191253743440143\\
3370	0.0191530743639987\\
3375	0.0191800392279902\\
3380	0.0192062702849967\\
3385	0.0192317692149686\\
3390	0.0192565375380127\\
3395	0.0192805771220037\\
3400	0.019303889795026\\
3405	0.0193264774500221\\
3410	0.0193483422559666\\
3415	0.0193694863690439\\
3420	0.0193899120330343\\
3425	0.0194096213959938\\
3430	0.0194286171170006\\
3435	0.0194469015720529\\
3440	0.0194644773650339\\
3445	0.0194813471329667\\
3450	0.0194975136579956\\
3455	0.0195129796749711\\
3460	0.0195277481780067\\
3465	0.0195418220279748\\
3470	0.019555204265032\\
3475	0.0195678979110312\\
3480	0.0195799062819901\\
3485	0.0195912323940206\\
3490	0.0196018796700059\\
3495	0.0196118513520105\\
3500	0.0196211508030046\\
3505	0.0196297815209618\\
3510	0.019637746839976\\
3515	0.019645050442989\\
3520	0.0196516958690154\\
3525	0.0196576866169949\\
3530	0.0196630264579767\\
3535	0.0196677191390222\\
3540	0.0196717682929943\\
3545	0.0196751777439772\\
3550	0.0196779512159537\\
3555	0.019680092739975\\
3560	0.0196816060629885\\
3565	0.0196824951499934\\
3570	0.0196827638960144\\
3575	0.0196824163329552\\
3580	0.0196814564340002\\
3585	0.0196798881229938\\
3590	0.0196777155790073\\
3595	0.0196749428470184\\
3600	0.019671573940002\\
3605	0.0196676130499895\\
3610	0.0196630642539617\\
3615	0.0196579317180294\\
3620	0.0196522196069964\\
3625	0.0196459320910094\\
3630	0.0196390733490261\\
3635	0.0196316475789899\\
3640	0.0196236590039689\\
3645	0.019615111777\\
3650	0.0196060102870206\\
3655	0.0195963585679806\\
3660	0.01958616110403\\
3665	0.019575421835043\\
3670	0.0195641453640292\\
3675	0.0195523356620129\\
3680	0.0195399971769916\\
3685	0.0195271340369914\\
3690	0.0195137506570404\\
3695	0.0194998512480424\\
3700	0.019485440018002\\
3705	0.0194705212829831\\
3710	0.0194550992689528\\
3715	0.0194391783210222\\
3720	0.0194227626070074\\
3725	0.0194058564239867\\
3730	0.0193884640059991\\
3735	0.0193705897260088\\
3740	0.0193522376059718\\
3745	0.0193334120199893\\
3750	0.0193141171980074\\
3755	0.019294357239005\\
3760	0.0192741365069651\\
3765	0.0192534591440108\\
3770	0.0192323292699825\\
3775	0.0192107511949757\\
3780	0.0191887289180386\\
3785	0.0191662668359527\\
3790	0.0191433688489724\\
3795	0.019120039265033\\
3800	0.0190962822039751\\
3805	0.0190721017060014\\
3810	0.0190475018349616\\
3815	0.0190224867830011\\
3820	0.0189970605780445\\
3825	0.0189712272870111\\
3830	0.0189449909190103\\
3835	0.0189183554380179\\
3840	0.0188913249569964\\
3845	0.0188639034539619\\
3850	0.0188360948679929\\
3855	0.0188079031100301\\
3860	0.0187793322650123\\
3865	0.0187503861990308\\
3870	0.0187210687599872\\
3875	0.0186913838870169\\
3880	0.0186613355139684\\
3885	0.0186309275729855\\
3890	0.018600163697954\\
3895	0.0185690478350011\\
3900	0.018537583741022\\
3905	0.0185057751909881\\
3910	0.0184736260819705\\
3915	0.0184411400400109\\
3920	0.018408320820015\\
3925	0.0183751721150429\\
3930	0.0183416977570232\\
3935	0.0183079012259668\\
3940	0.0182737862479598\\
3945	0.0182393564049903\\
3950	0.0182046153370266\\
3955	0.0181695667470194\\
3960	0.0181342141040091\\
3965	0.0180985609500226\\
3970	0.018062610800996\\
3975	0.0180263671539933\\
3980	0.017989833589013\\
3985	0.0179530134769834\\
3990	0.0179159102769972\\
3995	0.0178785274480333\\
4000	0.0178408684490137\\
4005	0.0178029365440011\\
4010	0.0177647351040378\\
4015	0.0177262675150018\\
4020	0.0176875370789844\\
4025	0.0176485471189949\\
4030	0.017609300982997\\
4035	0.0175698017459922\\
4040	0.0175300527189961\\
4045	0.0174900570460181\\
4050	0.0174498181140166\\
4055	0.0174093389520067\\
4060	0.0173686226390259\\
4065	0.0173276724039511\\
4070	0.017286491432003\\
4075	0.0172450825670012\\
4080	0.0172034491169484\\
4085	0.0171615939549952\\
4090	0.0171195202249805\\
4095	0.017077230745997\\
4100	0.0170347287109962\\
4105	0.0169920168970066\\
4110	0.0169490983660125\\
4115	0.016905975864006\\
4120	0.0168626525339732\\
4125	0.0168191310089583\\
4130	0.0167754142250374\\
4135	0.0167315050160255\\
4140	0.0166874062230136\\
4145	0.0166431205980189\\
4150	0.0165986509009599\\
4155	0.0165539998089912\\
4160	0.0165091702199902\\
4165	0.0164641646510404\\
4170	0.0164189858460304\\
4175	0.0163736365780096\\
4180	0.0163281192490103\\
4185	0.0162824366989867\\
4190	0.0162365915059581\\
4195	0.0161905860869638\\
4200	0.0161444231069936\\
4205	0.0160981050759688\\
4210	0.0160516346570034\\
4215	0.0160050140630119\\
4220	0.0159582460680099\\
4225	0.0159113329049774\\
4230	0.0158642770689994\\
4235	0.0158170811209857\\
4240	0.015769747191996\\
4245	0.0157222779840254\\
4250	0.0156746755740187\\
4255	0.0156269424189759\\
4260	0.0155790808520351\\
4265	0.015531093093955\\
4270	0.0154829815510311\\
4275	0.0154347483180004\\
4280	0.0153863957820022\\
4285	0.0153379261249711\\
4290	0.0152893416280335\\
4295	0.0152406442709889\\
4300	0.015191836437964\\
4305	0.0151429201180235\\
4310	0.0150938975099848\\
4315	0.0150447708239767\\
4320	0.0149955419829553\\
4325	0.0149462131290079\\
4330	0.0148967863220264\\
4335	0.0148472636420252\\
4340	0.0147976470980211\\
4345	0.0147479386230316\\
4350	0.0146981402799611\\
4355	0.0146482539650492\\
4360	0.0145982817090271\\
4365	0.0145482253799969\\
4370	0.0144980869869755\\
4375	0.0144478683790226\\
4380	0.0143975713519922\\
4385	0.0143471978479965\\
4390	0.0142967497590121\\
4395	0.0142462289289824\\
4400	0.0141956370590037\\
4405	0.0141449760020009\\
4410	0.0140942475750307\\
4415	0.0140434535530289\\
4420	0.0139925956779621\\
4425	0.013941675557021\\
4430	0.0138906950649584\\
4435	0.0138396558489831\\
4440	0.0137885595269722\\
4445	0.013737407896997\\
4450	0.0136862024299944\\
4455	0.01363494497798\\
4460	0.0135836370769766\\
4465	0.0135322802469773\\
4470	0.0134808761910108\\
4475	0.0134294265060362\\
4480	0.0133779326749845\\
4485	0.0133263961780017\\
4490	0.0132748186869662\\
4495	0.0132232016720195\\
4500	0.013171546603985\\
4505	0.0131198549539704\\
4510	0.013068128195016\\
4515	0.0130163679079942\\
4520	0.012964575382\\
4525	0.0129127521109922\\
4530	0.0128608995069612\\
4535	0.0128090189900263\\
4540	0.012757111999008\\
4545	0.012705179789009\\
4550	0.0126532237349579\\
4555	0.0126012453339968\\
4560	0.0125492458039957\\
4565	0.0124972263919858\\
4570	0.0124451885690178\\
4575	0.0123931335359657\\
4580	0.0123410626259783\\
4585	0.0122889770040047\\
4590	0.0122368780690181\\
4595	0.0121847669580006\\
4600	0.0121326448449963\\
4605	0.0120805131460315\\
4610	0.0120283729160064\\
4615	0.0119762254560101\\
4620	0.0119240718129845\\
4625	0.0118719132800038\\
4630	0.0118197508990079\\
4635	0.0117675858620032\\
4640	0.0117154193169995\\
4645	0.0116632524629949\\
4650	0.0116110861550283\\
4655	0.0115589218080459\\
4660	0.0115067601950045\\
4665	0.0114546026479729\\
4670	0.0114024501650078\\
4675	0.0113503036070028\\
4680	0.0112981643000012\\
4685	0.0112460330390149\\
4690	0.0111939109880268\\
4695	0.0111417991810185\\
4700	0.0110896985240174\\
4705	0.0110376099980272\\
4710	0.0109855345610299\\
4715	0.0109334733450055\\
4720	0.010881427162019\\
4725	0.0108293970040449\\
4730	0.0107773839459924\\
4735	0.0107253887449588\\
4740	0.0106734124429977\\
4745	0.0106214559680211\\
4750	0.0105695201349931\\
4755	0.0105176057509766\\
4760	0.0104657139110031\\
4765	0.0104138452030043\\
4770	0.0103620007079712\\
4775	0.0103101811039892\\
4780	0.0102583873630238\\
4785	0.0102066201550315\\
4790	0.0101548803519904\\
4795	0.0101031687250384\\
4800	0.0100514860450289\\
4805	0.00999983318899922\\
4810	0.00994821083895658\\
4815	0.00989661988199941\\
4820	0.00984506081204017\\
4825	0.00979353463299049\\
4830	0.00974204205897422\\
4835	0.00969058371498477\\
4840	0.00963916033998657\\
4845	0.00958777268499489\\
4850	0.00953642141899991\\
4855	0.00948510722503215\\
4860	0.00943383080698368\\
4865	0.00938259288500376\\
4870	0.00933139420300222\\
4875	0.00928023532298994\\
4880	0.00922911713297481\\
4885	0.00917804004302525\\
4890	0.00912700489101326\\
4895	0.00907601224002974\\
4900	0.00902506258103131\\
4905	0.00897415673398427\\
4910	0.00892329524901925\\
4915	0.00887247870900865\\
4920	0.00882170762901069\\
4925	0.00877098265601717\\
4930	0.00872030437403737\\
4935	0.00866967330301804\\
4940	0.00861909010001227\\
4945	0.00856855535903378\\
4950	0.0085180695159579\\
4955	0.00846763314604004\\
4960	0.00841724686500811\\
4965	0.0083669111349991\\
4970	0.00831662645799724\\
4975	0.00826639338396262\\
4980	0.00821621240697823\\
4985	0.00816608417096631\\
4990	0.00811600886601127\\
4995	0.0080659872310207\\
5000	0.00801601965804366\\
5005	0.00796610668703579\\
5010	0.00791624861199125\\
5015	0.00786644608297138\\
5020	0.00781669949901698\\
5025	0.00776700922097007\\
5030	0.00771737586097743\\
5035	0.00766779969097797\\
5040	0.00761828124200292\\
5045	0.00756882090297495\\
5050	0.00751941912602661\\
5055	0.00747007642098652\\
5060	0.00742079306400001\\
5065	0.00737156949099926\\
5070	0.00732240610500412\\
5075	0.00727330337298326\\
5080	0.00722426152799471\\
5085	0.00717528107298904\\
5090	0.00712636227501662\\
5095	0.00707750557302234\\
5100	0.0070287112740175\\
5105	0.00697997975697717\\
5110	0.00693131137302316\\
5115	0.00688270644496924\\
5120	0.00683416536901404\\
5125	0.00678568841800598\\
5130	0.00673727603702901\\
5135	0.00668892844998936\\
5140	0.00664064595497393\\
5145	0.00659242892999146\\
5150	0.00654427773298494\\
5155	0.00649619259900192\\
5160	0.00644817384403495\\
5165	0.00640022186604483\\
5170	0.00635233684602099\\
5175	0.00630451914497598\\
5180	0.0062567689120101\\
5185	0.00620908667599451\\
5190	0.00616147255396982\\
5195	0.00611392684902512\\
5200	0.00606644985100502\\
5205	0.00601904173799994\\
5210	0.00597170297498906\\
5215	0.00592443361801998\\
5220	0.00587723391203099\\
5225	0.00583010429397746\\
5230	0.00578304479199687\\
5235	0.00573605582599157\\
5240	0.00568913750998945\\
5245	0.00564229015100182\\
5250	0.00559551395099334\\
5255	0.00554880910897282\\
5260	0.00550217581701418\\
5265	0.00545561436700837\\
5270	0.00540912494597023\\
5275	0.00536270774000513\\
5280	0.00531636303497862\\
5285	0.00527009091700847\\
5290	0.00522389166900439\\
5295	0.00517776538004\\
5300	0.00513171233700405\\
5305	0.0050857327310041\\
5310	0.00503982675598991\\
5315	0.00499399451001636\\
5320	0.00494823609597006\\
5325	0.00490255191999722\\
5330	0.00485694199699083\\
5335	0.00481140654500223\\
5340	0.00476594559302157\\
5345	0.00472055947494709\\
5350	0.00467524833396737\\
5355	0.00463001222300363\\
5360	0.00458485130400277\\
5365	0.00453976574999615\\
5370	0.0044947557429964\\
5375	0.0044498213799784\\
5380	0.00440496276701197\\
5385	0.00436018012499062\\
5390	0.00431547348699723\\
5395	0.00427084300201841\\
5400	0.00422628883103471\\
5405	0.00418181115298921\\
5410	0.00413740996100387\\
5415	0.00409308536501385\\
5420	0.00404883759199492\\
5425	0.00400466668696708\\
5430	0.00396057271200334\\
5435	0.00391655585099215\\
5440	0.00387261610302403\\
5445	0.00382875378898007\\
5450	0.00378496875100609\\
5455	0.00374126115099216\\
5460	0.0036976311739636\\
5465	0.00365407882503632\\
5470	0.00361060423301751\\
5475	0.00356720745099892\\
5480	0.00352388855299068\\
5485	0.00348064764102674\\
5490	0.00343748473903815\\
5495	0.00339439999697788\\
5500	0.0033513934910161\\
5505	0.0033084651240074\\
5510	0.00326561522604152\\
5515	0.00322284365199721\\
5520	0.00318015048901543\\
5525	0.00313753594804211\\
5530	0.00309499987298523\\
5535	0.00305254253498788\\
5540	0.00301016373401808\\
5545	0.00296786380403091\\
5550	0.00292564260701056\\
5555	0.00288350013801164\\
5560	0.00284143662105407\\
5565	0.00279945201702958\\
5570	0.00275754631496739\\
5575	0.00271571964100303\\
5580	0.00267397195398189\\
5585	0.00263230334400077\\
5590	0.00259071384095932\\
5595	0.0025492034050103\\
5600	0.0025077721360276\\
5605	0.00246641996795915\\
5610	0.00242514707002783\\
5615	0.00238395335099995\\
5620	0.00234283885504283\\
5625	0.00230180366497734\\
5630	0.00226084770201851\\
5635	0.00221997112601002\\
5640	0.0021791737360104\\
5645	0.00213845576996619\\
5650	0.00209781700601752\\
5655	0.00205725766397791\\
5660	0.00201677760298935\\
5665	0.00197637692400576\\
5670	0.00193605566903443\\
5675	0.00189581372302428\\
5680	0.00185565101298835\\
5685	0.00181556780904657\\
5690	0.00177556392401357\\
5695	0.0017356393150294\\
5700	0.00169579408304799\\
5705	0.00165602817304489\\
5710	0.00161634167602642\\
5715	0.00157673442595296\\
5720	0.00153720640599886\\
5725	0.00149775784097983\\
5730	0.00145838840597889\\
5735	0.00141909832098008\\
5740	0.0013798874529698\\
5745	0.00134075581701154\\
5750	0.00130170347603098\\
5755	0.00126273024000056\\
5760	0.00122383616900379\\
5765	0.00118502127202191\\
5770	0.00114628550602447\\
5775	0.0011076287799483\\
5780	0.00106905114898836\\
5785	0.00103055252401418\\
5790	0.000992132961016523\\
5795	0.000953792371035433\\
5800	0.000915530713996304\\
5805	0.000877348004962641\\
5810	0.000839244206986223\\
5815	0.000801219237985151\\
5820	0.000763273068969283\\
5825	0.000725405621039954\\
5830	0.000687616973948479\\
5835	0.000649906955004553\\
5840	0.000612275651008076\\
5845	0.000574722999999722\\
5850	0.000537248796035783\\
5855	0.000499853187989174\\
5860	0.000462536077975528\\
5865	0.000425297327979024\\
5870	0.000388137052993898\\
5875	0.000351055124951927\\
5880	0.000314051372015456\\
5885	0.000277125980005621\\
5890	0.00024027869199017\\
5895	0.000203509608013519\\
5900	0.000166818585000783\\
5905	0.000130205640004988\\
5910	9.36706480274552e-05\\
5915	5.72136410141866e-05\\
5920	2.08344119982939e-05\\
5925	-1.54669869516511e-05\\
5930	-5.16905470249185e-05\\
5935	-8.78364959930877e-05\\
5940	-0.000123904703002609\\
5945	-0.000159895377009889\\
5950	-0.000195808564967592\\
5955	-0.000231644256018626\\
5960	-0.000267402573967956\\
5965	-0.000303083484027411\\
5970	-0.000338687189014308\\
5975	-0.000374213630038867\\
5980	-0.00040966288298705\\
5985	-0.000445035166023899\\
5990	-0.000480330329992285\\
5995	-0.000515548565999779\\
6000	-0.000550689899966983\\
6005	-0.000585754494977664\\
6010	-0.000620742248997885\\
6015	-0.000655653397984679\\
6020	-0.000690487911015225\\
6025	-0.000725245895011994\\
6030	-0.000759927391015935\\
6035	-0.000794532573991091\\
6040	-0.000829061354011174\\
6045	-0.000863513877050082\\
};
\addlegendentry{Fluent\_VCC\_T443\_Const\_N\_5s\_ErrorRMS\_0.025217K\_ErrAbsMax\_0.11899K}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
5	-0.0278848659110054\\
10	0.0371028997000167\\
15	0.0900232532469545\\
20	0.0764058443220392\\
25	0.04367521016502\\
30	0.0103260116260344\\
35	-0.0150282472150138\\
40	-0.0296333017239476\\
45	-0.0338277691790267\\
50	-0.0294029467040104\\
55	-0.0186266053019608\\
60	-0.00371353150501363\\
65	0.0134223645209772\\
70	0.0312511048259694\\
75	0.0486224442270213\\
80	0.0647222372940064\\
85	0.0790164778489952\\
90	0.0911965719279806\\
95	0.101131170130031\\
100	0.108825479366033\\
105	0.114387139357973\\
110	0.117997472613979\\
115	0.119887171032985\\
120	0.120315898307013\\
125	0.119555529215006\\
130	0.117876808576\\
135	0.115539175450976\\
140	0.112783416787011\\
145	0.109826752664958\\
150	0.106859932917018\\
155	0.104045927553955\\
160	0.101519835841032\\
165	0.0993896887399615\\
170	0.0977378763329853\\
175	0.0966229874460396\\
180	0.0960818963359884\\
185	0.0961319768479711\\
190	0.0967733639619723\\
195	0.0979910779050215\\
200	0.0997572104089954\\
205	0.102032924902005\\
210	0.104770320861974\\
215	0.107914153899003\\
220	0.111403403108966\\
225	0.11517268472403\\
230	0.119153517194036\\
235	0.123275440915961\\
240	0.127467001800994\\
245	0.131656605476962\\
250	0.13577325182797\\
255	0.139747158179034\\
260	0.143510281791976\\
265	0.146996750783046\\
270	0.150143212899025\\
275	0.152889112135028\\
280	0.155176900346987\\
285	0.156952193832012\\
290	0.158163878269022\\
295	0.158764170865027\\
300	0.158708643300997\\
305	0.157956241579996\\
310	0.156469671878995\\
315	0.15421739699002\\
320	0.151178456591026\\
325	0.147349176568014\\
330	0.142748935321038\\
335	0.137422569795035\\
340	0.131438836439031\\
345	0.124885851947965\\
350	0.11786500637902\\
355	0.110484673397025\\
360	0.102854593863015\\
365	0.0950813582370529\\
370	0.0872650853499977\\
375	0.079497331068012\\
380	0.0718595984819785\\
385	0.0644227512170232\\
390	0.0572472196969898\\
395	0.050383283784015\\
400	0.0438716654570044\\
405	0.0377442731910378\\
410	0.0320250184740303\\
415	0.0267306539830088\\
420	0.0218715974550037\\
425	0.0174527204760011\\
430	0.0134740843240024\\
435	0.00993162070597009\\
440	0.00681774906399824\\
445	0.004121934915986\\
450	0.00183119094003814\\
455	-6.94774699923073e-05\\
460	-0.00159667724199153\\
465	-0.00276827946100866\\
470	-0.00360311301000138\\
475	-0.00412069768196943\\
480	-0.00434100900099565\\
485	-0.00428427226000849\\
490	-0.0039707856590212\\
495	-0.00342076540403013\\
500	-0.00265421537903876\\
505	-0.00169082230996764\\
510	-0.000549862772004417\\
515	0.000749880081968968\\
520	0.00219018477002919\\
525	0.00375344878000305\\
530	0.00542273265801896\\
535	0.00718179589102874\\
540	0.00901512407097016\\
545	0.0109079486800283\\
550	0.0128462611039595\\
555	0.0148168205610091\\
560	0.016807157766948\\
565	0.0188055734549835\\
570	0.0208011330909699\\
575	0.0227836570280147\\
580	0.0247437102530057\\
585	0.026672588289955\\
590	0.0285623008219886\\
595	0.0304055528119989\\
600	0.0321963332089581\\
605	0.033928392300993\\
610	0.0355961276280254\\
615	0.037194763028026\\
620	0.038720132121\\
625	0.040168634314\\
630	0.0415372069389832\\
635	0.0428233003050309\\
640	0.0440248534860075\\
645	0.0451402689139968\\
650	0.046168387306011\\
655	0.0471084619079534\\
660	0.0479601331610411\\
665	0.0487234052850454\\
670	0.0493986212849791\\
675	0.0499864394740257\\
680	0.0504878119069758\\
685	0.0509039616340488\\
690	0.0512363642499736\\
695	0.0514867237579892\\
700	0.0516569511220268\\
705	0.051749145110989\\
710	0.0517655744270087\\
715	0.0517086588070015\\
720	0.0515809528899922\\
725	0.0513851332360105\\
730	0.0511239923990274\\
735	0.0508003856180039\\
740	0.0504172308479838\\
745	0.0499775073829483\\
750	0.0494842423910313\\
755	0.0489404979170445\\
760	0.0483493583660106\\
765	0.047713919339003\\
770	0.047037275803973\\
775	0.0463225120039965\\
780	0.0455726948629831\\
785	0.0447908654010121\\
790	0.0439800299230342\\
795	0.0431431526779988\\
800	0.0422831478709895\\
805	0.0414028734080034\\
810	0.0405051286670073\\
815	0.039592648175983\\
820	0.0386680969839972\\
825	0.0377340671129787\\
830	0.0367930718720118\\
835	0.0358475431269767\\
840	0.0348998300090102\\
845	0.0339521954429642\\
850	0.0330068106959516\\
855	0.0320657565239912\\
860	0.0311310209050362\\
865	0.0302044980500114\\
870	0.0292879873890115\\
875	0.0283831934940508\\
880	0.0274917260679786\\
885	0.026615100554011\\
890	0.0257547382760208\\
895	0.0249119672990332\\
900	0.0240880232900054\\
905	0.0232840501849978\\
910	0.0225011017470251\\
915	0.0217401427069603\\
920	0.0210020504839576\\
925	0.0202876168760326\\
930	0.0195975497139784\\
935	0.0189324754800282\\
940	0.0182929404769538\\
945	0.0176794089400119\\
950	0.0170922654040169\\
955	0.0165318273060393\\
960	0.0159983441159852\\
965	0.0154919986130153\\
970	0.015012908777976\\
975	0.0145611321220258\\
980	0.0141366725289913\\
985	0.0137394578259773\\
990	0.0133693630679659\\
995	0.0130262026380024\\
1000	0.0127106102680159\\
1005	0.0124226142660291\\
1010	0.0121614787580029\\
1015	0.011926202644986\\
1020	0.0117163008649754\\
1025	0.0115313159679999\\
1030	0.0113707777989589\\
1035	0.0112341936920188\\
1040	0.0111210453729882\\
1045	0.011030788070002\\
1050	0.0109628511369806\\
1055	0.010916640987034\\
1060	0.0108915429310059\\
1065	0.0108869244360221\\
1070	0.0109021367910032\\
1075	0.0109365188860124\\
1080	0.0109893972060036\\
1085	0.0110600859400165\\
1090	0.0111478935079958\\
1095	0.0112521320029941\\
1100	0.0113721124520225\\
1105	0.0115071395990185\\
1110	0.0116565151110422\\
1115	0.0118195389019888\\
1120	0.0119955121860471\\
1125	0.0121837381549881\\
1130	0.0123835237849903\\
1135	0.0125941825680229\\
1140	0.012815034082962\\
1145	0.0130454053880271\\
1150	0.0132846301600011\\
1155	0.0135320517570108\\
1160	0.013787029925993\\
1165	0.0140489334529548\\
1170	0.0143171389419763\\
1175	0.0145910328469654\\
1180	0.0148700119470391\\
1185	0.015153483761992\\
1190	0.0154408696189989\\
1195	0.0157316057699859\\
1200	0.0160251432560017\\
1205	0.0163209472249832\\
1210	0.0166184966070091\\
1215	0.0169172862390496\\
1220	0.0172168255479619\\
1225	0.0175166387990089\\
1230	0.0178162649929732\\
1235	0.0181152586329745\\
1240	0.0184131921500352\\
1245	0.0187096534939997\\
1250	0.0190042440900129\\
1255	0.0192965806640473\\
1260	0.0195862954279846\\
1265	0.0198730351449967\\
1270	0.0201564655580455\\
1275	0.0204362698939917\\
1280	0.0207121521380031\\
1285	0.0209838377840015\\
1290	0.0212510592580202\\
1295	0.0215135586209954\\
1300	0.0217710956450219\\
1305	0.022023444371996\\
1310	0.0222703914459998\\
1315	0.0225117369340069\\
1320	0.0227472941189717\\
1325	0.0229768894789686\\
1330	0.0232003622519983\\
1335	0.0234175644779953\\
1340	0.0236283607320047\\
1345	0.0238326276349881\\
1350	0.0240302538610422\\
1355	0.0242211395200229\\
1360	0.0244051961340119\\
1365	0.024582346003001\\
1370	0.0247525225549907\\
1375	0.0249156691839971\\
1380	0.0250717395890092\\
1385	0.0252206969869917\\
1390	0.0253625138289522\\
1395	0.0254971716049681\\
1400	0.0256246607390267\\
1405	0.0257449800739664\\
1410	0.0258581329580352\\
1415	0.0259641305140121\\
1420	0.0260629930110099\\
1425	0.0261547484240054\\
1430	0.0262394310900049\\
1435	0.026317082262949\\
1440	0.0263877495549991\\
1445	0.0264514862819851\\
1450	0.0265083516000004\\
1455	0.0265584092380209\\
1460	0.0266017278279946\\
1465	0.0266383806309705\\
1470	0.0266684460630131\\
1475	0.0266933157110429\\
1480	0.0267176595530145\\
1485	0.0267367000710124\\
1490	0.0267497525659905\\
1495	0.0267566876659657\\
1500	0.0267575271329861\\
1505	0.0267523472749644\\
1510	0.0267412489409935\\
1515	0.0267243467330331\\
1520	0.0267017639039864\\
1525	0.0266736285560114\\
1530	0.0266400721410491\\
1535	0.0266012280599739\\
1540	0.0265572310549942\\
1545	0.0265082170109849\\
1550	0.0264543224459999\\
1555	0.0263956828050027\\
1560	0.026332435056986\\
1565	0.0262647182839828\\
1570	0.0261926727750392\\
1575	0.0261164395180344\\
1580	0.0260361600859937\\
1585	0.0259519762350351\\
1590	0.0258640295890018\\
1595	0.025772462031\\
1600	0.0256774141910228\\
1605	0.025579026436958\\
1610	0.0254774391639785\\
1615	0.0253727898800093\\
1620	0.0252652136960023\\
1625	0.0251548443110323\\
1630	0.0250418135050268\\
1635	0.0249262507209664\\
1640	0.0248082833559806\\
1645	0.0246880363440027\\
1650	0.0245656325460004\\
1655	0.0244411925380064\\
1660	0.0243148343909638\\
1665	0.0241866735630083\\
1670	0.0240568223840114\\
1675	0.0239253908379737\\
1680	0.0237924860540488\\
1685	0.0236582126869962\\
1690	0.0235226730039813\\
1695	0.0233859662720306\\
1700	0.0232481894360035\\
1705	0.0231094367109677\\
1710	0.0229698000609915\\
1715	0.0228293684830305\\
1720	0.0226882286950172\\
1725	0.0225464648129901\\
1730	0.022404158439997\\
1735	0.0222613888440151\\
1740	0.0221182331429759\\
1745	0.0219747664870056\\
1750	0.0218310624389915\\
1755	0.0216871913549994\\
1760	0.0215432213689724\\
1765	0.0213992182710285\\
1770	0.0212552453870103\\
1775	0.021111364261003\\
1780	0.020967633932969\\
1785	0.0208241114189605\\
1790	0.0206808516879846\\
1795	0.0205379077449948\\
1800	0.0203953311019518\\
1805	0.0202531709630307\\
1810	0.0201114751959608\\
1815	0.0199702896120471\\
1820	0.0198296584389936\\
1825	0.0196896244020195\\
1830	0.0195502282929851\\
1835	0.0194115094499807\\
1840	0.0192735056299966\\
1845	0.0191362529810135\\
1850	0.0189997865190321\\
1855	0.018864139599998\\
1860	0.0187293443869976\\
1865	0.0185954314320043\\
1870	0.0184624303380474\\
1875	0.0183303690359935\\
1880	0.0181992744500121\\
1885	0.0180691722739539\\
1890	0.0179400870339919\\
1895	0.0178120417619994\\
1900	0.0176850586630053\\
1905	0.0175591584790027\\
1910	0.0174343612639518\\
1915	0.0173106856419736\\
1920	0.0171881493810133\\
1925	0.0170667691539848\\
1930	0.0169465609029658\\
1935	0.016827539110011\\
1940	0.016709717654976\\
1945	0.0165931094810503\\
1950	0.0164777264579925\\
1955	0.0163635797459847\\
1960	0.0162506796559683\\
1965	0.0161390357110349\\
1970	0.0160286565079559\\
1975	0.0159195501780118\\
1980	0.0158117238460136\\
1985	0.0157051839900078\\
1990	0.0155999364999957\\
1995	0.0154959865390083\\
2000	0.0153933384940501\\
2005	0.0152919962410465\\
2010	0.0151919631979922\\
2015	0.0150932419809919\\
2020	0.014995834762999\\
2025	0.0148997429240012\\
2030	0.0148049676120081\\
2035	0.0147115091919545\\
2040	0.0146193674030428\\
2045	0.0145285418130356\\
2050	0.0144425482649808\\
2055	0.014369558738963\\
2060	0.0143037689950347\\
2065	0.014240081331991\\
2070	0.0141777487320383\\
2075	0.0141165424190035\\
2080	0.0140563942989615\\
2085	0.0139972962199977\\
2090	0.0139392657140434\\
2095	0.013882331148011\\
2100	0.0138265241739646\\
2105	0.0137718756739673\\
2110	0.0137184137099666\\
2115	0.0136661630720027\\
2120	0.0136151454200331\\
2125	0.0135653790339916\\
2130	0.0135168801620011\\
2135	0.0134696630580038\\
2140	0.0134237405350177\\
2145	0.0133791243050041\\
2150	0.0133358253249867\\
2155	0.0132938538420149\\
2160	0.0132532197320074\\
2165	0.013213932047961\\
2170	0.0131759994620211\\
2175	0.013139430005026\\
2180	0.0131042310110274\\
2185	0.013070409256045\\
2190	0.0130379705059909\\
2195	0.0130069197489888\\
2200	0.0129772608420353\\
2205	0.0129489967490031\\
2210	0.0129221294819786\\
2215	0.0128966596390114\\
2220	0.0128725869439563\\
2225	0.0128499097870076\\
2230	0.0128286253599867\\
2235	0.0128087297990191\\
2240	0.0127902180200294\\
2245	0.0127730836540536\\
2250	0.0127573194910156\\
2255	0.0127429170099731\\
2260	0.0127298666209867\\
2265	0.0127181577969964\\
2270	0.0127077787159919\\
2275	0.0126987170909842\\
2280	0.0126909591090225\\
2285	0.0126844906649808\\
2290	0.0126792963980051\\
2295	0.0126753605240424\\
2300	0.012672666074991\\
2305	0.0126711959260319\\
2310	0.0126709319370093\\
2315	0.0126718555799812\\
2320	0.0126739476749549\\
2325	0.0126771886260144\\
2330	0.0126815582489712\\
2335	0.0126870362079785\\
2340	0.0126936015479941\\
2345	0.0127012331220158\\
2350	0.012709909431976\\
2355	0.0127196088500341\\
2360	0.0127303094599824\\
2365	0.0127419889799967\\
2370	0.0127546251009676\\
2375	0.0127681956129777\\
2380	0.0127826778349913\\
2385	0.0127980491500352\\
2390	0.012814286929995\\
2395	0.0128313686710158\\
2400	0.0128492717170161\\
2405	0.0128679732949877\\
2410	0.0128874510409673\\
2415	0.0129076824309777\\
2420	0.0129286452070119\\
2425	0.0129503169089844\\
2430	0.0129726756019863\\
2435	0.012995699305975\\
2440	0.0130193660199893\\
2445	0.0130436542550001\\
2450	0.0130685425569936\\
2455	0.0130940096390191\\
2460	0.0131200344069953\\
2465	0.0131465959830166\\
2470	0.0131736737379811\\
2475	0.013201247218035\\
2480	0.0132292963640452\\
2485	0.0132578011489954\\
2490	0.0132867418950013\\
2495	0.0133160991039745\\
2500	0.0133458536839726\\
2505	0.0133759865719867\\
2510	0.0134064791629953\\
2515	0.0134373132310088\\
2520	0.0134684704610208\\
2525	0.0134999330670098\\
2530	0.0135316835210233\\
2535	0.0135637046780062\\
2540	0.0135959793980192\\
2545	0.0136284910739732\\
2550	0.0136612232529956\\
2555	0.0136941597619966\\
2560	0.0137272848319867\\
2565	0.0137605829219751\\
2570	0.0137940387410254\\
2575	0.0138276372740052\\
2580	0.0138613637050184\\
2585	0.0138952037380022\\
2590	0.0139291432240043\\
2595	0.0139631680789876\\
2600	0.0139972649129732\\
2605	0.0140314202469654\\
2610	0.0140656211390251\\
2615	0.0140998546049786\\
2620	0.0141341082439794\\
2625	0.0141683698560087\\
2630	0.0142026272660019\\
2635	0.0142368688469787\\
2640	0.0142710830400006\\
2645	0.0143052585769965\\
2650	0.0143393847019979\\
2655	0.0143734503930091\\
2660	0.0144074453809822\\
2665	0.0144413593749846\\
2670	0.0144751822779767\\
2675	0.0145089044129918\\
2680	0.0145425161410344\\
2685	0.0145760081820185\\
2690	0.0146093715359825\\
2695	0.014642597201032\\
2700	0.0146756766990279\\
2705	0.0147086014889624\\
2710	0.0147413632930125\\
2715	0.0147739543120338\\
2720	0.0148063665470204\\
2725	0.014838592420972\\
2730	0.0148706246949928\\
2735	0.0149024559879649\\
2740	0.0149340794000068\\
2745	0.0149654880260073\\
2750	0.014996675280031\\
2755	0.0150276348089733\\
2760	0.0150902870179834\\
2765	0.0151658400810106\\
2770	0.0152426767689917\\
2775	0.0153192358600336\\
2780	0.0153950487620023\\
2785	0.0154699716309779\\
2790	0.0155439772889849\\
2795	0.0156170864410115\\
2800	0.0156893410940029\\
2805	0.0157607912759659\\
2810	0.015831488050992\\
2815	0.0159014795380017\\
2820	0.0159708096319946\\
2825	0.0160395170149741\\
2830	0.0161076355799992\\
2835	0.0161751948429583\\
2840	0.0162422206630026\\
2845	0.0163087356600045\\
2850	0.016374760128997\\
2855	0.0164403123599755\\
2860	0.0165054086509713\\
2865	0.0165700641289845\\
2870	0.0166342930650103\\
2875	0.0166981081899849\\
2880	0.0167615218109631\\
2885	0.0168245452289852\\
2890	0.0168871890519995\\
2895	0.0169494630179656\\
2900	0.0170113762019923\\
2905	0.0170729371390053\\
2910	0.0171341533369969\\
2915	0.0171950316920402\\
2920	0.0172555784080259\\
2925	0.0173157990059849\\
2930	0.0173756980440203\\
2935	0.0174352795330037\\
2940	0.017494546748992\\
2945	0.0175535021510314\\
2950	0.0176121474950151\\
2955	0.0176704840490061\\
2960	0.0177285122089756\\
2965	0.0177862318120106\\
2970	0.0178436420529806\\
2975	0.0179007415979981\\
2980	0.0179575283989948\\
2985	0.018013999910977\\
2990	0.0180701533029719\\
2995	0.0181259849729827\\
3000	0.0181814909640252\\
3005	0.0182366669760086\\
3010	0.0182915082850172\\
3015	0.0183460097500188\\
3020	0.0184001658309967\\
3025	0.0184539710029981\\
3030	0.0185074190699765\\
3035	0.0185605038769836\\
3040	0.0186132189250543\\
3045	0.0186655574829615\\
3050	0.0187175128039598\\
3055	0.0187690777360103\\
3060	0.0188202453389863\\
3065	0.0188710083920114\\
3070	0.0189213595119782\\
3075	0.0189712913650055\\
3080	0.0190207964789693\\
3085	0.0190698676570378\\
3090	0.0191184973870122\\
3095	0.0191666780630158\\
3100	0.0192144025890002\\
3105	0.019261663494035\\
3110	0.0193084533490264\\
3115	0.0193547651740005\\
3120	0.0194005916520155\\
3125	0.0194459257440371\\
3130	0.0194907605969661\\
3135	0.0195350891610246\\
3140	0.0195789047949688\\
3145	0.0196222008869995\\
3150	0.0196649709579901\\
3155	0.0197072085790069\\
3160	0.019748907581004\\
3165	0.0197900619689904\\
3170	0.0198306658299998\\
3175	0.0198707132460072\\
3180	0.0199101988089865\\
3185	0.0199491171269983\\
3190	0.0199874627390386\\
3195	0.0200252307260484\\
3200	0.0200624161230394\\
3205	0.0200990142250248\\
3210	0.020135020506018\\
3215	0.0201704305250132\\
3220	0.0202052400380239\\
3225	0.0202394450110432\\
3230	0.0202730416280019\\
3235	0.0203060263019665\\
3240	0.0203383953900129\\
3245	0.0203701456970293\\
3250	0.0204012739930022\\
3255	0.0204317773199705\\
3260	0.0204616528040447\\
3265	0.0204908979629863\\
3270	0.020519510320014\\
3275	0.0205474875149889\\
3280	0.0205748275089945\\
3285	0.0206015282010412\\
3290	0.0206275880340172\\
3295	0.0206530052059861\\
3300	0.0206777782809695\\
3305	0.0207019059989761\\
3310	0.0207253871830062\\
3315	0.0207482207540011\\
3320	0.0207704059350249\\
3325	0.0207919420660119\\
3330	0.0208128285090083\\
3335	0.0208330647619732\\
3340	0.0208526507639704\\
3345	0.0208715862110012\\
3350	0.02088987115701\\
3355	0.0209075056289976\\
3360	0.0209244899369878\\
3365	0.0209408245800091\\
3370	0.0209565098550115\\
3375	0.020971546471003\\
3380	0.0209859352510193\\
3385	0.0209996769489749\\
3390	0.0210127725509892\\
3395	0.0210252230909873\\
3400	0.0210370299530496\\
3405	0.0210481941880403\\
3410	0.0210587173139629\\
3415	0.0210686007320078\\
3420	0.0210778461299697\\
3425	0.0210864551930285\\
3430	0.0210944296139814\\
3435	0.0211017713970136\\
3440	0.0211084823710053\\
3445	0.0211145645960187\\
3450	0.0211200201709971\\
3455	0.0211248513439841\\
3460	0.0211290604160013\\
3465	0.021132649654021\\
3470	0.0211356215999672\\
3475	0.0211379785720283\\
3480	0.0211397232790205\\
3485	0.021140858325964\\
3490	0.0211413864229826\\
3495	0.0211413101909557\\
3500	0.0211406326719725\\
3505	0.0211393565360254\\
3510	0.0211374847889942\\
3515	0.0211350204809833\\
3520	0.0211319665099836\\
3525	0.021128326037001\\
3530	0.0211241020850252\\
3535	0.0211192980549981\\
3540	0.0211139170249908\\
3545	0.0211079621659565\\
3550	0.0211014369400004\\
3555	0.0210943446170404\\
3560	0.0210866886750409\\
3565	0.0210784723100232\\
3570	0.0210696992439807\\
3575	0.0210603727300054\\
3580	0.0210504963620224\\
3585	0.0210400737769874\\
3590	0.0210291083699872\\
3595	0.0210176038909822\\
3600	0.0210055639619782\\
3605	0.0209929920769696\\
3610	0.0209798921089828\\
3615	0.0209662675219988\\
3620	0.0209521222719786\\
3625	0.0209374599190255\\
3630	0.0209222842269696\\
3635	0.0209065989770352\\
3640	0.0208904079700005\\
3645	0.0208737150360321\\
3650	0.0208565238370397\\
3655	0.0208388383759939\\
3660	0.0208206623040041\\
3665	0.0208019996239841\\
3670	0.0207828540999913\\
3675	0.0207632295599751\\
3680	0.0207431299059522\\
3685	0.0207225589160203\\
3690	0.0207015206559618\\
3695	0.0206800187800127\\
3700	0.0206580573380393\\
3705	0.0206356400859704\\
3710	0.0206127709859629\\
3715	0.0205894539159885\\
3720	0.0205656927749942\\
3725	0.0205414913870072\\
3730	0.0205168536099904\\
3735	0.0204917834410026\\
3740	0.0204662846190331\\
3745	0.0204403611340354\\
3750	0.0204140168319782\\
3755	0.0203872555180169\\
3760	0.0203600810679632\\
3765	0.0203324973260237\\
3770	0.0203045082180324\\
3775	0.0202761175490309\\
3780	0.0202473291179786\\
3785	0.0202181468160347\\
3790	0.0201885743339858\\
3795	0.0201586155679934\\
3800	0.0201282743270212\\
3805	0.0200975544319704\\
3810	0.0200664595300282\\
3815	0.0200349933909933\\
3820	0.0200031599180193\\
3825	0.0199709627519837\\
3830	0.0199384056739973\\
3835	0.0199054923149902\\
3840	0.0198722263559716\\
3845	0.0198386116360325\\
3850	0.0198046516570116\\
3855	0.0197703501870024\\
3860	0.0197357108689857\\
3865	0.0197007373209885\\
3870	0.0196654331430182\\
3875	0.0196298019229744\\
3880	0.0195938473419801\\
3885	0.0195575728739641\\
3890	0.0195209820989817\\
3895	0.0194840787000317\\
3900	0.0194468659710196\\
3905	0.0194093476239914\\
3910	0.0193715269870154\\
3915	0.0193334077159761\\
3920	0.0192949930969917\\
3925	0.0192562867459856\\
3930	0.0192172919219615\\
3935	0.0191780121230067\\
3940	0.0191384506960048\\
3945	0.0190986109410005\\
3950	0.019058496413038\\
3955	0.0190181103270106\\
3960	0.0189774559639773\\
3965	0.0189365366740049\\
3970	0.0188953557789659\\
3975	0.0188539163819996\\
3980	0.0188122218650051\\
3985	0.0187702753979693\\
3990	0.0187280802400096\\
3995	0.0186856395459927\\
4000	0.0186429563689785\\
4005	0.0186000339649581\\
4010	0.0185568754969836\\
4015	0.0185134839369994\\
4020	0.0184698624750013\\
4025	0.0184260142179937\\
4030	0.0183819420960276\\
4035	0.0183376491660283\\
4040	0.0182931385160146\\
4045	0.0182484129670115\\
4050	0.0182034756809912\\
4055	0.0181583294609595\\
4060	0.0181129773559974\\
4065	0.0180674221639947\\
4070	0.0180216669380115\\
4075	0.0179757142880135\\
4080	0.0179295672849662\\
4085	0.0178832286650277\\
4090	0.0178367012319995\\
4095	0.0177899878610219\\
4100	0.017743091205034\\
4105	0.0176960140939855\\
4110	0.0176487592430021\\
4115	0.0176013294509971\\
4120	0.0175537272089628\\
4125	0.0175059552990433\\
4130	0.0174580164029976\\
4135	0.0174099130990157\\
4140	0.0173616479730185\\
4145	0.0173132238139715\\
4150	0.0172646429260226\\
4155	0.0172159080229903\\
4160	0.0171670215380004\\
4165	0.0171179861230257\\
4170	0.0170688042550182\\
4175	0.0170194782380122\\
4180	0.0169700107070412\\
4185	0.0169204040269619\\
4190	0.0168706606040132\\
4195	0.0168207829809717\\
4200	0.0167707733450015\\
4205	0.0167206341290012\\
4210	0.0166703677159603\\
4215	0.0166199763399959\\
4220	0.0165694623910326\\
4225	0.0165188281170003\\
4230	0.0164680758300051\\
4235	0.0164172077020339\\
4240	0.016366225978004\\
4245	0.0163151329680318\\
4250	0.0162639307599761\\
4255	0.0162126216150114\\
4260	0.0161612075750099\\
4265	0.0161096908649938\\
4270	0.0160580735930012\\
4275	0.0160063577550318\\
4280	0.0159545456410228\\
4285	0.0159026392299779\\
4290	0.0158506405010144\\
4295	0.015798551529997\\
4300	0.0157463742959862\\
4305	0.0156941109819968\\
4310	0.0156417632779835\\
4315	0.0155893333850372\\
4320	0.0155368231179978\\
4325	0.0154842344030044\\
4330	0.0154315691899569\\
4335	0.0153788294439892\\
4340	0.015326016857955\\
4345	0.015273133546998\\
4350	0.0152201810579982\\
4355	0.0151671614669908\\
4360	0.0151140764840534\\
4365	0.0150609279550054\\
4370	0.0150077175650267\\
4375	0.0149544470399974\\
4380	0.0149011183490302\\
4385	0.0148477330089918\\
4390	0.0147942927829945\\
4395	0.0147407993860043\\
4400	0.0146872545880115\\
4405	0.0146336599120218\\
4410	0.0145800170400321\\
4415	0.0145263277169647\\
4420	0.0144725934460439\\
4425	0.0144188158990346\\
4430	0.0143649966150292\\
4435	0.0143111372009912\\
4440	0.0142572391380327\\
4445	0.0142033041800005\\
4450	0.0141493335579526\\
4455	0.0140953290820107\\
4460	0.0140412920439985\\
4465	0.0139872240159775\\
4470	0.0139331263589497\\
4475	0.0138790007209764\\
4480	0.0138248484369683\\
4485	0.0137706709369922\\
4490	0.0137164696439527\\
4495	0.013662245976036\\
4500	0.0136080012520097\\
4505	0.01355373688898\\
4510	0.0134994542070217\\
4515	0.013445154630972\\
4520	0.0133908393909792\\
4525	0.0133365098290028\\
4530	0.0132821673939816\\
4535	0.0132278131490011\\
4540	0.013173448571024\\
4545	0.0131190748560357\\
4550	0.0130646932140053\\
4555	0.0130103048810497\\
4560	0.0129559112099855\\
4565	0.0129015132829977\\
4570	0.0128471123049962\\
4575	0.0127927096100393\\
4580	0.0127383061629871\\
4585	0.0126839033599708\\
4590	0.0126295021310057\\
4595	0.0125751038419821\\
4600	0.0125207093960285\\
4605	0.0124663201349904\\
4610	0.0124119369430105\\
4615	0.0123575610460307\\
4620	0.0123031935149811\\
4625	0.0122488354670054\\
4630	0.0121944878679869\\
4635	0.0121401517330355\\
4640	0.0120858282310223\\
4645	0.0120315182809918\\
4650	0.0119772229589898\\
4655	0.0119229432970087\\
4660	0.0118686801880017\\
4665	0.0118144345819928\\
4670	0.0117602075919763\\
4675	0.0117060000949891\\
4680	0.0116518131329713\\
4685	0.0115976475130424\\
4690	0.0115435041140017\\
4695	0.0114893840830064\\
4700	0.0114352882360436\\
4705	0.0113812174679992\\
4710	0.0113271725430195\\
4715	0.0112731546049645\\
4720	0.0112191642749622\\
4725	0.0111652024519913\\
4730	0.0111112702190326\\
4735	0.0110573682380277\\
4740	0.0110034974579776\\
4745	0.0109496586110254\\
4750	0.0108958527190453\\
4755	0.0108420802880005\\
4760	0.0107883423190174\\
4765	0.0107346395020045\\
4770	0.0106809726180472\\
4775	0.0106273424460142\\
4780	0.0105737497580094\\
4785	0.0105201952250127\\
4790	0.0104666796149786\\
4795	0.010413203597011\\
4800	0.0103597679420204\\
4805	0.0103063734210309\\
4810	0.0102530205120388\\
4815	0.0101997100980498\\
4820	0.0101464427670521\\
4825	0.0100932193179801\\
4830	0.0100400402569676\\
4835	0.00998690630200372\\
4840	0.00993381808399363\\
4845	0.00988077624498374\\
4850	0.00982778154400421\\
4855	0.00977483435599424\\
4860	0.0097219354720437\\
4865	0.00966908550299195\\
4870	0.00961628497896072\\
4875	0.00956353455103454\\
4880	0.00951083489400162\\
4885	0.00945818650399133\\
4890	0.00940559020398268\\
4895	0.00935304624198352\\
4900	0.00930055539498653\\
4905	0.00924811816599913\\
4910	0.00919573498902082\\
4915	0.00914340652798273\\
4920	0.00909113328202693\\
4925	0.00903891567895698\\
4930	0.00898675438497776\\
4935	0.00893464979805003\\
4940	0.008882602357005\\
4945	0.00883061273503927\\
4950	0.00877868134699611\\
4955	0.00872680864500808\\
4960	0.00867499512395398\\
4965	0.0086232413220273\\
4970	0.00857154761899892\\
4975	0.00851991444096711\\
4980	0.00846834245703576\\
4985	0.00841683178600761\\
4990	0.00836538309198431\\
4995	0.00831399678901334\\
5000	0.00826267314101869\\
5005	0.00821141276298931\\
5010	0.008160215821988\\
5015	0.00810908303600399\\
5020	0.00805801447899057\\
5025	0.00800701078100019\\
5030	0.00795607232601014\\
5035	0.00790519925499211\\
5040	0.00785439226899598\\
5045	0.00780365152502327\\
5050	0.0077529774439995\\
5055	0.00770237040501343\\
5060	0.00765183074997822\\
5065	0.00760135898303815\\
5070	0.00755095517399695\\
5075	0.00750061985502271\\
5080	0.00745035332602129\\
5085	0.00740015595403065\\
5090	0.00735002797097195\\
5095	0.00729996967999114\\
5100	0.00724998135297028\\
5105	0.00720006343198065\\
5110	0.00715021613103772\\
5115	0.00710043983502828\\
5120	0.00705073470300022\\
5125	0.00700110106799912\\
5130	0.00695153913801505\\
5135	0.00690204939604655\\
5140	0.00685263200199415\\
5145	0.00680328709501055\\
5150	0.00675401518901708\\
5155	0.00670481638098863\\
5160	0.00665569104495489\\
5165	0.00660663933700789\\
5170	0.00655766159496807\\
5175	0.00650875794002559\\
5180	0.00645992867498535\\
5185	0.00641117408798664\\
5190	0.00636249445199155\\
5195	0.00631388982498038\\
5200	0.00626536065402661\\
5205	0.00621690696902988\\
5210	0.00616852899298692\\
5215	0.00612022713397664\\
5220	0.00607200139302222\\
5225	0.00602385205996825\\
5230	0.00597577931500837\\
5235	0.00592778343201417\\
5240	0.0058798644770377\\
5245	0.00583202270900074\\
5250	0.00578425828302898\\
5255	0.00573657144695972\\
5260	0.00568896234699423\\
5265	0.00564143122198857\\
5270	0.00559397811298368\\
5275	0.00554660315401634\\
5280	0.00549930678096189\\
5285	0.00545208882800807\\
5290	0.00540494972898387\\
5295	0.0053578894209636\\
5300	0.00531090813797164\\
5305	0.00526400612000089\\
5310	0.00521718330895737\\
5315	0.00517044004897116\\
5320	0.00512377638898442\\
5325	0.00507719248503236\\
5330	0.0050306883950384\\
5335	0.0049842643849729\\
5340	0.00493792042800578\\
5345	0.00489165670398961\\
5350	0.0048454734019856\\
5355	0.00479937051699153\\
5360	0.00475334825796381\\
5365	0.00470740673898717\\
5370	0.0046615458899737\\
5375	0.00461576604800484\\
5380	0.00457006726298914\\
5385	0.00452444949900155\\
5390	0.00447891303099368\\
5395	0.00443345775101989\\
5400	0.00438808396199875\\
5405	0.00434279158304207\\
5410	0.00429758075000564\\
5415	0.00425245161397925\\
5420	0.00420740424101496\\
5425	0.0041624385189607\\
5430	0.00411755474897291\\
5435	0.00407275295299314\\
5440	0.00402803317194866\\
5445	0.00398339536604908\\
5450	0.00393883981496401\\
5455	0.00389436642097962\\
5460	0.00384997530699138\\
5465	0.00380566641604219\\
5470	0.00376144001501189\\
5475	0.00371729599498849\\
5480	0.00367323446801038\\
5485	0.00362925547199211\\
5490	0.00358535896799594\\
5495	0.00354154514303673\\
5500	0.0034978140110411\\
5505	0.00345416550800337\\
5510	0.00341059970196511\\
5515	0.00336711668398948\\
5520	0.00332371657401609\\
5525	0.0032803991210244\\
5530	0.00323716460195556\\
5535	0.00319401302300548\\
5540	0.00315094432102114\\
5545	0.00310795845996381\\
5550	0.00306505563696646\\
5555	0.00302223578199801\\
5560	0.00297949885299431\\
5565	0.00293684494198487\\
5570	0.00289427407301446\\
5575	0.00285178620299575\\
5580	0.00280938132397068\\
5585	0.00276705956002843\\
5590	0.00272482077099312\\
5595	0.00268266505003112\\
5600	0.00264059232796399\\
5605	0.00259860277003554\\
5610	0.00255669617797594\\
5615	0.0025148725900408\\
5620	0.00247313208200239\\
5625	0.00243147466699156\\
5630	0.0023899001960217\\
5635	0.00234840885997301\\
5640	0.00230700038696341\\
5645	0.00226567504500963\\
5650	0.00222443254199334\\
5655	0.00218327312700239\\
5660	0.00214219658704451\\
5665	0.00210120305303008\\
5670	0.00206029239501504\\
5675	0.00201946452699531\\
5680	0.00197871960398288\\
5685	0.00193805762501142\\
5690	0.00189747832899911\\
5695	0.00185698190199446\\
5700	0.00181656817198927\\
5705	0.00177623721100417\\
5710	0.00173598893798044\\
5715	0.00169582331398033\\
5720	0.00165574034599558\\
5725	0.00161573998997255\\
5730	0.00157582224397856\\
5735	0.00153598695396795\\
5740	0.00149623421498291\\
5745	0.00145656386598603\\
5750	0.00141697599696045\\
5755	0.0013774704430034\\
5760	0.00133804728903897\\
5765	0.00129870636902751\\
5770	0.00125944766500652\\
5775	0.00122027121000201\\
5780	0.00118117688600705\\
5785	0.00114216462498007\\
5790	0.00110323451002614\\
5795	0.0010643862739812\\
5800	0.00102562010300744\\
5805	0.000986935733010341\\
5810	0.000948333251983513\\
5815	0.000909812502015939\\
5820	0.000871373575989765\\
5825	0.0008330162190191\\
5830	0.000794740532967353\\
5835	0.000756546469006025\\
5840	0.00071843383398118\\
5845	0.000680402690989013\\
5850	0.000642452855004194\\
5855	0.000604584396967311\\
5860	0.000566797142994346\\
5865	0.00052909107398591\\
5870	0.000491466126959494\\
5875	0.00045392219601581\\
5880	0.000416459331972874\\
5885	0.000379077439049524\\
5890	0.000341776284017214\\
5895	0.000304555984996568\\
5900	0.000267416322003555\\
5905	0.000230357432997153\\
5910	0.000193379009999717\\
5915	0.00015648120898959\\
5920	0.000119663740974829\\
5925	8.29266780328908e-05\\
5930	4.62698510546034e-05\\
5935	9.6933500230989e-06\\
5940	-2.68031750465525e-05\\
5945	-6.32195120147117e-05\\
5950	-9.95558899603566e-05\\
5955	-0.000135812377038746\\
5960	-0.000171989081025004\\
5965	-0.000208085945985204\\
5970	-0.00024410315603518\\
5975	-0.000280040733002807\\
5980	-0.000315898835992812\\
5985	-0.000351677563969588\\
5990	-0.000387376850028431\\
5995	-0.000422996966960909\\
6000	-0.000458537821998561\\
6005	-0.000493999560035263\\
6010	-0.000529382262982381\\
6015	-0.000564686047994201\\
6020	-0.000599910967991946\\
6025	-0.000635057209990464\\
6030	-0.000670124699979624\\
6035	-0.000705113594960949\\
6040	-0.000740023988043959\\
6045	-0.000774855907991423\\
6050	-0.000809609518000798\\
6055	-0.000844284912034254\\
6060	-0.000878882121980951\\
6065	-0.000913401310015161\\
6070	-0.000947842475000016\\
6075	-0.000982205743980558\\
6080	-0.00101649118300884\\
6085	-0.00105069898501142\\
6090	-0.00108482917897845\\
6095	-0.00111888182499342\\
6100	-0.00115285701497214\\
6105	-0.00118675487198061\\
6110	-0.0012205754520096\\
6115	-0.00125431894099393\\
6120	-0.00128798535598662\\
6125	-0.00132157474604355\\
6130	-0.00135508738901535\\
6135	-0.00138852319503258\\
6140	-0.00142188230404372\\
6145	-0.00145516478499985\\
6150	-0.00148837083600029\\
6155	-0.00152150048796784\\
6160	-0.00155455379797331\\
6165	-0.00158753095303155\\
6170	-0.00162043196900186\\
6175	-0.00165325699202867\\
6180	-0.0016860061940065\\
6185	-0.00171867947801729\\
6190	-0.0017512770739927\\
6195	-0.00178379913899107\\
6200	-0.00181624555904136\\
6205	-0.00184861664700975\\
6210	-0.00188091234304011\\
6215	-0.00191313291600181\\
6220	-0.00194527835895997\\
6225	-0.00197734869402666\\
6230	-0.00200934416898235\\
6235	-0.00204126485903089\\
6240	-0.00207311086398931\\
6245	-0.00210488220898242\\
6250	-0.00213657894897779\\
6255	-0.0021682013609734\\
6260	-0.00219974944798196\\
6265	-0.00223122334000436\\
6270	-0.00226262319000625\\
6275	-0.00229394897701241\\
6280	-0.00232520080601262\\
6285	-0.0023563789040395\\
6290	-0.00238748322396987\\
6295	-0.00241851404302906\\
6300	-0.00244947126196848\\
6305	-0.00248035520695566\\
6310	-0.00251116582501254\\
6315	-0.00254190328996629\\
6320	-0.00257256759704205\\
6325	-0.00260315896503016\\
6330	-0.0026336775370055\\
6335	-0.00266412327601984\\
6340	-0.00269449627097629\\
6345	-0.00272479683297888\\
6350	-0.00275502489404289\\
6355	-0.00278518060900979\\
6360	-0.00281526415500366\\
6365	-0.00284527543203694\\
6370	-0.00287521476099073\\
6375	-0.00290508208399842\\
6380	-0.00293487766595035\\
6385	-0.00296460139196597\\
6390	-0.00299425366802097\\
6395	-0.00302383432398301\\
6400	-0.00305334360700726\\
6405	-0.0030827815869543\\
6410	-0.00311214835397777\\
6415	-0.0031414440189792\\
6420	-0.0031706687130395\\
6425	-0.00319982248703354\\
6430	-0.00322890551097998\\
6435	-0.00325791787804519\\
6440	-0.00328685959800623\\
6445	-0.00331573090198845\\
6450	-0.00334453193903528\\
6455	-0.00337326257800896\\
6460	-0.00340192321004906\\
6465	-0.0034305137399997\\
6470	-0.00345903429501959\\
6475	-0.00348748502199214\\
6480	-0.00351586608400112\\
6485	-0.00354417746297031\\
6490	-0.00357241936103492\\
6495	-0.00360059189699768\\
6500	-0.00362869510803421\\
6505	-0.00365672904996472\\
6510	-0.00368469399700189\\
6515	-0.0037125899399939\\
6520	-0.00374041698700012\\
6525	-0.00376817526500872\\
6530	-0.00379586491698092\\
6535	-0.00382348590500214\\
6540	-0.00385103850800306\\
6545	-0.00387852281897949\\
6550	-0.00390593885299495\\
6555	-0.00393328673601445\\
6560	-0.00396056651601384\\
6565	-0.00398777845498444\\
6570	-0.00401492253104152\\
6575	-0.00404199893898749\\
6580	-0.00406900769098684\\
6585	-0.00409594901401533\\
6590	-0.00412282295098976\\
6595	-0.00414962946200603\\
6600	-0.0041763689219465\\
6605	-0.00420304132103411\\
6610	-0.0042296466660332\\
6615	-0.00425618517800785\\
6620	-0.00428265689396312\\
6625	-0.00430906206702275\\
6630	-0.00433540056400261\\
6635	-0.00436167266798293\\
6640	-0.00438787837498467\\
6645	-0.00441401779698936\\
6650	-0.00444009116199595\\
6655	-0.00446609851098856\\
6660	-0.00449203979997037\\
6665	-0.00451791539796886\\
6670	-0.00454372519101298\\
6675	-0.00456946937595148\\
6680	-0.00459514796796157\\
6685	-0.00462076119202948\\
6690	-0.00464630918997955\\
6695	-0.00467179181498523\\
6700	-0.00469720943601715\\
6705	-0.0047225620349991\\
6710	-0.0047478498070177\\
6715	-0.00477307265998661\\
6720	-0.00479823091598064\\
6725	-0.00482332451201728\\
6730	-0.00484835359401359\\
6735	-0.00487331842498406\\
6740	-0.00489821887799735\\
6745	-0.00492305514097779\\
6750	-0.00494782741299105\\
6755	-0.00497253570796374\\
6760	-0.00499718005005434\\
6765	-0.00502176067601567\\
6770	-0.00504627763803001\\
6775	-0.00507073109702105\\
6780	-0.00509512102803455\\
6785	-0.00511944771795925\\
6790	-0.00514371106402223\\
6795	-0.00516791128001159\\
6800	-0.00519204838599308\\
6805	-0.00521612261701421\\
6810	-0.00524013401900447\\
6815	-0.00526408265102418\\
6820	-0.00528796868201198\\
6825	-0.00531179209201582\\
6830	-0.00533555317400669\\
6835	-0.00535925183100971\\
6840	-0.0053828882780067\\
6845	-0.00540646264101952\\
6850	-0.00542997495801956\\
6855	-0.00545342527499315\\
6860	-0.00547681385296528\\
6865	-0.00550014066101312\\
6870	-0.00552340587898925\\
6875	-0.00554660949899244\\
6880	-0.00556975172304419\\
6885	-0.00559283256296794\\
6890	-0.0056158522419878\\
6895	-0.00563881079301609\\
6900	-0.00566170826095913\\
6905	-0.00568454479798675\\
6910	-0.00570732057002488\\
6915	-0.00573003554899287\\
6920	-0.00575268992099609\\
6925	-0.00577528378005354\\
6930	-0.0057978171290074\\
6935	-0.00582029028299758\\
6940	-0.00584270306399048\\
6945	-0.005865055708\\
6950	-0.00588734835497462\\
6955	-0.00590958105999562\\
6960	-0.00593175398398671\\
6965	-0.0059538670980146\\
6970	-0.00597592058295504\\
6975	-0.00599791442999731\\
6980	-0.00601984893700092\\
6985	-0.00604172401301639\\
6990	-0.00606353987598141\\
6995	-0.00608529655102075\\
7000	-0.00610699417495653\\
};
\addlegendentry{Fluent\_VCC\_T443\_RampConst\_5s\_ErrorRMS\_0.030679K\_ErrAbsMax\_0.15876K}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
5	-0.0271274776159771\\
10	-0.00984085235995735\\
15	0.0896609599579961\\
20	0.0912992505160446\\
25	0.0612517721310155\\
30	0.0253193446649789\\
35	-0.00381567892196699\\
40	-0.0211435897450087\\
45	-0.0259579635400087\\
50	-0.0197872305780038\\
55	-0.00508455826701493\\
60	0.015539402694003\\
65	0.0397143291330053\\
70	0.0669907268450061\\
75	0.00116278222299115\\
80	0.00304320657102153\\
85	0.0319014306020335\\
90	0.0682543413519738\\
95	0.0995359909030071\\
100	0.119425257546993\\
105	0.126078349000011\\
110	0.120362549524998\\
115	0.104473071782991\\
120	0.0810207538729628\\
125	0.0525136197589973\\
130	0.0211107930489902\\
135	-0.0114580215930005\\
140	-0.0438836156199613\\
145	-0.0752267469509889\\
150	-0.104853496489966\\
155	-0.132370916415994\\
160	-0.157569526014981\\
165	-0.180375366280998\\
170	-0.200810958536977\\
175	-0.218964963197038\\
180	-0.234968945543017\\
185	-0.248979972186021\\
190	-0.261167840784992\\
195	-0.27170592109502\\
200	-0.280764762857984\\
205	-0.288507799236982\\
210	-0.295088610232028\\
215	-0.300649254522966\\
220	-0.305319724795993\\
225	-0.309217692091977\\
230	-0.312448642529034\\
235	-0.315106474280014\\
240	-0.317274190452963\\
245	-0.31902469206301\\
250	-0.320421616705005\\
255	-0.32152018510601\\
260	-0.322368031397957\\
265	-0.323005997519033\\
270	-0.323468882465022\\
275	-0.323786138883008\\
280	-0.323982515351986\\
285	-0.324078641125993\\
290	-0.324091558122973\\
295	-0.324035198180013\\
300	-0.323920812137999\\
305	-0.323757541266957\\
310	-0.323552378430009\\
315	-0.32331056121501\\
320	-0.323035995980035\\
325	-0.322731446423973\\
330	-0.322398722467995\\
335	-0.32203885225897\\
340	-0.321652233768987\\
345	-0.321238766093984\\
350	-0.320797962936979\\
355	-0.320329050072985\\
360	-0.319831048419019\\
365	-0.319302844999015\\
370	-0.318743251664955\\
375	-0.318151054989016\\
380	-0.317525056704028\\
385	-0.31686410684199\\
390	-0.316167130284043\\
395	-0.315433147593012\\
400	-0.314661290581\\
405	-0.313850814413968\\
410	-0.313001105333001\\
415	-0.312111686045\\
420	-0.311182670668984\\
425	-0.310215758850973\\
430	-0.309208996346001\\
435	-0.308162135716998\\
440	-0.307075282791004\\
445	-0.305948735238019\\
450	-0.304782932152989\\
455	-0.303578434225983\\
460	-0.302335910022009\\
465	-0.301056126372032\\
470	-0.299739940324969\\
475	-0.298388291397998\\
480	-0.297002194680999\\
485	-0.295582733969979\\
490	-0.294131055109006\\
495	-0.292648359032\\
500	-0.291135943901963\\
505	-0.289595164263972\\
510	-0.288027254636972\\
515	-0.286433557264957\\
520	-0.284815449172015\\
525	-0.283174328873031\\
530	-0.28151160838496\\
535	-0.279828707213028\\
540	-0.278127047176042\\
545	-0.276408047944983\\
550	-0.274673122985007\\
555	-0.272923675192999\\
560	-0.27116109421496\\
565	-0.26938675285902\\
570	-0.267602004296009\\
575	-0.265808179578016\\
580	-0.264006585282004\\
585	-0.262198501287003\\
590	-0.260385178749004\\
595	-0.258567838757017\\
600	-0.256747670342975\\
605	-0.254930506060987\\
610	-0.253122119993009\\
615	-0.251315434308026\\
620	-0.249510528742974\\
625	-0.247708137045038\\
630	-0.245909157825963\\
635	-0.244114521902986\\
640	-0.242325147966994\\
645	-0.240541925146033\\
650	-0.238765705335993\\
655	-0.236997299859979\\
660	-0.235237479714044\\
665	-0.233486975692983\\
670	-0.231746480245988\\
675	-0.230016648153025\\
680	-0.228298098386006\\
685	-0.226591415036978\\
690	-0.224897148296009\\
695	-0.223215815649951\\
700	-0.221547902496013\\
705	-0.219893863031018\\
710	-0.218254120634015\\
715	-0.216629069088981\\
720	-0.215019072865971\\
725	-0.213424467627021\\
730	-0.211845561653035\\
735	-0.210282635778015\\
740	-0.208735944422017\\
745	-0.207205716513954\\
750	-0.205692155788029\\
755	-0.204195442250011\\
760	-0.202715732116985\\
765	-0.201253159496048\\
770	-0.199807836625041\\
775	-0.198379854746008\\
780	-0.196969285119962\\
785	-0.195576179877037\\
790	-0.194200572579007\\
795	-0.192842479122987\\
800	-0.191501898846013\\
805	-0.19017881485297\\
810	-0.188873195054043\\
815	-0.187584992808013\\
820	-0.186314147971018\\
825	-0.185060587149053\\
830	-0.183824224946022\\
835	-0.182604964213965\\
840	-0.181402696996997\\
845	-0.180217305069959\\
850	-0.179048660667945\\
855	-0.17789662700801\\
860	-0.176761059004036\\
865	-0.175641803758992\\
870	-0.174538701262975\\
875	-0.173451584760016\\
880	-0.172380281312996\\
885	-0.171324612250999\\
890	-0.170284393998998\\
895	-0.169259438092979\\
900	-0.168249551885992\\
905	-0.16725453882799\\
910	-0.166274198935014\\
915	-0.16530832934302\\
920	-0.164356724241998\\
925	-0.163419175896024\\
930	-0.162495474343018\\
935	-0.161585407887003\\
940	-0.160688763758969\\
945	-0.159805327876995\\
950	-0.158934885582994\\
955	-0.158077221658004\\
960	-0.15723212053598\\
965	-0.156399366687026\\
970	-0.15557874479498\\
975	-0.154770039917025\\
980	-0.153973037726018\\
985	-0.153187524644011\\
990	-0.152413287954971\\
995	-0.15165011641102\\
1000	-0.150897799615052\\
1005	-0.150156128800973\\
1010	-0.149424896890991\\
1015	-0.148703898152007\\
1020	-0.147992928922974\\
1025	-0.14729178735098\\
1030	-0.146600273595027\\
1035	-0.145918189833026\\
1040	-0.14524534045097\\
1045	-0.144581532125983\\
1050	-0.143926573789997\\
1055	-0.143280276894984\\
1060	-0.142642455259988\\
1065	-0.142012925014001\\
1070	-0.141391505123011\\
1075	-0.140778017014043\\
1080	-0.14017228459096\\
1085	-0.139574134634017\\
1090	-0.138983396505012\\
1095	-0.138399902126991\\
1100	-0.137823486275977\\
1105	-0.137253986447035\\
1110	-0.136691242826998\\
1115	-0.136135098452996\\
1120	-0.135585398867988\\
1125	-0.135041992566983\\
1130	-0.134504730640003\\
1135	-0.133973467210012\\
1140	-0.133448058759029\\
1145	-0.132928364657005\\
1150	-0.132414246979977\\
1155	-0.131905570422987\\
1160	-0.131402202616016\\
1165	-0.130904013422025\\
1170	-0.130410875644031\\
1175	-0.129922664617993\\
1180	-0.129439258205991\\
1185	-0.128960536984948\\
1190	-0.128486384035\\
1195	-0.128016684713032\\
1200	-0.127551327137041\\
1205	-0.127090201859005\\
1210	-0.126633201735046\\
1215	-0.126180221991035\\
1220	-0.125731160393002\\
1225	-0.125285917006977\\
1230	-0.124844393958028\\
1235	-0.124406495986022\\
1240	-0.123972129803008\\
1245	-0.123541204445019\\
1250	-0.12311363101901\\
1255	-0.122689322952965\\
1260	-0.122268195641993\\
1265	-0.121850166391027\\
1270	-0.121435154853998\\
1275	-0.121023082479041\\
1280	-0.120613872742013\\
1285	-0.120207450983969\\
1290	-0.119803744448973\\
1295	-0.119402682212012\\
1300	-0.119004195415982\\
1305	-0.118608216599966\\
1310	-0.118214680327014\\
1315	-0.117823522815968\\
1320	-0.117434681863017\\
1325	-0.117048097073052\\
1330	-0.11666370957596\\
1335	-0.116281462260986\\
1340	-0.115919331988039\\
1345	-0.11556756621701\\
1350	-0.11522569392497\\
1355	-0.114886567724966\\
1360	-0.114549324688028\\
1365	-0.11421368095597\\
1370	-0.113879531365967\\
1375	-0.113546837260969\\
1380	-0.113215586206024\\
1385	-0.112885776306996\\
1390	-0.112557407623001\\
1395	-0.112230478779964\\
1400	-0.11190498528498\\
1405	-0.111580918539005\\
1410	-0.111258267148003\\
1415	-0.110937016437049\\
1420	-0.110617149760003\\
1425	-0.110298649010986\\
1430	-0.109981495034958\\
1435	-0.109665668438993\\
1440	-0.109351149498991\\
1445	-0.109037918871991\\
1450	-0.108725957206047\\
1455	-0.108415246145\\
1460	-0.108105767438985\\
1465	-0.107797503554991\\
1470	-0.107490437380989\\
1475	-0.107184552435001\\
1480	-0.106879832674053\\
1485	-0.10657626239697\\
1490	-0.106273826356016\\
1495	-0.105972509561013\\
1500	-0.105672297286958\\
1505	-0.105373175078\\
1510	-0.10507512865604\\
1515	-0.104778143727003\\
1520	-0.104482206381988\\
1525	-0.10418730250899\\
1530	-0.103893418193991\\
1535	-0.103600539628019\\
1540	-0.103308652912006\\
1545	-0.103017744260001\\
1550	-0.102727799806985\\
1555	-0.10243880571295\\
1560	-0.102150748263966\\
1565	-0.101863613684031\\
1570	-0.101577388229998\\
1575	-0.101292058103979\\
1580	-0.101007609654005\\
1585	-0.100724029276989\\
1590	-0.100441303227001\\
1595	-0.100159418215014\\
1600	-0.0998783605130029\\
1605	-0.0995981168630351\\
1610	-0.0993186739729595\\
1615	-0.0990400186279885\\
1620	-0.0987621375870162\\
1625	-0.0984850181939692\\
1630	-0.0982086472729975\\
1635	-0.0979330123379896\\
1640	-0.097658100795968\\
1645	-0.0973839001449619\\
1650	-0.0971103981830197\\
1655	-0.0968375829079946\\
1660	-0.0965654424250033\\
1665	-0.0962939649430155\\
1670	-0.0960231388839929\\
1675	-0.095752953084002\\
1680	-0.0954833961930035\\
1685	-0.0952144574849854\\
1690	-0.0949461260530029\\
1695	-0.0946783915189826\\
1700	-0.0944112433319901\\
1705	-0.094144671673007\\
1710	-0.0938786663579663\\
1715	-0.0936132179410265\\
1720	-0.0933483169130227\\
1725	-0.0930839539120143\\
1730	-0.092820120019951\\
1735	-0.0925568063680089\\
1740	-0.0922940043379867\\
1745	-0.0920317056650219\\
1750	-0.0917699020440068\\
1755	-0.0915085856250357\\
1760	-0.091247748523017\\
1765	-0.090987383416973\\
1770	-0.0907274829519906\\
1775	-0.0904680399449944\\
1780	-0.0902090474839952\\
1785	-0.0899504989310458\\
1790	-0.0896923877269842\\
1795	-0.0894347075940232\\
1800	-0.0891774525339883\\
1805	-0.0889206164350185\\
1810	-0.0886641937719901\\
1815	-0.0884081790130153\\
1820	-0.0881525667130063\\
1825	-0.0878973517270083\\
1830	-0.0876425292040039\\
1835	-0.0873880941929883\\
1840	-0.0871340421469995\\
1845	-0.0868803685220314\\
1850	-0.0866270691799969\\
1855	-0.086374139892996\\
1860	-0.086121576745029\\
1865	-0.0858693758329991\\
1870	-0.0856175336709839\\
1875	-0.0853660465900248\\
1880	-0.0851149114440091\\
1885	-0.0848641248059607\\
1890	-0.0846136837790255\\
1895	-0.0843635853899514\\
1900	-0.0841138268989994\\
1905	-0.0838644055930331\\
1910	-0.0836153189000015\\
1915	-0.0833665645780002\\
1920	-0.0831181402269863\\
1925	-0.0828700437880343\\
1930	-0.0826222731450343\\
1935	-0.0823748265249833\\
1940	-0.0821277019049944\\
1945	-0.0818808978090146\\
1950	-0.0816344125159958\\
1955	-0.0813882446560115\\
1960	-0.0811423927160035\\
1965	-0.0808968555410274\\
1970	-0.0806516319360071\\
1975	-0.0804067206669856\\
1980	-0.0801621208669872\\
1985	-0.0799178315339759\\
1990	-0.0796738519329665\\
1995	-0.0794301813020297\\
2000	-0.0791868189500065\\
2005	-0.0789437643609858\\
2010	-0.078701016895991\\
2015	-0.0784585761940093\\
2020	-0.0782164419749733\\
2025	-0.0779746138409791\\
2030	-0.0777330915789776\\
2035	-0.0774918750640268\\
2040	-0.0772509641569741\\
2045	-0.0770103589109681\\
2050	-0.0767700592709843\\
2055	-0.076530065278007\\
2060	-0.0762903772669574\\
2065	-0.0760509952729649\\
2070	-0.0758119195299969\\
2075	-0.075573150373998\\
2080	-0.0753346881480184\\
2085	-0.0750965332969713\\
2090	-0.0748586861749914\\
2095	-0.0746211472470009\\
2100	-0.0743839171880154\\
2105	-0.0741469962879933\\
2110	-0.0739103853500183\\
2115	-0.0736740849949911\\
2120	-0.0734380958650149\\
2125	-0.0732024186190188\\
2130	-0.0729670540420102\\
2135	-0.0727320028399845\\
2140	-0.0724972658489946\\
2145	-0.0722628439290247\\
2150	-0.0720287379720048\\
2155	-0.0717949487020064\\
2160	-0.0715614771740434\\
2165	-0.0713283242799889\\
2170	-0.0710954908469716\\
2175	-0.0708629780439765\\
2180	-0.0706307867749842\\
2185	-0.0703989179899622\\
2190	-0.0701673728810306\\
2195	-0.0699361522850381\\
2200	-0.0697052574889767\\
2205	-0.0694746893240108\\
2210	-0.0692444491759829\\
2215	-0.0690145378799798\\
2220	-0.0687849567260059\\
2225	-0.0685557067590139\\
2230	-0.0683267891829473\\
2235	-0.068098205157014\\
2240	-0.0678699558049516\\
2245	-0.0676420422079786\\
2250	-0.0674144657160127\\
2255	-0.0671872274389784\\
2260	-0.0669603285579683\\
2265	-0.066733770220992\\
2270	-0.0665075537439748\\
2275	-0.0662816802189923\\
2280	-0.0660561509070021\\
2285	-0.0658309670459971\\
2290	-0.0656061298499822\\
2295	-0.0653816405099974\\
2300	-0.0651575001990068\\
2305	-0.0649337101679635\\
2310	-0.064710271652018\\
2315	-0.0644871857700196\\
2320	-0.0642644539260004\\
2325	-0.0640420772119796\\
2330	-0.0638200568079696\\
2335	-0.0635983940839537\\
2340	-0.0633770900020068\\
2345	-0.0631561460160128\\
2350	-0.062935563075996\\
2355	-0.0627153426279961\\
2360	-0.0624954857129865\\
2365	-0.0622759934750547\\
2370	-0.0620568672550235\\
2375	-0.0618381080969925\\
2380	-0.061619717249016\\
2385	-0.0614016957620152\\
2390	-0.0611840449939791\\
2395	-0.0609667658110311\\
2400	-0.0607498595879861\\
2405	-0.0605333274090185\\
2410	-0.0603171703709791\\
2415	-0.0601013895829965\\
2420	-0.0598859861709684\\
2425	-0.0596709612730137\\
2430	-0.0594563159469885\\
2435	-0.0592420511700311\\
2440	-0.0590281682369778\\
2445	-0.058814668064997\\
2450	-0.0586015516939824\\
2455	-0.0584008927889954\\
2460	-0.0582401504379959\\
2465	-0.0580951546569963\\
2470	-0.0579526122909897\\
2475	-0.0578105285110269\\
2480	-0.0576683625230316\\
2485	-0.0575259629619609\\
2490	-0.0573826784959692\\
2495	-0.0572384260290164\\
2500	-0.0570933495989721\\
2505	-0.0569485636839886\\
2510	-0.05680269059701\\
2515	-0.0566571485929899\\
2520	-0.0565111924649955\\
2525	-0.0563646922510088\\
2530	-0.0562188406320274\\
2535	-0.0560725015310481\\
2540	-0.0559262919189791\\
2545	-0.0557802642150023\\
2550	-0.0556344338820054\\
2555	-0.0554888055380047\\
2560	-0.0553433808469777\\
2565	-0.0551981602270075\\
2570	-0.0550531436500137\\
2575	-0.0549083312400285\\
2580	-0.0547637233779596\\
2585	-0.0546193209009971\\
2590	-0.0544751248039574\\
2595	-0.0543311364399983\\
2600	-0.0541873574250076\\
2605	-0.0540437894330239\\
2610	-0.0539004343020224\\
2615	-0.0537572936339643\\
2620	-0.0536143691940083\\
2625	-0.0534716626160048\\
2630	-0.0533291751970069\\
2635	-0.053186908205987\\
2640	-0.0530448625789859\\
2645	-0.0529030392220307\\
2650	-0.0527614387150379\\
2655	-0.0526200613069818\\
2660	-0.0524789073240299\\
2665	-0.052337976665001\\
2670	-0.0521972690060011\\
2675	-0.0520567839990349\\
2680	-0.051916520973009\\
2685	-0.0517764792400044\\
2690	-0.0516366577870144\\
2695	-0.0514970556869798\\
2700	-0.051357671491985\\
2705	-0.0512185041400244\\
2710	-0.0510795519500107\\
2715	-0.0509408136300067\\
2720	-0.0508022873719938\\
2725	-0.0506639715579809\\
2730	-0.0505258643549951\\
2735	-0.0503879640230025\\
2740	-0.0502502686100001\\
2745	-0.0501127762590272\\
2750	-0.0499754849010401\\
2755	-0.0498383925649932\\
2760	-0.0497014971709859\\
2765	-0.0495647968380126\\
2770	-0.0494282892789784\\
2775	-0.0492919725060119\\
2780	-0.0491558445289684\\
2785	-0.0490199032569762\\
2790	-0.0488841465010523\\
2795	-0.0487485722729843\\
2800	-0.048613178386006\\
2805	-0.0484779630589856\\
2810	-0.0483429240130135\\
2815	-0.0482080593749856\\
2820	-0.0480733671789721\\
2825	-0.0479388453659908\\
2830	-0.0478044920840262\\
2835	-0.0476703052920016\\
2840	-0.047536283357033\\
2845	-0.0474024242579958\\
2850	-0.0472687261859619\\
2855	-0.0471351874439847\\
2860	-0.0470018061490123\\
2865	-0.0468685808319833\\
2870	-0.046735509640996\\
2875	-0.0466025909390169\\
2880	-0.0464698232070191\\
2885	-0.0463372049430291\\
2890	-0.0462047344649932\\
2895	-0.0460724105099644\\
2900	-0.0459402314369868\\
2905	-0.0458081959260426\\
2910	-0.0456763026789986\\
2915	-0.0455445504229601\\
2920	-0.0454129377059758\\
2925	-0.0452814634049901\\
2930	-0.0451501264199692\\
2935	-0.0450189253789972\\
2940	-0.0448878594380062\\
2945	-0.0447569272790247\\
2950	-0.0446261280170006\\
2955	-0.0444954605939643\\
2960	-0.0443649240849595\\
2965	-0.0442345175939636\\
2970	-0.0441042402610492\\
2975	-0.0439740911579634\\
2980	-0.0438440695900226\\
2985	-0.0437141746980387\\
2990	-0.0435844058590078\\
2995	-0.0434547622859895\\
3000	-0.0433252433300026\\
3005	-0.0431958485799555\\
3010	-0.0430665771630174\\
3015	-0.0429374286470079\\
3020	-0.0428084026409579\\
3025	-0.0426794984920207\\
3030	-0.0425507157939933\\
3035	-0.0424220541790419\\
3040	-0.0422935132260136\\
3045	-0.0421650925570134\\
3050	-0.0420367919389832\\
3055	-0.0419086109859563\\
3060	-0.0417805494569734\\
3065	-0.0416526071589942\\
3070	-0.0415247838469668\\
3075	-0.0413970794259626\\
3080	-0.0412694935490094\\
3085	-0.0411420263199602\\
3090	-0.041014677493024\\
3095	-0.040887446977024\\
3100	-0.0407603349290184\\
3105	-0.040633341062005\\
3110	-0.0405064655429896\\
3115	-0.0403797082909705\\
3120	-0.0402530694850043\\
3125	-0.0401265490550031\\
3130	-0.0400001470899838\\
3135	-0.0398738638379541\\
3140	-0.039747699402028\\
3145	-0.0396216537449732\\
3150	-0.0394957272920351\\
3155	-0.0393699200229776\\
3160	-0.0392442322840338\\
3165	-0.0391186642800108\\
3170	-0.038993216178028\\
3175	-0.0388678883090279\\
3180	-0.0387426808659939\\
3185	-0.0386175943090166\\
3190	-0.0384926287590019\\
3195	-0.0383677846049864\\
3200	-0.0382430622029801\\
3205	-0.0381184619740225\\
3210	-0.0379939841060377\\
3215	-0.0378696291580241\\
3220	-0.0377453973540014\\
3225	-0.0376212892909962\\
3230	-0.0374973052339556\\
3235	-0.0373734456189823\\
3240	-0.0372497109530059\\
3245	-0.0371261017159554\\
3250	-0.0370026182590095\\
3255	-0.0368792611070035\\
3260	-0.0367560306600012\\
3265	-0.0366329275900057\\
3270	-0.0365099522460355\\
3275	-0.0363871051520164\\
3280	-0.0362643868069767\\
3285	-0.0361417978890017\\
3290	-0.0360193387519985\\
3295	-0.0358970099279645\\
3300	-0.0357748121289774\\
3305	-0.0356527457440166\\
3310	-0.0355308113440174\\
3315	-0.0354090095789843\\
3320	-0.0352873409800054\\
3325	-0.0351658060599789\\
3330	-0.0350444055150092\\
3335	-0.0349231399220002\\
3340	-0.034802009742009\\
3345	-0.0346810156190145\\
3350	-0.0345601581850019\\
3355	-0.034439438051038\\
3360	-0.0343188557189933\\
3365	-0.0341984119739891\\
3370	-0.0340781071880087\\
3375	-0.0339579422220027\\
3380	-0.0338379175219643\\
3385	-0.0337180338250391\\
3390	-0.0335982916549824\\
3395	-0.0334786916250209\\
3400	-0.0333592343409919\\
3405	-0.0332399205950082\\
3410	-0.0331207508730245\\
3415	-0.0330017257530244\\
3420	-0.0328828460029627\\
3425	-0.0327641121839974\\
3430	-0.0326455249510218\\
3435	-0.0325270848520063\\
3440	-0.0324087925289973\\
3445	-0.0322906487190266\\
3450	-0.0321726539550014\\
3455	-0.0320548088629948\\
3460	-0.0319371141690112\\
3465	-0.0318195703919741\\
3470	-0.0317021781510221\\
3475	-0.0315849381599946\\
3480	-0.0314678509340069\\
3485	-0.0313509171850228\\
3490	-0.0312341375249616\\
3495	-0.0311175124639931\\
3500	-0.0310010428149781\\
3505	-0.0308847289890082\\
3510	-0.0307685718000243\\
3515	-0.0306525716620172\\
3520	-0.0305367292920096\\
3525	-0.0304210453099927\\
3530	-0.0303055202389828\\
3535	-0.0301901548040178\\
3540	-0.0300749494350043\\
3545	-0.0299599048680079\\
3550	-0.0298450216400283\\
3555	-0.0297303003989668\\
3560	-0.029615741592977\\
3565	-0.0295013459800089\\
3570	-0.0293871140240185\\
3575	-0.029273046295998\\
3580	-0.0291591434740326\\
3585	-0.0290454060460092\\
3590	-0.0289318346059986\\
3595	-0.0288184296600207\\
3600	-0.0287051919200394\\
3605	-0.0285921217110285\\
3610	-0.0284792198669948\\
3615	-0.02836648663299\\
3620	-0.0282539227640086\\
3625	-0.0281415288289963\\
3630	-0.0280293052080083\\
3635	-0.0279172524919886\\
3640	-0.0278053711879807\\
3645	-0.0276936619130197\\
3650	-0.0275821251009916\\
3655	-0.027470761297991\\
3660	-0.0273595709650181\\
3665	-0.0272485547780548\\
3670	-0.0271377130300152\\
3675	-0.0270270463279871\\
3680	-0.0269165550960224\\
3685	-0.026806239875043\\
3690	-0.0266961012209777\\
3695	-0.0265861394120179\\
3700	-0.0264763551389819\\
3705	-0.0263667488139845\\
3710	-0.0262573207679679\\
3715	-0.0261480716489473\\
3720	-0.0260390017260193\\
3725	-0.025930111587968\\
3730	-0.0258214017439968\\
3735	-0.0257128724230142\\
3740	-0.0256045241760035\\
3745	-0.0254963574749922\\
3750	-0.0253883727140192\\
3755	-0.0252805703080412\\
3760	-0.0251729505980052\\
3765	-0.0250655141439893\\
3770	-0.0249582612309496\\
3775	-0.0248511923679757\\
3780	-0.0247443078870333\\
3785	-0.0246376081469748\\
3790	-0.0245310936280134\\
3795	-0.0244247646390363\\
3800	-0.024318621512009\\
3805	-0.024212664705999\\
3810	-0.0241068946060068\\
3815	-0.0240013115230227\\
3820	-0.0238959158969578\\
3825	-0.0237907078929993\\
3830	-0.0236856880039795\\
3835	-0.0235808565540196\\
3840	-0.0234762138910014\\
3845	-0.0233717602960155\\
3850	-0.0232674961749808\\
3855	-0.0231634217670376\\
3860	-0.0230595374400195\\
3865	-0.0229558433890134\\
3870	-0.0228523401449934\\
3875	-0.0227490277649736\\
3880	-0.022645906739001\\
3885	-0.0225429772889925\\
3890	-0.0224402396689811\\
3895	-0.0223376942640243\\
3900	-0.0222353411909921\\
3905	-0.0221331808020295\\
3910	-0.0220312133820357\\
3915	-0.0219294391459925\\
3920	-0.0218278584470113\\
3925	-0.0217264714700036\\
3930	-0.0216252784359767\\
3935	-0.0215242796979851\\
3940	-0.0214234752460243\\
3945	-0.0213228656070328\\
3950	-0.0212224508400141\\
3955	-0.021122231241975\\
3960	-0.0210222069479755\\
3965	-0.0209223783269863\\
3970	-0.020822745385999\\
3975	-0.0207233083689857\\
3980	-0.0206240676589573\\
3985	-0.02052502327399\\
3990	-0.0204261753739843\\
3995	-0.020327524354002\\
4000	-0.0202290701490142\\
4005	-0.0201308131349833\\
4010	-0.020032753324017\\
4015	-0.0199348909710011\\
4020	-0.019837226168022\\
4025	-0.0197397591500135\\
4030	-0.0196424900899501\\
4035	-0.0195454190049986\\
4040	-0.019448546149988\\
4045	-0.0193518717229608\\
4050	-0.0192553956630377\\
4055	-0.0191591182530146\\
4060	-0.0190630395159701\\
4065	-0.0189671596180006\\
4070	-0.0188714787680055\\
4075	-0.0187759969199988\\
4080	-0.01868071426901\\
4085	-0.0185856308530106\\
4090	-0.0184907468579922\\
4095	-0.0183960624100337\\
4100	-0.0183015773819761\\
4105	-0.0182072920910059\\
4110	-0.0181132065990255\\
4115	-0.0180193208129822\\
4120	-0.0179256349870229\\
4125	-0.0178321491180213\\
4130	-0.0177388631529993\\
4135	-0.0176457773829952\\
4140	-0.0175528917450265\\
4145	-0.017460206224996\\
4150	-0.0173677209539846\\
4155	-0.0172754360129943\\
4160	-0.0171833514280024\\
4165	-0.0170914671739979\\
4170	-0.0169997832759918\\
4175	-0.0169082998040153\\
4180	-0.0168170167800099\\
4185	-0.0167259341719728\\
4190	-0.0166350520999572\\
4195	-0.0165443705320172\\
4200	-0.0164538894840121\\
4205	-0.0163636089259853\\
4210	-0.0162735288759563\\
4215	-0.0161836493999772\\
4220	-0.0160939703189911\\
4225	-0.0160044918030167\\
4230	-0.0159152137719616\\
4235	-0.0158261361989958\\
4240	-0.0157372591090166\\
4245	-0.0156485823769685\\
4250	-0.0155601060320123\\
4255	-0.0154718301540129\\
4260	-0.0153837544750104\\
4265	-0.015295879182986\\
4270	-0.0152082041150265\\
4275	-0.0151207292639697\\
4280	-0.0150334544759971\\
4285	-0.014946379950004\\
4290	-0.0148595053390181\\
4295	-0.0147728308509727\\
4300	-0.0146863561469672\\
4305	-0.0146000814439731\\
4310	-0.0145140064140037\\
4315	-0.0144281311830241\\
4320	-0.0143424556330274\\
4325	-0.0142569796000203\\
4330	-0.0141717030779773\\
4335	-0.0140866260150005\\
4340	-0.0140017482170265\\
4345	-0.0139170696450037\\
4350	-0.0138325902170209\\
4355	-0.0137483099069868\\
4360	-0.0136642284479649\\
4365	-0.0135803458280179\\
4370	-0.0134966619939973\\
4375	-0.0134131767489976\\
4380	-0.0133298900570367\\
4385	-0.013246801735022\\
4390	-0.0131639117639679\\
4395	-0.0130812198780177\\
4400	-0.0129987260739881\\
4405	-0.0129164301060314\\
4410	-0.012834331987051\\
4415	-0.0127524315890355\\
4420	-0.0126707286440251\\
4425	-0.0125892230440172\\
4430	-0.012507914739956\\
4435	-0.0124268035439741\\
4440	-0.0123458893269799\\
4445	-0.0122651718219799\\
4450	-0.0121846511210038\\
4455	-0.0121043267790242\\
4460	-0.0120241989089891\\
4465	-0.011944267187971\\
4470	-0.0118645315530443\\
4475	-0.0117849917029957\\
4480	-0.0117056476989887\\
4485	-0.0116264990620039\\
4490	-0.0115475459779759\\
4495	-0.0114687879949997\\
4500	-0.011390225020989\\
4505	-0.0113118569290123\\
4510	-0.0112336835539963\\
4515	-0.0111557045950121\\
4520	-0.0110779200130082\\
4525	-0.0110003295329761\\
4530	-0.0109229329440268\\
4535	-0.0108457300980263\\
4540	-0.0107687208119955\\
4545	-0.0106919048649843\\
4550	-0.0106152821029468\\
4555	-0.010538852335003\\
4560	-0.0104626152360083\\
4565	-0.0103865707429804\\
4570	-0.0103107186600369\\
4575	-0.0102350586579973\\
4580	-0.0101595905690033\\
4585	-0.0100843141950122\\
4590	-0.0100092293000102\\
4595	-0.00993433581498948\\
4600	-0.00985963324001204\\
4605	-0.00978512163601408\\
4610	-0.00971080063402496\\
4615	-0.00963667003099999\\
4620	-0.0095627296889802\\
4625	-0.00948897924001812\\
4630	-0.00941541847896588\\
4635	-0.00934204727201404\\
4640	-0.00926886524899828\\
4645	-0.00919587240997544\\
4650	-0.00912306822095843\\
4655	-0.00905045271804283\\
4660	-0.00897802540299608\\
4665	-0.00890578624500904\\
4670	-0.00883373488500183\\
4675	-0.00876187123003547\\
4680	-0.00869019475499044\\
4685	-0.00861870550500043\\
4690	-0.00854740309404178\\
4695	-0.00847628720498506\\
4700	-0.00840535768895734\\
4705	-0.00833461426799431\\
4710	-0.00826405673097952\\
4715	-0.00819368474100202\\
4720	-0.00812349812599678\\
4725	-0.00805349648800302\\
4730	-0.00798367969497349\\
4735	-0.00791404748895275\\
4740	-0.00784459948101812\\
4745	-0.00777533545101505\\
4750	-0.00770625525296964\\
4755	-0.0076373585080205\\
4760	-0.00756864491097531\\
4765	-0.00750011432700148\\
4770	-0.00743176639099374\\
4775	-0.00736360081202747\\
4780	-0.00729561736801543\\
4785	-0.0072278157109622\\
4790	-0.00716019566300474\\
4795	-0.00709275691804123\\
4800	-0.00702549914399242\\
4805	-0.00695842207801434\\
4810	-0.00689152543299087\\
4815	-0.00682480899200755\\
4820	-0.00675827241099114\\
4825	-0.00669191531903834\\
4830	-0.00662573761900376\\
4835	-0.00655973898500406\\
4840	-0.00649391896496354\\
4845	-0.00642827738204232\\
4850	-0.00636281392900173\\
4855	-0.00629752837602382\\
4860	-0.00623242036402871\\
4865	-0.00616748960902669\\
4870	-0.00610273580201692\\
4875	-0.00603815870499602\\
4880	-0.00597375795797461\\
4885	-0.00590953327298394\\
4890	-0.0058454843359641\\
4895	-0.00578161090896856\\
4900	-0.00571791262797205\\
4905	-0.00565438920494898\\
4910	-0.00559104042400804\\
4915	-0.00552786584802334\\
4920	-0.00546486521102452\\
4925	-0.00540203832701991\\
4930	-0.00533938468100814\\
4935	-0.00527690413503024\\
4940	-0.00521459622899556\\
4945	-0.00515246087604737\\
4950	-0.00509049756601598\\
4955	-0.00502870606499073\\
4960	-0.00496708601400542\\
4965	-0.00490563723201376\\
4970	-0.00484435921401882\\
4975	-0.00478325183001971\\
4980	-0.00472231462902073\\
4985	-0.00466154743401148\\
4990	-0.00460094974800995\\
4995	-0.00454052144795014\\
5000	-0.00448026208903229\\
5005	-0.00442017140500184\\
5010	-0.00436024900403709\\
5015	-0.0043004946739984\\
5020	-0.0042409080800212\\
5025	-0.00418148886399194\\
5030	-0.00412223664596922\\
5035	-0.00406315122296519\\
5040	-0.00400423217200796\\
5045	-0.00394547934700995\\
5050	-0.0038868921780022\\
5055	-0.00382847047796986\\
5060	-0.00377021393398991\\
5065	-0.00371212221301676\\
5070	-0.00365419496102959\\
5075	-0.0035964319029631\\
5080	-0.00353883264102706\\
5085	-0.00348139685797832\\
5090	-0.00342412421599647\\
5095	-0.00336701455296406\\
5100	-0.00331006728998773\\
5105	-0.00325328232497668\\
5110	-0.00319665923700541\\
5115	-0.0031401975830363\\
5120	-0.00308389719998559\\
5125	-0.00302775770603603\\
5130	-0.00297177879599531\\
5135	-0.00291596004899475\\
5140	-0.00286030122003922\\
5145	-0.00280480194601296\\
5150	-0.00274946194497261\\
5155	-0.00269428081298884\\
5160	-0.00263925822895317\\
5165	-0.00258439395099685\\
5170	-0.0025296875169829\\
5175	-0.00247513864701432\\
5180	-0.00242074704101469\\
5185	-0.00236651228101437\\
5190	-0.00231243412804361\\
5195	-0.00225851222597839\\
5200	-0.00220474629901446\\
5205	-0.00215113585301197\\
5210	-0.00209768067401228\\
5215	-0.00204438033102861\\
5220	-0.00199123467399431\\
5225	-0.00193824313402047\\
5230	-0.00188540562402295\\
5235	-0.00183272153998359\\
5240	-0.00178019075804059\\
5245	-0.00172781283697532\\
5250	-0.00167558751803654\\
5255	-0.00162351432402374\\
5260	-0.00157159316000843\\
5265	-0.00151982341401435\\
5270	-0.00146820495598377\\
5275	-0.00141673733799053\\
5280	-0.00136542029599696\\
5285	-0.00131425334598134\\
5290	-0.00126323639000248\\
5295	-0.00121236891101262\\
5300	-0.00116165067498741\\
5305	-0.0011110812320112\\
5310	-0.00106066031196406\\
5315	-0.00101038763301631\\
5320	-0.000960262693013192\\
5325	-0.000910285374004616\\
5330	-0.000860455240967894\\
5335	-0.000810771842964186\\
5340	-0.00076123501304437\\
5345	-0.000711844267016204\\
5350	-0.000662599404961384\\
5355	-0.000613500011013457\\
5360	-0.00056454585200072\\
5365	-0.000515736381032639\\
5370	-0.000467071532000318\\
5375	-0.000418550724987199\\
5380	-0.00037017366503278\\
5385	-0.000321940139997423\\
5390	-0.000273849822974626\\
5395	-0.000225902169972869\\
5400	-0.000178097023024293\\
5405	-0.000130434009008695\\
5410	-8.29128379677968e-05\\
5415	-3.55330059846892e-05\\
5420	1.17056059707465e-05\\
5425	5.88035330224557e-05\\
5430	0.000105761026020446\\
5435	0.000152578347012877\\
5440	0.000199255877987525\\
5445	0.000245794012982969\\
5450	0.000292193060033696\\
5455	0.000338453342976663\\
5460	0.000384575200030213\\
5465	0.000430558986010965\\
5470	0.000476404966036625\\
5475	0.000522113622025699\\
5480	0.000567685051009903\\
5485	0.000613119763045233\\
5490	0.00065841808299183\\
5495	0.000703580347988009\\
5500	0.000748606810986985\\
5505	0.000793497839993051\\
5510	0.000838253813981282\\
5515	0.000882875028025865\\
5520	0.000927361789024417\\
5525	0.000971714520005662\\
5530	0.00101593345499396\\
5535	0.0010600190439618\\
5540	0.00110397144999297\\
5545	0.00114779114699104\\
5550	0.00119147832600675\\
};
\addlegendentry{Fluent\_VCC\_T443\_RectPulse\_N\_5s\_ErrorRMS\_0.11427K\_ErrAbsMax\_0.32409K}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
5	-0.0271426253989944\\
10	-0.00739024479997852\\
15	0.00231107472200165\\
20	0.00717838574001917\\
25	0.00902434857698609\\
30	0.00907241360198441\\
35	0.00811518190300831\\
40	0.00666607441098677\\
45	0.00505155391499557\\
50	0.00347115468099446\\
55	0.00203779408400351\\
60	0.000805488013952527\\
65	-0.000211312375995476\\
70	-0.00102412313600553\\
75	-0.00166083643000547\\
80	-0.00215896642401958\\
85	-0.00256091600903119\\
90	-0.00291069057095683\\
95	-0.00325165251098269\\
100	-0.00362474391397427\\
105	-0.00406838394599163\\
110	-0.00461700500000006\\
115	-0.00530100378404086\\
120	-0.00614668944803043\\
125	-0.00717626210996514\\
130	-0.00840791423098608\\
135	-0.00985599490496725\\
140	-0.0115312106070178\\
145	-0.0134408471039933\\
150	-0.0155890000529553\\
155	-0.017976808365006\\
160	-0.0206026842949996\\
165	-0.0234625361189842\\
170	-0.0265499824659514\\
175	-0.0298565565469744\\
180	-0.0333718995120194\\
185	-0.0370839429409671\\
190	-0.0409790816750046\\
195	-0.0450423364209769\\
200	-0.0492575072620411\\
205	-0.0536073196219604\\
210	-0.058073562020013\\
215	-0.0626372187419975\\
220	-0.0672785955640052\\
225	-0.0719774425410264\\
230	-0.0767130722520051\\
235	-0.0814644755079712\\
240	-0.0862104354549729\\
245	-0.0909296402570021\\
250	-0.0956007958469627\\
255	-0.100202738474024\\
260	-0.10471454879297\\
265	-0.109115666961998\\
270	-0.113386009851013\\
275	-0.117506090647964\\
280	-0.121457140522011\\
285	-0.125221233249022\\
290	-0.128781412994954\\
295	-0.132121823901002\\
300	-0.13522784357599\\
305	-0.138086219176955\\
310	-0.140685206601972\\
315	-0.143014713398998\\
320	-0.145066445531029\\
325	-0.146834058918046\\
330	-0.148313313708002\\
335	-0.149502231626002\\
340	-0.150401251352037\\
345	-0.151013373577996\\
350	-0.151344284933032\\
355	-0.151402437911997\\
360	-0.151199063305\\
365	-0.150748077282003\\
370	-0.150065848714974\\
375	-0.149170789610992\\
380	-0.148082744438\\
385	-0.146822174905992\\
390	-0.145409166691991\\
395	-0.143862317990965\\
400	-0.142197601237001\\
405	-0.140427307107984\\
410	-0.138559183148004\\
415	-0.136595860707985\\
420	-0.134534633040005\\
425	-0.132367604736999\\
430	-0.130082193657017\\
435	-0.12766193310199\\
440	-0.125087499395022\\
445	-0.122337881214037\\
450	-0.11939160752496\\
455	-0.116227962950006\\
460	-0.112828131621029\\
465	-0.109176227238038\\
470	-0.105260184181986\\
475	-0.101072495983999\\
480	-0.0966108001979933\\
485	-0.0918783146730107\\
490	-0.0868841391619526\\
495	-0.0816434363640042\\
500	-0.0746626541300088\\
505	-0.161869212363001\\
510	-0.191262666560988\\
515	-0.183633699664028\\
520	-0.159484016158046\\
525	-0.132780239682006\\
530	-0.111091516487988\\
535	-0.097198972304966\\
540	-0.0909633661020166\\
545	-0.0908315701909714\\
550	-0.0948186484699818\\
555	-0.101045240050951\\
560	-0.10797341797695\\
565	-0.114468338397955\\
570	-0.119771918238996\\
575	-0.123440470820981\\
580	-0.125274120049994\\
585	-0.125251287169021\\
590	-0.123473446134994\\
595	-0.120121190373993\\
600	-0.115420716100004\\
605	-0.109619207955006\\
610	-0.102967286470005\\
615	-0.0957069411110183\\
620	-0.088063776246031\\
625	-0.0802423057319857\\
630	-0.0724235160259923\\
635	-0.0647640374100433\\
640	-0.0573964234039863\\
645	-0.0504301703440433\\
650	-0.0439523531999839\\
655	-0.0380320013119899\\
660	-0.0327197532989771\\
665	-0.028049447038029\\
670	-0.0240410322269895\\
675	-0.0207021783110122\\
680	-0.0180299248489746\\
685	-0.0160122420209632\\
690	-0.0146294647179843\\
695	-0.0138556003699932\\
700	-0.0136595084310329\\
705	-0.0140059605440115\\
710	-0.0148565881799527\\
715	-0.0161707254820271\\
720	-0.0179061586559897\\
725	-0.0200198472739999\\
730	-0.0224684859899753\\
735	-0.0252085012099883\\
740	-0.0281975172029547\\
745	-0.0313941420719743\\
750	-0.0347583616270413\\
755	-0.0382518645080268\\
760	-0.0418383122919863\\
765	-0.0454835668589908\\
770	-0.0491558771460063\\
775	-0.0528260273799788\\
780	-0.0564674428779881\\
785	-0.0600562504739628\\
790	-0.0635712885579665\\
795	-0.0669940582280333\\
800	-0.0703086118519991\\
805	-0.0735013705899519\\
810	-0.0765608710320294\\
815	-0.0794774387579764\\
820	-0.0822427992429766\\
825	-0.0848496363799995\\
830	-0.0872911203210265\\
835	-0.0895604305740108\\
840	-0.0916503031280058\\
845	-0.0935526320259896\\
850	-0.0952581547290379\\
855	-0.0967562425349797\\
860	-0.098034812002993\\
865	-0.0990803617889924\\
870	-0.0998781316989721\\
875	-0.100412372855999\\
880	-0.100666708221013\\
885	-0.100624562924963\\
890	-0.100269638813984\\
895	-0.0995864098080119\\
900	-0.0985606145230236\\
905	-0.0971797295189845\\
910	-0.0954334057429946\\
915	-0.0933138586800055\\
920	-0.0908162051409818\\
925	-0.0879387418040096\\
930	-0.0846831658980136\\
935	-0.081054740275988\\
940	-0.0770624054790119\\
945	-0.0727188433980359\\
950	-0.068040499841004\\
955	-0.0630475701519799\\
960	-0.0577639550160143\\
965	-0.0522171913979719\\
970	-0.0464383653160212\\
975	-0.0404620102870012\\
980	-0.0343259962710363\\
985	-0.0280714128949739\\
990	-0.02174245096802\\
995	-0.0153862840289776\\
1000	-0.00753811993803311\\
1005	-0.0759122024059593\\
1010	-0.0935686873760346\\
1015	-0.082088496681024\\
1020	-0.0591108787309622\\
1025	-0.0362457169590016\\
1030	-0.0195777549309923\\
1035	-0.0110868429039783\\
1040	-0.0102411102810152\\
1045	-0.0152980942999648\\
1050	-0.0241740251520355\\
1055	-0.0349333409020005\\
1060	-0.0460081970809938\\
1065	-0.0562550978909826\\
1070	-0.0649250207470118\\
1075	-0.0715965873590108\\
1080	-0.0761004197299826\\
1085	-0.0784488782369976\\
1090	-0.0787770245070192\\
1095	-0.0772960820849562\\
1100	-0.0742584502939962\\
1105	-0.0699324520460323\\
1110	-0.0645848352150438\\
1115	-0.0584692694189926\\
1120	-0.051819133582967\\
1125	-0.044843616342007\\
1130	-0.0377260310149836\\
1135	-0.0306236808620497\\
1140	-0.0236687506559861\\
1145	-0.0169698429500045\\
1150	-0.0106138873900363\\
1155	-0.00466823146103934\\
1160	0.00081721785403488\\
1165	0.00580881411195833\\
1170	0.0102839217569795\\
1175	0.0142327915139617\\
1180	0.0176555750599618\\
1185	0.0205603635859575\\
1190	0.0229618897969885\\
1195	0.0248802709249958\\
1200	0.0263398701990241\\
1205	0.0273682830730309\\
1210	0.027995443582995\\
1215	0.028252839101981\\
1220	0.0281728251320033\\
1225	0.0277880317610197\\
1230	0.0271308533269803\\
1235	0.026233014705042\\
1240	0.0251252112070119\\
1245	0.0238368145620029\\
1250	0.022395645834024\\
1255	0.0208278205390116\\
1260	0.0191577203589759\\
1265	0.0174077669829558\\
1270	0.0155985028100076\\
1275	0.013748738859988\\
1280	0.011875687791985\\
1285	0.00999514241198085\\
1290	0.0081216969280149\\
1295	0.00626900093396898\\
1300	0.00445003148701062\\
1305	0.00267736687004572\\
1310	0.000963443889986593\\
1315	-0.000679215207014749\\
1320	-0.00223782366003888\\
1325	-0.00369920797999157\\
1330	-0.00504975267699592\\
1335	-0.00627541364701756\\
1340	-0.00736180010795806\\
1345	-0.00829431980702111\\
1350	-0.00905837847000157\\
1355	-0.00963962383201533\\
1360	-0.0100242204920278\\
1365	-0.0101991433280091\\
1370	-0.0101524777859936\\
1375	-0.0098737151649857\\
1380	-0.00935403348802311\\
1385	-0.00858655602996805\\
1390	-0.0075665830920002\\
1395	-0.00629179082397968\\
1400	-0.00476239785302823\\
1405	-0.0029812973909884\\
1410	-0.000954155605029428\\
1415	0.0013105209119999\\
1420	0.00380134643700103\\
1425	0.00650404441500996\\
1430	0.00940145766799105\\
1435	0.0124735787139798\\
1440	0.0156975958850012\\
1445	0.0190479532870427\\
1450	0.0224964205649485\\
1455	0.0260121698000262\\
1460	0.029561859444982\\
1465	0.0331097205179844\\
1470	0.0366176458310292\\
1475	0.0400452780419869\\
1480	0.0433500983829731\\
1485	0.0464875140320373\\
1490	0.0494109461620269\\
1495	0.0520721193140048\\
1500	0.0559383215789921\\
1505	-0.00513956490704004\\
1510	-0.0183922636060174\\
1515	-0.00578547278496444\\
1520	0.0161874179070196\\
1525	0.0368946085570201\\
1530	0.0508775210510066\\
1535	0.0564730992979889\\
1540	0.0543308578159554\\
1545	0.0462154196720235\\
1550	0.03420659754795\\
1555	0.0202446406630088\\
1560	0.00592021444998636\\
1565	-0.00758601991799424\\
1570	-0.0194820064460259\\
1575	-0.0293053173500084\\
1580	-0.0368525976099932\\
1585	-0.0421114385789565\\
1590	-0.0452012395609813\\
1595	-0.0463252567259929\\
1600	-0.0457336872950123\\
1605	-0.0436965032940293\\
1610	-0.0404843226350522\\
1615	-0.0363556835159784\\
1620	-0.0315490426959855\\
1625	-0.0262783707159997\\
1630	-0.020731256120996\\
1635	-0.0150687325620424\\
1640	-0.00942624271499426\\
1645	-0.00391530886901137\\
1650	0.00137439969699926\\
1655	0.00637281807797763\\
1660	0.0110272017469697\\
1665	0.0152999029430134\\
1670	0.0191662660649854\\
1675	0.0226130571060139\\
1680	0.0256357396580142\\
1685	0.0282368725629567\\
1690	0.0304263095349597\\
1695	0.0322186189019931\\
1700	0.0336321282769632\\
1705	0.0346879948829724\\
1710	0.0354093722059474\\
1715	0.03582068806503\\
1720	0.0359470326199585\\
1725	0.0358136448589903\\
1730	0.0354454920359899\\
1735	0.0348669350429986\\
1740	0.03410147379401\\
1745	0.0331715668809807\\
1750	0.0320985208139746\\
1755	0.0309024435130141\\
1760	0.0296022550519979\\
1765	0.0282157499399887\\
1770	0.026759701108972\\
1775	0.0252501130549945\\
1780	0.0237022406089977\\
1785	0.022130473476011\\
1790	0.0205490350210198\\
1795	0.0189718912980084\\
1800	0.0174129122640352\\
1805	0.0158859663470139\\
1810	0.0144049705460247\\
1815	0.0129838967019964\\
1820	0.0116367334860001\\
1825	0.0103774033819946\\
1830	0.00921964038701617\\
1835	0.00817683167400673\\
1840	0.00726183291601501\\
1845	0.00648676368899714\\
1850	0.00586279164502912\\
1855	0.00539991414899532\\
1860	0.00510674407996703\\
1865	0.00499030609199735\\
1870	0.00505584861599573\\
1875	0.00530667584899902\\
1880	0.00574400139799991\\
1885	0.00636682645199471\\
1890	0.00717184169195662\\
1895	0.00815335392104544\\
1900	0.00930323507503772\\
1905	0.0106108931250333\\
1910	0.0120632626830002\\
1915	0.0136448124640083\\
1920	0.0153375686600157\\
1925	0.0171211516459948\\
1930	0.0189728226189914\\
1935	0.0208675392399869\\
1940	0.0227780185669531\\
1945	0.0246748031889865\\
1950	0.0265263300090055\\
1955	0.028299002688982\\
1960	0.0299572627359908\\
1965	0.0314636612249615\\
1970	0.0327789274180077\\
1975	0.0338620361449671\\
1980	0.0346703597789997\\
1985	0.0351609689370207\\
1990	0.0352969474379847\\
1995	0.0350617697130247\\
2000	0.0359938896710332\\
2005	-0.0207530258470001\\
2010	-0.0306224441659992\\
2015	-0.015718994886015\\
2020	0.0079947269080094\\
2025	0.0302991025690176\\
2030	0.0459427796029672\\
2035	0.053297147934984\\
2040	0.0529427098109636\\
2045	0.0465357159629889\\
2050	0.0360520113920302\\
2055	0.0233553800919708\\
2060	0.00999505019404978\\
2065	-0.0028570921479627\\
2070	-0.0143924819540189\\
2075	-0.0241157757220094\\
2080	-0.0317824675560132\\
2085	-0.0373371385960013\\
2090	-0.0408585976580298\\
2095	-0.0425143214640116\\
2100	-0.0425244681430286\\
2105	-0.0411346659159904\\
2110	-0.0385962941330149\\
2115	-0.0351529076930319\\
2120	-0.0310313873389987\\
2125	-0.0264367357410151\\
2130	-0.0215495328160387\\
2135	-0.0165252608509832\\
2140	-0.0114949030199796\\
2145	-0.00656636296497481\\
2150	-0.00182636968497718\\
2155	0.00265737330897764\\
2160	0.00683494248698935\\
2165	0.0106683736789819\\
2170	0.014134183687986\\
2175	0.017219351715994\\
2180	0.0199195408429773\\
2185	0.0222376568800087\\
2190	0.0241822435079939\\
2195	0.0257664394000017\\
2200	0.0270068827539944\\
2205	0.0279227171459979\\
2210	0.0285348198089537\\
2215	0.0288651393270243\\
2220	0.0289361413849747\\
2225	0.0287703624679807\\
2230	0.0283900579270266\\
2235	0.0278169364819973\\
2240	0.0270719748419879\\
2245	0.026175301487001\\
2250	0.0251461432370093\\
2255	0.0240028253700189\\
2260	0.0227628148229542\\
2265	0.0214427984179792\\
2270	0.0200587833099917\\
2275	0.0186262113739986\\
2280	0.0171600741279576\\
2285	0.0156750202719991\\
2290	0.014185724981985\\
2295	0.0127062840909957\\
2300	0.0112505158169824\\
2305	0.00983235061698906\\
2310	0.00846549595496526\\
2315	0.00716340649103131\\
2320	0.00593918622797673\\
2325	0.00480545735399573\\
2330	0.00377420937104489\\
2335	0.00285663179801077\\
2340	0.00206294020500764\\
2345	0.00140219752097437\\
2350	0.000882138844019664\\
2355	0.000509003788977225\\
2360	0.000287380784016023\\
2365	0.000220066122039952\\
2370	0.000307940800041706\\
2375	0.000549866360017859\\
2380	0.00094259984200562\\
2385	0.00148072911900954\\
2390	0.00215662631899249\\
2395	0.00296042053901147\\
2400	0.00387998618799656\\
2405	0.00490094639002336\\
2410	0.00600668994297848\\
2415	0.00717839948100618\\
2420	0.00839508910797804\\
2425	0.00963364928901456\\
2430	0.010868898312026\\
2435	0.0120736377849653\\
2440	0.0132187107229811\\
2445	0.0142730618510427\\
2450	0.0152037976559996\\
2455	0.0159762460669981\\
2460	0.0165540141679799\\
2465	0.0168990445919803\\
2470	0.0169716975790379\\
2475	0.0167314044159639\\
2480	0.0161406294009794\\
2485	0.0151763852549607\\
2490	0.0138481471780096\\
2495	0.012215442655986\\
2500	0.0119124777889965\\
2505	-0.0414524494560169\\
2510	-0.0481966755299936\\
2515	-0.0305433351380202\\
2520	-0.00426111262595441\\
2525	0.0205683225340181\\
2530	0.0387370965899549\\
2535	0.0485839177649723\\
2540	0.0506158413659819\\
2545	0.0464065271330014\\
2550	0.0378607733070453\\
2555	0.0267935414880185\\
2560	0.0147301721539748\\
2565	0.00284166490502002\\
2570	-0.00804589049897686\\
2575	-0.0174067742750026\\
2580	-0.0249586726280313\\
2585	-0.0306055217999983\\
2590	-0.0343861333780069\\
2595	-0.0364309737950066\\
2600	-0.0369275199739718\\
2605	-0.0360935953000308\\
2610	-0.0341576285749738\\
2615	-0.0313446907650246\\
2620	-0.0278670890369881\\
2625	-0.023918522696988\\
2630	-0.0196709276390266\\
2635	-0.0152732552189718\\
2640	-0.0108516031049817\\
2645	-0.00651025735999156\\
2650	-0.00233330387999331\\
2655	0.00161447768300604\\
2660	0.00528176598697883\\
2665	0.00863337178901702\\
2670	0.0116461515710284\\
2675	0.0143070915040084\\
2680	0.0166116622110053\\
2685	0.0185622816620139\\
2690	0.0201669623069733\\
2695	0.0214381033720201\\
2700	0.0223912233150259\\
2705	0.0230444099850047\\
2710	0.023417346372014\\
2715	0.0235307081750307\\
2720	0.0234056536109506\\
2725	0.0230634107949754\\
2730	0.0225249610450078\\
2735	0.0218108066359832\\
2740	0.0209408137690161\\
2745	0.0199341220409792\\
2750	0.0188091082069946\\
2755	0.0175833961800436\\
2760	0.0162739011900044\\
2765	0.0148968981689563\\
2770	0.0134681036090001\\
2775	0.0120027610569764\\
2780	0.0105157206280069\\
2785	0.00902150465498153\\
2790	0.00753435218302911\\
2795	0.00606835894501501\\
2800	0.0046375287599858\\
2805	0.00325474168101891\\
2810	0.00193303946599599\\
2815	0.000684973122986321\\
2820	-0.000477504280979701\\
2825	-0.00154315446701503\\
2830	-0.00250160281399303\\
2835	-0.0033434931319789\\
2840	-0.00406064566197983\\
2845	-0.00464621031301249\\
2850	-0.00509481290299618\\
2855	-0.0054026911389542\\
2860	-0.00556781743102874\\
2865	-0.00559000617801075\\
2870	-0.00547100442702231\\
2875	-0.00521456615700799\\
2880	-0.00482650857202316\\
2885	-0.00431475203799891\\
2890	-0.00368934434300172\\
2895	-0.00296247039000264\\
2900	-0.00214844855702268\\
2905	-0.00126371552204319\\
2910	-0.000326800943980743\\
2915	0.000641705654004454\\
2920	0.00161919534502886\\
2925	0.00258108559802395\\
2930	0.00350086913499581\\
2935	0.00435016637499075\\
2940	0.00509877845297524\\
2945	0.0057147440099925\\
2950	0.00616438588599522\\
2955	0.00641236449200733\\
2960	0.00642172846704625\\
2965	0.0061539949479652\\
2970	0.00556982063301348\\
2975	0.00463298405901469\\
2980	0.00332169562403806\\
2985	0.00164632805700649\\
2990	-0.00033403304598778\\
2995	-0.00250169354700347\\
3000	-0.00316729487201428\\
3005	-0.0540697771689906\\
3010	-0.0584332299869743\\
3015	-0.0385719425799493\\
3020	-0.0101824020669596\\
3025	0.0167023241010043\\
3030	0.0368781177140249\\
3035	0.0486517949040035\\
3040	0.052481322927008\\
3045	0.0498903638270463\\
3050	0.0427432470160056\\
3055	0.0328289202579981\\
3060	0.0216621372709938\\
3065	0.0104172784950265\\
3070	-6.4971115989465e-05\\
3075	-0.00923630981702672\\
3080	-0.01678701421298\\
3085	-0.0225915461529667\\
3090	-0.0266593731149669\\
3095	-0.0290933367970183\\
3100	-0.0300560116260158\\
3105	-0.0297435570400353\\
3110	-0.0283661270279936\\
3115	-0.0261337744760226\\
3120	-0.0232467601060193\\
3125	-0.0198893279500112\\
3130	-0.0162261477950096\\
3135	-0.0124006992049885\\
3140	-0.00853505225501294\\
3145	-0.0047306054059959\\
3150	-0.00106899498496205\\
3155	0.00238520893100258\\
3160	0.00558216927601052\\
3165	0.00848715634100472\\
3170	0.0110770510510179\\
3175	0.0133386730269649\\
3180	0.0152671513920382\\
3185	0.0168644196410241\\
3190	0.018137866937991\\
3195	0.0190992075770282\\
3200	0.0197633240840105\\
3205	0.0201473821309719\\
3210	0.0202702697420136\\
3215	0.0201518310620372\\
3220	0.0198123957670191\\
3225	0.0192723885230066\\
3230	0.0185520283740175\\
3235	0.0176711108420022\\
3240	0.0166488622350016\\
3245	0.015503856773023\\
3250	0.0142539840549603\\
3255	0.012916458218001\\
3260	0.0115078553949957\\
3265	0.0100441715740089\\
3270	0.00854088885597548\\
3275	0.00701303966297928\\
3280	0.00547526556999856\\
3285	0.00394185851700968\\
3290	0.00242678149601261\\
3295	0.00094376518302397\\
3300	-0.000493630189964733\\
3305	-0.00187293544200884\\
3310	-0.00318188012698783\\
3315	-0.00440868550896312\\
3320	-0.00554230930299582\\
3325	-0.00657255187297778\\
3330	-0.00749019673895646\\
3335	-0.00828715584299289\\
3340	-0.0089566136770145\\
3345	-0.00949316497997188\\
3350	-0.00989294374397787\\
3355	-0.0101537414630002\\
3360	-0.0102751111909924\\
3365	-0.0102584585640102\\
3370	-0.0101071149630343\\
3375	-0.00982639656399442\\
3380	-0.00942364686102337\\
3385	-0.00890826499204422\\
3390	-0.00829171984298682\\
3395	-0.00758755153003676\\
3400	-0.00681136141201932\\
3405	-0.00598079141303742\\
3410	-0.00511549735000472\\
3415	-0.0042371148160214\\
3420	-0.00336921828204595\\
3425	-0.00253727659696779\\
3430	-0.00176860520394939\\
3435	-0.00109231771205032\\
3440	-0.000539276571998926\\
3445	-0.000142043329958597\\
3450	6.51695480087255e-05\\
3455	4.65455649987234e-05\\
3460	-0.000235283918016194\\
3465	-0.000818965339021815\\
3470	-0.00174225289202923\\
3475	-0.00303400785099939\\
3480	-0.00469857453401801\\
3485	-0.00669802730902802\\
3490	-0.00893964723599083\\
3495	-0.0112727696619572\\
3500	-0.0119809886990083\\
3505	-0.0612365501289673\\
3510	-0.0639875117690281\\
3515	-0.0426086115279531\\
3520	-0.0127669161420272\\
3525	0.0155233593009712\\
3530	0.0370540468410354\\
3535	0.0501098813779777\\
3540	0.0551188399909961\\
3545	0.0535755306900114\\
3550	0.0473216803000014\\
3555	0.0381325335329734\\
3560	0.0275183318670429\\
3565	0.0166571543039709\\
3570	0.00639995593604681\\
3575	-0.00268998578997071\\
3580	-0.010285080860001\\
3585	-0.0162406429950011\\
3590	-0.0205469960059759\\
3595	-0.0232888023940063\\
3600	-0.0246120697499919\\
3605	-0.0246983682000064\\
3610	-0.0237453727980323\\
3615	-0.021952741647965\\
3620	-0.0195122842299611\\
3625	-0.0166015268520141\\
3630	-0.013379917635973\\
3635	-0.00998697063101872\\
3640	-0.00654182068996079\\
3645	-0.00314375875296946\\
3650	0.000127269235008498\\
3655	0.00320700447701938\\
3660	0.00604663864896793\\
3665	0.00861164506000023\\
3670	0.0108789101869888\\
3675	0.0128351022910351\\
3680	0.0144750737110257\\
3685	0.0158003869239565\\
3690	0.0168179903139958\\
3695	0.0175390501709671\\
3700	0.0179780480739851\\
3705	0.0181515496619795\\
3710	0.0180778703179953\\
3715	0.0177763235909651\\
3720	0.0172667088870071\\
3725	0.0165689423569688\\
3730	0.0157027653439741\\
3735	0.0146875341590089\\
3740	0.0135420779700439\\
3745	0.0122846184880245\\
3750	0.0109327378410171\\
3755	0.00950338336497225\\
3760	0.00801290108199737\\
3765	0.00647708400401825\\
3770	0.00491122814599976\\
3775	0.003330186321989\\
3780	0.00174841205699749\\
3785	0.000179987899969092\\
3790	-0.00136136712103507\\
3795	-0.00286220979899099\\
3800	-0.00430931609503205\\
3805	-0.00569063649396639\\
3810	-0.00699438647797024\\
3815	-0.0082093384830273\\
3820	-0.00932507341099154\\
3825	-0.0103320838640002\\
3830	-0.0112219099360118\\
3835	-0.0119872775110252\\
3840	-0.0126222342460096\\
3845	-0.0131222775419815\\
3850	-0.0134844741319853\\
3855	-0.0137075677180292\\
3860	-0.0137920740079949\\
3865	-0.0137403600130028\\
3870	-0.0135567100629714\\
3875	-0.013247376403001\\
3880	-0.012820614226996\\
3885	-0.0122867052079982\\
3890	-0.0116579660650018\\
3895	-0.0109487458969966\\
3900	-0.0101754133090139\\
3905	-0.00935633512000322\\
3910	-0.00851184706294816\\
3915	-0.00766421899396619\\
3920	-0.00683761510498471\\
3925	-0.00605805040601126\\
3930	-0.00535334579802793\\
3935	-0.00475308037499644\\
3940	-0.00428854491201491\\
3945	-0.00399269430801041\\
3950	-0.00390010298002608\\
3955	-0.00404692042297938\\
3960	-0.00447079936196815\\
3965	-0.00521026492799592\\
3970	-0.00630094072801057\\
3975	-0.00776477876399895\\
3980	-0.00959277629596045\\
3985	-0.011728784733009\\
3990	-0.0140600131530277\\
3995	-0.0164178803860295\\
4000	-0.0170725157730089\\
4005	-0.0652743652059939\\
4010	-0.0669887589650102\\
4015	-0.0446281586939676\\
4020	-0.0138467407240341\\
4025	0.0153490284179725\\
4030	0.0377464141380415\\
4035	0.0516159906120492\\
4040	0.0573677056619886\\
4045	0.0564792286550073\\
4050	0.0507794657900149\\
4055	0.0420362255669602\\
4060	0.0317577657079937\\
4065	0.021125005009992\\
4070	0.0109955695230042\\
4075	0.0019421618280262\\
4080	-0.00569649670302397\\
4085	-0.011763802552025\\
4090	-0.0162381403209793\\
4095	-0.019192782750963\\
4100	-0.0207632875509489\\
4105	-0.0211219471419781\\
4110	-0.020458429794985\\
4115	-0.0189656559859941\\
4120	-0.0168298982480337\\
4125	-0.0142242321770141\\
4130	-0.0113046055070072\\
4135	-0.00820784225300031\\
4140	-0.00505105970398745\\
4145	-0.00193207925804018\\
4150	0.00107039457998326\\
4155	0.00389222639398668\\
4160	0.00648545027200953\\
4165	0.00881569657201453\\
4170	0.0108598858070081\\
4175	0.012604611355016\\
4180	0.014044563443008\\
4185	0.0151810775120111\\
4190	0.0160208277609968\\
4195	0.0165746735430048\\
4200	0.0168567457100153\\
4205	0.0168833276840132\\
4210	0.0166723470329657\\
4215	0.0162427878249787\\
4220	0.015614121660974\\
4225	0.0148059512769692\\
4230	0.0138377243069954\\
4235	0.01272852586402\\
4240	0.011496939539029\\
4245	0.0101609676670478\\
4250	0.00873799770499772\\
4255	0.00724480555498985\\
4260	0.0056975846840146\\
4265	0.0041119889800143\\
4270	0.00250318317699794\\
4275	0.000885888450000039\\
4280	-0.000725580471964804\\
4285	-0.00231729504599798\\
4290	-0.00387571236097983\\
4295	-0.00538759287297808\\
4300	-0.00683994596698767\\
4305	-0.00822100514898239\\
4310	-0.00951930550701263\\
4315	-0.0107239777310042\\
4320	-0.0118250014340333\\
4325	-0.012813306040016\\
4330	-0.0136809046620101\\
4335	-0.0144210277100001\\
4340	-0.0150282532010237\\
4345	-0.0154986297720257\\
4350	-0.0158297904159781\\
4355	-0.0160210542659911\\
4360	-0.0160735152850293\\
4365	-0.0159901185009517\\
4370	-0.0157757194640453\\
4375	-0.0154371303639778\\
4380	-0.0149831523870034\\
4385	-0.0144245947410013\\
4390	-0.0137742808120151\\
4395	-0.0130470440730051\\
4400	-0.0122597132659621\\
4405	-0.0114310910549875\\
4410	-0.010581923643997\\
4415	-0.00973486630800835\\
4420	-0.0089144440909763\\
4425	-0.0081470090689777\\
4430	-0.00746069639103553\\
4435	-0.00688537793399746\\
4440	-0.0064526173200079\\
4445	-0.00619562459201006\\
4450	-0.00614921182204853\\
4455	-0.00634975057300835\\
4460	-0.00683506634300102\\
4465	-0.00764344733300959\\
4470	-0.00880865059099278\\
4475	-0.0103475249079565\\
4480	-0.0122421971470317\\
4485	-0.0144253404990309\\
4490	-0.0167724954690129\\
4495	-0.0191052012160071\\
4500	-0.0196865872739522\\
4505	-0.067226030522022\\
4510	-0.0682870366339898\\
4515	-0.0453049072830254\\
4520	-0.0139277482180091\\
4525	0.0158412858040151\\
4530	0.0387858240150081\\
4535	0.0531674546239742\\
4540	0.0593851324509842\\
4545	0.0589063935549916\\
4550	0.0535525892329929\\
4555	0.0450872529610251\\
4560	0.0350176278209915\\
4565	0.0245264816149984\\
4570	0.0144755834110128\\
4575	0.00544341749798605\\
4580	-0.00222449107604916\\
4585	-0.00836425399398877\\
4590	-0.0129469346210271\\
4595	-0.016038789221966\\
4600	-0.0177689005839738\\
};
\addlegendentry{Fluent\_VCC\_T443\_Saw500s\_5s\_ErrorRMS\_0.047027K\_ErrAbsMax\_0.19126K}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0\\
5	-0.0271368023099967\\
10	-0.00776828155301246\\
15	0.00267745709402334\\
20	0.00957225496802039\\
25	0.0143307180640022\\
30	0.0175977757160126\\
35	0.0196141685079851\\
40	0.0204705813239912\\
45	0.0202382205280287\\
50	0.0190299252639647\\
55	0.0170218631149623\\
60	0.0144536194030138\\
65	0.0116167315399593\\
70	0.00883694430302739\\
75	0.00645296805600992\\
80	0.00479300256699844\\
85	0.00414995579200195\\
90	0.0047564105609581\\
95	0.00676078495700949\\
100	0.0102067068619931\\
105	0.015018088234001\\
110	0.0209925780819731\\
115	0.0278057824870075\\
120	0.0350285769359857\\
125	0.0421570377139915\\
130	0.0486536377259768\\
135	0.0539954191439733\\
140	0.0577211470259726\\
145	0.0594712775180142\\
150	0.0590151361579956\\
155	0.0562627183469999\\
160	0.0512612956030125\\
165	0.0441787088570322\\
170	0.0352768741699947\\
175	0.0248792887720128\\
180	0.013336851890017\\
185	0.000996176182013642\\
190	-0.0118260969800303\\
195	-0.0248607052390071\\
200	-0.0378941583099959\\
205	-0.0507594826650006\\
210	-0.0639728189050288\\
215	-0.078221925926016\\
220	-0.093421863911999\\
225	-0.109103605835003\\
230	-0.124690287716021\\
235	-0.139648410799964\\
240	-0.15355601410397\\
245	-0.166121323450966\\
250	-0.177174642365003\\
255	-0.186649877642992\\
260	-0.194560303361015\\
265	-0.200977177198013\\
270	-0.206010770360024\\
275	-0.209795019113017\\
280	-0.212475671138009\\
285	-0.21420148544604\\
290	-0.215117959303029\\
295	-0.21536306672499\\
300	-0.215064549816987\\
305	-0.214338380210961\\
310	-0.213288078157007\\
315	-0.212004647069023\\
320	-0.210566931296967\\
325	-0.209042256799023\\
330	-0.207487244924948\\
335	-0.205948722266044\\
340	-0.204464668875971\\
345	-0.203065164862039\\
350	-0.20177330817404\\
355	-0.200606085323955\\
360	-0.199575184059995\\
365	-0.198687741441972\\
370	-0.197947026756026\\
375	-0.197353056829002\\
380	-0.196903148204967\\
385	-0.196592408116999\\
390	-0.196414167659952\\
395	-0.196360262105031\\
400	-0.196421314492\\
405	-0.196588211103972\\
410	-0.196850257986\\
415	-0.197196635346018\\
420	-0.197616444055996\\
425	-0.198098989394964\\
430	-0.198633416256996\\
435	-0.19920889308105\\
440	-0.199815495997996\\
445	-0.200443551893045\\
450	-0.20108381004701\\
455	-0.201727509169018\\
460	-0.202366410038962\\
465	-0.202992690394012\\
470	-0.203599511497998\\
475	-0.20418033522202\\
480	-0.204729006602008\\
485	-0.20524001663\\
490	-0.205708417676988\\
495	-0.206129794827007\\
500	-0.20650024624598\\
505	-0.206816363120993\\
510	-0.20707520821702\\
515	-0.207274294221008\\
520	-0.207411560764001\\
525	-0.207485351626019\\
530	-0.207494391253988\\
535	-0.207437761536994\\
540	-0.207314878798002\\
545	-0.207125470592018\\
550	-0.206869553404033\\
555	-0.206547410364976\\
560	-0.206159570231023\\
565	-0.205706786348003\\
570	-0.205190016811002\\
575	-0.204610405157041\\
580	-0.203969262020962\\
585	-0.203268047952008\\
590	-0.202508356017006\\
595	-0.201691896731006\\
600	-0.200820482772997\\
605	-0.19989601474299\\
610	-0.198920468241965\\
615	-0.197895881557997\\
620	-0.196824343366018\\
625	-0.195707982741965\\
630	-0.194548958316034\\
635	-0.193349449685002\\
640	-0.192111647840022\\
645	-0.190837748133049\\
650	-0.18952994205398\\
655	-0.188190411278015\\
660	-0.186821320847002\\
665	-0.185424814065982\\
670	-0.184003007005003\\
675	-0.18255798439003\\
680	-0.181091795173984\\
685	-0.179606448713002\\
690	-0.178103912126971\\
695	-0.176586106880961\\
700	-0.175054906495973\\
705	-0.173512134410998\\
710	-0.171959562232985\\
715	-0.170398908094\\
720	-0.168831835661024\\
725	-0.167259952641984\\
730	-0.165684810714026\\
735	-0.164107904442005\\
740	-0.162530671424008\\
745	-0.160954491818984\\
750	-0.159380688620047\\
755	-0.157810527720017\\
760	-0.156245218343031\\
765	-0.154685913699041\\
770	-0.153133711126998\\
775	-0.151589653499968\\
780	-0.150054729360022\\
785	-0.148531365147051\\
790	-0.147020911221034\\
795	-0.145523558213995\\
800	-0.144038988531975\\
805	-0.142567761351984\\
810	-0.141110506714028\\
815	-0.139667845782981\\
820	-0.138240369965047\\
825	-0.136828632559002\\
830	-0.135433146941011\\
835	-0.134054386145976\\
840	-0.132692783154994\\
845	-0.131348732371976\\
850	-0.130022591167005\\
855	-0.128714681191013\\
860	-0.127425289946018\\
865	-0.126154672499979\\
870	-0.124903052647994\\
875	-0.123670624501983\\
880	-0.122457553204015\\
885	-0.121263976868022\\
890	-0.120090007030967\\
895	-0.118935730313979\\
900	-0.117801208991978\\
905	-0.116686482159025\\
910	-0.115591566896001\\
915	-0.114516459034974\\
920	-0.113461134100987\\
925	-0.112425548659985\\
930	-0.111409640737975\\
935	-0.110413330730978\\
940	-0.109436522895976\\
945	-0.108479105718004\\
950	-0.107540952858017\\
955	-0.106621924078979\\
960	-0.105721866245005\\
965	-0.104840613595968\\
970	-0.103977989197972\\
975	-0.10313380546404\\
980	-0.102307864750003\\
985	-0.101499960121032\\
990	-0.10070987629399\\
995	-0.0999373900430101\\
1000	-0.099182271090001\\
1005	-0.0984442824520215\\
1010	-0.0977231814709967\\
1015	-0.0970187200120449\\
1020	-0.0963306451309904\\
1025	-0.0956586996200031\\
1030	-0.095002622818015\\
1035	-0.0943621504000021\\
1040	-0.0937370156379984\\
1045	-0.0931269493329978\\
1050	-0.092531680622983\\
1055	-0.0919509366659668\\
1060	-0.0913844440959792\\
1065	-0.0908319285560424\\
1070	-0.0902931151010193\\
1075	-0.0897677291889636\\
1080	-0.0892554961390033\\
1085	-0.0887561419650069\\
1090	-0.0882693934000258\\
1095	-0.0877949784839984\\
1100	-0.0873326261399825\\
1105	-0.086882067227009\\
1110	-0.0864430341739535\\
1115	-0.0860152613919922\\
1120	-0.0855984853690188\\
1125	-0.0851924447489978\\
1130	-0.0847968809879944\\
1135	-0.0844115378979495\\
1140	-0.0840361618699603\\
1145	-0.0836705024869957\\
1150	-0.0833143121089961\\
1155	-0.0829673461619791\\
1160	-0.0826293631919839\\
1165	-0.0823001252189783\\
1170	-0.0819793971710396\\
1175	-0.081666947808003\\
1180	-0.0813625491269931\\
1185	-0.0810659764670163\\
1190	-0.0807770090839881\\
1195	-0.080495429433995\\
1200	-0.0802210237300187\\
1205	-0.0799535820939923\\
1210	-0.0796928979029872\\
1215	-0.0794387683159812\\
1220	-0.0791909943959581\\
1225	-0.0789493805280017\\
1230	-0.0787137353160006\\
1235	-0.078483870383991\\
1240	-0.0782596017619994\\
1245	-0.0780407484620014\\
1250	-0.0778271336550347\\
1255	-0.0776185839320078\\
1260	-0.0774149296610176\\
1265	-0.077216004541981\\
1270	-0.0770216460489905\\
1275	-0.0768316951640031\\
1280	-0.0766459964169712\\
1285	-0.0764643978070012\\
1290	-0.0762867506259681\\
1295	-0.0761129097729736\\
1300	-0.0759427334650127\\
1305	-0.075776083342987\\
1310	-0.0756128239759732\\
1315	-0.0754528237539489\\
1320	-0.0752959537829838\\
1325	-0.0751420885729885\\
1330	-0.0749911058220505\\
1335	-0.0748428860009653\\
1340	-0.0746973130260358\\
1345	-0.0745542733350248\\
1350	-0.0744136568579847\\
1355	-0.0742753557880178\\
1360	-0.0741392657400297\\
1365	-0.0740052848169626\\
1370	-0.0738733138680345\\
1375	-0.0737432564449705\\
1380	-0.0736150189569571\\
1385	-0.0734885102219778\\
1390	-0.0733636415150158\\
1395	-0.0732403270159807\\
1400	-0.0731184829579661\\
1405	-0.0729980280669906\\
1410	-0.0728788837030265\\
1415	-0.0727609732020369\\
1420	-0.0726442224139987\\
1425	-0.0725285593359786\\
1430	-0.0724139139509816\\
1435	-0.0723002188589703\\
1440	-0.0721874081060037\\
1445	-0.0720754184209795\\
1450	-0.071964188039999\\
1455	-0.0718536575350299\\
1460	-0.0717437689419853\\
1465	-0.0716344666869873\\
1470	-0.0715256966069546\\
1475	-0.0714174065789734\\
1480	-0.0713095461370017\\
1485	-0.0712020664989836\\
1490	-0.0710949204839721\\
1495	-0.0709880627330222\\
1500	-0.070881449329022\\
1505	-0.0707750379170307\\
1510	-0.0706687876169667\\
1515	-0.070562659245013\\
1520	-0.0704566148290269\\
1525	-0.0703506178239763\\
1530	-0.0702446330259932\\
1535	-0.070138626789003\\
1540	-0.0700325665400214\\
1545	-0.0699264210879846\\
1550	-0.069820160342033\\
1555	-0.0697137555199561\\
1560	-0.0696071790650308\\
1565	-0.069500404452981\\
1570	-0.0693934062089738\\
1575	-0.0692861603130268\\
1580	-0.0691786432130357\\
1585	-0.0690708328380083\\
1590	-0.0689627080039941\\
1595	-0.0688542484260211\\
1600	-0.0687454347259973\\
1605	-0.0686362485459995\\
1610	-0.0685266723510267\\
1615	-0.0684166895439944\\
1620	-0.0683062843680204\\
1625	-0.0681954417200359\\
1630	-0.0680841475569878\\
1635	-0.0679723883030192\\
1640	-0.067860151456955\\
1645	-0.067747424900972\\
1650	-0.0676341975070045\\
1655	-0.0675204586440259\\
1660	-0.0674061984860259\\
1665	-0.0672914078180042\\
1670	-0.0671760779409851\\
1675	-0.0670602008830201\\
1680	-0.0669437692000088\\
1685	-0.0668267759879768\\
1690	-0.0667092150829944\\
1695	-0.0665910804729606\\
1700	-0.0664723671999923\\
1705	-0.0663530702680077\\
1710	-0.0662331854459808\\
1715	-0.0661127090779701\\
1720	-0.0659916375850003\\
1725	-0.0658699682740007\\
1730	-0.0657476985369954\\
1735	-0.0656248263650241\\
1740	-0.06550135004602\\
1745	-0.0653772682740055\\
1750	-0.0652525800550166\\
1755	-0.0651272850079749\\
1760	-0.0650013827740281\\
1765	-0.0648748735189884\\
1770	-0.0647477576389974\\
1775	-0.0646200359649924\\
1780	-0.0644917093709978\\
1785	-0.0643627792720167\\
1790	-0.0642332473350393\\
1795	-0.0641031154809752\\
1800	-0.0639723855880447\\
1805	-0.0638410603019679\\
1810	-0.0637091420330194\\
1815	-0.0635766337650239\\
1820	-0.063443538459012\\
1825	-0.0633098594590251\\
1830	-0.0631756002940165\\
1835	-0.0630407644829916\\
1840	-0.0629053560400052\\
1845	-0.0627693787780004\\
1850	-0.0626328371159843\\
1855	-0.0624957353760465\\
1860	-0.0623580779960093\\
1865	-0.0622198697279828\\
1870	-0.0620811153449949\\
1875	-0.0619418197439927\\
1880	-0.0618019881520127\\
1885	-0.061661625627039\\
1890	-0.0615207375649902\\
1895	-0.0613793294020297\\
1900	-0.061237406619\\
1905	-0.0610949748480039\\
1910	-0.0609520399700045\\
1915	-0.0608086075259848\\
1920	-0.060664683716027\\
1925	-0.0605202743070095\\
1930	-0.0603753854319962\\
1935	-0.0602300232989705\\
1940	-0.0600841938899634\\
1945	-0.0599379037689687\\
1950	-0.0597911589840123\\
1955	-0.0596439659699968\\
1960	-0.0594963312539676\\
1965	-0.0593482611590161\\
1970	-0.0591997622059921\\
1975	-0.0590508410210191\\
1980	-0.0589015041339849\\
1985	-0.0587517581890324\\
1990	-0.0586016097390143\\
1995	-0.058451065560007\\
2000	-0.0583001322459609\\
2005	-0.0581488165179849\\
2010	-0.0579971250230074\\
2015	-0.0578450647420254\\
2020	-0.0576926420930022\\
2025	-0.0575398641310017\\
2030	-0.0573867373549888\\
2035	-0.0572332687099788\\
2040	-0.0570794648920128\\
2045	-0.0569253327499837\\
2050	-0.0567708788889831\\
2055	-0.0566161101759803\\
2060	-0.0564610332410211\\
2065	-0.0563056549810312\\
2070	-0.0561499820640279\\
2075	-0.0559940212329479\\
2080	-0.055837779107037\\
2085	-0.0556812624879512\\
2090	-0.0555244778610131\\
2095	-0.0553674320979667\\
2100	-0.0552101316640119\\
2105	-0.0550525832160247\\
2110	-0.0548947934100283\\
2115	-0.0547367687029805\\
2120	-0.0545785156559759\\
2125	-0.0544200408360211\\
2130	-0.0542613507240048\\
2135	-0.0541024516110156\\
2140	-0.0539433501079998\\
2145	-0.0537840524460194\\
2150	-0.0536245650769729\\
2155	-0.0534648943830121\\
2160	-0.0533050464749749\\
2165	-0.053145027794983\\
2170	-0.0529848444230083\\
2175	-0.0528245025789715\\
2180	-0.0526640084240171\\
2185	-0.0525033679650164\\
2190	-0.0523425874569625\\
2195	-0.0521816728060003\\
2200	-0.0520206300760151\\
2205	-0.0518594650840214\\
2210	-0.0516981838119932\\
2215	-0.0515367922030237\\
2220	-0.0513752959669773\\
2225	-0.0512137008860236\\
2230	-0.0510520128109988\\
2235	-0.0508902373730393\\
2240	-0.05072838017702\\
2245	-0.0505664468140026\\
2250	-0.0504044430549584\\
2255	-0.0502423741619964\\
2260	-0.0500802456859901\\
2265	-0.0499180631700256\\
2270	-0.0497558319549967\\
2275	-0.0495935572789676\\
2280	-0.0494312444819798\\
2285	-0.0492688989110093\\
2290	-0.0491065256160255\\
2295	-0.04894412985999\\
2300	-0.0487817167199864\\
2305	-0.0486192912849788\\
2310	-0.0484568585649754\\
2315	-0.0482944234910292\\
2320	-0.0481319911169749\\
2325	-0.0479695661250048\\
2330	-0.0478071535250137\\
2335	-0.047644757960029\\
2340	-0.0474823842079672\\
2345	-0.0473200370829545\\
2350	-0.0471577211400245\\
2355	-0.0469954409780371\\
2360	-0.0468332011390089\\
2365	-0.0466710062140123\\
2370	-0.0465088605470214\\
2375	-0.0463467686309968\\
2380	-0.0461847348170181\\
2385	-0.0460227634159764\\
2390	-0.0458608586980063\\
2395	-0.0456990249959972\\
2400	-0.0455372664099514\\
2405	-0.0453755870099712\\
2410	-0.0452139911360518\\
2415	-0.0450524825999992\\
2420	-0.0448910654930046\\
2425	-0.0447384190829894\\
2430	-0.0445872675189776\\
2435	-0.0444419942350009\\
2440	-0.0442976532499983\\
2445	-0.0441534820709535\\
2450	-0.044009305198017\\
2455	-0.0438650886210326\\
2460	-0.0437208401290263\\
2465	-0.0435765820080292\\
2470	-0.0434323408450155\\
2475	-0.0432881437270112\\
2480	-0.0431440161509613\\
2485	-0.0429999816179816\\
2490	-0.0428560609410056\\
2495	-0.0427122726439961\\
2500	-0.0425686335660203\\
2505	-0.0424251587639901\\
2510	-0.042281862014022\\
2515	-0.0421387565110081\\
2520	-0.0419958544770225\\
2525	-0.0418531677580063\\
2530	-0.0417107081310064\\
2535	-0.041568486899962\\
2540	-0.0414265152049893\\
2545	-0.0412848041190159\\
2550	-0.0411433644520116\\
2555	-0.0410022068570015\\
2560	-0.0408613418239838\\
2565	-0.0407207793899715\\
2570	-0.0405805294359993\\
2575	-0.040440601594014\\
2580	-0.0403010049440127\\
2585	-0.0401617482179972\\
2590	-0.0400228397049887\\
2595	-0.0398842872489809\\
2600	-0.0397460982539997\\
2605	-0.0396082794850372\\
2610	-0.0394708374680022\\
2615	-0.0393337779959779\\
2620	-0.0391971063299934\\
2625	-0.0390608274989859\\
2630	-0.0389249457030019\\
2635	-0.0387894648159772\\
2640	-0.0386543883889772\\
2645	-0.038519719148951\\
2650	-0.0383854596009883\\
2655	-0.0382516117339833\\
2660	-0.0381181773200296\\
2665	-0.0379851573150063\\
2670	-0.0378525526660383\\
2675	-0.0377203638050219\\
2680	-0.0375885907579914\\
2685	-0.0374572334449681\\
2690	-0.0373262910790118\\
2695	-0.0371957630729867\\
2700	-0.037065648137002\\
2705	-0.0369359448829982\\
2710	-0.0368066519259855\\
2715	-0.0366777671869727\\
2720	-0.0365492887909795\\
2725	-0.0364212143740019\\
2730	-0.0362935415830066\\
2735	-0.0361662678749894\\
2740	-0.036039390624012\\
2745	-0.0359129068190214\\
2750	-0.0357868135660055\\
2755	-0.0356611077930324\\
2760	-0.03553578624701\\
2765	-0.0354108459010263\\
2770	-0.0352862831510379\\
2775	-0.0351620947230344\\
2780	-0.0350382771679847\\
2785	-0.0349148269709758\\
2790	-0.0347917404479858\\
2795	-0.0346690142490047\\
2800	-0.0345466445600096\\
2805	-0.0344246279059917\\
2810	-0.0343029605479614\\
2815	-0.0341816388919938\\
2820	-0.0340606591850019\\
2825	-0.0339400179190079\\
2830	-0.0338197113309775\\
2835	-0.0336997359079874\\
2840	-0.03358008788598\\
2845	-0.0334607638520197\\
2850	-0.0333417601449923\\
2855	-0.0332230731609684\\
2860	-0.0331046995499946\\
2865	-0.0329866356220236\\
2870	-0.0328688780460311\\
2875	-0.0327514234510318\\
2880	-0.0326342684309679\\
2885	-0.0325174096430487\\
2890	-0.032400843710036\\
2895	-0.0322845676250267\\
2900	-0.0321685778470169\\
2905	-0.0320528715080286\\
2910	-0.031937445413007\\
2915	-0.0318222965389623\\
2920	-0.0317074217419986\\
2925	-0.0315928181499885\\
2930	-0.0314784828750021\\
2935	-0.0313644130069974\\
2940	-0.0312506058170356\\
2945	-0.0311370583609687\\
2950	-0.0310237681790113\\
2955	-0.0309107323980129\\
2960	-0.0307979485330065\\
2965	-0.0306854140869746\\
2970	-0.0305731263559892\\
2975	-0.0304610831269656\\
2980	-0.0303492817799906\\
2985	-0.0302377200939645\\
2990	-0.0301263957410356\\
2995	-0.0300153064929987\\
3000	-0.0299044501219896\\
3005	-0.029793824498995\\
3010	-0.0296834275020501\\
3015	-0.0295732571079839\\
3020	-0.0294633112030169\\
3025	-0.029353587979017\\
3030	-0.0292440855359928\\
3035	-0.0291348018830035\\
3040	-0.0290257352410208\\
3045	-0.028916883945044\\
3050	-0.0288082460409669\\
3055	-0.0286998200920152\\
3060	-0.0285916043770271\\
3065	-0.028483597193997\\
3070	-0.0283757971599812\\
3075	-0.0282682026110024\\
3080	-0.0281608121069894\\
3085	-0.0280536243320171\\
3090	-0.0279466377929793\\
3095	-0.0278398511230193\\
3100	-0.0277332629839862\\
3105	-0.027626872266012\\
3110	-0.0275206774889512\\
3115	-0.0274146777039732\\
3120	-0.0273088714939718\\
3125	-0.0272032578779999\\
3130	-0.0270978358090019\\
3135	-0.0269926040759856\\
3140	-0.0268875616060313\\
3145	-0.0267827076650065\\
3150	-0.0266780410609613\\
3155	-0.0265735608400064\\
3160	-0.0264692661950221\\
3165	-0.0263651562589757\\
3170	-0.0262612301129934\\
3175	-0.0261574870829691\\
3180	-0.0260539261440158\\
3185	-0.0259505467190024\\
3190	-0.0258473479819941\\
3195	-0.0257443292560424\\
3200	-0.0256414898189519\\
3205	-0.0255388290030396\\
3210	-0.0254363462930201\\
3215	-0.0253340409309999\\
3220	-0.0252319124159612\\
3225	-0.0251299602069821\\
3230	-0.0250281836219983\\
3235	-0.0249265822370148\\
3240	-0.0248251555939873\\
3245	-0.02472390309498\\
3250	-0.0246228243090059\\
3255	-0.0245219189679915\\
3260	-0.0244211863729902\\
3265	-0.0243206262890112\\
3270	-0.0242202383529957\\
3275	-0.0241200221710187\\
3280	-0.0240199773199947\\
3285	-0.0239201034489724\\
3290	-0.023820400380032\\
3295	-0.0237208678089473\\
3300	-0.0236215053090518\\
3305	-0.0235223127280051\\
3310	-0.0234232896920048\\
3315	-0.0233244361050424\\
3320	-0.0232257516520349\\
3325	-0.0231272360990147\\
3330	-0.0230288892909698\\
3335	-0.0229307110599848\\
3340	-0.0228327012189879\\
3345	-0.022734859566981\\
3350	-0.0226371859899928\\
3355	-0.0225396803580225\\
3360	-0.022442342532031\\
3365	-0.0223451722629875\\
3370	-0.0222481695880106\\
3375	-0.0221513344390019\\
3380	-0.0220546666379846\\
3385	-0.0219581661029906\\
3390	-0.0218618327419904\\
3395	-0.0217656665609525\\
3400	-0.0216696675619801\\
3405	-0.0215738355439612\\
3410	-0.0214781705029736\\
3415	-0.0213826725359922\\
3420	-0.0212873414389492\\
3425	-0.0211921773089898\\
3430	-0.0210971801460005\\
3435	-0.0210023498510168\\
3440	-0.0209076865319844\\
3445	-0.0208131900980106\\
3450	-0.0207188605680244\\
3455	-0.020624698064978\\
3460	-0.0205307025200341\\
3465	-0.0204368740739937\\
3470	-0.0203432125759946\\
3475	-0.0202497182880279\\
3480	-0.0201563909789684\\
3485	-0.0200632309359889\\
3490	-0.0199702381540305\\
3495	-0.0198774126449734\\
3500	-0.019784754437012\\
3505	-0.0196922636710042\\
3510	-0.0195999404060103\\
3515	-0.0195077846209983\\
3520	-0.0194157965100317\\
3525	-0.0193239759889821\\
3530	-0.0192323232929539\\
3535	-0.0191408384799843\\
3540	-0.0190495215279611\\
3545	-0.0189583725380089\\
3550	-0.018867391737956\\
3555	-0.0187765790780077\\
3560	-0.0186859346330266\\
3565	-0.0185954586049775\\
3570	-0.0185051510250105\\
3575	-0.0184150119509923\\
3580	-0.018325041568005\\
3585	-0.0182352398940111\\
3590	-0.018145606974997\\
3595	-0.0180561429900195\\
3600	-0.0179668481480348\\
3605	-0.0178777222949975\\
3610	-0.0177887657059728\\
3615	-0.0176999783950009\\
3620	-0.0176113605079991\\
3625	-0.0175229121289817\\
3630	-0.0174346333799917\\
3635	-0.0173465243179862\\
3640	-0.0172585850410201\\
3645	-0.0171708156860291\\
3650	-0.0170832163279897\\
3655	-0.0169957870870121\\
3660	-0.0169085280210197\\
3665	-0.0168214392330128\\
3670	-0.0167345208670326\\
3675	-0.0166477730130055\\
3680	-0.0165611957049805\\
3685	-0.0164747890219701\\
3690	-0.0163885531910068\\
3695	-0.0163024880829994\\
3700	-0.0162165940209889\\
3705	-0.0161308709730292\\
3710	-0.0160453190569569\\
3715	-0.0159599383420073\\
3720	-0.0158747288480185\\
3725	-0.0157896908439739\\
3730	-0.0157048242530209\\
3735	-0.0156201291509888\\
3740	-0.0155356056679921\\
3745	-0.0154512539860434\\
3750	-0.0153670740450025\\
3755	-0.0152830658390144\\
3760	-0.0151992297169841\\
3765	-0.0151155654889976\\
3770	-0.0150320733200147\\
3775	-0.0149487533330444\\
3780	-0.0148656055129663\\
3785	-0.0147826299019584\\
3790	-0.014699826704998\\
3795	-0.014617195786002\\
3800	-0.0145347373720028\\
3805	-0.0144524514529962\\
3810	-0.0143703379819726\\
3815	-0.0142883972749814\\
3820	-0.014206629113005\\
3825	-0.0141250336440066\\
3830	-0.0140436108790141\\
3835	-0.0139623609979935\\
3840	-0.0138812838459899\\
3845	-0.013800379639008\\
3850	-0.0137196482569948\\
3855	-0.0136390898539958\\
3860	-0.0135587044500198\\
3865	-0.0134784919370077\\
3870	-0.0133984525780306\\
3875	-0.0133185861070046\\
3880	-0.0132388928320211\\
3885	-0.0131593726320034\\
3890	-0.0130800254610222\\
3895	-0.0130008514440192\\
3900	-0.0129218505859967\\
3905	-0.0128430228620005\\
3910	-0.0127643682279768\\
3915	-0.0126858868109707\\
3920	-0.0126075786209867\\
3925	-0.0125294434409966\\
3930	-0.0124514815360044\\
3935	-0.0123736927459959\\
3940	-0.0122960770949589\\
3945	-0.0122186345840305\\
3950	-0.0121413652959745\\
3955	-0.0120642689939814\\
3960	-0.0119873458249913\\
3965	-0.0119105957169836\\
3970	-0.011834018680986\\
3975	-0.0117576147130194\\
3980	-0.011681383689961\\
3985	-0.0116053256779765\\
3990	-0.0115294406249973\\
3995	-0.0114537284650282\\
4000	-0.0113781892220004\\
4005	-0.011302822701964\\
4010	-0.0112276291009721\\
4015	-0.0111526082049522\\
4020	-0.0110777599840048\\
4025	-0.0110030845000324\\
4030	-0.0109285815049702\\
4035	-0.0108542511409837\\
4040	-0.0107800932390205\\
4045	-0.0107061078229549\\
4050	-0.0106322947090121\\
4055	-0.0105586540040008\\
4060	-0.0104851854090384\\
4065	-0.0104118891169946\\
4070	-0.0103387649180036\\
4075	-0.0102658126920119\\
4080	-0.0101930324170212\\
4085	-0.0101204240669972\\
4090	-0.0100479876090276\\
4095	-0.00997572270898672\\
4100	-0.0099036295280257\\
4105	-0.00983170792801502\\
4110	-0.00975995766395954\\
4115	-0.00968837889399765\\
4120	-0.00961697137199735\\
4125	-0.00954573495295108\\
4130	-0.00947466969000743\\
4135	-0.00940377533999026\\
4140	-0.00933305185799327\\
4145	-0.00926249920104283\\
4150	-0.00919211722799673\\
4155	-0.00912190570102211\\
4160	-0.0090518646829878\\
4165	-0.00898199394396215\\
4170	-0.0089122934539887\\
4175	-0.00884276308801191\\
4180	-0.00877340262798043\\
4185	-0.00870421205900129\\
4190	-0.00863519117098122\\
4195	-0.00856633986398947\\
4200	-0.008497658040028\\
4205	-0.00842914550997875\\
4210	-0.00836080219397672\\
4215	-0.00829262791700103\\
4220	-0.00822462261402279\\
4225	-0.00815678612900683\\
4230	-0.00808911821400216\\
4235	-0.00802161883302688\\
4240	-0.00795428775796836\\
4245	-0.00788712487201337\\
4250	-0.0078201300700016\\
4255	-0.00775330325797086\\
4260	-0.00768664405296704\\
4265	-0.00762015248494663\\
4270	-0.00755382839798813\\
4275	-0.00748767154698271\\
4280	-0.00742168180204317\\
4285	-0.00735585904601521\\
4290	-0.00729020297802663\\
4295	-0.00722471361103771\\
4300	-0.00715939067299587\\
4305	-0.00709423400701326\\
4310	-0.00702924347399403\\
4315	-0.00696441884997512\\
4320	-0.00689975992901282\\
4325	-0.00683526662197664\\
4330	-0.0067709387569721\\
4335	-0.00670677607996595\\
4340	-0.00664277835699068\\
4345	-0.00657894557195959\\
4350	-0.00651527742900271\\
4355	-0.00645177374997274\\
4360	-0.00638843427901747\\
4365	-0.00632525897998448\\
4370	-0.00626224753699489\\
4375	-0.0061993998550065\\
4380	-0.00613671556402551\\
4385	-0.0060741947119709\\
4390	-0.00601183687098228\\
4395	-0.00594964193697933\\
4400	-0.00588760972595992\\
4405	-0.00582574008200254\\
4410	-0.00576403256900448\\
4415	-0.00570248727603939\\
4420	-0.00564110381998262\\
4425	-0.00557988203797777\\
4430	-0.00551882169702367\\
4435	-0.00545792258594702\\
4440	-0.00539718452199622\\
4445	-0.00533660725000118\\
4450	-0.00527619063797147\\
4455	-0.00521593428396727\\
4460	-0.0051558382129997\\
4465	-0.00509590197799525\\
4470	-0.00503612545998067\\
4475	-0.00497650846898523\\
4480	-0.00491705074296078\\
4485	-0.00485775204998617\\
4490	-0.00479861208799548\\
4495	-0.00473963078502493\\
4500	-0.00468080779796765\\
4505	-0.00462214291599139\\
4510	-0.00456363585999497\\
4515	-0.00450528657898985\\
4520	-0.00444709455604198\\
4525	-0.00438905980803383\\
4530	-0.0043311819789551\\
4535	-0.00427346085103864\\
4540	-0.00421589613705464\\
4545	-0.00415848768102478\\
4550	-0.00410123526501138\\
4555	-0.00404413850202445\\
4560	-0.00398719714002027\\
4565	-0.00393041116200266\\
4570	-0.00387378008599626\\
4575	-0.003817303765004\\
4580	-0.0037609819880231\\
4585	-0.00370481447799875\\
4590	-0.00364880089802\\
4595	-0.00359294104305263\\
4600	-0.00353723474904655\\
4605	-0.00348168168699203\\
4610	-0.00342628156499813\\
4615	-0.00337103423004237\\
4620	-0.00331593926603091\\
4625	-0.00326099659696411\\
4630	-0.00320620588502152\\
4635	-0.00315156682796669\\
4640	-0.00309707916898105\\
4645	-0.00304274278602179\\
4650	-0.00298855729801062\\
4655	-0.00293452236502389\\
4660	-0.0028806378870172\\
4665	-0.00282690350400117\\
4670	-0.00277331899798128\\
4675	-0.00271988409298274\\
4680	-0.00266659855299167\\
4685	-0.0026134619839695\\
4690	-0.00256047423499695\\
4695	-0.00250763499701634\\
4700	-0.00245494400502366\\
4705	-0.00240240103403266\\
4710	-0.00235000580602218\\
4715	-0.00229775788295683\\
4720	-0.00224565717400083\\
4725	-0.0021937034309758\\
4730	-0.00214189624898609\\
4735	-0.0020902353700194\\
4740	-0.00203872057801391\\
4745	-0.00198735160603292\\
4750	-0.00193612813001209\\
4755	-0.00188504987102078\\
4760	-0.00183411659804733\\
4765	-0.00178332802499881\\
4770	-0.00173268381399794\\
4775	-0.0016821837729708\\
4780	-0.00163182755596836\\
4785	-0.0015816148650174\\
4790	-0.00153154555005131\\
4795	-0.001481619109029\\
4800	-0.00143183548698289\\
4805	-0.00138219427901731\\
4810	-0.0013326952270063\\
4815	-0.0012833380229722\\
4820	-0.00123412240702692\\
4825	-0.00118504806903275\\
4830	-0.00113611474802155\\
4835	-0.00108732223498009\\
4840	-0.00103867006799874\\
4845	-0.000990158136005448\\
4850	-0.000941785982035981\\
4855	-0.000893553493995114\\
4860	-0.000845460317009383\\
4865	-0.00079750614202112\\
4870	-0.000749690616032694\\
4875	-0.000702013635020649\\
4880	-0.000654474646978542\\
4885	-0.000607073655032764\\
4890	-0.000559810210006617\\
4895	-0.000512684020009146\\
4900	-0.000465694743979839\\
4905	-0.000418842293015587\\
4910	-0.000372126133981965\\
4915	-0.000325546186047632\\
4920	-0.000279102021977451\\
4925	-0.000232793368979856\\
4930	-0.000186619909015917\\
4935	-0.000140581478035529\\
4940	-9.46776660271098e-05\\
4945	-4.89082199806035e-05\\
4950	-3.27284101331315e-06\\
4955	4.22287159835832e-05\\
4960	8.75968380000813e-05\\
4965	0.000132831757014173\\
4970	0.00017793375002384\\
4975	0.000222903236021921\\
4980	0.000267740277990924\\
4985	0.000312445383997328\\
4990	0.000357018803015308\\
4995	0.000401460727005087\\
5000	0.00044577159195569\\
5005	0.000489951575957548\\
5010	0.000534000998015927\\
5015	0.000577920221019212\\
5020	0.000621709448012098\\
5025	0.000665369025000473\\
5030	0.000708899339031177\\
5035	0.000752300516978721\\
5040	0.000795572929973787\\
5045	0.000838716786972782\\
5050	0.000881732538005053\\
5055	0.000924620475018401\\
5060	0.000967380730003242\\
5065	0.00101001377203147\\
5070	0.00105251971399412\\
5075	0.00109489910596494\\
5080	0.00113715193799635\\
5085	0.00117927873998269\\
5090	0.00122127978096387\\
5095	0.00126315526699727\\
5100	0.00130490554602147\\
5105	0.00134653080004909\\
5110	0.00138803155397227\\
5115	0.00142940796899893\\
5120	0.00147066034202226\\
5125	0.0015117889109888\\
5130	0.00155279405100828\\
5135	0.00159367607102467\\
5140	0.00163443532301244\\
5145	0.00167507189001981\\
5150	0.00171558629597257\\
5155	0.00175597869997546\\
5160	0.00179624949799972\\
5165	0.00183639882197895\\
5170	0.0018764271389955\\
5175	0.00191633465504992\\
5180	0.00195612170796267\\
5185	0.00199578857399274\\
5190	0.00203533546402923\\
5195	0.00207476282400876\\
5200	0.00211407093496518\\
5205	0.00215325991297277\\
5210	0.0021923303079916\\
5215	0.00223128220704893\\
5220	0.00227011602902394\\
5225	0.00230883192597275\\
5230	0.00234743038799934\\
5235	0.00238591153697598\\
5240	0.00242427572698034\\
5245	0.00246252334801511\\
5250	0.00250065452098625\\
5255	0.00253866970399486\\
5260	0.00257656908399895\\
5265	0.00261435298301649\\
5270	0.00265202165604705\\
5275	0.00268957548900062\\
5280	0.00272701460096414\\
5285	0.00276433954502409\\
5290	0.00280155040400132\\
5295	0.00283864749297891\\
5300	0.00287563125999668\\
5305	0.00291250178401015\\
5310	0.00294925947497404\\
5315	0.00298590457600767\\
5320	0.00302243745898068\\
5325	0.00305885832801778\\
5330	0.00309516751900674\\
5335	0.00313136529604208\\
5340	0.00316745195601698\\
5345	0.00320342782498528\\
5350	0.00323929316101612\\
5355	0.00327504825003189\\
5360	0.00331069330900391\\
5365	0.0033462287839825\\
5370	0.00338165485300124\\
5375	0.00341697182102507\\
5380	0.00345218002303227\\
5385	0.00348727962398243\\
5390	0.0035222711180154\\
5395	0.0035571545259927\\
5400	0.00359193040196715\\
5405	0.00362659882296157\\
5410	0.00366116020103391\\
5415	0.00369561476998115\\
5420	0.00372996279600102\\
5425	0.00376420457399718\\
5430	0.00379834052296246\\
5435	0.00383237069399911\\
5440	0.00386629556300022\\
5445	0.00390011533500001\\
5450	0.00393383024101013\\
5455	0.00396744063999677\\
5460	0.00400094682004237\\
5465	0.00403434899300237\\
5470	0.00406764749897093\\
};
\addlegendentry{Fluent\_VCC\_T443\_SinePulse\_N\_5s\_ErrorRMS\_0.076633K\_ErrAbsMax\_0.21536K}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	0\\
5	-0.0289453598829823\\
10	0.0978362935160249\\
15	0.101052450357997\\
20	0.0651854094920168\\
25	0.0207283842119637\\
30	-0.0179595027779555\\
35	-0.0454670777500041\\
40	-0.0610591697019913\\
45	-0.0662792931510126\\
50	-0.0635536816560034\\
55	-0.0554292038219728\\
60	-0.0441946417329859\\
65	-0.0317222048930148\\
70	-0.0194294402299988\\
75	-0.00830473729700998\\
80	0.00103535107297148\\
85	0.00827571886799205\\
90	0.0133309699360211\\
95	0.0162795188670088\\
100	0.0173073244800435\\
105	0.0166625435089713\\
110	0.0146207440499779\\
115	0.0114593909469818\\
120	0.00744002015204615\\
125	0.0027964640829623\\
130	-0.00227230731701411\\
135	-0.00760590691402285\\
140	-0.0130837419780505\\
145	-0.0186244281900372\\
150	-0.0241839572900062\\
155	-0.0297530369550145\\
160	-0.0353538922959729\\
165	-0.0410361344479497\\
170	-0.0468684667069965\\
175	-0.0529212547470479\\
180	-0.0592417620960077\\
185	-0.0658323053989989\\
190	-0.0726405301679733\\
195	-0.0795634662599696\\
200	-0.0864611123409986\\
205	-0.0931737620250033\\
210	-0.0995385653579888\\
215	-0.10540285888203\\
220	-0.110633462729027\\
225	-0.115122157362975\\
230	-0.118788022347985\\
235	-0.121577440237047\\
240	-0.123462509046988\\
245	-0.124438472624036\\
250	-0.124520631891016\\
255	-0.123741069756022\\
260	-0.122145406268999\\
265	-0.119789714250032\\
270	-0.116737839847985\\
275	-0.113058904176\\
280	-0.108825282026999\\
285	-0.104110788066976\\
290	-0.0989890065420127\\
295	-0.093531845754967\\
300	-0.0878083925150008\\
305	-0.0818840709969777\\
310	-0.0758200606249488\\
315	-0.0696729203369841\\
320	-0.0634943717619763\\
325	-0.0573310708819577\\
330	-0.0512250383730475\\
335	-0.045213266382973\\
340	-0.0393281811889779\\
345	-0.0335975872449694\\
350	-0.0280451841749709\\
355	-0.0226905881320363\\
360	-0.0175498899120043\\
365	-0.0126357037040066\\
370	-0.00795772705197351\\
375	-0.00352279112598808\\
380	0.000664638126011141\\
385	0.00460229322601435\\
390	0.0082897148270149\\
395	0.0117281801350373\\
400	0.0149203608499988\\
405	0.0178700153529689\\
410	0.0205819848910096\\
415	0.0230617764889871\\
420	0.0253154973310075\\
425	0.0273498069320226\\
430	0.02917160874199\\
435	0.0307880842350414\\
440	0.0322064523829795\\
445	0.0334340690720296\\
450	0.0344782437030062\\
455	0.0353461550840279\\
460	0.0360448653360095\\
465	0.0365812799000196\\
470	0.036962133677946\\
475	0.0371939755049766\\
480	0.0372831330730037\\
485	0.0372356717359708\\
490	0.0370573705199604\\
495	0.0367537195519958\\
500	0.0363299346619783\\
505	0.0357909822400302\\
510	0.0351416066759498\\
515	0.0343863563759896\\
520	0.0335296076019631\\
525	0.0325755868109923\\
530	0.0315283895779999\\
535	0.0303919984010008\\
540	0.0291702975159751\\
545	0.0278670866049993\\
550	0.0264860941629763\\
555	0.0250309885699949\\
560	0.0235053892299675\\
565	0.02191287580996\\
570	0.0202569962889925\\
575	0.0185412745280473\\
580	0.0167692159109833\\
585	0.0149443127269819\\
590	0.0130700486710111\\
595	0.0111499011809997\\
600	0.00918734460896076\\
605	0.00718585107500758\\
610	0.00514889182295519\\
615	0.00307993613103008\\
620	0.000982450335015983\\
625	-0.00113970849702127\\
630	-0.00328305796199402\\
635	-0.00544450334001567\\
640	-0.00762067707000824\\
645	-0.00980823551805088\\
650	-0.0120038808749996\\
655	-0.0142043479259542\\
660	-0.0164063837260073\\
665	-0.0186067365289659\\
670	-0.0208021570099959\\
675	-0.0229893905329845\\
680	-0.025165228000958\\
685	-0.0273265106609983\\
690	-0.0294701270930204\\
695	-0.0315930223639498\\
700	-0.0336922079949886\\
705	-0.0357647694110028\\
710	-0.0378078728330138\\
715	-0.0398187720900296\\
720	-0.0417948113239959\\
725	-0.0437334282540291\\
730	-0.0456321581840484\\
735	-0.047488637840047\\
740	-0.0493006088009906\\
745	-0.0510659215349847\\
750	-0.0527825353009916\\
755	-0.0544485189240049\\
760	-0.0560620538250305\\
765	-0.0576214345030053\\
770	-0.0591250712589613\\
775	-0.0605714918590365\\
780	-0.0619593404359762\\
785	-0.0632873779259739\\
790	-0.0645544857300138\\
795	-0.0657596636190192\\
800	-0.0669020294689631\\
805	-0.0679808191230222\\
810	-0.0689953851049836\\
815	-0.0699451956610346\\
820	-0.0708298326520094\\
825	-0.0716489899839985\\
830	-0.0724024712999949\\
835	-0.0730901879169892\\
840	-0.0737121567240138\\
845	-0.0742684977479939\\
850	-0.0747594314810271\\
855	-0.075185276182026\\
860	-0.075546444957979\\
865	-0.0758434427229986\\
870	-0.0760768628450137\\
875	-0.0762473843760176\\
880	-0.076355768192002\\
885	-0.076402860511962\\
890	-0.0763895852329597\\
895	-0.0763169318630048\\
900	-0.0761859551690236\\
905	-0.0759977730299966\\
910	-0.0757535634139685\\
915	-0.0754545615629922\\
920	-0.0751020456090146\\
925	-0.0746973575050447\\
930	-0.0742418958849953\\
935	-0.0737371049449962\\
940	-0.0731844590650326\\
945	-0.0725854654399996\\
950	-0.0719416644640205\\
955	-0.0712546263260379\\
960	-0.0705259434500363\\
965	-0.0697568400640307\\
970	-0.0689486342949976\\
975	-0.0681031674070027\\
980	-0.0672220404630366\\
985	-0.0663073529199778\\
990	-0.065360332253988\\
995	-0.0643831355200177\\
1000	-0.0633774632340192\\
1005	-0.0623449752850433\\
1010	-0.0612873131750007\\
1015	-0.0602061068819921\\
1020	-0.0591029819469782\\
1025	-0.0579795618789944\\
1030	-0.0568374592879763\\
1035	-0.0556782654260246\\
1040	-0.054503558849035\\
1045	-0.053314903490957\\
1050	-0.0521138446499663\\
1055	-0.0509019052810231\\
1060	-0.0496805823980253\\
1065	-0.0484513453779982\\
1070	-0.0472156328679603\\
1075	-0.0459748507879567\\
1080	-0.0447303721399521\\
1085	-0.043483537094005\\
1090	-0.0422356520830363\\
1095	-0.0409879843790009\\
1100	-0.0397417612489903\\
1105	-0.0384981783089984\\
1110	-0.0372583973440328\\
1115	-0.0360235450170308\\
1120	-0.0347947142469707\\
1125	-0.0335729617639799\\
1130	-0.0323593064340457\\
1135	-0.0311547288470138\\
1140	-0.029960172875974\\
1145	-0.0287765463000369\\
1150	-0.0276047196790046\\
1155	-0.0264455272950386\\
1160	-0.0252997680460112\\
1165	-0.0241682052910051\\
1170	-0.0230515674469984\\
1175	-0.0219505461390099\\
1180	-0.0208657961869676\\
1185	-0.0197979400479653\\
1190	-0.0187475672869937\\
1195	-0.0177152338039832\\
1200	-0.0167014637830221\\
1205	-0.0157067449879946\\
1210	-0.0147315314870298\\
1215	-0.0137762419110459\\
1220	-0.0128412541440071\\
1225	-0.0119269211340338\\
1230	-0.0110335735429885\\
1235	-0.0101615108139868\\
1240	-0.00931100266001295\\
1245	-0.00848229248299504\\
1250	-0.00767559730502398\\
1255	-0.00689110792296788\\
1260	-0.00612898948298835\\
1265	-0.00538938236303466\\
1270	-0.00467240227897037\\
1275	-0.00397814150301201\\
1280	-0.00330666908803323\\
1285	-0.0026580315130218\\
1290	-0.00203225403299712\\
1295	-0.00142934063700295\\
1300	-0.000849275022005713\\
1305	-0.000292021567986467\\
1310	0.000242474682011107\\
1315	0.000754286228016099\\
1320	0.00124350352297142\\
1325	0.0017102333719663\\
1330	0.00215459833196974\\
1335	0.00257673710694917\\
1340	0.00297680224099395\\
1345	0.00335495631202321\\
1350	0.0037113770189876\\
1355	0.00404625597599306\\
1360	0.00435979690200838\\
1365	0.00465221501099222\\
1370	0.00492373660398471\\
1375	0.00517459856303049\\
1380	0.0054050470479865\\
1385	0.00561533759002941\\
1390	0.00580573289403219\\
1395	0.00597650354296775\\
1400	0.00612792819697461\\
1405	0.00626029260899941\\
1410	0.00637388923200888\\
1415	0.0064690173359736\\
1420	0.0065459806310173\\
1425	0.00660508498305035\\
1430	0.00664663865001103\\
1435	0.0066748517070323\\
1440	0.00669012938698188\\
1445	0.00668935401898807\\
1450	0.00667242317302907\\
1455	0.00663952411201763\\
1460	0.00659093324395599\\
1465	0.006526961880013\\
1470	0.00644793990102244\\
1475	0.00635420862300862\\
1480	0.00624611707200984\\
1485	0.00612401735997992\\
1490	0.00598826306600131\\
1495	0.00583921032500712\\
1500	0.00567721591801273\\
1505	0.00550263606800172\\
1510	0.00531582633800554\\
1515	0.00511714073701341\\
1520	0.00490693223002836\\
1525	0.00468555214803246\\
1530	0.00445335000597424\\
1535	0.00421067302499978\\
1540	0.00395786785600194\\
1545	0.00369527750899579\\
1550	0.00342324078400225\\
1555	0.00314209380996999\\
1560	0.00285216888499917\\
1565	0.0025537951160004\\
1570	0.00224729716899219\\
1575	0.00193299581701467\\
1580	0.00161120769399759\\
1585	0.00128224525099085\\
1590	0.000946416215981571\\
1595	0.000604023253970354\\
1600	0.000255363733003833\\
1605	-9.926980800401e-05\\
1610	-0.000459589989020515\\
1615	-0.000825314520966458\\
1620	-0.00119616662300359\\
1625	-0.00157187435502237\\
1630	-0.00195217133000369\\
1635	-0.00233679654098751\\
1640	-0.00272549397101329\\
1645	-0.00311801341501905\\
1650	-0.00351410968897881\\
1655	-0.0039135431439945\\
1660	-0.0043160792749859\\
1665	-0.0047214890329883\\
1670	-0.00512954823096834\\
1675	-0.00554003744900911\\
1680	-0.0059527416449896\\
1685	-0.00636745145101258\\
1690	-0.0067839632849882\\
1695	-0.00720207804698703\\
1700	-0.00762160202498308\\
1705	-0.00804234629299572\\
1710	-0.00846412691203113\\
1715	-0.00888676483197059\\
1720	-0.00931008538901779\\
1725	-0.00973391860196671\\
1730	-0.0101580988750243\\
1735	-0.0105824649940018\\
1740	-0.0110068601230182\\
1745	-0.0114311318019986\\
1750	-0.0118551314469642\\
1755	-0.0122787150419867\\
1760	-0.0127017422429958\\
1765	-0.0131240770689942\\
1770	-0.0135455871039767\\
1775	-0.0139661436920164\\
1780	-0.014385622132977\\
1785	-0.0148039010849743\\
1790	-0.0152208631599819\\
1795	-0.0156363943200404\\
1800	-0.016050383979973\\
1805	-0.0164627249019986\\
1810	-0.0168733132990155\\
1815	-0.0172820486319551\\
1820	-0.0176888336109755\\
1825	-0.0180935742949941\\
1830	-0.0184961794939795\\
1835	-0.0188965613710366\\
1840	-0.0192946350420016\\
1845	-0.0196903182810502\\
1850	-0.0200835320239889\\
1855	-0.0204741998709892\\
1860	-0.0208622482909959\\
1865	-0.0212476063300073\\
1870	-0.0216302057110056\\
1875	-0.0220099809479848\\
1880	-0.0223868687489812\\
1885	-0.0227608083239943\\
1890	-0.0231317415959893\\
1895	-0.0234996124080453\\
1900	-0.0238643672349781\\
1905	-0.0242259545970001\\
1910	-0.0245843252640157\\
1915	-0.0249394320759961\\
1920	-0.0252912302519803\\
1925	-0.0256396767069873\\
1930	-0.0259847304629943\\
1935	-0.0263263524680042\\
1940	-0.0266645058109702\\
1945	-0.0269991550389932\\
1950	-0.0273302668770157\\
1955	-0.0276578097429478\\
1960	-0.0279817538730072\\
1965	-0.0283020710350002\\
1970	-0.0286187348560247\\
1975	-0.0289317206379565\\
1980	-0.0292410049889895\\
1985	-0.0295465663370464\\
1990	-0.0298483845610349\\
1995	-0.0301464409150185\\
2000	-0.0304407183490412\\
2005	-0.0307237047439912\\
2010	-0.0309945128309437\\
2015	-0.0312562346250047\\
2020	-0.0315133201510207\\
2025	-0.0317665180740505\\
2030	-0.0320160392300295\\
2035	-0.032261934057999\\
2040	-0.0325041953279879\\
2045	-0.0327427919789898\\
2050	-0.0329776845470064\\
2055	-0.033208831903039\\
2060	-0.0334361953860025\\
2065	-0.0336597402380221\\
2070	-0.0338794360409906\\
2075	-0.0340952564529857\\
2080	-0.0343071789459941\\
2085	-0.0345151838429842\\
2090	-0.0347192538599757\\
2095	-0.0349193737399673\\
2100	-0.0351155298989738\\
2105	-0.0353077097620371\\
2110	-0.035495902306991\\
2115	-0.0356800972050451\\
2120	-0.0358602853660273\\
2125	-0.0360364584770423\\
2130	-0.0362086097530323\\
2135	-0.0363767329719735\\
2140	-0.0365408235290374\\
2145	-0.0367008779760454\\
2150	-0.0368568940699561\\
2155	-0.0370088711200083\\
2160	-0.0371568097339718\\
2165	-0.037300712163983\\
2170	-0.0374405818599826\\
2175	-0.0375764243150343\\
2180	-0.0377082461139935\\
2185	-0.0378360556870234\\
2190	-0.0379598627540076\\
2195	-0.0380796788849693\\
2200	-0.0381955169410162\\
2205	-0.0383073912320242\\
2210	-0.0384153176710242\\
2215	-0.0385193133210464\\
2220	-0.0386193968539601\\
2225	-0.0387155880989667\\
2230	-0.0388079082040349\\
2235	-0.0388963793830044\\
2240	-0.0389810251770086\\
2245	-0.0390618700059804\\
2250	-0.0391389397269677\\
2255	-0.0392122606889984\\
2260	-0.0392818603930323\\
2265	-0.0393477673439975\\
2270	-0.0394100106130395\\
2275	-0.0394686201969989\\
2280	-0.0395236268699932\\
2285	-0.0395750619500177\\
2290	-0.0396229574529912\\
2295	-0.0396673459549675\\
2300	-0.0397082606519916\\
2305	-0.0397457350200057\\
2310	-0.0397798031759748\\
2315	-0.0398104994389996\\
2320	-0.0398378586930335\\
2325	-0.0398619159449822\\
2330	-0.0398827065920386\\
2335	-0.0399002663800161\\
2340	-0.0399146308700438\\
2345	-0.0399258362979822\\
2350	-0.0399339188409726\\
2355	-0.0399389145810005\\
2360	-0.0399408599660092\\
2365	-0.0399397915780355\\
2370	-0.0399357456989833\\
2375	-0.0399287590699942\\
2380	-0.0399188680620455\\
2385	-0.0399061093419846\\
2390	-0.0398905192329835\\
2395	-0.0398721342889985\\
2400	-0.0398509907540188\\
2405	-0.039827125033014\\
2410	-0.0398005730590398\\
2415	-0.0397713711579968\\
2420	-0.0397395549210273\\
2425	-0.0397051602670331\\
2430	-0.0396682228139866\\
2435	-0.039628777750977\\
2440	-0.0395868603970371\\
2445	-0.0395425058819683\\
2450	-0.0394957488060186\\
2455	-0.0394466238159907\\
2460	-0.0393951654709781\\
2465	-0.039341407616007\\
2470	-0.0392853844489878\\
2475	-0.039227129490996\\
2480	-0.0391666763619583\\
2485	-0.0391040579469859\\
2490	-0.0390393074670214\\
2495	-0.0389724574550314\\
2500	-0.0389035404249967\\
2505	-0.0388325884399592\\
2510	-0.0387596334929867\\
2515	-0.0386847070710132\\
2520	-0.0386078406320394\\
2525	-0.0385290651759647\\
2530	-0.0384484114199495\\
2535	-0.0383659099690021\\
2540	-0.0382815909909482\\
2545	-0.0381954844879715\\
2550	-0.0381076199730046\\
2555	-0.0380180270429946\\
2560	-0.0379267346530128\\
2565	-0.0378337715879979\\
2570	-0.0377391664439983\\
2575	-0.0376429473949997\\
2580	-0.0375451424729931\\
2585	-0.0374457794420096\\
2590	-0.0373448854739991\\
2595	-0.0372424879199684\\
2600	-0.0371386135940384\\
2605	-0.0370332889430074\\
2610	-0.0369265404219732\\
2615	-0.0368183938740003\\
2620	-0.0367088752079781\\
2625	-0.0365980098670207\\
2630	-0.0364858231150151\\
2635	-0.0363723398080538\\
2640	-0.0362575845709898\\
2645	-0.0361415819789954\\
2650	-0.0360243560310209\\
2655	-0.0359059307280063\\
2660	-0.0357863296529786\\
2665	-0.0356655761469824\\
2670	-0.0355436932860016\\
2675	-0.0354207040639949\\
2680	-0.0352966309649787\\
2685	-0.0351714964459688\\
2690	-0.0350453225149749\\
2695	-0.034918131107986\\
2700	-0.0347899438700097\\
2705	-0.0346453072340296\\
2710	-0.0344716353980061\\
2715	-0.0342939635090147\\
2720	-0.034114999536996\\
2725	-0.0339355138580117\\
2730	-0.0337557578359906\\
2735	-0.0335758092959964\\
2740	-0.033395677813985\\
2745	-0.0332153428859669\\
2750	-0.033034771019004\\
2755	-0.0328539251050302\\
2760	-0.0326727696040052\\
2765	-0.0324912724239539\\
2770	-0.032309406304023\\
2775	-0.0321271490910249\\
2780	-0.0319444827250095\\
2785	-0.0317613936219914\\
2790	-0.0315778709469896\\
2795	-0.0313939070069864\\
2800	-0.0312094960240188\\
2805	-0.0310246341210245\\
2810	-0.0308393189019966\\
2815	-0.0306535490360034\\
2820	-0.0304673243389857\\
2825	-0.0302806452550044\\
2830	-0.0300935132380005\\
2835	-0.0299059304389857\\
2840	-0.029717899584\\
2845	-0.0295294242570208\\
2850	-0.0293405083859852\\
2855	-0.029151156925991\\
2860	-0.0289613753390086\\
2865	-0.0287711696789756\\
2870	-0.0285805467759701\\
2875	-0.0283895141189987\\
2880	-0.0281980797410029\\
2885	-0.0280062525999938\\
2890	-0.0278140420639943\\
2895	-0.0276214580970304\\
2900	-0.0274285114409736\\
2905	-0.027235213501001\\
2910	-0.0270415759270008\\
2915	-0.026847611303026\\
2920	-0.0266533325290084\\
2925	-0.0264587529030109\\
2930	-0.0262638865119698\\
2935	-0.0260687476089743\\
2940	-0.0258733510059983\\
2945	-0.0256777118530067\\
2950	-0.0254818455259738\\
2955	-0.0252857680119973\\
2960	-0.0250894952919793\\
2965	-0.0248930438309571\\
2970	-0.0246964302589845\\
2975	-0.0244996712589796\\
2980	-0.0243027838519652\\
2985	-0.0241057852850304\\
2990	-0.0239086927119843\\
2995	-0.0237115235850069\\
3000	-0.0235142952380443\\
3005	-0.0233170252710124\\
3010	-0.023119731042982\\
3015	-0.0229224302499915\\
3020	-0.022725140316993\\
3025	-0.0225278786840022\\
3030	-0.0223306627889883\\
3035	-0.0221335099619751\\
3040	-0.0219364376020508\\
3045	-0.0217394627720182\\
3050	-0.0215426024840326\\
3055	-0.0213458736840266\\
3060	-0.0211492932400006\\
3065	-0.0209528776309753\\
3070	-0.0207566434319801\\
3075	-0.0205606069039845\\
3080	-0.0203647840780263\\
3085	-0.0201691909470014\\
3090	-0.0199738432499998\\
3095	-0.0197787564599707\\
3100	-0.0195839457759917\\
3105	-0.019389426304997\\
3110	-0.0191952129540027\\
3115	-0.0190013202179671\\
3120	-0.0188077626649488\\
3125	-0.0186145542280087\\
3130	-0.0184217087910383\\
3135	-0.018229240178016\\
3140	-0.0180371617429955\\
3145	-0.0178454865539948\\
3150	-0.0176542274890039\\
3155	-0.0174633973169875\\
3160	-0.0172730082909993\\
3165	-0.0170830726369786\\
3170	-0.0168936023420088\\
3175	-0.0167046088420193\\
3180	-0.016516103612048\\
3185	-0.0163280977569684\\
3190	-0.0161406021979928\\
3195	-0.0159536274619541\\
3200	-0.0157671840730131\\
3205	-0.0155812819409675\\
3210	-0.0153959311510334\\
3215	-0.0152111412509726\\
3220	-0.0150269216449601\\
3225	-0.0148432814800117\\
3230	-0.0146602297359664\\
3235	-0.0144777749169975\\
3240	-0.014295925542001\\
3245	-0.0141146899310343\\
3250	-0.0139340758980211\\
3255	-0.0137540913420366\\
3260	-0.0135747436340239\\
3265	-0.0133960402089883\\
3270	-0.0132179880579884\\
3275	-0.0130405942130096\\
3280	-0.0128638651449933\\
3285	-0.0126878075469676\\
3290	-0.0125124274309769\\
3295	-0.0123377309139983\\
3300	-0.012163723910021\\
3305	-0.0119904120219871\\
3310	-0.0118178007309666\\
3315	-0.0116458952879839\\
3320	-0.01147470070498\\
3325	-0.0113042219450108\\
3330	-0.011134463713006\\
3335	-0.0109654305500158\\
3340	-0.0107971268189999\\
3345	-0.0106295566999961\\
3350	-0.0104627241819912\\
3355	-0.0102966331500056\\
3360	-0.0101312872820358\\
3365	-0.00996669013403562\\
3370	-0.00980284503702933\\
3375	-0.00963975518595817\\
3380	-0.00947742373398341\\
3385	-0.00931585357801623\\
3390	-0.00915504745699991\\
3395	-0.0089950080420067\\
3400	-0.00883573782402891\\
3405	-0.00867723911198937\\
3410	-0.00851951412101926\\
3415	-0.00836256506295285\\
3420	-0.00820639374398979\\
3425	-0.00805100215097809\\
3430	-0.00789639194596248\\
3435	-0.00774256465803091\\
3440	-0.00758952187902651\\
3445	-0.0074372648480221\\
3450	-0.0072857949519971\\
3455	-0.00713511321202986\\
3460	-0.0069852206790415\\
3465	-0.00683611832698716\\
3470	-0.00668780694098814\\
3475	-0.00654028721601208\\
3480	-0.00639355974396949\\
3485	-0.00624762520902777\\
3490	-0.00610248388102264\\
3495	-0.00595813610698315\\
3500	-0.00581458230402632\\
3505	-0.00567182235397468\\
3510	-0.00552985659101068\\
3515	-0.0053886848029947\\
3520	-0.00524830701800738\\
3525	-0.0051087230980329\\
3530	-0.00496993263499235\\
3535	-0.00483193544198457\\
3540	-0.00469473104698181\\
3545	-0.0045583188849605\\
3550	-0.00442269859303224\\
3555	-0.00428786950396898\\
3560	-0.00415383083503684\\
3565	-0.00402058198699251\\
3570	-0.0038881219369955\\
3575	-0.00375645002799274\\
3580	-0.0036255651649526\\
3585	-0.00349546641103871\\
3590	-0.00336615267400475\\
3595	-0.00323762290798868\\
3600	-0.00310987590199829\\
3605	-0.00298291037699983\\
3610	-0.00285672517600233\\
3615	-0.00273131885995781\\
3620	-0.00260669010395986\\
3625	-0.00248283748601352\\
3630	-0.00235975958497647\\
3635	-0.00223745477302373\\
3640	-0.00211592151202922\\
3645	-0.00199515834196973\\
3650	-0.00187516338104388\\
3655	-0.00175593511903571\\
3660	-0.00163747170500983\\
3665	-0.00151977155195482\\
3670	-0.00140283262197727\\
3675	-0.00128665322603183\\
3680	-0.00117123151602527\\
3685	-0.00105656537999721\\
3690	-0.000942653134018201\\
3695	-0.000829492622983707\\
3700	-0.000717081806953956\\
3705	-0.000605418861994167\\
3710	-0.000494501471962394\\
3715	-0.000384327722997568\\
3720	-0.000274895398945318\\
3725	-0.000166202275977412\\
3730	-5.82463180194281e-05\\
3735	4.89747300207455e-05\\
3740	0.000155463048031379\\
3745	0.000261221042990201\\
3750	0.000366250856984607\\
3755	0.000470554869991702\\
3760	0.000574135306010248\\
3765	0.000676994540981468\\
3770	0.000779135000982478\\
3775	0.000880559074005305\\
3780	0.000981269012015673\\
3785	0.0010812674349836\\
3790	0.00118055653700821\\
3795	0.00127913899200394\\
3800	0.00137701715601679\\
3805	0.00147419357500667\\
3810	0.0015706706869878\\
3815	0.00166645102899565\\
3820	0.00176153703898763\\
3825	0.00185593136404805\\
3830	0.00194963656201708\\
3835	0.00204265500701695\\
3840	0.00213498949602808\\
3845	0.00222664254897609\\
3850	0.00231761671801678\\
3855	0.00240791458799094\\
3860	0.00249753888704163\\
3865	0.00258649208103634\\
3870	0.00267477698696439\\
3875	0.00276239617500096\\
3880	0.00284935217001703\\
3885	0.00293564785795297\\
3890	0.00302128578999827\\
3895	0.00310626858896512\\
3900	0.00319059894701468\\
3905	0.00327427963901528\\
3910	0.00335731331796296\\
3915	0.00343970262497351\\
3920	0.00352145039198604\\
3925	0.00360255914301888\\
3930	0.00368303160200867\\
3935	0.00376287069605041\\
3940	0.0038420788579856\\
3945	0.00392065903099592\\
3950	0.00399861377201205\\
3955	0.00407594585698234\\
3960	0.00415265808499043\\
3965	0.00422875307998538\\
3970	0.00430423349502007\\
3975	0.00437910232000149\\
3980	0.00445336207997116\\
3985	0.00452701554104351\\
3990	0.00460006541499069\\
3995	0.00467251446400496\\
4000	0.0047443654020185\\
4005	0.00481562099599842\\
4010	0.00488628397698676\\
4015	0.00495635693903296\\
4020	0.00502584283901797\\
4025	0.00509474411001065\\
4030	0.00516306375601516\\
4035	0.00523080426000888\\
4040	0.0052979684840011\\
4045	0.00536455917898593\\
4050	0.00543057888000931\\
4055	0.0054960305150189\\
4060	0.00556091660803304\\
4065	0.00562523988099883\\
4070	0.00568900315698784\\
4075	0.00575220906398499\\
4080	0.0058148603400241\\
4085	0.0058769595340209\\
4090	0.00593850950900787\\
4095	0.00599951284800682\\
4100	0.00605997225500232\\
4105	0.00611989045700057\\
4110	0.00617927001201224\\
4115	0.00623811370599014\\
4120	0.00629642406198627\\
4125	0.0063542038389528\\
4130	0.00641145563702139\\
4135	0.00646818219797751\\
4140	0.00652438611405159\\
4145	0.00658006992301807\\
4150	0.0066352364190152\\
4155	0.00668988804903847\\
4160	0.00674402762001591\\
4165	0.00679765760202145\\
4170	0.00685078062701905\\
4175	0.00690339939603746\\
4180	0.00695551638096958\\
4185	0.00700713422696708\\
4190	0.00705825545503558\\
4195	0.00710888276398691\\
4200	0.00715901863702584\\
4205	0.00720866564199696\\
4210	0.00725782633099925\\
4215	0.00730650335100336\\
4220	0.00735469913803399\\
4225	0.00740241622702342\\
4230	0.00744965725004931\\
4235	0.00749642454002242\\
4240	0.0075427208340102\\
4245	0.00758854847595103\\
4250	0.00763391012003467\\
4255	0.00767880803095977\\
4260	0.00772324488804088\\
4265	0.0077672231869883\\
4270	0.00781074524599035\\
4275	0.00785381360299198\\
4280	0.00789643081998292\\
4285	0.00793859918900353\\
4290	0.00798032112896863\\
4295	0.0080215991949899\\
4300	0.00806243587203426\\
4305	0.00810283338699946\\
4310	0.00814279420200137\\
4315	0.00818232082502846\\
4320	0.00822141560701084\\
4325	0.00826008084601426\\
4330	0.00829831898801103\\
4335	0.00833613243401032\\
4340	0.00837352343501152\\
4345	0.00841049450195896\\
4350	0.00844704790199557\\
4355	0.00848318596302988\\
4360	0.00851891097897806\\
4365	0.00855422540598738\\
4370	0.00858913137096806\\
4375	0.00862363136798194\\
4380	0.00865772756498018\\
4385	0.00869142230499165\\
4390	0.00872471790700047\\
4395	0.00875761646699402\\
4400	0.00879012046397065\\
4405	0.00882223206099297\\
4410	0.00885395350400131\\
4415	0.00888528702699887\\
4420	0.00891623485597393\\
4425	0.00894679920401131\\
4430	0.00897698238202338\\
4435	0.00900678639402486\\
4440	0.00903621364301443\\
4445	0.00906526623202808\\
4450	0.00909394626501125\\
4455	0.0091222559510129\\
4460	0.00915019760401492\\
4465	0.00917777314600698\\
4470	0.00920498490899035\\
4475	0.00923183483700996\\
4480	0.00925832528798765\\
4485	0.00928445823495849\\
4490	0.00931023576697498\\
4495	0.00933565999696384\\
4500	0.00936073315602926\\
4505	0.00938545709703931\\
4510	0.00940983410299623\\
4515	0.00943386607895036\\
4520	0.00945755516301006\\
4525	0.0094809035189769\\
4530	0.00950391294804831\\
4535	0.00952658568400011\\
4540	0.00954892369497884\\
4545	0.00957092888899069\\
4550	0.00959260351299918\\
4555	0.00961394935598037\\
4560	0.00963496844900646\\
4565	0.00965566286902231\\
4570	0.00967603443899634\\
4575	0.00969608533102928\\
4580	0.00971581726599879\\
4585	0.00973523241697194\\
4590	0.00975433251096547\\
4595	0.00977311972900452\\
4600	0.00979159571102173\\
4605	0.00980976265202571\\
4610	0.00982762221002531\\
4615	0.00984517650198313\\
4620	0.00986242721199915\\
4625	0.00987937638399217\\
4630	0.00989602583200622\\
4635	0.00991237743602369\\
4640	0.00992843304703683\\
4645	0.00994419448699091\\
4650	0.00995966355003475\\
4655	0.00997484220397382\\
4660	0.00998973229297917\\
4665	0.0100043354389641\\
4670	0.010018653642021\\
4675	0.0100326885810205\\
4680	0.0100464421200286\\
4685	0.0100599160040247\\
4690	0.010073111962015\\
4695	0.0100860320110314\\
4700	0.0100986776549803\\
4705	0.0101110507859516\\
4710	0.0101231530870223\\
4715	0.0101349865340126\\
4720	0.0101465526950051\\
4725	0.0101578532319877\\
4730	0.0101688901060015\\
4735	0.0101796647720107\\
4740	0.0101901789859653\\
4745	0.0102004345030196\\
4750	0.0102104328810242\\
4755	0.0102201758779756\\
4760	0.0102296651600113\\
4765	0.0102389023959972\\
4770	0.0102478891610076\\
4775	0.010256627041997\\
4780	0.0102651178309543\\
4785	0.0102733630340026\\
4790	0.0102813641669854\\
4795	0.0102891230599766\\
4800	0.0102966412590035\\
4805	0.0103039202230093\\
4810	0.0103109617290329\\
4815	0.0103177671750245\\
4820	0.010324338173973\\
4825	0.0103306762629813\\
4830	0.010336783199989\\
4835	0.0103426602660193\\
4840	0.010348309167\\
4845	0.010353731332998\\
4850	0.0103589283230008\\
4855	0.0103639017220303\\
4860	0.0103686530439973\\
4865	0.0103731837359646\\
4870	0.0103774952719959\\
4875	0.0103815892620105\\
4880	0.0103854671489785\\
4885	0.0103891304099761\\
4890	0.0103925804580172\\
4895	0.0103958188429942\\
4900	0.0103988469530236\\
4905	0.0104016662170352\\
4910	0.0104042781010207\\
4915	0.0104066841150257\\
4920	0.010408885610957\\
4925	0.0104108839840364\\
4930	0.0104126806730278\\
4935	0.0104142770650242\\
4940	0.010415674690023\\
4945	0.0104168747290032\\
4950	0.0104178787100295\\
4955	0.0104186879119652\\
4960	0.0104193037640243\\
4965	0.0104197276459672\\
4970	0.0104199608920226\\
4975	0.0104200048900225\\
4980	0.0104198608819956\\
4985	0.0104195303659935\\
4990	0.0104190144970175\\
4995	0.0104183146870014\\
5000	0.0104174323079747\\
5005	0.0104163685909953\\
5010	0.0104151248260109\\
5015	0.0104137023679982\\
5020	0.010412102430962\\
5025	0.010410326293993\\
5030	0.0104083753020063\\
5035	0.0104062506610489\\
5040	0.0104039535469838\\
5045	0.0104014853030208\\
5050	0.0103988471359457\\
5055	0.010396040326043\\
5060	0.0103930659220168\\
5065	0.0103899253420536\\
5070	0.0103866197779894\\
5075	0.0103831503910214\\
5080	0.0103795183179614\\
5085	0.0103757248699594\\
5090	0.0103717712310072\\
5095	0.0103676586630286\\
5100	0.0103633882039844\\
5105	0.0103589610690165\\
5110	0.0103543784509839\\
5115	0.0103496416230087\\
5120	0.0103447516380015\\
5125	0.0103397096300455\\
5130	0.0103345168130318\\
5135	0.0103291742850047\\
5140	0.0103236832260336\\
5145	0.0103180447019895\\
5150	0.0103122599620065\\
5155	0.0103063300410327\\
5160	0.0103002560599634\\
5165	0.0102940391270181\\
5170	0.0102876803389904\\
5175	0.0102811807810212\\
5180	0.010274541626984\\
5185	0.0102677638420232\\
5190	0.0102608486799909\\
5195	0.0102537969890477\\
5200	0.0102466100090055\\
5205	0.0102392887710039\\
5210	0.0102318343010097\\
5215	0.0102242476210108\\
5220	0.0102165298460477\\
5225	0.0102086818880025\\
5230	0.0102007049559916\\
5235	0.0101926000560297\\
5240	0.0101843680919842\\
5245	0.010176010165992\\
5250	0.0101675272809985\\
5255	0.0101589204380161\\
5260	0.0101501905419923\\
5265	0.0101413387960179\\
5270	0.0101323660080084\\
5275	0.0101232732860126\\
5280	0.0101140614439714\\
5285	0.0101047316990162\\
5290	0.0100952848729889\\
5295	0.0100857218919828\\
5300	0.0100760437910026\\
5305	0.010066251508988\\
5310	0.0100563459940304\\
5315	0.0100463282000192\\
5320	0.0100361989930207\\
5325	0.0100259593440342\\
5330	0.0100156102359961\\
5335	0.0100051525640197\\
5340	0.00999458723100588\\
5345	0.00998391515298636\\
5350	0.00997313725900995\\
5355	0.00996225449000576\\
5360	0.00995126759897857\\
5365	0.00994017755596133\\
5370	0.00992898524299335\\
5375	0.00991769165898404\\
5380	0.00990629751800043\\
5385	0.00989480375102403\\
5390	0.0098832112039986\\
5395	0.00987152084098852\\
5400	0.00985973344700142\\
5405	0.00984784982199471\\
5410	0.00983587088597915\\
5415	0.00982379748000994\\
5420	0.00981163046299116\\
5425	0.00979937061697456\\
5430	0.00978701884497468\\
5435	0.00977457586998298\\
5440	0.0097620425389664\\
5445	0.00974941972100396\\
5450	0.0097367082100277\\
5455	0.00972390882100171\\
5460	0.00971102239697075\\
5465	0.0096980496030028\\
5470	0.0096849913319943\\
5475	0.00967184830000178\\
5480	0.00965862145199026\\
5485	0.0096453113590087\\
5490	0.00963191901900018\\
5495	0.00961844495998321\\
5500	0.00960489013596089\\
5505	0.00959125523098692\\
5510	0.00957754105797903\\
5515	0.00956374826103001\\
5520	0.00954987771297056\\
5525	0.00953593011996645\\
5530	0.00952190621603677\\
5535	0.00950780676998875\\
5540	0.00949363238100887\\
5545	0.00947938388100056\\
5550	0.00946506203797526\\
5555	0.00945066754900381\\
5560	0.00943620104897036\\
5565	0.0094216634059876\\
5570	0.00940705512203976\\
5575	0.00939237703499884\\
5580	0.00937762982101731\\
5585	0.00936281418898943\\
5590	0.00934793068699946\\
5595	0.0093329802979838\\
5600	0.00931796344605118\\
5605	0.00930288088898124\\
5610	0.00928773332702804\\
5615	0.00927252139604207\\
5620	0.0092572457729716\\
5625	0.00924190717296369\\
5630	0.00922650615399334\\
5635	0.00921104351101576\\
5640	0.00919551978199706\\
5645	0.00917993564604558\\
5650	0.00916429182296952\\
5655	0.00914858887699666\\
5660	0.00913282741100829\\
5665	0.00911700807398574\\
5670	0.00910113155697445\\
5675	0.00908519849497225\\
5680	0.00906920946704304\\
5685	0.00905316499500941\\
5690	0.0090370659479504\\
5695	0.00902091273894712\\
5700	0.00900470602698533\\
5705	0.00898844651499076\\
5710	0.00897213465594859\\
5715	0.00895577104699896\\
5720	0.0089393564310285\\
5725	0.00892289130098334\\
5730	0.00890637629595403\\
5735	0.008889811902975\\
5740	0.0088731988599875\\
5745	0.00885653755000249\\
5750	0.00883982870800537\\
5755	0.0088230728159715\\
5760	0.00880627050804605\\
5765	0.00878942236698776\\
5770	0.00877252882696666\\
5775	0.00875559057300279\\
5780	0.00873860804000515\\
5785	0.00872158191504013\\
5790	0.00870451273800654\\
5795	0.00868740089902076\\
5800	0.00867024704302821\\
5805	0.00865305176597531\\
5810	0.00863581551698189\\
5815	0.00861853880002172\\
5820	0.00860122226998783\\
5825	0.00858386633996133\\
5830	0.00856647157303314\\
5835	0.00854903849102584\\
5840	0.00853156756699036\\
5845	0.00851405943200234\\
5850	0.00849651447202859\\
5855	0.00847893322799109\\
5860	0.00846131629896263\\
5865	0.00844366403799768\\
5870	0.00842597705701564\\
5875	0.00840825572305448\\
5880	0.00839050066298341\\
5885	0.0083727123599715\\
5890	0.00835489115598875\\
5895	0.00833703764800475\\
5900	0.00831915229696278\\
5905	0.00830123561803475\\
5910	0.00828328808700007\\
5915	0.00826531004003073\\
5920	0.00824730207102675\\
5925	0.00822926463598606\\
5930	0.00821119814901294\\
5935	0.00819310318598809\\
5940	0.00817497998394856\\
5945	0.00815682923797567\\
5950	0.00813865120898072\\
5955	0.00812044651598853\\
5960	0.00810221543997613\\
5965	0.00808395852595822\\
5970	0.008065676179001\\
5975	0.00804736886897217\\
5980	0.00802903702702906\\
5985	0.00801068094699531\\
5990	0.00799230128802719\\
5995	0.00797389836998263\\
6000	0.00795547257899898\\
6005	0.00793702436504873\\
6010	0.00791855414200882\\
6015	0.00790006238599972\\
6020	0.00788154944200414\\
6025	0.00786301571702097\\
6030	0.00784446158502305\\
6035	0.00782588758397651\\
6040	0.00780729411803804\\
6045	0.00778868135995481\\
6050	0.00777004994398567\\
6055	0.00775140027496946\\
6060	0.00773273252099216\\
6065	0.00771404721996305\\
6070	0.00769534477501566\\
6075	0.00767662555796278\\
6080	0.00765789000701034\\
6085	0.00763913832895469\\
6090	0.00762037109700486\\
6095	0.00760158855598547\\
6100	0.00758279121401984\\
6105	0.00756397925397323\\
6110	0.00754515322199723\\
6115	0.00752631333699583\\
6120	0.00750746008498027\\
6125	0.00748859382298406\\
6130	0.00746971487802739\\
6135	0.00745082354404758\\
6140	0.00743192028801332\\
6145	0.0074130053470185\\
6150	0.00739407922799273\\
6155	0.00737514210698009\\
6160	0.0073561945339975\\
6165	0.00733723662898456\\
6170	0.00731826888102205\\
6175	0.00729929155500031\\
6180	0.00728030508298616\\
6185	0.00726130977199091\\
6190	0.00724230579902496\\
6195	0.00722329371700425\\
6200	0.00720427374596966\\
6205	0.00718524618298488\\
6210	0.00716621149496177\\
6215	0.00714716982599839\\
6220	0.00712812158701581\\
6225	0.0071090670689955\\
6230	0.00709000673100491\\
6235	0.00707094060902591\\
6240	0.0070518693129884\\
6245	0.00703279292599746\\
6250	0.00701371180400656\\
6255	0.00699462637999204\\
6260	0.00697553686103447\\
6265	0.006956443526974\\
6270	0.00693734683500224\\
6275	0.00691824681700837\\
6280	0.00689914397901248\\
6285	0.00688003850302721\\
6290	0.00686093074699556\\
6295	0.00684182094602193\\
6300	0.00682270940700391\\
6305	0.0068035965179547\\
6310	0.00678448243996854\\
6315	0.00676536751097956\\
6320	0.00674625194704959\\
6325	0.00672713614000031\\
6330	0.00670802035801898\\
6335	0.006688904747989\\
6340	0.0066697897310064\\
6345	0.0066506755100022\\
6350	0.00663156236197437\\
6355	0.00661245054197934\\
6360	0.00659334038499537\\
6365	0.00657423210202523\\
6370	0.00655512598302721\\
6375	0.00653602219603044\\
6380	0.00651692118697156\\
6385	0.00649782298199852\\
6390	0.00647872808502825\\
6395	0.00645963657797211\\
6400	0.00644054872401512\\
6405	0.0064214648620009\\
6410	0.00640238521498304\\
6415	0.00638330997998082\\
6420	0.00636423943899445\\
6425	0.00634517384901301\\
6430	0.00632611335004185\\
6435	0.00630705836096013\\
6440	0.00628800898101645\\
6445	0.00626896548902778\\
6450	0.00624992814596226\\
6455	0.00623089709097258\\
6460	0.00621187274600743\\
6465	0.00619285511197631\\
6470	0.00617384457302705\\
6475	0.00615484139200362\\
6480	0.00613584561494918\\
6485	0.00611685766699566\\
6490	0.00609787755701063\\
6495	0.0060789057739612\\
6500	0.00605994228999407\\
6505	0.00604098745697002\\
6510	0.00602204141000584\\
6515	0.00600310446702679\\
6520	0.00598417672597407\\
6525	0.00596525846998475\\
6530	0.00594634996195964\\
6535	0.00592745124799876\\
6540	0.00590856275800888\\
6545	0.00588968450398397\\
6550	0.00587081668203382\\
6555	0.00585195966795027\\
6560	0.00583311362402128\\
6565	0.00581427859395944\\
6570	0.00579545490700184\\
6575	0.00577664277403755\\
6580	0.00575784228800558\\
6585	0.00573905372903027\\
6590	0.00572027736001246\\
6595	0.00570151322602896\\
6600	0.00568276155797776\\
6605	0.00566402256998799\\
6610	0.00564529646197798\\
6615	0.005626583414994\\
6620	0.00560788359899789\\
6625	0.00558919726398699\\
6630	0.00557052454803397\\
6635	0.00555186557295428\\
6640	0.00553322064502026\\
6645	0.00551458985501085\\
6650	0.00549597338101648\\
6655	0.00547737138299453\\
6660	0.00545878410895284\\
6665	0.00544021169201869\\
6670	0.00542165424894847\\
6675	0.005403112084025\\
6680	0.00538458518701646\\
6685	0.00536607393200939\\
6690	0.0053475782800092\\
6695	0.00532909857901132\\
6700	0.00531063486101857\\
6705	0.00529218734504866\\
6710	0.00527375623795479\\
6715	0.00525534162898111\\
6720	0.0052369436990034\\
6725	0.00521856261201492\\
6730	0.0052001985179686\\
6735	0.00518185155698347\\
6740	0.00516352185400137\\
6745	0.00514520971898946\\
6750	0.00512691515200459\\
6755	0.00510863834000475\\
6760	0.00509037955401936\\
6765	0.00507213865597578\\
6770	0.00505391609300432\\
6775	0.00503571190097318\\
6780	0.00501752620198204\\
6785	0.00499935910602289\\
6790	0.00498121081102454\\
6795	0.00496308150303548\\
6800	0.00494497125600901\\
6805	0.00492688023200571\\
6810	0.00490880857802267\\
6815	0.00489075643503156\\
6820	0.00487272382599713\\
6825	0.00485471106702562\\
6830	0.00483671825901411\\
6835	0.00481874539400451\\
6840	0.0048007928509719\\
6845	0.00478286049701637\\
6850	0.00476494858997967\\
6855	0.00474705727503988\\
6860	0.00472918658499566\\
6865	0.00471133684402503\\
6870	0.00469350796396384\\
6875	0.00467570014495777\\
6880	0.00465791357896705\\
6885	0.00464014834301452\\
6890	0.00462240450696072\\
6895	0.0046046822290009\\
6900	0.00458698165499527\\
6905	0.00456930292301649\\
6910	0.00455164605898517\\
6915	0.0045340112779968\\
6920	0.00451639868703069\\
6925	0.0044988082800046\\
6930	0.00448124034403463\\
6935	0.00446369495199406\\
6940	0.0044461720700042\\
6945	0.00442867195397412\\
6950	0.00441119474800189\\
6955	0.00439374048698937\\
6960	0.00437630919805088\\
6965	0.00435890119501892\\
6970	0.00434151638700087\\
6975	0.00432415496800331\\
6980	0.00430681712600745\\
6985	0.00428950284003804\\
6990	0.0042722121769998\\
6995	0.00425494539598503\\
7000	0.00423770254803912\\
7005	0.00422048367300931\\
7010	0.00420328890203336\\
7015	0.00418611835897309\\
7020	0.00416897215501422\\
7025	0.00415185029697795\\
7030	0.00413475298000776\\
7035	0.00411768019000647\\
7040	0.00410063220499524\\
7045	0.00408360899604077\\
7050	0.004066610621976\\
7055	0.00404963723701712\\
7060	0.0040326888830009\\
7065	0.00401576579599805\\
7070	0.00399886790199844\\
7075	0.00398199532099852\\
7080	0.00396514816196714\\
7085	0.00394832652801824\\
7090	0.00393153051101081\\
7095	0.00391476019899528\\
7100	0.00389801566700498\\
7105	0.0038812969859805\\
7110	0.00386460421805168\\
7115	0.00384793751601364\\
7120	0.00383129692602324\\
7125	0.00381468248599504\\
7130	0.00379809432700995\\
7135	0.00378153257099711\\
7140	0.00376499723199686\\
7145	0.00374848842000119\\
7150	0.00373200613205427\\
7155	0.00371555056295847\\
7160	0.00369912169600184\\
7165	0.00368271971001377\\
7170	0.0036663445740146\\
7175	0.00364999645199759\\
7180	0.00363367539898718\\
7185	0.00361738136399481\\
7190	0.00360111458797974\\
7195	0.00358487510595751\\
7200	0.00356866294498559\\
7205	0.00355247812495918\\
7210	0.00353632076001986\\
7215	0.00352019105702084\\
7220	0.00350408881399744\\
7225	0.00348801132400922\\
7230	0.00347196057498422\\
7235	0.00345593474401085\\
7240	0.00343993610601956\\
7245	0.00342396402498935\\
7250	0.00340801996202345\\
7255	0.00339210436902704\\
7260	0.0033762171939884\\
7265	0.00336035857503703\\
7270	0.00334452844697353\\
7275	0.00332872703700104\\
7280	0.00331295426599354\\
7285	0.00329721025002527\\
7290	0.00328149489502039\\
7295	0.00326580840498991\\
7300	0.00325015067699042\\
7305	0.00323452189900308\\
7310	0.00321892195603368\\
7315	0.00320335102702529\\
7320	0.00318780908298777\\
7325	0.00317229619003001\\
7330	0.00315681240897447\\
7335	0.00314135769400536\\
7340	0.00312593219297241\\
7345	0.00311053584999854\\
7350	0.00309516880201954\\
7355	0.0030798310789919\\
7360	0.00306452270802993\\
7365	0.0030492436089844\\
7370	0.00303399409602889\\
7375	0.00301877397799899\\
7380	0.00300358345901941\\
7385	0.00298842243699937\\
7390	0.00297329110401279\\
7395	0.00295818944800885\\
7400	0.00294311745000186\\
7405	0.00292807528700223\\
7410	0.00291306293098614\\
7415	0.00289808034602856\\
7420	0.0028831277950303\\
7425	0.00286820513201747\\
7430	0.00285331260795374\\
7435	0.00283844996801008\\
7440	0.00282361755296279\\
7445	0.00280881519898912\\
7450	0.0027940431340312\\
7455	0.00277930128498838\\
7460	0.00276458967198323\\
7465	0.00274990850999757\\
7470	0.00273525761002702\\
7475	0.00272063717699211\\
7480	0.00270604721299605\\
7485	0.00269148771400296\\
7490	0.00267695877204233\\
7495	0.00266246047198138\\
7500	0.00264799279699446\\
7505	0.00263355582495706\\
7510	0.0026191495280159\\
7515	0.00260477397404202\\
7520	0.00259042912796303\\
7525	0.00257611524796175\\
7530	0.00256183219005379\\
7535	0.00254758000198763\\
7540	0.00253335873202332\\
7545	0.00251916852101886\\
7550	0.00250500920498098\\
7555	0.00249088101702455\\
7560	0.00247678388700479\\
7565	0.00246271783697694\\
7570	0.00244868298796064\\
7575	0.00243467925599816\\
7580	0.0024207066519466\\
7585	0.00240676538300022\\
7590	0.00239285535297995\\
7595	0.0023789765609763\\
7600	0.00236512910197462\\
7605	0.00235131296602731\\
7610	0.0023375282410143\\
7615	0.00232377490902991\\
7620	0.00231005304999599\\
7625	0.00229636253902754\\
7630	0.00228270354699589\\
7635	0.00226907604098869\\
7640	0.00225548008398846\\
7645	0.0022419156370006\\
7650	0.00222838285401394\\
7655	0.00221488158797456\\
7660	0.00220141188799516\\
7665	0.00218797389601377\\
7670	0.00217456745605205\\
7675	0.00216119280298699\\
7680	0.00214784976998317\\
7685	0.00213453848897416\\
7690	0.00212125888401715\\
7695	0.00210801107897396\\
7700	0.00209479499301324\\
7705	0.00208161074101554\\
7710	0.002068458335998\\
7715	0.00205533768598798\\
7720	0.00204224879496451\\
7725	0.00202919186597228\\
7730	0.00201616679800054\\
7735	0.00200317358400071\\
7740	0.00199021231600227\\
7745	0.00197728288304688\\
7750	0.00196438536903543\\
7755	0.00195151985695929\\
7760	0.00193868622301352\\
7765	0.00192588464295795\\
7770	0.00191311498997493\\
7775	0.00190037733102599\\
7780	0.00188767163200509\\
7785	0.00187499805497282\\
7790	0.00186235635896992\\
7795	0.00184974680001915\\
7800	0.00183716923197608\\
7805	0.0018246238030315\\
7810	0.0018121103599924\\
7815	0.00179962894799246\\
7820	0.00178717970601383\\
7825	0.00177476247301911\\
7830	0.00176237738298823\\
7835	0.00175002436799332\\
7840	0.00173770345600133\\
7845	0.00172541477400046\\
7850	0.00171315804402639\\
7855	0.00170093358701706\\
7860	0.00168874121897034\\
7865	0.0016765809559729\\
7870	0.00166445290801676\\
7875	0.0016523569850051\\
7880	0.00164029329198456\\
7885	0.00162826163295904\\
7890	0.00161626220801736\\
7895	0.00160429501602266\\
7900	0.00159235994999563\\
7905	0.00158045710304577\\
7910	0.00156858636603374\\
7915	0.00155674782399728\\
7920	0.00154494156299734\\
7925	0.00153316736498255\\
7930	0.00152142550797407\\
7935	0.00150971576903203\\
7940	0.00149803822199601\\
7945	0.00148639283895591\\
7950	0.00147477978902089\\
7955	0.00146319883799606\\
7960	0.00145165005000081\\
7965	0.00144013358698203\\
7970	0.00142864920701413\\
7975	0.00141719716799571\\
7980	0.00140577722299895\\
7985	0.00139438952498949\\
7990	0.00138303402201245\\
7995	0.00137171066199926\\
8000	0.00136041958899114\\
8005	0.0013491606460434\\
8010	0.00133793387300329\\
8015	0.00132673940595396\\
8020	0.00131557708198216\\
8025	0.00130444693400023\\
8030	0.00129334889197708\\
8035	0.00128228318499168\\
8040	0.00127124954002511\\
8045	0.00126024807997283\\
8050	0.00124927882700376\\
8055	0.00123834180101312\\
8060	0.00122743682004511\\
8065	0.00121656409902471\\
8070	0.00120572345105074\\
8075	0.00119491498696789\\
8080	0.00118413871598477\\
8085	0.00117339444597064\\
8090	0.00116268248001461\\
8095	0.0011520025220193\\
8100	0.00114135477201671\\
8105	0.00113073902900851\\
8110	0.00112015548995714\\
8115	0.00110960404896332\\
8120	0.0010990845979677\\
8125	0.00108859732802102\\
8130	0.0010781421279944\\
8135	0.00106771898498437\\
8140	0.00105732798198233\\
8145	0.00104696890298328\\
8150	0.00103664202896425\\
8155	0.0010263470389873\\
8160	0.00101608420800403\\
8165	0.00100585331398406\\
8170	0.000995654527969236\\
8175	0.000985487722971357\\
8180	0.000975352867953916\\
8185	0.000965250029992148\\
8190	0.000955179174980003\\
8195	0.000945140268015621\\
8200	0.000935133371001484\\
8205	0.000925158343989096\\
8210	0.0009152153459695\\
8215	0.000905304233981497\\
8220	0.00089542506395901\\
8225	0.000885577787983038\\
8230	0.000875762357964049\\
8235	0.00086597892499185\\
8240	0.000856227337010296\\
8245	0.000846507540984476\\
8250	0.000836819681012457\\
8255	0.000827163600035874\\
8260	0.000817539341994689\\
8265	0.000807946944007654\\
8270	0.000798386347014457\\
8275	0.000788857485986227\\
8280	0.000779360397018536\\
8285	0.000769895113023722\\
8290	0.000760461666970969\\
8295	0.000751059788001385\\
8300	0.00074168980597733\\
8305	0.000732351447027213\\
8310	0.000723044737981127\\
8315	0.000713769802985098\\
8320	0.000704526463039201\\
8325	0.000695314842005246\\
8330	0.000686134857005527\\
8335	0.000676986527025747\\
8340	0.00066786976901767\\
8345	0.00065878459798796\\
8350	0.000649731027976941\\
8355	0.000640709071035417\\
8360	0.000631718638032908\\
8365	0.000622759736984335\\
8370	0.000613832378007828\\
8375	0.000604936467027528\\
8380	0.000596072108010048\\
8385	0.000587239206026879\\
8390	0.000578437763010697\\
8395	0.000569667778961502\\
8400	0.000560929155994927\\
8405	0.000552222089993393\\
8410	0.000543546277981477\\
8415	0.00053490191697847\\
8420	0.000526288900005056\\
8425	0.000517707220978991\\
8430	0.000509156870975858\\
8435	0.000500637839024876\\
8440	0.000492150116997436\\
8445	0.000483693690000564\\
8450	0.000475268444972698\\
8455	0.000466874568019193\\
8460	0.000458511742976953\\
8465	0.000450180252016708\\
8470	0.000441879876007079\\
8475	0.000433610696973119\\
8480	0.000425372692006931\\
8485	0.000417165838996425\\
8490	0.000408990014989286\\
8495	0.000400845395972738\\
8500	0.000392731755027853\\
8505	0.00038464926603865\\
8510	0.000376597700039838\\
8515	0.000368577227959577\\
8520	0.00036058771900116\\
8525	0.000352629241035629\\
8530	0.000344701661958879\\
8535	0.000336805147981067\\
8540	0.000328939463997813\\
8545	0.000321104671968442\\
8550	0.000313300736991096\\
8555	0.000305527720001919\\
8560	0.000297785480029233\\
8565	0.000290074177996757\\
8570	0.000282393571012562\\
8575	0.000274743816987666\\
8580	0.000267124771994531\\
8585	0.000259536491000745\\
8590	0.000251978926996799\\
8595	0.000244452034962706\\
8600	0.000236955866000699\\
8605	0.000229490370031726\\
8610	0.000222055398012344\\
8615	0.000214651197950388\\
8620	0.000207277519052695\\
8625	0.000199934306010618\\
8630	0.000192621805979343\\
8635	0.000185339763959291\\
8640	0.000178088224004114\\
8645	0.000170867128019836\\
8650	0.000163676518013744\\
8655	0.000156516435026788\\
8660	0.000149386620023506\\
8665	0.000142287311007294\\
8670	0.00013521834500807\\
8675	0.000128179761986758\\
8680	0.00012117149600499\\
8685	0.000114193482033897\\
8690	0.00010724575599852\\
8695	0.00010032835103857\\
8700	9.34411980324512e-05\\
8705	8.65842300186159e-05\\
8710	7.97573779891536e-05\\
8715	7.29607709786251e-05\\
8720	6.61943390127817e-05\\
8725	5.94579079802315e-05\\
8730	5.27517079831341e-05\\
8735	4.60755630342646e-05\\
8740	3.94294000329865e-05\\
8745	3.28133420453014e-05\\
8750	2.62272149598175e-05\\
8755	1.96711400235472e-05\\
8760	1.31449399987105e-05\\
8765	6.64873601863292e-06\\
8770	1.82449014118902e-07\\
8775	-6.25400201670345e-06\\
8780	-1.26605980312888e-05\\
8785	-1.903732095343e-05\\
8790	-2.53841540143185e-05\\
8795	-3.17012800223893e-05\\
8800	-3.79886839709798e-05\\
8805	-4.42462509795405e-05\\
8810	-5.04741669828945e-05\\
8815	-5.66724190207424e-05\\
8820	-6.28409929959162e-05\\
8825	-6.8979879017661e-05\\
8830	-7.5089165989084e-05\\
8835	-8.11688419730672e-05\\
8840	-8.72190000222872e-05\\
8845	-9.32395289510168e-05\\
8850	-9.92306220268802e-05\\
8855	-0.000105192173009527\\
8860	-0.000111124373006533\\
8865	-0.000117027017950022\\
8870	-0.000122900302017115\\
8875	-0.000128744122037006\\
8880	-0.000134558672016283\\
8885	-0.000140343751979799\\
8890	-0.000146099657001741\\
8895	-0.000151826186993276\\
8900	-0.000157523541020055\\
8905	-0.000163191617957636\\
8910	-0.000168830419966071\\
8915	-0.000174440147020505\\
8920	-0.000180020601021624\\
8925	-0.00018557198399094\\
8930	-0.000191094300987515\\
8935	-0.000196587454013297\\
8940	-0.000202051649011992\\
8945	-0.000207486689987491\\
8950	-0.000212892783054031\\
8955	-0.000218269934009641\\
8960	-0.000223618152006111\\
8965	-0.000228937443012001\\
8970	-0.000234227814985388\\
8975	-0.000239489278953897\\
8980	-0.000244721942010528\\
8985	-0.000249925816035557\\
8990	-0.000255100810989006\\
8995	-0.000260247139010517\\
9000	-0.000265364712049632\\
9005	-0.000270453541986626\\
9010	-0.00027551374205359\\
9015	-0.000280545227042239\\
9020	-0.000285548111037315\\
9025	-0.000290522407965454\\
9030	-0.000295468134027033\\
9035	-0.000300385306047701\\
9040	-0.000305273939034123\\
9045	-0.000310134052028843\\
9050	-0.000314965762015618\\
9055	-0.000319768987992575\\
9060	-0.000324543847966652\\
9065	-0.000329290262016002\\
9070	-0.000334008449044632\\
9075	-0.00033869823198529\\
9080	-0.000343359629027873\\
9085	-0.000347992863964919\\
9090	-0.000352597858977788\\
9095	-0.000357174535963622\\
9100	-0.000361723118032842\\
9105	-0.000366243528958421\\
9110	-0.000370735793978838\\
9115	-0.000375199936968329\\
9120	-0.00037963598396118\\
9125	-0.000384044060012911\\
9130	-0.000388424092022888\\
9135	-0.000392776106025394\\
9140	-0.000397100129987393\\
9145	-0.000401396191989534\\
9150	-0.000405664419986351\\
9155	-0.000409904742014078\\
9160	-0.000414117188995533\\
9165	-0.000418301889965278\\
9170	-0.000422458673995152\\
9175	-0.000426587773006304\\
9180	-0.000430689118957162\\
9185	-0.00043476274203158\\
9190	-0.000438808674005031\\
9195	-0.000442826949040409\\
9200	-0.000446817699980784\\
9205	-0.000450780759024383\\
9210	-0.000454716160959379\\
9215	-0.0004586241400375\\
9220	-0.000462504631002503\\
9225	-0.000466357568996045\\
9230	-0.000470183091010767\\
9235	-0.000473981132017798\\
9240	-0.000477751827986594\\
9245	-0.000481495117981012\\
9250	-0.000485211137004171\\
9255	-0.000488899724985004\\
9260	-0.00049256111901741\\
9265	-0.000496195259017895\\
9270	-0.000499802183014708\\
9275	-0.00050338183001486\\
9280	-0.000506934442000784\\
9285	-0.000510459758004345\\
9290	-0.000513958119029212\\
9295	-0.000517429265983083\\
9300	-0.000520873441018921\\
9305	-0.000524290585019571\\
9310	-0.00052768074198184\\
9315	-0.0005310439540267\\
9320	-0.000534380163003334\\
9325	-0.000537689514999329\\
9330	-0.000540971951977554\\
9335	-0.000544227518957996\\
9340	-0.000547456360038723\\
9345	-0.000550658420991113\\
9350	-0.000553833647018109\\
9355	-0.000556982183979926\\
9360	-0.000560103977989002\\
9365	-0.000563199074974818\\
9370	-0.000566267623014483\\
9375	-0.000569309469028667\\
9380	-0.000572324860002027\\
9385	-0.000575313544970868\\
9390	-0.000578275771033532\\
9395	-0.00058121148799728\\
9400	-0.000584120843996061\\
9405	-0.00058700358903252\\
9410	-0.000589860072011561\\
9415	-0.000592690145026609\\
9420	-0.000595493855996665\\
9425	-0.000598271157002728\\
9430	-0.000601022299008491\\
9435	-0.000603747132970511\\
9440	-0.000606445711014203\\
9445	-0.000609118086003946\\
9450	-0.000611764409029547\\
9455	-0.000614384433049509\\
9460	-0.000616978411017044\\
9465	-0.000619546396990245\\
9470	-0.000622088244995211\\
9475	-0.00062460400801001\\
9480	-0.000627093839966619\\
9485	-0.000629557796969493\\
9490	-0.000631995732987889\\
9495	-0.000634407703955731\\
9500	-0.00063679386403237\\
9505	-0.000639154170016809\\
9510	-0.00064148867897984\\
9515	-0.000643797446002736\\
9520	-0.000646080426975004\\
9525	-0.000648337681980138\\
9530	-0.000650569265019385\\
9535	-0.000652775135961292\\
9540	-0.000654955352047182\\
9545	-0.000657109970973124\\
9550	-0.000659239051969962\\
9555	-0.00066134265398432\\
9560	-0.000663420635021339\\
9565	-0.000665473154981555\\
9570	-0.000667500273038968\\
9575	-0.000669501850040888\\
9580	-0.000671478145022775\\
9585	-0.000673429019002469\\
9590	-0.000675354532006622\\
9595	-0.000677254845982134\\
9600	-0.000679129822003688\\
9605	-0.00068097952100743\\
9610	-0.000682804004952686\\
9615	-0.000684603336026157\\
9620	-0.000686377476029065\\
9625	-0.00068812648697758\\
9630	-0.000689850434014261\\
9635	-0.000691549378018408\\
9640	-0.000693223181997382\\
9645	-0.000694872011024472\\
9650	-0.000696495829004107\\
9655	-0.000698094797996873\\
9660	-0.00069966878396599\\
9665	-0.000701217850007652\\
9670	-0.000702742162957293\\
9675	-0.000704241584969623\\
9680	-0.000705716183972527\\
9685	-0.000707166024994876\\
9690	-0.000708591171985518\\
9695	-0.000709991591975268\\
9700	-0.000711367351016179\\
9705	-0.000712718415968538\\
9710	-0.000714044954008841\\
9715	-0.00071534683002028\\
9720	-0.000716624211975159\\
9725	-0.000717876967996744\\
9730	-0.000719105264977316\\
9735	-0.000720309169992106\\
};
\addlegendentry{Fluent\_VCC\_T473\_Const\_N\_5s\_ErrorRMS\_0.023691K\_ErrAbsMax\_0.12452K}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.00542692884198459\\
2	-0.008995549792985\\
3	-0.0111110522879585\\
4	-0.0120623927350039\\
5	-0.0120540075270128\\
6	-0.0112305477439918\\
7	-0.00969607924798765\\
8	-0.00752885910401346\\
9	-0.004792538081972\\
10	-0.00154445349397747\\
11	0.00215846764001526\\
12	0.00625577546696832\\
13	0.0106811912060039\\
14	0.0153616350200423\\
15	0.0202173328960384\\
16	0.0251627737059721\\
17	0.0301083072479855\\
18	0.0349621898549799\\
19	0.0396328997979936\\
20	0.0440315602319856\\
21	0.0480743248380122\\
22	0.0516845997930204\\
23	0.0547949989800145\\
24	0.0573489501410336\\
25	0.0593018963280088\\
26	0.0606220604809664\\
27	0.0612907657549613\\
28	0.0613023267089829\\
29	0.0606635491070051\\
30	0.0593928906459951\\
31	0.0575193504240019\\
32	0.0550811657129771\\
33	0.0521243950419716\\
34	0.048701470461026\\
35	0.0448697949109942\\
36	0.0406904493970046\\
37	0.0362270653189967\\
38	0.0315448952810016\\
39	0.0267101032200117\\
40	0.0217892691200063\\
41	0.0168490913450228\\
42	0.0119562463569878\\
43	0.00717735569799061\\
44	0.00257899928197958\\
45	-0.00177229361298714\\
46	-0.00581014002096936\\
47	-0.00946854920204032\\
48	-0.0126823674410161\\
49	-0.0153879577720204\\
50	-0.0175241320899886\\
51	-0.0190319006620143\\
52	-0.0198741154629829\\
53	-0.0200503621600205\\
54	-0.0195867719879743\\
55	-0.0185281254949814\\
56	-0.0169317419869799\\
57	-0.014862765036014\\
58	-0.0123905418159893\\
59	-0.00958586417300467\\
60	-0.00651888673894518\\
61	-0.00325758121903164\\
62	0.000133384674029458\\
63	0.00359343381398958\\
64	0.00706659905500828\\
65	0.0105018345350345\\
66	0.0138531603560068\\
67	0.017079680449001\\
68	0.0201455000599822\\
69	0.0230195688670278\\
70	0.0256754677930076\\
71	0.0280911563640416\\
72	0.030248693486044\\
73	0.0321339407810228\\
74	0.0337362305269835\\
75	0.0350481458580134\\
76	0.0360651410389892\\
77	0.0367852645750304\\
78	0.0372088804770101\\
79	0.0373384018549814\\
80	0.0371780374820219\\
81	0.0367335554619785\\
82	0.0360120618120163\\
83	0.0350217969979667\\
84	0.0337719484739978\\
85	0.0322724797189835\\
86	0.0305339750910321\\
87	0.0285674990019515\\
88	0.0263844706730083\\
89	0.0239965513690095\\
90	0.0214155444589892\\
91	0.0186533072620136\\
92	0.0157216739669934\\
93	0.0126323879370034\\
94	0.00939704658503615\\
95	0.00602704341702065\\
96	0.00253353320499627\\
97	-0.00107260538601395\\
98	-0.0047807987680244\\
99	-0.00858080296200114\\
100	-0.0124627214140105\\
101	-0.0164170200749822\\
102	-0.0204345374210106\\
103	-0.0245064914989825\\
104	-0.0286244836539709\\
105	-0.0327805001890056\\
106	-0.036966910919034\\
107	-0.0411764664489738\\
108	-0.0454022933029705\\
109	-0.0496378878380028\\
110	-0.0538771090460273\\
111	-0.0581141700639591\\
112	-0.0623436285860066\\
113	-0.0665603779630146\\
114	-0.070759635803995\\
115	-0.0749369338279848\\
116	-0.0790881066710085\\
117	-0.0832092808000198\\
118	-0.0872968627130035\\
119	-0.0913475280740386\\
120	-0.0953582103520034\\
121	-0.099326089209967\\
122	-0.103248580094998\\
123	-0.107123322467999\\
124	-0.110948170032998\\
125	-0.114721179581977\\
126	-0.118440601210978\\
127	-0.122104868228007\\
128	-0.125712587689009\\
129	-0.129262530891992\\
130	-0.132753624551015\\
131	-0.136184941981014\\
132	-0.139555695005015\\
133	-0.142865225521007\\
134	-0.146112998029992\\
135	-0.149298592060006\\
136	-0.152421695185012\\
137	-0.155482096370974\\
138	-0.158479679051993\\
139	-0.161414415252011\\
140	-0.164286359466985\\
141	-0.167095643213997\\
142	-0.169842469562013\\
143	-0.172527107952021\\
144	-0.175149815414045\\
145	-0.177711044585976\\
146	-0.180211242355995\\
147	-0.182650900110957\\
148	-0.18503055192599\\
149	-0.18735077217201\\
150	-0.189612172072998\\
151	-0.191815396798006\\
152	-0.193961121900998\\
153	-0.196050051014993\\
154	-0.198082912201983\\
155	-0.200060456055041\\
156	-0.201983452770037\\
157	-0.203852689878033\\
158	-0.20566897004602\\
159	-0.207433108950966\\
160	-0.209145933722994\\
161	-0.210808280266008\\
162	-0.212420992554996\\
163	-0.213984920409985\\
164	-0.215500917957002\\
165	-0.21696984266498\\
166	-0.218392553766989\\
167	-0.219769910973014\\
168	-0.221102773560006\\
169	-0.222391999358024\\
170	-0.223638443215975\\
171	-0.224842956868997\\
172	-0.226006387784025\\
173	-0.227129578002973\\
174	-0.228213364281999\\
175	-0.229258576411951\\
176	-0.230266037443016\\
177	-0.231236563001971\\
178	-0.232170960294013\\
179	-0.233070028119016\\
180	-0.233934556359998\\
181	-0.234765325689011\\
182	-0.235563106754967\\
183	-0.236328660575964\\
184	-0.237062737922997\\
185	-0.237766078909999\\
186	-0.238439413269987\\
187	-0.239083459541007\\
188	-0.239698925740015\\
189	-0.240286508243003\\
190	-0.240846892659988\\
191	-0.241380753008968\\
192	-0.241888751992008\\
193	-0.242371541066007\\
194	-0.242829760116024\\
195	-0.243264037426968\\
196	-0.243674990058025\\
197	-0.244063223707997\\
198	-0.244429332395043\\
199	-0.244773899020004\\
200	-0.245097494942002\\
201	-0.245400680550972\\
202	-0.245684004934049\\
203	-0.245948006054959\\
204	-0.246193210918989\\
205	-0.24642013555399\\
206	-0.246629285474\\
207	-0.24682115505999\\
208	-0.246996228434\\
209	-0.247154979329991\\
210	-0.247297870770012\\
211	-0.247425355845962\\
212	-0.247537877589991\\
213	-0.247635869052999\\
214	-0.247719753488013\\
215	-0.247789944320971\\
216	-0.247846845640026\\
217	-0.247890852267005\\
218	-0.247922349447038\\
219	-0.247941713622026\\
220	-0.247949312224989\\
221	-0.247945503850985\\
222	-0.247930638454989\\
223	-0.247905057525998\\
224	-0.247869094283033\\
225	-0.247823073555026\\
226	-0.247767312275016\\
227	-0.247702119465998\\
228	-0.24762779633096\\
229	-0.247544636446037\\
230	-0.247452925952018\\
231	-0.247352943645012\\
232	-0.247244961371962\\
233	-0.247129243525023\\
234	-0.247006047936964\\
235	-0.246875625477003\\
236	-0.246738220650002\\
237	-0.246594071092034\\
238	-0.24644340857202\\
239	-0.246286458187967\\
240	-0.246123439274015\\
241	-0.245954564995998\\
242	-0.24578004285803\\
243	-0.24560007470302\\
244	-0.245414856520995\\
245	-0.245224579049989\\
246	-0.245029427887005\\
247	-0.244829582990008\\
248	-0.244625219589011\\
249	-0.244416507793972\\
250	-0.244203612803972\\
251	-0.24398669511902\\
252	-0.243765910749005\\
253	-0.243541410828016\\
254	-0.24331334242703\\
255	-0.243081848065003\\
256	-0.242847066226034\\
257	-0.242609130976007\\
258	-0.242368172675015\\
259	-0.242124317595028\\
260	-0.241877688242994\\
261	-0.241628403469974\\
262	-0.241376578201994\\
263	-0.241122324148023\\
264	-0.240865749331022\\
265	-0.240606958503008\\
266	-0.240346053172004\\
267	-0.240083131422011\\
268	-0.239818288438983\\
269	-0.239551616333983\\
270	-0.239283203970047\\
271	-0.239013137688005\\
272	-0.238741517131984\\
273	-0.238468386179022\\
274	-0.238193848066032\\
275	-0.23791798582198\\
276	-0.237640873190969\\
277	-0.237362579470016\\
278	-0.237083170935989\\
279	-0.236802711877999\\
280	-0.236521264433009\\
281	-0.236238888913988\\
282	-0.235955643647003\\
283	-0.235671584805004\\
284	-0.235386767045043\\
285	-0.235101242739972\\
286	-0.234815062719974\\
287	-0.234528275702985\\
288	-0.234240928841018\\
289	-0.233953067252969\\
290	-0.233664734662966\\
291	-0.233375972944998\\
292	-0.233086822458972\\
293	-0.232797321892008\\
294	-0.232507508504\\
295	-0.232217418063954\\
296	-0.231927084896029\\
297	-0.231636541824003\\
298	-0.231345820412002\\
299	-0.23105495101197\\
300	-0.230763962505989\\
301	-0.230472882753986\\
302	-0.230181738140004\\
303	-0.22989055401797\\
304	-0.229599354758989\\
305	-0.22930816349799\\
306	-0.229017002288003\\
307	-0.228725892141995\\
308	-0.228434853084991\\
309	-0.228143904407034\\
310	-0.227853064008002\\
311	-0.227562349353036\\
312	-0.22727177672499\\
313	-0.226981361672017\\
314	-0.226691118865006\\
315	-0.226401062344962\\
316	-0.226111205085033\\
317	-0.225821559635961\\
318	-0.225532137684979\\
319	-0.225242950113\\
320	-0.224954007344991\\
321	-0.224665319109022\\
322	-0.224376894294039\\
323	-0.224088741504033\\
324	-0.223800868616991\\
325	-0.223513282842987\\
326	-0.223225991081961\\
327	-0.222938999482949\\
328	-0.222652313900994\\
329	-0.222365939563986\\
330	-0.222079881221987\\
331	-0.221794143417981\\
332	-0.221508729942968\\
333	-0.221223644297993\\
334	-0.220938889758997\\
335	-0.220654468936971\\
336	-0.220370384239004\\
337	-0.220086637733004\\
338	-0.219803231114952\\
339	-0.219520165765005\\
340	-0.219237442616986\\
341	-0.218955062625014\\
342	-0.218673026120996\\
343	-0.218391333387956\\
344	-0.218109984421005\\
345	-0.217828978795978\\
346	-0.217548316136003\\
347	-0.217267995575014\\
348	-0.216988016230971\\
349	-0.216708376866961\\
350	-0.216429076265968\\
351	-0.216150112693981\\
352	-0.215871484470995\\
353	-0.215593189839012\\
354	-0.215315226634971\\
355	-0.215037592855026\\
356	-0.21476028592798\\
357	-0.214483303587031\\
358	-0.21420664313797\\
359	-0.213930301930986\\
360	-0.213654277231001\\
361	-0.213378566093979\\
362	-0.213103165533028\\
363	-0.212828072495029\\
364	-0.212553283730983\\
365	-0.212278795970974\\
366	-0.212004606097025\\
367	-0.21173071071297\\
368	-0.211457106226021\\
369	-0.211183789214999\\
370	-0.210910756304997\\
371	-0.21063800384502\\
372	-0.210365528081979\\
373	-0.21009332563699\\
374	-0.209821392678009\\
375	-0.209549725596958\\
376	-0.209278320690998\\
377	-0.20900717423001\\
378	-0.208736282341988\\
379	-0.208465641583018\\
380	-0.208195248020047\\
381	-0.207925097906013\\
382	-0.207655187556952\\
383	-0.207385513133033\\
384	-0.207116071110988\\
385	-0.206846857670996\\
386	-0.206577869168996\\
387	-0.206309101817965\\
388	-0.206040552066952\\
389	-0.205772216182027\\
390	-0.205504090725015\\
391	-0.205236171931972\\
392	-0.204968456297024\\
393	-0.204700940348971\\
394	-0.204433620635029\\
395	-0.204166493599985\\
396	-0.203899555968974\\
397	-0.203632804227993\\
398	-0.203366235104966\\
399	-0.203099845253007\\
400	-0.202833631530041\\
401	-0.202567590683998\\
402	-0.202301719534034\\
403	-0.202036014953023\\
404	-0.201770473949978\\
405	-0.201505093554999\\
406	-0.201239870699965\\
407	-0.200974802505982\\
408	-0.20070988606102\\
409	-0.200445118711002\\
410	-0.200180497635984\\
411	-0.199916020143007\\
412	-0.199651683644959\\
413	-0.199387485544037\\
414	-0.199123423221977\\
415	-0.198859494220983\\
416	-0.198595696330983\\
417	-0.198332026972992\\
418	-0.198068484086036\\
419	-0.197805065213004\\
420	-0.197541768286953\\
421	-0.197278591215024\\
422	-0.197015531965974\\
423	-0.196752588458992\\
424	-0.196489758846042\\
425	-0.196227041199961\\
426	-0.195964433804988\\
427	-0.195701934737031\\
428	-0.195439542456995\\
429	-0.195177255296016\\
430	-0.194915071742003\\
431	-0.19465299012802\\
432	-0.194391009119954\\
433	-0.194129127305985\\
434	-0.193867343382976\\
435	-0.193605656144996\\
436	-0.193344064172038\\
437	-0.193082566418013\\
438	-0.192821161902998\\
439	-0.192559849494955\\
440	-0.192298628106983\\
441	-0.19203749707799\\
442	-0.191776455269974\\
443	-0.191515502052994\\
444	-0.191254636693998\\
445	-0.190993858449019\\
446	-0.190733166552036\\
447	-0.190472560704961\\
448	-0.190212040167012\\
449	-0.189951604545001\\
450	-0.189691253385035\\
451	-0.189430986362026\\
452	-0.189170803166974\\
453	-0.188910703505996\\
454	-0.188650687181962\\
455	-0.188390754090051\\
456	-0.18813090410805\\
457	-0.187871137189006\\
458	-0.187611453347984\\
459	-0.187351852559004\\
460	-0.187092334942008\\
461	-0.186832900657009\\
462	-0.186573549895002\\
463	-0.186314282968965\\
464	-0.186055100107012\\
465	-0.185796001643951\\
466	-0.185536987913963\\
467	-0.185278059340021\\
468	-0.185019216430987\\
469	-0.184760459768995\\
470	-0.18450178980595\\
471	-0.184243207152008\\
472	-0.183984712374979\\
473	-0.183726306283972\\
474	-0.183467989530016\\
475	-0.183209762896013\\
476	-0.182951627189993\\
477	-0.182693583234993\\
478	-0.182436911571017\\
479	-0.182180387037988\\
480	-0.181924020878\\
481	-0.181667808019995\\
482	-0.181411739283988\\
483	-0.181155805864023\\
484	-0.180900000229997\\
485	-0.180644316616963\\
486	-0.180388750920997\\
487	-0.180133299992974\\
488	-0.179877961930003\\
489	-0.179622735277007\\
490	-0.179367619510003\\
491	-0.179112614240012\\
492	-0.178857719503014\\
493	-0.178602935654965\\
494	-0.178348263266969\\
495	-0.178093703018988\\
496	-0.177839255994002\\
497	-0.17758492307695\\
498	-0.177330705342001\\
499	-0.177076604257024\\
500	-0.176822620968039\\
501	-0.176570190121993\\
502	-0.176302715472048\\
503	-0.175976740514045\\
504	-0.175531182529028\\
505	-0.174898755625009\\
506	-0.174013459747016\\
507	-0.172816550754021\\
508	-0.171260854042998\\
509	-0.169313779570984\\
510	-0.166959191470028\\
511	-0.164198284026043\\
512	-0.161049579035989\\
513	-0.15754815430796\\
514	-0.153744211064975\\
515	-0.149701091244992\\
516	-0.145492856716999\\
517	-0.141201551920005\\
518	-0.136914270386001\\
519	-0.132720149479042\\
520	-0.128707410209984\\
521	-0.12496055522405\\
522	-0.121557822217994\\
523	-0.118568978144026\\
524	-0.11605351790098\\
525	-0.114059312058998\\
526	-0.112621726425971\\
527	-0.111763213133997\\
528	-0.111493351035961\\
529	-0.11180929655302\\
530	-0.112696586076993\\
531	-0.114130219977028\\
532	-0.116075949310016\\
533	-0.118491682154001\\
534	-0.121328925572016\\
535	-0.124534187309962\\
536	-0.128050268632023\\
537	-0.131817393945028\\
538	-0.13577414175802\\
539	-0.13985815495397\\
540	-0.144006633523986\\
541	-0.148156628517995\\
542	-0.152245173083031\\
543	-0.156209302634011\\
544	-0.159986024793966\\
545	-0.163512306424991\\
546	-0.166725143679002\\
547	-0.169561778805985\\
548	-0.171960112110014\\
549	-0.173859349028987\\
550	-0.175200896450974\\
551	-0.175928078998993\\
552	-0.176005512872052\\
553	-0.17543384816895\\
554	-0.174239765326035\\
555	-0.172468217385017\\
556	-0.17017642557596\\
557	-0.167429243433958\\
558	-0.164295597256\\
559	-0.160845771463983\\
560	-0.157149360454014\\
561	-0.153273748532001\\
562	-0.149283006304017\\
563	-0.145237118311968\\
564	-0.141191472456001\\
565	-0.137196555933031\\
566	-0.133297813957995\\
567	-0.129535635485979\\
568	-0.125945436750953\\
569	-0.122557818639962\\
570	-0.119398779486971\\
571	-0.116489967449013\\
572	-0.113848958314009\\
573	-0.111489551061027\\
574	-0.109422098176026\\
575	-0.107653724755949\\
576	-0.106188706030991\\
577	-0.105028742785009\\
578	-0.104173238273006\\
579	-0.103619563893005\\
580	-0.103363310462953\\
581	-0.103398524110048\\
582	-0.103717925422984\\
583	-0.104313112462989\\
584	-0.105174747070976\\
585	-0.106292724469995\\
586	-0.107656328144003\\
587	-0.109254368783013\\
588	-0.111075309536034\\
589	-0.113107378058999\\
590	-0.115338665504964\\
591	-0.117757213906998\\
592	-0.120351093342947\\
593	-0.123108468565988\\
594	-0.126017656729005\\
595	-0.129067176884973\\
596	-0.132245791983962\\
597	-0.135542543690008\\
598	-0.138946781490006\\
599	-0.142448186225977\\
600	-0.14603678832998\\
601	-0.149702982038036\\
602	-0.153437535686976\\
603	-0.157231598542012\\
604	-0.161076704225991\\
605	-0.164964772302994\\
606	-0.168888106965994\\
607	-0.172839393957986\\
608	-0.176811695760989\\
609	-0.180798445474977\\
610	-0.184793439198017\\
611	-0.188790827811999\\
612	-0.192785107786051\\
613	-0.196771111271005\\
614	-0.200743995293976\\
615	-0.204699231714983\\
616	-0.208632595336042\\
617	-0.212540153525993\\
618	-0.216418254124051\\
619	-0.220263514290991\\
620	-0.224072809657002\\
621	-0.227843260227985\\
622	-0.231572226083017\\
623	-0.235257290627999\\
624	-0.238896251032997\\
625	-0.242487108193984\\
626	-0.246028056567013\\
627	-0.249517474385982\\
628	-0.252953913619024\\
629	-0.256336091473997\\
630	-0.259662880586973\\
631	-0.262933300821999\\
632	-0.266146510789042\\
633	-0.26930179962801\\
634	-0.272398579742969\\
635	-0.275436378743962\\
636	-0.278414832969986\\
637	-0.281333680153011\\
638	-0.284192753496995\\
639	-0.286991974712976\\
640	-0.289731348806015\\
641	-0.292410958236985\\
642	-0.295030957157962\\
643	-0.297591566736969\\
644	-0.300093070283026\\
645	-0.302535808274001\\
646	-0.304920174297024\\
647	-0.307246610707978\\
648	-0.309515538119001\\
649	-0.311727543217955\\
650	-0.313883199520035\\
651	-0.315983109964009\\
652	-0.318027906661996\\
653	-0.320018249487987\\
654	-0.321954823228964\\
655	-0.323838335592995\\
656	-0.325669514476999\\
657	-0.32744910570301\\
658	-0.329177870618992\\
659	-0.330856584366984\\
660	-0.332486033435998\\
661	-0.334067014272023\\
662	-0.335600331480009\\
663	-0.337086795796949\\
664	-0.338527223246956\\
665	-0.339922433181982\\
666	-0.341273247496986\\
667	-0.342580488841975\\
668	-0.343844980012989\\
669	-0.345067542328991\\
670	-0.346248995406029\\
671	-0.347390155609958\\
672	-0.348491835505001\\
673	-0.349554843098986\\
674	-0.350579980768032\\
675	-0.35156804518499\\
676	-0.352519826336049\\
677	-0.35343610713096\\
678	-0.354317662712958\\
679	-0.355165259957971\\
680	-0.355979657671014\\
681	-0.356761605279985\\
682	-0.357511843324005\\
683	-0.358231102444051\\
684	-0.358920103857997\\
685	-0.359579558451969\\
686	-0.360210166949003\\
687	-0.360812619591002\\
688	-0.361387596112991\\
689	-0.361935765515\\
690	-0.362457785836\\
691	-0.362954304422999\\
692	-0.363425957300024\\
693	-0.36387336984302\\
694	-0.364297156139003\\
695	-0.364697919164996\\
696	-0.365076250946004\\
697	-0.365432732429042\\
698	-0.365767933447955\\
699	-0.366082412890989\\
700	-0.36637671866805\\
701	-0.366651387778973\\
702	-0.366906946480981\\
703	-0.367143910256971\\
704	-0.367362783885028\\
705	-0.367564061602991\\
706	-0.367748227183029\\
707	-0.367915754199998\\
708	-0.368067105598982\\
709	-0.368202734570957\\
710	-0.36832308412005\\
711	-0.368428587440974\\
712	-0.368519667785051\\
713	-0.368596739040981\\
714	-0.368660205507013\\
715	-0.368710461862008\\
716	-0.368747894047999\\
717	-0.368772878645984\\
718	-0.368785783147985\\
719	-0.368786966543041\\
720	-0.368776779093025\\
721	-0.368755562512035\\
722	-0.368723650151026\\
723	-0.368681367078011\\
724	-0.36862903045801\\
725	-0.368566949444983\\
726	-0.368495425258004\\
727	-0.368414751774026\\
728	-0.368325215210007\\
729	-0.368227094309987\\
730	-0.368120660941031\\
731	-0.368006179571978\\
732	-0.367883907873022\\
733	-0.367754096801036\\
734	-0.367616990595991\\
735	-0.36747282687196\\
736	-0.367321837110012\\
737	-0.367164246356992\\
738	-0.367000273518045\\
739	-0.366830131755023\\
740	-0.366654028083985\\
741	-0.366472163976027\\
742	-0.366284735152021\\
743	-0.366091932187999\\
744	-0.36589393981501\\
745	-0.365690937917975\\
746	-0.365483101047005\\
747	-0.365270598911991\\
748	-0.365053596195992\\
749	-0.364832252953988\\
750	-0.364606724427006\\
751	-0.364377161442007\\
752	-0.364143710226017\\
753	-0.363906512814992\\
754	-0.363665706860047\\
755	-0.36342142614302\\
756	-0.363173800086997\\
757	-0.362922954368003\\
758	-0.362669010928983\\
759	-0.362412087595033\\
760	-0.362152298889043\\
761	-0.361889755746006\\
762	-0.36162456543201\\
763	-0.361356831958972\\
764	-0.361086656106977\\
765	-0.360814135240048\\
766	-0.360539363729004\\
767	-0.360262432968966\\
768	-0.359983431308024\\
769	-0.35970244405803\\
770	-0.359419553930024\\
771	-0.359134840850004\\
772	-0.358848381987002\\
773	-0.358560251976996\\
774	-0.358270522752036\\
775	-0.357979264162054\\
776	-0.357686543407965\\
777	-0.357392425268017\\
778	-0.357096972422994\\
779	-0.356800245294039\\
780	-0.35650230216396\\
781	-0.356203292417945\\
782	-0.355903165767018\\
783	-0.355601997186\\
784	-0.355299842944987\\
785	-0.354996751143005\\
786	-0.354692766443975\\
787	-0.354387931309986\\
788	-0.35408228693899\\
789	-0.353775873500979\\
790	-0.35346872957598\\
791	-0.353160892589017\\
792	-0.35285239875401\\
793	-0.352543282906026\\
794	-0.352233578548976\\
795	-0.351923317888975\\
796	-0.351612531980038\\
797	-0.351301250462029\\
798	-0.350989501709023\\
799	-0.350677313163999\\
800	-0.350364710788995\\
801	-0.350051719706983\\
802	-0.349738363745985\\
803	-0.349424665782976\\
804	-0.349110647595012\\
805	-0.348796329897993\\
806	-0.348481732700009\\
807	-0.348166874746994\\
808	-0.347851774168021\\
809	-0.347536447928974\\
810	-0.347220912577995\\
811	-0.346905183295007\\
812	-0.346589274844007\\
813	-0.346273201122983\\
814	-0.345956975315005\\
815	-0.345640609940006\\
816	-0.345324116509005\\
817	-0.345007506273987\\
818	-0.34469078968101\\
819	-0.344373976528004\\
820	-0.344057076015986\\
821	-0.343740096705005\\
822	-0.343423046866974\\
823	-0.343105933947982\\
824	-0.342788764916008\\
825	-0.342471546422985\\
826	-0.342154284563037\\
827	-0.341836984825022\\
828	-0.341519652355998\\
829	-0.341202292016987\\
830	-0.340884908042028\\
831	-0.340567504399985\\
832	-0.340250084749982\\
833	-0.339932652108985\\
834	-0.339615209504018\\
835	-0.339297759440001\\
836	-0.338980304157985\\
837	-0.338662845499982\\
838	-0.338345385169987\\
839	-0.338027924495009\\
840	-0.337710464690986\\
841	-0.337393006426964\\
842	-0.337075550487953\\
843	-0.336758097137988\\
844	-0.33644064658904\\
845	-0.336123198862026\\
846	-0.335805753757995\\
847	-0.335488310816004\\
848	-0.335170869488991\\
849	-0.334853429003999\\
850	-0.334535988531002\\
851	-0.334218547051989\\
852	-0.333901103328969\\
853	-0.333583656170049\\
854	-0.333266203999017\\
855	-0.332948745425028\\
856	-0.332631278813949\\
857	-0.332313802452973\\
858	-0.331996314424998\\
859	-0.331678812876987\\
860	-0.331361295892975\\
861	-0.331043761362025\\
862	-0.330726207250962\\
863	-0.33040863137802\\
864	-0.330091031582981\\
865	-0.329773405398043\\
866	-0.329455750824025\\
867	-0.329138065301038\\
868	-0.328820346583029\\
869	-0.328502592209986\\
870	-0.32818479988299\\
871	-0.327866967038005\\
872	-0.327549091321998\\
873	-0.327231170263985\\
874	-0.326913201454033\\
875	-0.326595182417009\\
876	-0.326277110688011\\
877	-0.325958983789008\\
878	-0.325640799404027\\
879	-0.325322555057994\\
880	-0.325004248291009\\
881	-0.324685876835986\\
882	-0.324367438297031\\
883	-0.32404893022499\\
884	-0.3237303505\\
885	-0.323411696702976\\
886	-0.323092966700017\\
887	-0.322774158214997\\
888	-0.322455269016018\\
889	-0.322136297087013\\
890	-0.321817240311987\\
891	-0.321498096551977\\
892	-0.321178863827981\\
893	-0.320859540299011\\
894	-0.32054012383901\\
895	-0.320220612725961\\
896	-0.319901005113991\\
897	-0.319581299220999\\
898	-0.319261493303031\\
899	-0.318941585744994\\
900	-0.318621574933047\\
901	-0.318301459242036\\
902	-0.317981237316019\\
903	-0.317660907550987\\
904	-0.317340468677003\\
905	-0.317019919341988\\
906	-0.316699258292999\\
907	-0.316378484360996\\
908	-0.316057596342034\\
909	-0.315736593084011\\
910	-0.315415473669987\\
911	-0.315094237197002\\
912	-0.314772882667967\\
913	-0.314451409170999\\
914	-0.31412981616603\\
915	-0.313808102766018\\
916	-0.313486268329029\\
917	-0.313164312335971\\
918	-0.312842234279969\\
919	-0.312520033550015\\
920	-0.312197710019007\\
921	-0.311875263026991\\
922	-0.311552692667988\\
923	-0.31122999837703\\
924	-0.310907180314985\\
925	-0.310584238156991\\
926	-0.310261172078015\\
927	-0.309937982038036\\
928	-0.309614668173026\\
929	-0.309291230578992\\
930	-0.308967669500021\\
931	-0.308643985315996\\
932	-0.308320178330007\\
933	-0.307996248958034\\
934	-0.307672197613044\\
935	-0.307348024795999\\
936	-0.307023731284005\\
937	-0.306699317617017\\
938	-0.306374784388993\\
939	-0.306050132533983\\
940	-0.305725362814997\\
941	-0.305400476116006\\
942	-0.305075473326951\\
943	-0.304750355439012\\
944	-0.304425123524993\\
945	-0.304099778736997\\
946	-0.303774322092011\\
947	-0.303448754963995\\
948	-0.303123078369993\\
949	-0.302797293865012\\
950	-0.302471402728997\\
951	-0.302145406257978\\
952	-0.301819306053972\\
953	-0.301493103616963\\
954	-0.301166800433975\\
955	-0.30084039817001\\
956	-0.300513898360975\\
957	-0.300187302902998\\
958	-0.299860613341991\\
959	-0.299533831667986\\
960	-0.299206959505966\\
961	-0.298879998905022\\
962	-0.298552951731949\\
963	-0.298225819862012\\
964	-0.297898605472994\\
965	-0.297571310433966\\
966	-0.297243936997006\\
967	-0.296916487195006\\
968	-0.296588963126965\\
969	-0.296261367153988\\
970	-0.295933701488991\\
971	-0.295605968296002\\
972	-0.295278169973017\\
973	-0.29495030885198\\
974	-0.294622387290019\\
975	-0.294294407758969\\
976	-0.293966372643979\\
977	-0.293638284531028\\
978	-0.293310145805947\\
979	-0.292981959041015\\
980	-0.292653726895026\\
981	-0.292325451900979\\
982	-0.291997136764053\\
983	-0.291668784051978\\
984	-0.291340396491989\\
985	-0.291011976862023\\
986	-0.29068352778495\\
987	-0.290355052123004\\
988	-0.290026552572044\\
989	-0.289698032057004\\
990	-0.289369493321999\\
991	-0.289040939329027\\
992	-0.288712372850966\\
993	-0.288383796863968\\
994	-0.288055214244991\\
995	-0.287726627965014\\
996	-0.287398040981998\\
997	-0.287069456340021\\
998	-0.286740876859028\\
999	-0.286412305734018\\
1000	-0.286085553127009\\
1001	-0.28576036208301\\
1002	-0.285419690171977\\
1003	-0.285020887818007\\
1004	-0.284503187207008\\
1005	-0.283799637123991\\
1006	-0.282844398684006\\
1007	-0.281578715326987\\
1008	-0.27995518655797\\
1009	-0.277940771852002\\
1010	-0.275518660357989\\
1011	-0.272689156464992\\
1012	-0.269469695715998\\
1013	-0.265894099303978\\
1014	-0.262011171776976\\
1015	-0.257882752202988\\
1016	-0.253581329637996\\
1017	-0.249187341536981\\
1018	-0.24478627679099\\
1019	-0.240465703171992\\
1020	-0.236312340241\\
1021	-0.232409284156972\\
1022	-0.228833487122017\\
1023	-0.225653571687019\\
1024	-0.22292804628097\\
1025	-0.220703967307998\\
1026	-0.219016067578991\\
1027	-0.21788635411599\\
1028	-0.217324153006984\\
1029	-0.217326561285972\\
1030	-0.217879249274972\\
1031	-0.218957542661997\\
1032	-0.220527706548012\\
1033	-0.22254834683099\\
1034	-0.224971847939969\\
1035	-0.227745767691999\\
1036	-0.230814123230004\\
1037	-0.234118512297016\\
1038	-0.237599033296988\\
1039	-0.241194983412981\\
1040	-0.244845337620006\\
1041	-0.248489024172954\\
1042	-0.252065036732006\\
1043	-0.255512431381021\\
1044	-0.258770270691969\\
1045	-0.261777582664024\\
1046	-0.264473400195016\\
1047	-0.266796944640021\\
1048	-0.26868800542303\\
1049	-0.270087551572999\\
1050	-0.270938596126996\\
1051	-0.271185879896962\\
1052	-0.270795075650994\\
1053	-0.269767440383987\\
1054	-0.268129924021025\\
1055	-0.265927499355996\\
1056	-0.263217223326023\\
1057	-0.260063653804991\\
1058	-0.256535328928976\\
1059	-0.252702083177041\\
1060	-0.248633022859963\\
1061	-0.244395023206039\\
1062	-0.240051638719024\\
1063	-0.235662340683007\\
1064	-0.231282013987027\\
1065	-0.226960658584005\\
1066	-0.222743251904035\\
1067	-0.21866973721103\\
1068	-0.214775108306014\\
1069	-0.211089568202965\\
1070	-0.207638742161009\\
1071	-0.204443928962007\\
1072	-0.201522379717005\\
1073	-0.198887591078972\\
1074	-0.196549636364978\\
1075	-0.194515381262022\\
1076	-0.192788862095995\\
1077	-0.191371559763013\\
1078	-0.190262674871974\\
1079	-0.189459392960032\\
1080	-0.188957133939994\\
1081	-0.18874978721999\\
1082	-0.188829930128975\\
1083	-0.189189029266004\\
1084	-0.189817625912042\\
1085	-0.190705505484971\\
1086	-0.191841850351011\\
1087	-0.193215379053981\\
1088	-0.194814470220024\\
1089	-0.196627274105992\\
1090	-0.19864181075701\\
1091	-0.200846057203989\\
1092	-0.203228023587997\\
1093	-0.205775819611006\\
1094	-0.208477711606974\\
1095	-0.211322171844017\\
1096	-0.214297919957005\\
1097	-0.21739395732601\\
1098	-0.220599596392958\\
1099	-0.22390448292299\\
1100	-0.227298615092991\\
1101	-0.230772356695013\\
1102	-0.234316447335004\\
1103	-0.237922009382999\\
1104	-0.241580551052039\\
1105	-0.245283967542036\\
1106	-0.249024540102027\\
1107	-0.25279493254601\\
1108	-0.256588186043018\\
1109	-0.26039771341101\\
1110	-0.264217291422995\\
1111	-0.268041051927014\\
1112	-0.271863472890004\\
1113	-0.27567936864699\\
1114	-0.279483878846008\\
1115	-0.283272458170984\\
1116	-0.287040865018014\\
1117	-0.290785149889018\\
1118	-0.294501644776005\\
1119	-0.298186951090997\\
1120	-0.301837928396992\\
1121	-0.305451683596004\\
1122	-0.309025559422025\\
1123	-0.312557123681984\\
1124	-0.316044158282978\\
1125	-0.319484589297986\\
1126	-0.322876648880992\\
1127	-0.326218702294966\\
1128	-0.329509288459974\\
1129	-0.332747111260005\\
1130	-0.335931029828998\\
1131	-0.339060050652961\\
1132	-0.342133318691992\\
1133	-0.345150109656004\\
1134	-0.348109822154015\\
1135	-0.35101197012699\\
1136	-0.353856176281056\\
1137	-0.356642164648974\\
1138	-0.359369754474983\\
1139	-0.362038854152047\\
1140	-0.364649454812024\\
1141	-0.367201625191001\\
1142	-0.369695505864968\\
1143	-0.372131304381014\\
1144	-0.37450929048299\\
1145	-0.376829848244995\\
1146	-0.379093307711003\\
1147	-0.381300091859032\\
1148	-0.383450609792988\\
1149	-0.385545431061985\\
1150	-0.387585115413003\\
1151	-0.389570252498004\\
1152	-0.391501461215\\
1153	-0.393379388103995\\
1154	-0.395204705002016\\
1155	-0.396978106550023\\
1156	-0.398700307662978\\
1157	-0.400372041269009\\
1158	-0.401994056009983\\
1159	-0.403567114215036\\
1160	-0.405091989948005\\
1161	-0.406569467127042\\
1162	-0.408000337720978\\
1163	-0.409385400527981\\
1164	-0.410725459128003\\
1165	-0.412021320925021\\
1166	-0.413273795670023\\
1167	-0.414483694062994\\
1168	-0.415651827250997\\
1169	-0.416779004705006\\
1170	-0.417866034491965\\
1171	-0.418913721331023\\
1172	-0.419922866244008\\
1173	-0.420894265993979\\
1174	-0.421828711818023\\
1175	-0.422726988948966\\
1176	-0.423589876540007\\
1177	-0.424418146167966\\
1178	-0.425212562346019\\
1179	-0.425973881123014\\
1180	-0.426702850380991\\
1181	-0.427400209124983\\
1182	-0.428066687278033\\
1183	-0.428703005062971\\
1184	-0.429309873286002\\
1185	-0.429887992519014\\
1186	-0.430438053475996\\
1187	-0.430960736291979\\
1188	-0.431456710694022\\
1189	-0.431926635676007\\
1190	-0.432371159571005\\
1191	-0.43279091992099\\
1192	-0.433186543343993\\
1193	-0.433558645408993\\
1194	-0.433907830898022\\
1195	-0.434234693476014\\
1196	-0.434539815958033\\
1197	-0.434823769876971\\
1198	-0.43508711615101\\
1199	-0.435330404647004\\
1200	-0.435554174351978\\
1201	-0.435758953434004\\
1202	-0.435945259518974\\
1203	-0.436113599246994\\
1204	-0.436264468950014\\
1205	-0.436398354513983\\
1206	-0.436515731148972\\
1207	-0.436617063958977\\
1208	-0.436702808114035\\
1209	-0.436773408315048\\
1210	-0.43682929967099\\
1211	-0.436870907165996\\
1212	-0.436898646534019\\
1213	-0.436912923632008\\
1214	-0.436914134912001\\
1215	-0.436902667799018\\
1216	-0.436878900163038\\
1217	-0.436843201399029\\
1218	-0.436795931598965\\
1219	-0.43673744243597\\
1220	-0.436668076739011\\
1221	-0.436588169072024\\
1222	-0.436498045817984\\
1223	-0.43639802495801\\
1224	-0.436288416654975\\
1225	-0.436169523236003\\
1226	-0.436041639175983\\
1227	-0.435905051484951\\
1228	-0.435760039790978\\
1229	-0.435606876430029\\
1230	-0.435445826333989\\
1231	-0.435277147916963\\
1232	-0.435101092466027\\
1233	-0.43491790433302\\
1234	-0.434727821825959\\
1235	-0.434531076300004\\
1236	-0.434327893152044\\
1237	-0.434118491318031\\
1238	-0.43390308395999\\
1239	-0.433681878073003\\
1240	-0.43345507507297\\
1241	-0.433222870601981\\
1242	-0.432985454722029\\
1243	-0.43274301211801\\
1244	-0.432495722396993\\
1245	-0.432243759690948\\
1246	-0.431987293158954\\
1247	-0.431726487089975\\
1248	-0.431461501008982\\
1249	-0.43119248948102\\
1250	-0.430919602718006\\
1251	-0.43064298638302\\
1252	-0.430362781703025\\
1253	-0.430079125674979\\
1254	-0.429792150975004\\
1255	-0.429501986369985\\
1256	-0.42920875672803\\
1257	-0.428912582732039\\
1258	-0.428613581590014\\
1259	-0.428311866653019\\
1260	-0.42800754772702\\
1261	-0.42770073108602\\
1262	-0.427391519696982\\
1263	-0.427080013125988\\
1264	-0.426766307563014\\
1265	-0.426450496141968\\
1266	-0.426132669154015\\
1267	-0.425812913471987\\
1268	-0.425491313272005\\
1269	-0.425167950053037\\
1270	-0.424842902160037\\
1271	-0.42451624561096\\
1272	-0.424188053613989\\
1273	-0.423858396699018\\
1274	-0.42352734333997\\
1275	-0.423194959081002\\
1276	-0.422861307567018\\
1277	-0.422526449965972\\
1278	-0.422190445103013\\
1279	-0.421853349785977\\
1280	-0.42151534743698\\
1281	-0.421176355023988\\
1282	-0.420836445291002\\
1283	-0.420495671887011\\
1284	-0.420154080907992\\
1285	-0.419811714819957\\
1286	-0.419468614499976\\
1287	-0.419124819166996\\
1288	-0.418780367221984\\
1289	-0.418435295378004\\
1290	-0.418089639603011\\
1291	-0.417743434352985\\
1292	-0.417396712612003\\
1293	-0.417049506429976\\
1294	-0.416701846265028\\
1295	-0.416353761417042\\
1296	-0.416005280176989\\
1297	-0.415656429060959\\
1298	-0.415307233954991\\
1299	-0.414957719256961\\
1300	-0.414607908421033\\
1301	-0.414257823699018\\
1302	-0.413907486186019\\
1303	-0.413556916364996\\
1304	-0.413206133153039\\
1305	-0.412855155046032\\
1306	-0.412503999264004\\
1307	-0.41215268220202\\
1308	-0.411801219575977\\
1309	-0.411449625867988\\
1310	-0.411097915081029\\
1311	-0.410746100382994\\
1312	-0.410394194159039\\
1313	-0.410042207860954\\
1314	-0.409690152560017\\
1315	-0.409338038394992\\
1316	-0.408985875028975\\
1317	-0.408633671395989\\
1318	-0.408281435757999\\
1319	-0.407929175859977\\
1320	-0.407576898977027\\
1321	-0.407224611577021\\
1322	-0.406872319868\\
1323	-0.406520029362014\\
1324	-0.406167745322023\\
1325	-0.405815472124971\\
1326	-0.405463214316001\\
1327	-0.405110975366028\\
1328	-0.404758758729997\\
1329	-0.404406567306012\\
1330	-0.404054403790042\\
1331	-0.403702270342023\\
1332	-0.403350168738029\\
1333	-0.402998100636012\\
1334	-0.402646067232979\\
1335	-0.40229406942899\\
1336	-0.401942107882974\\
1337	-0.401590182883012\\
1338	-0.401238294601001\\
1339	-0.400886442856972\\
1340	-0.400534627186005\\
1341	-0.400182847097994\\
1342	-0.399831101741995\\
1343	-0.399479389969997\\
1344	-0.399127710704988\\
1345	-0.398776062502009\\
1346	-0.398424443815998\\
1347	-0.398072852864971\\
1348	-0.397721287900993\\
1349	-0.397369746771005\\
1350	-0.397018227388003\\
1351	-0.396666727497006\\
1352	-0.396315244742993\\
1353	-0.395963776537997\\
1354	-0.395612320430985\\
1355	-0.395260873673976\\
1356	-0.394909433496991\\
1357	-0.394557997069001\\
1358	-0.39420656157705\\
1359	-0.393855123887988\\
1360	-0.39350368122399\\
1361	-0.393152230333953\\
1362	-0.39280076816101\\
1363	-0.392449291514993\\
1364	-0.392097797348015\\
1365	-0.391746282222016\\
1366	-0.391394743182957\\
1367	-0.391043176734968\\
1368	-0.390691579811005\\
1369	-0.390339949046961\\
1370	-0.389988281157002\\
1371	-0.389636572904976\\
1372	-0.389284820982994\\
1373	-0.388933022179003\\
1374	-0.388581173259979\\
1375	-0.388229271040018\\
1376	-0.387877312260002\\
1377	-0.387525293662009\\
1378	-0.38717321216501\\
1379	-0.386821064643016\\
1380	-0.38646884799897\\
1381	-0.386116559144\\
1382	-0.385764195073023\\
1383	-0.385411752740993\\
1384	-0.385059229245996\\
1385	-0.384706621801001\\
1386	-0.38435392731401\\
1387	-0.384001143168973\\
1388	-0.383648266599948\\
1389	-0.383295294774996\\
1390	-0.382942225071019\\
1391	-0.382589055056997\\
1392	-0.382235781971985\\
1393	-0.381882403502004\\
1394	-0.381528917164985\\
1395	-0.381175320591012\\
1396	-0.38082161149805\\
1397	-0.380467787678015\\
1398	-0.38011384687502\\
1399	-0.379759787067997\\
1400	-0.37940560615101\\
1401	-0.379051302216965\\
1402	-0.378696873436979\\
1403	-0.378342317745023\\
1404	-0.377987633519012\\
1405	-0.377632819163978\\
1406	-0.377277872892989\\
1407	-0.37692279311301\\
1408	-0.376567578508002\\
1409	-0.37621222752\\
1410	-0.375856738934033\\
1411	-0.375501111362041\\
1412	-0.375145343727013\\
1413	-0.374789434747015\\
1414	-0.37443338352\\
1415	-0.374077189006982\\
1416	-0.373720850219001\\
1417	-0.373364366402029\\
1418	-0.373007736816987\\
1419	-0.372650960735029\\
1420	-0.372294037411962\\
1421	-0.371936966581984\\
1422	-0.371579747442013\\
1423	-0.371222379833\\
1424	-0.370864863331974\\
1425	-0.370507197637039\\
1426	-0.370149382650993\\
1427	-0.369791418071998\\
1428	-0.369433304075983\\
1429	-0.369075040509017\\
1430	-0.368716627470974\\
1431	-0.368358065204006\\
1432	-0.367999353778998\\
1433	-0.367640493684974\\
1434	-0.367281485115029\\
1435	-0.366922328556996\\
1436	-0.366563024378991\\
1437	-0.366203573317989\\
1438	-0.365843975970051\\
1439	-0.365484232877009\\
1440	-0.365124344818014\\
1441	-0.364764312691989\\
1442	-0.364404137217036\\
1443	-0.364043819508026\\
1444	-0.363683360473999\\
1445	-0.363322761106019\\
1446	-0.362962022563977\\
1447	-0.362601146067959\\
1448	-0.362240132790021\\
1449	-0.361878983940016\\
1450	-0.361517700959041\\
1451	-0.361156285308994\\
1452	-0.36079473826203\\
1453	-0.360433061490028\\
1454	-0.36007125645898\\
1455	-0.359709324815014\\
1456	-0.359347268179988\\
1457	-0.358985088237034\\
1458	-0.358622786927981\\
1459	-0.358260365936019\\
1460	-0.357897827187003\\
1461	-0.357535172534028\\
1462	-0.357172403948994\\
1463	-0.356809523418974\\
1464	-0.35644653313301\\
1465	-0.356083434975972\\
1466	-0.355720231320049\\
1467	-0.355356924220018\\
1468	-0.354993515899025\\
1469	-0.354630008645017\\
1470	-0.354266404805003\\
1471	-0.353902706673011\\
1472	-0.353538916783009\\
1473	-0.353175037305959\\
1474	-0.352811071039014\\
1475	-0.352447020196962\\
1476	-0.352082887511983\\
1477	-0.351718675416009\\
1478	-0.351354386644971\\
1479	-0.350990023824977\\
1480	-0.350625589565993\\
1481	-0.350261086658975\\
1482	-0.349896517767036\\
1483	-0.349531885718022\\
1484	-0.349167193401001\\
1485	-0.348802443454986\\
1486	-0.348437638871019\\
1487	-0.348072782578015\\
1488	-0.347707877439007\\
1489	-0.347342926349995\\
1490	-0.346977932326979\\
1491	-0.346612898403976\\
1492	-0.346247827528998\\
1493	-0.345882722854014\\
1494	-0.345517587331983\\
1495	-0.345152424012952\\
1496	-0.344787236133982\\
1497	-0.344422026821007\\
1498	-0.344056799173984\\
1499	-0.343691556371994\\
1500	-0.343326301560012\\
1501	-0.342961037948953\\
1502	-0.342595768807996\\
1503	-0.342230497361015\\
1504	-0.341865226882021\\
1505	-0.34149996058801\\
1506	-0.341134701837007\\
1507	-0.340769453823953\\
1508	-0.340404219973038\\
1509	-0.340039003536049\\
1510	-0.339673807883969\\
1511	-0.33930863641001\\
1512	-0.338943492318037\\
1513	-0.338578379020987\\
1514	-0.338213300036955\\
1515	-0.337848258687018\\
1516	-0.337483258284976\\
1517	-0.33711830224297\\
1518	-0.336753394156972\\
1519	-0.336388537209984\\
1520	-0.336023734866956\\
1521	-0.335658990670026\\
1522	-0.335294307934021\\
1523	-0.334929690244962\\
1524	-0.334565140854011\\
1525	-0.334200663276988\\
1526	-0.333836261087981\\
1527	-0.333471937516038\\
1528	-0.333107696146044\\
1529	-0.332743540507977\\
1530	-0.332379473881019\\
1531	-0.33201549978503\\
1532	-0.331651621679953\\
1533	-0.331287843062\\
1534	-0.330924167261969\\
1535	-0.330560597837007\\
1536	-0.330197138176004\\
1537	-0.329833791786996\\
1538	-0.329470562104973\\
1539	-0.32910745247699\\
1540	-0.328744466470994\\
1541	-0.328381607364008\\
1542	-0.328018878644002\\
1543	-0.327656283806959\\
1544	-0.327293826152982\\
1545	-0.326931509182998\\
1546	-0.32656933619802\\
1547	-0.32620731069602\\
1548	-0.325845436069017\\
1549	-0.325483715600967\\
1550	-0.325122152663994\\
1551	-0.324760750718951\\
1552	-0.324399513108972\\
1553	-0.324038443061966\\
1554	-0.323677544084035\\
1555	-0.323316819358979\\
1556	-0.322956272347994\\
1557	-0.322595906182016\\
1558	-0.322235724266989\\
1559	-0.321875729876012\\
1560	-0.321515926347956\\
1561	-0.321156316788006\\
1562	-0.320796904564986\\
1563	-0.320437692908001\\
1564	-0.320078685003978\\
1565	-0.319721837096949\\
1566	-0.319363402289014\\
1567	-0.319007102430987\\
1568	-0.318649201429992\\
1569	-0.318293413138974\\
1570	-0.317937955759987\\
1571	-0.317582814342984\\
1572	-0.317227973278989\\
1573	-0.316873419404999\\
1574	-0.316519142697985\\
1575	-0.316165135772962\\
1576	-0.315811393686033\\
1577	-0.315457913225998\\
1578	-0.315104692618945\\
1579	-0.314751730922978\\
1580	-0.314399028330001\\
1581	-0.314046585358028\\
1582	-0.313694403160014\\
1583	-0.313342483209965\\
1584	-0.312990827211991\\
1585	-0.31263943729499\\
1586	-0.312288315408978\\
1587	-0.311937464026016\\
1588	-0.311586885542056\\
1589	-0.31123658236902\\
1590	-0.310886557238973\\
1591	-0.310536812599992\\
1592	-0.310187351115985\\
1593	-0.309838175666982\\
1594	-0.309489288743009\\
1595	-0.309140693249958\\
1596	-0.308792391802967\\
1597	-0.308444387228008\\
1598	-0.308096682258963\\
1599	-0.307749279638017\\
1600	-0.307402182014982\\
1601	-0.30705539214398\\
1602	-0.306708912885995\\
1603	-0.306362746803984\\
1604	-0.306016896564017\\
1605	-0.305671364833984\\
1606	-0.305326154385\\
1607	-0.304981267784001\\
1608	-0.304636707700979\\
1609	-0.304292476503008\\
1610	-0.303948577053006\\
1611	-0.303605011711966\\
1612	-0.303261783136975\\
1613	-0.302918893677997\\
1614	-0.302576345982004\\
1615	-0.302234142385998\\
1616	-0.301892285323049\\
1617	-0.301550777315981\\
1618	-0.301209620576969\\
1619	-0.300868817712967\\
1620	-0.300528370918016\\
1621	-0.300188282472959\\
1622	-0.299848554751975\\
1623	-0.299509190012998\\
1624	-0.299170190501002\\
1625	-0.298831558451013\\
1626	-0.298493295978005\\
1627	-0.298155405487023\\
1628	-0.297817888866007\\
1629	-0.297480748384999\\
1630	-0.297143986200979\\
1631	-0.296807604349965\\
1632	-0.296471604852968\\
1633	-0.296135989811035\\
1634	-0.295800761208\\
1635	-0.295465921206983\\
1636	-0.295131471551997\\
1637	-0.29479741436603\\
1638	-0.294463751552996\\
1639	-0.294130484992991\\
1640	-0.293797616646998\\
1641	-0.293465148352027\\
1642	-0.293133082023019\\
1643	-0.292801419354021\\
1644	-0.29247016231102\\
1645	-0.292139312641041\\
1646	-0.291808872064962\\
1647	-0.291478842378012\\
1648	-0.291149225352001\\
1649	-0.290820022633\\
1650	-0.290491236041021\\
1651	-0.29016286707099\\
1652	-0.289834917490964\\
1653	-0.289507388843049\\
1654	-0.289180282939981\\
1655	-0.28885360116999\\
1656	-0.288527345193017\\
1657	-0.288201516540028\\
1658	-0.28787611671504\\
1659	-0.28755114739397\\
1660	-0.287226609922982\\
1661	-0.286902505819\\
1662	-0.286578836571039\\
1663	-0.286255603538052\\
1664	-0.285932808249981\\
1665	-0.285610452005017\\
1666	-0.285288536273981\\
1667	-0.284967062394003\\
1668	-0.284646031674981\\
1669	-0.284325445494005\\
1670	-0.284005304999027\\
1671	-0.283685611703959\\
1672	-0.283366366794041\\
1673	-0.283047571422969\\
1674	-0.282729226911044\\
1675	-0.282411334448\\
1676	-0.28209389519202\\
1677	-0.281776910367\\
1678	-0.281460381068996\\
1679	-0.281144308456021\\
1680	-0.280828693757996\\
1681	-0.280513537870036\\
1682	-0.280198841956008\\
1683	-0.279884607144993\\
1684	-0.279570834434992\\
1685	-0.279257524690991\\
1686	-0.278944679140977\\
1687	-0.278632298685977\\
1688	-0.278320384288008\\
1689	-0.278008936878962\\
1690	-0.27769795735702\\
1691	-0.277387446783962\\
1692	-0.277077405791999\\
1693	-0.276767835477017\\
1694	-0.276458736601001\\
1695	-0.276150110092999\\
1696	-0.275841956649003\\
1697	-0.27553427702901\\
1698	-0.275227072160021\\
1699	-0.274920342836026\\
1700	-0.274614089615966\\
1701	-0.274308313324013\\
1702	-0.274003014651043\\
1703	-0.273698194355006\\
1704	-0.27339385305703\\
1705	-0.273089991447023\\
1706	-0.272786610077958\\
1707	-0.272483709669984\\
1708	-0.272181290710989\\
1709	-0.271879353949998\\
1710	-0.271577899906958\\
1711	-0.271276928963971\\
1712	-0.270976441870005\\
1713	-0.270676439040983\\
1714	-0.270376921058016\\
1715	-0.27007788826603\\
1716	-0.26977934128098\\
1717	-0.269481280379011\\
1718	-0.269183706204956\\
1719	-0.268886618969987\\
1720	-0.268590019251008\\
1721	-0.268293907290001\\
1722	-0.267998283496979\\
1723	-0.267703148344992\\
1724	-0.267408501974955\\
1725	-0.267114344796028\\
1726	-0.266820677081\\
1727	-0.266527499169001\\
1728	-0.266234811365962\\
1729	-0.265942613746006\\
1730	-0.265650906746032\\
1731	-0.265359690473986\\
1732	-0.265068965199987\\
1733	-0.264778731164029\\
1734	-0.264488988370999\\
1735	-0.264199737093975\\
1736	-0.263910977470971\\
1737	-0.263622709608967\\
1738	-0.263334933680994\\
1739	-0.263047649727014\\
1740	-0.262760857854971\\
1741	-0.262474558138024\\
1742	-0.262188750717996\\
1743	-0.261903435506042\\
1744	-0.261618612577024\\
1745	-0.261334281975962\\
1746	-0.261050443713998\\
1747	-0.260767097671021\\
1748	-0.260484243994995\\
1749	-0.260201882501008\\
1750	-0.259920013271028\\
1751	-0.259638636058014\\
1752	-0.259357750881009\\
1753	-0.259077357726994\\
1754	-0.258797456352966\\
1755	-0.258518046684003\\
1756	-0.258239128612047\\
1757	-0.257960701998968\\
1758	-0.257682766576011\\
1759	-0.257405322343004\\
1760	-0.25712836896804\\
1761	-0.256851906388022\\
1762	-0.256575934310035\\
1763	-0.256300452510004\\
1764	-0.256025460734008\\
1765	-0.255750958796\\
1766	-0.255476946480997\\
1767	-0.255203423341982\\
1768	-0.254930389303979\\
1769	-0.254657843960956\\
1770	-0.254385787077013\\
1771	-0.25411421828602\\
1772	-0.253843137192007\\
1773	-0.253572543570044\\
1774	-0.253302437065031\\
1775	-0.253032817294013\\
1776	-0.252763683843\\
1777	-0.252495036368998\\
1778	-0.252226874499968\\
1779	-0.251959197836982\\
1780	-0.251692005950986\\
1781	-0.251425298382003\\
1782	-0.251159074744976\\
1783	-0.250893334624038\\
1784	-0.250628077477018\\
1785	-0.250363302931021\\
1786	-0.250099010488043\\
1787	-0.249835199518998\\
1788	-0.249571869769966\\
1789	-0.249309020656028\\
1790	-0.249046651567994\\
1791	-0.24878476216702\\
1792	-0.248523351687993\\
1793	-0.248262419836976\\
1794	-0.24800196589598\\
1795	-0.247741989415999\\
1796	-0.24748248972395\\
1797	-0.247223466321032\\
1798	-0.246964918677008\\
1799	-0.246706846040979\\
1800	-0.246449247931992\\
1801	-0.246192123843002\\
1802	-0.245935472943017\\
1803	-0.245679294672016\\
1804	-0.245423588447977\\
1805	-0.245168353659039\\
1806	-0.24491358956999\\
1807	-0.244659295620011\\
1808	-0.244405471123002\\
1809	-0.244152115365978\\
1810	-0.243899227614008\\
1811	-0.243646807403024\\
1812	-0.243394853848031\\
1813	-0.243143366235984\\
1814	-0.242892344032043\\
1815	-0.242641786374008\\
1816	-0.242391692579019\\
1817	-0.24214206203601\\
1818	-0.241892893812008\\
1819	-0.241644187350005\\
1820	-0.241395941768985\\
1821	-0.241148156462032\\
1822	-0.240900830502028\\
1823	-0.24065396323698\\
1824	-0.240407553890009\\
1825	-0.24016160176302\\
1826	-0.239916105833004\\
1827	-0.239671065556024\\
1828	-0.239426479962958\\
1829	-0.239182348365034\\
1830	-0.238938669947004\\
1831	-0.238695443872984\\
1832	-0.238452669385026\\
1833	-0.238210345601999\\
1834	-0.237968471722979\\
1835	-0.237727046819998\\
1836	-0.23748607024902\\
1837	-0.237245540939966\\
1838	-0.237005458302974\\
1839	-0.236765821325037\\
1840	-0.236526629174989\\
1841	-0.236287880996031\\
1842	-0.236049575913967\\
1843	-0.235811713130033\\
1844	-0.235574291727971\\
1845	-0.235337310767989\\
1846	-0.235100769490998\\
1847	-0.234864666817032\\
1848	-0.234629002145027\\
1849	-0.234393774353975\\
1850	-0.234158982602025\\
1851	-0.233924625929035\\
1852	-0.233690703551986\\
1853	-0.233457214571047\\
1854	-0.233224157962979\\
1855	-0.232991532888946\\
1856	-0.232759338386984\\
1857	-0.232527573478023\\
1858	-0.23229623736097\\
1859	-0.232065329019974\\
1860	-0.231834847615005\\
1861	-0.231604792090025\\
1862	-0.231375161569986\\
1863	-0.231145955160002\\
1864	-0.230917171747024\\
1865	-0.230688810600043\\
1866	-0.230460870567981\\
1867	-0.230233350882031\\
1868	-0.230006250457052\\
1869	-0.229779568387016\\
1870	-0.229553303649027\\
1871	-0.229327455303007\\
1872	-0.22910202249102\\
1873	-0.228877004134972\\
1874	-0.228652399241014\\
1875	-0.228428206899991\\
1876	-0.228204426080993\\
1877	-0.227981055839962\\
1878	-0.227758095211016\\
1879	-0.227535543216959\\
1880	-0.227313398859053\\
1881	-0.22709166112304\\
1882	-0.226870329077997\\
1883	-0.226649401578015\\
1884	-0.226428877858041\\
1885	-0.226208756837025\\
1886	-0.225989037419993\\
1887	-0.22576971879198\\
1888	-0.225550799724999\\
1889	-0.225332279473037\\
1890	-0.225114156776954\\
1891	-0.224896430857029\\
1892	-0.224679100622041\\
1893	-0.224462165063983\\
1894	-0.22424562315905\\
1895	-0.224029473966027\\
1896	-0.223813716332018\\
1897	-0.223598349387032\\
1898	-0.223383372145008\\
1899	-0.223168783506992\\
1900	-0.222954582456964\\
1901	-0.222740767965036\\
1902	-0.222527339087037\\
1903	-0.222314294861974\\
1904	-0.222101634116996\\
1905	-0.221889355863993\\
1906	-0.221677459199952\\
1907	-0.221465943006024\\
1908	-0.221254806351965\\
1909	-0.22104404809204\\
1910	-0.220833667366037\\
1911	-0.220623663002016\\
1912	-0.220414034109979\\
1913	-0.220204779590006\\
1914	-0.21999589842801\\
1915	-0.219787389593989\\
1916	-0.219579252145991\\
1917	-0.219371484930036\\
1918	-0.219164087075001\\
1919	-0.218957057401042\\
1920	-0.218750395012023\\
1921	-0.218544098898974\\
1922	-0.218338167942022\\
1923	-0.218132601206037\\
1924	-0.217927397543974\\
1925	-0.217722556096987\\
1926	-0.217518075790963\\
1927	-0.217313955543034\\
1928	-0.217110194354007\\
1929	-0.216906791214001\\
1930	-0.216703745101995\\
1931	-0.216501055082972\\
1932	-0.216298720009945\\
1933	-0.216096738924989\\
1934	-0.215895110855968\\
1935	-0.215693834722003\\
1936	-0.215492909527029\\
1937	-0.215292334164985\\
1938	-0.215092107818009\\
1939	-0.214892229257032\\
1940	-0.214692697639975\\
1941	-0.214493511815022\\
1942	-0.21429467091798\\
1943	-0.21409617377202\\
1944	-0.213898019493001\\
1945	-0.213700206981002\\
1946	-0.213502735328007\\
1947	-0.213305603414028\\
1948	-0.213108810308995\\
1949	-0.212912354970001\\
1950	-0.212716236445033\\
1951	-0.212520453669981\\
1952	-0.212325005672994\\
1953	-0.212129891366999\\
1954	-0.211935109858985\\
1955	-0.21174066014197\\
1956	-0.211546541102052\\
1957	-0.211352751911022\\
1958	-0.211159291431954\\
1959	-0.210966158720964\\
1960	-0.210773352719002\\
1961	-0.210580872560001\\
1962	-0.210388717167973\\
1963	-0.210196885655023\\
1964	-0.210005376826018\\
1965	-0.209814189873043\\
1966	-0.209623323780988\\
1967	-0.209432777424013\\
1968	-0.209242550068041\\
1969	-0.209052640466041\\
1970	-0.208863047766044\\
1971	-0.208673771103975\\
1972	-0.208484809306015\\
1973	-0.208296161390024\\
1974	-0.208107826565993\\
1975	-0.207919803632024\\
1976	-0.207732091878995\\
1977	-0.207544690088014\\
1978	-0.207357597432008\\
1979	-0.207170812974994\\
1980	-0.206984335569985\\
1981	-0.206798164463976\\
1982	-0.206612298494008\\
1983	-0.206426736887977\\
1984	-0.206241478566994\\
1985	-0.206056522641006\\
1986	-0.205871868014015\\
1987	-0.205687513979001\\
1988	-0.205503459324007\\
1989	-0.205319703325017\\
1990	-0.205136244851985\\
1991	-0.204953083066982\\
1992	-0.204770217021974\\
1993	-0.20458764576199\\
1994	-0.204405368224002\\
1995	-0.204223383636986\\
1996	-0.204041691021985\\
1997	-0.20386028949298\\
1998	-0.203679177953006\\
1999	-0.203498355502006\\
2000	-0.203317821428016\\
2001	-0.203137574514017\\
2002	-0.202957614133027\\
2003	-0.202777939053988\\
2004	-0.202598548534979\\
2005	-0.202419441726988\\
2006	-0.202240617476036\\
2007	-0.202062075118022\\
2008	-0.201883813484017\\
2009	-0.201705831894003\\
2010	-0.201528129366011\\
2011	-0.201350704906019\\
2012	-0.201173557815991\\
2013	-0.200996686888004\\
2014	-0.200820091510991\\
2015	-0.200643770664044\\
2016	-0.200467723418967\\
2017	-0.20029194884205\\
2018	-0.200116446193022\\
2019	-0.199941214524017\\
2020	-0.199766252880011\\
2021	-0.199591560499016\\
2022	-0.199417136414013\\
2023	-0.19924297965099\\
2024	-0.199069089527995\\
2025	-0.198895465056978\\
2026	-0.198722105444006\\
2027	-0.198549009688975\\
2028	-0.198376176984993\\
2029	-0.198203606516984\\
2030	-0.198031297366015\\
2031	-0.197859248607017\\
2032	-0.197687459606016\\
2033	-0.197515929225972\\
2034	-0.197344656720986\\
2035	-0.197173641340953\\
2036	-0.197002882127947\\
2037	-0.196832378221018\\
2038	-0.196662128849027\\
2039	-0.196492133037964\\
2040	-0.196322390107014\\
2041	-0.196152899069034\\
2042	-0.195983659232013\\
2043	-0.195814669696972\\
2044	-0.195645929660998\\
2045	-0.195477438111993\\
2046	-0.19530919453598\\
2047	-0.19514119781104\\
2048	-0.194973447310986\\
2049	-0.194805942101993\\
2050	-0.194638681446975\\
2051	-0.194471664501975\\
2052	-0.194304890518026\\
2053	-0.194138358541011\\
2054	-0.193972067810989\\
2055	-0.193806017561997\\
2056	-0.193640207023975\\
2057	-0.193474635321024\\
2058	-0.193309301670979\\
2059	-0.193144205287979\\
2060	-0.192979345382014\\
2061	-0.192814721253001\\
2062	-0.192650331901973\\
2063	-0.192486176721047\\
2064	-0.192322254796977\\
2065	-0.192158565513012\\
2066	-0.191995107847958\\
2067	-0.191831881274027\\
2068	-0.191668884958005\\
2069	-0.191506117964991\\
2070	-0.191343579752015\\
2071	-0.191181269372009\\
2072	-0.191019186174003\\
2073	-0.190857329301025\\
2074	-0.190695698093009\\
2075	-0.190534291782967\\
2076	-0.190373109500968\\
2077	-0.190212150671016\\
2078	-0.190051414414995\\
2079	-0.189890899947045\\
2080	-0.189730606677983\\
2081	-0.189570533715028\\
2082	-0.189410680458991\\
2083	-0.189251046009019\\
2084	-0.189091629755978\\
2085	-0.188932430989951\\
2086	-0.188773448893983\\
2087	-0.188614682747982\\
2088	-0.188456131826968\\
2089	-0.188297795503047\\
2090	-0.188139672841999\\
2091	-0.187981763406015\\
2092	-0.187824066253995\\
2093	-0.18766658083905\\
2094	-0.187509306311028\\
2095	-0.187352242016004\\
2096	-0.187195387294992\\
2097	-0.187038741384981\\
2098	-0.186882303619996\\
2099	-0.186726073327975\\
2100	-0.186570049635009\\
2101	-0.186414232060997\\
2102	-0.18625861992399\\
2103	-0.186103212337002\\
2104	-0.185948008807998\\
2105	-0.18579300854401\\
2106	-0.18563821084399\\
2107	-0.185483615106989\\
2108	-0.185329220726032\\
2109	-0.185175026791001\\
2110	-0.185021032886993\\
2111	-0.184867238097013\\
2112	-0.184713641998997\\
2113	-0.18456024376701\\
2114	-0.18440704287201\\
2115	-0.184254038481981\\
2116	-0.18410123005998\\
2117	-0.183948616865962\\
2118	-0.183796198354969\\
2119	-0.183643973880976\\
2120	-0.183491942692967\\
2121	-0.183340104135027\\
2122	-0.183188457748997\\
2123	-0.183037002674951\\
2124	-0.182885738445975\\
2125	-0.182734664294003\\
2126	-0.182583779647018\\
2127	-0.182433083929027\\
2128	-0.182282576361047\\
2129	-0.182132256460989\\
2130	-0.181982123643024\\
2131	-0.181832177116974\\
2132	-0.181682416290982\\
2133	-0.181532840668979\\
2134	-0.181383449652003\\
2135	-0.181234242437995\\
2136	-0.181085218520025\\
2137	-0.180936377389003\\
2138	-0.180787718334045\\
2139	-0.180639240738003\\
2140	-0.180490944083033\\
2141	-0.180342827646996\\
2142	-0.180194891003964\\
2143	-0.180047133427991\\
2144	-0.179899554385997\\
2145	-0.179752153242987\\
2146	-0.179604929462982\\
2147	-0.179457882403995\\
2148	-0.179311011522998\\
2149	-0.179164316272988\\
2150	-0.179017796104006\\
2151	-0.178871450263046\\
2152	-0.178725278395007\\
2153	-0.178579279840051\\
2154	-0.178433453937998\\
2155	-0.178287800322039\\
2156	-0.17814231822598\\
2157	-0.177997007179044\\
2158	-0.177851866706987\\
2159	-0.177706896133998\\
2160	-0.177562094879988\\
2161	-0.177417462565018\\
2162	-0.177272998502019\\
2163	-0.177128702103005\\
2164	-0.176984572879007\\
2165	-0.176840610435988\\
2166	-0.176696813977003\\
2167	-0.176553183103977\\
2168	-0.176409717314982\\
2169	-0.176266416004978\\
2170	-0.176123278568014\\
2171	-0.175980304692985\\
2172	-0.175837493667018\\
2173	-0.175694844975965\\
2174	-0.175552358201969\\
2175	-0.175410032724017\\
2176	-0.175267868117999\\
2177	-0.175125863758979\\
2178	-0.174984019218016\\
2179	-0.174842333964989\\
2180	-0.174700807464035\\
2181	-0.174559439180996\\
2182	-0.174418228676984\\
2183	-0.174277175409031\\
2184	-0.174136278933986\\
2185	-0.173995538605027\\
2186	-0.173854954073988\\
2187	-0.173714524888965\\
2188	-0.173574250295019\\
2189	-0.173434130038004\\
2190	-0.173294163556022\\
2191	-0.173154350390007\\
2192	-0.173014690076002\\
2193	-0.17287518194604\\
2194	-0.172735825732047\\
2195	-0.172596620963986\\
2196	-0.172457566967978\\
2197	-0.17231866336698\\
2198	-0.172179909784006\\
2199	-0.172041305638004\\
2200	-0.171902850445974\\
2201	-0.171764543823031\\
2202	-0.171626385279978\\
2203	-0.171488374328987\\
2204	-0.171350510476032\\
2205	-0.171212793327982\\
2206	-0.171075222486991\\
2207	-0.170937797353986\\
2208	-0.170800517527994\\
2209	-0.170663382604005\\
2210	-0.170526392077988\\
2211	-0.170389545540957\\
2212	-0.170252842482967\\
2213	-0.170116282589959\\
2214	-0.169979865349035\\
2215	-0.16984359024201\\
2216	-0.169707456949993\\
2217	-0.169571464950991\\
2218	-0.169435613822998\\
2219	-0.169299903238993\\
2220	-0.169164332671016\\
2221	-0.169028901689956\\
2222	-0.168893609962993\\
2223	-0.168758456956027\\
2224	-0.168623442233013\\
2225	-0.168488565556004\\
2226	-0.168353826282953\\
2227	-0.168219224072004\\
2228	-0.168084758579027\\
2229	-0.167950429355983\\
2230	-0.167816235955002\\
2231	-0.167682178023995\\
2232	-0.167548255111967\\
2233	-0.167414466861999\\
2234	-0.167280812718957\\
2235	-0.167147292522031\\
2236	-0.16701390571103\\
2237	-0.166880651822055\\
2238	-0.166747530692021\\
2239	-0.16661454175204\\
2240	-0.166481684633993\\
2241	-0.166348958966978\\
2242	-0.166216364376965\\
2243	-0.166083900491003\\
2244	-0.165951566830984\\
2245	-0.165819363118032\\
2246	-0.165687288871993\\
2247	-0.16555534380899\\
2248	-0.16542352744699\\
2249	-0.165291839497002\\
2250	-0.165160279573001\\
2251	-0.165028847281974\\
2252	-0.164897542334984\\
2253	-0.164766364134948\\
2254	-0.164635312588018\\
2255	-0.164504387095974\\
2256	-0.164373587459011\\
2257	-0.164242913276041\\
2258	-0.164112364144046\\
2259	-0.163981939656026\\
2260	-0.163851639607003\\
2261	-0.163721463488002\\
2262	-0.163591411087964\\
2263	-0.163461481894046\\
2264	-0.16333167569303\\
2265	-0.163201991967981\\
2266	-0.163072430601005\\
2267	-0.162942991073976\\
2268	-0.162813673064022\\
2269	-0.162684476349\\
2270	-0.162555400402994\\
2271	-0.162426445000051\\
2272	-0.162297609811958\\
2273	-0.162168894408012\\
2274	-0.162040298556008\\
2275	-0.161911821823992\\
2276	-0.161783463974018\\
2277	-0.161655224571973\\
2278	-0.161527103375988\\
2279	-0.161399100148003\\
2280	-0.161271214344993\\
2281	-0.161143445722018\\
2282	-0.161015793935007\\
2283	-0.160888258835996\\
2284	-0.160760839875024\\
2285	-0.160633536904015\\
2286	-0.160506349468051\\
2287	-0.160379277314007\\
2288	-0.160252320186999\\
2289	-0.160125477628014\\
2290	-0.159998749479996\\
2291	-0.159872135381022\\
2292	-0.159745634968999\\
2293	-0.159619247981027\\
2294	-0.159492974050977\\
2295	-0.15936681301099\\
2296	-0.159240764493006\\
2297	-0.159114828127031\\
2298	-0.158989003740999\\
2299	-0.158863290959971\\
2300	-0.158737689410998\\
2301	-0.158612198915023\\
2302	-0.158486819194991\\
2303	-0.158361549871017\\
2304	-0.158236390662012\\
2305	-0.158111341283018\\
2306	-0.157986401551\\
2307	-0.157861570979037\\
2308	-0.157736849479988\\
2309	-0.157612236663965\\
2310	-0.157487732339973\\
2311	-0.157363336015976\\
2312	-0.157239047697999\\
2313	-0.15711486688997\\
2314	-0.156990793396005\\
2315	-0.156866826915973\\
2316	-0.156742967250011\\
2317	-0.156619213997999\\
2318	-0.156495566954959\\
2319	-0.156372025918017\\
2320	-0.156248590479038\\
2321	-0.156125260532008\\
2322	-0.156002035667029\\
2323	-0.155878915674009\\
2324	-0.155755900240024\\
2325	-0.155632989151002\\
2326	-0.155510182194007\\
2327	-0.155387479050034\\
2328	-0.155264879401955\\
2329	-0.155142383131022\\
2330	-0.15501998991499\\
2331	-0.154897699432013\\
2332	-0.154775511558\\
2333	-0.154653425867991\\
2334	-0.154531442334985\\
2335	-0.154409560430054\\
2336	-0.154287780223967\\
2337	-0.154166101186036\\
2338	-0.154044523183018\\
2339	-0.15392304608099\\
2340	-0.153801669444022\\
2341	-0.153680393136995\\
2342	-0.153559216819986\\
2343	-0.153438140453034\\
2344	-0.153317163597023\\
2345	-0.153196286107004\\
2346	-0.153075507639983\\
2347	-0.152954828152019\\
2348	-0.152834247294038\\
2349	-0.152713764818998\\
2350	-0.152593380477981\\
2351	-0.152473094118989\\
2352	-0.152352905389989\\
2353	-0.152232814238005\\
2354	-0.152112820307025\\
2355	-0.151992923440957\\
2356	-0.15187312328203\\
2357	-0.151753419771012\\
2358	-0.151633812547004\\
2359	-0.151514301549014\\
2360	-0.151394886312971\\
2361	-0.151275566875029\\
2362	-0.151156342867978\\
2363	-0.151037214124983\\
2364	-0.150918180476992\\
2365	-0.150799241555035\\
2366	-0.150680397287999\\
2367	-0.150561647301004\\
2368	-0.150442991622015\\
2369	-0.150324429874956\\
2370	-0.150205961882989\\
2371	-0.150087587368034\\
2372	-0.149969306251023\\
2373	-0.149851118250979\\
2374	-0.149733023186002\\
2375	-0.149615020772956\\
2376	-0.149497110927996\\
2377	-0.149379293463028\\
2378	-0.149261567992994\\
2379	-0.149143934428025\\
2380	-0.149026392678024\\
2381	-0.148908942352989\\
2382	-0.148791583360946\\
2383	-0.148674315406026\\
2384	-0.148557138395006\\
2385	-0.148440052130013\\
2386	-0.148323056414995\\
2387	-0.148206151050999\\
2388	-0.148089335736984\\
2389	-0.147972610472038\\
2390	-0.14785597485303\\
2391	-0.14773942887598\\
2392	-0.147622972235979\\
2393	-0.147506604827015\\
2394	-0.147390326339973\\
2395	-0.14727413676701\\
2396	-0.14715803579702\\
2397	-0.147042023319045\\
2398	-0.146926099019993\\
2399	-0.146810262885992\\
2400	-0.146694514602018\\
2401	-0.146578854050006\\
2402	-0.146463281013951\\
2403	-0.146347795473957\\
2404	-0.146232397009953\\
2405	-0.14611708560102\\
2406	-0.146001860923036\\
2407	-0.145886723052001\\
2408	-0.145771671563978\\
2409	-0.145656706432021\\
2410	-0.145541827429042\\
2411	-0.145427034424984\\
2412	-0.145312327190027\\
2413	-0.145197705692965\\
2414	-0.145083169502016\\
2415	-0.144968718682037\\
2416	-0.144854352999005\\
2417	-0.144740072217019\\
2418	-0.144625876297027\\
2419	-0.144511765001994\\
2420	-0.144397738192026\\
2421	-0.144283795626052\\
2422	-0.144169937260983\\
2423	-0.144056162753998\\
2424	-0.143942472160006\\
2425	-0.143828865235037\\
2426	-0.143715341830045\\
2427	-0.143601901697025\\
2428	-0.143488544887987\\
2429	-0.143375270951992\\
2430	-0.143262079935994\\
2431	-0.143148971689016\\
2432	-0.143035945954978\\
2433	-0.142923002679993\\
2434	-0.142810141708026\\
2435	-0.142697362779984\\
2436	-0.142584665738013\\
2437	-0.142472050622018\\
2438	-0.14235951707002\\
2439	-0.142247065121978\\
2440	-0.142134694512038\\
2441	-0.142022405077\\
2442	-0.141910196750985\\
2443	-0.141798069366018\\
2444	-0.141686022654994\\
2445	-0.141574056649006\\
2446	-0.141462171177011\\
2447	-0.141350365966957\\
2448	-0.141238641048005\\
2449	-0.14112699614401\\
2450	-0.141015431081996\\
2451	-0.140903945884986\\
2452	-0.140792540375003\\
2453	-0.140681214274991\\
2454	-0.140569967605018\\
2455	-0.140458800183978\\
2456	-0.140347711830032\\
2457	-0.140236702460982\\
2458	-0.140125771892997\\
2459	-0.140014920038993\\
2460	-0.139904146715025\\
2461	-0.139793451732032\\
2462	-0.139682835201029\\
2463	-0.139572296734968\\
2464	-0.13946183633999\\
2465	-0.139351453825952\\
2466	-0.139241148999986\\
2467	-0.139130921866979\\
2468	-0.139020772332003\\
2469	-0.138910700097995\\
2470	-0.13880070516899\\
2471	-0.138690787344956\\
2472	-0.138580946428021\\
2473	-0.138471182514991\\
2474	-0.138361495306015\\
2475	-0.138251884795977\\
2476	-0.13814235068304\\
2477	-0.138032893060995\\
2478	-0.137923511623001\\
2479	-0.137814206362009\\
2480	-0.137704977170017\\
2481	-0.137595823836989\\
2482	-0.137486746252023\\
2483	-0.137377744403977\\
2484	-0.13726881797902\\
2485	-0.137159967063951\\
2486	-0.137051191444016\\
2487	-0.136942491103014\\
2488	-0.136833865722963\\
2489	-0.136725315386002\\
2490	-0.136616839773012\\
2491	-0.136508439062993\\
2492	-0.136400112834963\\
2493	-0.136291861167024\\
2494	-0.136183683934007\\
2495	-0.136075580912006\\
2496	-0.135967552075044\\
2497	-0.135859597296019\\
2498	-0.135751716446975\\
2499	-0.135643909500004\\
2500	-0.13553617622398\\
2501	-0.135428516688023\\
2502	-0.135320930559999\\
2503	-0.135213417806028\\
2504	-0.135105978393028\\
2505	-0.134998612185029\\
2506	-0.134891319145993\\
2507	-0.134784098938042\\
2508	-0.134676951721985\\
2509	-0.134569877258969\\
2510	-0.134462875408985\\
2511	-0.134355946129006\\
2512	-0.134249089377022\\
2513	-0.134142304909972\\
2514	-0.134035592781004\\
2515	-0.133928952747056\\
2516	-0.133822384859002\\
2517	-0.133715888869006\\
2518	-0.13360946473\\
2519	-0.133503112389974\\
2520	-0.133396831598986\\
2521	-0.133290622503978\\
2522	-0.133184484752007\\
2523	-0.133078418490015\\
2524	-0.132972423461979\\
2525	-0.132866499612021\\
2526	-0.132760646783026\\
2527	-0.132654864915025\\
2528	-0.132549154050992\\
2529	-0.13244351392899\\
2530	-0.132337944488995\\
2531	-0.132232445668024\\
2532	-0.132127017301968\\
2533	-0.132021659426982\\
2534	-0.131916371877992\\
2535	-0.131811154589002\\
2536	-0.131706007391017\\
2537	-0.131600930315983\\
2538	-0.131495923094974\\
2539	-0.13139098585799\\
2540	-0.131286118331957\\
2541	-0.131181320545011\\
2542	-0.131076592423994\\
2543	-0.130971933794001\\
2544	-0.130867344479952\\
2545	-0.130762824604972\\
2546	-0.130658373990968\\
2547	-0.13055399256001\\
2548	-0.130449680232005\\
2549	-0.130345436926973\\
2550	-0.130241262463983\\
2551	-0.130137156858041\\
2552	-0.130033120028031\\
2553	-0.129929151787962\\
2554	-0.129825252153012\\
2555	-0.129721421136992\\
2556	-0.12961765835098\\
2557	-0.129513964007003\\
2558	-0.129410337916966\\
2559	-0.129306779987985\\
2560	-0.129203290130022\\
2561	-0.129099868350011\\
2562	-0.128996514455025\\
2563	-0.128893228350989\\
2564	-0.12879001004103\\
2565	-0.128686859529012\\
2566	-0.128583776519008\\
2567	-0.12848076111095\\
2568	-0.128377813105999\\
2569	-0.128274932503984\\
2570	-0.128172119203953\\
2571	-0.128069373103017\\
2572	-0.12796669409795\\
2573	-0.127864082284987\\
2574	-0.127761537457957\\
2575	-0.127659059511984\\
2576	-0.127556648339009\\
2577	-0.127454304031005\\
2578	-0.127352026479002\\
2579	-0.127249815473021\\
2580	-0.127147671001978\\
2581	-0.127045593054049\\
2582	-0.126943581416015\\
2583	-0.12684163627398\\
2584	-0.126739757313032\\
2585	-0.126637944516972\\
2586	-0.126536197869996\\
2587	-0.126434517253017\\
2588	-0.126332902548995\\
2589	-0.126231353836999\\
2590	-0.126129870997033\\
2591	-0.126028453806953\\
2592	-0.125927102344974\\
2593	-0.125825816586996\\
2594	-0.125724596308032\\
2595	-0.125623441584025\\
2596	-0.125522352288044\\
2597	-0.125421328292987\\
2598	-0.125320369569977\\
2599	-0.12521947609099\\
2600	-0.125118647824991\\
2601	-0.125017884540966\\
2602	-0.124917186407004\\
2603	-0.12481655309\\
2604	-0.124715984756961\\
2605	-0.124615481171986\\
2606	-0.124515042399992\\
2607	-0.124414668305008\\
2608	-0.124314358847016\\
2609	-0.124214113989012\\
2610	-0.124113933592014\\
2611	-0.124013817714967\\
2612	-0.123913766116004\\
2613	-0.123813778852991\\
2614	-0.123713855883011\\
2615	-0.123613997062989\\
2616	-0.123514202345007\\
2617	-0.123414471686033\\
2618	-0.123314805037012\\
2619	-0.123215202451036\\
2620	-0.123115663579995\\
2621	-0.123016188672011\\
2622	-0.122916777379032\\
2623	-0.122817429847032\\
2624	-0.122718146025022\\
2625	-0.12261892575998\\
2626	-0.122519768896041\\
2627	-0.122420675579008\\
2628	-0.122321645752038\\
2629	-0.122222679159051\\
2630	-0.122123775841999\\
2631	-0.122024935841011\\
2632	-0.121926158996018\\
2633	-0.121827445248016\\
2634	-0.121728794533965\\
2635	-0.121630206791963\\
2636	-0.121531682057991\\
2637	-0.121433220168001\\
2638	-0.121334821157006\\
2639	-0.121236484859025\\
2640	-0.121138211405992\\
2641	-0.121040000530002\\
2642	-0.120941852263002\\
2643	-0.120843766533994\\
2644	-0.120745743274028\\
2645	-0.120647782510048\\
2646	-0.120549884169975\\
2647	-0.120452048180027\\
2648	-0.120354274367003\\
2649	-0.120256562854024\\
2650	-0.120158913567025\\
2651	-0.120061326327971\\
2652	-0.119963801158008\\
2653	-0.119866338079987\\
2654	-0.119768936913999\\
2655	-0.119671597678007\\
2656	-0.119574320292998\\
2657	-0.11947710467399\\
2658	-0.119379950939958\\
2659	-0.119282858804979\\
2660	-0.119185828385014\\
2661	-0.11908885949498\\
2662	-0.118991952246006\\
2663	-0.118895106451987\\
2664	-0.118798322223995\\
2665	-0.118701599272981\\
2666	-0.118604937708028\\
2667	-0.118508337437959\\
2668	-0.118411798472039\\
2669	-0.118315320714999\\
2670	-0.118218904074013\\
2671	-0.118122548655037\\
2672	-0.118026254162032\\
2673	-0.117930020799008\\
2674	-0.117833848267992\\
2675	-0.117737736769982\\
2676	-0.117641686107959\\
2677	-0.11754569627999\\
2678	-0.117449767186997\\
2679	-0.117353898825968\\
2680	-0.117258091195026\\
2681	-0.117162344189978\\
2682	-0.117066657808039\\
2683	-0.116971031942001\\
2684	-0.116875466488011\\
2685	-0.116779961637008\\
2686	-0.116684517083002\\
2687	-0.116589132916033\\
2688	-0.116493809027986\\
2689	-0.116398545506968\\
2690	-0.116303342142999\\
2691	-0.116208199023959\\
2692	-0.116113115935946\\
2693	-0.116018092965987\\
2694	-0.11592313009902\\
2695	-0.115828227219993\\
2696	-0.115733384311966\\
2697	-0.115638601258013\\
2698	-0.115543878141011\\
2699	-0.115449214839998\\
2700	-0.115354611237024\\
2701	-0.115260067510974\\
2702	-0.115165583439989\\
2703	-0.115071159000991\\
2704	-0.114976794173003\\
2705	-0.114882488931016\\
2706	-0.114788243149007\\
2707	-0.11469405690201\\
2708	-0.114599930165014\\
2709	-0.11450586280796\\
2710	-0.114411854804018\\
2711	-0.114317906025008\\
2712	-0.114224016639014\\
2713	-0.114130186515979\\
2714	-0.114036415524993\\
2715	-0.113942703633029\\
2716	-0.113849051007037\\
2717	-0.113755457313005\\
2718	-0.113661922714982\\
2719	-0.11356844707899\\
2720	-0.11347503046602\\
2721	-0.113381672740957\\
2722	-0.113288373864009\\
2723	-0.113195133895999\\
2724	-0.113101952597049\\
2725	-0.113008830227955\\
2726	-0.112915766444985\\
2727	-0.112822761407017\\
2728	-0.112729814968986\\
2729	-0.112636927089\\
2730	-0.112544097821001\\
2731	-0.112451327120027\\
2732	-0.112358614838001\\
2733	-0.112265961027958\\
2734	-0.112173365641979\\
2735	-0.112080828632031\\
2736	-0.111988349945989\\
2737	-0.111895929534967\\
2738	-0.111803567345987\\
2739	-0.111711263427992\\
2740	-0.111619017728003\\
2741	-0.111526830189973\\
2742	-0.111434700660993\\
2743	-0.111342629284991\\
2744	-0.111250615904964\\
2745	-0.111158660564001\\
2746	-0.11106676310402\\
2747	-0.110974923665992\\
2748	-0.110883142091041\\
2749	-0.110791418318001\\
2750	-0.110699752485004\\
2751	-0.110608144330001\\
2752	-0.110516593991008\\
2753	-0.110425101304031\\
2754	-0.110333666303006\\
2755	-0.110242288923985\\
2756	-0.110150969201015\\
2757	-0.110059706966979\\
2758	-0.109968502353013\\
2759	-0.109877355190974\\
2760	-0.10978626551298\\
2761	-0.109695233345974\\
2762	-0.109604258421029\\
2763	-0.109513340965975\\
2764	-0.109422480808007\\
2765	-0.109331677973955\\
2766	-0.109240932388957\\
2767	-0.109150243978036\\
2768	-0.109059612766998\\
2769	-0.108969038776991\\
2770	-0.108878521832025\\
2771	-0.108788061953021\\
2772	-0.10869765926202\\
2773	-0.108607313478956\\
2774	-0.108517024722005\\
2775	-0.108426792911985\\
2776	-0.108336618064982\\
2777	-0.108246500098005\\
2778	-0.108156438929029\\
2779	-0.108066434671969\\
2780	-0.107976487142025\\
2781	-0.107886596353012\\
2782	-0.107796762318003\\
2783	-0.107706985048992\\
2784	-0.107617264357998\\
2785	-0.107527600255992\\
2786	-0.107437992852965\\
2787	-0.107348441957015\\
2788	-0.107258947678019\\
2789	-0.107169509822029\\
2790	-0.107080128397001\\
2791	-0.106990803509007\\
2792	-0.106901534962958\\
2793	-0.106812322762948\\
2794	-0.106723167014025\\
2795	-0.106634067517973\\
2796	-0.106545024277011\\
2797	-0.106456037293015\\
2798	-0.106367106567006\\
2799	-0.106278231997976\\
2800	-0.106189413585014\\
2801	-0.106100651326017\\
2802	-0.106011945120031\\
2803	-0.105923295063008\\
2804	-0.10583470095105\\
2805	-0.105746162879029\\
2806	-0.10565768074099\\
2807	-0.10556925463203\\
2808	-0.10548088434399\\
2809	-0.105392569968956\\
2810	-0.105304311498969\\
2811	-0.105216108823981\\
2812	-0.105127961933988\\
2813	-0.105039870819041\\
2814	-0.104951835367046\\
2815	-0.104863855664007\\
2816	-0.104775931697986\\
2817	-0.104688063356036\\
2818	-0.104600250522026\\
2819	-0.10451249338098\\
2820	-0.104424791816029\\
2821	-0.104337145711042\\
2822	-0.104249555047033\\
2823	-0.104162020006981\\
2824	-0.104074540271029\\
2825	-0.103987116019994\\
2826	-0.103899747130981\\
2827	-0.103812433583983\\
2828	-0.103725175456987\\
2829	-0.103637972525974\\
2830	-0.103550824868023\\
2831	-0.103463732457953\\
2832	-0.103376695271038\\
2833	-0.103289713281015\\
2834	-0.10320278636101\\
2835	-0.10311591468303\\
2836	-0.103029098019988\\
2837	-0.102942336442027\\
2838	-0.102855629918963\\
2839	-0.102768978421977\\
2840	-0.102682381917987\\
2841	-0.102595840375955\\
2842	-0.102509353762002\\
2843	-0.10242292204498\\
2844	-0.102336545187995\\
2845	-0.102250223158023\\
2846	-0.102163955918002\\
2847	-0.102077743533016\\
2848	-0.101991585965038\\
2849	-0.101905483074972\\
2850	-0.101819434827007\\
2851	-0.101733441378997\\
2852	-0.101647502492028\\
2853	-0.101561618325036\\
2854	-0.101475788636037\\
2855	-0.101390013584023\\
2856	-0.101304293123974\\
2857	-0.101218627114008\\
2858	-0.101133015609037\\
2859	-0.101047458663004\\
2860	-0.100961956030005\\
2861	-0.100876507863973\\
2862	-0.10079111411801\\
2863	-0.100705774643018\\
2864	-0.100620489590028\\
2865	-0.100535258809032\\
2866	-0.100450082351017\\
2867	-0.100364960063985\\
2868	-0.100279892096012\\
2869	-0.100194878194998\\
2870	-0.100109918607984\\
2871	-0.100025013080028\\
2872	-0.0999401617569902\\
2873	-0.0998553644839717\\
2874	-0.0997706212040157\\
2875	-0.0996859320609929\\
2876	-0.0996012968960258\\
2877	-0.0995167157519745\\
2878	-0.099432188570006\\
2879	-0.0993477153900244\\
2880	-0.0992632960510491\\
2881	-0.0991789305929842\\
2882	-0.0990946190529485\\
2883	-0.0990103612680286\\
2884	-0.0989261573769795\\
2885	-0.0988420072139888\\
2886	-0.0987579108149816\\
2887	-0.0986738682139503\\
2888	-0.0985898792450257\\
2889	-0.0985059440420173\\
2890	-0.0984220624359864\\
2891	-0.0983382344600159\\
2892	-0.0982544601450286\\
2893	-0.0981707394199702\\
2894	-0.0980870722160034\\
2895	-0.0980034584609939\\
2896	-0.0979198983840206\\
2897	-0.0978363917120078\\
2898	-0.0977529384709896\\
2899	-0.0976695386889901\\
2900	-0.0975861922900094\\
2901	-0.0975028992979787\\
2902	-0.0974196596390016\\
2903	-0.0973364733349626\\
2904	-0.0972533404080309\\
2905	-0.0971702606810254\\
2906	-0.0970872341750351\\
2907	-0.0970042610110227\\
2908	-0.0969213410070324\\
2909	-0.0968384741829595\\
2910	-0.0967556605580171\\
2911	-0.0966729000489863\\
2912	-0.0965901925740127\\
2913	-0.0965075382479768\\
2914	-0.0964249369869776\\
2915	-0.096342388806022\\
2916	-0.096259893618992\\
2917	-0.0961774513399973\\
2918	-0.0960950621820302\\
2919	-0.0960127258570083\\
2920	-0.0959304424760035\\
2921	-0.0958482119489759\\
2922	-0.0957660342880331\\
2923	-0.0956839095020428\\
2924	-0.0956018375990197\\
2925	-0.0955198183870039\\
2926	-0.0954378519729744\\
2927	-0.0953559383650031\\
2928	-0.095274077467991\\
2929	-0.0951922691879759\\
2930	-0.095110513629038\\
2931	-0.0950288107949859\\
2932	-0.0949471604890277\\
2933	-0.0948655628139932\\
2934	-0.0947840177719854\\
2935	-0.0947025252629601\\
2936	-0.0946210852890204\\
2937	-0.0945396977499513\\
2938	-0.0944583627440352\\
2939	-0.0943770802700215\\
2940	-0.0942958501249791\\
2941	-0.0942146725080306\\
2942	-0.0941335472140281\\
2943	-0.0940524742389925\\
2944	-0.0939714536790461\\
2945	-0.0938904854269822\\
2946	-0.0938095694780259\\
2947	-0.0937287058239917\\
2948	-0.0936478943580141\\
2949	-0.0935671351720089\\
2950	-0.0934864281570071\\
2951	-0.0934057733039708\\
2952	-0.0933251707010072\\
2953	-0.0932446201379662\\
2954	-0.0931641217040351\\
2955	-0.0930836753869926\\
2956	-0.0930032810720149\\
2957	-0.0929229388480053\\
2958	-0.092842648599003\\
2959	-0.0927624104099891\\
2960	-0.0926822241669925\\
2961	-0.0926020898519937\\
2962	-0.0925220074499862\\
2963	-0.0924419770410054\\
2964	-0.0923619984089896\\
2965	-0.0922820716340311\\
2966	-0.0922021966969737\\
2967	-0.0921223735769559\\
2968	-0.0920426022540255\\
2969	-0.0919628827059569\\
2970	-0.0918832149100126\\
2971	-0.0918035988449901\\
2972	-0.0917240343870276\\
2973	-0.0916445217110322\\
2974	-0.0915650605929841\\
2975	-0.0914856511059838\\
2976	-0.0914062932259867\\
2977	-0.0913269869259921\\
2978	-0.0912477322769973\\
2979	-0.0911685290519699\\
2980	-0.0910893773229873\\
2981	-0.0910102771590005\\
2982	-0.0909312284310317\\
2983	-0.0908522312069522\\
2984	-0.0907732852580239\\
2985	-0.0906943908510129\\
2986	-0.0906155477529751\\
2987	-0.0905367560309855\\
2988	-0.0904580155510075\\
2989	-0.0903793264780006\\
2990	-0.0903006886780418\\
2991	-0.0902221021149785\\
2992	-0.09014356675101\\
2993	-0.0900650826509946\\
2994	-0.0899866497749713\\
2995	-0.0899082679870276\\
2996	-0.0898299374460407\\
2997	-0.0897516579130411\\
2998	-0.089673429547986\\
2999	-0.0895952523089818\\
3000	-0.0895171260559664\\
3001	-0.0894390508460106\\
3002	-0.0893610267349914\\
3003	-0.0892830534809832\\
3004	-0.0892051312400213\\
3005	-0.0891272600659931\\
3006	-0.0890494397149837\\
3007	-0.0889716702390047\\
3008	-0.0888939516930236\\
3009	-0.0888162839289635\\
3010	-0.088738667098994\\
3011	-0.0886611010549814\\
3012	-0.0885835857469601\\
3013	-0.0885061212249525\\
3014	-0.0884287074400163\\
3015	-0.0883513444390474\\
3016	-0.0882740320720359\\
3017	-0.088196770385025\\
3018	-0.0881195594270139\\
3019	-0.0880423990419672\\
3020	-0.0879652892770082\\
3021	-0.0878882300779651\\
3022	-0.087811221487982\\
3023	-0.0877342634510114\\
3024	-0.087657355911972\\
3025	-0.0875804988110076\\
3026	-0.087503692291989\\
3027	-0.0874269361960387\\
3028	-0.0873502305630041\\
3029	-0.0872735752340077\\
3030	-0.0871969703480318\\
3031	-0.0871204158440264\\
3032	-0.0870439117600199\\
3033	-0.0869723887350347\\
3034	-0.086896374904029\\
3035	-0.0868252208049967\\
3036	-0.0867495101740019\\
3037	-0.0866785961439973\\
3038	-0.0866080028520173\\
3039	-0.0865376512309695\\
3040	-0.0864674876139588\\
3041	-0.0863974739349942\\
3042	-0.0863275831250121\\
3043	-0.0862577948149692\\
3044	-0.086188094037027\\
3045	-0.0861184693210362\\
3046	-0.0860489120969987\\
3047	-0.0859794153930125\\
3048	-0.0859099742390299\\
3049	-0.0858405843609944\\
3050	-0.0857712425880095\\
3051	-0.0857019464449991\\
3052	-0.0856326940599956\\
3053	-0.0855634837559478\\
3054	-0.0854943143600053\\
3055	-0.085425184894973\\
3056	-0.0853560947849701\\
3057	-0.0852870433530484\\
3058	-0.0852180302209717\\
3059	-0.0851490551110032\\
3060	-0.0850801179440168\\
3061	-0.0850112183409806\\
3062	-0.0849423565219922\\
3063	-0.0848735324060499\\
3064	-0.0848047461120132\\
3065	-0.0847359975579707\\
3066	-0.0846672870619614\\
3067	-0.0845986146400151\\
3068	-0.0845299806100002\\
3069	-0.084461384985957\\
3070	-0.0843928281839794\\
3071	-0.0843243102190172\\
3072	-0.0842558315050042\\
3073	-0.0841873920539911\\
3074	-0.0841189923799561\\
3075	-0.0840506324949502\\
3076	-0.0839823128109742\\
3077	-0.0839140334379636\\
3078	-0.0838457946880453\\
3079	-0.0837775967689822\\
3080	-0.0837094399910256\\
3081	-0.0836413246630059\\
3082	-0.0835732507929947\\
3083	-0.083505218787991\\
3084	-0.0834372287559972\\
3085	-0.0833692810019784\\
3086	-0.0833013757319918\\
3087	-0.0832335131510149\\
3088	-0.083165693464025\\
3089	-0.0830979168749764\\
3090	-0.0830301835869705\\
3091	-0.0829624937029507\\
3092	-0.0828948475249831\\
3093	-0.0828272451540215\\
3094	-0.0827596867929969\\
3095	-0.0826921726400087\\
3096	-0.0826247026969895\\
3097	-0.0825572772619694\\
3098	-0.0824898964329464\\
3099	-0.0824225603099649\\
3100	-0.0823552691900318\\
3101	-0.0822880229690099\\
3102	-0.0822208219439631\\
3103	-0.0821536662099902\\
3104	-0.0820865558640094\\
3105	-0.082019490898972\\
3106	-0.0819524716099522\\
3107	-0.0818854979900152\\
3108	-0.0818185702320307\\
3109	-0.0817516883279836\\
3110	-0.0816848523710405\\
3111	-0.0816180624510139\\
3112	-0.0815513187589545\\
3113	-0.0814846212840052\\
3114	-0.0814179701180251\\
3115	-0.0813513653469613\\
3116	-0.0812848069610368\\
3117	-0.0812182951479485\\
3118	-0.0811518299939848\\
3119	-0.0810854113860273\\
3120	-0.081019039511034\\
3121	-0.0809527144530193\\
3122	-0.0808864362979875\\
3123	-0.080820204929978\\
3124	-0.0807540205319697\\
3125	-0.0806878830880464\\
3126	-0.0806217927820398\\
3127	-0.0805557494929872\\
3128	-0.0804897534050042\\
3129	-0.0804238044980252\\
3130	-0.0803579028519721\\
3131	-0.0802920484479728\\
3132	-0.0802262413639596\\
3133	-0.0801604816790018\\
3134	-0.0800947693720104\\
3135	-0.0800291044189976\\
3136	-0.0799634870990076\\
3137	-0.0798979171869973\\
3138	-0.0798323948589541\\
3139	-0.0797669200909468\\
3140	-0.079701493056973\\
3141	-0.0796361135319898\\
3142	-0.0795707817890161\\
3143	-0.0795054978009944\\
3144	-0.079440261542004\\
3145	-0.0793750729819749\\
3146	-0.0793099323930164\\
3147	-0.079244839547016\\
3148	-0.0791797946129691\\
3149	-0.0791147975609761\\
3150	-0.0790498484610112\\
3151	-0.0789849473810023\\
3152	-0.078920094188959\\
3153	-0.0788552891529548\\
3154	-0.0787905320399886\\
3155	-0.078725823115974\\
3156	-0.0786611621480233\\
3157	-0.0785965494000038\\
3158	-0.0785319848370136\\
3159	-0.0784674684239803\\
3160	-0.0784030001250358\\
3161	-0.0783385801010468\\
3162	-0.0782742084169854\\
3163	-0.0782098849349495\\
3164	-0.0781456097150226\\
3165	-0.0780813828180271\\
3166	-0.0780172043060361\\
3167	-0.0779530741380086\\
3168	-0.0778889922729604\\
3169	-0.0778249588710196\\
3170	-0.0777609738890419\\
3171	-0.0776970373850077\\
3172	-0.0776331492169788\\
3173	-0.077569309641035\\
3174	-0.0775055185130213\\
3175	-0.0774417759880066\\
3176	-0.0773780818220189\\
3177	-0.0773144363699885\\
3178	-0.0772508393849876\\
3179	-0.0771872910199818\\
3180	-0.0771237912280185\\
3181	-0.0770603400630421\\
3182	-0.0769969374749735\\
3183	-0.0769335836150162\\
3184	-0.0768702783360027\\
3185	-0.07680702178601\\
3186	-0.0767438139150158\\
3187	-0.0766806546729981\\
3188	-0.0766175442079771\\
3189	-0.0765544823679534\\
3190	-0.0764914693010041\\
3191	-0.0764285049529576\\
3192	-0.076365589372017\\
3193	-0.0763027226030317\\
3194	-0.0762399044910467\\
3195	-0.0761771351810125\\
3196	-0.0761144147180062\\
3197	-0.0760517429459924\\
3198	-0.0759891200070228\\
3199	-0.07592654584505\\
3200	-0.075864020601955\\
3201	-0.0758015440189865\\
3202	-0.0757391163369903\\
3203	-0.0756767373979983\\
3204	-0.075614407342016\\
3205	-0.0755521261069703\\
3206	-0.0754898936339714\\
3207	-0.075427710060012\\
3208	-0.0753655752239979\\
3209	-0.0753034892629785\\
3210	-0.0752414521140281\\
3211	-0.0751794638129581\\
3212	-0.0751175243980242\\
3213	-0.075055633701993\\
3214	-0.0749937918610044\\
3215	-0.0749319988100297\\
3216	-0.074870254581981\\
3217	-0.0748085592099983\\
3218	-0.0747469126270062\\
3219	-0.0746853147659863\\
3220	-0.0746237657589859\\
3221	-0.0745622655359739\\
3222	-0.07450081412901\\
3223	-0.0744394114669831\\
3224	-0.0743780574809989\\
3225	-0.0743167524000228\\
3226	-0.0742554959510358\\
3227	-0.0741942882649482\\
3228	-0.0741331292670111\\
3229	-0.0740720189859871\\
3230	-0.0740109574479675\\
3231	-0.0739499445789988\\
3232	-0.0738889804050018\\
3233	-0.0738280648509999\\
3234	-0.0737671979409811\\
3235	-0.0737063797000133\\
3236	-0.0736456100510168\\
3237	-0.0735848890170132\\
3238	-0.0735242165220029\\
3239	-0.0734635926859823\\
3240	-0.0734030173309748\\
3241	-0.0733424904790354\\
3242	-0.0732820121500026\\
3243	-0.073221582363999\\
3244	-0.073161201040989\\
3245	-0.073100868198992\\
3246	-0.0730405837579724\\
3247	-0.072980347734017\\
3248	-0.0729201600470333\\
3249	-0.0728600208120156\\
3250	-0.0727999298460418\\
3251	-0.0727398872650156\\
3252	-0.0726798929849792\\
3253	-0.0726199469210087\\
3254	-0.0725600490870306\\
3255	-0.0725001995980392\\
3256	-0.0724403982659965\\
3257	-0.072380645005012\\
3258	-0.072320940026998\\
3259	-0.0722612830439857\\
3260	-0.0722016742680012\\
3261	-0.0721421134099955\\
3262	-0.0720826006800053\\
3263	-0.0720231359879904\\
3264	-0.0719637192450477\\
3265	-0.071904350358011\\
3266	-0.0718450295360071\\
3267	-0.0717857564879978\\
3268	-0.0717265313219855\\
3269	-0.0716673539429848\\
3270	-0.0716082243579876\\
3271	-0.0715491425750088\\
3272	-0.0714901084980397\\
3273	-0.0714311221320258\\
3274	-0.0713721833820387\\
3275	-0.0713132922520003\\
3276	-0.0712544487450373\\
3277	-0.071195652666006\\
3278	-0.0711369042159617\\
3279	-0.0710782031979988\\
3280	-0.0710195496120036\\
3281	-0.070960943462012\\
3282	-0.0709023847459775\\
3283	-0.0708438732660284\\
3284	-0.070785409119992\\
3285	-0.0707269921089733\\
3286	-0.0706686224310147\\
3287	-0.070610299883981\\
3288	-0.0705520244659965\\
3289	-0.0704937961750147\\
3290	-0.0704356150059766\\
3291	-0.0703774807570312\\
3292	-0.0703193935240165\\
3293	-0.0702613532009764\\
3294	-0.0702033596829779\\
3295	-0.0701454131649939\\
3296	-0.0700875133410364\\
3297	-0.0700296603050106\\
3298	-0.0699718540479921\\
3299	-0.0699140944649912\\
3300	-0.0698563814449926\\
3301	-0.0697987150829817\\
3302	-0.069741095266977\\
3303	-0.069683521888976\\
3304	-0.0696259950390186\\
3305	-0.0695685146069991\\
3306	-0.0695110804809929\\
3307	-0.0694536927500167\\
3308	-0.0693963512030109\\
3309	-0.0693390559270028\\
3310	-0.0692818069099985\\
3311	-0.0692246039370161\\
3312	-0.0691674470959924\\
3313	-0.0691103363730008\\
3314	-0.0690532715520362\\
3315	-0.0689962527179659\\
3316	-0.0689392797569894\\
3317	-0.0688823526510305\\
3318	-0.0688254713850256\\
3319	-0.0687686359399891\\
3320	-0.0687118461009959\\
3321	-0.068655101947968\\
3322	-0.068598403463966\\
3323	-0.0685417504289489\\
3324	-0.0684851430249864\\
3325	-0.0684285810299912\\
3326	-0.0683720644260006\\
3327	-0.0683155932909472\\
3328	-0.0682591674049604\\
3329	-0.0682027867439956\\
3330	-0.068146451287987\\
3331	-0.0680901611129912\\
3332	-0.06803391589699\\
3333	-0.0679777159160153\\
3334	-0.0679215608459458\\
3335	-0.0678654507629517\\
3336	-0.0678093855400448\\
3337	-0.0677533651549993\\
3338	-0.0676973896789832\\
3339	-0.0676414588870102\\
3340	-0.0675855728530337\\
3341	-0.0675297313490546\\
3342	-0.0674739345460011\\
3343	-0.0674181822180344\\
3344	-0.0673624744359813\\
3345	-0.0673068110700115\\
3346	-0.0672511920899979\\
3347	-0.0671956174679735\\
3348	-0.0671400870720049\\
3349	-0.0670846009709862\\
3350	-0.0670291590350303\\
3351	-0.0669737611309529\\
3352	-0.0669184074270106\\
3353	-0.0668630975910105\\
3354	-0.0668078317880259\\
3355	-0.0667526098869757\\
3356	-0.0666974318510256\\
3357	-0.0666422975480145\\
3358	-0.0665872070410387\\
3359	-0.0665321602959921\\
3360	-0.0664771570760081\\
3361	-0.066422197446002\\
3362	-0.0663672813680023\\
3363	-0.0663124087050164\\
3364	-0.0662575795189468\\
3365	-0.0662027936730283\\
3366	-0.0661480511269588\\
3367	-0.066093351944005\\
3368	-0.0660386957819696\\
3369	-0.0659840829019913\\
3370	-0.0659295130640203\\
3371	-0.0658749862270156\\
3372	-0.0658205023499931\\
3373	-0.0657660614909901\\
3374	-0.0657116634070007\\
3375	-0.0656573081570286\\
3376	-0.0656029956959969\\
3377	-0.0655487258820244\\
3378	-0.0654944987709882\\
3379	-0.0654403142169713\\
3380	-0.0653861721769999\\
3381	-0.0653320727050186\\
3382	-0.0652780155559753\\
3383	-0.0652240008819831\\
3384	-0.0651700284379899\\
3385	-0.0651160982759507\\
3386	-0.0650622103499927\\
3387	-0.0650083645099926\\
3388	-0.0649545608090421\\
3389	-0.0649007991980284\\
3390	-0.0648470794270111\\
3391	-0.0647934017470106\\
3392	-0.0647397658080422\\
3393	-0.0646861717589786\\
3394	-0.0646326194489575\\
3395	-0.0645791088269903\\
3396	-0.0645256398410083\\
3397	-0.0644722124379769\\
3398	-0.0644188266659853\\
3399	-0.0643654822710005\\
3400	-0.0643121793009982\\
3401	-0.0642589177999753\\
3402	-0.0642056975149785\\
3403	-0.0641525185899923\\
3404	-0.064099380770017\\
3405	-0.0640462842000034\\
3406	-0.063993228621996\\
3407	-0.0639402141820256\\
3408	-0.0638872407200211\\
3409	-0.0638343080809705\\
3410	-0.0637814164049928\\
3411	-0.0637285655349729\\
3412	-0.0636757554109977\\
3413	-0.0636229859749733\\
3414	-0.0635702572670311\\
3415	-0.0635175690259757\\
3416	-0.0634649213929492\\
3417	-0.0634123143059924\\
3418	-0.0633597476040109\\
3419	-0.0633072213249761\\
3420	-0.0632547353069981\\
3421	-0.0632022895869682\\
3422	-0.0631498840019731\\
3423	-0.0630975186890055\\
3424	-0.0630451933830045\\
3425	-0.0629929082210197\\
3426	-0.0629406629370237\\
3427	-0.0628884576660198\\
3428	-0.062836292342979\\
3429	-0.0627841667020448\\
3430	-0.0627320809759908\\
3431	-0.0626800348989605\\
3432	-0.0626280285019902\\
3433	-0.0625760617180049\\
3434	-0.0625241344799861\\
3435	-0.0624722468180039\\
3436	-0.0624203984639848\\
3437	-0.0623685896479742\\
3438	-0.0623168200989994\\
3439	-0.0622650898490065\\
3440	-0.0622133988269979\\
3441	-0.0621617470599745\\
3442	-0.0621101342790098\\
3443	-0.0620585607099997\\
3444	-0.0620070260810053\\
3445	-0.0619555304199935\\
3446	-0.0619040737540217\\
3447	-0.0618526558089911\\
3448	-0.0618012768100016\\
3449	-0.0617499364850005\\
3450	-0.0616986348559863\\
3451	-0.0616473719509827\\
3452	-0.061596147592013\\
3453	-0.0615449617030208\\
3454	-0.0614938144090047\\
3455	-0.0614427055329543\\
3456	-0.0613916349960277\\
3457	-0.0613406028219856\\
3458	-0.0612896088309753\\
3459	-0.0612386531470293\\
3460	-0.061187735688975\\
3461	-0.061136856277983\\
3462	-0.0610860149349719\\
3463	-0.0610352116789841\\
3464	-0.0609844463299964\\
3465	-0.0609337189059715\\
3466	-0.0608830293269875\\
3467	-0.0608323775110193\\
3468	-0.0607817635749939\\
3469	-0.0607311872360015\\
3470	-0.0606806486119922\\
3471	-0.0606301475200439\\
3472	-0.0605796840739572\\
3473	-0.0605292580920036\\
3474	-0.0604788695879961\\
3475	-0.0604285183779893\\
3476	-0.0603782045749881\\
3477	-0.0603279280950346\\
3478	-0.0602776888499648\\
3479	-0.0602274867540018\\
3480	-0.0601773218210155\\
3481	-0.0601271940619768\\
3482	-0.0600771031899967\\
3483	-0.0600270494160213\\
3484	-0.0599770325509894\\
3485	-0.0599270526080318\\
3486	-0.0598771094950052\\
3487	-0.0598272032240175\\
3488	-0.0597773336040177\\
3489	-0.0597275007439748\\
3490	-0.0596777044530086\\
3491	-0.0596279447399866\\
3492	-0.0595782217129681\\
3493	-0.0595285350789823\\
3494	-0.0594788848470102\\
3495	-0.0594292711220419\\
3496	-0.0593796936109925\\
3497	-0.0593301525220227\\
3498	-0.0592806476579995\\
3499	-0.0592311789259838\\
3500	-0.0591817463309781\\
3501	-0.0591323499759824\\
3502	-0.0590829895670026\\
3503	-0.0590336652079486\\
3504	-0.0589843767000389\\
3505	-0.0589351242480234\\
3506	-0.0588859075540427\\
3507	-0.0588367267209833\\
3508	-0.0587875816489714\\
3509	-0.058738472241032\\
3510	-0.0586893985969823\\
3511	-0.0586403605190071\\
3512	-0.0585913580060264\\
3513	-0.0585423910579834\\
3514	-0.0584934595750042\\
3515	-0.0584445634560211\\
3516	-0.0583957027989754\\
3517	-0.0583468775030269\\
3518	-0.0582980873659835\\
3519	-0.0582493325849782\\
3520	-0.0582006129579895\\
3521	-0.0581519285800027\\
3522	-0.0581032791490088\\
3523	-0.0580546648610039\\
3524	-0.0580060856109981\\
3525	-0.0579575412940017\\
3526	-0.0579090319049556\\
3527	-0.0578605573389837\\
3528	-0.0578121176890249\\
3529	-0.0577637127499884\\
3530	-0.0577153426140171\\
3531	-0.0576670070749969\\
3532	-0.057618706223991\\
3533	-0.0575704400549739\\
3534	-0.0575222083590461\\
3535	-0.0574740111279652\\
3536	-0.0574258484509755\\
3537	-0.0573777201209964\\
3538	-0.0573296262259646\\
3539	-0.0572815666579913\\
3540	-0.0572335413049814\\
3541	-0.0571855502569747\\
3542	-0.0571375934019898\\
3543	-0.0570896706279882\\
3544	-0.0570417820239868\\
3545	-0.056993927478004\\
3546	-0.0569461069759996\\
3547	-0.0568983204050255\\
3548	-0.0568505677510416\\
3549	-0.0568028491019845\\
3550	-0.0567551641419755\\
3551	-0.0567075130570061\\
3552	-0.0566598957310021\\
3553	-0.0566123121500368\\
3554	-0.0565647621970129\\
3555	-0.0565172458560141\\
3556	-0.0564697632120215\\
3557	-0.0564223139459727\\
3558	-0.0563748983410051\\
3559	-0.0563275160809553\\
3560	-0.0562801672459727\\
3561	-0.0562328518190043\\
3562	-0.0561855696799967\\
3563	-0.0561383209110318\\
3564	-0.0560911052920119\\
3565	-0.0560439229029726\\
3566	-0.0559967737240186\\
3567	-0.0559496576329934\\
3568	-0.0559025746110251\\
3569	-0.0558555246360015\\
3570	-0.0558085076859811\\
3571	-0.0557615236380116\\
3572	-0.055714572471004\\
3573	-0.055667654262038\\
3574	-0.0556207688870245\\
3575	-0.0555739162219879\\
3576	-0.0555270963450312\\
3577	-0.0554803091300187\\
3578	-0.0554335546530069\\
3579	-0.0553868327880309\\
3580	-0.0553401435110459\\
3581	-0.0552934867949944\\
3582	-0.0552468625149913\\
3583	-0.0552002707440238\\
3584	-0.0551537113540235\\
3585	-0.0551071844199669\\
3586	-0.0550606898120236\\
3587	-0.0550142275039889\\
3588	-0.0549677973669986\\
3589	-0.0549213995719811\\
3590	-0.0548750339900153\\
3591	-0.0548287004920098\\
3592	-0.054782399047042\\
3593	-0.0547361297269617\\
3594	-0.0546898925000505\\
3595	-0.0546436871360356\\
3596	-0.0545975138020367\\
3597	-0.0545513723690192\\
3598	-0.0545052628029907\\
3599	-0.0544591850729716\\
3600	-0.0544131391449696\\
3601	-0.0543671249869817\\
3602	-0.054321142565982\\
3603	-0.0542751918480349\\
3604	-0.0542292726979667\\
3605	-0.0541833851830233\\
3606	-0.0541375292659723\\
3607	-0.0540917048149936\\
3608	-0.0540459118919898\\
3609	-0.0540001504609791\\
3610	-0.0539544203880382\\
3611	-0.0539087217349561\\
3612	-0.0538630544650118\\
3613	-0.0538174184409854\\
3614	-0.0537718136249623\\
3615	-0.0537262401800263\\
3616	-0.053680697865957\\
3617	-0.0536351866459768\\
3618	-0.0535897066799862\\
3619	-0.0535442576289711\\
3620	-0.0534988397540133\\
3621	-0.0534534529129473\\
3622	-0.0534080969669617\\
3623	-0.0533627719740366\\
3624	-0.0533174778949501\\
3625	-0.0532722146859896\\
3626	-0.0532269823070237\\
3627	-0.0531817807150219\\
3628	-0.0531366099680213\\
3629	-0.0530914698219931\\
3630	-0.053046360434962\\
3631	-0.0530012816619774\\
3632	-0.0529562335609626\\
3633	-0.0529112159860006\\
3634	-0.0528662289929684\\
3635	-0.0528212724379955\\
3636	-0.0527763464739905\\
3637	-0.0527314508559584\\
3638	-0.0526865857380017\\
3639	-0.0526417508740451\\
3640	-0.0525969464169975\\
3641	-0.05255217232002\\
3642	-0.0525074284350353\\
3643	-0.0524627147160004\\
3644	-0.0524180313129818\\
3645	-0.0523733779780287\\
3646	-0.0523287548629696\\
3647	-0.0522841618179655\\
3648	-0.0522395987950404\\
3649	-0.0521950658430228\\
3650	-0.0521505628119598\\
3651	-0.0521060898509518\\
3652	-0.052061646811012\\
3653	-0.0520172336389919\\
3654	-0.0519728502840167\\
3655	-0.0519284967940052\\
3656	-0.0518841731179691\\
3657	-0.0518398792030439\\
3658	-0.051795614995001\\
3659	-0.0517513804419991\\
3660	-0.0517071755900247\\
3661	-0.0516630003849627\\
3662	-0.0516188547740057\\
3663	-0.0515747387009924\\
3664	-0.0515306522109995\\
3665	-0.0514865951500383\\
3666	-0.0514425676619794\\
3667	-0.0513985694910275\\
3668	-0.051354600880984\\
3669	-0.0513106614749859\\
3670	-0.0512667515159819\\
3671	-0.0512228708469706\\
3672	-0.0511790194109949\\
3673	-0.0511351972500051\\
3674	-0.0510914043049979\\
3675	-0.0510476405179929\\
3676	-0.0510039058299867\\
3677	-0.0509602003819509\\
3678	-0.0509165239139975\\
3679	-0.0508728765659612\\
3680	-0.0508292582790091\\
3681	-0.0507856688910238\\
3682	-0.0507421085420106\\
3683	-0.0506985770700226\\
3684	-0.0506550745139975\\
3685	-0.0506116008119761\\
3686	-0.0505681560019866\\
3687	-0.0505247399219684\\
3688	-0.050481352608017\\
3689	-0.050437994096967\\
3690	-0.0503946643260065\\
3691	-0.050351363231016\\
3692	-0.0503080907479898\\
3693	-0.0502648469120004\\
3694	-0.0502216317580064\\
3695	-0.0501784450220271\\
3696	-0.0501352869370066\\
3697	-0.0500921572389643\\
3698	-0.0500490561600486\\
3699	-0.0500059834350282\\
3700	-0.049962939196007\\
3701	-0.0499199232770025\\
3702	-0.0498769357100173\\
3703	-0.0498339765269975\\
3704	-0.0497910456600152\\
3705	-0.0497481429420077\\
3706	-0.049705268601997\\
3707	-0.0496624223719664\\
3708	-0.0496196043829968\\
3709	-0.0495768145650004\\
3710	-0.049534052849026\\
3711	-0.0494913192620174\\
3712	-0.0494486136360024\\
3713	-0.0494059361980135\\
3714	-0.0493632866790108\\
3715	-0.0493206651049718\\
3716	-0.0492780716049879\\
3717	-0.0492355059080296\\
3718	-0.0491929682390264\\
3719	-0.0491504583270057\\
3720	-0.0491079762979894\\
3721	-0.0490655220789904\\
3722	-0.0490230956950199\\
3723	-0.0489806969729898\\
3724	-0.0489383260380123\\
3725	-0.0488959828149973\\
3726	-0.0488536672290252\\
3727	-0.0488113794049809\\
3728	-0.0487691190670034\\
3729	-0.0487268863390113\\
3730	-0.0486846812439694\\
3731	-0.0486425036060041\\
3732	-0.0486003535480108\\
3733	-0.0485582309920005\\
3734	-0.0485161358600408\\
3735	-0.0484740680760183\\
3736	-0.0484320277589632\\
3737	-0.0483900148329894\\
3738	-0.0483480292179479\\
3739	-0.0483060710340055\\
3740	-0.0482641400020043\\
3741	-0.0482222363429514\\
3742	-0.0481803598759711\\
3743	-0.0481385106210155\\
3744	-0.0480966885959901\\
3745	-0.0480548937219965\\
3746	-0.048013125916043\\
3747	-0.0479713852960231\\
3748	-0.0479296717809916\\
3749	-0.0478879852889804\\
3750	-0.0478463258359625\\
3751	-0.0478046933390033\\
3752	-0.0477630878170316\\
3753	-0.0477215093840186\\
3754	-0.0476799577569977\\
3755	-0.04763843305102\\
3756	-0.047596935284048\\
3757	-0.0475554642679867\\
3758	-0.047514020220035\\
3759	-0.0474726028539862\\
3760	-0.0474312122839819\\
3761	-0.0473898485240056\\
3762	-0.0473485113880088\\
3763	-0.0473072010890405\\
3764	-0.0472659173399848\\
3765	-0.0472246603550275\\
3766	-0.0471834299439706\\
3767	-0.0471422261209682\\
3768	-0.0471010488980141\\
3769	-0.0470598981850117\\
3770	-0.0470187739949779\\
3771	-0.0469776763370078\\
3772	-0.0469366052229816\\
3773	-0.0468955604629855\\
3774	-0.0468545421669546\\
3775	-0.0468135502439964\\
3776	-0.046772584803989\\
3777	-0.046731645656962\\
3778	-0.0466907328100206\\
3779	-0.0466498462729987\\
3780	-0.0466089860530019\\
3781	-0.0465681520589669\\
3782	-0.0465273443979868\\
3783	-0.0464865628769644\\
3784	-0.0464458075040284\\
3785	-0.0464050782840104\\
3786	-0.0463643753250267\\
3787	-0.0463236983330262\\
3788	-0.0462830475129863\\
3789	-0.0462424227710017\\
3790	-0.0462018241120177\\
3791	-0.046161251439969\\
3792	-0.0461207047620178\\
3793	-0.0460801840799832\\
3794	-0.0460396892989934\\
3795	-0.0459992204230275\\
3796	-0.0459587775540058\\
3797	-0.0459183604970121\\
3798	-0.0458779693530005\\
3799	-0.0458376040269854\\
3800	-0.0457972644180131\\
3801	-0.0457569507310041\\
3802	-0.0457166627659831\\
3803	-0.0456764005239734\\
3804	-0.0456361641070089\\
3805	-0.0455959533159671\\
3806	-0.0455557681499954\\
3807	-0.0455156087109572\\
3808	-0.0454754748980122\\
3809	-0.0454353667100236\\
3810	-0.0453952840470038\\
3811	-0.0453552270080309\\
3812	-0.0453151954919804\\
3813	-0.0452751894969765\\
3814	-0.0452352090200066\\
3815	-0.0451952539610261\\
3816	-0.04515532441701\\
3817	-0.0451154202840485\\
3818	-0.0450755415599815\\
3819	-0.0450356882420238\\
3820	-0.0449958602250149\\
3821	-0.0449560576070098\\
3822	-0.04491628038204\\
3823	-0.0448765283470038\\
3824	-0.0448368016960217\\
3825	-0.0447971002240024\\
3826	-0.0447574240270114\\
3827	-0.0447177729980126\\
3828	-0.0446781472320481\\
3829	-0.0446385466229913\\
3830	-0.0445989710630101\\
3831	-0.0445594207470208\\
3832	-0.0445198955659976\\
3833	-0.0444803954150075\\
3834	-0.0444409202839893\\
3835	-0.0444014702670188\\
3836	-0.0443620452539903\\
3837	-0.0443226452389922\\
3838	-0.0442832703109843\\
3839	-0.0442439201609659\\
3840	-0.0442045950809984\\
3841	-0.0441652948610454\\
3842	-0.0441260195909763\\
3843	-0.0440867691600033\\
3844	-0.0440475436579959\\
3845	-0.0440083429750189\\
3846	-0.0439691669990339\\
3847	-0.0439300159199547\\
3848	-0.0438908896240378\\
3849	-0.0438517880019731\\
3850	-0.0438127112389566\\
3851	-0.0437736591250086\\
3852	-0.0437346316460321\\
3853	-0.0436956288889974\\
3854	-0.043656650841001\\
3855	-0.0436176973890383\\
3856	-0.0435787685179889\\
3857	-0.0435398643139706\\
3858	-0.0435009846639787\\
3859	-0.0434621295510169\\
3860	-0.0434232989629777\\
3861	-0.0433844928819553\\
3862	-0.0433457112940232\\
3863	-0.0433069541829809\\
3864	-0.0432682215320028\\
3865	-0.0432295133260254\\
3866	-0.0431908295479957\\
3867	-0.0431521701800079\\
3868	-0.0431135352069987\\
3869	-0.0430749245089714\\
3870	-0.0430363382699852\\
3871	-0.0429977762720455\\
3872	-0.042959238495996\\
3873	-0.0429207251229968\\
3874	-0.0428822359360197\\
3875	-0.0428437711140077\\
3876	-0.0428053303380125\\
3877	-0.0427669138889542\\
3878	-0.0427285216470068\\
3879	-0.0426901534920034\\
3880	-0.0426518095020469\\
3881	-0.0426134896579811\\
3882	-0.0425751938390135\\
3883	-0.0425369222220411\\
3884	-0.0424986745870228\\
3885	-0.0424604511119924\\
3886	-0.0424222515740098\\
3887	-0.0423840760509506\\
3888	-0.0423459246209745\\
3889	-0.0423077970599479\\
3890	-0.0422696935460181\\
3891	-0.0422316139549821\\
3892	-0.0421935582630226\\
3893	-0.0421555264459812\\
3894	-0.0421175184810068\\
3895	-0.0420795344409726\\
3896	-0.0420415743030276\\
3897	-0.0420036379420026\\
3898	-0.041965725331977\\
3899	-0.0419278366479716\\
3900	-0.0418899716630108\\
3901	-0.0418521303520265\\
3902	-0.0418143128879933\\
3903	-0.041776519145003\\
3904	-0.041738749094975\\
3905	-0.0417010027109654\\
3906	-0.0416632799659737\\
3907	-0.0416255809320205\\
3908	-0.0415879054820039\\
3909	-0.0415502535860242\\
3910	-0.0415126254160327\\
3911	-0.0414750207439738\\
3912	-0.0414374396399921\\
3913	-0.0413998820749839\\
3914	-0.0413623480189926\\
3915	-0.0413248375430157\\
3916	-0.0412873505169955\\
3917	-0.0412498869089859\\
3918	-0.0412124467899844\\
3919	-0.0411750301279881\\
3920	-0.0411376368929837\\
3921	-0.041100267052002\\
3922	-0.0410629205750297\\
3923	-0.0410255974289839\\
3924	-0.0409882976810536\\
3925	-0.0409510211999873\\
3926	-0.0409137681530183\\
3927	-0.0408765383060086\\
3928	-0.0408393318270441\\
3929	-0.0408021484809638\\
3930	-0.0407649884360239\\
3931	-0.0407278516560154\\
3932	-0.0406907381089923\\
3933	-0.0406536476580186\\
3934	-0.0406165804689635\\
3935	-0.0405795364079609\\
3936	-0.0405425155390162\\
3937	-0.0405055177259896\\
3938	-0.0404685430330005\\
3939	-0.0404315915239977\\
3940	-0.0403946629639904\\
3941	-0.0403577575140162\\
3942	-0.0403208751390025\\
3943	-0.0402840158009781\\
3944	-0.0402471793619839\\
3945	-0.0402103659859563\\
3946	-0.0401735756340145\\
3947	-0.0401368081680289\\
3948	-0.0401000636489925\\
3949	-0.0400633421389784\\
3950	-0.0400266434990044\\
3951	-0.0399899676900191\\
3952	-0.0399533148720366\\
3953	-0.0399166848059735\\
3954	-0.0398800776509916\\
3955	-0.0398434932669716\\
3956	-0.0398069317149634\\
3957	-0.039770393051981\\
3958	-0.0397338770389979\\
3959	-0.0396973838330155\\
3960	-0.039660913394016\\
3961	-0.0396244656799922\\
3962	-0.0395880406489937\\
3963	-0.0395516383579775\\
3964	-0.0395152587649932\\
3965	-0.0394789018270103\\
3966	-0.0394425675020216\\
3967	-0.0394062558449946\\
3968	-0.0393699668139789\\
3969	-0.0393337003649776\\
3970	-0.0392974565540385\\
3971	-0.0392612352359833\\
3972	-0.0392250364670303\\
3973	-0.0391888603019765\\
3974	-0.0391527066969957\\
3975	-0.0391165755060001\\
3976	-0.0390804668829787\\
3977	-0.039044380684004\\
3978	-0.0390083169609738\\
3979	-0.0389722757680033\\
3980	-0.0389362568600404\\
3981	-0.0389002604890152\\
3982	-0.0388642864079998\\
3983	-0.0388283348710274\\
3984	-0.0387924055289659\\
3985	-0.0387564986360189\\
3986	-0.0387206140420062\\
3987	-0.0386847518000195\\
3988	-0.0386489118610029\\
3989	-0.0386130942770251\\
3990	-0.0385772988989856\\
3991	-0.0385415257770205\\
3992	-0.0385057749620046\\
3993	-0.0384700463039849\\
3994	-0.0384343398540068\\
3995	-0.0383986556610125\\
3996	-0.0383629936749799\\
3997	-0.0383273538449771\\
3998	-0.038291736120982\\
3999	-0.0382561405500041\\
4000	-0.038220567181952\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4000	-0.038220567181952\\
4001	-0.0381850158649968\\
4002	-0.0381494866480239\\
4003	-0.038113979477032\\
4004	-0.0380784944009633\\
4005	-0.0380430313679767\\
4006	-0.0380075904229784\\
4007	-0.0379721714149923\\
4008	-0.0379367744899923\\
4009	-0.0379013995930109\\
4010	-0.037866046573015\\
4011	-0.0378307155729658\\
4012	-0.0377954064409778\\
4013	-0.0377601193220016\\
4014	-0.0377248541599897\\
4015	-0.0376896108009532\\
4016	-0.0376543893899566\\
4017	-0.037619189871009\\
4018	-0.037584012188006\\
4019	-0.0375488563860245\\
4020	-0.0375137224070272\\
4021	-0.037478610197013\\
4022	-0.037443519796966\\
4023	-0.037408451251963\\
4024	-0.0373734044040361\\
4025	-0.0373383792950222\\
4026	-0.0373033759680084\\
4027	-0.0372683944660253\\
4028	-0.0372334345289573\\
4029	-0.0371984963999807\\
4030	-0.0371635799210139\\
4031	-0.0371286851309947\\
4032	-0.0370938119729658\\
4033	-0.0370589604859788\\
4034	-0.0370241307130073\\
4035	-0.0369893223910367\\
4036	-0.0369545357630159\\
4037	-0.0369197707669855\\
4038	-0.0368850272429881\\
4039	-0.036850305330006\\
4040	-0.0368156049680124\\
4041	-0.0367809261949787\\
4042	-0.0367462688500382\\
4043	-0.036711633071036\\
4044	-0.0366770187969792\\
4045	-0.0366424259649989\\
4046	-0.0366078545130222\\
4047	-0.0365733046779724\\
4048	-0.0365387761980287\\
4049	-0.0365042691100257\\
4050	-0.0364697834500021\\
4051	-0.0364353191549753\\
4052	-0.0364008763609718\\
4053	-0.0363664548040106\\
4054	-0.0363320546209707\\
4055	-0.0362976758459581\\
4056	-0.0362633183149796\\
4057	-0.0362289821630384\\
4058	-0.036194667326015\\
4059	-0.0361603737370046\\
4060	-0.0361261014319894\\
4061	-0.0360918503440075\\
4062	-0.0360576205069947\\
4063	-0.0360234119560232\\
4064	-0.0359892246229947\\
4065	-0.035955058442994\\
4066	-0.0359209134470007\\
4067	-0.0358867896699735\\
4068	-0.0358526870430182\\
4069	-0.0358186055989904\\
4070	-0.0357845452710421\\
4071	-0.0357505059889718\\
4072	-0.0357164878859635\\
4073	-0.0356824908940325\\
4074	-0.0356485150430217\\
4075	-0.0356145601649587\\
4076	-0.0355806263900149\\
4077	-0.035546713649012\\
4078	-0.0355128218729988\\
4079	-0.0354789511910099\\
4080	-0.0354451015330142\\
4081	-0.0354112728300038\\
4082	-0.0353774651100025\\
4083	-0.0353436783029792\\
4084	-0.0353099125379686\\
4085	-0.0352761676439854\\
4086	-0.0352424437480181\\
4087	-0.0352087406809574\\
4088	-0.0351750585680293\\
4089	-0.0351413973400554\\
4090	-0.0351077569220024\\
4091	-0.0350741374439849\\
4092	-0.0350405388310264\\
4093	-0.0350069610110495\\
4094	-0.0349734040109979\\
4095	-0.0349398677570321\\
4096	-0.0349063523750033\\
4097	-0.0348728577930046\\
4098	-0.0348393839350365\\
4099	-0.0348059309269502\\
4100	-0.0347724985949753\\
4101	-0.0347390869640094\\
4102	-0.0347056960590066\\
4103	-0.034672325905035\\
4104	-0.0346389764259811\\
4105	-0.0346056476469698\\
4106	-0.0345723394929678\\
4107	-0.0345390520849946\\
4108	-0.034505785250019\\
4109	-0.0344725390090161\\
4110	-0.0344393134869847\\
4111	-0.0344061085060048\\
4112	-0.0343729240890411\\
4113	-0.0343397602590017\\
4114	-0.0343066170379984\\
4115	-0.0342734944480299\\
4116	-0.0342403923119718\\
4117	-0.0342073106509702\\
4118	-0.0341742495859876\\
4119	-0.0341412090400013\\
4120	-0.0341081889320094\\
4121	-0.0340751893839979\\
4122	-0.0340422102170237\\
4123	-0.0340092515500032\\
4124	-0.0339763133050042\\
4125	-0.0339433955010122\\
4126	-0.0339104981580363\\
4127	-0.0338776211959839\\
4128	-0.0338447645340239\\
4129	-0.03381192838998\\
4130	-0.0337791125850231\\
4131	-0.0337463170370143\\
4132	-0.033713541963948\\
4133	-0.0336807871850056\\
4134	-0.0336480527170124\\
4135	-0.0336153384790236\\
4136	-0.033582644588023\\
4137	-0.0335499710620297\\
4138	-0.0335173177180081\\
4139	-0.0334846846730557\\
4140	-0.0334520718440103\\
4141	-0.0334194793470033\\
4142	-0.0333869069989987\\
4143	-0.0333543548150033\\
4144	-0.0333218229130239\\
4145	-0.0332893111069552\\
4146	-0.033256819613996\\
4147	-0.0332243481479964\\
4148	-0.0331918969250182\\
4149	-0.0331594657600363\\
4150	-0.0331270547659983\\
4151	-0.0330946638600267\\
4152	-0.0330622931540461\\
4153	-0.0330299424639975\\
4154	-0.0329976118030118\\
4155	-0.0329653012839799\\
4156	-0.0329330108220347\\
4157	-0.0329007404289996\\
4158	-0.0328684900180178\\
4159	-0.0328362596030161\\
4160	-0.032804049194965\\
4161	-0.032771858807962\\
4162	-0.0327396884529776\\
4163	-0.0327075380420183\\
4164	-0.0326754075879876\\
4165	-0.0326432970020392\\
4166	-0.0326112064940389\\
4167	-0.0325791357770413\\
4168	-0.0325470850610259\\
4169	-0.0325150542579991\\
4170	-0.0324830432770113\\
4171	-0.0324510522279979\\
4172	-0.032419081023022\\
4173	-0.0323871296710081\\
4174	-0.0323551981819605\\
4175	-0.032323286564008\\
4176	-0.0322913947289862\\
4177	-0.0322595226840008\\
4178	-0.032227670437976\\
4179	-0.0321958380010301\\
4180	-0.0321640252810198\\
4181	-0.0321322323849813\\
4182	-0.0321004592229883\\
4183	-0.0320687058020326\\
4184	-0.0320369720290046\\
4185	-0.0320052581130312\\
4186	-0.0319735638599923\\
4187	-0.0319418892769932\\
4188	-0.0319102343729583\\
4189	-0.0318785991519803\\
4190	-0.0318469835210067\\
4191	-0.031815387587983\\
4192	-0.0317838113570019\\
4193	-0.031752254734954\\
4194	-0.0317207176279908\\
4195	-0.0316892002400095\\
4196	-0.0316577023780269\\
4197	-0.0316262240460219\\
4198	-0.0315947653479611\\
4199	-0.0315633261909625\\
4200	-0.0315319066769462\\
4201	-0.0315005066119625\\
4202	-0.0314691259999904\\
4203	-0.031437765043961\\
4204	-0.0314064234480043\\
4205	-0.0313751014149943\\
4206	-0.0313437988490364\\
4207	-0.0313125157530294\\
4208	-0.0312812521290198\\
4209	-0.0312500079809865\\
4210	-0.0312187832109885\\
4211	-0.0311875778200488\\
4212	-0.0311563919120204\\
4213	-0.0311252253879957\\
4214	-0.0310940782489979\\
4215	-0.0310629504979829\\
4216	-0.0310318421350075\\
4217	-0.03100075306196\\
4218	-0.0309696833789985\\
4219	-0.0309386329869881\\
4220	-0.0309076019869963\\
4221	-0.0308765902789787\\
4222	-0.0308455978629922\\
4223	-0.03081462473898\\
4224	-0.0307836708059881\\
4225	-0.0307527362650148\\
4226	-0.0307218209139819\\
4227	-0.0306909248520242\\
4228	-0.0306600479800068\\
4229	-0.0306291902940075\\
4230	-0.0305983518949802\\
4231	-0.0305675326800383\\
4232	-0.0305367326470218\\
4233	-0.0305059517939981\\
4234	-0.0304751901200007\\
4235	-0.0304444476209937\\
4236	-0.0304137242949878\\
4237	-0.0303830200400057\\
4238	-0.0303523348520116\\
4239	-0.0303216689279679\\
4240	-0.0302910219639898\\
4241	-0.030260394158006\\
4242	-0.0302297855050142\\
4243	-0.0301991958019698\\
4244	-0.0301686252429931\\
4245	-0.0301380736260057\\
4246	-0.0301075411450142\\
4247	-0.030077027694972\\
4248	-0.0300465332720137\\
4249	-0.0300160577709789\\
4250	-0.0299856012860005\\
4251	-0.0299551638119624\\
4252	-0.0299247453430098\\
4253	-0.0298943457740393\\
4254	-0.0298639651969665\\
4255	-0.02983360360804\\
4256	-0.0298032608980066\\
4257	-0.0297729370630009\\
4258	-0.0297426321949956\\
4259	-0.0297123461870115\\
4260	-0.0296820791319874\\
4261	-0.0296518309220346\\
4262	-0.0296216015499908\\
4263	-0.029591391008978\\
4264	-0.0295611993890361\\
4265	-0.0295310265839817\\
4266	-0.0295008725839807\\
4267	-0.0294707373819847\\
4268	-0.0294406210679767\\
4269	-0.0294105234339668\\
4270	-0.0293804446699824\\
4271	-0.029350384668021\\
4272	-0.0293203434169982\\
4273	-0.0292903209089559\\
4274	-0.029260317133037\\
4275	-0.0292303320799761\\
4276	-0.0292003657389728\\
4277	-0.0291704181000227\\
4278	-0.0291404892519722\\
4279	-0.0291105789850121\\
4280	-0.02908068748701\\
4281	-0.029050814548043\\
4282	-0.0290209603559788\\
4283	-0.0289911248000294\\
4284	-0.0289613078670072\\
4285	-0.0289315095469647\\
4286	-0.0289017298279646\\
4287	-0.0288719686960235\\
4288	-0.0288422262389645\\
4289	-0.0288125023459997\\
4290	-0.0287827970030321\\
4291	-0.0287531101969876\\
4292	-0.0287234419150195\\
4293	-0.0286937922439847\\
4294	-0.0286641611710365\\
4295	-0.0286345484809658\\
4296	-0.0286049543599916\\
4297	-0.0285753787960061\\
4298	-0.0285458216729921\\
4299	-0.0285162829759997\\
4300	-0.0284867627930225\\
4301	-0.0284572611070075\\
4302	-0.0284277778030173\\
4303	-0.0283983129679655\\
4304	-0.0283688665840032\\
4305	-0.0283394386379996\\
4306	-0.0283100290120046\\
4307	-0.0282806378919531\\
4308	-0.0282512650609874\\
4309	-0.0282219107019728\\
4310	-0.028192574700995\\
4311	-0.0281632570390116\\
4312	-0.0281339577010158\\
4313	-0.0281046766689883\\
4314	-0.0280754140259774\\
4315	-0.0280461696549992\\
4316	-0.0280169436389883\\
4317	-0.0279877358589715\\
4318	-0.027958546397997\\
4319	-0.0279293752379886\\
4320	-0.0279002223609837\\
4321	-0.0278710876489754\\
4322	-0.0278419712820437\\
4323	-0.0278128731420111\\
4324	-0.0277837931109843\\
4325	-0.0277547314679509\\
4326	-0.0277256878960088\\
4327	-0.0276966625739874\\
4328	-0.0276676554830146\\
4329	-0.0276386665029804\\
4330	-0.0276096957139771\\
4331	-0.0275807429970314\\
4332	-0.0275518085299495\\
4333	-0.0275228921930193\\
4334	-0.0274939939649812\\
4335	-0.0274651138270201\\
4336	-0.0274362518560451\\
4337	-0.027407407932003\\
4338	-0.027378582033009\\
4339	-0.027349774336983\\
4340	-0.0273209846240547\\
4341	-0.0272922129699964\\
4342	-0.0272634593550265\\
4343	-0.0272347238549742\\
4344	-0.0272060063489903\\
4345	-0.0271773068130301\\
4346	-0.0271486253249691\\
4347	-0.0271199618629794\\
4348	-0.0270913163020055\\
4349	-0.0270626887210028\\
4350	-0.0270340791939816\\
4351	-0.0270054875990127\\
4352	-0.0269769139129608\\
4353	-0.0269483582100065\\
4354	-0.0269198203660039\\
4355	-0.026891300458999\\
4356	-0.0268627985619787\\
4357	-0.0268343144509799\\
4358	-0.0268058482020024\\
4359	-0.0267773998899656\\
4360	-0.026748969489006\\
4361	-0.026720556874011\\
4362	-0.0266921622200016\\
4363	-0.026663785300002\\
4364	-0.0266354261889887\\
4365	-0.026607084961995\\
4366	-0.0265787614910096\\
4367	-0.0265504558510088\\
4368	-0.0265221680139689\\
4369	-0.0264938979550493\\
4370	-0.0264656456459988\\
4371	-0.0264374111600318\\
4372	-0.0264091943710127\\
4373	-0.0263809953499958\\
4374	-0.0263528139710161\\
4375	-0.0263246504040353\\
4376	-0.026296504523998\\
4377	-0.026268376401049\\
4378	-0.0262402659070062\\
4379	-0.0262121731149705\\
4380	-0.026184097993962\\
4381	-0.0261560405180035\\
4382	-0.026128000755989\\
4383	-0.026099978579964\\
4384	-0.0260719740599598\\
4385	-0.0260439871679523\\
4386	-0.0260160178730189\\
4387	-0.0259880662460432\\
4388	-0.0259601321570244\\
4389	-0.0259322156759936\\
4390	-0.0259043167720279\\
4391	-0.0258764354160235\\
4392	-0.0258485716769883\\
4393	-0.0258207254229887\\
4394	-0.0257928967249654\\
4395	-0.0257650855509723\\
4396	-0.0257372918690066\\
4397	-0.0257095157489857\\
4398	-0.0256817571599868\\
4399	-0.025654015967973\\
4400	-0.0256262923419968\\
4401	-0.0255985861510339\\
4402	-0.0255708973620017\\
4403	-0.025543226142986\\
4404	-0.0255155722609857\\
4405	-0.0254879358840299\\
4406	-0.0254603169779557\\
4407	-0.0254327154110001\\
4408	-0.0254051312490446\\
4409	-0.0253775644590064\\
4410	-0.0253500151080175\\
4411	-0.0253224831620287\\
4412	-0.0252949684870032\\
4413	-0.0252674712479575\\
4414	-0.0252399913130148\\
4415	-0.0252125287469767\\
4416	-0.0251850835139749\\
4417	-0.0251576555809834\\
4418	-0.0251302450130311\\
4419	-0.0251028516740348\\
4420	-0.0250754756290235\\
4421	-0.0250481169439922\\
4422	-0.0250207754830285\\
4423	-0.0249934513100243\\
4424	-0.0249661443889977\\
4425	-0.02493885468499\\
4426	-0.0249115821609962\\
4427	-0.0248843269810095\\
4428	-0.0248570889090161\\
4429	-0.0248298681069627\\
4430	-0.0248026645410278\\
4431	-0.0247754780709784\\
4432	-0.0247483088620015\\
4433	-0.0247211567760246\\
4434	-0.0246940218759732\\
4435	-0.0246669041239898\\
4436	-0.0246398034830122\\
4437	-0.0246127200139767\\
4438	-0.024585653679992\\
4439	-0.0245586044430297\\
4440	-0.0245315722639816\\
4441	-0.0245045572040112\\
4442	-0.0244775593249642\\
4443	-0.0244505783890077\\
4444	-0.0244236145559853\\
4445	-0.0243966678870038\\
4446	-0.0243697381429797\\
4447	-0.0243428254850073\\
4448	-0.0243159298719888\\
4449	-0.0242890512660097\\
4450	-0.0242621896250057\\
4451	-0.0242353450109931\\
4452	-0.0242085174830322\\
4453	-0.0241817067999932\\
4454	-0.0241549132230148\\
4455	-0.0241281365089776\\
4456	-0.024101376818976\\
4457	-0.0240746340119813\\
4458	-0.0240479082460183\\
4459	-0.0240211992800141\\
4460	-0.0239945073730041\\
4461	-0.0239678322819827\\
4462	-0.0239411740669766\\
4463	-0.0239145327849997\\
4464	-0.0238879083939878\\
4465	-0.023861300952035\\
4466	-0.0238347102170451\\
4467	-0.023808136444984\\
4468	-0.0237815794949938\\
4469	-0.0237550394230084\\
4470	-0.023728516086976\\
4471	-0.0237020096430456\\
4472	-0.0236755200480161\\
4473	-0.02364904715904\\
4474	-0.0236225911310157\\
4475	-0.0235961518210388\\
4476	-0.0235697292860095\\
4477	-0.0235433235810092\\
4478	-0.0235169345609734\\
4479	-0.0234905623830173\\
4480	-0.0234642069020197\\
4481	-0.0234378680729606\\
4482	-0.0234115460520457\\
4483	-0.0233852406920505\\
4484	-0.0233589520510122\\
4485	-0.0233326800810119\\
4486	-0.0233064248370169\\
4487	-0.0232801862750307\\
4488	-0.0232539643469636\\
4489	-0.0232277590089893\\
4490	-0.0232015704149831\\
4491	-0.0231753984169814\\
4492	-0.0231492430700087\\
4493	-0.0231231043269986\\
4494	-0.0230969822409861\\
4495	-0.0230708766659973\\
4496	-0.0230447877549977\\
4497	-0.0230187154610348\\
4498	-0.0229926596350083\\
4499	-0.0229666204320438\\
4500	-0.0229405978039949\\
4501	-0.0229145917019764\\
4502	-0.0228886020790355\\
4503	-0.0228626290859779\\
4504	-0.0228366725770002\\
4505	-0.0228107325020233\\
4506	-0.0227848090129896\\
4507	-0.0227589020610139\\
4508	-0.0227330114979623\\
4509	-0.0227071374750381\\
4510	-0.0226812798429705\\
4511	-0.0226554387519968\\
4512	-0.0226296140530167\\
4513	-0.0226038058970062\\
4514	-0.022578014033968\\
4515	-0.0225522387149795\\
4516	-0.0225264796889633\\
4517	-0.0225007371060428\\
4518	-0.0224750110170362\\
4519	-0.0224493011700133\\
4520	-0.0224236078149715\\
4521	-0.0223979307020272\\
4522	-0.022372270079984\\
4523	-0.0223466257979794\\
4524	-0.0223209978050249\\
4525	-0.0222953861490396\\
4526	-0.0222697907789779\\
4527	-0.0222442117440096\\
4528	-0.0222186490919967\\
4529	-0.0221931026709967\\
4530	-0.0221675725290424\\
4531	-0.022142058713996\\
4532	-0.0221165611740162\\
4533	-0.0220910798569776\\
4534	-0.0220656148089802\\
4535	-0.0220401659789786\\
4536	-0.0220147334129592\\
4537	-0.0219893170580008\\
4538	-0.0219639169609991\\
4539	-0.0219385330699993\\
4540	-0.0219131653299769\\
4541	-0.0218878137879983\\
4542	-0.0218624784910162\\
4543	-0.0218371592840185\\
4544	-0.0218118563129792\\
4545	-0.0217865695260002\\
4546	-0.0217612987660232\\
4547	-0.0217360442799759\\
4548	-0.0217108058129725\\
4549	-0.0216855835099636\\
4550	-0.0216603773179713\\
4551	-0.021635187280026\\
4552	-0.021610013241002\\
4553	-0.0215848553469868\\
4554	-0.0215597135419898\\
4555	-0.0215345877700202\\
4556	-0.0215094780759841\\
4557	-0.0214843844040047\\
4558	-0.0214593067979649\\
4559	-0.0214342452010214\\
4560	-0.0214091996580237\\
4561	-0.0213841701120145\\
4562	-0.0213591566069908\\
4563	-0.0213341590860523\\
4564	-0.0213091775910357\\
4565	-0.0212842120670302\\
4566	-0.021259262457022\\
4567	-0.0212343288019952\\
4568	-0.0212094111449801\\
4569	-0.0211845094300429\\
4570	-0.0211596236979972\\
4571	-0.0211347538910331\\
4572	-0.0211098999519663\\
4573	-0.0210850619229745\\
4574	-0.0210602398450419\\
4575	-0.02103543355895\\
4576	-0.0210106433090118\\
4577	-0.020985868833975\\
4578	-0.0209611102770282\\
4579	-0.0209363675779741\\
4580	-0.0209116406779799\\
4581	-0.0208869296180296\\
4582	-0.0208622344389937\\
4583	-0.0208375550809592\\
4584	-0.0208128915840007\\
4585	-0.0207882437900366\\
4586	-0.0207636118380492\\
4587	-0.0207389957679993\\
4588	-0.0207143953199989\\
4589	-0.0206898107330176\\
4590	-0.0206652419479951\\
4591	-0.0206406889039954\\
4592	-0.0206161515390022\\
4593	-0.0205916299939872\\
4594	-0.0205671241079699\\
4595	-0.0205426340179997\\
4596	-0.0205181595640056\\
4597	-0.0204937008850266\\
4598	-0.020469257819002\\
4599	-0.0204448305050278\\
4600	-0.0204204188800077\\
4601	-0.0203960228830056\\
4602	-0.0203716426520373\\
4603	-0.0203472779239746\\
4604	-0.0203229289379578\\
4605	-0.0202985955310169\\
4606	-0.0202742778390075\\
4607	-0.020249975701006\\
4608	-0.0202256891539605\\
4609	-0.0202014182349899\\
4610	-0.0201771629800191\\
4611	-0.0201529232269877\\
4612	-0.0201286991110123\\
4613	-0.0201044904699756\\
4614	-0.0200802974400176\\
4615	-0.0200561199570188\\
4616	-0.0200319580569612\\
4617	-0.0200078116750433\\
4618	-0.0199836807489646\\
4619	-0.0199595654130462\\
4620	-0.0199354656029982\\
4621	-0.0199113812549854\\
4622	-0.0198873124039665\\
4623	-0.0198632589840031\\
4624	-0.0198392211310079\\
4625	-0.0198151986809876\\
4626	-0.0197911917659894\\
4627	-0.0197672002230433\\
4628	-0.019743224086028\\
4629	-0.0197192634890371\\
4630	-0.019695318265974\\
4631	-0.0196713884510018\\
4632	-0.0196474740790222\\
4633	-0.0196235750830169\\
4634	-0.0195996914970351\\
4635	-0.0195758232540015\\
4636	-0.0195519703889886\\
4637	-0.0195281329330328\\
4638	-0.0195043108209916\\
4639	-0.0194805039849939\\
4640	-0.0194567125590197\\
4641	-0.0194329364749706\\
4642	-0.0194091756659986\\
4643	-0.0193854301639931\\
4644	-0.0193617000019799\\
4645	-0.0193379852109956\\
4646	-0.0193142856250006\\
4647	-0.0192906012759977\\
4648	-0.0192669322940446\\
4649	-0.0192432785120218\\
4650	-0.0192196400610101\\
4651	-0.0191960167740035\\
4652	-0.0191724087799798\\
4653	-0.0191488160130007\\
4654	-0.0191252384019549\\
4655	-0.0191016760779803\\
4656	-0.0190781289729784\\
4657	-0.0190545970179983\\
4658	-0.0190310802419731\\
4659	-0.0190075786759962\\
4660	-0.0189840922510029\\
4661	-0.0189606210969941\\
4662	-0.0189371649440204\\
4663	-0.0189137240209902\\
4664	-0.0188902982599757\\
4665	-0.0188668875889562\\
4666	-0.0188434920369787\\
4667	-0.018820111636046\\
4668	-0.0187967463130008\\
4669	-0.0187733960980268\\
4670	-0.0187500610200004\\
4671	-0.0187267409079936\\
4672	-0.0187034359909717\\
4673	-0.0186801460969832\\
4674	-0.0186568712560415\\
4675	-0.0186336113949892\\
4676	-0.0186103666429744\\
4677	-0.0185871369279766\\
4678	-0.0185639221779752\\
4679	-0.0185407225209815\\
4680	-0.0185175377849873\\
4681	-0.0184943680969809\\
4682	-0.0184712133860216\\
4683	-0.0184480736779733\\
4684	-0.0184249490009734\\
4685	-0.0184018391819905\\
4686	-0.0183787443480128\\
4687	-0.018355664526041\\
4688	-0.0183325995429868\\
4689	-0.0183095495260091\\
4690	-0.0182865145010283\\
4691	-0.0182634942939899\\
4692	-0.0182404890319958\\
4693	-0.0182174987409667\\
4694	-0.0181945232479848\\
4695	-0.0181715626770256\\
4696	-0.0181486169560117\\
4697	-0.0181256861089878\\
4698	-0.0181027701619882\\
4699	-0.0180798690410029\\
4700	-0.0180569827720092\\
4701	-0.0180341112779843\\
4702	-0.0180112546850069\\
4703	-0.0179884128190224\\
4704	-0.017965585903994\\
4705	-0.0179427736650268\\
4706	-0.0179199762270059\\
4707	-0.0178971936130097\\
4708	-0.0178744257489711\\
4709	-0.0178516727580131\\
4710	-0.0178289343640472\\
4711	-0.0178062107930259\\
4712	-0.0177835019670169\\
4713	-0.0177608079100082\\
4714	-0.0177381285460001\\
4715	-0.0177154638979573\\
4716	-0.0176928139910046\\
4717	-0.0176701787460161\\
4718	-0.0176475582870239\\
4719	-0.0176249524379841\\
4720	-0.0176023612210088\\
4721	-0.0175797847579702\\
4722	-0.0175572229729823\\
4723	-0.0175346757889656\\
4724	-0.0175121432260426\\
4725	-0.0174896253089969\\
4726	-0.0174671220589744\\
4727	-0.0174446333969627\\
4728	-0.0174221594469941\\
4729	-0.0173997000300119\\
4730	-0.0173772551669913\\
4731	-0.0173548248799875\\
4732	-0.0173324092909866\\
4733	-0.0173100082209885\\
4734	-0.0172876216910254\\
4735	-0.0172652497220156\\
4736	-0.0172428923360144\\
4737	-0.0172205494520199\\
4738	-0.0171982210929968\\
4739	-0.0171759072779878\\
4740	-0.0171536080280248\\
4741	-0.0171313232640387\\
4742	-0.0171090530050151\\
4743	-0.0170867971729649\\
4744	-0.0170645558859519\\
4745	-0.0170423290650206\\
4746	-0.0170201166299648\\
4747	-0.0169979188009961\\
4748	-0.0169757352960005\\
4749	-0.0169535663359852\\
4750	-0.0169314117400177\\
4751	-0.0169092716260479\\
4752	-0.01688714591495\\
4753	-0.0168650346250274\\
4754	-0.0168429376749941\\
4755	-0.0168208551830276\\
4756	-0.0167987870689785\\
4757	-0.0167767333510369\\
4758	-0.0167546939479735\\
4759	-0.0167326689769993\\
4760	-0.0167106583569989\\
4761	-0.0166886620049809\\
4762	-0.0166666800409985\\
4763	-0.0166447124810247\\
4764	-0.0166227591440133\\
4765	-0.0166008201470049\\
4766	-0.0165788955069957\\
4767	-0.0165569851420173\\
4768	-0.0165350889689648\\
4769	-0.0165132072049801\\
4770	-0.0164913396679935\\
4771	-0.0164694864739658\\
4772	-0.0164476474399748\\
4773	-0.0164258226819811\\
4774	-0.016404012218004\\
4775	-0.016382215964029\\
4776	-0.016360433936029\\
4777	-0.0163386660499896\\
4778	-0.0163169125219724\\
4779	-0.0162951730690111\\
4780	-0.0162734479060305\\
4781	-0.0162517368489716\\
4782	-0.0162300400140225\\
4783	-0.0162083574160192\\
4784	-0.0161866888710165\\
4785	-0.0161650345939961\\
4786	-0.0161433944010128\\
4787	-0.0161217683049699\\
4788	-0.0161001564230219\\
4789	-0.016078558668994\\
4790	-0.0160569749580191\\
4791	-0.0160354054049776\\
4792	-0.0160138500239668\\
4793	-0.0159923086300182\\
4794	-0.015970781335966\\
4795	-0.0159492681569873\\
4796	-0.0159277690079875\\
4797	-0.0159062839019839\\
4798	-0.0158848129519811\\
4799	-0.0158633559740338\\
4800	-0.0158419130800098\\
4801	-0.0158204841829956\\
4802	-0.0157990692979979\\
4803	-0.0157776684379769\\
4804	-0.0157562816160066\\
4805	-0.0157349087439798\\
4806	-0.0157135498370167\\
4807	-0.0156922050060189\\
4808	-0.0156708740649947\\
4809	-0.0156495571250161\\
4810	-0.0156282542010331\\
4811	-0.0156069652039719\\
4812	-0.0155856900459526\\
4813	-0.0155644289390011\\
4814	-0.0155431816970122\\
4815	-0.0155219484299778\\
4816	-0.0155007290499611\\
4817	-0.0154795235710026\\
4818	-0.0154583320010033\\
4819	-0.0154371543549701\\
4820	-0.0154159905420101\\
4821	-0.0153948405749702\\
4822	-0.0153737045639559\\
4823	-0.0153525823209861\\
4824	-0.0153314739569623\\
4825	-0.0153103794820026\\
4826	-0.0152892988069766\\
4827	-0.0152682319430255\\
4828	-0.0152471789010065\\
4829	-0.0152261396909807\\
4830	-0.0152051143229528\\
4831	-0.0151841027079627\\
4832	-0.0151631048549916\\
4833	-0.0151421207749536\\
4834	-0.0151211505779543\\
4835	-0.0151001940729998\\
4836	-0.0150792512700377\\
4837	-0.0150583222800265\\
4838	-0.015037407010027\\
4839	-0.0150165054710101\\
4840	-0.0149956176720139\\
4841	-0.0149747436219627\\
4842	-0.0149538832300209\\
4843	-0.0149330366050435\\
4844	-0.0149122035559799\\
4845	-0.0148913842910474\\
4846	-0.0148705787199788\\
4847	-0.0148497867509718\\
4848	-0.0148290084920291\\
4849	-0.0148082438510073\\
4850	-0.0147874929379554\\
4851	-0.0147667555590374\\
4852	-0.0147460319229822\\
4853	-0.0147253218369769\\
4854	-0.0147046254110137\\
4855	-0.0146839425499934\\
4856	-0.014663273263011\\
4857	-0.0146426176580121\\
4858	-0.0146219756410346\\
4859	-0.0146013471190258\\
4860	-0.0145807322010114\\
4861	-0.0145601308930168\\
4862	-0.0145395431019892\\
4863	-0.0145189689350218\\
4864	-0.0144984081979942\\
4865	-0.0144778609989658\\
4866	-0.0144573274429831\\
4867	-0.0144368073380292\\
4868	-0.0144163006879694\\
4869	-0.0143958076019999\\
4870	-0.0143753279839984\\
4871	-0.0143548618410136\\
4872	-0.0143344092790016\\
4873	-0.0143139701040127\\
4874	-0.0142935443200258\\
4875	-0.0142731321340079\\
4876	-0.0142527333520093\\
4877	-0.0142323479780089\\
4878	-0.0142119760179753\\
4879	-0.014191617577012\\
4880	-0.0141712724599756\\
4881	-0.0141509407730496\\
4882	-0.0141306225190192\\
4883	-0.0141103177039668\\
4884	-0.0140900262330206\\
4885	-0.0140697481090228\\
4886	-0.0140494833379989\\
4887	-0.0140292320240292\\
4888	-0.0140089940709913\\
4889	-0.0139887693829905\\
4890	-0.0139685580639934\\
4891	-0.0139483601180359\\
4892	-0.0139281754499621\\
4893	-0.0139080041619764\\
4894	-0.0138878460589922\\
4895	-0.0138677013430311\\
4896	-0.0138475700189815\\
4897	-0.0138274518899948\\
4898	-0.0138073469590267\\
4899	-0.0137872554290084\\
4900	-0.0137671771029773\\
4901	-0.0137471120839905\\
4902	-0.0137270602749595\\
4903	-0.0137070217789983\\
4904	-0.0136869963970412\\
4905	-0.0136669843340087\\
4906	-0.0136469854909933\\
4907	-0.0136269998699845\\
4908	-0.0136070273750306\\
4909	-0.0135870682059931\\
4910	-0.0135671221659663\\
4911	-0.0135471892569967\\
4912	-0.0135272695810045\\
4913	-0.0135073630390252\\
4914	-0.0134874696330485\\
4915	-0.0134675894649945\\
4916	-0.0134477224360126\\
4917	-0.0134278684470246\\
4918	-0.0134080276999953\\
4919	-0.0133881999950063\\
4920	-0.0133683854350011\\
4921	-0.0133485840190133\\
4922	-0.0133287956479649\\
4923	-0.0133090204240034\\
4924	-0.0132892582469708\\
4925	-0.0132695091169808\\
4926	-0.0132497731350441\\
4927	-0.0132300502010025\\
4928	-0.0132103403159931\\
4929	-0.0131906434789926\\
4930	-0.0131709595909797\\
4931	-0.0131512888520433\\
4932	-0.0131316310610146\\
4933	-0.0131119864179823\\
4934	-0.0130923546240069\\
4935	-0.0130727359770049\\
4936	-0.0130531301759902\\
4937	-0.0130335375220056\\
4938	-0.0130139577140085\\
4939	-0.0129943909499843\\
4940	-0.0129748371300025\\
4941	-0.0129552962529829\\
4942	-0.0129357684170373\\
4943	-0.01291625342202\\
4944	-0.0128967513659859\\
4945	-0.0128772623479563\\
4946	-0.0128577861660233\\
4947	-0.0128383229180145\\
4948	-0.012818872503999\\
4949	-0.01279943512003\\
4950	-0.0127800105659617\\
4951	-0.0127605988390087\\
4952	-0.0127412000369986\\
4953	-0.0127218141579988\\
4954	-0.0127024410999752\\
4955	-0.0126830808600289\\
4956	-0.0126637335359874\\
4957	-0.0126443989249765\\
4958	-0.0126250773250263\\
4959	-0.0126057684329908\\
4960	-0.0125864723449922\\
4961	-0.012567189159995\\
4962	-0.0125479186740449\\
4963	-0.0125286610830244\\
4964	-0.012509416185992\\
4965	-0.0124901841770111\\
4966	-0.0124709648550265\\
4967	-0.0124517583150237\\
4968	-0.0124325645539898\\
4969	-0.0124133834680151\\
4970	-0.0123942152529821\\
4971	-0.0123750597059598\\
4972	-0.0123559169219902\\
4973	-0.0123367867969932\\
4974	-0.0123176694280005\\
4975	-0.0122985648089866\\
4976	-0.0122794728379745\\
4977	-0.0122603935079724\\
4978	-0.0122413269149888\\
4979	-0.0122222730560111\\
4980	-0.0122032318250263\\
4981	-0.0121842032170321\\
4982	-0.0121651873279802\\
4983	-0.0121461840510051\\
4984	-0.0121271933840035\\
4985	-0.012108215418948\\
4986	-0.0120892500519858\\
4987	-0.0120702972780009\\
4988	-0.0120513570900016\\
4989	-0.0120324295839964\\
4990	-0.0120135146539724\\
4991	-0.0119946122929946\\
4992	-0.0119757224970272\\
4993	-0.0119568453590091\\
4994	-0.0119379806729967\\
4995	-0.0119191286329965\\
4996	-0.0119002891329956\\
4997	-0.0118814621660022\\
4998	-0.0118626477259909\\
4999	-0.0118438459069807\\
};
\addlegendentry{Fluent\_VCC\_T473\_ThreeSinePulses\_1s\_ErrorRMS\_0.19466K\_ErrAbsMax\_0.43691K}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
5	-0.0271402213280112\\
10	-0.00756385603699528\\
15	0.00352436728803696\\
20	0.0114208155919755\\
25	0.0173481302620075\\
30	0.0217361379810086\\
35	0.0246404215700409\\
40	0.0260245702759789\\
45	0.0259027569939576\\
50	0.0244030114250222\\
55	0.0217852675199879\\
60	0.0184342195119598\\
65	0.0148377708940188\\
70	0.0115562644249962\\
75	0.00918418315802683\\
80	0.00830474586996388\\
85	0.00943760608305411\\
90	0.0129809795690221\\
95	0.0191521345719821\\
100	0.0279356638869785\\
105	0.0390555362349687\\
110	0.0519853378689845\\
115	0.0659973986390128\\
120	0.0802377158190097\\
125	0.0938109115149928\\
130	0.105864653031006\\
135	0.115667490480007\\
140	0.122674513594006\\
145	0.126575735138999\\
150	0.127317349814007\\
155	0.125095755206019\\
160	0.120322449933042\\
165	0.113566238423005\\
170	0.105482703071004\\
175	0.0967427769070355\\
180	0.087971034578004\\
185	0.079700235642008\\
190	0.0723434962579859\\
195	0.0661819890140123\\
200	0.0613654572100018\\
205	0.0579362526160025\\
210	0.0549338528029466\\
215	0.0510944980640033\\
220	0.0462424558149905\\
225	0.0408138773529458\\
230	0.0354441791470208\\
235	0.0307367632090063\\
240	0.0271593174379632\\
245	0.0250150518410237\\
250	0.0244527781989632\\
255	0.0254937550649856\\
260	0.0280629487119768\\
265	0.0320184919449957\\
270	0.0371767053620147\\
275	0.0433319909100192\\
280	0.0502718628729895\\
285	0.0577882764259812\\
290	0.0656833311949754\\
295	0.0737761489089621\\
300	0.0819045784880359\\
305	0.089926495379018\\
310	0.0977199874089933\\
315	0.105182767490987\\
320	0.112231091768024\\
325	0.118798374460994\\
330	0.124833639130998\\
335	0.13029990474098\\
340	0.135172576968955\\
345	0.139437891900968\\
350	0.143091443203957\\
355	0.146136812596012\\
360	0.148584311819036\\
365	0.150449841940997\\
370	0.15175386681301\\
375	0.152520499050979\\
380	0.152776691369979\\
385	0.152551526348986\\
390	0.151875598175025\\
395	0.150780476554985\\
400	0.149298247396985\\
405	0.147461120890966\\
410	0.145301100590984\\
415	0.142849706631011\\
420	0.140137747126005\\
425	0.137195131195995\\
430	0.134050720087032\\
435	0.130732212531029\\
440	0.127266057953989\\
445	0.12367738719297\\
450	0.119989971305984\\
455	0.116226197562014\\
460	0.112407060439011\\
465	0.108552164879995\\
470	0.104679741024995\\
475	0.100806667215977\\
480	0.0969485013180247\\
485	0.0931195177989821\\
490	0.0893327488989826\\
495	0.0856000306360443\\
500	0.0819320511819797\\
505	0.0783384011319868\\
510	0.0748276250679965\\
515	0.0714072746359875\\
520	0.0680839604830226\\
525	0.0648634443469973\\
530	0.0617502464239692\\
535	0.0587486520360017\\
540	0.0558621103040196\\
545	0.0530933279059695\\
550	0.0504443605809684\\
555	0.0479166675029887\\
560	0.0455111568670077\\
565	0.0432282301530336\\
570	0.0410678228680013\\
575	0.0390294440019829\\
580	0.0371122129419632\\
585	0.0353148951589901\\
590	0.0336359352550062\\
595	0.0320734891649863\\
600	0.0306254537549648\\
605	0.0292894955709926\\
610	0.0280630773630151\\
615	0.0269434833930404\\
620	0.0259278428200105\\
625	0.0250131520490413\\
630	0.0241962954049768\\
635	0.0234740640809719\\
640	0.0228431745109674\\
645	0.0223002846830127\\
650	0.0218420096159662\\
655	0.0214649353960112\\
660	0.0211656326769685\\
665	0.0209406680090183\\
670	0.0207866153949681\\
675	0.0207000661059737\\
680	0.0206776374370179\\
685	0.0207159815360001\\
690	0.0208117924410089\\
695	0.0209618129680393\\
700	0.0211628402540214\\
705	0.0214117315910016\\
710	0.0217054085430277\\
715	0.022040861454002\\
720	0.0224151526529681\\
725	0.0228254198300419\\
730	0.0232688778789907\\
735	0.0237428218929949\\
740	0.0242446280719832\\
745	0.0247717556300131\\
750	0.0253217471579887\\
755	0.0258922301100029\\
760	0.0264809161720336\\
765	0.0270856020610495\\
770	0.0277041690200122\\
775	0.0283345826470054\\
780	0.0289748920990291\\
785	0.0296232293289904\\
790	0.0302778083830049\\
795	0.0309369239989792\\
800	0.0315989506389656\\
805	0.0322623407939773\\
810	0.0329256239850224\\
815	0.0335874048849973\\
820	0.0342463617059821\\
825	0.0349012446499728\\
830	0.0355508742670168\\
835	0.0361941392359881\\
840	0.0368299949790298\\
845	0.0374574613389882\\
850	0.0380756212289839\\
855	0.0386836181820058\\
860	0.039280654893048\\
865	0.0398659909889716\\
870	0.0404389411260127\\
875	0.0409988732319562\\
880	0.041545206396961\\
885	0.0420774093300338\\
890	0.0425949980899532\\
895	0.0430975344820013\\
900	0.0435846239590205\\
905	0.044055914403998\\
910	0.0445110936090032\\
915	0.0449498880749957\\
920	0.0453720614020199\\
925	0.0457774118040106\\
930	0.0461657717439721\\
935	0.0465370050840193\\
940	0.0468910064640227\\
945	0.0472276993079959\\
950	0.047547034664035\\
955	0.0478489892710172\\
960	0.0481335648640311\\
965	0.0484007862139606\\
970	0.048650700212022\\
975	0.048883374479999\\
980	0.0490988961349785\\
985	0.0492973706830071\\
990	0.0494789205640132\\
995	0.0496436845320432\\
1000	0.0497918163770237\\
1005	0.0499234838990219\\
1010	0.0500388677109527\\
1015	0.0501381607950293\\
1020	0.0502215670960027\\
1025	0.0502893008559795\\
1030	0.0503415858970016\\
1035	0.0503786547359937\\
1040	0.0504000159490374\\
1045	0.0504049061719911\\
1050	0.0503942965390252\\
1055	0.050368406166001\\
1060	0.0503283827679866\\
1065	0.0502746368150042\\
1070	0.0502074865260056\\
1075	0.0501272207000056\\
1080	0.0500341186840387\\
1085	0.0499284577670096\\
1090	0.0498105154230188\\
1095	0.049680570072951\\
1100	0.0495389011880434\\
1105	0.0493857890210165\\
1110	0.0492215139699965\\
1115	0.0490463560699936\\
1120	0.0488605949170164\\
1125	0.0486645083170174\\
1130	0.0484583726629921\\
1135	0.0482424622429676\\
1140	0.0480170489680063\\
1145	0.0477824023280391\\
1150	0.0475387891739842\\
1155	0.0472864737220107\\
1160	0.0470257169760089\\
1165	0.0467567775829707\\
1170	0.0464799108979719\\
1175	0.0461953693790065\\
1180	0.0459034027950338\\
1185	0.0456042576599884\\
1190	0.045298177479026\\
1195	0.0449854029170069\\
1200	0.0446661715839696\\
1205	0.0443407176350092\\
1210	0.0440092727889692\\
1215	0.0436720649610152\\
1220	0.0433293194120097\\
1225	0.0429812579100144\\
1230	0.0426280991100043\\
1235	0.0422700584389872\\
1240	0.0419073480049974\\
1245	0.0415401765059755\\
1250	0.0411687493659656\\
1255	0.0407932685639594\\
1260	0.0404139327940243\\
1265	0.0400309372179777\\
1270	0.039644473541955\\
1275	0.0392547299940134\\
1280	0.0388618912139691\\
1285	0.0384661386549965\\
1290	0.0380676497899799\\
1295	0.037666599027034\\
1300	0.0372631570360227\\
1305	0.0368574907780044\\
1310	0.0364497640430272\\
1315	0.0360401370000432\\
1320	0.0356287660489443\\
1325	0.0352158045780016\\
1330	0.0348014020290179\\
1335	0.0343857047710117\\
1340	0.0339688555769726\\
1345	0.0335509937040115\\
1350	0.0331322551840003\\
1355	0.0327127726130243\\
1360	0.0322926753540287\\
1365	0.0318720894310331\\
1370	0.0314511376419659\\
1375	0.0310299393670448\\
1380	0.0306086111810373\\
1385	0.0301872661759717\\
1390	0.0297660144760243\\
1395	0.0293449631719795\\
1400	0.0289242163399877\\
1405	0.0285038749819932\\
1410	0.0280840373529827\\
1415	0.0276647986050307\\
1420	0.027246251122051\\
1425	0.0268284845669768\\
1430	0.0264115859250182\\
1435	0.0259956392520166\\
1440	0.0255807261239624\\
1445	0.0251669253919999\\
1450	0.0247543135320143\\
1455	0.0243429644039566\\
1460	0.0239329493110176\\
1465	0.0235243373559797\\
1470	0.023117195108\\
1475	0.0227115868599981\\
1480	0.0223075745969936\\
1485	0.0219052182629866\\
1490	0.0215045753259915\\
1495	0.0211057014499829\\
1500	0.0207086499619891\\
1505	0.0203134723279845\\
1510	0.0199202177199709\\
1515	0.0195289337939926\\
1520	0.0191396659640191\\
1525	0.0187524579760066\\
1530	0.0183673515879832\\
1535	0.0179843869440219\\
1540	0.0176036022530184\\
1545	0.0172250342729967\\
1550	0.0168487180839634\\
1555	0.0164746867740178\\
1560	0.0161029724170021\\
1565	0.0157336052600385\\
1570	0.0153666138990047\\
1575	0.0150020258680001\\
1580	0.0146398670199801\\
1585	0.0142801617129749\\
1590	0.0139229332939976\\
1595	0.0135682035850095\\
1600	0.013215993167023\\
1605	0.0128663214709945\\
1610	0.0125192063599684\\
1615	0.0121746651179819\\
1620	0.0118327133390039\\
1625	0.0114933658110203\\
1630	0.0111566361090354\\
1635	0.0108225367800401\\
1640	0.0104910794340185\\
1645	0.0101622746309999\\
1650	0.00983613187497667\\
1655	0.00951265979699656\\
1660	0.00919186624895474\\
1665	0.00887375799601386\\
1670	0.00855834110097931\\
1675	0.00824562072097024\\
1680	0.00793560109497093\\
1685	0.007628285934004\\
1690	0.00732367801498413\\
1695	0.00702177937199622\\
1700	0.00672259148501553\\
1705	0.00642611507396396\\
1710	0.0061323498910042\\
1715	0.00584129560900237\\
1720	0.00555295081898066\\
1725	0.00526731371803635\\
1730	0.00498438180301264\\
1735	0.00470415206501684\\
1740	0.00442662107701608\\
1745	0.00415178449298992\\
1750	0.00387963803603952\\
1755	0.00361017629302296\\
1760	0.00334339390599325\\
1765	0.00307928486898845\\
1770	0.00281784251802719\\
1775	0.00255906012296236\\
1780	0.00230293028698725\\
1785	0.0020494454329878\\
1790	0.00179859730098997\\
1795	0.001550377439969\\
1800	0.00130477720500721\\
1805	0.00106178724399797\\
1810	0.000821398299990506\\
1815	0.00058360029800042\\
1820	0.000348383441973965\\
1825	0.000115737107023506\\
1830	-0.000114349263014901\\
1835	-0.000341886564967808\\
1840	-0.00056688614296263\\
1845	-0.000789359191969652\\
1850	-0.00100931756395539\\
1855	-0.00122677307399499\\
1860	-0.0014417378069993\\
1865	-0.00165422412300131\\
1870	-0.00186424446201272\\
1875	-0.00207181155099079\\
1880	-0.00227693820897912\\
1885	-0.00247963745198376\\
1890	-0.00267992249803228\\
1895	-0.00287780667696325\\
1900	-0.00307330342997147\\
1905	-0.00326642641999797\\
1910	-0.00345718923199456\\
1915	-0.00364560598501384\\
1920	-0.0038316903309692\\
1925	-0.00401545666596803\\
1930	-0.00419691883098494\\
1935	-0.00437609131898853\\
1940	-0.00455298847901986\\
1945	-0.00472762462499077\\
1950	-0.00490001423702324\\
1955	-0.00507017206803084\\
1960	-0.005238112548966\\
1965	-0.00540385039403191\\
1970	-0.00556740050501503\\
1975	-0.00572877747902112\\
1980	-0.00588799620999225\\
1985	-0.00604507169504132\\
1990	-0.00620001854002794\\
1995	-0.00635285196602808\\
2000	-0.00650358671100548\\
2005	-0.00665223783499869\\
2010	-0.00679882033000467\\
2015	-0.00694334911696615\\
2020	-0.00708583926001438\\
2025	-0.00722630576200345\\
2030	-0.00736476357599258\\
2035	-0.00750122770602957\\
2040	-0.00763571321596146\\
2045	-0.00776823493100665\\
2050	-0.00789880804200038\\
2055	-0.00802744731299754\\
2060	-0.00815416768500654\\
2065	-0.00827898428002527\\
2070	-0.00840191170402704\\
2075	-0.00852296495702376\\
2080	-0.00864215893199116\\
2085	-0.00875950832102035\\
2090	-0.00887502792295436\\
2095	-0.00898873244398146\\
2100	-0.00910063660495553\\
2105	-0.00921075504402324\\
2110	-0.00931910232202426\\
2115	-0.00942569312798014\\
2120	-0.00953054178199864\\
2125	-0.00963366283997402\\
2130	-0.00973507079902447\\
2135	-0.00983477990001802\\
2140	-0.00993280453400303\\
2145	-0.0100291589459971\\
2150	-0.0101238573410001\\
2155	-0.0102169137820169\\
2160	-0.0103083423030057\\
2165	-0.0103981572070211\\
2170	-0.0104863721740003\\
2175	-0.0105730011619585\\
2180	-0.0106580581140179\\
2185	-0.010741556661003\\
2190	-0.010823510628029\\
2195	-0.0109039335330294\\
2200	-0.0109828389999507\\
2205	-0.0110602406520002\\
2210	-0.011136151726987\\
2215	-0.0112105856730409\\
2220	-0.0112835557550284\\
2225	-0.0113550751629532\\
2230	-0.0114251572080093\\
2235	-0.0114938148339547\\
2240	-0.0115610610180283\\
2245	-0.0116269086739749\\
2250	-0.0116913707580011\\
2255	-0.0117544600730071\\
2260	-0.0118161891699629\\
2265	-0.0118765707539978\\
2270	-0.0119356173890424\\
2275	-0.0119933415979858\\
2280	-0.0120497556729902\\
2285	-0.0121048720719727\\
2290	-0.0121587028280032\\
2295	-0.01221126035\\
2300	-0.0122625566289685\\
2305	-0.0123126035410337\\
2310	-0.0123614132480157\\
2315	-0.0124089975079755\\
2320	-0.0124553680720396\\
2325	-0.0125005366919595\\
2330	-0.0125445149250254\\
2335	-0.0125873144319826\\
2340	-0.012628946587995\\
2345	-0.0126694226809718\\
2350	-0.012708754218977\\
2355	-0.0127469524299499\\
2360	-0.0127840282680154\\
2365	-0.0128199930189794\\
2370	-0.0128548574979845\\
2375	-0.0128886327599957\\
2380	-0.0129213295959971\\
2385	-0.0129529587450179\\
2390	-0.0129835308899828\\
2395	-0.0130130567669653\\
2400	-0.0130415467630201\\
2405	-0.0130690113269907\\
2410	-0.0130954608650313\\
2415	-0.0131209057510091\\
2420	-0.0131453560250065\\
2425	-0.0131688220989759\\
2430	-0.0131913138600339\\
2435	-0.0132128412740258\\
2440	-0.013233414287015\\
2445	-0.0132530428330142\\
2450	-0.0132717366309976\\
2455	-0.0132895053950506\\
2460	-0.013306358632974\\
2465	-0.0133223059490319\\
2470	-0.0133373569529454\\
2475	-0.0133515207569985\\
2480	-0.0133648068820094\\
2485	-0.0133772245620207\\
2490	-0.0133887829429682\\
2495	-0.0133994910930255\\
2500	-0.0134093580959984\\
2505	-0.0134183929650362\\
2510	-0.0134266044390188\\
2515	-0.0134340013869974\\
2520	-0.0134405926129944\\
2525	-0.0134463866579608\\
2530	-0.0134513923019881\\
2535	-0.0134556179689866\\
2540	-0.0134590722310008\\
2545	-0.0134617633070206\\
2550	-0.0134636996699555\\
2555	-0.0134648895490272\\
2560	-0.013465341129006\\
2565	-0.0134650624589767\\
2570	-0.0134640617540072\\
2575	-0.0134623467919823\\
2580	-0.013459925726977\\
2585	-0.0134568062829885\\
2590	-0.0134529962629699\\
2595	-0.0134485033459555\\
2600	-0.0134433352980068\\
2605	-0.0134374996679867\\
2610	-0.0134310039919683\\
2615	-0.0134238557999993\\
2620	-0.0134160623139792\\
2625	-0.013407631154962\\
2630	-0.0133985693410068\\
2635	-0.0133888841940006\\
2640	-0.0133785829430053\\
2645	-0.0133676726229623\\
2650	-0.0133561601809902\\
2655	-0.0133440527769721\\
2660	-0.0133313571899976\\
2665	-0.0133180803149457\\
2670	-0.0133042288720162\\
2675	-0.0132898098050305\\
2680	-0.0132748295840202\\
2685	-0.0132592949129844\\
2690	-0.013243212323971\\
2695	-0.0132265883889886\\
2700	-0.0132094295170191\\
2705	-0.0131917420570176\\
2710	-0.013173532403016\\
2715	-0.0131548068949883\\
2720	-0.0131355716220014\\
2725	-0.0131158328230185\\
2730	-0.0130955965950079\\
2735	-0.0130748689870188\\
2740	-0.0130536561109693\\
2745	-0.0130346773389647\\
2750	-0.013021353108968\\
2755	-0.0130139504240105\\
2760	-0.0130069190580002\\
2765	-0.0129995821570219\\
2770	-0.0129917500410102\\
2775	-0.0129833717080032\\
2780	-0.0129744430329879\\
2785	-0.012964977976992\\
2790	-0.0129549979819785\\
2795	-0.0129445270779911\\
2800	-0.0129335890860034\\
2805	-0.0129222066179864\\
2810	-0.0129104003779617\\
2815	-0.0128981894679896\\
2820	-0.0128855913919779\\
2825	-0.0128726221499846\\
2830	-0.0128592968510475\\
2835	-0.0128456299050299\\
2840	-0.0128316351359672\\
2845	-0.0128173261740017\\
2850	-0.0128027161659929\\
2855	-0.0127878183700432\\
2860	-0.0127726458679831\\
2865	-0.0127572115549697\\
2870	-0.0127415283549794\\
2875	-0.0127256089119783\\
2880	-0.0127094657979683\\
2885	-0.0126931112159809\\
2890	-0.0126765570990415\\
2895	-0.0126598152129986\\
2900	-0.0126428966609637\\
2905	-0.0126258124839751\\
2910	-0.0126085729619945\\
2915	-0.0125911881199841\\
2920	-0.0125736674249879\\
2925	-0.0125560197919867\\
2930	-0.0125382535860012\\
2935	-0.0125203768209872\\
2940	-0.012502396766024\\
2945	-0.0124843202449938\\
2950	-0.0124661535389805\\
2955	-0.0124479025899973\\
2960	-0.0124295726000128\\
2965	-0.0124111682359853\\
2970	-0.0123926939309627\\
2975	-0.0123741533849966\\
2980	-0.0123555501689907\\
2985	-0.0123368871260254\\
2990	-0.0123181668730012\\
2995	-0.0122993914039853\\
3000	-0.0122805627889875\\
3005	-0.0122616821819861\\
3010	-0.0122427508150054\\
3015	-0.0122237695080116\\
3020	-0.0122047386649911\\
3025	-0.0121856585780051\\
3030	-0.0121665291309796\\
3035	-0.0121473501980063\\
3040	-0.0121281211499991\\
3045	-0.012108841352017\\
3050	-0.012089509865973\\
3055	-0.0120701255569884\\
3060	-0.0120506873889781\\
3065	-0.0120311939310227\\
3070	-0.0120116435580258\\
3075	-0.0119920348519713\\
3080	-0.0119723659030342\\
3085	-0.0119526350150068\\
3090	-0.0119328403039844\\
3095	-0.0119129795999697\\
3100	-0.0118930511509916\\
3105	-0.0118730526230024\\
3110	-0.0118529819029618\\
3115	-0.0118328369999858\\
3120	-0.0118126154480365\\
3125	-0.011792315204957\\
3130	-0.0117719339580162\\
3135	-0.01175146932502\\
3140	-0.0117309192520452\\
3145	-0.0117102813200063\\
3150	-0.0116895533450361\\
3155	-0.0116687329789897\\
3160	-0.0116478181120101\\
3165	-0.0116268064750216\\
3170	-0.0116056957400019\\
3175	-0.0115844839230022\\
3180	-0.0115631686849724\\
3185	-0.01154174813297\\
3190	-0.0115202200240105\\
3195	-0.0114985823649931\\
3200	-0.0114768331150117\\
3205	-0.0114549702850013\\
3210	-0.0114329920439786\\
3215	-0.0114108965159971\\
3220	-0.0113886816839681\\
3225	-0.0113663458910196\\
3230	-0.0113438873439691\\
3235	-0.0113213044110125\\
3240	-0.0112985953250018\\
3245	-0.011275758587999\\
3250	-0.0112527925679728\\
3255	-0.0112296959050013\\
3260	-0.0112064669090159\\
3265	-0.0111831043629991\\
3270	-0.0111596068260269\\
3275	-0.011135973032026\\
3280	-0.011112201793992\\
3285	-0.0110882918019684\\
3290	-0.0110642420289651\\
3295	-0.0110400512310207\\
3300	-0.0110157184450372\\
3305	-0.0109912426970027\\
3310	-0.0109666229969889\\
3315	-0.0109418585460048\\
3320	-0.0109169483320102\\
3325	-0.0108918917370033\\
3330	-0.0108666878360282\\
3335	-0.0108413360959503\\
3340	-0.010815835682024\\
3345	-0.0107901861559867\\
3350	-0.0107643868789751\\
3355	-0.0107384373119999\\
3360	-0.0107123371169564\\
3365	-0.0106860856599837\\
3370	-0.0106596827120029\\
3375	-0.0106331278479956\\
3380	-0.0106064208540033\\
3385	-0.0105795614209683\\
3390	-0.0105525493519849\\
3395	-0.0105253844630511\\
3400	-0.0104980666809524\\
3405	-0.0104705957469946\\
3410	-0.0104429718199981\\
3415	-0.0104151946740103\\
3420	-0.0103872645040042\\
3425	-0.0103591812219861\\
3430	-0.0103309450630036\\
3435	-0.0103025559839693\\
3440	-0.0102740142669973\\
3445	-0.0102453200180435\\
3450	-0.0102164734690291\\
3455	-0.0101874749810236\\
3460	-0.0101583247449639\\
3465	-0.0101290230809923\\
3470	-0.0100995703409694\\
3475	-0.0100699669109758\\
3480	-0.0100402132100044\\
3485	-0.0100103096949624\\
3490	-0.00998025665603564\\
3495	-0.00995005482599254\\
3500	-0.00991970457397429\\
3505	-0.00988920641196955\\
3510	-0.00985856089101844\\
3515	-0.00982776870802127\\
3520	-0.00979683040401369\\
3525	-0.00976574656499452\\
3530	-0.0097345178240289\\
3535	-0.00970314506298564\\
3540	-0.00967162871199889\\
3545	-0.00963996965305114\\
3550	-0.00960816851898016\\
3555	-0.00957622609598729\\
3560	-0.00954414322495722\\
3565	-0.0095119205999481\\
3570	-0.00947955907497544\\
3575	-0.00944705935899037\\
3580	-0.00941442252201341\\
3585	-0.0093816491919938\\
3590	-0.00934874035897337\\
3595	-0.00931569687696765\\
3600	-0.00928251955997439\\
3605	-0.00924920949103125\\
3610	-0.00921576751500197\\
3615	-0.00918219454700875\\
3620	-0.00914849156697528\\
3625	-0.00911465952702883\\
3630	-0.00908069934797595\\
3635	-0.00904661212200608\\
3640	-0.00901239871404869\\
3645	-0.00897806036402926\\
3650	-0.00894359778402531\\
3655	-0.00890901216399698\\
3660	-0.00887430456998572\\
3665	-0.00883947604597779\\
3670	-0.00880452751499661\\
3675	-0.00876946008099821\\
3680	-0.00873427492803103\\
3685	-0.0086989730230016\\
3690	-0.00866355551602283\\
3695	-0.00862802334103208\\
3700	-0.00859237781799038\\
3705	-0.00855661985298184\\
3710	-0.00852075064000246\\
3715	-0.00848477136099746\\
3720	-0.00844868298702295\\
3725	-0.00841248668200478\\
3730	-0.00837618359798853\\
3735	-0.00833977478197312\\
3740	-0.00830326157398531\\
3745	-0.00826664490898565\\
3750	-0.00822992591599814\\
3755	-0.00819310592100919\\
3760	-0.00815618584999811\\
3765	-0.00811916702497228\\
3770	-0.00808205046701005\\
3775	-0.00804483740000705\\
3780	-0.0080075290470063\\
3785	-0.00797012633501026\\
3790	-0.00793263059301808\\
3795	-0.00789504295698862\\
3800	-0.00785736456401764\\
3805	-0.00781959656001163\\
3810	-0.00778174019905009\\
3815	-0.00774379644099099\\
3820	-0.00770576655600053\\
3825	-0.0076676517230112\\
3830	-0.00762945313198315\\
3835	-0.00759117178699853\\
3840	-0.00755280900199296\\
3845	-0.00751436580600284\\
3850	-0.00747584344202323\\
3855	-0.00743724306698823\\
3860	-0.00739856575796694\\
3865	-0.00735981280598708\\
3870	-0.00732098512003176\\
3875	-0.00728208403000963\\
3880	-0.00724311068495354\\
3885	-0.00720406605404378\\
3890	-0.0071649515279546\\
3895	-0.00712576802004605\\
3900	-0.00708651676802674\\
3905	-0.00704719883202642\\
3910	-0.00700781549795693\\
3915	-0.00696836777802901\\
3920	-0.00692885681002053\\
3925	-0.00688928366099617\\
3930	-0.00684964952500877\\
3935	-0.0068099554250125\\
3940	-0.00677020261599637\\
3945	-0.00673039208203363\\
3950	-0.00669052493799427\\
3955	-0.00665060233495751\\
3960	-0.0066106253539715\\
3965	-0.00657059511001989\\
3970	-0.00653051255602577\\
3975	-0.00649037887802706\\
3980	-0.00645019520004553\\
3985	-0.00640996248199599\\
3990	-0.0063696819239567\\
3995	-0.00632935446196825\\
4000	-0.00628898127496313\\
4005	-0.00624856328096257\\
4010	-0.00620810163798069\\
4015	-0.00616759744696083\\
4020	-0.00612705155401727\\
4025	-0.00608646514501743\\
4030	-0.00604583925201041\\
4035	-0.0060051748520209\\
4040	-0.00596447296697988\\
4045	-0.0059237346679879\\
4050	-0.0058829609699842\\
4055	-0.00584215273801192\\
4060	-0.00580131118596228\\
4065	-0.0057604371759794\\
4070	-0.00571953172197937\\
4075	-0.00567859578802654\\
4080	-0.00563763048899091\\
4085	-0.00559663659504395\\
4090	-0.00555561522600101\\
4095	-0.00551456735797728\\
4100	-0.00547349392002161\\
4105	-0.00543239579900501\\
4110	-0.00539127393398076\\
4115	-0.0053501294249827\\
4120	-0.00530896302598194\\
4125	-0.00526777584997262\\
4130	-0.00522656866894522\\
4135	-0.00518534251597202\\
4140	-0.0051440982809936\\
4145	-0.0051028368170023\\
4150	-0.00506155913797102\\
4155	-0.00502026601998296\\
4160	-0.00497895840197771\\
4165	-0.00493763718702667\\
4170	-0.00489630334101321\\
4175	-0.00485495759500054\\
4180	-0.004813600847001\\
4185	-0.00477223395898818\\
4190	-0.00473085796198802\\
4195	-0.00468947345194692\\
4200	-0.00464808149496321\\
4205	-0.00460668272597786\\
4210	-0.00456527824701425\\
4215	-0.00452386863202037\\
4220	-0.00448245482499487\\
4225	-0.00444103764198189\\
4230	-0.0043996178700354\\
4235	-0.00435819636800261\\
4240	-0.00431677396903751\\
4245	-0.00427535128102363\\
4250	-0.00423392928303201\\
4255	-0.00419250873295596\\
4260	-0.00415109036100603\\
4265	-0.00410967487601965\\
4270	-0.00406826316202569\\
4275	-0.00402685598101016\\
4280	-0.00398545407296069\\
4285	-0.00394405815603704\\
4290	-0.00390266892799218\\
4295	-0.00386128726700008\\
4300	-0.00381991383000013\\
4305	-0.00377854935601363\\
4310	-0.00373719446599807\\
4315	-0.00369585006200168\\
4320	-0.00365451672900008\\
4325	-0.0036131952350047\\
4330	-0.00357188623098637\\
4335	-0.00353059045596638\\
4340	-0.0034893085290264\\
4345	-0.00344804115900388\\
4350	-0.00340678913698866\\
4355	-0.00336555294296659\\
4360	-0.00332433344505034\\
4365	-0.00328313109503142\\
4370	-0.00324194673800093\\
4375	-0.00320078100401133\\
4380	-0.00315963431501132\\
4385	-0.003118507579984\\
4390	-0.00307740130097045\\
4395	-0.00303631617100564\\
4400	-0.00299525277199564\\
4405	-0.00295421167999166\\
4410	-0.00291319356301756\\
4415	-0.00287219898302737\\
4420	-0.00283122869404906\\
4425	-0.00279028304498752\\
4430	-0.00274936287900118\\
4435	-0.00270846853504736\\
4440	-0.002667600847019\\
4445	-0.00262676014602903\\
4450	-0.00258594715796789\\
4455	-0.00254516240801195\\
4460	-0.00250440651797135\\
4465	-0.00246367990700946\\
4470	-0.00242298329499135\\
4475	-0.00238231699898961\\
4480	-0.00234168183595784\\
4485	-0.00230107812501501\\
4490	-0.00226050648302589\\
4495	-0.00221996733102969\\
4500	-0.00217946138803882\\
4505	-0.00213898897698073\\
4510	-0.00209855082499644\\
4515	-0.00205814715997121\\
4520	-0.00201777871399145\\
4525	-0.00197744582300174\\
4530	-0.00193714912700216\\
4535	-0.00189688897199858\\
4540	-0.00185666590897426\\
4545	-0.00181648039404081\\
4550	-0.00177633288899415\\
4555	-0.00173622386500938\\
4560	-0.00169615389802402\\
4565	-0.00165612327197096\\
4570	-0.00161613248099002\\
4575	-0.00157618202501908\\
4580	-0.00153627231401288\\
4585	-0.00149640386700867\\
4590	-0.00145657701500568\\
4595	-0.00141679219598245\\
4600	-0.00137704986099152\\
4605	-0.00133735047302252\\
4610	-0.00129769440297878\\
4615	-0.00125808203699762\\
4620	-0.00121851377400617\\
};
\addlegendentry{Fluent\_VCC\_T498\_SinePulse\_5s\_ErrorRMS\_0.037073K\_ErrAbsMax\_0.15278K}

\end{axis}

\begin{axis}[%
width=1.227\figurewidthbig,
height=1.227\figureheightbig,
at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Sim_vs_ROM019_trained_main.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.991\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=5,
xmax=7000,
xminorticks=true,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.3,
ymax=0.16,
ylabel={$T_\text{error}$ / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=1.2pt,dashdotted]
  table[row sep=crcr]{%
0	0\\
5	-0.0271552484859967\\
10	-0.00661121975304013\\
15	0.00392985972399629\\
20	0.0093980304679917\\
25	0.0115321286199901\\
30	0.011590141427007\\
35	0.0104425637630357\\
40	0.00868785702800778\\
45	0.00672636184896191\\
50	0.00481313539199846\\
55	0.00309737775097574\\
60	0.00165242099200213\\
65	0.000498602187974484\\
70	-0.000379407981995428\\
75	-0.00101961609595946\\
80	-0.0014730889579937\\
85	-0.00179694429698429\\
90	-0.0020493311620271\\
95	-0.00228591970699199\\
100	-0.0025575227160175\\
105	-0.00290856130095563\\
110	-0.00337615333199892\\
115	-0.003989658218984\\
120	-0.00477055369395885\\
125	-0.00573255167603293\\
130	-0.00688187906098392\\
135	-0.0082176732819903\\
140	-0.00973247294297153\\
145	-0.0114127574120175\\
150	-0.0132395257970188\\
155	-0.0151889053190075\\
160	-0.0172327824460012\\
165	-0.0193394526500015\\
170	-0.0214742911639973\\
175	-0.023600443873022\\
180	-0.025679542369005\\
185	-0.0276724461890012\\
190	-0.0295400140099673\\
195	-0.0312439082150036\\
200	-0.0327474336160094\\
205	-0.0339886442299644\\
210	-0.036617166508961\\
215	-0.039242771074953\\
220	-0.0413260974730179\\
225	-0.0427231154919809\\
230	-0.0435049164930206\\
235	-0.0438366387189717\\
240	-0.0439043285230127\\
245	-0.0438755931510286\\
250	-0.0438824179830135\\
255	-0.0440171043970281\\
260	-0.0443351593779653\\
265	-0.0448611782690023\\
270	-0.0455954787549899\\
275	-0.0465203497460038\\
280	-0.047605424112021\\
285	-0.0488120606290181\\
290	-0.0500967928129512\\
295	-0.0514139754760095\\
300	-0.052717774941982\\
305	-0.0539636416110056\\
310	-0.0551093776389848\\
315	-0.0561158925650034\\
320	-0.0569477184509992\\
325	-0.0575733376090284\\
330	-0.0579653651119543\\
335	-0.0581006177380345\\
340	-0.0579600931669688\\
345	-0.0575288791619641\\
350	-0.0567960089750272\\
355	-0.055754275613026\\
360	-0.0544000151939485\\
365	-0.0527328699580494\\
370	-0.0507555368819794\\
375	-0.0484734518929599\\
380	-0.045894559208989\\
385	-0.0430292683529956\\
390	-0.0398899307169813\\
395	-0.0364906599559731\\
400	-0.0328471078300367\\
405	-0.0289762435110106\\
410	-0.0248961434049875\\
415	-0.0206257934740393\\
420	-0.0161849041389814\\
425	-0.0115937396089976\\
430	-0.00687295857198933\\
435	-0.00204346935902322\\
440	0.00287370252800656\\
445	0.00785753565298819\\
450	0.0128871205789665\\
455	0.0179417574660192\\
460	0.0230010435039958\\
465	0.0280449491680201\\
470	0.0330538861990135\\
475	0.0380087661380344\\
480	0.0428910510299829\\
485	0.0476827967630129\\
490	0.0523666898919828\\
495	0.05692607631903\\
500	0.0613449851389873\\
505	0.0656636914579849\\
510	0.0667606628429667\\
515	0.0668808861349817\\
520	0.0672222047749642\\
525	0.068216723799992\\
530	0.0698772684389724\\
535	0.0720262919819561\\
540	0.0744337546530005\\
545	0.076890510666999\\
550	0.0792397141599963\\
555	0.0813837308770076\\
560	0.0832786273229544\\
565	0.0849234797110512\\
570	0.0863487340139955\\
575	0.0876054134159858\\
580	0.0887557483169985\\
585	0.089865126771997\\
590	0.0909950838710074\\
595	0.0921972037949672\\
600	0.0935080884970034\\
605	0.0948902124760025\\
610	0.0994525411950349\\
615	0.104755651657968\\
620	0.109451356168961\\
625	0.113056103550036\\
630	0.115568017533974\\
635	0.117204605857012\\
640	0.118244774819971\\
645	0.118945369996993\\
650	0.119505597758973\\
655	0.12005905764903\\
660	0.120679743087976\\
665	0.12139370831801\\
670	0.12219188354203\\
675	0.123041715489023\\
680	0.123896814436023\\
685	0.124704420925013\\
690	0.125410878971991\\
695	0.125965428948973\\
700	0.126322663780002\\
705	0.126443958588993\\
710	0.126298143739973\\
715	0.125861635983995\\
720	0.125118196912013\\
725	0.12405844855499\\
730	0.122679241612957\\
735	0.12098291135402\\
740	0.118976622599007\\
745	0.11667161452101\\
750	0.114082481612002\\
755	0.111226534144009\\
760	0.108123207491985\\
765	0.104793528971982\\
770	0.101259642189973\\
775	0.0975443894319596\\
780	0.0936709483700042\\
785	0.0896625213409834\\
790	0.0855420702620222\\
795	0.081332096138965\\
800	0.0770544561519841\\
805	0.0727302157989698\\
810	0.0683795314810141\\
815	0.0640215592180198\\
820	0.059674387872974\\
825	0.0553549981059973\\
830	0.0510792259519803\\
835	0.0468617521219699\\
840	0.0427160997650162\\
845	0.0386546445399745\\
850	0.0346886326379945\\
855	0.030827850607011\\
860	0.0270816103119955\\
865	0.0234580218429983\\
870	0.0199641464910201\\
875	0.0166060746630023\\
880	0.0133889825879692\\
885	0.0103171813670428\\
890	0.00739416564800877\\
895	0.00462266083098939\\
900	0.00200467052798103\\
905	-0.000458476782000616\\
910	-0.00276608272497469\\
915	-0.00491803445100913\\
920	-0.00691476128400836\\
925	-0.00875719267401109\\
930	-0.0104467175910372\\
935	-0.0119851444900405\\
940	-0.0133746646309874\\
945	-0.014617814741996\\
950	-0.0157174431520275\\
955	-0.0166766758379708\\
960	-0.0174988861509746\\
965	-0.018187665004973\\
970	-0.0187467922569908\\
975	-0.0191805161780394\\
980	-0.0194942821929658\\
985	-0.0196909615360141\\
990	-0.0197745981170101\\
995	-0.0197494821910027\\
1000	-0.0196200101559612\\
1005	-0.019390632807017\\
1010	-0.0190658309909963\\
1015	-0.0186500922250161\\
1020	-0.0181478956490082\\
1025	-0.017563700303981\\
1030	-0.0169019327260003\\
1035	-0.0161669768680213\\
1040	-0.0153631649670274\\
1045	-0.0144947697909856\\
1050	-0.0135659974000077\\
1055	-0.0125809784660191\\
1060	-0.0115437645209795\\
1065	-0.0104583216830179\\
1070	-0.00932852614403146\\
1075	-0.00815815949403031\\
1080	-0.00695090537601573\\
1085	-0.00571034594798903\\
1090	-0.00443995948000975\\
1095	-0.0031431175610237\\
1100	-0.00182308405601361\\
1105	-0.000483013505970575\\
1110	0.000874049788023967\\
1115	0.00224517268600266\\
1120	0.00362753299003771\\
1125	0.00501841955900773\\
1130	0.00641523161601754\\
1135	0.00781547809901895\\
1140	0.00921677722300274\\
1145	0.0106168543779859\\
1150	0.0120135415409663\\
1155	0.0134047754139601\\
1160	0.0147885957559879\\
1165	0.0161631432279705\\
1170	0.0175266580919811\\
1175	0.0188774773079672\\
1180	0.0202140328360088\\
1185	0.0215348492949943\\
1190	0.0228385414990271\\
1195	0.024123812181017\\
1200	0.02538944945303\\
1205	0.0266343242980156\\
1210	0.0278573883339845\\
1215	0.0290576708579806\\
1220	0.0302342766839843\\
1225	0.0313863836040014\\
1230	0.0325132396729941\\
1235	0.0336141608360094\\
1240	0.0346885283140068\\
1245	0.0357357864560299\\
1250	0.0367554399589949\\
1255	0.0377470515890082\\
1260	0.0387102398800039\\
1265	0.0396446765510063\\
1270	0.0405500847230087\\
1275	0.0414262360540079\\
1280	0.0422729490970255\\
1285	0.0430900866880393\\
1290	0.0438775541630321\\
1295	0.0446352970109842\\
1300	0.0453632992690132\\
1305	0.0460615812619949\\
1310	0.0467301975829741\\
1315	0.0473692357350046\\
1320	0.0479788139060133\\
1325	0.0485590794169752\\
1330	0.0491102068090186\\
1335	0.0496323966959835\\
1340	0.0501258737679677\\
1345	0.0505908851629897\\
1350	0.0510276993820185\\
1355	0.051436604880962\\
1360	0.0518179081059884\\
1365	0.0521719328990002\\
1370	0.0524990186619902\\
1375	0.0527995196720212\\
1380	0.0530738032659883\\
1385	0.0533222491819743\\
1390	0.053545248548005\\
1395	0.0537432023450037\\
1400	0.0539165208140275\\
1405	0.0540656224259806\\
1410	0.054190933103996\\
1415	0.054292884798997\\
1420	0.0543719155250528\\
1425	0.0544284678369991\\
1430	0.0544629883730181\\
1435	0.054475927131989\\
1440	0.0544677369150008\\
1445	0.0544388723059797\\
1450	0.0543897896019985\\
1455	0.0543209455909732\\
1460	0.0542327975749686\\
1465	0.0541258026339619\\
1470	0.0540004168359474\\
1475	0.0538570954850002\\
1480	0.0536962919180155\\
1485	0.053518457628968\\
1490	0.0533240416419858\\
1495	0.053113490215992\\
1500	0.0528872463870016\\
1505	0.0526457499469757\\
1510	0.0523894368549804\\
1515	0.0521187392820366\\
1520	0.0518340847889931\\
1525	0.0515338664299634\\
1530	0.0512188927980333\\
1535	0.0508885246850355\\
1540	0.0505454434820081\\
1545	0.0501903650960003\\
1550	0.0498237821050225\\
1555	0.0494461131279991\\
1560	0.0490577451220133\\
1565	0.0486590485119791\\
1570	0.0482503834249997\\
1575	0.0478321030680036\\
1580	0.0474045550099618\\
1585	0.0469680817899985\\
1590	0.0465230208540106\\
1595	0.0460697041920071\\
1600	0.0456084582129961\\
1605	0.0451396028249746\\
1610	0.0446634516350173\\
1615	0.0441803112680077\\
1620	0.0436904813029741\\
1625	0.0431942546129562\\
1630	0.0426919169369739\\
1635	0.0421837470510127\\
1640	0.0416700170609943\\
1645	0.0411509926029794\\
1650	0.0406269328640292\\
1655	0.0400980909059854\\
1660	0.03956471370401\\
1665	0.0390270427989776\\
1670	0.0384853139580059\\
1675	0.0379397577449936\\
1680	0.0373905993989752\\
1685	0.0368380592279891\\
1690	0.0362823528040508\\
1695	0.0357236909730432\\
1700	0.0351622796690094\\
1705	0.0345983207390077\\
1710	0.034032011471993\\
1715	0.0334635449390248\\
1720	0.0328931098380281\\
1725	0.0323208909459822\\
1730	0.0317470687730292\\
1735	0.0311718199340021\\
1740	0.0305953171119882\\
1745	0.0300177290369561\\
1750	0.0294392205650524\\
1755	0.0288599526660391\\
1760	0.0282800828139784\\
1765	0.0276997643809977\\
1770	0.027119147438043\\
1775	0.0265383780599677\\
1780	0.0259575989329619\\
1785	0.0253769491660023\\
1790	0.0247965642069516\\
1795	0.024216576062031\\
1800	0.0236371135169975\\
1805	0.0230583014659942\\
1810	0.0224802619389948\\
1815	0.0219031132310192\\
1820	0.0213269707400059\\
1825	0.0207519463040171\\
1830	0.0201781486380241\\
1835	0.019605683480961\\
1840	0.0190346532349963\\
1845	0.0184651574149939\\
1850	0.017897292300006\\
1855	0.0173311515770251\\
1860	0.0167668256009961\\
1865	0.0162044020440248\\
1870	0.0156439658579757\\
1875	0.0150855990229957\\
1880	0.0145293809180203\\
1885	0.0139753881710476\\
1890	0.0134236948300099\\
1895	0.0128743724239939\\
1900	0.0123274898240311\\
1905	0.0117831134169819\\
1910	0.0112413073670155\\
1915	0.0107021331849637\\
1920	0.0101656503030085\\
1925	0.00963191553898923\\
1930	0.0091009838699847\\
1935	0.00857290770704822\\
1940	0.0080477376660042\\
1945	0.00752552194302325\\
1950	0.00700630698997884\\
1955	0.00649013698802037\\
1960	0.00597705422694617\\
1965	0.00546709937896139\\
1970	0.00496031078000669\\
1975	0.00445672520504559\\
1980	0.00395637774903435\\
1985	0.00345930150700724\\
1990	0.00296552794901572\\
1995	0.0024750871100423\\
2000	0.00198800725900128\\
2005	0.00150431489299763\\
2010	0.00102403540699925\\
2015	0.00054719228603517\\
2020	7.38077809501192e-05\\
2025	-0.000396097204031776\\
2030	-0.000862503330040454\\
2035	-0.00132539253996811\\
2040	-0.00178474807603379\\
2045	-0.00224055438997084\\
2050	-0.00269279726404648\\
2055	-0.00314146352297939\\
2060	-0.00358654145298942\\
2065	-0.00402802020897752\\
2070	-0.00446589023698607\\
2075	-0.00490014278204853\\
2080	-0.00533077050698694\\
2085	-0.00575776680398121\\
2090	-0.00618112620600186\\
2095	-0.00660084410503714\\
2100	-0.00701691685998185\\
2105	-0.00742934161502262\\
2110	-0.00783811670800105\\
2115	-0.0082432409870421\\
2120	-0.00864471421795088\\
2125	-0.00904253710200464\\
2130	-0.0094367109870177\\
2135	-0.00982723787700479\\
2140	-0.010214120646026\\
2145	-0.0105973628500351\\
2150	-0.0109769686389996\\
2155	-0.011352942968017\\
2160	-0.0117252913099719\\
2165	-0.0120940197660389\\
2170	-0.0124591349770071\\
2175	-0.0128206443359886\\
2180	-0.0131785555990405\\
2185	-0.0135328770929846\\
2190	-0.0138836178350061\\
2195	-0.0142307871329876\\
2200	-0.0145743948069708\\
2205	-0.0149144512899966\\
2210	-0.0152509672479937\\
2215	-0.0155839538839473\\
2220	-0.01591342295103\\
2225	-0.0162393862640329\\
2230	-0.0165618564089982\\
2235	-0.0168808460550167\\
2240	-0.0171963682610112\\
2245	-0.0175084366900364\\
2250	-0.0178170649180061\\
2255	-0.0181222671440082\\
2260	-0.0184240579010293\\
2265	-0.0187224516660081\\
2270	-0.0190174634699929\\
2275	-0.0193091087049879\\
2280	-0.0195974026419776\\
2285	-0.0198823611319767\\
2290	-0.0201640000219641\\
2295	-0.0204423356619827\\
2300	-0.0207173844160025\\
2305	-0.0209891626709577\\
2310	-0.0212576874479851\\
2315	-0.0215229756099689\\
2320	-0.0217850442739973\\
2325	-0.0220439106179811\\
2330	-0.022302352094016\\
2335	-0.0225641293340004\\
2340	-0.022826731260011\\
2345	-0.0230898818959986\\
2350	-0.0233505284769535\\
2355	-0.0236081767559995\\
2360	-0.023862697514005\\
2365	-0.0241140733720044\\
2370	-0.0243623283980128\\
2375	-0.0246075031149644\\
2380	-0.0248496441160455\\
2385	-0.0250887991639956\\
2390	-0.0253250141100239\\
2395	-0.0255583323979636\\
2400	-0.025788794972982\\
2405	-0.026016439791988\\
2410	-0.0262413031350093\\
2415	-0.0264634197079658\\
2420	-0.026682823258966\\
2425	-0.0268995468820208\\
2430	-0.0271136235249969\\
2435	-0.0273250856069467\\
2440	-0.0275339660159943\\
2445	-0.0277402974239749\\
2450	-0.0279441126970141\\
2455	-0.028145444498989\\
2460	-0.0283443256039959\\
2465	-0.0285407885019708\\
2470	-0.0287348654129573\\
2475	-0.0289265882880159\\
2480	-0.0291159885250067\\
2485	-0.0293030969710344\\
2490	-0.0294879438360454\\
2495	-0.0296705587959991\\
2500	-0.0298509704080061\\
2505	-0.0300292066120278\\
2510	-0.0302052946449862\\
2515	-0.0303792605430431\\
2520	-0.0305511296559757\\
2525	-0.0307209263509662\\
2530	-0.03088867402397\\
2535	-0.0310543951050022\\
2540	-0.0312181113689576\\
2545	-0.0313798434419823\\
2550	-0.0315396111109862\\
2555	-0.0316974334299971\\
2560	-0.0318533285309854\\
2565	-0.0320073137269787\\
2570	-0.0321594056269987\\
2575	-0.0323096200380064\\
2580	-0.0324579721739724\\
2585	-0.0326044763669984\\
2590	-0.0327491464719856\\
2595	-0.0328919957769926\\
2600	-0.0330330369069998\\
2605	-0.0331722819369702\\
2610	-0.0333097424939979\\
2615	-0.033445429669996\\
2620	-0.0335793541279941\\
2625	-0.033711526205991\\
2630	-0.0338419557320435\\
2635	-0.0339706522229903\\
2640	-0.034097624799017\\
2645	-0.0342228823899973\\
2650	-0.0343464336390298\\
2655	-0.0344682867129791\\
2660	-0.0345884498119631\\
2665	-0.0347069308720052\\
2670	-0.0348237373750067\\
2675	-0.0349388769579946\\
2680	-0.0350523568159815\\
2685	-0.0351641842129879\\
2690	-0.0352743660860142\\
2695	-0.0353829095579954\\
2700	-0.035489821236979\\
2705	-0.0355951078320231\\
2710	-0.0356987761509799\\
2715	-0.0358008327170296\\
2720	-0.0359012839680304\\
2725	-0.0360001363700349\\
2730	-0.0360973964189952\\
2735	-0.0361930703499524\\
2740	-0.0362871647439533\\
2745	-0.0363796857369607\\
2750	-0.0364706398240173\\
2755	-0.0365600331660403\\
2760	-0.0366478721980457\\
2765	-0.0367341632360194\\
2770	-0.0368189125840104\\
2775	-0.0369021265399851\\
2780	-0.0369838116010328\\
2785	-0.0370639739749663\\
2790	-0.0371426201809868\\
2795	-0.0372197565630472\\
2800	-0.0372953895889623\\
2805	-0.0373695258630278\\
2810	-0.0374421717309588\\
2815	-0.0375133338849878\\
2820	-0.0375830187710449\\
2825	-0.0376512330969945\\
2830	-0.0377179834359822\\
2835	-0.0377832766380379\\
2840	-0.0378471192290135\\
2845	-0.0379095180250033\\
2850	-0.0379704799310048\\
2855	-0.0380300116549961\\
2860	-0.0380881201080001\\
2865	-0.0381448123130212\\
2870	-0.0382000951129839\\
2875	-0.0382539755719904\\
2880	-0.0383064606879771\\
2885	-0.0383575574939528\\
2890	-0.0384072731650349\\
2895	-0.0384556147269564\\
2900	-0.0385025895599824\\
2905	-0.0385482047059895\\
2910	-0.0385924674739613\\
2915	-0.0386353851459944\\
2920	-0.0386769649840062\\
2925	-0.0387172143350085\\
2930	-0.0387561406390091\\
2935	-0.0387937513299903\\
2940	-0.0388300537489954\\
2945	-0.0388650553439902\\
2950	-0.0388987636769684\\
2955	-0.038931186233981\\
2960	-0.0389623305250097\\
2965	-0.0389922040950523\\
2970	-0.0390208146239956\\
2975	-0.039048169638022\\
2980	-0.0390742768140058\\
2985	-0.0390991436809713\\
2990	-0.0391227779329597\\
2995	-0.0391451874280051\\
3000	-0.0391663795959971\\
3005	-0.0391863623490281\\
3010	-0.0392051432770018\\
3015	-0.0392227302630204\\
3020	-0.0392391307850062\\
3025	-0.0392543529180216\\
3030	-0.0392684042440123\\
3035	-0.0392812924590089\\
3040	-0.0392930255709985\\
3045	-0.0393036112119489\\
3050	-0.0393130572430209\\
3055	-0.0393213713560385\\
3060	-0.0393285614800334\\
3065	-0.0393346352889807\\
3070	-0.0393396006060129\\
3075	-0.0393434654080238\\
3080	-0.0393462372289832\\
3085	-0.0393479240709667\\
3090	-0.0393485336019808\\
3095	-0.0393480736670426\\
3100	-0.0393465519920255\\
3105	-0.0393439764860091\\
3110	-0.0393403548479796\\
3115	-0.0393356948760015\\
3120	-0.0393300042649685\\
3125	-0.0393232908160144\\
3130	-0.0393155622419954\\
3135	-0.0393068262710017\\
3140	-0.0392970906499954\\
3145	-0.039286363053975\\
3150	-0.0392746512879967\\
3155	-0.0392619627900217\\
3160	-0.0392483055409798\\
3165	-0.0392336869670089\\
3170	-0.0392181147429937\\
3175	-0.0392015964989696\\
3180	-0.0391841399249984\\
3185	-0.0391657524759808\\
3190	-0.0391464417749603\\
3195	-0.0391262154209926\\
3200	-0.0391050808900104\\
3205	-0.0390830457429843\\
3210	-0.0390601174269705\\
3215	-0.0390363033849894\\
3220	-0.0390116110550025\\
3225	-0.0389860479779713\\
3230	-0.0389596214029666\\
3235	-0.0389323388869798\\
3240	-0.0389042076080273\\
3245	-0.0388752350589812\\
3250	-0.0388454284629915\\
3255	-0.0388147950689586\\
3260	-0.0387833421609685\\
3265	-0.0387510770640347\\
3270	-0.0387180068410089\\
3275	-0.038684138808037\\
3280	-0.0386494800290507\\
3285	-0.0386140377249831\\
3290	-0.0385778188789914\\
3295	-0.0385408306369754\\
3300	-0.0385030800169943\\
3305	-0.03846457400698\\
3310	-0.0384253196750137\\
3315	-0.0383853238730012\\
3320	-0.0383445936359976\\
3325	-0.0383031358909989\\
3330	-0.038260957362013\\
3335	-0.0382180649689872\\
3340	-0.0381744655369971\\
3345	-0.0381301657989752\\
3350	-0.0380851725980165\\
3355	-0.0380585996940113\\
3360	-0.0380399787670171\\
3365	-0.038029444721019\\
3370	-0.0380190174880113\\
3375	-0.0380079226309817\\
3380	-0.0379959331500004\\
3385	-0.0379829967869796\\
3390	-0.037969126825999\\
3395	-0.037954363298013\\
3400	-0.0379387558909912\\
3405	-0.0379223556440138\\
3410	-0.0379052107599591\\
3415	-0.0378873651030176\\
3420	-0.0378688570060035\\
3425	-0.0378497202760286\\
3430	-0.0378299839910028\\
3435	-0.0378096740129763\\
3440	-0.0377888131849886\\
3445	-0.0377674219379855\\
3450	-0.0377455190930505\\
3455	-0.037723122467014\\
3460	-0.0377002484740387\\
3465	-0.0376769130319872\\
3470	-0.0376531315629904\\
3475	-0.0376289188009764\\
3480	-0.037604289391993\\
3485	-0.0375792571990132\\
3490	-0.0375538359060101\\
3495	-0.0375280389210388\\
3500	-0.037501879082015\\
3505	-0.0374753687549969\\
3510	-0.0374485199440073\\
3515	-0.0374213438919924\\
3520	-0.0373938516829639\\
3525	-0.0373660535470322\\
3530	-0.0373379592650167\\
3535	-0.0373095779690402\\
3540	-0.0372809182489959\\
3545	-0.0372519880540381\\
3550	-0.0372227947970032\\
3555	-0.0371933451580162\\
3560	-0.0371636452869666\\
3565	-0.0371337009079866\\
3570	-0.037103517023013\\
3575	-0.0370730979129803\\
3580	-0.0370424477439997\\
3585	-0.037011569869037\\
3590	-0.0369804671319685\\
3595	-0.0369491420700001\\
3600	-0.0369175966200146\\
3605	-0.0368858325160204\\
3610	-0.0368538506979803\\
3615	-0.0368216522140301\\
3620	-0.036789237320022\\
3625	-0.0367566061889875\\
3630	-0.0367237586079909\\
3635	-0.0366906940849958\\
3640	-0.0366574118530139\\
3645	-0.036623910868002\\
3650	-0.036590189920048\\
3655	-0.0365562475299726\\
3660	-0.0365220820530112\\
3665	-0.0364876916859771\\
3670	-0.0364530744669764\\
3675	-0.0364182282809793\\
3680	-0.0363831508580006\\
3685	-0.0363478398829784\\
3690	-0.0363122929949782\\
3695	-0.0362765075879565\\
3700	-0.0362404811199895\\
3705	-0.0362042109110234\\
3710	-0.0361676943470002\\
3715	-0.0361309285859761\\
3720	-0.0360939110569802\\
3725	-0.0360566389649648\\
3730	-0.0360191093930098\\
3735	-0.0359813197069911\\
3740	-0.0359432671550053\\
3745	-0.0359049489759968\\
3750	-0.0358663623939606\\
3755	-0.0358275047320262\\
3760	-0.0357883735049995\\
3765	-0.0357489658289865\\
3770	-0.0357092794190521\\
3775	-0.0356693114970312\\
3780	-0.035629059693008\\
3785	-0.0355885215440139\\
3790	-0.0355476947020179\\
3795	-0.0355065769350063\\
3800	-0.0354651660289846\\
3805	-0.0354234596899801\\
3810	-0.0353814558509953\\
3815	-0.0353391524679978\\
3820	-0.0352965477300131\\
3825	-0.0352536395549805\\
3830	-0.0352104261980344\\
3835	-0.0351669060499944\\
3840	-0.0351230772450322\\
3845	-0.0350789383550136\\
3850	-0.0350344878020223\\
3855	-0.034989724154002\\
3860	-0.0349446461300431\\
3865	-0.0348992524019991\\
3870	-0.0348535416990217\\
3875	-0.0348075131070118\\
3880	-0.0347611655740252\\
3885	-0.0347144979130007\\
3890	-0.0346675095000251\\
3895	-0.0346201993820046\\
3900	-0.03457256697601\\
3905	-0.0345246114740121\\
3910	-0.0344763324440009\\
3915	-0.034427729231993\\
3920	-0.0343788015659925\\
3925	-0.0343295489569755\\
3930	-0.0342799713019986\\
3935	-0.034230068286945\\
3940	-0.0341798397899993\\
3945	-0.0341292856809901\\
3950	-0.0340784061260138\\
3955	-0.0340272009889873\\
3960	-0.0339756706370054\\
3965	-0.033923815035962\\
3970	-0.0338716346619776\\
3975	-0.0338191296939954\\
3980	-0.0337663006250182\\
3985	-0.0337131478590322\\
3990	-0.0336596719120053\\
3995	-0.0336058733219602\\
4000	-0.033551752844005\\
4005	-0.0334973110529972\\
4010	-0.0334425487499743\\
4015	-0.0333874666609972\\
4020	-0.0333320656429805\\
4025	-0.033276346779985\\
4030	-0.0332203107909663\\
4035	-0.0331639587300288\\
4040	-0.0331072917879851\\
4045	-0.0330503108959874\\
4050	-0.0329930173269872\\
4055	-0.032935412196025\\
4060	-0.0328774967659911\\
4065	-0.0328192723490019\\
4070	-0.0327607402059584\\
4075	-0.0327019016509666\\
4080	-0.0326427582509723\\
4085	-0.0325833113340082\\
4090	-0.0325235624829929\\
4095	-0.0324635130439788\\
4100	-0.0324031646250091\\
4105	-0.0323425189019986\\
4110	-0.0322815775149934\\
4115	-0.0322203419750053\\
4120	-0.0321588140640188\\
4125	-0.032096995438053\\
4130	-0.0320348879290009\\
4135	-0.0319724932450072\\
4140	-0.0319098131749911\\
4145	-0.0318468495890443\\
4150	-0.0317836043410011\\
4155	-0.0317200793700181\\
4160	-0.0316562765030426\\
4165	-0.0315921977560265\\
4170	-0.0315278449390348\\
4175	-0.0314632201510108\\
4180	-0.0313983253909669\\
4185	-0.0313331626520039\\
4190	-0.0312677339279617\\
4195	-0.0312020413140317\\
4200	-0.0311360869069972\\
4205	-0.0310698727110434\\
4210	-0.0310034010360027\\
4215	-0.0309366737999994\\
4220	-0.0308696932319776\\
4225	-0.0308024615740123\\
4230	-0.0307349807819719\\
4235	-0.0306672532299785\\
4240	-0.0305992811059923\\
4245	-0.0305310665219736\\
4250	-0.0304626117099929\\
4255	-0.0303939190259825\\
4260	-0.0303249905500138\\
4265	-0.0302558285910095\\
4270	-0.0301864354850068\\
4275	-0.0301168135010244\\
4280	-0.0300469647389718\\
4285	-0.0299768916329981\\
4290	-0.029906596553019\\
4295	-0.0298360816090053\\
4300	-0.0297653491480219\\
4305	-0.0296944016579914\\
4310	-0.0296232411710093\\
4315	-0.0295518702649815\\
4320	-0.0294802911609509\\
4325	-0.0294085061310057\\
4330	-0.0293365175950271\\
4335	-0.0292643278259561\\
4340	-0.0291919391480064\\
4345	-0.0291193539420078\\
4350	-0.029046574643985\\
4355	-0.0289736033479926\\
4360	-0.0289004426080055\\
4365	-0.0288270946399507\\
4370	-0.0287535619229971\\
4375	-0.0286798465979814\\
4380	-0.0286059511760186\\
4385	-0.0285318779340287\\
4390	-0.02845762921703\\
4395	-0.0283832073440067\\
4400	-0.0283086146050096\\
4405	-0.0282338534630071\\
4410	-0.0281589261579711\\
4415	-0.028083835008033\\
4420	-0.0280085823089848\\
4425	-0.0279331704369952\\
4430	-0.027857601751009\\
4435	-0.0277818783909538\\
4440	-0.0277060028849974\\
4445	-0.0276299773470328\\
4450	-0.027553804175966\\
4455	-0.0274774855640203\\
4460	-0.0274010238929918\\
4465	-0.0273244214369583\\
4470	-0.027247680463006\\
4475	-0.0271708031349931\\
4480	-0.0270937919139556\\
4485	-0.027016648858023\\
4490	-0.0269393763269932\\
4495	-0.0268619765790277\\
4500	-0.0267967537770346\\
4505	-0.0267707007890294\\
4510	-0.02676188658603\\
4515	-0.0267544815459928\\
4520	-0.0267469017589974\\
4525	-0.0267386825209996\\
4530	-0.0267296941410109\\
4535	-0.0267199261400037\\
4540	-0.0267094148519504\\
4545	-0.0266982152290325\\
4550	-0.0266851045359999\\
4555	-0.0266712495609909\\
4560	-0.0266562566069979\\
4565	-0.0266412358990351\\
4570	-0.0266253651849979\\
4575	-0.0266089240359975\\
4580	-0.0265916611489843\\
4585	-0.0265744552439742\\
4590	-0.0265564001720122\\
4595	-0.0265375483099888\\
4600	-0.026518874766964\\
4605	-0.0264992771830066\\
4610	-0.0264800303299921\\
4615	-0.0264599041140059\\
4620	-0.0264394749760299\\
4625	-0.0264187823960356\\
4630	-0.0263978355879999\\
4635	-0.0263766363090099\\
4640	-0.0263551848519796\\
4645	-0.026333481155973\\
4650	-0.0263115254990112\\
4655	-0.0262893183059987\\
4660	-0.0262668602460394\\
4665	-0.0262441525339909\\
4670	-0.0262211964340509\\
4675	-0.0261979932579948\\
4680	-0.0261745444690291\\
4685	-0.0261508516809954\\
4690	-0.0261269162600115\\
4695	-0.0261027396269924\\
4700	-0.0260783228580408\\
4705	-0.0260536672830085\\
4710	-0.0260287735920315\\
4715	-0.0260036425320322\\
4720	-0.0259782748100292\\
4725	-0.0259526706950055\\
4730	-0.0259268303159956\\
4735	-0.0259007538660398\\
4740	-0.025874441103042\\
4745	-0.0258478918499918\\
4750	-0.0258211055959805\\
4755	-0.0257940819989813\\
4760	-0.0257668203840353\\
4765	-0.0257393200470233\\
4770	-0.0257115801550185\\
4775	-0.0256835999479677\\
4780	-0.0256553784379889\\
4785	-0.0256269147109833\\
4790	-0.0255982078309671\\
4795	-0.0255692567359915\\
4800	-0.0255400603410294\\
4805	-0.0255106175440005\\
4810	-0.0254809275169805\\
4815	-0.0254509889180099\\
4820	-0.0254208008830119\\
4825	-0.0253903623340079\\
4830	-0.025359672175\\
4835	-0.0253287294959819\\
4840	-0.0252975331719654\\
4845	-0.025266082365988\\
4850	-0.025234376129049\\
4855	-0.0252024135029956\\
4860	-0.0251701936160202\\
4865	-0.0251377157910042\\
4870	-0.025104979141986\\
4875	-0.0250719828749766\\
4880	-0.0250387263919833\\
4885	-0.0250052089899668\\
4890	-0.0249714300620099\\
4895	-0.0249373890969764\\
4900	-0.0249030854840271\\
4905	-0.0248685187110027\\
4910	-0.0248336885640015\\
4915	-0.0247985944319566\\
4920	-0.0247632361079582\\
4925	-0.0247276133829928\\
4930	-0.0246917258559733\\
4935	-0.0246555733299942\\
4940	-0.0246191559130011\\
4945	-0.0245824732210167\\
4950	-0.0245455253769933\\
4955	-0.0245083124140137\\
4960	-0.0244708342710283\\
4965	-0.024433091102992\\
4970	-0.0243950829719779\\
4975	-0.0243568101540177\\
4980	-0.0243182729389559\\
4985	-0.0242794714310435\\
4990	-0.0242404061460206\\
4995	-0.0242010773210382\\
5000	-0.0241614853069905\\
5005	-0.0241216306729939\\
5010	-0.024081513906026\\
5015	-0.0240411355150059\\
5020	-0.0240004959269982\\
5025	-0.0239595959920393\\
5030	-0.0239184361799971\\
5035	-0.0238770171860097\\
5040	-0.0238353399280413\\
5045	-0.023793404849016\\
5050	-0.023751213017988\\
5055	-0.0237087651300385\\
5060	-0.0236660620059865\\
5065	-0.023623104596993\\
5070	-0.0235798938829817\\
5075	-0.0235364308720136\\
5080	-0.0234927163040197\\
5085	-0.023448751451042\\
5090	-0.0234045373140361\\
5095	-0.0233600748319986\\
5100	-0.0233153652740157\\
5105	-0.0232704097450096\\
5110	-0.0232252092849876\\
5115	-0.0231797652709815\\
5120	-0.0231340788169518\\
5125	-0.0230881511739653\\
5130	-0.0230419836330498\\
5135	-0.0229955775230337\\
5140	-0.0229489340150053\\
5145	-0.0229020546179868\\
5150	-0.0228549404869796\\
5155	-0.0228075932150205\\
5160	-0.0227600140410118\\
5165	-0.0227122044489647\\
5170	-0.0226641658650237\\
5175	-0.0226158997610355\\
5180	-0.0225674076589826\\
5185	-0.0225186909229933\\
5190	-0.0224697511679892\\
5195	-0.0224205898559831\\
5200	-0.0223712084999761\\
5205	-0.0223216087610467\\
5210	-0.0222717922529796\\
5215	-0.0222217603389936\\
5220	-0.022171514735021\\
5225	-0.0221210571110078\\
5230	-0.0220703890909704\\
5235	-0.0220195121499955\\
5240	-0.0219684281219656\\
5245	-0.021917138595029\\
5250	-0.0218656452120172\\
5255	-0.0218139495759715\\
5260	-0.0217620536470235\\
5265	-0.0217099588419956\\
5270	-0.0216576669379833\\
5275	-0.0216051797730188\\
5280	-0.0215524988449829\\
5285	-0.0214996261119609\\
5290	-0.0214465631959797\\
5295	-0.0213933118799901\\
5300	-0.0213398739110175\\
5305	-0.0212862509999923\\
5310	-0.0212324450229744\\
5315	-0.0211784575200227\\
5320	-0.0211242904980509\\
5325	-0.0210699456289944\\
5330	-0.0210154246550474\\
5335	-0.0209607294850116\\
5340	-0.0209058617929827\\
5345	-0.0208508234280202\\
5350	-0.0207956161040102\\
5355	-0.0207402416079958\\
5360	-0.0206847018970393\\
5365	-0.0206289986999764\\
5370	-0.0205731337189832\\
5375	-0.0205171088269935\\
5380	-0.0204609257719994\\
5385	-0.0204045864760474\\
5390	-0.0203480926369934\\
5395	-0.0202914460259649\\
5400	-0.0202346485899625\\
5405	-0.020177702056003\\
5410	-0.0201206081239889\\
5415	-0.0200633687749701\\
5420	-0.0200059856670123\\
5425	-0.0199484607360318\\
5430	-0.0198907955989966\\
5435	-0.0198329921529989\\
5440	-0.0197750521759872\\
5445	-0.0197169775260022\\
5450	-0.0196587698439998\\
5455	-0.0196004309539717\\
5460	-0.0195419627610249\\
5465	-0.0194833669560239\\
5470	-0.0194246452130074\\
5475	-0.0193657994900036\\
5480	-0.0193068314320044\\
5485	-0.0192477428689699\\
5490	-0.0191885355170029\\
5495	-0.019129211079985\\
5500	-0.0190697714480166\\
5505	-0.0190102183009913\\
5510	-0.0189505533060128\\
5515	-0.018890778220964\\
5520	-0.0188308948909821\\
5525	-0.0187709049529872\\
5530	-0.0187108101359854\\
5535	-0.0186506122569767\\
5540	-0.0185903128290192\\
5545	-0.018529913652003\\
5550	-0.0184694165250221\\
5555	-0.01840882293601\\
5560	-0.0183481347679617\\
5565	-0.0182873535989643\\
5570	-0.0182264812019639\\
5575	-0.0181655190449987\\
5580	-0.0181044689919645\\
5585	-0.018043332605032\\
5590	-0.0179821116400376\\
5595	-0.0179208075530255\\
5600	-0.0178594220969899\\
5605	-0.017797956923971\\
5610	-0.0177364135849984\\
5615	-0.0176747937289861\\
5620	-0.017613098905997\\
5625	-0.0175513308689688\\
5630	-0.0174894910670105\\
};
\addlegendentry{$403.15$~K trapez. pulse}



%\addplot [color=black,line width=1.2pt, dashdotted]
%  table[row sep=crcr]{%
%0	0\\
%5	-0.0278848659110054\\
%10	0.0371028997000167\\
%15	0.0900232532469545\\
%20	0.0764058443220392\\
%25	0.04367521016502\\
%30	0.0103260116260344\\
%35	-0.0150282472150138\\
%40	-0.0296333017239476\\
%45	-0.0338277691790267\\
%50	-0.0294029467040104\\
%55	-0.0186266053019608\\
%60	-0.00371353150501363\\
%65	0.0134223645209772\\
%70	0.0312511048259694\\
%75	0.0486224442270213\\
%80	0.0647222372940064\\
%85	0.0790164778489952\\
%90	0.0911965719279806\\
%95	0.101131170130031\\
%100	0.108825479366033\\
%105	0.114387139357973\\
%110	0.117997472613979\\
%115	0.119887171032985\\
%120	0.120315898307013\\
%125	0.119555529215006\\
%130	0.117876808576\\
%135	0.115539175450976\\
%140	0.112783416787011\\
%145	0.109826752664958\\
%150	0.106859932917018\\
%155	0.104045927553955\\
%160	0.101519835841032\\
%165	0.0993896887399615\\
%170	0.0977378763329853\\
%175	0.0966229874460396\\
%180	0.0960818963359884\\
%185	0.0961319768479711\\
%190	0.0967733639619723\\
%195	0.0979910779050215\\
%200	0.0997572104089954\\
%205	0.102032924902005\\
%210	0.104770320861974\\
%215	0.107914153899003\\
%220	0.111403403108966\\
%225	0.11517268472403\\
%230	0.119153517194036\\
%235	0.123275440915961\\
%240	0.127467001800994\\
%245	0.131656605476962\\
%250	0.13577325182797\\
%255	0.139747158179034\\
%260	0.143510281791976\\
%265	0.146996750783046\\
%270	0.150143212899025\\
%275	0.152889112135028\\
%280	0.155176900346987\\
%285	0.156952193832012\\
%290	0.158163878269022\\
%295	0.158764170865027\\
%300	0.158708643300997\\
%305	0.157956241579996\\
%310	0.156469671878995\\
%315	0.15421739699002\\
%320	0.151178456591026\\
%325	0.147349176568014\\
%330	0.142748935321038\\
%335	0.137422569795035\\
%340	0.131438836439031\\
%345	0.124885851947965\\
%350	0.11786500637902\\
%355	0.110484673397025\\
%360	0.102854593863015\\
%365	0.0950813582370529\\
%370	0.0872650853499977\\
%375	0.079497331068012\\
%380	0.0718595984819785\\
%385	0.0644227512170232\\
%390	0.0572472196969898\\
%395	0.050383283784015\\
%400	0.0438716654570044\\
%405	0.0377442731910378\\
%410	0.0320250184740303\\
%415	0.0267306539830088\\
%420	0.0218715974550037\\
%425	0.0174527204760011\\
%430	0.0134740843240024\\
%435	0.00993162070597009\\
%440	0.00681774906399824\\
%445	0.004121934915986\\
%450	0.00183119094003814\\
%455	-6.94774699923073e-05\\
%460	-0.00159667724199153\\
%465	-0.00276827946100866\\
%470	-0.00360311301000138\\
%475	-0.00412069768196943\\
%480	-0.00434100900099565\\
%485	-0.00428427226000849\\
%490	-0.0039707856590212\\
%495	-0.00342076540403013\\
%500	-0.00265421537903876\\
%505	-0.00169082230996764\\
%510	-0.000549862772004417\\
%515	0.000749880081968968\\
%520	0.00219018477002919\\
%525	0.00375344878000305\\
%530	0.00542273265801896\\
%535	0.00718179589102874\\
%540	0.00901512407097016\\
%545	0.0109079486800283\\
%550	0.0128462611039595\\
%555	0.0148168205610091\\
%560	0.016807157766948\\
%565	0.0188055734549835\\
%570	0.0208011330909699\\
%575	0.0227836570280147\\
%580	0.0247437102530057\\
%585	0.026672588289955\\
%590	0.0285623008219886\\
%595	0.0304055528119989\\
%600	0.0321963332089581\\
%605	0.033928392300993\\
%610	0.0355961276280254\\
%615	0.037194763028026\\
%620	0.038720132121\\
%625	0.040168634314\\
%630	0.0415372069389832\\
%635	0.0428233003050309\\
%640	0.0440248534860075\\
%645	0.0451402689139968\\
%650	0.046168387306011\\
%655	0.0471084619079534\\
%660	0.0479601331610411\\
%665	0.0487234052850454\\
%670	0.0493986212849791\\
%675	0.0499864394740257\\
%680	0.0504878119069758\\
%685	0.0509039616340488\\
%690	0.0512363642499736\\
%695	0.0514867237579892\\
%700	0.0516569511220268\\
%705	0.051749145110989\\
%710	0.0517655744270087\\
%715	0.0517086588070015\\
%720	0.0515809528899922\\
%725	0.0513851332360105\\
%730	0.0511239923990274\\
%735	0.0508003856180039\\
%740	0.0504172308479838\\
%745	0.0499775073829483\\
%750	0.0494842423910313\\
%755	0.0489404979170445\\
%760	0.0483493583660106\\
%765	0.047713919339003\\
%770	0.047037275803973\\
%775	0.0463225120039965\\
%780	0.0455726948629831\\
%785	0.0447908654010121\\
%790	0.0439800299230342\\
%795	0.0431431526779988\\
%800	0.0422831478709895\\
%805	0.0414028734080034\\
%810	0.0405051286670073\\
%815	0.039592648175983\\
%820	0.0386680969839972\\
%825	0.0377340671129787\\
%830	0.0367930718720118\\
%835	0.0358475431269767\\
%840	0.0348998300090102\\
%845	0.0339521954429642\\
%850	0.0330068106959516\\
%855	0.0320657565239912\\
%860	0.0311310209050362\\
%865	0.0302044980500114\\
%870	0.0292879873890115\\
%875	0.0283831934940508\\
%880	0.0274917260679786\\
%885	0.026615100554011\\
%890	0.0257547382760208\\
%895	0.0249119672990332\\
%900	0.0240880232900054\\
%905	0.0232840501849978\\
%910	0.0225011017470251\\
%915	0.0217401427069603\\
%920	0.0210020504839576\\
%925	0.0202876168760326\\
%930	0.0195975497139784\\
%935	0.0189324754800282\\
%940	0.0182929404769538\\
%945	0.0176794089400119\\
%950	0.0170922654040169\\
%955	0.0165318273060393\\
%960	0.0159983441159852\\
%965	0.0154919986130153\\
%970	0.015012908777976\\
%975	0.0145611321220258\\
%980	0.0141366725289913\\
%985	0.0137394578259773\\
%990	0.0133693630679659\\
%995	0.0130262026380024\\
%1000	0.0127106102680159\\
%1005	0.0124226142660291\\
%1010	0.0121614787580029\\
%1015	0.011926202644986\\
%1020	0.0117163008649754\\
%1025	0.0115313159679999\\
%1030	0.0113707777989589\\
%1035	0.0112341936920188\\
%1040	0.0111210453729882\\
%1045	0.011030788070002\\
%1050	0.0109628511369806\\
%1055	0.010916640987034\\
%1060	0.0108915429310059\\
%1065	0.0108869244360221\\
%1070	0.0109021367910032\\
%1075	0.0109365188860124\\
%1080	0.0109893972060036\\
%1085	0.0110600859400165\\
%1090	0.0111478935079958\\
%1095	0.0112521320029941\\
%1100	0.0113721124520225\\
%1105	0.0115071395990185\\
%1110	0.0116565151110422\\
%1115	0.0118195389019888\\
%1120	0.0119955121860471\\
%1125	0.0121837381549881\\
%1130	0.0123835237849903\\
%1135	0.0125941825680229\\
%1140	0.012815034082962\\
%1145	0.0130454053880271\\
%1150	0.0132846301600011\\
%1155	0.0135320517570108\\
%1160	0.013787029925993\\
%1165	0.0140489334529548\\
%1170	0.0143171389419763\\
%1175	0.0145910328469654\\
%1180	0.0148700119470391\\
%1185	0.015153483761992\\
%1190	0.0154408696189989\\
%1195	0.0157316057699859\\
%1200	0.0160251432560017\\
%1205	0.0163209472249832\\
%1210	0.0166184966070091\\
%1215	0.0169172862390496\\
%1220	0.0172168255479619\\
%1225	0.0175166387990089\\
%1230	0.0178162649929732\\
%1235	0.0181152586329745\\
%1240	0.0184131921500352\\
%1245	0.0187096534939997\\
%1250	0.0190042440900129\\
%1255	0.0192965806640473\\
%1260	0.0195862954279846\\
%1265	0.0198730351449967\\
%1270	0.0201564655580455\\
%1275	0.0204362698939917\\
%1280	0.0207121521380031\\
%1285	0.0209838377840015\\
%1290	0.0212510592580202\\
%1295	0.0215135586209954\\
%1300	0.0217710956450219\\
%1305	0.022023444371996\\
%1310	0.0222703914459998\\
%1315	0.0225117369340069\\
%1320	0.0227472941189717\\
%1325	0.0229768894789686\\
%1330	0.0232003622519983\\
%1335	0.0234175644779953\\
%1340	0.0236283607320047\\
%1345	0.0238326276349881\\
%1350	0.0240302538610422\\
%1355	0.0242211395200229\\
%1360	0.0244051961340119\\
%1365	0.024582346003001\\
%1370	0.0247525225549907\\
%1375	0.0249156691839971\\
%1380	0.0250717395890092\\
%1385	0.0252206969869917\\
%1390	0.0253625138289522\\
%1395	0.0254971716049681\\
%1400	0.0256246607390267\\
%1405	0.0257449800739664\\
%1410	0.0258581329580352\\
%1415	0.0259641305140121\\
%1420	0.0260629930110099\\
%1425	0.0261547484240054\\
%1430	0.0262394310900049\\
%1435	0.026317082262949\\
%1440	0.0263877495549991\\
%1445	0.0264514862819851\\
%1450	0.0265083516000004\\
%1455	0.0265584092380209\\
%1460	0.0266017278279946\\
%1465	0.0266383806309705\\
%1470	0.0266684460630131\\
%1475	0.0266933157110429\\
%1480	0.0267176595530145\\
%1485	0.0267367000710124\\
%1490	0.0267497525659905\\
%1495	0.0267566876659657\\
%1500	0.0267575271329861\\
%1505	0.0267523472749644\\
%1510	0.0267412489409935\\
%1515	0.0267243467330331\\
%1520	0.0267017639039864\\
%1525	0.0266736285560114\\
%1530	0.0266400721410491\\
%1535	0.0266012280599739\\
%1540	0.0265572310549942\\
%1545	0.0265082170109849\\
%1550	0.0264543224459999\\
%1555	0.0263956828050027\\
%1560	0.026332435056986\\
%1565	0.0262647182839828\\
%1570	0.0261926727750392\\
%1575	0.0261164395180344\\
%1580	0.0260361600859937\\
%1585	0.0259519762350351\\
%1590	0.0258640295890018\\
%1595	0.025772462031\\
%1600	0.0256774141910228\\
%1605	0.025579026436958\\
%1610	0.0254774391639785\\
%1615	0.0253727898800093\\
%1620	0.0252652136960023\\
%1625	0.0251548443110323\\
%1630	0.0250418135050268\\
%1635	0.0249262507209664\\
%1640	0.0248082833559806\\
%1645	0.0246880363440027\\
%1650	0.0245656325460004\\
%1655	0.0244411925380064\\
%1660	0.0243148343909638\\
%1665	0.0241866735630083\\
%1670	0.0240568223840114\\
%1675	0.0239253908379737\\
%1680	0.0237924860540488\\
%1685	0.0236582126869962\\
%1690	0.0235226730039813\\
%1695	0.0233859662720306\\
%1700	0.0232481894360035\\
%1705	0.0231094367109677\\
%1710	0.0229698000609915\\
%1715	0.0228293684830305\\
%1720	0.0226882286950172\\
%1725	0.0225464648129901\\
%1730	0.022404158439997\\
%1735	0.0222613888440151\\
%1740	0.0221182331429759\\
%1745	0.0219747664870056\\
%1750	0.0218310624389915\\
%1755	0.0216871913549994\\
%1760	0.0215432213689724\\
%1765	0.0213992182710285\\
%1770	0.0212552453870103\\
%1775	0.021111364261003\\
%1780	0.020967633932969\\
%1785	0.0208241114189605\\
%1790	0.0206808516879846\\
%1795	0.0205379077449948\\
%1800	0.0203953311019518\\
%1805	0.0202531709630307\\
%1810	0.0201114751959608\\
%1815	0.0199702896120471\\
%1820	0.0198296584389936\\
%1825	0.0196896244020195\\
%1830	0.0195502282929851\\
%1835	0.0194115094499807\\
%1840	0.0192735056299966\\
%1845	0.0191362529810135\\
%1850	0.0189997865190321\\
%1855	0.018864139599998\\
%1860	0.0187293443869976\\
%1865	0.0185954314320043\\
%1870	0.0184624303380474\\
%1875	0.0183303690359935\\
%1880	0.0181992744500121\\
%1885	0.0180691722739539\\
%1890	0.0179400870339919\\
%1895	0.0178120417619994\\
%1900	0.0176850586630053\\
%1905	0.0175591584790027\\
%1910	0.0174343612639518\\
%1915	0.0173106856419736\\
%1920	0.0171881493810133\\
%1925	0.0170667691539848\\
%1930	0.0169465609029658\\
%1935	0.016827539110011\\
%1940	0.016709717654976\\
%1945	0.0165931094810503\\
%1950	0.0164777264579925\\
%1955	0.0163635797459847\\
%1960	0.0162506796559683\\
%1965	0.0161390357110349\\
%1970	0.0160286565079559\\
%1975	0.0159195501780118\\
%1980	0.0158117238460136\\
%1985	0.0157051839900078\\
%1990	0.0155999364999957\\
%1995	0.0154959865390083\\
%2000	0.0153933384940501\\
%2005	0.0152919962410465\\
%2010	0.0151919631979922\\
%2015	0.0150932419809919\\
%2020	0.014995834762999\\
%2025	0.0148997429240012\\
%2030	0.0148049676120081\\
%2035	0.0147115091919545\\
%2040	0.0146193674030428\\
%2045	0.0145285418130356\\
%2050	0.0144425482649808\\
%2055	0.014369558738963\\
%2060	0.0143037689950347\\
%2065	0.014240081331991\\
%2070	0.0141777487320383\\
%2075	0.0141165424190035\\
%2080	0.0140563942989615\\
%2085	0.0139972962199977\\
%2090	0.0139392657140434\\
%2095	0.013882331148011\\
%2100	0.0138265241739646\\
%2105	0.0137718756739673\\
%2110	0.0137184137099666\\
%2115	0.0136661630720027\\
%2120	0.0136151454200331\\
%2125	0.0135653790339916\\
%2130	0.0135168801620011\\
%2135	0.0134696630580038\\
%2140	0.0134237405350177\\
%2145	0.0133791243050041\\
%2150	0.0133358253249867\\
%2155	0.0132938538420149\\
%2160	0.0132532197320074\\
%2165	0.013213932047961\\
%2170	0.0131759994620211\\
%2175	0.013139430005026\\
%2180	0.0131042310110274\\
%2185	0.013070409256045\\
%2190	0.0130379705059909\\
%2195	0.0130069197489888\\
%2200	0.0129772608420353\\
%2205	0.0129489967490031\\
%2210	0.0129221294819786\\
%2215	0.0128966596390114\\
%2220	0.0128725869439563\\
%2225	0.0128499097870076\\
%2230	0.0128286253599867\\
%2235	0.0128087297990191\\
%2240	0.0127902180200294\\
%2245	0.0127730836540536\\
%2250	0.0127573194910156\\
%2255	0.0127429170099731\\
%2260	0.0127298666209867\\
%2265	0.0127181577969964\\
%2270	0.0127077787159919\\
%2275	0.0126987170909842\\
%2280	0.0126909591090225\\
%2285	0.0126844906649808\\
%2290	0.0126792963980051\\
%2295	0.0126753605240424\\
%2300	0.012672666074991\\
%2305	0.0126711959260319\\
%2310	0.0126709319370093\\
%2315	0.0126718555799812\\
%2320	0.0126739476749549\\
%2325	0.0126771886260144\\
%2330	0.0126815582489712\\
%2335	0.0126870362079785\\
%2340	0.0126936015479941\\
%2345	0.0127012331220158\\
%2350	0.012709909431976\\
%2355	0.0127196088500341\\
%2360	0.0127303094599824\\
%2365	0.0127419889799967\\
%2370	0.0127546251009676\\
%2375	0.0127681956129777\\
%2380	0.0127826778349913\\
%2385	0.0127980491500352\\
%2390	0.012814286929995\\
%2395	0.0128313686710158\\
%2400	0.0128492717170161\\
%2405	0.0128679732949877\\
%2410	0.0128874510409673\\
%2415	0.0129076824309777\\
%2420	0.0129286452070119\\
%2425	0.0129503169089844\\
%2430	0.0129726756019863\\
%2435	0.012995699305975\\
%2440	0.0130193660199893\\
%2445	0.0130436542550001\\
%2450	0.0130685425569936\\
%2455	0.0130940096390191\\
%2460	0.0131200344069953\\
%2465	0.0131465959830166\\
%2470	0.0131736737379811\\
%2475	0.013201247218035\\
%2480	0.0132292963640452\\
%2485	0.0132578011489954\\
%2490	0.0132867418950013\\
%2495	0.0133160991039745\\
%2500	0.0133458536839726\\
%2505	0.0133759865719867\\
%2510	0.0134064791629953\\
%2515	0.0134373132310088\\
%2520	0.0134684704610208\\
%2525	0.0134999330670098\\
%2530	0.0135316835210233\\
%2535	0.0135637046780062\\
%2540	0.0135959793980192\\
%2545	0.0136284910739732\\
%2550	0.0136612232529956\\
%2555	0.0136941597619966\\
%2560	0.0137272848319867\\
%2565	0.0137605829219751\\
%2570	0.0137940387410254\\
%2575	0.0138276372740052\\
%2580	0.0138613637050184\\
%2585	0.0138952037380022\\
%2590	0.0139291432240043\\
%2595	0.0139631680789876\\
%2600	0.0139972649129732\\
%2605	0.0140314202469654\\
%2610	0.0140656211390251\\
%2615	0.0140998546049786\\
%2620	0.0141341082439794\\
%2625	0.0141683698560087\\
%2630	0.0142026272660019\\
%2635	0.0142368688469787\\
%2640	0.0142710830400006\\
%2645	0.0143052585769965\\
%2650	0.0143393847019979\\
%2655	0.0143734503930091\\
%2660	0.0144074453809822\\
%2665	0.0144413593749846\\
%2670	0.0144751822779767\\
%2675	0.0145089044129918\\
%2680	0.0145425161410344\\
%2685	0.0145760081820185\\
%2690	0.0146093715359825\\
%2695	0.014642597201032\\
%2700	0.0146756766990279\\
%2705	0.0147086014889624\\
%2710	0.0147413632930125\\
%2715	0.0147739543120338\\
%2720	0.0148063665470204\\
%2725	0.014838592420972\\
%2730	0.0148706246949928\\
%2735	0.0149024559879649\\
%2740	0.0149340794000068\\
%2745	0.0149654880260073\\
%2750	0.014996675280031\\
%2755	0.0150276348089733\\
%2760	0.0150902870179834\\
%2765	0.0151658400810106\\
%2770	0.0152426767689917\\
%2775	0.0153192358600336\\
%2780	0.0153950487620023\\
%2785	0.0154699716309779\\
%2790	0.0155439772889849\\
%2795	0.0156170864410115\\
%2800	0.0156893410940029\\
%2805	0.0157607912759659\\
%2810	0.015831488050992\\
%2815	0.0159014795380017\\
%2820	0.0159708096319946\\
%2825	0.0160395170149741\\
%2830	0.0161076355799992\\
%2835	0.0161751948429583\\
%2840	0.0162422206630026\\
%2845	0.0163087356600045\\
%2850	0.016374760128997\\
%2855	0.0164403123599755\\
%2860	0.0165054086509713\\
%2865	0.0165700641289845\\
%2870	0.0166342930650103\\
%2875	0.0166981081899849\\
%2880	0.0167615218109631\\
%2885	0.0168245452289852\\
%2890	0.0168871890519995\\
%2895	0.0169494630179656\\
%2900	0.0170113762019923\\
%2905	0.0170729371390053\\
%2910	0.0171341533369969\\
%2915	0.0171950316920402\\
%2920	0.0172555784080259\\
%2925	0.0173157990059849\\
%2930	0.0173756980440203\\
%2935	0.0174352795330037\\
%2940	0.017494546748992\\
%2945	0.0175535021510314\\
%2950	0.0176121474950151\\
%2955	0.0176704840490061\\
%2960	0.0177285122089756\\
%2965	0.0177862318120106\\
%2970	0.0178436420529806\\
%2975	0.0179007415979981\\
%2980	0.0179575283989948\\
%2985	0.018013999910977\\
%2990	0.0180701533029719\\
%2995	0.0181259849729827\\
%3000	0.0181814909640252\\
%3005	0.0182366669760086\\
%3010	0.0182915082850172\\
%3015	0.0183460097500188\\
%3020	0.0184001658309967\\
%3025	0.0184539710029981\\
%3030	0.0185074190699765\\
%3035	0.0185605038769836\\
%3040	0.0186132189250543\\
%3045	0.0186655574829615\\
%3050	0.0187175128039598\\
%3055	0.0187690777360103\\
%3060	0.0188202453389863\\
%3065	0.0188710083920114\\
%3070	0.0189213595119782\\
%3075	0.0189712913650055\\
%3080	0.0190207964789693\\
%3085	0.0190698676570378\\
%3090	0.0191184973870122\\
%3095	0.0191666780630158\\
%3100	0.0192144025890002\\
%3105	0.019261663494035\\
%3110	0.0193084533490264\\
%3115	0.0193547651740005\\
%3120	0.0194005916520155\\
%3125	0.0194459257440371\\
%3130	0.0194907605969661\\
%3135	0.0195350891610246\\
%3140	0.0195789047949688\\
%3145	0.0196222008869995\\
%3150	0.0196649709579901\\
%3155	0.0197072085790069\\
%3160	0.019748907581004\\
%3165	0.0197900619689904\\
%3170	0.0198306658299998\\
%3175	0.0198707132460072\\
%3180	0.0199101988089865\\
%3185	0.0199491171269983\\
%3190	0.0199874627390386\\
%3195	0.0200252307260484\\
%3200	0.0200624161230394\\
%3205	0.0200990142250248\\
%3210	0.020135020506018\\
%3215	0.0201704305250132\\
%3220	0.0202052400380239\\
%3225	0.0202394450110432\\
%3230	0.0202730416280019\\
%3235	0.0203060263019665\\
%3240	0.0203383953900129\\
%3245	0.0203701456970293\\
%3250	0.0204012739930022\\
%3255	0.0204317773199705\\
%3260	0.0204616528040447\\
%3265	0.0204908979629863\\
%3270	0.020519510320014\\
%3275	0.0205474875149889\\
%3280	0.0205748275089945\\
%3285	0.0206015282010412\\
%3290	0.0206275880340172\\
%3295	0.0206530052059861\\
%3300	0.0206777782809695\\
%3305	0.0207019059989761\\
%3310	0.0207253871830062\\
%3315	0.0207482207540011\\
%3320	0.0207704059350249\\
%3325	0.0207919420660119\\
%3330	0.0208128285090083\\
%3335	0.0208330647619732\\
%3340	0.0208526507639704\\
%3345	0.0208715862110012\\
%3350	0.02088987115701\\
%3355	0.0209075056289976\\
%3360	0.0209244899369878\\
%3365	0.0209408245800091\\
%3370	0.0209565098550115\\
%3375	0.020971546471003\\
%3380	0.0209859352510193\\
%3385	0.0209996769489749\\
%3390	0.0210127725509892\\
%3395	0.0210252230909873\\
%3400	0.0210370299530496\\
%3405	0.0210481941880403\\
%3410	0.0210587173139629\\
%3415	0.0210686007320078\\
%3420	0.0210778461299697\\
%3425	0.0210864551930285\\
%3430	0.0210944296139814\\
%3435	0.0211017713970136\\
%3440	0.0211084823710053\\
%3445	0.0211145645960187\\
%3450	0.0211200201709971\\
%3455	0.0211248513439841\\
%3460	0.0211290604160013\\
%3465	0.021132649654021\\
%3470	0.0211356215999672\\
%3475	0.0211379785720283\\
%3480	0.0211397232790205\\
%3485	0.021140858325964\\
%3490	0.0211413864229826\\
%3495	0.0211413101909557\\
%3500	0.0211406326719725\\
%3505	0.0211393565360254\\
%3510	0.0211374847889942\\
%3515	0.0211350204809833\\
%3520	0.0211319665099836\\
%3525	0.021128326037001\\
%3530	0.0211241020850252\\
%3535	0.0211192980549981\\
%3540	0.0211139170249908\\
%3545	0.0211079621659565\\
%3550	0.0211014369400004\\
%3555	0.0210943446170404\\
%3560	0.0210866886750409\\
%3565	0.0210784723100232\\
%3570	0.0210696992439807\\
%3575	0.0210603727300054\\
%3580	0.0210504963620224\\
%3585	0.0210400737769874\\
%3590	0.0210291083699872\\
%3595	0.0210176038909822\\
%3600	0.0210055639619782\\
%3605	0.0209929920769696\\
%3610	0.0209798921089828\\
%3615	0.0209662675219988\\
%3620	0.0209521222719786\\
%3625	0.0209374599190255\\
%3630	0.0209222842269696\\
%3635	0.0209065989770352\\
%3640	0.0208904079700005\\
%3645	0.0208737150360321\\
%3650	0.0208565238370397\\
%3655	0.0208388383759939\\
%3660	0.0208206623040041\\
%3665	0.0208019996239841\\
%3670	0.0207828540999913\\
%3675	0.0207632295599751\\
%3680	0.0207431299059522\\
%3685	0.0207225589160203\\
%3690	0.0207015206559618\\
%3695	0.0206800187800127\\
%3700	0.0206580573380393\\
%3705	0.0206356400859704\\
%3710	0.0206127709859629\\
%3715	0.0205894539159885\\
%3720	0.0205656927749942\\
%3725	0.0205414913870072\\
%3730	0.0205168536099904\\
%3735	0.0204917834410026\\
%3740	0.0204662846190331\\
%3745	0.0204403611340354\\
%3750	0.0204140168319782\\
%3755	0.0203872555180169\\
%3760	0.0203600810679632\\
%3765	0.0203324973260237\\
%3770	0.0203045082180324\\
%3775	0.0202761175490309\\
%3780	0.0202473291179786\\
%3785	0.0202181468160347\\
%3790	0.0201885743339858\\
%3795	0.0201586155679934\\
%3800	0.0201282743270212\\
%3805	0.0200975544319704\\
%3810	0.0200664595300282\\
%3815	0.0200349933909933\\
%3820	0.0200031599180193\\
%3825	0.0199709627519837\\
%3830	0.0199384056739973\\
%3835	0.0199054923149902\\
%3840	0.0198722263559716\\
%3845	0.0198386116360325\\
%3850	0.0198046516570116\\
%3855	0.0197703501870024\\
%3860	0.0197357108689857\\
%3865	0.0197007373209885\\
%3870	0.0196654331430182\\
%3875	0.0196298019229744\\
%3880	0.0195938473419801\\
%3885	0.0195575728739641\\
%3890	0.0195209820989817\\
%3895	0.0194840787000317\\
%3900	0.0194468659710196\\
%3905	0.0194093476239914\\
%3910	0.0193715269870154\\
%3915	0.0193334077159761\\
%3920	0.0192949930969917\\
%3925	0.0192562867459856\\
%3930	0.0192172919219615\\
%3935	0.0191780121230067\\
%3940	0.0191384506960048\\
%3945	0.0190986109410005\\
%3950	0.019058496413038\\
%3955	0.0190181103270106\\
%3960	0.0189774559639773\\
%3965	0.0189365366740049\\
%3970	0.0188953557789659\\
%3975	0.0188539163819996\\
%3980	0.0188122218650051\\
%3985	0.0187702753979693\\
%3990	0.0187280802400096\\
%3995	0.0186856395459927\\
%4000	0.0186429563689785\\
%4005	0.0186000339649581\\
%4010	0.0185568754969836\\
%4015	0.0185134839369994\\
%4020	0.0184698624750013\\
%4025	0.0184260142179937\\
%4030	0.0183819420960276\\
%4035	0.0183376491660283\\
%4040	0.0182931385160146\\
%4045	0.0182484129670115\\
%4050	0.0182034756809912\\
%4055	0.0181583294609595\\
%4060	0.0181129773559974\\
%4065	0.0180674221639947\\
%4070	0.0180216669380115\\
%4075	0.0179757142880135\\
%4080	0.0179295672849662\\
%4085	0.0178832286650277\\
%4090	0.0178367012319995\\
%4095	0.0177899878610219\\
%4100	0.017743091205034\\
%4105	0.0176960140939855\\
%4110	0.0176487592430021\\
%4115	0.0176013294509971\\
%4120	0.0175537272089628\\
%4125	0.0175059552990433\\
%4130	0.0174580164029976\\
%4135	0.0174099130990157\\
%4140	0.0173616479730185\\
%4145	0.0173132238139715\\
%4150	0.0172646429260226\\
%4155	0.0172159080229903\\
%4160	0.0171670215380004\\
%4165	0.0171179861230257\\
%4170	0.0170688042550182\\
%4175	0.0170194782380122\\
%4180	0.0169700107070412\\
%4185	0.0169204040269619\\
%4190	0.0168706606040132\\
%4195	0.0168207829809717\\
%4200	0.0167707733450015\\
%4205	0.0167206341290012\\
%4210	0.0166703677159603\\
%4215	0.0166199763399959\\
%4220	0.0165694623910326\\
%4225	0.0165188281170003\\
%4230	0.0164680758300051\\
%4235	0.0164172077020339\\
%4240	0.016366225978004\\
%4245	0.0163151329680318\\
%4250	0.0162639307599761\\
%4255	0.0162126216150114\\
%4260	0.0161612075750099\\
%4265	0.0161096908649938\\
%4270	0.0160580735930012\\
%4275	0.0160063577550318\\
%4280	0.0159545456410228\\
%4285	0.0159026392299779\\
%4290	0.0158506405010144\\
%4295	0.015798551529997\\
%4300	0.0157463742959862\\
%4305	0.0156941109819968\\
%4310	0.0156417632779835\\
%4315	0.0155893333850372\\
%4320	0.0155368231179978\\
%4325	0.0154842344030044\\
%4330	0.0154315691899569\\
%4335	0.0153788294439892\\
%4340	0.015326016857955\\
%4345	0.015273133546998\\
%4350	0.0152201810579982\\
%4355	0.0151671614669908\\
%4360	0.0151140764840534\\
%4365	0.0150609279550054\\
%4370	0.0150077175650267\\
%4375	0.0149544470399974\\
%4380	0.0149011183490302\\
%4385	0.0148477330089918\\
%4390	0.0147942927829945\\
%4395	0.0147407993860043\\
%4400	0.0146872545880115\\
%4405	0.0146336599120218\\
%4410	0.0145800170400321\\
%4415	0.0145263277169647\\
%4420	0.0144725934460439\\
%4425	0.0144188158990346\\
%4430	0.0143649966150292\\
%4435	0.0143111372009912\\
%4440	0.0142572391380327\\
%4445	0.0142033041800005\\
%4450	0.0141493335579526\\
%4455	0.0140953290820107\\
%4460	0.0140412920439985\\
%4465	0.0139872240159775\\
%4470	0.0139331263589497\\
%4475	0.0138790007209764\\
%4480	0.0138248484369683\\
%4485	0.0137706709369922\\
%4490	0.0137164696439527\\
%4495	0.013662245976036\\
%4500	0.0136080012520097\\
%4505	0.01355373688898\\
%4510	0.0134994542070217\\
%4515	0.013445154630972\\
%4520	0.0133908393909792\\
%4525	0.0133365098290028\\
%4530	0.0132821673939816\\
%4535	0.0132278131490011\\
%4540	0.013173448571024\\
%4545	0.0131190748560357\\
%4550	0.0130646932140053\\
%4555	0.0130103048810497\\
%4560	0.0129559112099855\\
%4565	0.0129015132829977\\
%4570	0.0128471123049962\\
%4575	0.0127927096100393\\
%4580	0.0127383061629871\\
%4585	0.0126839033599708\\
%4590	0.0126295021310057\\
%4595	0.0125751038419821\\
%4600	0.0125207093960285\\
%4605	0.0124663201349904\\
%4610	0.0124119369430105\\
%4615	0.0123575610460307\\
%4620	0.0123031935149811\\
%4625	0.0122488354670054\\
%4630	0.0121944878679869\\
%4635	0.0121401517330355\\
%4640	0.0120858282310223\\
%4645	0.0120315182809918\\
%4650	0.0119772229589898\\
%4655	0.0119229432970087\\
%4660	0.0118686801880017\\
%4665	0.0118144345819928\\
%4670	0.0117602075919763\\
%4675	0.0117060000949891\\
%4680	0.0116518131329713\\
%4685	0.0115976475130424\\
%4690	0.0115435041140017\\
%4695	0.0114893840830064\\
%4700	0.0114352882360436\\
%4705	0.0113812174679992\\
%4710	0.0113271725430195\\
%4715	0.0112731546049645\\
%4720	0.0112191642749622\\
%4725	0.0111652024519913\\
%4730	0.0111112702190326\\
%4735	0.0110573682380277\\
%4740	0.0110034974579776\\
%4745	0.0109496586110254\\
%4750	0.0108958527190453\\
%4755	0.0108420802880005\\
%4760	0.0107883423190174\\
%4765	0.0107346395020045\\
%4770	0.0106809726180472\\
%4775	0.0106273424460142\\
%4780	0.0105737497580094\\
%4785	0.0105201952250127\\
%4790	0.0104666796149786\\
%4795	0.010413203597011\\
%4800	0.0103597679420204\\
%4805	0.0103063734210309\\
%4810	0.0102530205120388\\
%4815	0.0101997100980498\\
%4820	0.0101464427670521\\
%4825	0.0100932193179801\\
%4830	0.0100400402569676\\
%4835	0.00998690630200372\\
%4840	0.00993381808399363\\
%4845	0.00988077624498374\\
%4850	0.00982778154400421\\
%4855	0.00977483435599424\\
%4860	0.0097219354720437\\
%4865	0.00966908550299195\\
%4870	0.00961628497896072\\
%4875	0.00956353455103454\\
%4880	0.00951083489400162\\
%4885	0.00945818650399133\\
%4890	0.00940559020398268\\
%4895	0.00935304624198352\\
%4900	0.00930055539498653\\
%4905	0.00924811816599913\\
%4910	0.00919573498902082\\
%4915	0.00914340652798273\\
%4920	0.00909113328202693\\
%4925	0.00903891567895698\\
%4930	0.00898675438497776\\
%4935	0.00893464979805003\\
%4940	0.008882602357005\\
%4945	0.00883061273503927\\
%4950	0.00877868134699611\\
%4955	0.00872680864500808\\
%4960	0.00867499512395398\\
%4965	0.0086232413220273\\
%4970	0.00857154761899892\\
%4975	0.00851991444096711\\
%4980	0.00846834245703576\\
%4985	0.00841683178600761\\
%4990	0.00836538309198431\\
%4995	0.00831399678901334\\
%5000	0.00826267314101869\\
%5005	0.00821141276298931\\
%5010	0.008160215821988\\
%5015	0.00810908303600399\\
%5020	0.00805801447899057\\
%5025	0.00800701078100019\\
%5030	0.00795607232601014\\
%5035	0.00790519925499211\\
%5040	0.00785439226899598\\
%5045	0.00780365152502327\\
%5050	0.0077529774439995\\
%5055	0.00770237040501343\\
%5060	0.00765183074997822\\
%5065	0.00760135898303815\\
%5070	0.00755095517399695\\
%5075	0.00750061985502271\\
%5080	0.00745035332602129\\
%5085	0.00740015595403065\\
%5090	0.00735002797097195\\
%5095	0.00729996967999114\\
%5100	0.00724998135297028\\
%5105	0.00720006343198065\\
%5110	0.00715021613103772\\
%5115	0.00710043983502828\\
%5120	0.00705073470300022\\
%5125	0.00700110106799912\\
%5130	0.00695153913801505\\
%5135	0.00690204939604655\\
%5140	0.00685263200199415\\
%5145	0.00680328709501055\\
%5150	0.00675401518901708\\
%5155	0.00670481638098863\\
%5160	0.00665569104495489\\
%5165	0.00660663933700789\\
%5170	0.00655766159496807\\
%5175	0.00650875794002559\\
%5180	0.00645992867498535\\
%5185	0.00641117408798664\\
%5190	0.00636249445199155\\
%5195	0.00631388982498038\\
%5200	0.00626536065402661\\
%5205	0.00621690696902988\\
%5210	0.00616852899298692\\
%5215	0.00612022713397664\\
%5220	0.00607200139302222\\
%5225	0.00602385205996825\\
%5230	0.00597577931500837\\
%5235	0.00592778343201417\\
%5240	0.0058798644770377\\
%5245	0.00583202270900074\\
%5250	0.00578425828302898\\
%5255	0.00573657144695972\\
%5260	0.00568896234699423\\
%5265	0.00564143122198857\\
%5270	0.00559397811298368\\
%5275	0.00554660315401634\\
%5280	0.00549930678096189\\
%5285	0.00545208882800807\\
%5290	0.00540494972898387\\
%5295	0.0053578894209636\\
%5300	0.00531090813797164\\
%5305	0.00526400612000089\\
%5310	0.00521718330895737\\
%5315	0.00517044004897116\\
%5320	0.00512377638898442\\
%5325	0.00507719248503236\\
%5330	0.0050306883950384\\
%5335	0.0049842643849729\\
%5340	0.00493792042800578\\
%5345	0.00489165670398961\\
%5350	0.0048454734019856\\
%5355	0.00479937051699153\\
%5360	0.00475334825796381\\
%5365	0.00470740673898717\\
%5370	0.0046615458899737\\
%5375	0.00461576604800484\\
%5380	0.00457006726298914\\
%5385	0.00452444949900155\\
%5390	0.00447891303099368\\
%5395	0.00443345775101989\\
%5400	0.00438808396199875\\
%5405	0.00434279158304207\\
%5410	0.00429758075000564\\
%5415	0.00425245161397925\\
%5420	0.00420740424101496\\
%5425	0.0041624385189607\\
%5430	0.00411755474897291\\
%5435	0.00407275295299314\\
%5440	0.00402803317194866\\
%5445	0.00398339536604908\\
%5450	0.00393883981496401\\
%5455	0.00389436642097962\\
%5460	0.00384997530699138\\
%5465	0.00380566641604219\\
%5470	0.00376144001501189\\
%5475	0.00371729599498849\\
%5480	0.00367323446801038\\
%5485	0.00362925547199211\\
%5490	0.00358535896799594\\
%5495	0.00354154514303673\\
%5500	0.0034978140110411\\
%5505	0.00345416550800337\\
%5510	0.00341059970196511\\
%5515	0.00336711668398948\\
%5520	0.00332371657401609\\
%5525	0.0032803991210244\\
%5530	0.00323716460195556\\
%5535	0.00319401302300548\\
%5540	0.00315094432102114\\
%5545	0.00310795845996381\\
%5550	0.00306505563696646\\
%5555	0.00302223578199801\\
%5560	0.00297949885299431\\
%5565	0.00293684494198487\\
%5570	0.00289427407301446\\
%5575	0.00285178620299575\\
%5580	0.00280938132397068\\
%5585	0.00276705956002843\\
%5590	0.00272482077099312\\
%5595	0.00268266505003112\\
%5600	0.00264059232796399\\
%5605	0.00259860277003554\\
%5610	0.00255669617797594\\
%5615	0.0025148725900408\\
%5620	0.00247313208200239\\
%5625	0.00243147466699156\\
%5630	0.0023899001960217\\
%5635	0.00234840885997301\\
%5640	0.00230700038696341\\
%5645	0.00226567504500963\\
%5650	0.00222443254199334\\
%5655	0.00218327312700239\\
%5660	0.00214219658704451\\
%5665	0.00210120305303008\\
%5670	0.00206029239501504\\
%5675	0.00201946452699531\\
%5680	0.00197871960398288\\
%5685	0.00193805762501142\\
%5690	0.00189747832899911\\
%5695	0.00185698190199446\\
%5700	0.00181656817198927\\
%5705	0.00177623721100417\\
%5710	0.00173598893798044\\
%5715	0.00169582331398033\\
%5720	0.00165574034599558\\
%5725	0.00161573998997255\\
%5730	0.00157582224397856\\
%5735	0.00153598695396795\\
%5740	0.00149623421498291\\
%5745	0.00145656386598603\\
%5750	0.00141697599696045\\
%5755	0.0013774704430034\\
%5760	0.00133804728903897\\
%5765	0.00129870636902751\\
%5770	0.00125944766500652\\
%5775	0.00122027121000201\\
%5780	0.00118117688600705\\
%5785	0.00114216462498007\\
%5790	0.00110323451002614\\
%5795	0.0010643862739812\\
%5800	0.00102562010300744\\
%5805	0.000986935733010341\\
%5810	0.000948333251983513\\
%5815	0.000909812502015939\\
%5820	0.000871373575989765\\
%5825	0.0008330162190191\\
%5830	0.000794740532967353\\
%5835	0.000756546469006025\\
%5840	0.00071843383398118\\
%5845	0.000680402690989013\\
%5850	0.000642452855004194\\
%5855	0.000604584396967311\\
%5860	0.000566797142994346\\
%5865	0.00052909107398591\\
%5870	0.000491466126959494\\
%5875	0.00045392219601581\\
%5880	0.000416459331972874\\
%5885	0.000379077439049524\\
%5890	0.000341776284017214\\
%5895	0.000304555984996568\\
%5900	0.000267416322003555\\
%5905	0.000230357432997153\\
%5910	0.000193379009999717\\
%5915	0.00015648120898959\\
%5920	0.000119663740974829\\
%5925	8.29266780328908e-05\\
%5930	4.62698510546034e-05\\
%5935	9.6933500230989e-06\\
%5940	-2.68031750465525e-05\\
%5945	-6.32195120147117e-05\\
%5950	-9.95558899603566e-05\\
%5955	-0.000135812377038746\\
%5960	-0.000171989081025004\\
%5965	-0.000208085945985204\\
%5970	-0.00024410315603518\\
%5975	-0.000280040733002807\\
%5980	-0.000315898835992812\\
%5985	-0.000351677563969588\\
%5990	-0.000387376850028431\\
%5995	-0.000422996966960909\\
%6000	-0.000458537821998561\\
%6005	-0.000493999560035263\\
%6010	-0.000529382262982381\\
%6015	-0.000564686047994201\\
%6020	-0.000599910967991946\\
%6025	-0.000635057209990464\\
%6030	-0.000670124699979624\\
%6035	-0.000705113594960949\\
%6040	-0.000740023988043959\\
%6045	-0.000774855907991423\\
%6050	-0.000809609518000798\\
%6055	-0.000844284912034254\\
%6060	-0.000878882121980951\\
%6065	-0.000913401310015161\\
%6070	-0.000947842475000016\\
%6075	-0.000982205743980558\\
%6080	-0.00101649118300884\\
%6085	-0.00105069898501142\\
%6090	-0.00108482917897845\\
%6095	-0.00111888182499342\\
%6100	-0.00115285701497214\\
%6105	-0.00118675487198061\\
%6110	-0.0012205754520096\\
%6115	-0.00125431894099393\\
%6120	-0.00128798535598662\\
%6125	-0.00132157474604355\\
%6130	-0.00135508738901535\\
%6135	-0.00138852319503258\\
%6140	-0.00142188230404372\\
%6145	-0.00145516478499985\\
%6150	-0.00148837083600029\\
%6155	-0.00152150048796784\\
%6160	-0.00155455379797331\\
%6165	-0.00158753095303155\\
%6170	-0.00162043196900186\\
%6175	-0.00165325699202867\\
%6180	-0.0016860061940065\\
%6185	-0.00171867947801729\\
%6190	-0.0017512770739927\\
%6195	-0.00178379913899107\\
%6200	-0.00181624555904136\\
%6205	-0.00184861664700975\\
%6210	-0.00188091234304011\\
%6215	-0.00191313291600181\\
%6220	-0.00194527835895997\\
%6225	-0.00197734869402666\\
%6230	-0.00200934416898235\\
%6235	-0.00204126485903089\\
%6240	-0.00207311086398931\\
%6245	-0.00210488220898242\\
%6250	-0.00213657894897779\\
%6255	-0.0021682013609734\\
%6260	-0.00219974944798196\\
%6265	-0.00223122334000436\\
%6270	-0.00226262319000625\\
%6275	-0.00229394897701241\\
%6280	-0.00232520080601262\\
%6285	-0.0023563789040395\\
%6290	-0.00238748322396987\\
%6295	-0.00241851404302906\\
%6300	-0.00244947126196848\\
%6305	-0.00248035520695566\\
%6310	-0.00251116582501254\\
%6315	-0.00254190328996629\\
%6320	-0.00257256759704205\\
%6325	-0.00260315896503016\\
%6330	-0.0026336775370055\\
%6335	-0.00266412327601984\\
%6340	-0.00269449627097629\\
%6345	-0.00272479683297888\\
%6350	-0.00275502489404289\\
%6355	-0.00278518060900979\\
%6360	-0.00281526415500366\\
%6365	-0.00284527543203694\\
%6370	-0.00287521476099073\\
%6375	-0.00290508208399842\\
%6380	-0.00293487766595035\\
%6385	-0.00296460139196597\\
%6390	-0.00299425366802097\\
%6395	-0.00302383432398301\\
%6400	-0.00305334360700726\\
%6405	-0.0030827815869543\\
%6410	-0.00311214835397777\\
%6415	-0.0031414440189792\\
%6420	-0.0031706687130395\\
%6425	-0.00319982248703354\\
%6430	-0.00322890551097998\\
%6435	-0.00325791787804519\\
%6440	-0.00328685959800623\\
%6445	-0.00331573090198845\\
%6450	-0.00334453193903528\\
%6455	-0.00337326257800896\\
%6460	-0.00340192321004906\\
%6465	-0.0034305137399997\\
%6470	-0.00345903429501959\\
%6475	-0.00348748502199214\\
%6480	-0.00351586608400112\\
%6485	-0.00354417746297031\\
%6490	-0.00357241936103492\\
%6495	-0.00360059189699768\\
%6500	-0.00362869510803421\\
%6505	-0.00365672904996472\\
%6510	-0.00368469399700189\\
%6515	-0.0037125899399939\\
%6520	-0.00374041698700012\\
%6525	-0.00376817526500872\\
%6530	-0.00379586491698092\\
%6535	-0.00382348590500214\\
%6540	-0.00385103850800306\\
%6545	-0.00387852281897949\\
%6550	-0.00390593885299495\\
%6555	-0.00393328673601445\\
%6560	-0.00396056651601384\\
%6565	-0.00398777845498444\\
%6570	-0.00401492253104152\\
%6575	-0.00404199893898749\\
%6580	-0.00406900769098684\\
%6585	-0.00409594901401533\\
%6590	-0.00412282295098976\\
%6595	-0.00414962946200603\\
%6600	-0.0041763689219465\\
%6605	-0.00420304132103411\\
%6610	-0.0042296466660332\\
%6615	-0.00425618517800785\\
%6620	-0.00428265689396312\\
%6625	-0.00430906206702275\\
%6630	-0.00433540056400261\\
%6635	-0.00436167266798293\\
%6640	-0.00438787837498467\\
%6645	-0.00441401779698936\\
%6650	-0.00444009116199595\\
%6655	-0.00446609851098856\\
%6660	-0.00449203979997037\\
%6665	-0.00451791539796886\\
%6670	-0.00454372519101298\\
%6675	-0.00456946937595148\\
%6680	-0.00459514796796157\\
%6685	-0.00462076119202948\\
%6690	-0.00464630918997955\\
%6695	-0.00467179181498523\\
%6700	-0.00469720943601715\\
%6705	-0.0047225620349991\\
%6710	-0.0047478498070177\\
%6715	-0.00477307265998661\\
%6720	-0.00479823091598064\\
%6725	-0.00482332451201728\\
%6730	-0.00484835359401359\\
%6735	-0.00487331842498406\\
%6740	-0.00489821887799735\\
%6745	-0.00492305514097779\\
%6750	-0.00494782741299105\\
%6755	-0.00497253570796374\\
%6760	-0.00499718005005434\\
%6765	-0.00502176067601567\\
%6770	-0.00504627763803001\\
%6775	-0.00507073109702105\\
%6780	-0.00509512102803455\\
%6785	-0.00511944771795925\\
%6790	-0.00514371106402223\\
%6795	-0.00516791128001159\\
%6800	-0.00519204838599308\\
%6805	-0.00521612261701421\\
%6810	-0.00524013401900447\\
%6815	-0.00526408265102418\\
%6820	-0.00528796868201198\\
%6825	-0.00531179209201582\\
%6830	-0.00533555317400669\\
%6835	-0.00535925183100971\\
%6840	-0.0053828882780067\\
%6845	-0.00540646264101952\\
%6850	-0.00542997495801956\\
%6855	-0.00545342527499315\\
%6860	-0.00547681385296528\\
%6865	-0.00550014066101312\\
%6870	-0.00552340587898925\\
%6875	-0.00554660949899244\\
%6880	-0.00556975172304419\\
%6885	-0.00559283256296794\\
%6890	-0.0056158522419878\\
%6895	-0.00563881079301609\\
%6900	-0.00566170826095913\\
%6905	-0.00568454479798675\\
%6910	-0.00570732057002488\\
%6915	-0.00573003554899287\\
%6920	-0.00575268992099609\\
%6925	-0.00577528378005354\\
%6930	-0.0057978171290074\\
%6935	-0.00582029028299758\\
%6940	-0.00584270306399048\\
%6945	-0.005865055708\\
%6950	-0.00588734835497462\\
%6955	-0.00590958105999562\\
%6960	-0.00593175398398671\\
%6965	-0.0059538670980146\\
%6970	-0.00597592058295504\\
%6975	-0.00599791442999731\\
%6980	-0.00601984893700092\\
%6985	-0.00604172401301639\\
%6990	-0.00606353987598141\\
%6995	-0.00608529655102075\\
%7000	-0.00610699417495653\\
%};
%\addlegendentry{$443.15$~K constant}



\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
5	-0.0271426253989944\\
10	-0.00739024479997852\\
15	0.00231107472200165\\
20	0.00717838574001917\\
25	0.00902434857698609\\
30	0.00907241360198441\\
35	0.00811518190300831\\
40	0.00666607441098677\\
45	0.00505155391499557\\
50	0.00347115468099446\\
55	0.00203779408400351\\
60	0.000805488013952527\\
65	-0.000211312375995476\\
70	-0.00102412313600553\\
75	-0.00166083643000547\\
80	-0.00215896642401958\\
85	-0.00256091600903119\\
90	-0.00291069057095683\\
95	-0.00325165251098269\\
100	-0.00362474391397427\\
105	-0.00406838394599163\\
110	-0.00461700500000006\\
115	-0.00530100378404086\\
120	-0.00614668944803043\\
125	-0.00717626210996514\\
130	-0.00840791423098608\\
135	-0.00985599490496725\\
140	-0.0115312106070178\\
145	-0.0134408471039933\\
150	-0.0155890000529553\\
155	-0.017976808365006\\
160	-0.0206026842949996\\
165	-0.0234625361189842\\
170	-0.0265499824659514\\
175	-0.0298565565469744\\
180	-0.0333718995120194\\
185	-0.0370839429409671\\
190	-0.0409790816750046\\
195	-0.0450423364209769\\
200	-0.0492575072620411\\
205	-0.0536073196219604\\
210	-0.058073562020013\\
215	-0.0626372187419975\\
220	-0.0672785955640052\\
225	-0.0719774425410264\\
230	-0.0767130722520051\\
235	-0.0814644755079712\\
240	-0.0862104354549729\\
245	-0.0909296402570021\\
250	-0.0956007958469627\\
255	-0.100202738474024\\
260	-0.10471454879297\\
265	-0.109115666961998\\
270	-0.113386009851013\\
275	-0.117506090647964\\
280	-0.121457140522011\\
285	-0.125221233249022\\
290	-0.128781412994954\\
295	-0.132121823901002\\
300	-0.13522784357599\\
305	-0.138086219176955\\
310	-0.140685206601972\\
315	-0.143014713398998\\
320	-0.145066445531029\\
325	-0.146834058918046\\
330	-0.148313313708002\\
335	-0.149502231626002\\
340	-0.150401251352037\\
345	-0.151013373577996\\
350	-0.151344284933032\\
355	-0.151402437911997\\
360	-0.151199063305\\
365	-0.150748077282003\\
370	-0.150065848714974\\
375	-0.149170789610992\\
380	-0.148082744438\\
385	-0.146822174905992\\
390	-0.145409166691991\\
395	-0.143862317990965\\
400	-0.142197601237001\\
405	-0.140427307107984\\
410	-0.138559183148004\\
415	-0.136595860707985\\
420	-0.134534633040005\\
425	-0.132367604736999\\
430	-0.130082193657017\\
435	-0.12766193310199\\
440	-0.125087499395022\\
445	-0.122337881214037\\
450	-0.11939160752496\\
455	-0.116227962950006\\
460	-0.112828131621029\\
465	-0.109176227238038\\
470	-0.105260184181986\\
475	-0.101072495983999\\
480	-0.0966108001979933\\
485	-0.0918783146730107\\
490	-0.0868841391619526\\
495	-0.0816434363640042\\
500	-0.0746626541300088\\
505	-0.161869212363001\\
510	-0.191262666560988\\
515	-0.183633699664028\\
520	-0.159484016158046\\
525	-0.132780239682006\\
530	-0.111091516487988\\
535	-0.097198972304966\\
540	-0.0909633661020166\\
545	-0.0908315701909714\\
550	-0.0948186484699818\\
555	-0.101045240050951\\
560	-0.10797341797695\\
565	-0.114468338397955\\
570	-0.119771918238996\\
575	-0.123440470820981\\
580	-0.125274120049994\\
585	-0.125251287169021\\
590	-0.123473446134994\\
595	-0.120121190373993\\
600	-0.115420716100004\\
605	-0.109619207955006\\
610	-0.102967286470005\\
615	-0.0957069411110183\\
620	-0.088063776246031\\
625	-0.0802423057319857\\
630	-0.0724235160259923\\
635	-0.0647640374100433\\
640	-0.0573964234039863\\
645	-0.0504301703440433\\
650	-0.0439523531999839\\
655	-0.0380320013119899\\
660	-0.0327197532989771\\
665	-0.028049447038029\\
670	-0.0240410322269895\\
675	-0.0207021783110122\\
680	-0.0180299248489746\\
685	-0.0160122420209632\\
690	-0.0146294647179843\\
695	-0.0138556003699932\\
700	-0.0136595084310329\\
705	-0.0140059605440115\\
710	-0.0148565881799527\\
715	-0.0161707254820271\\
720	-0.0179061586559897\\
725	-0.0200198472739999\\
730	-0.0224684859899753\\
735	-0.0252085012099883\\
740	-0.0281975172029547\\
745	-0.0313941420719743\\
750	-0.0347583616270413\\
755	-0.0382518645080268\\
760	-0.0418383122919863\\
765	-0.0454835668589908\\
770	-0.0491558771460063\\
775	-0.0528260273799788\\
780	-0.0564674428779881\\
785	-0.0600562504739628\\
790	-0.0635712885579665\\
795	-0.0669940582280333\\
800	-0.0703086118519991\\
805	-0.0735013705899519\\
810	-0.0765608710320294\\
815	-0.0794774387579764\\
820	-0.0822427992429766\\
825	-0.0848496363799995\\
830	-0.0872911203210265\\
835	-0.0895604305740108\\
840	-0.0916503031280058\\
845	-0.0935526320259896\\
850	-0.0952581547290379\\
855	-0.0967562425349797\\
860	-0.098034812002993\\
865	-0.0990803617889924\\
870	-0.0998781316989721\\
875	-0.100412372855999\\
880	-0.100666708221013\\
885	-0.100624562924963\\
890	-0.100269638813984\\
895	-0.0995864098080119\\
900	-0.0985606145230236\\
905	-0.0971797295189845\\
910	-0.0954334057429946\\
915	-0.0933138586800055\\
920	-0.0908162051409818\\
925	-0.0879387418040096\\
930	-0.0846831658980136\\
935	-0.081054740275988\\
940	-0.0770624054790119\\
945	-0.0727188433980359\\
950	-0.068040499841004\\
955	-0.0630475701519799\\
960	-0.0577639550160143\\
965	-0.0522171913979719\\
970	-0.0464383653160212\\
975	-0.0404620102870012\\
980	-0.0343259962710363\\
985	-0.0280714128949739\\
990	-0.02174245096802\\
995	-0.0153862840289776\\
1000	-0.00753811993803311\\
1005	-0.0759122024059593\\
1010	-0.0935686873760346\\
1015	-0.082088496681024\\
1020	-0.0591108787309622\\
1025	-0.0362457169590016\\
1030	-0.0195777549309923\\
1035	-0.0110868429039783\\
1040	-0.0102411102810152\\
1045	-0.0152980942999648\\
1050	-0.0241740251520355\\
1055	-0.0349333409020005\\
1060	-0.0460081970809938\\
1065	-0.0562550978909826\\
1070	-0.0649250207470118\\
1075	-0.0715965873590108\\
1080	-0.0761004197299826\\
1085	-0.0784488782369976\\
1090	-0.0787770245070192\\
1095	-0.0772960820849562\\
1100	-0.0742584502939962\\
1105	-0.0699324520460323\\
1110	-0.0645848352150438\\
1115	-0.0584692694189926\\
1120	-0.051819133582967\\
1125	-0.044843616342007\\
1130	-0.0377260310149836\\
1135	-0.0306236808620497\\
1140	-0.0236687506559861\\
1145	-0.0169698429500045\\
1150	-0.0106138873900363\\
1155	-0.00466823146103934\\
1160	0.00081721785403488\\
1165	0.00580881411195833\\
1170	0.0102839217569795\\
1175	0.0142327915139617\\
1180	0.0176555750599618\\
1185	0.0205603635859575\\
1190	0.0229618897969885\\
1195	0.0248802709249958\\
1200	0.0263398701990241\\
1205	0.0273682830730309\\
1210	0.027995443582995\\
1215	0.028252839101981\\
1220	0.0281728251320033\\
1225	0.0277880317610197\\
1230	0.0271308533269803\\
1235	0.026233014705042\\
1240	0.0251252112070119\\
1245	0.0238368145620029\\
1250	0.022395645834024\\
1255	0.0208278205390116\\
1260	0.0191577203589759\\
1265	0.0174077669829558\\
1270	0.0155985028100076\\
1275	0.013748738859988\\
1280	0.011875687791985\\
1285	0.00999514241198085\\
1290	0.0081216969280149\\
1295	0.00626900093396898\\
1300	0.00445003148701062\\
1305	0.00267736687004572\\
1310	0.000963443889986593\\
1315	-0.000679215207014749\\
1320	-0.00223782366003888\\
1325	-0.00369920797999157\\
1330	-0.00504975267699592\\
1335	-0.00627541364701756\\
1340	-0.00736180010795806\\
1345	-0.00829431980702111\\
1350	-0.00905837847000157\\
1355	-0.00963962383201533\\
1360	-0.0100242204920278\\
1365	-0.0101991433280091\\
1370	-0.0101524777859936\\
1375	-0.0098737151649857\\
1380	-0.00935403348802311\\
1385	-0.00858655602996805\\
1390	-0.0075665830920002\\
1395	-0.00629179082397968\\
1400	-0.00476239785302823\\
1405	-0.0029812973909884\\
1410	-0.000954155605029428\\
1415	0.0013105209119999\\
1420	0.00380134643700103\\
1425	0.00650404441500996\\
1430	0.00940145766799105\\
1435	0.0124735787139798\\
1440	0.0156975958850012\\
1445	0.0190479532870427\\
1450	0.0224964205649485\\
1455	0.0260121698000262\\
1460	0.029561859444982\\
1465	0.0331097205179844\\
1470	0.0366176458310292\\
1475	0.0400452780419869\\
1480	0.0433500983829731\\
1485	0.0464875140320373\\
1490	0.0494109461620269\\
1495	0.0520721193140048\\
1500	0.0559383215789921\\
1505	-0.00513956490704004\\
1510	-0.0183922636060174\\
1515	-0.00578547278496444\\
1520	0.0161874179070196\\
1525	0.0368946085570201\\
1530	0.0508775210510066\\
1535	0.0564730992979889\\
1540	0.0543308578159554\\
1545	0.0462154196720235\\
1550	0.03420659754795\\
1555	0.0202446406630088\\
1560	0.00592021444998636\\
1565	-0.00758601991799424\\
1570	-0.0194820064460259\\
1575	-0.0293053173500084\\
1580	-0.0368525976099932\\
1585	-0.0421114385789565\\
1590	-0.0452012395609813\\
1595	-0.0463252567259929\\
1600	-0.0457336872950123\\
1605	-0.0436965032940293\\
1610	-0.0404843226350522\\
1615	-0.0363556835159784\\
1620	-0.0315490426959855\\
1625	-0.0262783707159997\\
1630	-0.020731256120996\\
1635	-0.0150687325620424\\
1640	-0.00942624271499426\\
1645	-0.00391530886901137\\
1650	0.00137439969699926\\
1655	0.00637281807797763\\
1660	0.0110272017469697\\
1665	0.0152999029430134\\
1670	0.0191662660649854\\
1675	0.0226130571060139\\
1680	0.0256357396580142\\
1685	0.0282368725629567\\
1690	0.0304263095349597\\
1695	0.0322186189019931\\
1700	0.0336321282769632\\
1705	0.0346879948829724\\
1710	0.0354093722059474\\
1715	0.03582068806503\\
1720	0.0359470326199585\\
1725	0.0358136448589903\\
1730	0.0354454920359899\\
1735	0.0348669350429986\\
1740	0.03410147379401\\
1745	0.0331715668809807\\
1750	0.0320985208139746\\
1755	0.0309024435130141\\
1760	0.0296022550519979\\
1765	0.0282157499399887\\
1770	0.026759701108972\\
1775	0.0252501130549945\\
1780	0.0237022406089977\\
1785	0.022130473476011\\
1790	0.0205490350210198\\
1795	0.0189718912980084\\
1800	0.0174129122640352\\
1805	0.0158859663470139\\
1810	0.0144049705460247\\
1815	0.0129838967019964\\
1820	0.0116367334860001\\
1825	0.0103774033819946\\
1830	0.00921964038701617\\
1835	0.00817683167400673\\
1840	0.00726183291601501\\
1845	0.00648676368899714\\
1850	0.00586279164502912\\
1855	0.00539991414899532\\
1860	0.00510674407996703\\
1865	0.00499030609199735\\
1870	0.00505584861599573\\
1875	0.00530667584899902\\
1880	0.00574400139799991\\
1885	0.00636682645199471\\
1890	0.00717184169195662\\
1895	0.00815335392104544\\
1900	0.00930323507503772\\
1905	0.0106108931250333\\
1910	0.0120632626830002\\
1915	0.0136448124640083\\
1920	0.0153375686600157\\
1925	0.0171211516459948\\
1930	0.0189728226189914\\
1935	0.0208675392399869\\
1940	0.0227780185669531\\
1945	0.0246748031889865\\
1950	0.0265263300090055\\
1955	0.028299002688982\\
1960	0.0299572627359908\\
1965	0.0314636612249615\\
1970	0.0327789274180077\\
1975	0.0338620361449671\\
1980	0.0346703597789997\\
1985	0.0351609689370207\\
1990	0.0352969474379847\\
1995	0.0350617697130247\\
2000	0.0359938896710332\\
2005	-0.0207530258470001\\
2010	-0.0306224441659992\\
2015	-0.015718994886015\\
2020	0.0079947269080094\\
2025	0.0302991025690176\\
2030	0.0459427796029672\\
2035	0.053297147934984\\
2040	0.0529427098109636\\
2045	0.0465357159629889\\
2050	0.0360520113920302\\
2055	0.0233553800919708\\
2060	0.00999505019404978\\
2065	-0.0028570921479627\\
2070	-0.0143924819540189\\
2075	-0.0241157757220094\\
2080	-0.0317824675560132\\
2085	-0.0373371385960013\\
2090	-0.0408585976580298\\
2095	-0.0425143214640116\\
2100	-0.0425244681430286\\
2105	-0.0411346659159904\\
2110	-0.0385962941330149\\
2115	-0.0351529076930319\\
2120	-0.0310313873389987\\
2125	-0.0264367357410151\\
2130	-0.0215495328160387\\
2135	-0.0165252608509832\\
2140	-0.0114949030199796\\
2145	-0.00656636296497481\\
2150	-0.00182636968497718\\
2155	0.00265737330897764\\
2160	0.00683494248698935\\
2165	0.0106683736789819\\
2170	0.014134183687986\\
2175	0.017219351715994\\
2180	0.0199195408429773\\
2185	0.0222376568800087\\
2190	0.0241822435079939\\
2195	0.0257664394000017\\
2200	0.0270068827539944\\
2205	0.0279227171459979\\
2210	0.0285348198089537\\
2215	0.0288651393270243\\
2220	0.0289361413849747\\
2225	0.0287703624679807\\
2230	0.0283900579270266\\
2235	0.0278169364819973\\
2240	0.0270719748419879\\
2245	0.026175301487001\\
2250	0.0251461432370093\\
2255	0.0240028253700189\\
2260	0.0227628148229542\\
2265	0.0214427984179792\\
2270	0.0200587833099917\\
2275	0.0186262113739986\\
2280	0.0171600741279576\\
2285	0.0156750202719991\\
2290	0.014185724981985\\
2295	0.0127062840909957\\
2300	0.0112505158169824\\
2305	0.00983235061698906\\
2310	0.00846549595496526\\
2315	0.00716340649103131\\
2320	0.00593918622797673\\
2325	0.00480545735399573\\
2330	0.00377420937104489\\
2335	0.00285663179801077\\
2340	0.00206294020500764\\
2345	0.00140219752097437\\
2350	0.000882138844019664\\
2355	0.000509003788977225\\
2360	0.000287380784016023\\
2365	0.000220066122039952\\
2370	0.000307940800041706\\
2375	0.000549866360017859\\
2380	0.00094259984200562\\
2385	0.00148072911900954\\
2390	0.00215662631899249\\
2395	0.00296042053901147\\
2400	0.00387998618799656\\
2405	0.00490094639002336\\
2410	0.00600668994297848\\
2415	0.00717839948100618\\
2420	0.00839508910797804\\
2425	0.00963364928901456\\
2430	0.010868898312026\\
2435	0.0120736377849653\\
2440	0.0132187107229811\\
2445	0.0142730618510427\\
2450	0.0152037976559996\\
2455	0.0159762460669981\\
2460	0.0165540141679799\\
2465	0.0168990445919803\\
2470	0.0169716975790379\\
2475	0.0167314044159639\\
2480	0.0161406294009794\\
2485	0.0151763852549607\\
2490	0.0138481471780096\\
2495	0.012215442655986\\
2500	0.0119124777889965\\
2505	-0.0414524494560169\\
2510	-0.0481966755299936\\
2515	-0.0305433351380202\\
2520	-0.00426111262595441\\
2525	0.0205683225340181\\
2530	0.0387370965899549\\
2535	0.0485839177649723\\
2540	0.0506158413659819\\
2545	0.0464065271330014\\
2550	0.0378607733070453\\
2555	0.0267935414880185\\
2560	0.0147301721539748\\
2565	0.00284166490502002\\
2570	-0.00804589049897686\\
2575	-0.0174067742750026\\
2580	-0.0249586726280313\\
2585	-0.0306055217999983\\
2590	-0.0343861333780069\\
2595	-0.0364309737950066\\
2600	-0.0369275199739718\\
2605	-0.0360935953000308\\
2610	-0.0341576285749738\\
2615	-0.0313446907650246\\
2620	-0.0278670890369881\\
2625	-0.023918522696988\\
2630	-0.0196709276390266\\
2635	-0.0152732552189718\\
2640	-0.0108516031049817\\
2645	-0.00651025735999156\\
2650	-0.00233330387999331\\
2655	0.00161447768300604\\
2660	0.00528176598697883\\
2665	0.00863337178901702\\
2670	0.0116461515710284\\
2675	0.0143070915040084\\
2680	0.0166116622110053\\
2685	0.0185622816620139\\
2690	0.0201669623069733\\
2695	0.0214381033720201\\
2700	0.0223912233150259\\
2705	0.0230444099850047\\
2710	0.023417346372014\\
2715	0.0235307081750307\\
2720	0.0234056536109506\\
2725	0.0230634107949754\\
2730	0.0225249610450078\\
2735	0.0218108066359832\\
2740	0.0209408137690161\\
2745	0.0199341220409792\\
2750	0.0188091082069946\\
2755	0.0175833961800436\\
2760	0.0162739011900044\\
2765	0.0148968981689563\\
2770	0.0134681036090001\\
2775	0.0120027610569764\\
2780	0.0105157206280069\\
2785	0.00902150465498153\\
2790	0.00753435218302911\\
2795	0.00606835894501501\\
2800	0.0046375287599858\\
2805	0.00325474168101891\\
2810	0.00193303946599599\\
2815	0.000684973122986321\\
2820	-0.000477504280979701\\
2825	-0.00154315446701503\\
2830	-0.00250160281399303\\
2835	-0.0033434931319789\\
2840	-0.00406064566197983\\
2845	-0.00464621031301249\\
2850	-0.00509481290299618\\
2855	-0.0054026911389542\\
2860	-0.00556781743102874\\
2865	-0.00559000617801075\\
2870	-0.00547100442702231\\
2875	-0.00521456615700799\\
2880	-0.00482650857202316\\
2885	-0.00431475203799891\\
2890	-0.00368934434300172\\
2895	-0.00296247039000264\\
2900	-0.00214844855702268\\
2905	-0.00126371552204319\\
2910	-0.000326800943980743\\
2915	0.000641705654004454\\
2920	0.00161919534502886\\
2925	0.00258108559802395\\
2930	0.00350086913499581\\
2935	0.00435016637499075\\
2940	0.00509877845297524\\
2945	0.0057147440099925\\
2950	0.00616438588599522\\
2955	0.00641236449200733\\
2960	0.00642172846704625\\
2965	0.0061539949479652\\
2970	0.00556982063301348\\
2975	0.00463298405901469\\
2980	0.00332169562403806\\
2985	0.00164632805700649\\
2990	-0.00033403304598778\\
2995	-0.00250169354700347\\
3000	-0.00316729487201428\\
3005	-0.0540697771689906\\
3010	-0.0584332299869743\\
3015	-0.0385719425799493\\
3020	-0.0101824020669596\\
3025	0.0167023241010043\\
3030	0.0368781177140249\\
3035	0.0486517949040035\\
3040	0.052481322927008\\
3045	0.0498903638270463\\
3050	0.0427432470160056\\
3055	0.0328289202579981\\
3060	0.0216621372709938\\
3065	0.0104172784950265\\
3070	-6.4971115989465e-05\\
3075	-0.00923630981702672\\
3080	-0.01678701421298\\
3085	-0.0225915461529667\\
3090	-0.0266593731149669\\
3095	-0.0290933367970183\\
3100	-0.0300560116260158\\
3105	-0.0297435570400353\\
3110	-0.0283661270279936\\
3115	-0.0261337744760226\\
3120	-0.0232467601060193\\
3125	-0.0198893279500112\\
3130	-0.0162261477950096\\
3135	-0.0124006992049885\\
3140	-0.00853505225501294\\
3145	-0.0047306054059959\\
3150	-0.00106899498496205\\
3155	0.00238520893100258\\
3160	0.00558216927601052\\
3165	0.00848715634100472\\
3170	0.0110770510510179\\
3175	0.0133386730269649\\
3180	0.0152671513920382\\
3185	0.0168644196410241\\
3190	0.018137866937991\\
3195	0.0190992075770282\\
3200	0.0197633240840105\\
3205	0.0201473821309719\\
3210	0.0202702697420136\\
3215	0.0201518310620372\\
3220	0.0198123957670191\\
3225	0.0192723885230066\\
3230	0.0185520283740175\\
3235	0.0176711108420022\\
3240	0.0166488622350016\\
3245	0.015503856773023\\
3250	0.0142539840549603\\
3255	0.012916458218001\\
3260	0.0115078553949957\\
3265	0.0100441715740089\\
3270	0.00854088885597548\\
3275	0.00701303966297928\\
3280	0.00547526556999856\\
3285	0.00394185851700968\\
3290	0.00242678149601261\\
3295	0.00094376518302397\\
3300	-0.000493630189964733\\
3305	-0.00187293544200884\\
3310	-0.00318188012698783\\
3315	-0.00440868550896312\\
3320	-0.00554230930299582\\
3325	-0.00657255187297778\\
3330	-0.00749019673895646\\
3335	-0.00828715584299289\\
3340	-0.0089566136770145\\
3345	-0.00949316497997188\\
3350	-0.00989294374397787\\
3355	-0.0101537414630002\\
3360	-0.0102751111909924\\
3365	-0.0102584585640102\\
3370	-0.0101071149630343\\
3375	-0.00982639656399442\\
3380	-0.00942364686102337\\
3385	-0.00890826499204422\\
3390	-0.00829171984298682\\
3395	-0.00758755153003676\\
3400	-0.00681136141201932\\
3405	-0.00598079141303742\\
3410	-0.00511549735000472\\
3415	-0.0042371148160214\\
3420	-0.00336921828204595\\
3425	-0.00253727659696779\\
3430	-0.00176860520394939\\
3435	-0.00109231771205032\\
3440	-0.000539276571998926\\
3445	-0.000142043329958597\\
3450	6.51695480087255e-05\\
3455	4.65455649987234e-05\\
3460	-0.000235283918016194\\
3465	-0.000818965339021815\\
3470	-0.00174225289202923\\
3475	-0.00303400785099939\\
3480	-0.00469857453401801\\
3485	-0.00669802730902802\\
3490	-0.00893964723599083\\
3495	-0.0112727696619572\\
3500	-0.0119809886990083\\
3505	-0.0612365501289673\\
3510	-0.0639875117690281\\
3515	-0.0426086115279531\\
3520	-0.0127669161420272\\
3525	0.0155233593009712\\
3530	0.0370540468410354\\
3535	0.0501098813779777\\
3540	0.0551188399909961\\
3545	0.0535755306900114\\
3550	0.0473216803000014\\
3555	0.0381325335329734\\
3560	0.0275183318670429\\
3565	0.0166571543039709\\
3570	0.00639995593604681\\
3575	-0.00268998578997071\\
3580	-0.010285080860001\\
3585	-0.0162406429950011\\
3590	-0.0205469960059759\\
3595	-0.0232888023940063\\
3600	-0.0246120697499919\\
3605	-0.0246983682000064\\
3610	-0.0237453727980323\\
3615	-0.021952741647965\\
3620	-0.0195122842299611\\
3625	-0.0166015268520141\\
3630	-0.013379917635973\\
3635	-0.00998697063101872\\
3640	-0.00654182068996079\\
3645	-0.00314375875296946\\
3650	0.000127269235008498\\
3655	0.00320700447701938\\
3660	0.00604663864896793\\
3665	0.00861164506000023\\
3670	0.0108789101869888\\
3675	0.0128351022910351\\
3680	0.0144750737110257\\
3685	0.0158003869239565\\
3690	0.0168179903139958\\
3695	0.0175390501709671\\
3700	0.0179780480739851\\
3705	0.0181515496619795\\
3710	0.0180778703179953\\
3715	0.0177763235909651\\
3720	0.0172667088870071\\
3725	0.0165689423569688\\
3730	0.0157027653439741\\
3735	0.0146875341590089\\
3740	0.0135420779700439\\
3745	0.0122846184880245\\
3750	0.0109327378410171\\
3755	0.00950338336497225\\
3760	0.00801290108199737\\
3765	0.00647708400401825\\
3770	0.00491122814599976\\
3775	0.003330186321989\\
3780	0.00174841205699749\\
3785	0.000179987899969092\\
3790	-0.00136136712103507\\
3795	-0.00286220979899099\\
3800	-0.00430931609503205\\
3805	-0.00569063649396639\\
3810	-0.00699438647797024\\
3815	-0.0082093384830273\\
3820	-0.00932507341099154\\
3825	-0.0103320838640002\\
3830	-0.0112219099360118\\
3835	-0.0119872775110252\\
3840	-0.0126222342460096\\
3845	-0.0131222775419815\\
3850	-0.0134844741319853\\
3855	-0.0137075677180292\\
3860	-0.0137920740079949\\
3865	-0.0137403600130028\\
3870	-0.0135567100629714\\
3875	-0.013247376403001\\
3880	-0.012820614226996\\
3885	-0.0122867052079982\\
3890	-0.0116579660650018\\
3895	-0.0109487458969966\\
3900	-0.0101754133090139\\
3905	-0.00935633512000322\\
3910	-0.00851184706294816\\
3915	-0.00766421899396619\\
3920	-0.00683761510498471\\
3925	-0.00605805040601126\\
3930	-0.00535334579802793\\
3935	-0.00475308037499644\\
3940	-0.00428854491201491\\
3945	-0.00399269430801041\\
3950	-0.00390010298002608\\
3955	-0.00404692042297938\\
3960	-0.00447079936196815\\
3965	-0.00521026492799592\\
3970	-0.00630094072801057\\
3975	-0.00776477876399895\\
3980	-0.00959277629596045\\
3985	-0.011728784733009\\
3990	-0.0140600131530277\\
3995	-0.0164178803860295\\
4000	-0.0170725157730089\\
4005	-0.0652743652059939\\
4010	-0.0669887589650102\\
4015	-0.0446281586939676\\
4020	-0.0138467407240341\\
4025	0.0153490284179725\\
4030	0.0377464141380415\\
4035	0.0516159906120492\\
4040	0.0573677056619886\\
4045	0.0564792286550073\\
4050	0.0507794657900149\\
4055	0.0420362255669602\\
4060	0.0317577657079937\\
4065	0.021125005009992\\
4070	0.0109955695230042\\
4075	0.0019421618280262\\
4080	-0.00569649670302397\\
4085	-0.011763802552025\\
4090	-0.0162381403209793\\
4095	-0.019192782750963\\
4100	-0.0207632875509489\\
4105	-0.0211219471419781\\
4110	-0.020458429794985\\
4115	-0.0189656559859941\\
4120	-0.0168298982480337\\
4125	-0.0142242321770141\\
4130	-0.0113046055070072\\
4135	-0.00820784225300031\\
4140	-0.00505105970398745\\
4145	-0.00193207925804018\\
4150	0.00107039457998326\\
4155	0.00389222639398668\\
4160	0.00648545027200953\\
4165	0.00881569657201453\\
4170	0.0108598858070081\\
4175	0.012604611355016\\
4180	0.014044563443008\\
4185	0.0151810775120111\\
4190	0.0160208277609968\\
4195	0.0165746735430048\\
4200	0.0168567457100153\\
4205	0.0168833276840132\\
4210	0.0166723470329657\\
4215	0.0162427878249787\\
4220	0.015614121660974\\
4225	0.0148059512769692\\
4230	0.0138377243069954\\
4235	0.01272852586402\\
4240	0.011496939539029\\
4245	0.0101609676670478\\
4250	0.00873799770499772\\
4255	0.00724480555498985\\
4260	0.0056975846840146\\
4265	0.0041119889800143\\
4270	0.00250318317699794\\
4275	0.000885888450000039\\
4280	-0.000725580471964804\\
4285	-0.00231729504599798\\
4290	-0.00387571236097983\\
4295	-0.00538759287297808\\
4300	-0.00683994596698767\\
4305	-0.00822100514898239\\
4310	-0.00951930550701263\\
4315	-0.0107239777310042\\
4320	-0.0118250014340333\\
4325	-0.012813306040016\\
4330	-0.0136809046620101\\
4335	-0.0144210277100001\\
4340	-0.0150282532010237\\
4345	-0.0154986297720257\\
4350	-0.0158297904159781\\
4355	-0.0160210542659911\\
4360	-0.0160735152850293\\
4365	-0.0159901185009517\\
4370	-0.0157757194640453\\
4375	-0.0154371303639778\\
4380	-0.0149831523870034\\
4385	-0.0144245947410013\\
4390	-0.0137742808120151\\
4395	-0.0130470440730051\\
4400	-0.0122597132659621\\
4405	-0.0114310910549875\\
4410	-0.010581923643997\\
4415	-0.00973486630800835\\
4420	-0.0089144440909763\\
4425	-0.0081470090689777\\
4430	-0.00746069639103553\\
4435	-0.00688537793399746\\
4440	-0.0064526173200079\\
4445	-0.00619562459201006\\
4450	-0.00614921182204853\\
4455	-0.00634975057300835\\
4460	-0.00683506634300102\\
4465	-0.00764344733300959\\
4470	-0.00880865059099278\\
4475	-0.0103475249079565\\
4480	-0.0122421971470317\\
4485	-0.0144253404990309\\
4490	-0.0167724954690129\\
4495	-0.0191052012160071\\
4500	-0.0196865872739522\\
4505	-0.067226030522022\\
4510	-0.0682870366339898\\
4515	-0.0453049072830254\\
4520	-0.0139277482180091\\
4525	0.0158412858040151\\
4530	0.0387858240150081\\
4535	0.0531674546239742\\
4540	0.0593851324509842\\
4545	0.0589063935549916\\
4550	0.0535525892329929\\
4555	0.0450872529610251\\
4560	0.0350176278209915\\
4565	0.0245264816149984\\
4570	0.0144755834110128\\
4575	0.00544341749798605\\
4580	-0.00222449107604916\\
4585	-0.00836425399398877\\
4590	-0.0129469346210271\\
4595	-0.016038789221966\\
4600	-0.0177689005839738\\
};
\addlegendentry{$443.15$~K sawtooth}



\addplot [color=black,line width=1.1pt, densely dotted]
  table[row sep=crcr]{%
0	0\\
5	-0.0289453598829823\\
10	0.0978362935160249\\
15	0.101052450357997\\
20	0.0651854094920168\\
25	0.0207283842119637\\
30	-0.0179595027779555\\
35	-0.0454670777500041\\
40	-0.0610591697019913\\
45	-0.0662792931510126\\
50	-0.0635536816560034\\
55	-0.0554292038219728\\
60	-0.0441946417329859\\
65	-0.0317222048930148\\
70	-0.0194294402299988\\
75	-0.00830473729700998\\
80	0.00103535107297148\\
85	0.00827571886799205\\
90	0.0133309699360211\\
95	0.0162795188670088\\
100	0.0173073244800435\\
105	0.0166625435089713\\
110	0.0146207440499779\\
115	0.0114593909469818\\
120	0.00744002015204615\\
125	0.0027964640829623\\
130	-0.00227230731701411\\
135	-0.00760590691402285\\
140	-0.0130837419780505\\
145	-0.0186244281900372\\
150	-0.0241839572900062\\
155	-0.0297530369550145\\
160	-0.0353538922959729\\
165	-0.0410361344479497\\
170	-0.0468684667069965\\
175	-0.0529212547470479\\
180	-0.0592417620960077\\
185	-0.0658323053989989\\
190	-0.0726405301679733\\
195	-0.0795634662599696\\
200	-0.0864611123409986\\
205	-0.0931737620250033\\
210	-0.0995385653579888\\
215	-0.10540285888203\\
220	-0.110633462729027\\
225	-0.115122157362975\\
230	-0.118788022347985\\
235	-0.121577440237047\\
240	-0.123462509046988\\
245	-0.124438472624036\\
250	-0.124520631891016\\
255	-0.123741069756022\\
260	-0.122145406268999\\
265	-0.119789714250032\\
270	-0.116737839847985\\
275	-0.113058904176\\
280	-0.108825282026999\\
285	-0.104110788066976\\
290	-0.0989890065420127\\
295	-0.093531845754967\\
300	-0.0878083925150008\\
305	-0.0818840709969777\\
310	-0.0758200606249488\\
315	-0.0696729203369841\\
320	-0.0634943717619763\\
325	-0.0573310708819577\\
330	-0.0512250383730475\\
335	-0.045213266382973\\
340	-0.0393281811889779\\
345	-0.0335975872449694\\
350	-0.0280451841749709\\
355	-0.0226905881320363\\
360	-0.0175498899120043\\
365	-0.0126357037040066\\
370	-0.00795772705197351\\
375	-0.00352279112598808\\
380	0.000664638126011141\\
385	0.00460229322601435\\
390	0.0082897148270149\\
395	0.0117281801350373\\
400	0.0149203608499988\\
405	0.0178700153529689\\
410	0.0205819848910096\\
415	0.0230617764889871\\
420	0.0253154973310075\\
425	0.0273498069320226\\
430	0.02917160874199\\
435	0.0307880842350414\\
440	0.0322064523829795\\
445	0.0334340690720296\\
450	0.0344782437030062\\
455	0.0353461550840279\\
460	0.0360448653360095\\
465	0.0365812799000196\\
470	0.036962133677946\\
475	0.0371939755049766\\
480	0.0372831330730037\\
485	0.0372356717359708\\
490	0.0370573705199604\\
495	0.0367537195519958\\
500	0.0363299346619783\\
505	0.0357909822400302\\
510	0.0351416066759498\\
515	0.0343863563759896\\
520	0.0335296076019631\\
525	0.0325755868109923\\
530	0.0315283895779999\\
535	0.0303919984010008\\
540	0.0291702975159751\\
545	0.0278670866049993\\
550	0.0264860941629763\\
555	0.0250309885699949\\
560	0.0235053892299675\\
565	0.02191287580996\\
570	0.0202569962889925\\
575	0.0185412745280473\\
580	0.0167692159109833\\
585	0.0149443127269819\\
590	0.0130700486710111\\
595	0.0111499011809997\\
600	0.00918734460896076\\
605	0.00718585107500758\\
610	0.00514889182295519\\
615	0.00307993613103008\\
620	0.000982450335015983\\
625	-0.00113970849702127\\
630	-0.00328305796199402\\
635	-0.00544450334001567\\
640	-0.00762067707000824\\
645	-0.00980823551805088\\
650	-0.0120038808749996\\
655	-0.0142043479259542\\
660	-0.0164063837260073\\
665	-0.0186067365289659\\
670	-0.0208021570099959\\
675	-0.0229893905329845\\
680	-0.025165228000958\\
685	-0.0273265106609983\\
690	-0.0294701270930204\\
695	-0.0315930223639498\\
700	-0.0336922079949886\\
705	-0.0357647694110028\\
710	-0.0378078728330138\\
715	-0.0398187720900296\\
720	-0.0417948113239959\\
725	-0.0437334282540291\\
730	-0.0456321581840484\\
735	-0.047488637840047\\
740	-0.0493006088009906\\
745	-0.0510659215349847\\
750	-0.0527825353009916\\
755	-0.0544485189240049\\
760	-0.0560620538250305\\
765	-0.0576214345030053\\
770	-0.0591250712589613\\
775	-0.0605714918590365\\
780	-0.0619593404359762\\
785	-0.0632873779259739\\
790	-0.0645544857300138\\
795	-0.0657596636190192\\
800	-0.0669020294689631\\
805	-0.0679808191230222\\
810	-0.0689953851049836\\
815	-0.0699451956610346\\
820	-0.0708298326520094\\
825	-0.0716489899839985\\
830	-0.0724024712999949\\
835	-0.0730901879169892\\
840	-0.0737121567240138\\
845	-0.0742684977479939\\
850	-0.0747594314810271\\
855	-0.075185276182026\\
860	-0.075546444957979\\
865	-0.0758434427229986\\
870	-0.0760768628450137\\
875	-0.0762473843760176\\
880	-0.076355768192002\\
885	-0.076402860511962\\
890	-0.0763895852329597\\
895	-0.0763169318630048\\
900	-0.0761859551690236\\
905	-0.0759977730299966\\
910	-0.0757535634139685\\
915	-0.0754545615629922\\
920	-0.0751020456090146\\
925	-0.0746973575050447\\
930	-0.0742418958849953\\
935	-0.0737371049449962\\
940	-0.0731844590650326\\
945	-0.0725854654399996\\
950	-0.0719416644640205\\
955	-0.0712546263260379\\
960	-0.0705259434500363\\
965	-0.0697568400640307\\
970	-0.0689486342949976\\
975	-0.0681031674070027\\
980	-0.0672220404630366\\
985	-0.0663073529199778\\
990	-0.065360332253988\\
995	-0.0643831355200177\\
1000	-0.0633774632340192\\
1005	-0.0623449752850433\\
1010	-0.0612873131750007\\
1015	-0.0602061068819921\\
1020	-0.0591029819469782\\
1025	-0.0579795618789944\\
1030	-0.0568374592879763\\
1035	-0.0556782654260246\\
1040	-0.054503558849035\\
1045	-0.053314903490957\\
1050	-0.0521138446499663\\
1055	-0.0509019052810231\\
1060	-0.0496805823980253\\
1065	-0.0484513453779982\\
1070	-0.0472156328679603\\
1075	-0.0459748507879567\\
1080	-0.0447303721399521\\
1085	-0.043483537094005\\
1090	-0.0422356520830363\\
1095	-0.0409879843790009\\
1100	-0.0397417612489903\\
1105	-0.0384981783089984\\
1110	-0.0372583973440328\\
1115	-0.0360235450170308\\
1120	-0.0347947142469707\\
1125	-0.0335729617639799\\
1130	-0.0323593064340457\\
1135	-0.0311547288470138\\
1140	-0.029960172875974\\
1145	-0.0287765463000369\\
1150	-0.0276047196790046\\
1155	-0.0264455272950386\\
1160	-0.0252997680460112\\
1165	-0.0241682052910051\\
1170	-0.0230515674469984\\
1175	-0.0219505461390099\\
1180	-0.0208657961869676\\
1185	-0.0197979400479653\\
1190	-0.0187475672869937\\
1195	-0.0177152338039832\\
1200	-0.0167014637830221\\
1205	-0.0157067449879946\\
1210	-0.0147315314870298\\
1215	-0.0137762419110459\\
1220	-0.0128412541440071\\
1225	-0.0119269211340338\\
1230	-0.0110335735429885\\
1235	-0.0101615108139868\\
1240	-0.00931100266001295\\
1245	-0.00848229248299504\\
1250	-0.00767559730502398\\
1255	-0.00689110792296788\\
1260	-0.00612898948298835\\
1265	-0.00538938236303466\\
1270	-0.00467240227897037\\
1275	-0.00397814150301201\\
1280	-0.00330666908803323\\
1285	-0.0026580315130218\\
1290	-0.00203225403299712\\
1295	-0.00142934063700295\\
1300	-0.000849275022005713\\
1305	-0.000292021567986467\\
1310	0.000242474682011107\\
1315	0.000754286228016099\\
1320	0.00124350352297142\\
1325	0.0017102333719663\\
1330	0.00215459833196974\\
1335	0.00257673710694917\\
1340	0.00297680224099395\\
1345	0.00335495631202321\\
1350	0.0037113770189876\\
1355	0.00404625597599306\\
1360	0.00435979690200838\\
1365	0.00465221501099222\\
1370	0.00492373660398471\\
1375	0.00517459856303049\\
1380	0.0054050470479865\\
1385	0.00561533759002941\\
1390	0.00580573289403219\\
1395	0.00597650354296775\\
1400	0.00612792819697461\\
1405	0.00626029260899941\\
1410	0.00637388923200888\\
1415	0.0064690173359736\\
1420	0.0065459806310173\\
1425	0.00660508498305035\\
1430	0.00664663865001103\\
1435	0.0066748517070323\\
1440	0.00669012938698188\\
1445	0.00668935401898807\\
1450	0.00667242317302907\\
1455	0.00663952411201763\\
1460	0.00659093324395599\\
1465	0.006526961880013\\
1470	0.00644793990102244\\
1475	0.00635420862300862\\
1480	0.00624611707200984\\
1485	0.00612401735997992\\
1490	0.00598826306600131\\
1495	0.00583921032500712\\
1500	0.00567721591801273\\
1505	0.00550263606800172\\
1510	0.00531582633800554\\
1515	0.00511714073701341\\
1520	0.00490693223002836\\
1525	0.00468555214803246\\
1530	0.00445335000597424\\
1535	0.00421067302499978\\
1540	0.00395786785600194\\
1545	0.00369527750899579\\
1550	0.00342324078400225\\
1555	0.00314209380996999\\
1560	0.00285216888499917\\
1565	0.0025537951160004\\
1570	0.00224729716899219\\
1575	0.00193299581701467\\
1580	0.00161120769399759\\
1585	0.00128224525099085\\
1590	0.000946416215981571\\
1595	0.000604023253970354\\
1600	0.000255363733003833\\
1605	-9.926980800401e-05\\
1610	-0.000459589989020515\\
1615	-0.000825314520966458\\
1620	-0.00119616662300359\\
1625	-0.00157187435502237\\
1630	-0.00195217133000369\\
1635	-0.00233679654098751\\
1640	-0.00272549397101329\\
1645	-0.00311801341501905\\
1650	-0.00351410968897881\\
1655	-0.0039135431439945\\
1660	-0.0043160792749859\\
1665	-0.0047214890329883\\
1670	-0.00512954823096834\\
1675	-0.00554003744900911\\
1680	-0.0059527416449896\\
1685	-0.00636745145101258\\
1690	-0.0067839632849882\\
1695	-0.00720207804698703\\
1700	-0.00762160202498308\\
1705	-0.00804234629299572\\
1710	-0.00846412691203113\\
1715	-0.00888676483197059\\
1720	-0.00931008538901779\\
1725	-0.00973391860196671\\
1730	-0.0101580988750243\\
1735	-0.0105824649940018\\
1740	-0.0110068601230182\\
1745	-0.0114311318019986\\
1750	-0.0118551314469642\\
1755	-0.0122787150419867\\
1760	-0.0127017422429958\\
1765	-0.0131240770689942\\
1770	-0.0135455871039767\\
1775	-0.0139661436920164\\
1780	-0.014385622132977\\
1785	-0.0148039010849743\\
1790	-0.0152208631599819\\
1795	-0.0156363943200404\\
1800	-0.016050383979973\\
1805	-0.0164627249019986\\
1810	-0.0168733132990155\\
1815	-0.0172820486319551\\
1820	-0.0176888336109755\\
1825	-0.0180935742949941\\
1830	-0.0184961794939795\\
1835	-0.0188965613710366\\
1840	-0.0192946350420016\\
1845	-0.0196903182810502\\
1850	-0.0200835320239889\\
1855	-0.0204741998709892\\
1860	-0.0208622482909959\\
1865	-0.0212476063300073\\
1870	-0.0216302057110056\\
1875	-0.0220099809479848\\
1880	-0.0223868687489812\\
1885	-0.0227608083239943\\
1890	-0.0231317415959893\\
1895	-0.0234996124080453\\
1900	-0.0238643672349781\\
1905	-0.0242259545970001\\
1910	-0.0245843252640157\\
1915	-0.0249394320759961\\
1920	-0.0252912302519803\\
1925	-0.0256396767069873\\
1930	-0.0259847304629943\\
1935	-0.0263263524680042\\
1940	-0.0266645058109702\\
1945	-0.0269991550389932\\
1950	-0.0273302668770157\\
1955	-0.0276578097429478\\
1960	-0.0279817538730072\\
1965	-0.0283020710350002\\
1970	-0.0286187348560247\\
1975	-0.0289317206379565\\
1980	-0.0292410049889895\\
1985	-0.0295465663370464\\
1990	-0.0298483845610349\\
1995	-0.0301464409150185\\
2000	-0.0304407183490412\\
2005	-0.0307237047439912\\
2010	-0.0309945128309437\\
2015	-0.0312562346250047\\
2020	-0.0315133201510207\\
2025	-0.0317665180740505\\
2030	-0.0320160392300295\\
2035	-0.032261934057999\\
2040	-0.0325041953279879\\
2045	-0.0327427919789898\\
2050	-0.0329776845470064\\
2055	-0.033208831903039\\
2060	-0.0334361953860025\\
2065	-0.0336597402380221\\
2070	-0.0338794360409906\\
2075	-0.0340952564529857\\
2080	-0.0343071789459941\\
2085	-0.0345151838429842\\
2090	-0.0347192538599757\\
2095	-0.0349193737399673\\
2100	-0.0351155298989738\\
2105	-0.0353077097620371\\
2110	-0.035495902306991\\
2115	-0.0356800972050451\\
2120	-0.0358602853660273\\
2125	-0.0360364584770423\\
2130	-0.0362086097530323\\
2135	-0.0363767329719735\\
2140	-0.0365408235290374\\
2145	-0.0367008779760454\\
2150	-0.0368568940699561\\
2155	-0.0370088711200083\\
2160	-0.0371568097339718\\
2165	-0.037300712163983\\
2170	-0.0374405818599826\\
2175	-0.0375764243150343\\
2180	-0.0377082461139935\\
2185	-0.0378360556870234\\
2190	-0.0379598627540076\\
2195	-0.0380796788849693\\
2200	-0.0381955169410162\\
2205	-0.0383073912320242\\
2210	-0.0384153176710242\\
2215	-0.0385193133210464\\
2220	-0.0386193968539601\\
2225	-0.0387155880989667\\
2230	-0.0388079082040349\\
2235	-0.0388963793830044\\
2240	-0.0389810251770086\\
2245	-0.0390618700059804\\
2250	-0.0391389397269677\\
2255	-0.0392122606889984\\
2260	-0.0392818603930323\\
2265	-0.0393477673439975\\
2270	-0.0394100106130395\\
2275	-0.0394686201969989\\
2280	-0.0395236268699932\\
2285	-0.0395750619500177\\
2290	-0.0396229574529912\\
2295	-0.0396673459549675\\
2300	-0.0397082606519916\\
2305	-0.0397457350200057\\
2310	-0.0397798031759748\\
2315	-0.0398104994389996\\
2320	-0.0398378586930335\\
2325	-0.0398619159449822\\
2330	-0.0398827065920386\\
2335	-0.0399002663800161\\
2340	-0.0399146308700438\\
2345	-0.0399258362979822\\
2350	-0.0399339188409726\\
2355	-0.0399389145810005\\
2360	-0.0399408599660092\\
2365	-0.0399397915780355\\
2370	-0.0399357456989833\\
2375	-0.0399287590699942\\
2380	-0.0399188680620455\\
2385	-0.0399061093419846\\
2390	-0.0398905192329835\\
2395	-0.0398721342889985\\
2400	-0.0398509907540188\\
2405	-0.039827125033014\\
2410	-0.0398005730590398\\
2415	-0.0397713711579968\\
2420	-0.0397395549210273\\
2425	-0.0397051602670331\\
2430	-0.0396682228139866\\
2435	-0.039628777750977\\
2440	-0.0395868603970371\\
2445	-0.0395425058819683\\
2450	-0.0394957488060186\\
2455	-0.0394466238159907\\
2460	-0.0393951654709781\\
2465	-0.039341407616007\\
2470	-0.0392853844489878\\
2475	-0.039227129490996\\
2480	-0.0391666763619583\\
2485	-0.0391040579469859\\
2490	-0.0390393074670214\\
2495	-0.0389724574550314\\
2500	-0.0389035404249967\\
2505	-0.0388325884399592\\
2510	-0.0387596334929867\\
2515	-0.0386847070710132\\
2520	-0.0386078406320394\\
2525	-0.0385290651759647\\
2530	-0.0384484114199495\\
2535	-0.0383659099690021\\
2540	-0.0382815909909482\\
2545	-0.0381954844879715\\
2550	-0.0381076199730046\\
2555	-0.0380180270429946\\
2560	-0.0379267346530128\\
2565	-0.0378337715879979\\
2570	-0.0377391664439983\\
2575	-0.0376429473949997\\
2580	-0.0375451424729931\\
2585	-0.0374457794420096\\
2590	-0.0373448854739991\\
2595	-0.0372424879199684\\
2600	-0.0371386135940384\\
2605	-0.0370332889430074\\
2610	-0.0369265404219732\\
2615	-0.0368183938740003\\
2620	-0.0367088752079781\\
2625	-0.0365980098670207\\
2630	-0.0364858231150151\\
2635	-0.0363723398080538\\
2640	-0.0362575845709898\\
2645	-0.0361415819789954\\
2650	-0.0360243560310209\\
2655	-0.0359059307280063\\
2660	-0.0357863296529786\\
2665	-0.0356655761469824\\
2670	-0.0355436932860016\\
2675	-0.0354207040639949\\
2680	-0.0352966309649787\\
2685	-0.0351714964459688\\
2690	-0.0350453225149749\\
2695	-0.034918131107986\\
2700	-0.0347899438700097\\
2705	-0.0346453072340296\\
2710	-0.0344716353980061\\
2715	-0.0342939635090147\\
2720	-0.034114999536996\\
2725	-0.0339355138580117\\
2730	-0.0337557578359906\\
2735	-0.0335758092959964\\
2740	-0.033395677813985\\
2745	-0.0332153428859669\\
2750	-0.033034771019004\\
2755	-0.0328539251050302\\
2760	-0.0326727696040052\\
2765	-0.0324912724239539\\
2770	-0.032309406304023\\
2775	-0.0321271490910249\\
2780	-0.0319444827250095\\
2785	-0.0317613936219914\\
2790	-0.0315778709469896\\
2795	-0.0313939070069864\\
2800	-0.0312094960240188\\
2805	-0.0310246341210245\\
2810	-0.0308393189019966\\
2815	-0.0306535490360034\\
2820	-0.0304673243389857\\
2825	-0.0302806452550044\\
2830	-0.0300935132380005\\
2835	-0.0299059304389857\\
2840	-0.029717899584\\
2845	-0.0295294242570208\\
2850	-0.0293405083859852\\
2855	-0.029151156925991\\
2860	-0.0289613753390086\\
2865	-0.0287711696789756\\
2870	-0.0285805467759701\\
2875	-0.0283895141189987\\
2880	-0.0281980797410029\\
2885	-0.0280062525999938\\
2890	-0.0278140420639943\\
2895	-0.0276214580970304\\
2900	-0.0274285114409736\\
2905	-0.027235213501001\\
2910	-0.0270415759270008\\
2915	-0.026847611303026\\
2920	-0.0266533325290084\\
2925	-0.0264587529030109\\
2930	-0.0262638865119698\\
2935	-0.0260687476089743\\
2940	-0.0258733510059983\\
2945	-0.0256777118530067\\
2950	-0.0254818455259738\\
2955	-0.0252857680119973\\
2960	-0.0250894952919793\\
2965	-0.0248930438309571\\
2970	-0.0246964302589845\\
2975	-0.0244996712589796\\
2980	-0.0243027838519652\\
2985	-0.0241057852850304\\
2990	-0.0239086927119843\\
2995	-0.0237115235850069\\
3000	-0.0235142952380443\\
3005	-0.0233170252710124\\
3010	-0.023119731042982\\
3015	-0.0229224302499915\\
3020	-0.022725140316993\\
3025	-0.0225278786840022\\
3030	-0.0223306627889883\\
3035	-0.0221335099619751\\
3040	-0.0219364376020508\\
3045	-0.0217394627720182\\
3050	-0.0215426024840326\\
3055	-0.0213458736840266\\
3060	-0.0211492932400006\\
3065	-0.0209528776309753\\
3070	-0.0207566434319801\\
3075	-0.0205606069039845\\
3080	-0.0203647840780263\\
3085	-0.0201691909470014\\
3090	-0.0199738432499998\\
3095	-0.0197787564599707\\
3100	-0.0195839457759917\\
3105	-0.019389426304997\\
3110	-0.0191952129540027\\
3115	-0.0190013202179671\\
3120	-0.0188077626649488\\
3125	-0.0186145542280087\\
3130	-0.0184217087910383\\
3135	-0.018229240178016\\
3140	-0.0180371617429955\\
3145	-0.0178454865539948\\
3150	-0.0176542274890039\\
3155	-0.0174633973169875\\
3160	-0.0172730082909993\\
3165	-0.0170830726369786\\
3170	-0.0168936023420088\\
3175	-0.0167046088420193\\
3180	-0.016516103612048\\
3185	-0.0163280977569684\\
3190	-0.0161406021979928\\
3195	-0.0159536274619541\\
3200	-0.0157671840730131\\
3205	-0.0155812819409675\\
3210	-0.0153959311510334\\
3215	-0.0152111412509726\\
3220	-0.0150269216449601\\
3225	-0.0148432814800117\\
3230	-0.0146602297359664\\
3235	-0.0144777749169975\\
3240	-0.014295925542001\\
3245	-0.0141146899310343\\
3250	-0.0139340758980211\\
3255	-0.0137540913420366\\
3260	-0.0135747436340239\\
3265	-0.0133960402089883\\
3270	-0.0132179880579884\\
3275	-0.0130405942130096\\
3280	-0.0128638651449933\\
3285	-0.0126878075469676\\
3290	-0.0125124274309769\\
3295	-0.0123377309139983\\
3300	-0.012163723910021\\
3305	-0.0119904120219871\\
3310	-0.0118178007309666\\
3315	-0.0116458952879839\\
3320	-0.01147470070498\\
3325	-0.0113042219450108\\
3330	-0.011134463713006\\
3335	-0.0109654305500158\\
3340	-0.0107971268189999\\
3345	-0.0106295566999961\\
3350	-0.0104627241819912\\
3355	-0.0102966331500056\\
3360	-0.0101312872820358\\
3365	-0.00996669013403562\\
3370	-0.00980284503702933\\
3375	-0.00963975518595817\\
3380	-0.00947742373398341\\
3385	-0.00931585357801623\\
3390	-0.00915504745699991\\
3395	-0.0089950080420067\\
3400	-0.00883573782402891\\
3405	-0.00867723911198937\\
3410	-0.00851951412101926\\
3415	-0.00836256506295285\\
3420	-0.00820639374398979\\
3425	-0.00805100215097809\\
3430	-0.00789639194596248\\
3435	-0.00774256465803091\\
3440	-0.00758952187902651\\
3445	-0.0074372648480221\\
3450	-0.0072857949519971\\
3455	-0.00713511321202986\\
3460	-0.0069852206790415\\
3465	-0.00683611832698716\\
3470	-0.00668780694098814\\
3475	-0.00654028721601208\\
3480	-0.00639355974396949\\
3485	-0.00624762520902777\\
3490	-0.00610248388102264\\
3495	-0.00595813610698315\\
3500	-0.00581458230402632\\
3505	-0.00567182235397468\\
3510	-0.00552985659101068\\
3515	-0.0053886848029947\\
3520	-0.00524830701800738\\
3525	-0.0051087230980329\\
3530	-0.00496993263499235\\
3535	-0.00483193544198457\\
3540	-0.00469473104698181\\
3545	-0.0045583188849605\\
3550	-0.00442269859303224\\
3555	-0.00428786950396898\\
3560	-0.00415383083503684\\
3565	-0.00402058198699251\\
3570	-0.0038881219369955\\
3575	-0.00375645002799274\\
3580	-0.0036255651649526\\
3585	-0.00349546641103871\\
3590	-0.00336615267400475\\
3595	-0.00323762290798868\\
3600	-0.00310987590199829\\
3605	-0.00298291037699983\\
3610	-0.00285672517600233\\
3615	-0.00273131885995781\\
3620	-0.00260669010395986\\
3625	-0.00248283748601352\\
3630	-0.00235975958497647\\
3635	-0.00223745477302373\\
3640	-0.00211592151202922\\
3645	-0.00199515834196973\\
3650	-0.00187516338104388\\
3655	-0.00175593511903571\\
3660	-0.00163747170500983\\
3665	-0.00151977155195482\\
3670	-0.00140283262197727\\
3675	-0.00128665322603183\\
3680	-0.00117123151602527\\
3685	-0.00105656537999721\\
3690	-0.000942653134018201\\
3695	-0.000829492622983707\\
3700	-0.000717081806953956\\
3705	-0.000605418861994167\\
3710	-0.000494501471962394\\
3715	-0.000384327722997568\\
3720	-0.000274895398945318\\
3725	-0.000166202275977412\\
3730	-5.82463180194281e-05\\
3735	4.89747300207455e-05\\
3740	0.000155463048031379\\
3745	0.000261221042990201\\
3750	0.000366250856984607\\
3755	0.000470554869991702\\
3760	0.000574135306010248\\
3765	0.000676994540981468\\
3770	0.000779135000982478\\
3775	0.000880559074005305\\
3780	0.000981269012015673\\
3785	0.0010812674349836\\
3790	0.00118055653700821\\
3795	0.00127913899200394\\
3800	0.00137701715601679\\
3805	0.00147419357500667\\
3810	0.0015706706869878\\
3815	0.00166645102899565\\
3820	0.00176153703898763\\
3825	0.00185593136404805\\
3830	0.00194963656201708\\
3835	0.00204265500701695\\
3840	0.00213498949602808\\
3845	0.00222664254897609\\
3850	0.00231761671801678\\
3855	0.00240791458799094\\
3860	0.00249753888704163\\
3865	0.00258649208103634\\
3870	0.00267477698696439\\
3875	0.00276239617500096\\
3880	0.00284935217001703\\
3885	0.00293564785795297\\
3890	0.00302128578999827\\
3895	0.00310626858896512\\
3900	0.00319059894701468\\
3905	0.00327427963901528\\
3910	0.00335731331796296\\
3915	0.00343970262497351\\
3920	0.00352145039198604\\
3925	0.00360255914301888\\
3930	0.00368303160200867\\
3935	0.00376287069605041\\
3940	0.0038420788579856\\
3945	0.00392065903099592\\
3950	0.00399861377201205\\
3955	0.00407594585698234\\
3960	0.00415265808499043\\
3965	0.00422875307998538\\
3970	0.00430423349502007\\
3975	0.00437910232000149\\
3980	0.00445336207997116\\
3985	0.00452701554104351\\
3990	0.00460006541499069\\
3995	0.00467251446400496\\
4000	0.0047443654020185\\
4005	0.00481562099599842\\
4010	0.00488628397698676\\
4015	0.00495635693903296\\
4020	0.00502584283901797\\
4025	0.00509474411001065\\
4030	0.00516306375601516\\
4035	0.00523080426000888\\
4040	0.0052979684840011\\
4045	0.00536455917898593\\
4050	0.00543057888000931\\
4055	0.0054960305150189\\
4060	0.00556091660803304\\
4065	0.00562523988099883\\
4070	0.00568900315698784\\
4075	0.00575220906398499\\
4080	0.0058148603400241\\
4085	0.0058769595340209\\
4090	0.00593850950900787\\
4095	0.00599951284800682\\
4100	0.00605997225500232\\
4105	0.00611989045700057\\
4110	0.00617927001201224\\
4115	0.00623811370599014\\
4120	0.00629642406198627\\
4125	0.0063542038389528\\
4130	0.00641145563702139\\
4135	0.00646818219797751\\
4140	0.00652438611405159\\
4145	0.00658006992301807\\
4150	0.0066352364190152\\
4155	0.00668988804903847\\
4160	0.00674402762001591\\
4165	0.00679765760202145\\
4170	0.00685078062701905\\
4175	0.00690339939603746\\
4180	0.00695551638096958\\
4185	0.00700713422696708\\
4190	0.00705825545503558\\
4195	0.00710888276398691\\
4200	0.00715901863702584\\
4205	0.00720866564199696\\
4210	0.00725782633099925\\
4215	0.00730650335100336\\
4220	0.00735469913803399\\
4225	0.00740241622702342\\
4230	0.00744965725004931\\
4235	0.00749642454002242\\
4240	0.0075427208340102\\
4245	0.00758854847595103\\
4250	0.00763391012003467\\
4255	0.00767880803095977\\
4260	0.00772324488804088\\
4265	0.0077672231869883\\
4270	0.00781074524599035\\
4275	0.00785381360299198\\
4280	0.00789643081998292\\
4285	0.00793859918900353\\
4290	0.00798032112896863\\
4295	0.0080215991949899\\
4300	0.00806243587203426\\
4305	0.00810283338699946\\
4310	0.00814279420200137\\
4315	0.00818232082502846\\
4320	0.00822141560701084\\
4325	0.00826008084601426\\
4330	0.00829831898801103\\
4335	0.00833613243401032\\
4340	0.00837352343501152\\
4345	0.00841049450195896\\
4350	0.00844704790199557\\
4355	0.00848318596302988\\
4360	0.00851891097897806\\
4365	0.00855422540598738\\
4370	0.00858913137096806\\
4375	0.00862363136798194\\
4380	0.00865772756498018\\
4385	0.00869142230499165\\
4390	0.00872471790700047\\
4395	0.00875761646699402\\
4400	0.00879012046397065\\
4405	0.00882223206099297\\
4410	0.00885395350400131\\
4415	0.00888528702699887\\
4420	0.00891623485597393\\
4425	0.00894679920401131\\
4430	0.00897698238202338\\
4435	0.00900678639402486\\
4440	0.00903621364301443\\
4445	0.00906526623202808\\
4450	0.00909394626501125\\
4455	0.0091222559510129\\
4460	0.00915019760401492\\
4465	0.00917777314600698\\
4470	0.00920498490899035\\
4475	0.00923183483700996\\
4480	0.00925832528798765\\
4485	0.00928445823495849\\
4490	0.00931023576697498\\
4495	0.00933565999696384\\
4500	0.00936073315602926\\
4505	0.00938545709703931\\
4510	0.00940983410299623\\
4515	0.00943386607895036\\
4520	0.00945755516301006\\
4525	0.0094809035189769\\
4530	0.00950391294804831\\
4535	0.00952658568400011\\
4540	0.00954892369497884\\
4545	0.00957092888899069\\
4550	0.00959260351299918\\
4555	0.00961394935598037\\
4560	0.00963496844900646\\
4565	0.00965566286902231\\
4570	0.00967603443899634\\
4575	0.00969608533102928\\
4580	0.00971581726599879\\
4585	0.00973523241697194\\
4590	0.00975433251096547\\
4595	0.00977311972900452\\
4600	0.00979159571102173\\
4605	0.00980976265202571\\
4610	0.00982762221002531\\
4615	0.00984517650198313\\
4620	0.00986242721199915\\
4625	0.00987937638399217\\
4630	0.00989602583200622\\
4635	0.00991237743602369\\
4640	0.00992843304703683\\
4645	0.00994419448699091\\
4650	0.00995966355003475\\
4655	0.00997484220397382\\
4660	0.00998973229297917\\
4665	0.0100043354389641\\
4670	0.010018653642021\\
4675	0.0100326885810205\\
4680	0.0100464421200286\\
4685	0.0100599160040247\\
4690	0.010073111962015\\
4695	0.0100860320110314\\
4700	0.0100986776549803\\
4705	0.0101110507859516\\
4710	0.0101231530870223\\
4715	0.0101349865340126\\
4720	0.0101465526950051\\
4725	0.0101578532319877\\
4730	0.0101688901060015\\
4735	0.0101796647720107\\
4740	0.0101901789859653\\
4745	0.0102004345030196\\
4750	0.0102104328810242\\
4755	0.0102201758779756\\
4760	0.0102296651600113\\
4765	0.0102389023959972\\
4770	0.0102478891610076\\
4775	0.010256627041997\\
4780	0.0102651178309543\\
4785	0.0102733630340026\\
4790	0.0102813641669854\\
4795	0.0102891230599766\\
4800	0.0102966412590035\\
4805	0.0103039202230093\\
4810	0.0103109617290329\\
4815	0.0103177671750245\\
4820	0.010324338173973\\
4825	0.0103306762629813\\
4830	0.010336783199989\\
4835	0.0103426602660193\\
4840	0.010348309167\\
4845	0.010353731332998\\
4850	0.0103589283230008\\
4855	0.0103639017220303\\
4860	0.0103686530439973\\
4865	0.0103731837359646\\
4870	0.0103774952719959\\
4875	0.0103815892620105\\
4880	0.0103854671489785\\
4885	0.0103891304099761\\
4890	0.0103925804580172\\
4895	0.0103958188429942\\
4900	0.0103988469530236\\
4905	0.0104016662170352\\
4910	0.0104042781010207\\
4915	0.0104066841150257\\
4920	0.010408885610957\\
4925	0.0104108839840364\\
4930	0.0104126806730278\\
4935	0.0104142770650242\\
4940	0.010415674690023\\
4945	0.0104168747290032\\
4950	0.0104178787100295\\
4955	0.0104186879119652\\
4960	0.0104193037640243\\
4965	0.0104197276459672\\
4970	0.0104199608920226\\
4975	0.0104200048900225\\
4980	0.0104198608819956\\
4985	0.0104195303659935\\
4990	0.0104190144970175\\
4995	0.0104183146870014\\
5000	0.0104174323079747\\
5005	0.0104163685909953\\
5010	0.0104151248260109\\
5015	0.0104137023679982\\
5020	0.010412102430962\\
5025	0.010410326293993\\
5030	0.0104083753020063\\
5035	0.0104062506610489\\
5040	0.0104039535469838\\
5045	0.0104014853030208\\
5050	0.0103988471359457\\
5055	0.010396040326043\\
5060	0.0103930659220168\\
5065	0.0103899253420536\\
5070	0.0103866197779894\\
5075	0.0103831503910214\\
5080	0.0103795183179614\\
5085	0.0103757248699594\\
5090	0.0103717712310072\\
5095	0.0103676586630286\\
5100	0.0103633882039844\\
5105	0.0103589610690165\\
5110	0.0103543784509839\\
5115	0.0103496416230087\\
5120	0.0103447516380015\\
5125	0.0103397096300455\\
5130	0.0103345168130318\\
5135	0.0103291742850047\\
5140	0.0103236832260336\\
5145	0.0103180447019895\\
5150	0.0103122599620065\\
5155	0.0103063300410327\\
5160	0.0103002560599634\\
5165	0.0102940391270181\\
5170	0.0102876803389904\\
5175	0.0102811807810212\\
5180	0.010274541626984\\
5185	0.0102677638420232\\
5190	0.0102608486799909\\
5195	0.0102537969890477\\
5200	0.0102466100090055\\
5205	0.0102392887710039\\
5210	0.0102318343010097\\
5215	0.0102242476210108\\
5220	0.0102165298460477\\
5225	0.0102086818880025\\
5230	0.0102007049559916\\
5235	0.0101926000560297\\
5240	0.0101843680919842\\
5245	0.010176010165992\\
5250	0.0101675272809985\\
5255	0.0101589204380161\\
5260	0.0101501905419923\\
5265	0.0101413387960179\\
5270	0.0101323660080084\\
5275	0.0101232732860126\\
5280	0.0101140614439714\\
5285	0.0101047316990162\\
5290	0.0100952848729889\\
5295	0.0100857218919828\\
5300	0.0100760437910026\\
5305	0.010066251508988\\
5310	0.0100563459940304\\
5315	0.0100463282000192\\
5320	0.0100361989930207\\
5325	0.0100259593440342\\
5330	0.0100156102359961\\
5335	0.0100051525640197\\
5340	0.00999458723100588\\
5345	0.00998391515298636\\
5350	0.00997313725900995\\
5355	0.00996225449000576\\
5360	0.00995126759897857\\
5365	0.00994017755596133\\
5370	0.00992898524299335\\
5375	0.00991769165898404\\
5380	0.00990629751800043\\
5385	0.00989480375102403\\
5390	0.0098832112039986\\
5395	0.00987152084098852\\
5400	0.00985973344700142\\
5405	0.00984784982199471\\
5410	0.00983587088597915\\
5415	0.00982379748000994\\
5420	0.00981163046299116\\
5425	0.00979937061697456\\
5430	0.00978701884497468\\
5435	0.00977457586998298\\
5440	0.0097620425389664\\
5445	0.00974941972100396\\
5450	0.0097367082100277\\
5455	0.00972390882100171\\
5460	0.00971102239697075\\
5465	0.0096980496030028\\
5470	0.0096849913319943\\
5475	0.00967184830000178\\
5480	0.00965862145199026\\
5485	0.0096453113590087\\
5490	0.00963191901900018\\
5495	0.00961844495998321\\
5500	0.00960489013596089\\
5505	0.00959125523098692\\
5510	0.00957754105797903\\
5515	0.00956374826103001\\
5520	0.00954987771297056\\
5525	0.00953593011996645\\
5530	0.00952190621603677\\
5535	0.00950780676998875\\
5540	0.00949363238100887\\
5545	0.00947938388100056\\
5550	0.00946506203797526\\
5555	0.00945066754900381\\
5560	0.00943620104897036\\
5565	0.0094216634059876\\
5570	0.00940705512203976\\
5575	0.00939237703499884\\
5580	0.00937762982101731\\
5585	0.00936281418898943\\
5590	0.00934793068699946\\
5595	0.0093329802979838\\
5600	0.00931796344605118\\
5605	0.00930288088898124\\
5610	0.00928773332702804\\
5615	0.00927252139604207\\
5620	0.0092572457729716\\
5625	0.00924190717296369\\
5630	0.00922650615399334\\
5635	0.00921104351101576\\
5640	0.00919551978199706\\
5645	0.00917993564604558\\
5650	0.00916429182296952\\
5655	0.00914858887699666\\
5660	0.00913282741100829\\
5665	0.00911700807398574\\
5670	0.00910113155697445\\
5675	0.00908519849497225\\
5680	0.00906920946704304\\
5685	0.00905316499500941\\
5690	0.0090370659479504\\
5695	0.00902091273894712\\
5700	0.00900470602698533\\
5705	0.00898844651499076\\
5710	0.00897213465594859\\
5715	0.00895577104699896\\
5720	0.0089393564310285\\
5725	0.00892289130098334\\
5730	0.00890637629595403\\
5735	0.008889811902975\\
5740	0.0088731988599875\\
5745	0.00885653755000249\\
5750	0.00883982870800537\\
5755	0.0088230728159715\\
5760	0.00880627050804605\\
5765	0.00878942236698776\\
5770	0.00877252882696666\\
5775	0.00875559057300279\\
5780	0.00873860804000515\\
5785	0.00872158191504013\\
5790	0.00870451273800654\\
5795	0.00868740089902076\\
5800	0.00867024704302821\\
5805	0.00865305176597531\\
5810	0.00863581551698189\\
5815	0.00861853880002172\\
5820	0.00860122226998783\\
5825	0.00858386633996133\\
5830	0.00856647157303314\\
5835	0.00854903849102584\\
5840	0.00853156756699036\\
5845	0.00851405943200234\\
5850	0.00849651447202859\\
5855	0.00847893322799109\\
5860	0.00846131629896263\\
5865	0.00844366403799768\\
5870	0.00842597705701564\\
5875	0.00840825572305448\\
5880	0.00839050066298341\\
5885	0.0083727123599715\\
5890	0.00835489115598875\\
5895	0.00833703764800475\\
5900	0.00831915229696278\\
5905	0.00830123561803475\\
5910	0.00828328808700007\\
5915	0.00826531004003073\\
5920	0.00824730207102675\\
5925	0.00822926463598606\\
5930	0.00821119814901294\\
5935	0.00819310318598809\\
5940	0.00817497998394856\\
5945	0.00815682923797567\\
5950	0.00813865120898072\\
5955	0.00812044651598853\\
5960	0.00810221543997613\\
5965	0.00808395852595822\\
5970	0.008065676179001\\
5975	0.00804736886897217\\
5980	0.00802903702702906\\
5985	0.00801068094699531\\
5990	0.00799230128802719\\
5995	0.00797389836998263\\
6000	0.00795547257899898\\
6005	0.00793702436504873\\
6010	0.00791855414200882\\
6015	0.00790006238599972\\
6020	0.00788154944200414\\
6025	0.00786301571702097\\
6030	0.00784446158502305\\
6035	0.00782588758397651\\
6040	0.00780729411803804\\
6045	0.00778868135995481\\
6050	0.00777004994398567\\
6055	0.00775140027496946\\
6060	0.00773273252099216\\
6065	0.00771404721996305\\
6070	0.00769534477501566\\
6075	0.00767662555796278\\
6080	0.00765789000701034\\
6085	0.00763913832895469\\
6090	0.00762037109700486\\
6095	0.00760158855598547\\
6100	0.00758279121401984\\
6105	0.00756397925397323\\
6110	0.00754515322199723\\
6115	0.00752631333699583\\
6120	0.00750746008498027\\
6125	0.00748859382298406\\
6130	0.00746971487802739\\
6135	0.00745082354404758\\
6140	0.00743192028801332\\
6145	0.0074130053470185\\
6150	0.00739407922799273\\
6155	0.00737514210698009\\
6160	0.0073561945339975\\
6165	0.00733723662898456\\
6170	0.00731826888102205\\
6175	0.00729929155500031\\
6180	0.00728030508298616\\
6185	0.00726130977199091\\
6190	0.00724230579902496\\
6195	0.00722329371700425\\
6200	0.00720427374596966\\
6205	0.00718524618298488\\
6210	0.00716621149496177\\
6215	0.00714716982599839\\
6220	0.00712812158701581\\
6225	0.0071090670689955\\
6230	0.00709000673100491\\
6235	0.00707094060902591\\
6240	0.0070518693129884\\
6245	0.00703279292599746\\
6250	0.00701371180400656\\
6255	0.00699462637999204\\
6260	0.00697553686103447\\
6265	0.006956443526974\\
6270	0.00693734683500224\\
6275	0.00691824681700837\\
6280	0.00689914397901248\\
6285	0.00688003850302721\\
6290	0.00686093074699556\\
6295	0.00684182094602193\\
6300	0.00682270940700391\\
6305	0.0068035965179547\\
6310	0.00678448243996854\\
6315	0.00676536751097956\\
6320	0.00674625194704959\\
6325	0.00672713614000031\\
6330	0.00670802035801898\\
6335	0.006688904747989\\
6340	0.0066697897310064\\
6345	0.0066506755100022\\
6350	0.00663156236197437\\
6355	0.00661245054197934\\
6360	0.00659334038499537\\
6365	0.00657423210202523\\
6370	0.00655512598302721\\
6375	0.00653602219603044\\
6380	0.00651692118697156\\
6385	0.00649782298199852\\
6390	0.00647872808502825\\
6395	0.00645963657797211\\
6400	0.00644054872401512\\
6405	0.0064214648620009\\
6410	0.00640238521498304\\
6415	0.00638330997998082\\
6420	0.00636423943899445\\
6425	0.00634517384901301\\
6430	0.00632611335004185\\
6435	0.00630705836096013\\
6440	0.00628800898101645\\
6445	0.00626896548902778\\
6450	0.00624992814596226\\
6455	0.00623089709097258\\
6460	0.00621187274600743\\
6465	0.00619285511197631\\
6470	0.00617384457302705\\
6475	0.00615484139200362\\
6480	0.00613584561494918\\
6485	0.00611685766699566\\
6490	0.00609787755701063\\
6495	0.0060789057739612\\
6500	0.00605994228999407\\
6505	0.00604098745697002\\
6510	0.00602204141000584\\
6515	0.00600310446702679\\
6520	0.00598417672597407\\
6525	0.00596525846998475\\
6530	0.00594634996195964\\
6535	0.00592745124799876\\
6540	0.00590856275800888\\
6545	0.00588968450398397\\
6550	0.00587081668203382\\
6555	0.00585195966795027\\
6560	0.00583311362402128\\
6565	0.00581427859395944\\
6570	0.00579545490700184\\
6575	0.00577664277403755\\
6580	0.00575784228800558\\
6585	0.00573905372903027\\
6590	0.00572027736001246\\
6595	0.00570151322602896\\
6600	0.00568276155797776\\
6605	0.00566402256998799\\
6610	0.00564529646197798\\
6615	0.005626583414994\\
6620	0.00560788359899789\\
6625	0.00558919726398699\\
6630	0.00557052454803397\\
6635	0.00555186557295428\\
6640	0.00553322064502026\\
6645	0.00551458985501085\\
6650	0.00549597338101648\\
6655	0.00547737138299453\\
6660	0.00545878410895284\\
6665	0.00544021169201869\\
6670	0.00542165424894847\\
6675	0.005403112084025\\
6680	0.00538458518701646\\
6685	0.00536607393200939\\
6690	0.0053475782800092\\
6695	0.00532909857901132\\
6700	0.00531063486101857\\
6705	0.00529218734504866\\
6710	0.00527375623795479\\
6715	0.00525534162898111\\
6720	0.0052369436990034\\
6725	0.00521856261201492\\
6730	0.0052001985179686\\
6735	0.00518185155698347\\
6740	0.00516352185400137\\
6745	0.00514520971898946\\
6750	0.00512691515200459\\
6755	0.00510863834000475\\
6760	0.00509037955401936\\
6765	0.00507213865597578\\
6770	0.00505391609300432\\
6775	0.00503571190097318\\
6780	0.00501752620198204\\
6785	0.00499935910602289\\
6790	0.00498121081102454\\
6795	0.00496308150303548\\
6800	0.00494497125600901\\
6805	0.00492688023200571\\
6810	0.00490880857802267\\
6815	0.00489075643503156\\
6820	0.00487272382599713\\
6825	0.00485471106702562\\
6830	0.00483671825901411\\
6835	0.00481874539400451\\
6840	0.0048007928509719\\
6845	0.00478286049701637\\
6850	0.00476494858997967\\
6855	0.00474705727503988\\
6860	0.00472918658499566\\
6865	0.00471133684402503\\
6870	0.00469350796396384\\
6875	0.00467570014495777\\
6880	0.00465791357896705\\
6885	0.00464014834301452\\
6890	0.00462240450696072\\
6895	0.0046046822290009\\
6900	0.00458698165499527\\
6905	0.00456930292301649\\
6910	0.00455164605898517\\
6915	0.0045340112779968\\
6920	0.00451639868703069\\
6925	0.0044988082800046\\
6930	0.00448124034403463\\
6935	0.00446369495199406\\
6940	0.0044461720700042\\
6945	0.00442867195397412\\
6950	0.00441119474800189\\
6955	0.00439374048698937\\
6960	0.00437630919805088\\
6965	0.00435890119501892\\
6970	0.00434151638700087\\
6975	0.00432415496800331\\
6980	0.00430681712600745\\
6985	0.00428950284003804\\
6990	0.0042722121769998\\
6995	0.00425494539598503\\
7000	0.00423770254803912\\
7005	0.00422048367300931\\
7010	0.00420328890203336\\
7015	0.00418611835897309\\
7020	0.00416897215501422\\
7025	0.00415185029697795\\
7030	0.00413475298000776\\
7035	0.00411768019000647\\
7040	0.00410063220499524\\
7045	0.00408360899604077\\
7050	0.004066610621976\\
7055	0.00404963723701712\\
7060	0.0040326888830009\\
7065	0.00401576579599805\\
7070	0.00399886790199844\\
7075	0.00398199532099852\\
7080	0.00396514816196714\\
7085	0.00394832652801824\\
7090	0.00393153051101081\\
7095	0.00391476019899528\\
7100	0.00389801566700498\\
7105	0.0038812969859805\\
7110	0.00386460421805168\\
7115	0.00384793751601364\\
7120	0.00383129692602324\\
7125	0.00381468248599504\\
7130	0.00379809432700995\\
7135	0.00378153257099711\\
7140	0.00376499723199686\\
7145	0.00374848842000119\\
7150	0.00373200613205427\\
7155	0.00371555056295847\\
7160	0.00369912169600184\\
7165	0.00368271971001377\\
7170	0.0036663445740146\\
7175	0.00364999645199759\\
7180	0.00363367539898718\\
7185	0.00361738136399481\\
7190	0.00360111458797974\\
7195	0.00358487510595751\\
7200	0.00356866294498559\\
7205	0.00355247812495918\\
7210	0.00353632076001986\\
7215	0.00352019105702084\\
7220	0.00350408881399744\\
7225	0.00348801132400922\\
7230	0.00347196057498422\\
7235	0.00345593474401085\\
7240	0.00343993610601956\\
7245	0.00342396402498935\\
7250	0.00340801996202345\\
7255	0.00339210436902704\\
7260	0.0033762171939884\\
7265	0.00336035857503703\\
7270	0.00334452844697353\\
7275	0.00332872703700104\\
7280	0.00331295426599354\\
7285	0.00329721025002527\\
7290	0.00328149489502039\\
7295	0.00326580840498991\\
7300	0.00325015067699042\\
7305	0.00323452189900308\\
7310	0.00321892195603368\\
7315	0.00320335102702529\\
7320	0.00318780908298777\\
7325	0.00317229619003001\\
7330	0.00315681240897447\\
7335	0.00314135769400536\\
7340	0.00312593219297241\\
7345	0.00311053584999854\\
7350	0.00309516880201954\\
7355	0.0030798310789919\\
7360	0.00306452270802993\\
7365	0.0030492436089844\\
7370	0.00303399409602889\\
7375	0.00301877397799899\\
7380	0.00300358345901941\\
7385	0.00298842243699937\\
7390	0.00297329110401279\\
7395	0.00295818944800885\\
7400	0.00294311745000186\\
7405	0.00292807528700223\\
7410	0.00291306293098614\\
7415	0.00289808034602856\\
7420	0.0028831277950303\\
7425	0.00286820513201747\\
7430	0.00285331260795374\\
7435	0.00283844996801008\\
7440	0.00282361755296279\\
7445	0.00280881519898912\\
7450	0.0027940431340312\\
7455	0.00277930128498838\\
7460	0.00276458967198323\\
7465	0.00274990850999757\\
7470	0.00273525761002702\\
7475	0.00272063717699211\\
7480	0.00270604721299605\\
7485	0.00269148771400296\\
7490	0.00267695877204233\\
7495	0.00266246047198138\\
7500	0.00264799279699446\\
7505	0.00263355582495706\\
7510	0.0026191495280159\\
7515	0.00260477397404202\\
7520	0.00259042912796303\\
7525	0.00257611524796175\\
7530	0.00256183219005379\\
7535	0.00254758000198763\\
7540	0.00253335873202332\\
7545	0.00251916852101886\\
7550	0.00250500920498098\\
7555	0.00249088101702455\\
7560	0.00247678388700479\\
7565	0.00246271783697694\\
7570	0.00244868298796064\\
7575	0.00243467925599816\\
7580	0.0024207066519466\\
7585	0.00240676538300022\\
7590	0.00239285535297995\\
7595	0.0023789765609763\\
7600	0.00236512910197462\\
7605	0.00235131296602731\\
7610	0.0023375282410143\\
7615	0.00232377490902991\\
7620	0.00231005304999599\\
7625	0.00229636253902754\\
7630	0.00228270354699589\\
7635	0.00226907604098869\\
7640	0.00225548008398846\\
7645	0.0022419156370006\\
7650	0.00222838285401394\\
7655	0.00221488158797456\\
7660	0.00220141188799516\\
7665	0.00218797389601377\\
7670	0.00217456745605205\\
7675	0.00216119280298699\\
7680	0.00214784976998317\\
7685	0.00213453848897416\\
7690	0.00212125888401715\\
7695	0.00210801107897396\\
7700	0.00209479499301324\\
7705	0.00208161074101554\\
7710	0.002068458335998\\
7715	0.00205533768598798\\
7720	0.00204224879496451\\
7725	0.00202919186597228\\
7730	0.00201616679800054\\
7735	0.00200317358400071\\
7740	0.00199021231600227\\
7745	0.00197728288304688\\
7750	0.00196438536903543\\
7755	0.00195151985695929\\
7760	0.00193868622301352\\
7765	0.00192588464295795\\
7770	0.00191311498997493\\
7775	0.00190037733102599\\
7780	0.00188767163200509\\
7785	0.00187499805497282\\
7790	0.00186235635896992\\
7795	0.00184974680001915\\
7800	0.00183716923197608\\
7805	0.0018246238030315\\
7810	0.0018121103599924\\
7815	0.00179962894799246\\
7820	0.00178717970601383\\
7825	0.00177476247301911\\
7830	0.00176237738298823\\
7835	0.00175002436799332\\
7840	0.00173770345600133\\
7845	0.00172541477400046\\
7850	0.00171315804402639\\
7855	0.00170093358701706\\
7860	0.00168874121897034\\
7865	0.0016765809559729\\
7870	0.00166445290801676\\
7875	0.0016523569850051\\
7880	0.00164029329198456\\
7885	0.00162826163295904\\
7890	0.00161626220801736\\
7895	0.00160429501602266\\
7900	0.00159235994999563\\
7905	0.00158045710304577\\
7910	0.00156858636603374\\
7915	0.00155674782399728\\
7920	0.00154494156299734\\
7925	0.00153316736498255\\
7930	0.00152142550797407\\
7935	0.00150971576903203\\
7940	0.00149803822199601\\
7945	0.00148639283895591\\
7950	0.00147477978902089\\
7955	0.00146319883799606\\
7960	0.00145165005000081\\
7965	0.00144013358698203\\
7970	0.00142864920701413\\
7975	0.00141719716799571\\
7980	0.00140577722299895\\
7985	0.00139438952498949\\
7990	0.00138303402201245\\
7995	0.00137171066199926\\
8000	0.00136041958899114\\
8005	0.0013491606460434\\
8010	0.00133793387300329\\
8015	0.00132673940595396\\
8020	0.00131557708198216\\
8025	0.00130444693400023\\
8030	0.00129334889197708\\
8035	0.00128228318499168\\
8040	0.00127124954002511\\
8045	0.00126024807997283\\
8050	0.00124927882700376\\
8055	0.00123834180101312\\
8060	0.00122743682004511\\
8065	0.00121656409902471\\
8070	0.00120572345105074\\
8075	0.00119491498696789\\
8080	0.00118413871598477\\
8085	0.00117339444597064\\
8090	0.00116268248001461\\
8095	0.0011520025220193\\
8100	0.00114135477201671\\
8105	0.00113073902900851\\
8110	0.00112015548995714\\
8115	0.00110960404896332\\
8120	0.0010990845979677\\
8125	0.00108859732802102\\
8130	0.0010781421279944\\
8135	0.00106771898498437\\
8140	0.00105732798198233\\
8145	0.00104696890298328\\
8150	0.00103664202896425\\
8155	0.0010263470389873\\
8160	0.00101608420800403\\
8165	0.00100585331398406\\
8170	0.000995654527969236\\
8175	0.000985487722971357\\
8180	0.000975352867953916\\
8185	0.000965250029992148\\
8190	0.000955179174980003\\
8195	0.000945140268015621\\
8200	0.000935133371001484\\
8205	0.000925158343989096\\
8210	0.0009152153459695\\
8215	0.000905304233981497\\
8220	0.00089542506395901\\
8225	0.000885577787983038\\
8230	0.000875762357964049\\
8235	0.00086597892499185\\
8240	0.000856227337010296\\
8245	0.000846507540984476\\
8250	0.000836819681012457\\
8255	0.000827163600035874\\
8260	0.000817539341994689\\
8265	0.000807946944007654\\
8270	0.000798386347014457\\
8275	0.000788857485986227\\
8280	0.000779360397018536\\
8285	0.000769895113023722\\
8290	0.000760461666970969\\
8295	0.000751059788001385\\
8300	0.00074168980597733\\
8305	0.000732351447027213\\
8310	0.000723044737981127\\
8315	0.000713769802985098\\
8320	0.000704526463039201\\
8325	0.000695314842005246\\
8330	0.000686134857005527\\
8335	0.000676986527025747\\
8340	0.00066786976901767\\
8345	0.00065878459798796\\
8350	0.000649731027976941\\
8355	0.000640709071035417\\
8360	0.000631718638032908\\
8365	0.000622759736984335\\
8370	0.000613832378007828\\
8375	0.000604936467027528\\
8380	0.000596072108010048\\
8385	0.000587239206026879\\
8390	0.000578437763010697\\
8395	0.000569667778961502\\
8400	0.000560929155994927\\
8405	0.000552222089993393\\
8410	0.000543546277981477\\
8415	0.00053490191697847\\
8420	0.000526288900005056\\
8425	0.000517707220978991\\
8430	0.000509156870975858\\
8435	0.000500637839024876\\
8440	0.000492150116997436\\
8445	0.000483693690000564\\
8450	0.000475268444972698\\
8455	0.000466874568019193\\
8460	0.000458511742976953\\
8465	0.000450180252016708\\
8470	0.000441879876007079\\
8475	0.000433610696973119\\
8480	0.000425372692006931\\
8485	0.000417165838996425\\
8490	0.000408990014989286\\
8495	0.000400845395972738\\
8500	0.000392731755027853\\
8505	0.00038464926603865\\
8510	0.000376597700039838\\
8515	0.000368577227959577\\
8520	0.00036058771900116\\
8525	0.000352629241035629\\
8530	0.000344701661958879\\
8535	0.000336805147981067\\
8540	0.000328939463997813\\
8545	0.000321104671968442\\
8550	0.000313300736991096\\
8555	0.000305527720001919\\
8560	0.000297785480029233\\
8565	0.000290074177996757\\
8570	0.000282393571012562\\
8575	0.000274743816987666\\
8580	0.000267124771994531\\
8585	0.000259536491000745\\
8590	0.000251978926996799\\
8595	0.000244452034962706\\
8600	0.000236955866000699\\
8605	0.000229490370031726\\
8610	0.000222055398012344\\
8615	0.000214651197950388\\
8620	0.000207277519052695\\
8625	0.000199934306010618\\
8630	0.000192621805979343\\
8635	0.000185339763959291\\
8640	0.000178088224004114\\
8645	0.000170867128019836\\
8650	0.000163676518013744\\
8655	0.000156516435026788\\
8660	0.000149386620023506\\
8665	0.000142287311007294\\
8670	0.00013521834500807\\
8675	0.000128179761986758\\
8680	0.00012117149600499\\
8685	0.000114193482033897\\
8690	0.00010724575599852\\
8695	0.00010032835103857\\
8700	9.34411980324512e-05\\
8705	8.65842300186159e-05\\
8710	7.97573779891536e-05\\
8715	7.29607709786251e-05\\
8720	6.61943390127817e-05\\
8725	5.94579079802315e-05\\
8730	5.27517079831341e-05\\
8735	4.60755630342646e-05\\
8740	3.94294000329865e-05\\
8745	3.28133420453014e-05\\
8750	2.62272149598175e-05\\
8755	1.96711400235472e-05\\
8760	1.31449399987105e-05\\
8765	6.64873601863292e-06\\
8770	1.82449014118902e-07\\
8775	-6.25400201670345e-06\\
8780	-1.26605980312888e-05\\
8785	-1.903732095343e-05\\
8790	-2.53841540143185e-05\\
8795	-3.17012800223893e-05\\
8800	-3.79886839709798e-05\\
8805	-4.42462509795405e-05\\
8810	-5.04741669828945e-05\\
8815	-5.66724190207424e-05\\
8820	-6.28409929959162e-05\\
8825	-6.8979879017661e-05\\
8830	-7.5089165989084e-05\\
8835	-8.11688419730672e-05\\
8840	-8.72190000222872e-05\\
8845	-9.32395289510168e-05\\
8850	-9.92306220268802e-05\\
8855	-0.000105192173009527\\
8860	-0.000111124373006533\\
8865	-0.000117027017950022\\
8870	-0.000122900302017115\\
8875	-0.000128744122037006\\
8880	-0.000134558672016283\\
8885	-0.000140343751979799\\
8890	-0.000146099657001741\\
8895	-0.000151826186993276\\
8900	-0.000157523541020055\\
8905	-0.000163191617957636\\
8910	-0.000168830419966071\\
8915	-0.000174440147020505\\
8920	-0.000180020601021624\\
8925	-0.00018557198399094\\
8930	-0.000191094300987515\\
8935	-0.000196587454013297\\
8940	-0.000202051649011992\\
8945	-0.000207486689987491\\
8950	-0.000212892783054031\\
8955	-0.000218269934009641\\
8960	-0.000223618152006111\\
8965	-0.000228937443012001\\
8970	-0.000234227814985388\\
8975	-0.000239489278953897\\
8980	-0.000244721942010528\\
8985	-0.000249925816035557\\
8990	-0.000255100810989006\\
8995	-0.000260247139010517\\
9000	-0.000265364712049632\\
9005	-0.000270453541986626\\
9010	-0.00027551374205359\\
9015	-0.000280545227042239\\
9020	-0.000285548111037315\\
9025	-0.000290522407965454\\
9030	-0.000295468134027033\\
9035	-0.000300385306047701\\
9040	-0.000305273939034123\\
9045	-0.000310134052028843\\
9050	-0.000314965762015618\\
9055	-0.000319768987992575\\
9060	-0.000324543847966652\\
9065	-0.000329290262016002\\
9070	-0.000334008449044632\\
9075	-0.00033869823198529\\
9080	-0.000343359629027873\\
9085	-0.000347992863964919\\
9090	-0.000352597858977788\\
9095	-0.000357174535963622\\
9100	-0.000361723118032842\\
9105	-0.000366243528958421\\
9110	-0.000370735793978838\\
9115	-0.000375199936968329\\
9120	-0.00037963598396118\\
9125	-0.000384044060012911\\
9130	-0.000388424092022888\\
9135	-0.000392776106025394\\
9140	-0.000397100129987393\\
9145	-0.000401396191989534\\
9150	-0.000405664419986351\\
9155	-0.000409904742014078\\
9160	-0.000414117188995533\\
9165	-0.000418301889965278\\
9170	-0.000422458673995152\\
9175	-0.000426587773006304\\
9180	-0.000430689118957162\\
9185	-0.00043476274203158\\
9190	-0.000438808674005031\\
9195	-0.000442826949040409\\
9200	-0.000446817699980784\\
9205	-0.000450780759024383\\
9210	-0.000454716160959379\\
9215	-0.0004586241400375\\
9220	-0.000462504631002503\\
9225	-0.000466357568996045\\
9230	-0.000470183091010767\\
9235	-0.000473981132017798\\
9240	-0.000477751827986594\\
9245	-0.000481495117981012\\
9250	-0.000485211137004171\\
9255	-0.000488899724985004\\
9260	-0.00049256111901741\\
9265	-0.000496195259017895\\
9270	-0.000499802183014708\\
9275	-0.00050338183001486\\
9280	-0.000506934442000784\\
9285	-0.000510459758004345\\
9290	-0.000513958119029212\\
9295	-0.000517429265983083\\
9300	-0.000520873441018921\\
9305	-0.000524290585019571\\
9310	-0.00052768074198184\\
9315	-0.0005310439540267\\
9320	-0.000534380163003334\\
9325	-0.000537689514999329\\
9330	-0.000540971951977554\\
9335	-0.000544227518957996\\
9340	-0.000547456360038723\\
9345	-0.000550658420991113\\
9350	-0.000553833647018109\\
9355	-0.000556982183979926\\
9360	-0.000560103977989002\\
9365	-0.000563199074974818\\
9370	-0.000566267623014483\\
9375	-0.000569309469028667\\
9380	-0.000572324860002027\\
9385	-0.000575313544970868\\
9390	-0.000578275771033532\\
9395	-0.00058121148799728\\
9400	-0.000584120843996061\\
9405	-0.00058700358903252\\
9410	-0.000589860072011561\\
9415	-0.000592690145026609\\
9420	-0.000595493855996665\\
9425	-0.000598271157002728\\
9430	-0.000601022299008491\\
9435	-0.000603747132970511\\
9440	-0.000606445711014203\\
9445	-0.000609118086003946\\
9450	-0.000611764409029547\\
9455	-0.000614384433049509\\
9460	-0.000616978411017044\\
9465	-0.000619546396990245\\
9470	-0.000622088244995211\\
9475	-0.00062460400801001\\
9480	-0.000627093839966619\\
9485	-0.000629557796969493\\
9490	-0.000631995732987889\\
9495	-0.000634407703955731\\
9500	-0.00063679386403237\\
9505	-0.000639154170016809\\
9510	-0.00064148867897984\\
9515	-0.000643797446002736\\
9520	-0.000646080426975004\\
9525	-0.000648337681980138\\
9530	-0.000650569265019385\\
9535	-0.000652775135961292\\
9540	-0.000654955352047182\\
9545	-0.000657109970973124\\
9550	-0.000659239051969962\\
9555	-0.00066134265398432\\
9560	-0.000663420635021339\\
9565	-0.000665473154981555\\
9570	-0.000667500273038968\\
9575	-0.000669501850040888\\
9580	-0.000671478145022775\\
9585	-0.000673429019002469\\
9590	-0.000675354532006622\\
9595	-0.000677254845982134\\
9600	-0.000679129822003688\\
9605	-0.00068097952100743\\
9610	-0.000682804004952686\\
9615	-0.000684603336026157\\
9620	-0.000686377476029065\\
9625	-0.00068812648697758\\
9630	-0.000689850434014261\\
9635	-0.000691549378018408\\
9640	-0.000693223181997382\\
9645	-0.000694872011024472\\
9650	-0.000696495829004107\\
9655	-0.000698094797996873\\
9660	-0.00069966878396599\\
9665	-0.000701217850007652\\
9670	-0.000702742162957293\\
9675	-0.000704241584969623\\
9680	-0.000705716183972527\\
9685	-0.000707166024994876\\
9690	-0.000708591171985518\\
9695	-0.000709991591975268\\
9700	-0.000711367351016179\\
9705	-0.000712718415968538\\
9710	-0.000714044954008841\\
9715	-0.00071534683002028\\
9720	-0.000716624211975159\\
9725	-0.000717876967996744\\
9730	-0.000719105264977316\\
9735	-0.000720309169992106\\
};
\addlegendentry{473.15 K constant}



\addplot [color=black,line width=1.2pt, dashed]
  table[row sep=crcr]{%
0	0\\
5	-0.0271402213280112\\
10	-0.00756385603699528\\
15	0.00352436728803696\\
20	0.0114208155919755\\
25	0.0173481302620075\\
30	0.0217361379810086\\
35	0.0246404215700409\\
40	0.0260245702759789\\
45	0.0259027569939576\\
50	0.0244030114250222\\
55	0.0217852675199879\\
60	0.0184342195119598\\
65	0.0148377708940188\\
70	0.0115562644249962\\
75	0.00918418315802683\\
80	0.00830474586996388\\
85	0.00943760608305411\\
90	0.0129809795690221\\
95	0.0191521345719821\\
100	0.0279356638869785\\
105	0.0390555362349687\\
110	0.0519853378689845\\
115	0.0659973986390128\\
120	0.0802377158190097\\
125	0.0938109115149928\\
130	0.105864653031006\\
135	0.115667490480007\\
140	0.122674513594006\\
145	0.126575735138999\\
150	0.127317349814007\\
155	0.125095755206019\\
160	0.120322449933042\\
165	0.113566238423005\\
170	0.105482703071004\\
175	0.0967427769070355\\
180	0.087971034578004\\
185	0.079700235642008\\
190	0.0723434962579859\\
195	0.0661819890140123\\
200	0.0613654572100018\\
205	0.0579362526160025\\
210	0.0549338528029466\\
215	0.0510944980640033\\
220	0.0462424558149905\\
225	0.0408138773529458\\
230	0.0354441791470208\\
235	0.0307367632090063\\
240	0.0271593174379632\\
245	0.0250150518410237\\
250	0.0244527781989632\\
255	0.0254937550649856\\
260	0.0280629487119768\\
265	0.0320184919449957\\
270	0.0371767053620147\\
275	0.0433319909100192\\
280	0.0502718628729895\\
285	0.0577882764259812\\
290	0.0656833311949754\\
295	0.0737761489089621\\
300	0.0819045784880359\\
305	0.089926495379018\\
310	0.0977199874089933\\
315	0.105182767490987\\
320	0.112231091768024\\
325	0.118798374460994\\
330	0.124833639130998\\
335	0.13029990474098\\
340	0.135172576968955\\
345	0.139437891900968\\
350	0.143091443203957\\
355	0.146136812596012\\
360	0.148584311819036\\
365	0.150449841940997\\
370	0.15175386681301\\
375	0.152520499050979\\
380	0.152776691369979\\
385	0.152551526348986\\
390	0.151875598175025\\
395	0.150780476554985\\
400	0.149298247396985\\
405	0.147461120890966\\
410	0.145301100590984\\
415	0.142849706631011\\
420	0.140137747126005\\
425	0.137195131195995\\
430	0.134050720087032\\
435	0.130732212531029\\
440	0.127266057953989\\
445	0.12367738719297\\
450	0.119989971305984\\
455	0.116226197562014\\
460	0.112407060439011\\
465	0.108552164879995\\
470	0.104679741024995\\
475	0.100806667215977\\
480	0.0969485013180247\\
485	0.0931195177989821\\
490	0.0893327488989826\\
495	0.0856000306360443\\
500	0.0819320511819797\\
505	0.0783384011319868\\
510	0.0748276250679965\\
515	0.0714072746359875\\
520	0.0680839604830226\\
525	0.0648634443469973\\
530	0.0617502464239692\\
535	0.0587486520360017\\
540	0.0558621103040196\\
545	0.0530933279059695\\
550	0.0504443605809684\\
555	0.0479166675029887\\
560	0.0455111568670077\\
565	0.0432282301530336\\
570	0.0410678228680013\\
575	0.0390294440019829\\
580	0.0371122129419632\\
585	0.0353148951589901\\
590	0.0336359352550062\\
595	0.0320734891649863\\
600	0.0306254537549648\\
605	0.0292894955709926\\
610	0.0280630773630151\\
615	0.0269434833930404\\
620	0.0259278428200105\\
625	0.0250131520490413\\
630	0.0241962954049768\\
635	0.0234740640809719\\
640	0.0228431745109674\\
645	0.0223002846830127\\
650	0.0218420096159662\\
655	0.0214649353960112\\
660	0.0211656326769685\\
665	0.0209406680090183\\
670	0.0207866153949681\\
675	0.0207000661059737\\
680	0.0206776374370179\\
685	0.0207159815360001\\
690	0.0208117924410089\\
695	0.0209618129680393\\
700	0.0211628402540214\\
705	0.0214117315910016\\
710	0.0217054085430277\\
715	0.022040861454002\\
720	0.0224151526529681\\
725	0.0228254198300419\\
730	0.0232688778789907\\
735	0.0237428218929949\\
740	0.0242446280719832\\
745	0.0247717556300131\\
750	0.0253217471579887\\
755	0.0258922301100029\\
760	0.0264809161720336\\
765	0.0270856020610495\\
770	0.0277041690200122\\
775	0.0283345826470054\\
780	0.0289748920990291\\
785	0.0296232293289904\\
790	0.0302778083830049\\
795	0.0309369239989792\\
800	0.0315989506389656\\
805	0.0322623407939773\\
810	0.0329256239850224\\
815	0.0335874048849973\\
820	0.0342463617059821\\
825	0.0349012446499728\\
830	0.0355508742670168\\
835	0.0361941392359881\\
840	0.0368299949790298\\
845	0.0374574613389882\\
850	0.0380756212289839\\
855	0.0386836181820058\\
860	0.039280654893048\\
865	0.0398659909889716\\
870	0.0404389411260127\\
875	0.0409988732319562\\
880	0.041545206396961\\
885	0.0420774093300338\\
890	0.0425949980899532\\
895	0.0430975344820013\\
900	0.0435846239590205\\
905	0.044055914403998\\
910	0.0445110936090032\\
915	0.0449498880749957\\
920	0.0453720614020199\\
925	0.0457774118040106\\
930	0.0461657717439721\\
935	0.0465370050840193\\
940	0.0468910064640227\\
945	0.0472276993079959\\
950	0.047547034664035\\
955	0.0478489892710172\\
960	0.0481335648640311\\
965	0.0484007862139606\\
970	0.048650700212022\\
975	0.048883374479999\\
980	0.0490988961349785\\
985	0.0492973706830071\\
990	0.0494789205640132\\
995	0.0496436845320432\\
1000	0.0497918163770237\\
1005	0.0499234838990219\\
1010	0.0500388677109527\\
1015	0.0501381607950293\\
1020	0.0502215670960027\\
1025	0.0502893008559795\\
1030	0.0503415858970016\\
1035	0.0503786547359937\\
1040	0.0504000159490374\\
1045	0.0504049061719911\\
1050	0.0503942965390252\\
1055	0.050368406166001\\
1060	0.0503283827679866\\
1065	0.0502746368150042\\
1070	0.0502074865260056\\
1075	0.0501272207000056\\
1080	0.0500341186840387\\
1085	0.0499284577670096\\
1090	0.0498105154230188\\
1095	0.049680570072951\\
1100	0.0495389011880434\\
1105	0.0493857890210165\\
1110	0.0492215139699965\\
1115	0.0490463560699936\\
1120	0.0488605949170164\\
1125	0.0486645083170174\\
1130	0.0484583726629921\\
1135	0.0482424622429676\\
1140	0.0480170489680063\\
1145	0.0477824023280391\\
1150	0.0475387891739842\\
1155	0.0472864737220107\\
1160	0.0470257169760089\\
1165	0.0467567775829707\\
1170	0.0464799108979719\\
1175	0.0461953693790065\\
1180	0.0459034027950338\\
1185	0.0456042576599884\\
1190	0.045298177479026\\
1195	0.0449854029170069\\
1200	0.0446661715839696\\
1205	0.0443407176350092\\
1210	0.0440092727889692\\
1215	0.0436720649610152\\
1220	0.0433293194120097\\
1225	0.0429812579100144\\
1230	0.0426280991100043\\
1235	0.0422700584389872\\
1240	0.0419073480049974\\
1245	0.0415401765059755\\
1250	0.0411687493659656\\
1255	0.0407932685639594\\
1260	0.0404139327940243\\
1265	0.0400309372179777\\
1270	0.039644473541955\\
1275	0.0392547299940134\\
1280	0.0388618912139691\\
1285	0.0384661386549965\\
1290	0.0380676497899799\\
1295	0.037666599027034\\
1300	0.0372631570360227\\
1305	0.0368574907780044\\
1310	0.0364497640430272\\
1315	0.0360401370000432\\
1320	0.0356287660489443\\
1325	0.0352158045780016\\
1330	0.0348014020290179\\
1335	0.0343857047710117\\
1340	0.0339688555769726\\
1345	0.0335509937040115\\
1350	0.0331322551840003\\
1355	0.0327127726130243\\
1360	0.0322926753540287\\
1365	0.0318720894310331\\
1370	0.0314511376419659\\
1375	0.0310299393670448\\
1380	0.0306086111810373\\
1385	0.0301872661759717\\
1390	0.0297660144760243\\
1395	0.0293449631719795\\
1400	0.0289242163399877\\
1405	0.0285038749819932\\
1410	0.0280840373529827\\
1415	0.0276647986050307\\
1420	0.027246251122051\\
1425	0.0268284845669768\\
1430	0.0264115859250182\\
1435	0.0259956392520166\\
1440	0.0255807261239624\\
1445	0.0251669253919999\\
1450	0.0247543135320143\\
1455	0.0243429644039566\\
1460	0.0239329493110176\\
1465	0.0235243373559797\\
1470	0.023117195108\\
1475	0.0227115868599981\\
1480	0.0223075745969936\\
1485	0.0219052182629866\\
1490	0.0215045753259915\\
1495	0.0211057014499829\\
1500	0.0207086499619891\\
1505	0.0203134723279845\\
1510	0.0199202177199709\\
1515	0.0195289337939926\\
1520	0.0191396659640191\\
1525	0.0187524579760066\\
1530	0.0183673515879832\\
1535	0.0179843869440219\\
1540	0.0176036022530184\\
1545	0.0172250342729967\\
1550	0.0168487180839634\\
1555	0.0164746867740178\\
1560	0.0161029724170021\\
1565	0.0157336052600385\\
1570	0.0153666138990047\\
1575	0.0150020258680001\\
1580	0.0146398670199801\\
1585	0.0142801617129749\\
1590	0.0139229332939976\\
1595	0.0135682035850095\\
1600	0.013215993167023\\
1605	0.0128663214709945\\
1610	0.0125192063599684\\
1615	0.0121746651179819\\
1620	0.0118327133390039\\
1625	0.0114933658110203\\
1630	0.0111566361090354\\
1635	0.0108225367800401\\
1640	0.0104910794340185\\
1645	0.0101622746309999\\
1650	0.00983613187497667\\
1655	0.00951265979699656\\
1660	0.00919186624895474\\
1665	0.00887375799601386\\
1670	0.00855834110097931\\
1675	0.00824562072097024\\
1680	0.00793560109497093\\
1685	0.007628285934004\\
1690	0.00732367801498413\\
1695	0.00702177937199622\\
1700	0.00672259148501553\\
1705	0.00642611507396396\\
1710	0.0061323498910042\\
1715	0.00584129560900237\\
1720	0.00555295081898066\\
1725	0.00526731371803635\\
1730	0.00498438180301264\\
1735	0.00470415206501684\\
1740	0.00442662107701608\\
1745	0.00415178449298992\\
1750	0.00387963803603952\\
1755	0.00361017629302296\\
1760	0.00334339390599325\\
1765	0.00307928486898845\\
1770	0.00281784251802719\\
1775	0.00255906012296236\\
1780	0.00230293028698725\\
1785	0.0020494454329878\\
1790	0.00179859730098997\\
1795	0.001550377439969\\
1800	0.00130477720500721\\
1805	0.00106178724399797\\
1810	0.000821398299990506\\
1815	0.00058360029800042\\
1820	0.000348383441973965\\
1825	0.000115737107023506\\
1830	-0.000114349263014901\\
1835	-0.000341886564967808\\
1840	-0.00056688614296263\\
1845	-0.000789359191969652\\
1850	-0.00100931756395539\\
1855	-0.00122677307399499\\
1860	-0.0014417378069993\\
1865	-0.00165422412300131\\
1870	-0.00186424446201272\\
1875	-0.00207181155099079\\
1880	-0.00227693820897912\\
1885	-0.00247963745198376\\
1890	-0.00267992249803228\\
1895	-0.00287780667696325\\
1900	-0.00307330342997147\\
1905	-0.00326642641999797\\
1910	-0.00345718923199456\\
1915	-0.00364560598501384\\
1920	-0.0038316903309692\\
1925	-0.00401545666596803\\
1930	-0.00419691883098494\\
1935	-0.00437609131898853\\
1940	-0.00455298847901986\\
1945	-0.00472762462499077\\
1950	-0.00490001423702324\\
1955	-0.00507017206803084\\
1960	-0.005238112548966\\
1965	-0.00540385039403191\\
1970	-0.00556740050501503\\
1975	-0.00572877747902112\\
1980	-0.00588799620999225\\
1985	-0.00604507169504132\\
1990	-0.00620001854002794\\
1995	-0.00635285196602808\\
2000	-0.00650358671100548\\
2005	-0.00665223783499869\\
2010	-0.00679882033000467\\
2015	-0.00694334911696615\\
2020	-0.00708583926001438\\
2025	-0.00722630576200345\\
2030	-0.00736476357599258\\
2035	-0.00750122770602957\\
2040	-0.00763571321596146\\
2045	-0.00776823493100665\\
2050	-0.00789880804200038\\
2055	-0.00802744731299754\\
2060	-0.00815416768500654\\
2065	-0.00827898428002527\\
2070	-0.00840191170402704\\
2075	-0.00852296495702376\\
2080	-0.00864215893199116\\
2085	-0.00875950832102035\\
2090	-0.00887502792295436\\
2095	-0.00898873244398146\\
2100	-0.00910063660495553\\
2105	-0.00921075504402324\\
2110	-0.00931910232202426\\
2115	-0.00942569312798014\\
2120	-0.00953054178199864\\
2125	-0.00963366283997402\\
2130	-0.00973507079902447\\
2135	-0.00983477990001802\\
2140	-0.00993280453400303\\
2145	-0.0100291589459971\\
2150	-0.0101238573410001\\
2155	-0.0102169137820169\\
2160	-0.0103083423030057\\
2165	-0.0103981572070211\\
2170	-0.0104863721740003\\
2175	-0.0105730011619585\\
2180	-0.0106580581140179\\
2185	-0.010741556661003\\
2190	-0.010823510628029\\
2195	-0.0109039335330294\\
2200	-0.0109828389999507\\
2205	-0.0110602406520002\\
2210	-0.011136151726987\\
2215	-0.0112105856730409\\
2220	-0.0112835557550284\\
2225	-0.0113550751629532\\
2230	-0.0114251572080093\\
2235	-0.0114938148339547\\
2240	-0.0115610610180283\\
2245	-0.0116269086739749\\
2250	-0.0116913707580011\\
2255	-0.0117544600730071\\
2260	-0.0118161891699629\\
2265	-0.0118765707539978\\
2270	-0.0119356173890424\\
2275	-0.0119933415979858\\
2280	-0.0120497556729902\\
2285	-0.0121048720719727\\
2290	-0.0121587028280032\\
2295	-0.01221126035\\
2300	-0.0122625566289685\\
2305	-0.0123126035410337\\
2310	-0.0123614132480157\\
2315	-0.0124089975079755\\
2320	-0.0124553680720396\\
2325	-0.0125005366919595\\
2330	-0.0125445149250254\\
2335	-0.0125873144319826\\
2340	-0.012628946587995\\
2345	-0.0126694226809718\\
2350	-0.012708754218977\\
2355	-0.0127469524299499\\
2360	-0.0127840282680154\\
2365	-0.0128199930189794\\
2370	-0.0128548574979845\\
2375	-0.0128886327599957\\
2380	-0.0129213295959971\\
2385	-0.0129529587450179\\
2390	-0.0129835308899828\\
2395	-0.0130130567669653\\
2400	-0.0130415467630201\\
2405	-0.0130690113269907\\
2410	-0.0130954608650313\\
2415	-0.0131209057510091\\
2420	-0.0131453560250065\\
2425	-0.0131688220989759\\
2430	-0.0131913138600339\\
2435	-0.0132128412740258\\
2440	-0.013233414287015\\
2445	-0.0132530428330142\\
2450	-0.0132717366309976\\
2455	-0.0132895053950506\\
2460	-0.013306358632974\\
2465	-0.0133223059490319\\
2470	-0.0133373569529454\\
2475	-0.0133515207569985\\
2480	-0.0133648068820094\\
2485	-0.0133772245620207\\
2490	-0.0133887829429682\\
2495	-0.0133994910930255\\
2500	-0.0134093580959984\\
2505	-0.0134183929650362\\
2510	-0.0134266044390188\\
2515	-0.0134340013869974\\
2520	-0.0134405926129944\\
2525	-0.0134463866579608\\
2530	-0.0134513923019881\\
2535	-0.0134556179689866\\
2540	-0.0134590722310008\\
2545	-0.0134617633070206\\
2550	-0.0134636996699555\\
2555	-0.0134648895490272\\
2560	-0.013465341129006\\
2565	-0.0134650624589767\\
2570	-0.0134640617540072\\
2575	-0.0134623467919823\\
2580	-0.013459925726977\\
2585	-0.0134568062829885\\
2590	-0.0134529962629699\\
2595	-0.0134485033459555\\
2600	-0.0134433352980068\\
2605	-0.0134374996679867\\
2610	-0.0134310039919683\\
2615	-0.0134238557999993\\
2620	-0.0134160623139792\\
2625	-0.013407631154962\\
2630	-0.0133985693410068\\
2635	-0.0133888841940006\\
2640	-0.0133785829430053\\
2645	-0.0133676726229623\\
2650	-0.0133561601809902\\
2655	-0.0133440527769721\\
2660	-0.0133313571899976\\
2665	-0.0133180803149457\\
2670	-0.0133042288720162\\
2675	-0.0132898098050305\\
2680	-0.0132748295840202\\
2685	-0.0132592949129844\\
2690	-0.013243212323971\\
2695	-0.0132265883889886\\
2700	-0.0132094295170191\\
2705	-0.0131917420570176\\
2710	-0.013173532403016\\
2715	-0.0131548068949883\\
2720	-0.0131355716220014\\
2725	-0.0131158328230185\\
2730	-0.0130955965950079\\
2735	-0.0130748689870188\\
2740	-0.0130536561109693\\
2745	-0.0130346773389647\\
2750	-0.013021353108968\\
2755	-0.0130139504240105\\
2760	-0.0130069190580002\\
2765	-0.0129995821570219\\
2770	-0.0129917500410102\\
2775	-0.0129833717080032\\
2780	-0.0129744430329879\\
2785	-0.012964977976992\\
2790	-0.0129549979819785\\
2795	-0.0129445270779911\\
2800	-0.0129335890860034\\
2805	-0.0129222066179864\\
2810	-0.0129104003779617\\
2815	-0.0128981894679896\\
2820	-0.0128855913919779\\
2825	-0.0128726221499846\\
2830	-0.0128592968510475\\
2835	-0.0128456299050299\\
2840	-0.0128316351359672\\
2845	-0.0128173261740017\\
2850	-0.0128027161659929\\
2855	-0.0127878183700432\\
2860	-0.0127726458679831\\
2865	-0.0127572115549697\\
2870	-0.0127415283549794\\
2875	-0.0127256089119783\\
2880	-0.0127094657979683\\
2885	-0.0126931112159809\\
2890	-0.0126765570990415\\
2895	-0.0126598152129986\\
2900	-0.0126428966609637\\
2905	-0.0126258124839751\\
2910	-0.0126085729619945\\
2915	-0.0125911881199841\\
2920	-0.0125736674249879\\
2925	-0.0125560197919867\\
2930	-0.0125382535860012\\
2935	-0.0125203768209872\\
2940	-0.012502396766024\\
2945	-0.0124843202449938\\
2950	-0.0124661535389805\\
2955	-0.0124479025899973\\
2960	-0.0124295726000128\\
2965	-0.0124111682359853\\
2970	-0.0123926939309627\\
2975	-0.0123741533849966\\
2980	-0.0123555501689907\\
2985	-0.0123368871260254\\
2990	-0.0123181668730012\\
2995	-0.0122993914039853\\
3000	-0.0122805627889875\\
3005	-0.0122616821819861\\
3010	-0.0122427508150054\\
3015	-0.0122237695080116\\
3020	-0.0122047386649911\\
3025	-0.0121856585780051\\
3030	-0.0121665291309796\\
3035	-0.0121473501980063\\
3040	-0.0121281211499991\\
3045	-0.012108841352017\\
3050	-0.012089509865973\\
3055	-0.0120701255569884\\
3060	-0.0120506873889781\\
3065	-0.0120311939310227\\
3070	-0.0120116435580258\\
3075	-0.0119920348519713\\
3080	-0.0119723659030342\\
3085	-0.0119526350150068\\
3090	-0.0119328403039844\\
3095	-0.0119129795999697\\
3100	-0.0118930511509916\\
3105	-0.0118730526230024\\
3110	-0.0118529819029618\\
3115	-0.0118328369999858\\
3120	-0.0118126154480365\\
3125	-0.011792315204957\\
3130	-0.0117719339580162\\
3135	-0.01175146932502\\
3140	-0.0117309192520452\\
3145	-0.0117102813200063\\
3150	-0.0116895533450361\\
3155	-0.0116687329789897\\
3160	-0.0116478181120101\\
3165	-0.0116268064750216\\
3170	-0.0116056957400019\\
3175	-0.0115844839230022\\
3180	-0.0115631686849724\\
3185	-0.01154174813297\\
3190	-0.0115202200240105\\
3195	-0.0114985823649931\\
3200	-0.0114768331150117\\
3205	-0.0114549702850013\\
3210	-0.0114329920439786\\
3215	-0.0114108965159971\\
3220	-0.0113886816839681\\
3225	-0.0113663458910196\\
3230	-0.0113438873439691\\
3235	-0.0113213044110125\\
3240	-0.0112985953250018\\
3245	-0.011275758587999\\
3250	-0.0112527925679728\\
3255	-0.0112296959050013\\
3260	-0.0112064669090159\\
3265	-0.0111831043629991\\
3270	-0.0111596068260269\\
3275	-0.011135973032026\\
3280	-0.011112201793992\\
3285	-0.0110882918019684\\
3290	-0.0110642420289651\\
3295	-0.0110400512310207\\
3300	-0.0110157184450372\\
3305	-0.0109912426970027\\
3310	-0.0109666229969889\\
3315	-0.0109418585460048\\
3320	-0.0109169483320102\\
3325	-0.0108918917370033\\
3330	-0.0108666878360282\\
3335	-0.0108413360959503\\
3340	-0.010815835682024\\
3345	-0.0107901861559867\\
3350	-0.0107643868789751\\
3355	-0.0107384373119999\\
3360	-0.0107123371169564\\
3365	-0.0106860856599837\\
3370	-0.0106596827120029\\
3375	-0.0106331278479956\\
3380	-0.0106064208540033\\
3385	-0.0105795614209683\\
3390	-0.0105525493519849\\
3395	-0.0105253844630511\\
3400	-0.0104980666809524\\
3405	-0.0104705957469946\\
3410	-0.0104429718199981\\
3415	-0.0104151946740103\\
3420	-0.0103872645040042\\
3425	-0.0103591812219861\\
3430	-0.0103309450630036\\
3435	-0.0103025559839693\\
3440	-0.0102740142669973\\
3445	-0.0102453200180435\\
3450	-0.0102164734690291\\
3455	-0.0101874749810236\\
3460	-0.0101583247449639\\
3465	-0.0101290230809923\\
3470	-0.0100995703409694\\
3475	-0.0100699669109758\\
3480	-0.0100402132100044\\
3485	-0.0100103096949624\\
3490	-0.00998025665603564\\
3495	-0.00995005482599254\\
3500	-0.00991970457397429\\
3505	-0.00988920641196955\\
3510	-0.00985856089101844\\
3515	-0.00982776870802127\\
3520	-0.00979683040401369\\
3525	-0.00976574656499452\\
3530	-0.0097345178240289\\
3535	-0.00970314506298564\\
3540	-0.00967162871199889\\
3545	-0.00963996965305114\\
3550	-0.00960816851898016\\
3555	-0.00957622609598729\\
3560	-0.00954414322495722\\
3565	-0.0095119205999481\\
3570	-0.00947955907497544\\
3575	-0.00944705935899037\\
3580	-0.00941442252201341\\
3585	-0.0093816491919938\\
3590	-0.00934874035897337\\
3595	-0.00931569687696765\\
3600	-0.00928251955997439\\
3605	-0.00924920949103125\\
3610	-0.00921576751500197\\
3615	-0.00918219454700875\\
3620	-0.00914849156697528\\
3625	-0.00911465952702883\\
3630	-0.00908069934797595\\
3635	-0.00904661212200608\\
3640	-0.00901239871404869\\
3645	-0.00897806036402926\\
3650	-0.00894359778402531\\
3655	-0.00890901216399698\\
3660	-0.00887430456998572\\
3665	-0.00883947604597779\\
3670	-0.00880452751499661\\
3675	-0.00876946008099821\\
3680	-0.00873427492803103\\
3685	-0.0086989730230016\\
3690	-0.00866355551602283\\
3695	-0.00862802334103208\\
3700	-0.00859237781799038\\
3705	-0.00855661985298184\\
3710	-0.00852075064000246\\
3715	-0.00848477136099746\\
3720	-0.00844868298702295\\
3725	-0.00841248668200478\\
3730	-0.00837618359798853\\
3735	-0.00833977478197312\\
3740	-0.00830326157398531\\
3745	-0.00826664490898565\\
3750	-0.00822992591599814\\
3755	-0.00819310592100919\\
3760	-0.00815618584999811\\
3765	-0.00811916702497228\\
3770	-0.00808205046701005\\
3775	-0.00804483740000705\\
3780	-0.0080075290470063\\
3785	-0.00797012633501026\\
3790	-0.00793263059301808\\
3795	-0.00789504295698862\\
3800	-0.00785736456401764\\
3805	-0.00781959656001163\\
3810	-0.00778174019905009\\
3815	-0.00774379644099099\\
3820	-0.00770576655600053\\
3825	-0.0076676517230112\\
3830	-0.00762945313198315\\
3835	-0.00759117178699853\\
3840	-0.00755280900199296\\
3845	-0.00751436580600284\\
3850	-0.00747584344202323\\
3855	-0.00743724306698823\\
3860	-0.00739856575796694\\
3865	-0.00735981280598708\\
3870	-0.00732098512003176\\
3875	-0.00728208403000963\\
3880	-0.00724311068495354\\
3885	-0.00720406605404378\\
3890	-0.0071649515279546\\
3895	-0.00712576802004605\\
3900	-0.00708651676802674\\
3905	-0.00704719883202642\\
3910	-0.00700781549795693\\
3915	-0.00696836777802901\\
3920	-0.00692885681002053\\
3925	-0.00688928366099617\\
3930	-0.00684964952500877\\
3935	-0.0068099554250125\\
3940	-0.00677020261599637\\
3945	-0.00673039208203363\\
3950	-0.00669052493799427\\
3955	-0.00665060233495751\\
3960	-0.0066106253539715\\
3965	-0.00657059511001989\\
3970	-0.00653051255602577\\
3975	-0.00649037887802706\\
3980	-0.00645019520004553\\
3985	-0.00640996248199599\\
3990	-0.0063696819239567\\
3995	-0.00632935446196825\\
4000	-0.00628898127496313\\
4005	-0.00624856328096257\\
4010	-0.00620810163798069\\
4015	-0.00616759744696083\\
4020	-0.00612705155401727\\
4025	-0.00608646514501743\\
4030	-0.00604583925201041\\
4035	-0.0060051748520209\\
4040	-0.00596447296697988\\
4045	-0.0059237346679879\\
4050	-0.0058829609699842\\
4055	-0.00584215273801192\\
4060	-0.00580131118596228\\
4065	-0.0057604371759794\\
4070	-0.00571953172197937\\
4075	-0.00567859578802654\\
4080	-0.00563763048899091\\
4085	-0.00559663659504395\\
4090	-0.00555561522600101\\
4095	-0.00551456735797728\\
4100	-0.00547349392002161\\
4105	-0.00543239579900501\\
4110	-0.00539127393398076\\
4115	-0.0053501294249827\\
4120	-0.00530896302598194\\
4125	-0.00526777584997262\\
4130	-0.00522656866894522\\
4135	-0.00518534251597202\\
4140	-0.0051440982809936\\
4145	-0.0051028368170023\\
4150	-0.00506155913797102\\
4155	-0.00502026601998296\\
4160	-0.00497895840197771\\
4165	-0.00493763718702667\\
4170	-0.00489630334101321\\
4175	-0.00485495759500054\\
4180	-0.004813600847001\\
4185	-0.00477223395898818\\
4190	-0.00473085796198802\\
4195	-0.00468947345194692\\
4200	-0.00464808149496321\\
4205	-0.00460668272597786\\
4210	-0.00456527824701425\\
4215	-0.00452386863202037\\
4220	-0.00448245482499487\\
4225	-0.00444103764198189\\
4230	-0.0043996178700354\\
4235	-0.00435819636800261\\
4240	-0.00431677396903751\\
4245	-0.00427535128102363\\
4250	-0.00423392928303201\\
4255	-0.00419250873295596\\
4260	-0.00415109036100603\\
4265	-0.00410967487601965\\
4270	-0.00406826316202569\\
4275	-0.00402685598101016\\
4280	-0.00398545407296069\\
4285	-0.00394405815603704\\
4290	-0.00390266892799218\\
4295	-0.00386128726700008\\
4300	-0.00381991383000013\\
4305	-0.00377854935601363\\
4310	-0.00373719446599807\\
4315	-0.00369585006200168\\
4320	-0.00365451672900008\\
4325	-0.0036131952350047\\
4330	-0.00357188623098637\\
4335	-0.00353059045596638\\
4340	-0.0034893085290264\\
4345	-0.00344804115900388\\
4350	-0.00340678913698866\\
4355	-0.00336555294296659\\
4360	-0.00332433344505034\\
4365	-0.00328313109503142\\
4370	-0.00324194673800093\\
4375	-0.00320078100401133\\
4380	-0.00315963431501132\\
4385	-0.003118507579984\\
4390	-0.00307740130097045\\
4395	-0.00303631617100564\\
4400	-0.00299525277199564\\
4405	-0.00295421167999166\\
4410	-0.00291319356301756\\
4415	-0.00287219898302737\\
4420	-0.00283122869404906\\
4425	-0.00279028304498752\\
4430	-0.00274936287900118\\
4435	-0.00270846853504736\\
4440	-0.002667600847019\\
4445	-0.00262676014602903\\
4450	-0.00258594715796789\\
4455	-0.00254516240801195\\
4460	-0.00250440651797135\\
4465	-0.00246367990700946\\
4470	-0.00242298329499135\\
4475	-0.00238231699898961\\
4480	-0.00234168183595784\\
4485	-0.00230107812501501\\
4490	-0.00226050648302589\\
4495	-0.00221996733102969\\
4500	-0.00217946138803882\\
4505	-0.00213898897698073\\
4510	-0.00209855082499644\\
4515	-0.00205814715997121\\
4520	-0.00201777871399145\\
4525	-0.00197744582300174\\
4530	-0.00193714912700216\\
4535	-0.00189688897199858\\
4540	-0.00185666590897426\\
4545	-0.00181648039404081\\
4550	-0.00177633288899415\\
4555	-0.00173622386500938\\
4560	-0.00169615389802402\\
4565	-0.00165612327197096\\
4570	-0.00161613248099002\\
4575	-0.00157618202501908\\
4580	-0.00153627231401288\\
4585	-0.00149640386700867\\
4590	-0.00145657701500568\\
4595	-0.00141679219598245\\
4600	-0.00137704986099152\\
4605	-0.00133735047302252\\
4610	-0.00129769440297878\\
4615	-0.00125808203699762\\
4620	-0.00121851377400617\\
};
\addlegendentry{$498.15$~K half-sine pulse}

\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Sim_vs_ROM019_untrained.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.991\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=5,
xmax=7000,
xminorticks=true,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.7,
ymax=0.16,
ylabel={$T_\text{error}$ / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black, line width=1.1pt,densely dotted]
  table[row sep=crcr]{%
0	0\\
5	-0.0286423795050155\\
10	0.081255589996033\\
15	0.0872540809129987\\
20	0.0589875483719879\\
25	0.0223826355469896\\
30	-0.0102131158120073\\
35	-0.0340350062959942\\
40	-0.048304288251984\\
45	-0.0541840461689844\\
50	-0.0535892800680244\\
55	-0.0485399436050216\\
60	-0.0408467514390054\\
65	-0.0319899726150084\\
70	-0.0231013683599599\\
75	-0.0149947291909598\\
80	-0.00821409114502103\\
85	-0.00308384668898043\\
90	0.000245884622984249\\
95	0.00176030311001796\\
100	0.0015469011730147\\
105	-0.000232605719986623\\
110	-0.0033661959629967\\
115	-0.00761174551200838\\
120	-0.0127137385810556\\
125	-0.0184166504450332\\
130	-0.0244752202750078\\
135	-0.0306619184620445\\
140	-0.0367719881479616\\
145	-0.0426264681339603\\
150	-0.0480736080180009\\
155	-0.0529890487329681\\
160	-0.0572750942760081\\
165	-0.0608593424559558\\
170	-0.0636928915029671\\
175	-0.0657482893209931\\
180	-0.0670173442339888\\
185	-0.0675088836429723\\
190	-0.067246641977988\\
195	-0.0662670824490306\\
200	-0.0646174018669967\\
205	-0.0623536662629931\\
210	-0.059539090769988\\
215	-0.0562424696000221\\
220	-0.0525367576070153\\
225	-0.0484978021169695\\
230	-0.0442032174789802\\
235	-0.0397313971409972\\
240	-0.0351606541410092\\
245	-0.0305684832640054\\
250	-0.0260309330969903\\
255	-0.0216220808899834\\
260	-0.0174135998270231\\
265	-0.0134744079870188\\
270	-0.00987039195598527\\
275	-0.00666419474600843\\
280	-0.00391506182199919\\
285	-0.00167873672899077\\
290	-7.40232394491613e-06\\
295	0.00105033815196975\\
300	0.0014494706080086\\
305	0.00114888785395806\\
310	0.000113198517965429\\
315	-0.00168267921600318\\
320	-0.00424687006295699\\
325	-0.00756460760703703\\
330	-0.0115955322960417\\
335	-0.0162749559939925\\
340	-0.0215182478149814\\
345	-0.027226863954013\\
350	-0.0332946661559959\\
355	-0.0396136178320035\\
360	-0.0460784001380148\\
365	-0.0525898304849761\\
370	-0.0590570406760094\\
375	-0.0653990380599794\\
380	-0.0715453478110248\\
385	-0.0774358475599684\\
390	-0.0830205151569885\\
395	-0.0882588565669948\\
400	-0.093119175649008\\
405	-0.0975777666559452\\
410	-0.101618081235983\\
415	-0.105229907010028\\
420	-0.108408580784953\\
425	-0.111154251790026\\
430	-0.113471201381003\\
435	-0.115367223770988\\
440	-0.116853067311013\\
445	-0.117941932331007\\
450	-0.118649023930004\\
455	-0.118991156675008\\
460	-0.118986404856003\\
465	-0.118653796090996\\
470	-0.118013042976997\\
475	-0.117084307828975\\
480	-0.115887996544018\\
485	-0.114444580570989\\
490	-0.112774442867988\\
495	-0.110897745779027\\
500	-0.108834326547026\\
505	-0.106603603951953\\
510	-0.104224495926985\\
515	-0.10171535020902\\
520	-0.099093887718027\\
525	-0.0963771577829675\\
530	-0.0935815022650104\\
535	-0.0907225285560003\\
540	-0.0878150897739829\\
545	-0.0848732706839996\\
550	-0.081910379454996\\
555	-0.0789389447369899\\
560	-0.0759707163530265\\
565	-0.0730166712539813\\
570	-0.0700870230240298\\
575	-0.067191232459038\\
580	-0.0643380216810101\\
585	-0.0615353906089808\\
590	-0.0587906356240069\\
595	-0.0561099324469865\\
600	-0.0534991993509948\\
605	-0.0509641466119888\\
610	-0.0485095317270066\\
615	-0.0461394875870269\\
620	-0.0438575721260008\\
625	-0.0416667986450534\\
630	-0.0395696607050127\\
635	-0.0375681568060031\\
640	-0.0356638159390172\\
645	-0.0338577226190182\\
650	-0.0321505429969875\\
655	-0.0305425502500043\\
660	-0.0290336487479976\\
665	-0.0276233988079753\\
670	-0.0263110405250018\\
675	-0.0250955159870045\\
680	-0.0239754919820143\\
685	-0.0229493789869935\\
690	-0.0220153547620043\\
695	-0.0211713869369987\\
700	-0.0204152517109719\\
705	-0.0197445529599918\\
710	-0.0191567404730222\\
715	-0.0186491266090343\\
720	-0.0182189010059801\\
725	-0.0178631334289889\\
730	-0.0175788282859912\\
735	-0.0173629271129698\\
740	-0.0172123094440053\\
745	-0.0171238054840046\\
750	-0.017094209779998\\
755	-0.0171202939289969\\
760	-0.0171988178190077\\
765	-0.017326541616967\\
770	-0.0175002361320367\\
775	-0.0177166899530334\\
780	-0.0179727176879965\\
785	-0.0182651691080196\\
790	-0.0185909365230259\\
795	-0.0189469632920236\\
800	-0.019330249596976\\
805	-0.0197378557780326\\
810	-0.0201669078600162\\
815	-0.0206146027760497\\
820	-0.0210782120049657\\
825	-0.0215550867359866\\
830	-0.0220426616739928\\
835	-0.0225384557019765\\
840	-0.0230400760110001\\
845	-0.0235452224080177\\
850	-0.0240516880200516\\
855	-0.0245573602010154\\
860	-0.0250602223620149\\
865	-0.0255583548159848\\
870	-0.0260499345810103\\
875	-0.026533236013961\\
880	-0.0270066299210043\\
885	-0.0274685833230137\\
890	-0.0279176588099972\\
895	-0.028352513876996\\
900	-0.0287718997640241\\
905	-0.0291746601870386\\
910	-0.0295597304930197\\
915	-0.0299261353289921\\
920	-0.0302729876329977\\
925	-0.0305994860650003\\
930	-0.0309049134689872\\
935	-0.0311886349790029\\
940	-0.0314500992789704\\
945	-0.0316888381139506\\
950	-0.0319044525530217\\
955	-0.032096613726992\\
960	-0.0322650614199915\\
965	-0.0324096025389622\\
970	-0.0325301072509774\\
975	-0.0326264996990062\\
980	-0.0326987828980236\\
985	-0.0327470145019788\\
990	-0.0327713150679756\\
995	-0.0327714128910088\\
1000	-0.0327459712350446\\
1005	-0.0326968701450028\\
1010	-0.0326246850469829\\
1015	-0.0325298377439935\\
1020	-0.0324127302940269\\
1025	-0.0322737797839636\\
1030	-0.0321134283880156\\
1035	-0.0319321456220223\\
1040	-0.03173042948697\\
1045	-0.031508804904945\\
1050	-0.0312678221349643\\
1055	-0.031008053295011\\
1060	-0.0307300903559735\\
1065	-0.0304345423369909\\
1070	-0.0301220325800386\\
1075	-0.0297931974159837\\
1080	-0.0294486869100297\\
1085	-0.0290891588959994\\
1090	-0.028715268794997\\
1095	-0.0283276734110132\\
1100	-0.0279270369079541\\
1105	-0.0275140276709749\\
1110	-0.0270893170369959\\
1115	-0.0266535758109967\\
1120	-0.0262074744439929\\
1125	-0.0257516798019992\\
1130	-0.0252868539860174\\
1135	-0.0248136531380396\\
1140	-0.0243327271110161\\
1145	-0.0238447198959761\\
1150	-0.0233502667300058\\
1155	-0.0228499875530019\\
1160	-0.0223444929389984\\
1165	-0.021834386973012\\
1170	-0.0213202641999715\\
1175	-0.0208027092219822\\
1180	-0.0202822972530043\\
1185	-0.0197595899250018\\
1190	-0.0192351345499446\\
1195	-0.0187094643299588\\
1200	-0.0181830985110309\\
1205	-0.0176565431930271\\
1210	-0.0171302891770324\\
1215	-0.0166048128600096\\
1220	-0.0160805760739891\\
1225	-0.01555802665996\\
1230	-0.0150375971859944\\
1235	-0.0145197028040229\\
1240	-0.0140047432379902\\
1245	-0.0134931048149838\\
1250	-0.0129851594199977\\
1255	-0.0124812633949887\\
1260	-0.0119817588609976\\
1265	-0.0114869694700133\\
1270	-0.0109972016929873\\
1275	-0.0105127419300288\\
1280	-0.0100338543430212\\
1285	-0.00956079592702963\\
1290	-0.00909381488901317\\
1295	-0.00863314196703868\\
1300	-0.00817899385401688\\
1305	-0.00773157435901339\\
1310	-0.00729107447796196\\
1315	-0.00685767188900854\\
1320	-0.00643153136303454\\
1325	-0.00601280499398626\\
1330	-0.00560163214601062\\
1335	-0.00519813991701312\\
1340	-0.00480244321101964\\
1345	-0.00441464533599856\\
1350	-0.00403483790597647\\
1355	-0.00366310156198324\\
1360	-0.00329950579998695\\
1365	-0.00294410971696379\\
1370	-0.00259696175896806\\
1375	-0.00225810079200528\\
1380	-0.00192755577103298\\
1385	-0.00160534672397716\\
1390	-0.00129148474599106\\
1395	-0.0009859718980465\\
1400	-0.000688801811975281\\
1405	-0.000399963613006094\\
1410	-0.000119438935996641\\
1415	0.000152799743034393\\
1420	0.000416787272001784\\
1425	0.000672565482034315\\
1430	0.000920182642005329\\
1435	0.00115969330499865\\
1440	0.00139115805598067\\
1445	0.00161464284798285\\
1450	0.00183021864097554\\
1455	0.00203796093001074\\
1460	0.00223794987596193\\
1465	0.00243027082700564\\
1470	0.00261632274600743\\
1475	0.00280078472201239\\
1480	0.00297888379299138\\
1485	0.00314994165603366\\
1490	0.00331383557602294\\
1495	0.0034705941019979\\
1500	0.00362030006704117\\
1505	0.00376306089799527\\
1510	0.00389899781799841\\
1515	0.00402824064900642\\
1520	0.00415092411202522\\
1525	0.0042671861240251\\
1530	0.00437716670398913\\
1535	0.00448100695996345\\
1540	0.00457884929403463\\
1545	0.00467083659100354\\
1550	0.00475711091598896\\
1555	0.0048378156109834\\
1560	0.00491309578001164\\
1565	0.00498309808898512\\
1570	0.00504796985200073\\
1575	0.00510785892799959\\
1580	0.00516291310503902\\
1585	0.0052132803970153\\
1590	0.00525910882902281\\
1595	0.00530054502803523\\
1600	0.00533773561301132\\
1605	0.00537082688299506\\
1610	0.00539996240496521\\
1615	0.00542528360500683\\
1620	0.0054469299500397\\
1625	0.00546503924397257\\
1630	0.00547974680904417\\
1635	0.00549118587497333\\
1640	0.00549948726603589\\
1645	0.00550477958802276\\
1650	0.00550718931498295\\
1655	0.00550684007498603\\
1660	0.00550385323896307\\
1665	0.0054983466030194\\
1670	0.00549043587398046\\
1675	0.00548023386198793\\
1680	0.00546785065699851\\
1685	0.00545339401901401\\
1690	0.00543696886199996\\
1695	0.0054186774380014\\
1700	0.00539861952501042\\
1705	0.00537689230401384\\
1710	0.00535359025195703\\
1715	0.00532880531704905\\
1720	0.00530262690801919\\
1725	0.00527514187496081\\
1730	0.00524643479400311\\
1735	0.00521658774601974\\
1740	0.00518568110300066\\
1745	0.00515379351003276\\
1750	0.00512100046000796\\
1755	0.00508737498699929\\
1760	0.00505298803500409\\
1765	0.00501790794697854\\
1770	0.0049822009399918\\
1775	0.00494593128900078\\
1780	0.00490916060300606\\
1785	0.00487194870498797\\
1790	0.00483435361195461\\
1795	0.00479643131200191\\
1800	0.00475823594200619\\
1805	0.00471981986498804\\
1810	0.00468123364697703\\
1815	0.00464252623396533\\
1820	0.00460374463000335\\
1825	0.0045649344660319\\
1830	0.00452613948300495\\
1835	0.00448740180200957\\
1840	0.00444876219700063\\
1845	0.00441026007598566\\
1850	0.00437193304298944\\
1855	0.00433381768095842\\
1860	0.00429594901800101\\
1865	0.00425836060003348\\
1870	0.00422108486498018\\
1875	0.0041841529090334\\
1880	0.00414759456003821\\
1885	0.00411143844502249\\
1890	0.00407571185996858\\
1895	0.00404044104095647\\
1900	0.00400565082702542\\
1905	0.00397136523304198\\
1910	0.00393760691201805\\
1915	0.00390439762503547\\
1920	0.00387175810601548\\
1925	0.00383970792699984\\
1930	0.00380826576298432\\
1935	0.00377744915800804\\
1940	0.00374727488497228\\
1945	0.00371775871298041\\
1950	0.00368891546798977\\
1955	0.00366075929701992\\
1960	0.00363330332601208\\
1965	0.00360656002601445\\
1970	0.00358054087098481\\
1975	0.00355525689695924\\
1980	0.00353071806398475\\
1985	0.00350693391595769\\
1990	0.00348391293601935\\
1995	0.00346166340699483\\
2000	0.00344019246699645\\
2005	0.00341950697003313\\
2010	0.0033996130400169\\
2015	0.0033805163259899\\
2020	0.00336222155999621\\
2025	0.0033447331120442\\
2030	0.00332805494298327\\
2035	0.00331219006000083\\
2040	0.00329714116799096\\
2045	0.00328607762901356\\
2050	0.00328426020598727\\
2055	0.00329237652300662\\
2060	0.00330241030997058\\
2065	0.00331340126297164\\
2070	0.00332506448398817\\
2075	0.00333731463996401\\
2080	0.00335013840998499\\
2085	0.0033635528340028\\
2090	0.00337758796297294\\
2095	0.00339227790499308\\
2100	0.00340765687900557\\
2105	0.00342375665502459\\
2110	0.00344060550798986\\
2115	0.00345822846202282\\
2120	0.0034766474370258\\
2125	0.00349588179403781\\
2130	0.00351594908102015\\
2135	0.00353686508100282\\
2140	0.00355864455201527\\
2145	0.00358130137800572\\
2150	0.00360484870498112\\
2155	0.00362929899199571\\
2160	0.00365466445100537\\
2165	0.00368095648798317\\
2170	0.00370818595098399\\
2175	0.00373636296700397\\
2180	0.0037654969879668\\
2185	0.00379559682795616\\
2190	0.00382667010796922\\
2195	0.00385872349602323\\
2200	0.00389176304599914\\
2205	0.00392579314001296\\
2210	0.0039608174249679\\
2215	0.00399683825497732\\
2220	0.00403385693101654\\
2225	0.00407187333496495\\
2230	0.00411088637599732\\
2235	0.00415089351901088\\
2240	0.00419189142996856\\
2245	0.00423387521203722\\
2250	0.00427683923999211\\
2255	0.0043207764990143\\
2260	0.00436567902198703\\
2265	0.00441153772402458\\
2270	0.00445834264098721\\
2275	0.00450608296404198\\
2280	0.00455474657195509\\
2285	0.00460432107297493\\
2290	0.00465479283298009\\
2295	0.00470614751503717\\
2300	0.00475837041102523\\
2305	0.00481144577696568\\
2310	0.00486535736803262\\
2315	0.00492008856696202\\
2320	0.0049756219250412\\
2325	0.00503193978801164\\
2330	0.00508902393499966\\
2335	0.00514685580697005\\
2340	0.00520541643896877\\
2345	0.00526468669596625\\
2350	0.00532464700103219\\
2355	0.00538527766900643\\
2360	0.00544655863598109\\
2365	0.00550846989398224\\
2370	0.00557099111597381\\
2375	0.00563410179398716\\
2380	0.00569778166499191\\
2385	0.00576200993901921\\
2390	0.00582676613601052\\
2395	0.00589202981103654\\
2400	0.00595778018197279\\
2405	0.00602399686704302\\
2410	0.00609065940301434\\
2415	0.00615774748496278\\
2420	0.00622524058599083\\
2425	0.00629311879401939\\
2430	0.00636136193099901\\
2435	0.00642995009195602\\
2440	0.00649886366403507\\
2445	0.00656808295798328\\
2450	0.00663758863498742\\
2455	0.00670736153801954\\
2460	0.00677738261100558\\
2465	0.00684763303297586\\
2470	0.00691809424500889\\
2475	0.00698874787002524\\
2480	0.0070595758469949\\
2485	0.00713056015501934\\
2490	0.00720168313597469\\
2495	0.0072729274249923\\
2500	0.00734427577600627\\
2505	0.00741571138399877\\
2510	0.00748721751398307\\
2515	0.0075587778260342\\
2520	0.00763037609800676\\
2525	0.00770199655300985\\
2530	0.00777362358303435\\
2535	0.00784524197598557\\
2540	0.00791683663601361\\
2545	0.00798839271203633\\
2550	0.00805989581999711\\
2555	0.00813133176700376\\
2560	0.00820268657599854\\
2565	0.00827394660996106\\
2570	0.00834509839296516\\
2575	0.00841612883704101\\
2580	0.00848702516498179\\
2585	0.00855777462902552\\
2590	0.00862836504302322\\
2595	0.00869878429398341\\
2600	0.00876902057598272\\
2605	0.0088390624050021\\
2610	0.00890889844498588\\
2615	0.00897851762999835\\
2620	0.00904790928302646\\
2625	0.00911706294499481\\
2630	0.00918596818996775\\
2635	0.00925461515197412\\
2640	0.00932299404200876\\
2645	0.00939109527297433\\
2650	0.00945890968199592\\
2655	0.00952642814803539\\
2660	0.00959364181602496\\
2665	0.00966054221697732\\
2670	0.00972712088901062\\
2675	0.00979336969800215\\
2680	0.00985928085901833\\
2685	0.00992484655597536\\
2690	0.00999005936199637\\
2695	0.0100549120609799\\
2700	0.0101193973679869\\
2705	0.0101835087450013\\
2710	0.0102472392290451\\
2715	0.0103105825430134\\
2720	0.0103735324230456\\
2725	0.0104360827330083\\
2730	0.0104982276869805\\
2735	0.0105599614670382\\
2740	0.0106212785419757\\
2745	0.0106821736910092\\
2750	0.0107426417139891\\
2755	0.0108346216609903\\
2760	0.0109393127439716\\
2765	0.0110450928559658\\
2770	0.0111504009940404\\
2775	0.0112547696720071\\
2780	0.0113580564449762\\
2785	0.0114602349210031\\
2790	0.0115613272869837\\
2795	0.0116613768189495\\
2800	0.0117604347050246\\
2805	0.0118585533620035\\
2810	0.0119557820530076\\
2815	0.0120521659050041\\
2820	0.012147744726974\\
2825	0.0122425537269919\\
2830	0.0123366236290394\\
2835	0.0124299812920299\\
2840	0.0125226507240086\\
2845	0.0126146533029896\\
2850	0.0127060083900119\\
2855	0.0127967334499886\\
2860	0.0128868449649531\\
2865	0.012976358051958\\
2870	0.0130652866819787\\
2875	0.0131536443930145\\
2880	0.0132414433080044\\
2885	0.0133286953509923\\
2890	0.0134154113620184\\
2895	0.0135016014170333\\
2900	0.0135872751400257\\
2905	0.0136724412209901\\
2910	0.0137571075290452\\
2915	0.0138412813329865\\
2920	0.0139249692119847\\
2925	0.0140081767760307\\
2930	0.0140909090760033\\
2935	0.014173170423021\\
2940	0.0142549643020402\\
2945	0.0143362935879736\\
2950	0.0144171603610062\\
2955	0.0144975661190188\\
2960	0.0145775117970288\\
2965	0.0146569973769601\\
2970	0.0147360227060176\\
2975	0.0148145866120331\\
2980	0.0148926876140081\\
2985	0.0149703237390213\\
2990	0.015047492339022\\
2995	0.0151241905990105\\
3000	0.0152004149599634\\
3005	0.0152761617229658\\
3010	0.0153514266730213\\
3015	0.0154262053849834\\
3020	0.0155004929429765\\
3025	0.0155742842509881\\
3030	0.0156475739509574\\
3035	0.0157203566290036\\
3040	0.0157926263379977\\
3045	0.0158643773029894\\
3050	0.0159356031410312\\
3055	0.0160062979689997\\
3060	0.0160764552230148\\
3065	0.0161460685669681\\
3070	0.0162151315049641\\
3075	0.0162836374010453\\
3080	0.0163515799820289\\
3085	0.0164189523620166\\
3090	0.016485748145044\\
3095	0.0165519607430156\\
3100	0.0166175836880029\\
3105	0.01668261054499\\
3110	0.0167470347219592\\
3115	0.0168108500860171\\
3120	0.0168740502720084\\
3125	0.0169366291979713\\
3130	0.0169985808760202\\
3135	0.0170598991259681\\
3140	0.0171205783819914\\
3145	0.0171806127139575\\
3150	0.0172399967320302\\
3155	0.017298724998966\\
3160	0.0173567921469839\\
3165	0.0174141929840061\\
3170	0.0174709227089807\\
3175	0.0175269764209816\\
3180	0.0175823494329848\\
3185	0.0176370371829648\\
3190	0.0176910354409756\\
3195	0.017744340028969\\
3200	0.0177969469250456\\
3205	0.0178488522749944\\
3210	0.0179000524090043\\
3215	0.0179505439469949\\
3220	0.0180003235109893\\
3225	0.0180493879379924\\
3230	0.0180977342899951\\
3235	0.0181453597629684\\
3240	0.0181922616999941\\
3245	0.0182384378019833\\
3250	0.0182838855340037\\
3255	0.0183286030429599\\
3260	0.0183725883630359\\
3265	0.0184158395260283\\
3270	0.0184583550749835\\
3275	0.0185001334709796\\
3280	0.0185411736059677\\
3285	0.0185814741129775\\
3290	0.0186210341719857\\
3295	0.0186598530260085\\
3300	0.0186979298879919\\
3305	0.0187352642510064\\
3310	0.0187718557970129\\
3315	0.0188077043090402\\
3320	0.0188428097790165\\
3325	0.0188771721199714\\
3330	0.0189107916710327\\
3335	0.0189436688120281\\
3340	0.0189758038710011\\
3345	0.019007197432984\\
3350	0.0190378504489672\\
3355	0.0190677635469569\\
3360	0.01909693784296\\
3365	0.0191253743440143\\
3370	0.0191530743639987\\
3375	0.0191800392279902\\
3380	0.0192062702849967\\
3385	0.0192317692149686\\
3390	0.0192565375380127\\
3395	0.0192805771220037\\
3400	0.019303889795026\\
3405	0.0193264774500221\\
3410	0.0193483422559666\\
3415	0.0193694863690439\\
3420	0.0193899120330343\\
3425	0.0194096213959938\\
3430	0.0194286171170006\\
3435	0.0194469015720529\\
3440	0.0194644773650339\\
3445	0.0194813471329667\\
3450	0.0194975136579956\\
3455	0.0195129796749711\\
3460	0.0195277481780067\\
3465	0.0195418220279748\\
3470	0.019555204265032\\
3475	0.0195678979110312\\
3480	0.0195799062819901\\
3485	0.0195912323940206\\
3490	0.0196018796700059\\
3495	0.0196118513520105\\
3500	0.0196211508030046\\
3505	0.0196297815209618\\
3510	0.019637746839976\\
3515	0.019645050442989\\
3520	0.0196516958690154\\
3525	0.0196576866169949\\
3530	0.0196630264579767\\
3535	0.0196677191390222\\
3540	0.0196717682929943\\
3545	0.0196751777439772\\
3550	0.0196779512159537\\
3555	0.019680092739975\\
3560	0.0196816060629885\\
3565	0.0196824951499934\\
3570	0.0196827638960144\\
3575	0.0196824163329552\\
3580	0.0196814564340002\\
3585	0.0196798881229938\\
3590	0.0196777155790073\\
3595	0.0196749428470184\\
3600	0.019671573940002\\
3605	0.0196676130499895\\
3610	0.0196630642539617\\
3615	0.0196579317180294\\
3620	0.0196522196069964\\
3625	0.0196459320910094\\
3630	0.0196390733490261\\
3635	0.0196316475789899\\
3640	0.0196236590039689\\
3645	0.019615111777\\
3650	0.0196060102870206\\
3655	0.0195963585679806\\
3660	0.01958616110403\\
3665	0.019575421835043\\
3670	0.0195641453640292\\
3675	0.0195523356620129\\
3680	0.0195399971769916\\
3685	0.0195271340369914\\
3690	0.0195137506570404\\
3695	0.0194998512480424\\
3700	0.019485440018002\\
3705	0.0194705212829831\\
3710	0.0194550992689528\\
3715	0.0194391783210222\\
3720	0.0194227626070074\\
3725	0.0194058564239867\\
3730	0.0193884640059991\\
3735	0.0193705897260088\\
3740	0.0193522376059718\\
3745	0.0193334120199893\\
3750	0.0193141171980074\\
3755	0.019294357239005\\
3760	0.0192741365069651\\
3765	0.0192534591440108\\
3770	0.0192323292699825\\
3775	0.0192107511949757\\
3780	0.0191887289180386\\
3785	0.0191662668359527\\
3790	0.0191433688489724\\
3795	0.019120039265033\\
3800	0.0190962822039751\\
3805	0.0190721017060014\\
3810	0.0190475018349616\\
3815	0.0190224867830011\\
3820	0.0189970605780445\\
3825	0.0189712272870111\\
3830	0.0189449909190103\\
3835	0.0189183554380179\\
3840	0.0188913249569964\\
3845	0.0188639034539619\\
3850	0.0188360948679929\\
3855	0.0188079031100301\\
3860	0.0187793322650123\\
3865	0.0187503861990308\\
3870	0.0187210687599872\\
3875	0.0186913838870169\\
3880	0.0186613355139684\\
3885	0.0186309275729855\\
3890	0.018600163697954\\
3895	0.0185690478350011\\
3900	0.018537583741022\\
3905	0.0185057751909881\\
3910	0.0184736260819705\\
3915	0.0184411400400109\\
3920	0.018408320820015\\
3925	0.0183751721150429\\
3930	0.0183416977570232\\
3935	0.0183079012259668\\
3940	0.0182737862479598\\
3945	0.0182393564049903\\
3950	0.0182046153370266\\
3955	0.0181695667470194\\
3960	0.0181342141040091\\
3965	0.0180985609500226\\
3970	0.018062610800996\\
3975	0.0180263671539933\\
3980	0.017989833589013\\
3985	0.0179530134769834\\
3990	0.0179159102769972\\
3995	0.0178785274480333\\
4000	0.0178408684490137\\
4005	0.0178029365440011\\
4010	0.0177647351040378\\
4015	0.0177262675150018\\
4020	0.0176875370789844\\
4025	0.0176485471189949\\
4030	0.017609300982997\\
4035	0.0175698017459922\\
4040	0.0175300527189961\\
4045	0.0174900570460181\\
4050	0.0174498181140166\\
4055	0.0174093389520067\\
4060	0.0173686226390259\\
4065	0.0173276724039511\\
4070	0.017286491432003\\
4075	0.0172450825670012\\
4080	0.0172034491169484\\
4085	0.0171615939549952\\
4090	0.0171195202249805\\
4095	0.017077230745997\\
4100	0.0170347287109962\\
4105	0.0169920168970066\\
4110	0.0169490983660125\\
4115	0.016905975864006\\
4120	0.0168626525339732\\
4125	0.0168191310089583\\
4130	0.0167754142250374\\
4135	0.0167315050160255\\
4140	0.0166874062230136\\
4145	0.0166431205980189\\
4150	0.0165986509009599\\
4155	0.0165539998089912\\
4160	0.0165091702199902\\
4165	0.0164641646510404\\
4170	0.0164189858460304\\
4175	0.0163736365780096\\
4180	0.0163281192490103\\
4185	0.0162824366989867\\
4190	0.0162365915059581\\
4195	0.0161905860869638\\
4200	0.0161444231069936\\
4205	0.0160981050759688\\
4210	0.0160516346570034\\
4215	0.0160050140630119\\
4220	0.0159582460680099\\
4225	0.0159113329049774\\
4230	0.0158642770689994\\
4235	0.0158170811209857\\
4240	0.015769747191996\\
4245	0.0157222779840254\\
4250	0.0156746755740187\\
4255	0.0156269424189759\\
4260	0.0155790808520351\\
4265	0.015531093093955\\
4270	0.0154829815510311\\
4275	0.0154347483180004\\
4280	0.0153863957820022\\
4285	0.0153379261249711\\
4290	0.0152893416280335\\
4295	0.0152406442709889\\
4300	0.015191836437964\\
4305	0.0151429201180235\\
4310	0.0150938975099848\\
4315	0.0150447708239767\\
4320	0.0149955419829553\\
4325	0.0149462131290079\\
4330	0.0148967863220264\\
4335	0.0148472636420252\\
4340	0.0147976470980211\\
4345	0.0147479386230316\\
4350	0.0146981402799611\\
4355	0.0146482539650492\\
4360	0.0145982817090271\\
4365	0.0145482253799969\\
4370	0.0144980869869755\\
4375	0.0144478683790226\\
4380	0.0143975713519922\\
4385	0.0143471978479965\\
4390	0.0142967497590121\\
4395	0.0142462289289824\\
4400	0.0141956370590037\\
4405	0.0141449760020009\\
4410	0.0140942475750307\\
4415	0.0140434535530289\\
4420	0.0139925956779621\\
4425	0.013941675557021\\
4430	0.0138906950649584\\
4435	0.0138396558489831\\
4440	0.0137885595269722\\
4445	0.013737407896997\\
4450	0.0136862024299944\\
4455	0.01363494497798\\
4460	0.0135836370769766\\
4465	0.0135322802469773\\
4470	0.0134808761910108\\
4475	0.0134294265060362\\
4480	0.0133779326749845\\
4485	0.0133263961780017\\
4490	0.0132748186869662\\
4495	0.0132232016720195\\
4500	0.013171546603985\\
4505	0.0131198549539704\\
4510	0.013068128195016\\
4515	0.0130163679079942\\
4520	0.012964575382\\
4525	0.0129127521109922\\
4530	0.0128608995069612\\
4535	0.0128090189900263\\
4540	0.012757111999008\\
4545	0.012705179789009\\
4550	0.0126532237349579\\
4555	0.0126012453339968\\
4560	0.0125492458039957\\
4565	0.0124972263919858\\
4570	0.0124451885690178\\
4575	0.0123931335359657\\
4580	0.0123410626259783\\
4585	0.0122889770040047\\
4590	0.0122368780690181\\
4595	0.0121847669580006\\
4600	0.0121326448449963\\
4605	0.0120805131460315\\
4610	0.0120283729160064\\
4615	0.0119762254560101\\
4620	0.0119240718129845\\
4625	0.0118719132800038\\
4630	0.0118197508990079\\
4635	0.0117675858620032\\
4640	0.0117154193169995\\
4645	0.0116632524629949\\
4650	0.0116110861550283\\
4655	0.0115589218080459\\
4660	0.0115067601950045\\
4665	0.0114546026479729\\
4670	0.0114024501650078\\
4675	0.0113503036070028\\
4680	0.0112981643000012\\
4685	0.0112460330390149\\
4690	0.0111939109880268\\
4695	0.0111417991810185\\
4700	0.0110896985240174\\
4705	0.0110376099980272\\
4710	0.0109855345610299\\
4715	0.0109334733450055\\
4720	0.010881427162019\\
4725	0.0108293970040449\\
4730	0.0107773839459924\\
4735	0.0107253887449588\\
4740	0.0106734124429977\\
4745	0.0106214559680211\\
4750	0.0105695201349931\\
4755	0.0105176057509766\\
4760	0.0104657139110031\\
4765	0.0104138452030043\\
4770	0.0103620007079712\\
4775	0.0103101811039892\\
4780	0.0102583873630238\\
4785	0.0102066201550315\\
4790	0.0101548803519904\\
4795	0.0101031687250384\\
4800	0.0100514860450289\\
4805	0.00999983318899922\\
4810	0.00994821083895658\\
4815	0.00989661988199941\\
4820	0.00984506081204017\\
4825	0.00979353463299049\\
4830	0.00974204205897422\\
4835	0.00969058371498477\\
4840	0.00963916033998657\\
4845	0.00958777268499489\\
4850	0.00953642141899991\\
4855	0.00948510722503215\\
4860	0.00943383080698368\\
4865	0.00938259288500376\\
4870	0.00933139420300222\\
4875	0.00928023532298994\\
4880	0.00922911713297481\\
4885	0.00917804004302525\\
4890	0.00912700489101326\\
4895	0.00907601224002974\\
4900	0.00902506258103131\\
4905	0.00897415673398427\\
4910	0.00892329524901925\\
4915	0.00887247870900865\\
4920	0.00882170762901069\\
4925	0.00877098265601717\\
4930	0.00872030437403737\\
4935	0.00866967330301804\\
4940	0.00861909010001227\\
4945	0.00856855535903378\\
4950	0.0085180695159579\\
4955	0.00846763314604004\\
4960	0.00841724686500811\\
4965	0.0083669111349991\\
4970	0.00831662645799724\\
4975	0.00826639338396262\\
4980	0.00821621240697823\\
4985	0.00816608417096631\\
4990	0.00811600886601127\\
4995	0.0080659872310207\\
5000	0.00801601965804366\\
5005	0.00796610668703579\\
5010	0.00791624861199125\\
5015	0.00786644608297138\\
5020	0.00781669949901698\\
5025	0.00776700922097007\\
5030	0.00771737586097743\\
5035	0.00766779969097797\\
5040	0.00761828124200292\\
5045	0.00756882090297495\\
5050	0.00751941912602661\\
5055	0.00747007642098652\\
5060	0.00742079306400001\\
5065	0.00737156949099926\\
5070	0.00732240610500412\\
5075	0.00727330337298326\\
5080	0.00722426152799471\\
5085	0.00717528107298904\\
5090	0.00712636227501662\\
5095	0.00707750557302234\\
5100	0.0070287112740175\\
5105	0.00697997975697717\\
5110	0.00693131137302316\\
5115	0.00688270644496924\\
5120	0.00683416536901404\\
5125	0.00678568841800598\\
5130	0.00673727603702901\\
5135	0.00668892844998936\\
5140	0.00664064595497393\\
5145	0.00659242892999146\\
5150	0.00654427773298494\\
5155	0.00649619259900192\\
5160	0.00644817384403495\\
5165	0.00640022186604483\\
5170	0.00635233684602099\\
5175	0.00630451914497598\\
5180	0.0062567689120101\\
5185	0.00620908667599451\\
5190	0.00616147255396982\\
5195	0.00611392684902512\\
5200	0.00606644985100502\\
5205	0.00601904173799994\\
5210	0.00597170297498906\\
5215	0.00592443361801998\\
5220	0.00587723391203099\\
5225	0.00583010429397746\\
5230	0.00578304479199687\\
5235	0.00573605582599157\\
5240	0.00568913750998945\\
5245	0.00564229015100182\\
5250	0.00559551395099334\\
5255	0.00554880910897282\\
5260	0.00550217581701418\\
5265	0.00545561436700837\\
5270	0.00540912494597023\\
5275	0.00536270774000513\\
5280	0.00531636303497862\\
5285	0.00527009091700847\\
5290	0.00522389166900439\\
5295	0.00517776538004\\
5300	0.00513171233700405\\
5305	0.0050857327310041\\
5310	0.00503982675598991\\
5315	0.00499399451001636\\
5320	0.00494823609597006\\
5325	0.00490255191999722\\
5330	0.00485694199699083\\
5335	0.00481140654500223\\
5340	0.00476594559302157\\
5345	0.00472055947494709\\
5350	0.00467524833396737\\
5355	0.00463001222300363\\
5360	0.00458485130400277\\
5365	0.00453976574999615\\
5370	0.0044947557429964\\
5375	0.0044498213799784\\
5380	0.00440496276701197\\
5385	0.00436018012499062\\
5390	0.00431547348699723\\
5395	0.00427084300201841\\
5400	0.00422628883103471\\
5405	0.00418181115298921\\
5410	0.00413740996100387\\
5415	0.00409308536501385\\
5420	0.00404883759199492\\
5425	0.00400466668696708\\
5430	0.00396057271200334\\
5435	0.00391655585099215\\
5440	0.00387261610302403\\
5445	0.00382875378898007\\
5450	0.00378496875100609\\
5455	0.00374126115099216\\
5460	0.0036976311739636\\
5465	0.00365407882503632\\
5470	0.00361060423301751\\
5475	0.00356720745099892\\
5480	0.00352388855299068\\
5485	0.00348064764102674\\
5490	0.00343748473903815\\
5495	0.00339439999697788\\
5500	0.0033513934910161\\
5505	0.0033084651240074\\
5510	0.00326561522604152\\
5515	0.00322284365199721\\
5520	0.00318015048901543\\
5525	0.00313753594804211\\
5530	0.00309499987298523\\
5535	0.00305254253498788\\
5540	0.00301016373401808\\
5545	0.00296786380403091\\
5550	0.00292564260701056\\
5555	0.00288350013801164\\
5560	0.00284143662105407\\
5565	0.00279945201702958\\
5570	0.00275754631496739\\
5575	0.00271571964100303\\
5580	0.00267397195398189\\
5585	0.00263230334400077\\
5590	0.00259071384095932\\
5595	0.0025492034050103\\
5600	0.0025077721360276\\
5605	0.00246641996795915\\
5610	0.00242514707002783\\
5615	0.00238395335099995\\
5620	0.00234283885504283\\
5625	0.00230180366497734\\
5630	0.00226084770201851\\
5635	0.00221997112601002\\
5640	0.0021791737360104\\
5645	0.00213845576996619\\
5650	0.00209781700601752\\
5655	0.00205725766397791\\
5660	0.00201677760298935\\
5665	0.00197637692400576\\
5670	0.00193605566903443\\
5675	0.00189581372302428\\
5680	0.00185565101298835\\
5685	0.00181556780904657\\
5690	0.00177556392401357\\
5695	0.0017356393150294\\
5700	0.00169579408304799\\
5705	0.00165602817304489\\
5710	0.00161634167602642\\
5715	0.00157673442595296\\
5720	0.00153720640599886\\
5725	0.00149775784097983\\
5730	0.00145838840597889\\
5735	0.00141909832098008\\
5740	0.0013798874529698\\
5745	0.00134075581701154\\
5750	0.00130170347603098\\
5755	0.00126273024000056\\
5760	0.00122383616900379\\
5765	0.00118502127202191\\
5770	0.00114628550602447\\
5775	0.0011076287799483\\
5780	0.00106905114898836\\
5785	0.00103055252401418\\
5790	0.000992132961016523\\
5795	0.000953792371035433\\
5800	0.000915530713996304\\
5805	0.000877348004962641\\
5810	0.000839244206986223\\
5815	0.000801219237985151\\
5820	0.000763273068969283\\
5825	0.000725405621039954\\
5830	0.000687616973948479\\
5835	0.000649906955004553\\
5840	0.000612275651008076\\
5845	0.000574722999999722\\
5850	0.000537248796035783\\
5855	0.000499853187989174\\
5860	0.000462536077975528\\
5865	0.000425297327979024\\
5870	0.000388137052993898\\
5875	0.000351055124951927\\
5880	0.000314051372015456\\
5885	0.000277125980005621\\
5890	0.00024027869199017\\
5895	0.000203509608013519\\
5900	0.000166818585000783\\
5905	0.000130205640004988\\
5910	9.36706480274552e-05\\
5915	5.72136410141866e-05\\
5920	2.08344119982939e-05\\
5925	-1.54669869516511e-05\\
5930	-5.16905470249185e-05\\
5935	-8.78364959930877e-05\\
5940	-0.000123904703002609\\
5945	-0.000159895377009889\\
5950	-0.000195808564967592\\
5955	-0.000231644256018626\\
5960	-0.000267402573967956\\
5965	-0.000303083484027411\\
5970	-0.000338687189014308\\
5975	-0.000374213630038867\\
5980	-0.00040966288298705\\
5985	-0.000445035166023899\\
5990	-0.000480330329992285\\
5995	-0.000515548565999779\\
6000	-0.000550689899966983\\
6005	-0.000585754494977664\\
6010	-0.000620742248997885\\
6015	-0.000655653397984679\\
6020	-0.000690487911015225\\
6025	-0.000725245895011994\\
6030	-0.000759927391015935\\
6035	-0.000794532573991091\\
6040	-0.000829061354011174\\
6045	-0.000863513877050082\\
};
\addlegendentry{$443.15$~K step}



\addplot [color=black, line width=1.2pt, dashed]
  table[row sep=crcr]{%
0	0\\
5	-0.0271274776159771\\
10	-0.00984085235995735\\
15	0.0896609599579961\\
20	0.0912992505160446\\
25	0.0612517721310155\\
30	0.0253193446649789\\
35	-0.00381567892196699\\
40	-0.0211435897450087\\
45	-0.0259579635400087\\
50	-0.0197872305780038\\
55	-0.00508455826701493\\
60	0.015539402694003\\
65	0.0397143291330053\\
70	0.0669907268450061\\
75	0.00116278222299115\\
80	0.00304320657102153\\
85	0.0319014306020335\\
90	0.0682543413519738\\
95	0.0995359909030071\\
100	0.119425257546993\\
105	0.126078349000011\\
110	0.120362549524998\\
115	0.104473071782991\\
120	0.0810207538729628\\
125	0.0525136197589973\\
130	0.0211107930489902\\
135	-0.0114580215930005\\
140	-0.0438836156199613\\
145	-0.0752267469509889\\
150	-0.104853496489966\\
155	-0.132370916415994\\
160	-0.157569526014981\\
165	-0.180375366280998\\
170	-0.200810958536977\\
175	-0.218964963197038\\
180	-0.234968945543017\\
185	-0.248979972186021\\
190	-0.261167840784992\\
195	-0.27170592109502\\
200	-0.280764762857984\\
205	-0.288507799236982\\
210	-0.295088610232028\\
215	-0.300649254522966\\
220	-0.305319724795993\\
225	-0.309217692091977\\
230	-0.312448642529034\\
235	-0.315106474280014\\
240	-0.317274190452963\\
245	-0.31902469206301\\
250	-0.320421616705005\\
255	-0.32152018510601\\
260	-0.322368031397957\\
265	-0.323005997519033\\
270	-0.323468882465022\\
275	-0.323786138883008\\
280	-0.323982515351986\\
285	-0.324078641125993\\
290	-0.324091558122973\\
295	-0.324035198180013\\
300	-0.323920812137999\\
305	-0.323757541266957\\
310	-0.323552378430009\\
315	-0.32331056121501\\
320	-0.323035995980035\\
325	-0.322731446423973\\
330	-0.322398722467995\\
335	-0.32203885225897\\
340	-0.321652233768987\\
345	-0.321238766093984\\
350	-0.320797962936979\\
355	-0.320329050072985\\
360	-0.319831048419019\\
365	-0.319302844999015\\
370	-0.318743251664955\\
375	-0.318151054989016\\
380	-0.317525056704028\\
385	-0.31686410684199\\
390	-0.316167130284043\\
395	-0.315433147593012\\
400	-0.314661290581\\
405	-0.313850814413968\\
410	-0.313001105333001\\
415	-0.312111686045\\
420	-0.311182670668984\\
425	-0.310215758850973\\
430	-0.309208996346001\\
435	-0.308162135716998\\
440	-0.307075282791004\\
445	-0.305948735238019\\
450	-0.304782932152989\\
455	-0.303578434225983\\
460	-0.302335910022009\\
465	-0.301056126372032\\
470	-0.299739940324969\\
475	-0.298388291397998\\
480	-0.297002194680999\\
485	-0.295582733969979\\
490	-0.294131055109006\\
495	-0.292648359032\\
500	-0.291135943901963\\
505	-0.289595164263972\\
510	-0.288027254636972\\
515	-0.286433557264957\\
520	-0.284815449172015\\
525	-0.283174328873031\\
530	-0.28151160838496\\
535	-0.279828707213028\\
540	-0.278127047176042\\
545	-0.276408047944983\\
550	-0.274673122985007\\
555	-0.272923675192999\\
560	-0.27116109421496\\
565	-0.26938675285902\\
570	-0.267602004296009\\
575	-0.265808179578016\\
580	-0.264006585282004\\
585	-0.262198501287003\\
590	-0.260385178749004\\
595	-0.258567838757017\\
600	-0.256747670342975\\
605	-0.254930506060987\\
610	-0.253122119993009\\
615	-0.251315434308026\\
620	-0.249510528742974\\
625	-0.247708137045038\\
630	-0.245909157825963\\
635	-0.244114521902986\\
640	-0.242325147966994\\
645	-0.240541925146033\\
650	-0.238765705335993\\
655	-0.236997299859979\\
660	-0.235237479714044\\
665	-0.233486975692983\\
670	-0.231746480245988\\
675	-0.230016648153025\\
680	-0.228298098386006\\
685	-0.226591415036978\\
690	-0.224897148296009\\
695	-0.223215815649951\\
700	-0.221547902496013\\
705	-0.219893863031018\\
710	-0.218254120634015\\
715	-0.216629069088981\\
720	-0.215019072865971\\
725	-0.213424467627021\\
730	-0.211845561653035\\
735	-0.210282635778015\\
740	-0.208735944422017\\
745	-0.207205716513954\\
750	-0.205692155788029\\
755	-0.204195442250011\\
760	-0.202715732116985\\
765	-0.201253159496048\\
770	-0.199807836625041\\
775	-0.198379854746008\\
780	-0.196969285119962\\
785	-0.195576179877037\\
790	-0.194200572579007\\
795	-0.192842479122987\\
800	-0.191501898846013\\
805	-0.19017881485297\\
810	-0.188873195054043\\
815	-0.187584992808013\\
820	-0.186314147971018\\
825	-0.185060587149053\\
830	-0.183824224946022\\
835	-0.182604964213965\\
840	-0.181402696996997\\
845	-0.180217305069959\\
850	-0.179048660667945\\
855	-0.17789662700801\\
860	-0.176761059004036\\
865	-0.175641803758992\\
870	-0.174538701262975\\
875	-0.173451584760016\\
880	-0.172380281312996\\
885	-0.171324612250999\\
890	-0.170284393998998\\
895	-0.169259438092979\\
900	-0.168249551885992\\
905	-0.16725453882799\\
910	-0.166274198935014\\
915	-0.16530832934302\\
920	-0.164356724241998\\
925	-0.163419175896024\\
930	-0.162495474343018\\
935	-0.161585407887003\\
940	-0.160688763758969\\
945	-0.159805327876995\\
950	-0.158934885582994\\
955	-0.158077221658004\\
960	-0.15723212053598\\
965	-0.156399366687026\\
970	-0.15557874479498\\
975	-0.154770039917025\\
980	-0.153973037726018\\
985	-0.153187524644011\\
990	-0.152413287954971\\
995	-0.15165011641102\\
1000	-0.150897799615052\\
1005	-0.150156128800973\\
1010	-0.149424896890991\\
1015	-0.148703898152007\\
1020	-0.147992928922974\\
1025	-0.14729178735098\\
1030	-0.146600273595027\\
1035	-0.145918189833026\\
1040	-0.14524534045097\\
1045	-0.144581532125983\\
1050	-0.143926573789997\\
1055	-0.143280276894984\\
1060	-0.142642455259988\\
1065	-0.142012925014001\\
1070	-0.141391505123011\\
1075	-0.140778017014043\\
1080	-0.14017228459096\\
1085	-0.139574134634017\\
1090	-0.138983396505012\\
1095	-0.138399902126991\\
1100	-0.137823486275977\\
1105	-0.137253986447035\\
1110	-0.136691242826998\\
1115	-0.136135098452996\\
1120	-0.135585398867988\\
1125	-0.135041992566983\\
1130	-0.134504730640003\\
1135	-0.133973467210012\\
1140	-0.133448058759029\\
1145	-0.132928364657005\\
1150	-0.132414246979977\\
1155	-0.131905570422987\\
1160	-0.131402202616016\\
1165	-0.130904013422025\\
1170	-0.130410875644031\\
1175	-0.129922664617993\\
1180	-0.129439258205991\\
1185	-0.128960536984948\\
1190	-0.128486384035\\
1195	-0.128016684713032\\
1200	-0.127551327137041\\
1205	-0.127090201859005\\
1210	-0.126633201735046\\
1215	-0.126180221991035\\
1220	-0.125731160393002\\
1225	-0.125285917006977\\
1230	-0.124844393958028\\
1235	-0.124406495986022\\
1240	-0.123972129803008\\
1245	-0.123541204445019\\
1250	-0.12311363101901\\
1255	-0.122689322952965\\
1260	-0.122268195641993\\
1265	-0.121850166391027\\
1270	-0.121435154853998\\
1275	-0.121023082479041\\
1280	-0.120613872742013\\
1285	-0.120207450983969\\
1290	-0.119803744448973\\
1295	-0.119402682212012\\
1300	-0.119004195415982\\
1305	-0.118608216599966\\
1310	-0.118214680327014\\
1315	-0.117823522815968\\
1320	-0.117434681863017\\
1325	-0.117048097073052\\
1330	-0.11666370957596\\
1335	-0.116281462260986\\
1340	-0.115919331988039\\
1345	-0.11556756621701\\
1350	-0.11522569392497\\
1355	-0.114886567724966\\
1360	-0.114549324688028\\
1365	-0.11421368095597\\
1370	-0.113879531365967\\
1375	-0.113546837260969\\
1380	-0.113215586206024\\
1385	-0.112885776306996\\
1390	-0.112557407623001\\
1395	-0.112230478779964\\
1400	-0.11190498528498\\
1405	-0.111580918539005\\
1410	-0.111258267148003\\
1415	-0.110937016437049\\
1420	-0.110617149760003\\
1425	-0.110298649010986\\
1430	-0.109981495034958\\
1435	-0.109665668438993\\
1440	-0.109351149498991\\
1445	-0.109037918871991\\
1450	-0.108725957206047\\
1455	-0.108415246145\\
1460	-0.108105767438985\\
1465	-0.107797503554991\\
1470	-0.107490437380989\\
1475	-0.107184552435001\\
1480	-0.106879832674053\\
1485	-0.10657626239697\\
1490	-0.106273826356016\\
1495	-0.105972509561013\\
1500	-0.105672297286958\\
1505	-0.105373175078\\
1510	-0.10507512865604\\
1515	-0.104778143727003\\
1520	-0.104482206381988\\
1525	-0.10418730250899\\
1530	-0.103893418193991\\
1535	-0.103600539628019\\
1540	-0.103308652912006\\
1545	-0.103017744260001\\
1550	-0.102727799806985\\
1555	-0.10243880571295\\
1560	-0.102150748263966\\
1565	-0.101863613684031\\
1570	-0.101577388229998\\
1575	-0.101292058103979\\
1580	-0.101007609654005\\
1585	-0.100724029276989\\
1590	-0.100441303227001\\
1595	-0.100159418215014\\
1600	-0.0998783605130029\\
1605	-0.0995981168630351\\
1610	-0.0993186739729595\\
1615	-0.0990400186279885\\
1620	-0.0987621375870162\\
1625	-0.0984850181939692\\
1630	-0.0982086472729975\\
1635	-0.0979330123379896\\
1640	-0.097658100795968\\
1645	-0.0973839001449619\\
1650	-0.0971103981830197\\
1655	-0.0968375829079946\\
1660	-0.0965654424250033\\
1665	-0.0962939649430155\\
1670	-0.0960231388839929\\
1675	-0.095752953084002\\
1680	-0.0954833961930035\\
1685	-0.0952144574849854\\
1690	-0.0949461260530029\\
1695	-0.0946783915189826\\
1700	-0.0944112433319901\\
1705	-0.094144671673007\\
1710	-0.0938786663579663\\
1715	-0.0936132179410265\\
1720	-0.0933483169130227\\
1725	-0.0930839539120143\\
1730	-0.092820120019951\\
1735	-0.0925568063680089\\
1740	-0.0922940043379867\\
1745	-0.0920317056650219\\
1750	-0.0917699020440068\\
1755	-0.0915085856250357\\
1760	-0.091247748523017\\
1765	-0.090987383416973\\
1770	-0.0907274829519906\\
1775	-0.0904680399449944\\
1780	-0.0902090474839952\\
1785	-0.0899504989310458\\
1790	-0.0896923877269842\\
1795	-0.0894347075940232\\
1800	-0.0891774525339883\\
1805	-0.0889206164350185\\
1810	-0.0886641937719901\\
1815	-0.0884081790130153\\
1820	-0.0881525667130063\\
1825	-0.0878973517270083\\
1830	-0.0876425292040039\\
1835	-0.0873880941929883\\
1840	-0.0871340421469995\\
1845	-0.0868803685220314\\
1850	-0.0866270691799969\\
1855	-0.086374139892996\\
1860	-0.086121576745029\\
1865	-0.0858693758329991\\
1870	-0.0856175336709839\\
1875	-0.0853660465900248\\
1880	-0.0851149114440091\\
1885	-0.0848641248059607\\
1890	-0.0846136837790255\\
1895	-0.0843635853899514\\
1900	-0.0841138268989994\\
1905	-0.0838644055930331\\
1910	-0.0836153189000015\\
1915	-0.0833665645780002\\
1920	-0.0831181402269863\\
1925	-0.0828700437880343\\
1930	-0.0826222731450343\\
1935	-0.0823748265249833\\
1940	-0.0821277019049944\\
1945	-0.0818808978090146\\
1950	-0.0816344125159958\\
1955	-0.0813882446560115\\
1960	-0.0811423927160035\\
1965	-0.0808968555410274\\
1970	-0.0806516319360071\\
1975	-0.0804067206669856\\
1980	-0.0801621208669872\\
1985	-0.0799178315339759\\
1990	-0.0796738519329665\\
1995	-0.0794301813020297\\
2000	-0.0791868189500065\\
2005	-0.0789437643609858\\
2010	-0.078701016895991\\
2015	-0.0784585761940093\\
2020	-0.0782164419749733\\
2025	-0.0779746138409791\\
2030	-0.0777330915789776\\
2035	-0.0774918750640268\\
2040	-0.0772509641569741\\
2045	-0.0770103589109681\\
2050	-0.0767700592709843\\
2055	-0.076530065278007\\
2060	-0.0762903772669574\\
2065	-0.0760509952729649\\
2070	-0.0758119195299969\\
2075	-0.075573150373998\\
2080	-0.0753346881480184\\
2085	-0.0750965332969713\\
2090	-0.0748586861749914\\
2095	-0.0746211472470009\\
2100	-0.0743839171880154\\
2105	-0.0741469962879933\\
2110	-0.0739103853500183\\
2115	-0.0736740849949911\\
2120	-0.0734380958650149\\
2125	-0.0732024186190188\\
2130	-0.0729670540420102\\
2135	-0.0727320028399845\\
2140	-0.0724972658489946\\
2145	-0.0722628439290247\\
2150	-0.0720287379720048\\
2155	-0.0717949487020064\\
2160	-0.0715614771740434\\
2165	-0.0713283242799889\\
2170	-0.0710954908469716\\
2175	-0.0708629780439765\\
2180	-0.0706307867749842\\
2185	-0.0703989179899622\\
2190	-0.0701673728810306\\
2195	-0.0699361522850381\\
2200	-0.0697052574889767\\
2205	-0.0694746893240108\\
2210	-0.0692444491759829\\
2215	-0.0690145378799798\\
2220	-0.0687849567260059\\
2225	-0.0685557067590139\\
2230	-0.0683267891829473\\
2235	-0.068098205157014\\
2240	-0.0678699558049516\\
2245	-0.0676420422079786\\
2250	-0.0674144657160127\\
2255	-0.0671872274389784\\
2260	-0.0669603285579683\\
2265	-0.066733770220992\\
2270	-0.0665075537439748\\
2275	-0.0662816802189923\\
2280	-0.0660561509070021\\
2285	-0.0658309670459971\\
2290	-0.0656061298499822\\
2295	-0.0653816405099974\\
2300	-0.0651575001990068\\
2305	-0.0649337101679635\\
2310	-0.064710271652018\\
2315	-0.0644871857700196\\
2320	-0.0642644539260004\\
2325	-0.0640420772119796\\
2330	-0.0638200568079696\\
2335	-0.0635983940839537\\
2340	-0.0633770900020068\\
2345	-0.0631561460160128\\
2350	-0.062935563075996\\
2355	-0.0627153426279961\\
2360	-0.0624954857129865\\
2365	-0.0622759934750547\\
2370	-0.0620568672550235\\
2375	-0.0618381080969925\\
2380	-0.061619717249016\\
2385	-0.0614016957620152\\
2390	-0.0611840449939791\\
2395	-0.0609667658110311\\
2400	-0.0607498595879861\\
2405	-0.0605333274090185\\
2410	-0.0603171703709791\\
2415	-0.0601013895829965\\
2420	-0.0598859861709684\\
2425	-0.0596709612730137\\
2430	-0.0594563159469885\\
2435	-0.0592420511700311\\
2440	-0.0590281682369778\\
2445	-0.058814668064997\\
2450	-0.0586015516939824\\
2455	-0.0584008927889954\\
2460	-0.0582401504379959\\
2465	-0.0580951546569963\\
2470	-0.0579526122909897\\
2475	-0.0578105285110269\\
2480	-0.0576683625230316\\
2485	-0.0575259629619609\\
2490	-0.0573826784959692\\
2495	-0.0572384260290164\\
2500	-0.0570933495989721\\
2505	-0.0569485636839886\\
2510	-0.05680269059701\\
2515	-0.0566571485929899\\
2520	-0.0565111924649955\\
2525	-0.0563646922510088\\
2530	-0.0562188406320274\\
2535	-0.0560725015310481\\
2540	-0.0559262919189791\\
2545	-0.0557802642150023\\
2550	-0.0556344338820054\\
2555	-0.0554888055380047\\
2560	-0.0553433808469777\\
2565	-0.0551981602270075\\
2570	-0.0550531436500137\\
2575	-0.0549083312400285\\
2580	-0.0547637233779596\\
2585	-0.0546193209009971\\
2590	-0.0544751248039574\\
2595	-0.0543311364399983\\
2600	-0.0541873574250076\\
2605	-0.0540437894330239\\
2610	-0.0539004343020224\\
2615	-0.0537572936339643\\
2620	-0.0536143691940083\\
2625	-0.0534716626160048\\
2630	-0.0533291751970069\\
2635	-0.053186908205987\\
2640	-0.0530448625789859\\
2645	-0.0529030392220307\\
2650	-0.0527614387150379\\
2655	-0.0526200613069818\\
2660	-0.0524789073240299\\
2665	-0.052337976665001\\
2670	-0.0521972690060011\\
2675	-0.0520567839990349\\
2680	-0.051916520973009\\
2685	-0.0517764792400044\\
2690	-0.0516366577870144\\
2695	-0.0514970556869798\\
2700	-0.051357671491985\\
2705	-0.0512185041400244\\
2710	-0.0510795519500107\\
2715	-0.0509408136300067\\
2720	-0.0508022873719938\\
2725	-0.0506639715579809\\
2730	-0.0505258643549951\\
2735	-0.0503879640230025\\
2740	-0.0502502686100001\\
2745	-0.0501127762590272\\
2750	-0.0499754849010401\\
2755	-0.0498383925649932\\
2760	-0.0497014971709859\\
2765	-0.0495647968380126\\
2770	-0.0494282892789784\\
2775	-0.0492919725060119\\
2780	-0.0491558445289684\\
2785	-0.0490199032569762\\
2790	-0.0488841465010523\\
2795	-0.0487485722729843\\
2800	-0.048613178386006\\
2805	-0.0484779630589856\\
2810	-0.0483429240130135\\
2815	-0.0482080593749856\\
2820	-0.0480733671789721\\
2825	-0.0479388453659908\\
2830	-0.0478044920840262\\
2835	-0.0476703052920016\\
2840	-0.047536283357033\\
2845	-0.0474024242579958\\
2850	-0.0472687261859619\\
2855	-0.0471351874439847\\
2860	-0.0470018061490123\\
2865	-0.0468685808319833\\
2870	-0.046735509640996\\
2875	-0.0466025909390169\\
2880	-0.0464698232070191\\
2885	-0.0463372049430291\\
2890	-0.0462047344649932\\
2895	-0.0460724105099644\\
2900	-0.0459402314369868\\
2905	-0.0458081959260426\\
2910	-0.0456763026789986\\
2915	-0.0455445504229601\\
2920	-0.0454129377059758\\
2925	-0.0452814634049901\\
2930	-0.0451501264199692\\
2935	-0.0450189253789972\\
2940	-0.0448878594380062\\
2945	-0.0447569272790247\\
2950	-0.0446261280170006\\
2955	-0.0444954605939643\\
2960	-0.0443649240849595\\
2965	-0.0442345175939636\\
2970	-0.0441042402610492\\
2975	-0.0439740911579634\\
2980	-0.0438440695900226\\
2985	-0.0437141746980387\\
2990	-0.0435844058590078\\
2995	-0.0434547622859895\\
3000	-0.0433252433300026\\
3005	-0.0431958485799555\\
3010	-0.0430665771630174\\
3015	-0.0429374286470079\\
3020	-0.0428084026409579\\
3025	-0.0426794984920207\\
3030	-0.0425507157939933\\
3035	-0.0424220541790419\\
3040	-0.0422935132260136\\
3045	-0.0421650925570134\\
3050	-0.0420367919389832\\
3055	-0.0419086109859563\\
3060	-0.0417805494569734\\
3065	-0.0416526071589942\\
3070	-0.0415247838469668\\
3075	-0.0413970794259626\\
3080	-0.0412694935490094\\
3085	-0.0411420263199602\\
3090	-0.041014677493024\\
3095	-0.040887446977024\\
3100	-0.0407603349290184\\
3105	-0.040633341062005\\
3110	-0.0405064655429896\\
3115	-0.0403797082909705\\
3120	-0.0402530694850043\\
3125	-0.0401265490550031\\
3130	-0.0400001470899838\\
3135	-0.0398738638379541\\
3140	-0.039747699402028\\
3145	-0.0396216537449732\\
3150	-0.0394957272920351\\
3155	-0.0393699200229776\\
3160	-0.0392442322840338\\
3165	-0.0391186642800108\\
3170	-0.038993216178028\\
3175	-0.0388678883090279\\
3180	-0.0387426808659939\\
3185	-0.0386175943090166\\
3190	-0.0384926287590019\\
3195	-0.0383677846049864\\
3200	-0.0382430622029801\\
3205	-0.0381184619740225\\
3210	-0.0379939841060377\\
3215	-0.0378696291580241\\
3220	-0.0377453973540014\\
3225	-0.0376212892909962\\
3230	-0.0374973052339556\\
3235	-0.0373734456189823\\
3240	-0.0372497109530059\\
3245	-0.0371261017159554\\
3250	-0.0370026182590095\\
3255	-0.0368792611070035\\
3260	-0.0367560306600012\\
3265	-0.0366329275900057\\
3270	-0.0365099522460355\\
3275	-0.0363871051520164\\
3280	-0.0362643868069767\\
3285	-0.0361417978890017\\
3290	-0.0360193387519985\\
3295	-0.0358970099279645\\
3300	-0.0357748121289774\\
3305	-0.0356527457440166\\
3310	-0.0355308113440174\\
3315	-0.0354090095789843\\
3320	-0.0352873409800054\\
3325	-0.0351658060599789\\
3330	-0.0350444055150092\\
3335	-0.0349231399220002\\
3340	-0.034802009742009\\
3345	-0.0346810156190145\\
3350	-0.0345601581850019\\
3355	-0.034439438051038\\
3360	-0.0343188557189933\\
3365	-0.0341984119739891\\
3370	-0.0340781071880087\\
3375	-0.0339579422220027\\
3380	-0.0338379175219643\\
3385	-0.0337180338250391\\
3390	-0.0335982916549824\\
3395	-0.0334786916250209\\
3400	-0.0333592343409919\\
3405	-0.0332399205950082\\
3410	-0.0331207508730245\\
3415	-0.0330017257530244\\
3420	-0.0328828460029627\\
3425	-0.0327641121839974\\
3430	-0.0326455249510218\\
3435	-0.0325270848520063\\
3440	-0.0324087925289973\\
3445	-0.0322906487190266\\
3450	-0.0321726539550014\\
3455	-0.0320548088629948\\
3460	-0.0319371141690112\\
3465	-0.0318195703919741\\
3470	-0.0317021781510221\\
3475	-0.0315849381599946\\
3480	-0.0314678509340069\\
3485	-0.0313509171850228\\
3490	-0.0312341375249616\\
3495	-0.0311175124639931\\
3500	-0.0310010428149781\\
3505	-0.0308847289890082\\
3510	-0.0307685718000243\\
3515	-0.0306525716620172\\
3520	-0.0305367292920096\\
3525	-0.0304210453099927\\
3530	-0.0303055202389828\\
3535	-0.0301901548040178\\
3540	-0.0300749494350043\\
3545	-0.0299599048680079\\
3550	-0.0298450216400283\\
3555	-0.0297303003989668\\
3560	-0.029615741592977\\
3565	-0.0295013459800089\\
3570	-0.0293871140240185\\
3575	-0.029273046295998\\
3580	-0.0291591434740326\\
3585	-0.0290454060460092\\
3590	-0.0289318346059986\\
3595	-0.0288184296600207\\
3600	-0.0287051919200394\\
3605	-0.0285921217110285\\
3610	-0.0284792198669948\\
3615	-0.02836648663299\\
3620	-0.0282539227640086\\
3625	-0.0281415288289963\\
3630	-0.0280293052080083\\
3635	-0.0279172524919886\\
3640	-0.0278053711879807\\
3645	-0.0276936619130197\\
3650	-0.0275821251009916\\
3655	-0.027470761297991\\
3660	-0.0273595709650181\\
3665	-0.0272485547780548\\
3670	-0.0271377130300152\\
3675	-0.0270270463279871\\
3680	-0.0269165550960224\\
3685	-0.026806239875043\\
3690	-0.0266961012209777\\
3695	-0.0265861394120179\\
3700	-0.0264763551389819\\
3705	-0.0263667488139845\\
3710	-0.0262573207679679\\
3715	-0.0261480716489473\\
3720	-0.0260390017260193\\
3725	-0.025930111587968\\
3730	-0.0258214017439968\\
3735	-0.0257128724230142\\
3740	-0.0256045241760035\\
3745	-0.0254963574749922\\
3750	-0.0253883727140192\\
3755	-0.0252805703080412\\
3760	-0.0251729505980052\\
3765	-0.0250655141439893\\
3770	-0.0249582612309496\\
3775	-0.0248511923679757\\
3780	-0.0247443078870333\\
3785	-0.0246376081469748\\
3790	-0.0245310936280134\\
3795	-0.0244247646390363\\
3800	-0.024318621512009\\
3805	-0.024212664705999\\
3810	-0.0241068946060068\\
3815	-0.0240013115230227\\
3820	-0.0238959158969578\\
3825	-0.0237907078929993\\
3830	-0.0236856880039795\\
3835	-0.0235808565540196\\
3840	-0.0234762138910014\\
3845	-0.0233717602960155\\
3850	-0.0232674961749808\\
3855	-0.0231634217670376\\
3860	-0.0230595374400195\\
3865	-0.0229558433890134\\
3870	-0.0228523401449934\\
3875	-0.0227490277649736\\
3880	-0.022645906739001\\
3885	-0.0225429772889925\\
3890	-0.0224402396689811\\
3895	-0.0223376942640243\\
3900	-0.0222353411909921\\
3905	-0.0221331808020295\\
3910	-0.0220312133820357\\
3915	-0.0219294391459925\\
3920	-0.0218278584470113\\
3925	-0.0217264714700036\\
3930	-0.0216252784359767\\
3935	-0.0215242796979851\\
3940	-0.0214234752460243\\
3945	-0.0213228656070328\\
3950	-0.0212224508400141\\
3955	-0.021122231241975\\
3960	-0.0210222069479755\\
3965	-0.0209223783269863\\
3970	-0.020822745385999\\
3975	-0.0207233083689857\\
3980	-0.0206240676589573\\
3985	-0.02052502327399\\
3990	-0.0204261753739843\\
3995	-0.020327524354002\\
4000	-0.0202290701490142\\
4005	-0.0201308131349833\\
4010	-0.020032753324017\\
4015	-0.0199348909710011\\
4020	-0.019837226168022\\
4025	-0.0197397591500135\\
4030	-0.0196424900899501\\
4035	-0.0195454190049986\\
4040	-0.019448546149988\\
4045	-0.0193518717229608\\
4050	-0.0192553956630377\\
4055	-0.0191591182530146\\
4060	-0.0190630395159701\\
4065	-0.0189671596180006\\
4070	-0.0188714787680055\\
4075	-0.0187759969199988\\
4080	-0.01868071426901\\
4085	-0.0185856308530106\\
4090	-0.0184907468579922\\
4095	-0.0183960624100337\\
4100	-0.0183015773819761\\
4105	-0.0182072920910059\\
4110	-0.0181132065990255\\
4115	-0.0180193208129822\\
4120	-0.0179256349870229\\
4125	-0.0178321491180213\\
4130	-0.0177388631529993\\
4135	-0.0176457773829952\\
4140	-0.0175528917450265\\
4145	-0.017460206224996\\
4150	-0.0173677209539846\\
4155	-0.0172754360129943\\
4160	-0.0171833514280024\\
4165	-0.0170914671739979\\
4170	-0.0169997832759918\\
4175	-0.0169082998040153\\
4180	-0.0168170167800099\\
4185	-0.0167259341719728\\
4190	-0.0166350520999572\\
4195	-0.0165443705320172\\
4200	-0.0164538894840121\\
4205	-0.0163636089259853\\
4210	-0.0162735288759563\\
4215	-0.0161836493999772\\
4220	-0.0160939703189911\\
4225	-0.0160044918030167\\
4230	-0.0159152137719616\\
4235	-0.0158261361989958\\
4240	-0.0157372591090166\\
4245	-0.0156485823769685\\
4250	-0.0155601060320123\\
4255	-0.0154718301540129\\
4260	-0.0153837544750104\\
4265	-0.015295879182986\\
4270	-0.0152082041150265\\
4275	-0.0151207292639697\\
4280	-0.0150334544759971\\
4285	-0.014946379950004\\
4290	-0.0148595053390181\\
4295	-0.0147728308509727\\
4300	-0.0146863561469672\\
4305	-0.0146000814439731\\
4310	-0.0145140064140037\\
4315	-0.0144281311830241\\
4320	-0.0143424556330274\\
4325	-0.0142569796000203\\
4330	-0.0141717030779773\\
4335	-0.0140866260150005\\
4340	-0.0140017482170265\\
4345	-0.0139170696450037\\
4350	-0.0138325902170209\\
4355	-0.0137483099069868\\
4360	-0.0136642284479649\\
4365	-0.0135803458280179\\
4370	-0.0134966619939973\\
4375	-0.0134131767489976\\
4380	-0.0133298900570367\\
4385	-0.013246801735022\\
4390	-0.0131639117639679\\
4395	-0.0130812198780177\\
4400	-0.0129987260739881\\
4405	-0.0129164301060314\\
4410	-0.012834331987051\\
4415	-0.0127524315890355\\
4420	-0.0126707286440251\\
4425	-0.0125892230440172\\
4430	-0.012507914739956\\
4435	-0.0124268035439741\\
4440	-0.0123458893269799\\
4445	-0.0122651718219799\\
4450	-0.0121846511210038\\
4455	-0.0121043267790242\\
4460	-0.0120241989089891\\
4465	-0.011944267187971\\
4470	-0.0118645315530443\\
4475	-0.0117849917029957\\
4480	-0.0117056476989887\\
4485	-0.0116264990620039\\
4490	-0.0115475459779759\\
4495	-0.0114687879949997\\
4500	-0.011390225020989\\
4505	-0.0113118569290123\\
4510	-0.0112336835539963\\
4515	-0.0111557045950121\\
4520	-0.0110779200130082\\
4525	-0.0110003295329761\\
4530	-0.0109229329440268\\
4535	-0.0108457300980263\\
4540	-0.0107687208119955\\
4545	-0.0106919048649843\\
4550	-0.0106152821029468\\
4555	-0.010538852335003\\
4560	-0.0104626152360083\\
4565	-0.0103865707429804\\
4570	-0.0103107186600369\\
4575	-0.0102350586579973\\
4580	-0.0101595905690033\\
4585	-0.0100843141950122\\
4590	-0.0100092293000102\\
4595	-0.00993433581498948\\
4600	-0.00985963324001204\\
4605	-0.00978512163601408\\
4610	-0.00971080063402496\\
4615	-0.00963667003099999\\
4620	-0.0095627296889802\\
4625	-0.00948897924001812\\
4630	-0.00941541847896588\\
4635	-0.00934204727201404\\
4640	-0.00926886524899828\\
4645	-0.00919587240997544\\
4650	-0.00912306822095843\\
4655	-0.00905045271804283\\
4660	-0.00897802540299608\\
4665	-0.00890578624500904\\
4670	-0.00883373488500183\\
4675	-0.00876187123003547\\
4680	-0.00869019475499044\\
4685	-0.00861870550500043\\
4690	-0.00854740309404178\\
4695	-0.00847628720498506\\
4700	-0.00840535768895734\\
4705	-0.00833461426799431\\
4710	-0.00826405673097952\\
4715	-0.00819368474100202\\
4720	-0.00812349812599678\\
4725	-0.00805349648800302\\
4730	-0.00798367969497349\\
4735	-0.00791404748895275\\
4740	-0.00784459948101812\\
4745	-0.00777533545101505\\
4750	-0.00770625525296964\\
4755	-0.0076373585080205\\
4760	-0.00756864491097531\\
4765	-0.00750011432700148\\
4770	-0.00743176639099374\\
4775	-0.00736360081202747\\
4780	-0.00729561736801543\\
4785	-0.0072278157109622\\
4790	-0.00716019566300474\\
4795	-0.00709275691804123\\
4800	-0.00702549914399242\\
4805	-0.00695842207801434\\
4810	-0.00689152543299087\\
4815	-0.00682480899200755\\
4820	-0.00675827241099114\\
4825	-0.00669191531903834\\
4830	-0.00662573761900376\\
4835	-0.00655973898500406\\
4840	-0.00649391896496354\\
4845	-0.00642827738204232\\
4850	-0.00636281392900173\\
4855	-0.00629752837602382\\
4860	-0.00623242036402871\\
4865	-0.00616748960902669\\
4870	-0.00610273580201692\\
4875	-0.00603815870499602\\
4880	-0.00597375795797461\\
4885	-0.00590953327298394\\
4890	-0.0058454843359641\\
4895	-0.00578161090896856\\
4900	-0.00571791262797205\\
4905	-0.00565438920494898\\
4910	-0.00559104042400804\\
4915	-0.00552786584802334\\
4920	-0.00546486521102452\\
4925	-0.00540203832701991\\
4930	-0.00533938468100814\\
4935	-0.00527690413503024\\
4940	-0.00521459622899556\\
4945	-0.00515246087604737\\
4950	-0.00509049756601598\\
4955	-0.00502870606499073\\
4960	-0.00496708601400542\\
4965	-0.00490563723201376\\
4970	-0.00484435921401882\\
4975	-0.00478325183001971\\
4980	-0.00472231462902073\\
4985	-0.00466154743401148\\
4990	-0.00460094974800995\\
4995	-0.00454052144795014\\
5000	-0.00448026208903229\\
5005	-0.00442017140500184\\
5010	-0.00436024900403709\\
5015	-0.0043004946739984\\
5020	-0.0042409080800212\\
5025	-0.00418148886399194\\
5030	-0.00412223664596922\\
5035	-0.00406315122296519\\
5040	-0.00400423217200796\\
5045	-0.00394547934700995\\
5050	-0.0038868921780022\\
5055	-0.00382847047796986\\
5060	-0.00377021393398991\\
5065	-0.00371212221301676\\
5070	-0.00365419496102959\\
5075	-0.0035964319029631\\
5080	-0.00353883264102706\\
5085	-0.00348139685797832\\
5090	-0.00342412421599647\\
5095	-0.00336701455296406\\
5100	-0.00331006728998773\\
5105	-0.00325328232497668\\
5110	-0.00319665923700541\\
5115	-0.0031401975830363\\
5120	-0.00308389719998559\\
5125	-0.00302775770603603\\
5130	-0.00297177879599531\\
5135	-0.00291596004899475\\
5140	-0.00286030122003922\\
5145	-0.00280480194601296\\
5150	-0.00274946194497261\\
5155	-0.00269428081298884\\
5160	-0.00263925822895317\\
5165	-0.00258439395099685\\
5170	-0.0025296875169829\\
5175	-0.00247513864701432\\
5180	-0.00242074704101469\\
5185	-0.00236651228101437\\
5190	-0.00231243412804361\\
5195	-0.00225851222597839\\
5200	-0.00220474629901446\\
5205	-0.00215113585301197\\
5210	-0.00209768067401228\\
5215	-0.00204438033102861\\
5220	-0.00199123467399431\\
5225	-0.00193824313402047\\
5230	-0.00188540562402295\\
5235	-0.00183272153998359\\
5240	-0.00178019075804059\\
5245	-0.00172781283697532\\
5250	-0.00167558751803654\\
5255	-0.00162351432402374\\
5260	-0.00157159316000843\\
5265	-0.00151982341401435\\
5270	-0.00146820495598377\\
5275	-0.00141673733799053\\
5280	-0.00136542029599696\\
5285	-0.00131425334598134\\
5290	-0.00126323639000248\\
5295	-0.00121236891101262\\
5300	-0.00116165067498741\\
5305	-0.0011110812320112\\
5310	-0.00106066031196406\\
5315	-0.00101038763301631\\
5320	-0.000960262693013192\\
5325	-0.000910285374004616\\
5330	-0.000860455240967894\\
5335	-0.000810771842964186\\
5340	-0.00076123501304437\\
5345	-0.000711844267016204\\
5350	-0.000662599404961384\\
5355	-0.000613500011013457\\
5360	-0.00056454585200072\\
5365	-0.000515736381032639\\
5370	-0.000467071532000318\\
5375	-0.000418550724987199\\
5380	-0.00037017366503278\\
5385	-0.000321940139997423\\
5390	-0.000273849822974626\\
5395	-0.000225902169972869\\
5400	-0.000178097023024293\\
5405	-0.000130434009008695\\
5410	-8.29128379677968e-05\\
5415	-3.55330059846892e-05\\
5420	1.17056059707465e-05\\
5425	5.88035330224557e-05\\
5430	0.000105761026020446\\
5435	0.000152578347012877\\
5440	0.000199255877987525\\
5445	0.000245794012982969\\
5450	0.000292193060033696\\
5455	0.000338453342976663\\
5460	0.000384575200030213\\
5465	0.000430558986010965\\
5470	0.000476404966036625\\
5475	0.000522113622025699\\
5480	0.000567685051009903\\
5485	0.000613119763045233\\
5490	0.00065841808299183\\
5495	0.000703580347988009\\
5500	0.000748606810986985\\
5505	0.000793497839993051\\
5510	0.000838253813981282\\
5515	0.000882875028025865\\
5520	0.000927361789024417\\
5525	0.000971714520005662\\
5530	0.00101593345499396\\
5535	0.0010600190439618\\
5540	0.00110397144999297\\
5545	0.00114779114699104\\
5550	0.00119147832600675\\
};
\addlegendentry{$443.15$~K rect. pulse}



\addplot [color=black, line width=1.2pt, dashdotted]
  table[row sep=crcr]{%
0	0\\
5	-0.0271368023099967\\
10	-0.00776828155301246\\
15	0.00267745709402334\\
20	0.00957225496802039\\
25	0.0143307180640022\\
30	0.0175977757160126\\
35	0.0196141685079851\\
40	0.0204705813239912\\
45	0.0202382205280287\\
50	0.0190299252639647\\
55	0.0170218631149623\\
60	0.0144536194030138\\
65	0.0116167315399593\\
70	0.00883694430302739\\
75	0.00645296805600992\\
80	0.00479300256699844\\
85	0.00414995579200195\\
90	0.0047564105609581\\
95	0.00676078495700949\\
100	0.0102067068619931\\
105	0.015018088234001\\
110	0.0209925780819731\\
115	0.0278057824870075\\
120	0.0350285769359857\\
125	0.0421570377139915\\
130	0.0486536377259768\\
135	0.0539954191439733\\
140	0.0577211470259726\\
145	0.0594712775180142\\
150	0.0590151361579956\\
155	0.0562627183469999\\
160	0.0512612956030125\\
165	0.0441787088570322\\
170	0.0352768741699947\\
175	0.0248792887720128\\
180	0.013336851890017\\
185	0.000996176182013642\\
190	-0.0118260969800303\\
195	-0.0248607052390071\\
200	-0.0378941583099959\\
205	-0.0507594826650006\\
210	-0.0639728189050288\\
215	-0.078221925926016\\
220	-0.093421863911999\\
225	-0.109103605835003\\
230	-0.124690287716021\\
235	-0.139648410799964\\
240	-0.15355601410397\\
245	-0.166121323450966\\
250	-0.177174642365003\\
255	-0.186649877642992\\
260	-0.194560303361015\\
265	-0.200977177198013\\
270	-0.206010770360024\\
275	-0.209795019113017\\
280	-0.212475671138009\\
285	-0.21420148544604\\
290	-0.215117959303029\\
295	-0.21536306672499\\
300	-0.215064549816987\\
305	-0.214338380210961\\
310	-0.213288078157007\\
315	-0.212004647069023\\
320	-0.210566931296967\\
325	-0.209042256799023\\
330	-0.207487244924948\\
335	-0.205948722266044\\
340	-0.204464668875971\\
345	-0.203065164862039\\
350	-0.20177330817404\\
355	-0.200606085323955\\
360	-0.199575184059995\\
365	-0.198687741441972\\
370	-0.197947026756026\\
375	-0.197353056829002\\
380	-0.196903148204967\\
385	-0.196592408116999\\
390	-0.196414167659952\\
395	-0.196360262105031\\
400	-0.196421314492\\
405	-0.196588211103972\\
410	-0.196850257986\\
415	-0.197196635346018\\
420	-0.197616444055996\\
425	-0.198098989394964\\
430	-0.198633416256996\\
435	-0.19920889308105\\
440	-0.199815495997996\\
445	-0.200443551893045\\
450	-0.20108381004701\\
455	-0.201727509169018\\
460	-0.202366410038962\\
465	-0.202992690394012\\
470	-0.203599511497998\\
475	-0.20418033522202\\
480	-0.204729006602008\\
485	-0.20524001663\\
490	-0.205708417676988\\
495	-0.206129794827007\\
500	-0.20650024624598\\
505	-0.206816363120993\\
510	-0.20707520821702\\
515	-0.207274294221008\\
520	-0.207411560764001\\
525	-0.207485351626019\\
530	-0.207494391253988\\
535	-0.207437761536994\\
540	-0.207314878798002\\
545	-0.207125470592018\\
550	-0.206869553404033\\
555	-0.206547410364976\\
560	-0.206159570231023\\
565	-0.205706786348003\\
570	-0.205190016811002\\
575	-0.204610405157041\\
580	-0.203969262020962\\
585	-0.203268047952008\\
590	-0.202508356017006\\
595	-0.201691896731006\\
600	-0.200820482772997\\
605	-0.19989601474299\\
610	-0.198920468241965\\
615	-0.197895881557997\\
620	-0.196824343366018\\
625	-0.195707982741965\\
630	-0.194548958316034\\
635	-0.193349449685002\\
640	-0.192111647840022\\
645	-0.190837748133049\\
650	-0.18952994205398\\
655	-0.188190411278015\\
660	-0.186821320847002\\
665	-0.185424814065982\\
670	-0.184003007005003\\
675	-0.18255798439003\\
680	-0.181091795173984\\
685	-0.179606448713002\\
690	-0.178103912126971\\
695	-0.176586106880961\\
700	-0.175054906495973\\
705	-0.173512134410998\\
710	-0.171959562232985\\
715	-0.170398908094\\
720	-0.168831835661024\\
725	-0.167259952641984\\
730	-0.165684810714026\\
735	-0.164107904442005\\
740	-0.162530671424008\\
745	-0.160954491818984\\
750	-0.159380688620047\\
755	-0.157810527720017\\
760	-0.156245218343031\\
765	-0.154685913699041\\
770	-0.153133711126998\\
775	-0.151589653499968\\
780	-0.150054729360022\\
785	-0.148531365147051\\
790	-0.147020911221034\\
795	-0.145523558213995\\
800	-0.144038988531975\\
805	-0.142567761351984\\
810	-0.141110506714028\\
815	-0.139667845782981\\
820	-0.138240369965047\\
825	-0.136828632559002\\
830	-0.135433146941011\\
835	-0.134054386145976\\
840	-0.132692783154994\\
845	-0.131348732371976\\
850	-0.130022591167005\\
855	-0.128714681191013\\
860	-0.127425289946018\\
865	-0.126154672499979\\
870	-0.124903052647994\\
875	-0.123670624501983\\
880	-0.122457553204015\\
885	-0.121263976868022\\
890	-0.120090007030967\\
895	-0.118935730313979\\
900	-0.117801208991978\\
905	-0.116686482159025\\
910	-0.115591566896001\\
915	-0.114516459034974\\
920	-0.113461134100987\\
925	-0.112425548659985\\
930	-0.111409640737975\\
935	-0.110413330730978\\
940	-0.109436522895976\\
945	-0.108479105718004\\
950	-0.107540952858017\\
955	-0.106621924078979\\
960	-0.105721866245005\\
965	-0.104840613595968\\
970	-0.103977989197972\\
975	-0.10313380546404\\
980	-0.102307864750003\\
985	-0.101499960121032\\
990	-0.10070987629399\\
995	-0.0999373900430101\\
1000	-0.099182271090001\\
1005	-0.0984442824520215\\
1010	-0.0977231814709967\\
1015	-0.0970187200120449\\
1020	-0.0963306451309904\\
1025	-0.0956586996200031\\
1030	-0.095002622818015\\
1035	-0.0943621504000021\\
1040	-0.0937370156379984\\
1045	-0.0931269493329978\\
1050	-0.092531680622983\\
1055	-0.0919509366659668\\
1060	-0.0913844440959792\\
1065	-0.0908319285560424\\
1070	-0.0902931151010193\\
1075	-0.0897677291889636\\
1080	-0.0892554961390033\\
1085	-0.0887561419650069\\
1090	-0.0882693934000258\\
1095	-0.0877949784839984\\
1100	-0.0873326261399825\\
1105	-0.086882067227009\\
1110	-0.0864430341739535\\
1115	-0.0860152613919922\\
1120	-0.0855984853690188\\
1125	-0.0851924447489978\\
1130	-0.0847968809879944\\
1135	-0.0844115378979495\\
1140	-0.0840361618699603\\
1145	-0.0836705024869957\\
1150	-0.0833143121089961\\
1155	-0.0829673461619791\\
1160	-0.0826293631919839\\
1165	-0.0823001252189783\\
1170	-0.0819793971710396\\
1175	-0.081666947808003\\
1180	-0.0813625491269931\\
1185	-0.0810659764670163\\
1190	-0.0807770090839881\\
1195	-0.080495429433995\\
1200	-0.0802210237300187\\
1205	-0.0799535820939923\\
1210	-0.0796928979029872\\
1215	-0.0794387683159812\\
1220	-0.0791909943959581\\
1225	-0.0789493805280017\\
1230	-0.0787137353160006\\
1235	-0.078483870383991\\
1240	-0.0782596017619994\\
1245	-0.0780407484620014\\
1250	-0.0778271336550347\\
1255	-0.0776185839320078\\
1260	-0.0774149296610176\\
1265	-0.077216004541981\\
1270	-0.0770216460489905\\
1275	-0.0768316951640031\\
1280	-0.0766459964169712\\
1285	-0.0764643978070012\\
1290	-0.0762867506259681\\
1295	-0.0761129097729736\\
1300	-0.0759427334650127\\
1305	-0.075776083342987\\
1310	-0.0756128239759732\\
1315	-0.0754528237539489\\
1320	-0.0752959537829838\\
1325	-0.0751420885729885\\
1330	-0.0749911058220505\\
1335	-0.0748428860009653\\
1340	-0.0746973130260358\\
1345	-0.0745542733350248\\
1350	-0.0744136568579847\\
1355	-0.0742753557880178\\
1360	-0.0741392657400297\\
1365	-0.0740052848169626\\
1370	-0.0738733138680345\\
1375	-0.0737432564449705\\
1380	-0.0736150189569571\\
1385	-0.0734885102219778\\
1390	-0.0733636415150158\\
1395	-0.0732403270159807\\
1400	-0.0731184829579661\\
1405	-0.0729980280669906\\
1410	-0.0728788837030265\\
1415	-0.0727609732020369\\
1420	-0.0726442224139987\\
1425	-0.0725285593359786\\
1430	-0.0724139139509816\\
1435	-0.0723002188589703\\
1440	-0.0721874081060037\\
1445	-0.0720754184209795\\
1450	-0.071964188039999\\
1455	-0.0718536575350299\\
1460	-0.0717437689419853\\
1465	-0.0716344666869873\\
1470	-0.0715256966069546\\
1475	-0.0714174065789734\\
1480	-0.0713095461370017\\
1485	-0.0712020664989836\\
1490	-0.0710949204839721\\
1495	-0.0709880627330222\\
1500	-0.070881449329022\\
1505	-0.0707750379170307\\
1510	-0.0706687876169667\\
1515	-0.070562659245013\\
1520	-0.0704566148290269\\
1525	-0.0703506178239763\\
1530	-0.0702446330259932\\
1535	-0.070138626789003\\
1540	-0.0700325665400214\\
1545	-0.0699264210879846\\
1550	-0.069820160342033\\
1555	-0.0697137555199561\\
1560	-0.0696071790650308\\
1565	-0.069500404452981\\
1570	-0.0693934062089738\\
1575	-0.0692861603130268\\
1580	-0.0691786432130357\\
1585	-0.0690708328380083\\
1590	-0.0689627080039941\\
1595	-0.0688542484260211\\
1600	-0.0687454347259973\\
1605	-0.0686362485459995\\
1610	-0.0685266723510267\\
1615	-0.0684166895439944\\
1620	-0.0683062843680204\\
1625	-0.0681954417200359\\
1630	-0.0680841475569878\\
1635	-0.0679723883030192\\
1640	-0.067860151456955\\
1645	-0.067747424900972\\
1650	-0.0676341975070045\\
1655	-0.0675204586440259\\
1660	-0.0674061984860259\\
1665	-0.0672914078180042\\
1670	-0.0671760779409851\\
1675	-0.0670602008830201\\
1680	-0.0669437692000088\\
1685	-0.0668267759879768\\
1690	-0.0667092150829944\\
1695	-0.0665910804729606\\
1700	-0.0664723671999923\\
1705	-0.0663530702680077\\
1710	-0.0662331854459808\\
1715	-0.0661127090779701\\
1720	-0.0659916375850003\\
1725	-0.0658699682740007\\
1730	-0.0657476985369954\\
1735	-0.0656248263650241\\
1740	-0.06550135004602\\
1745	-0.0653772682740055\\
1750	-0.0652525800550166\\
1755	-0.0651272850079749\\
1760	-0.0650013827740281\\
1765	-0.0648748735189884\\
1770	-0.0647477576389974\\
1775	-0.0646200359649924\\
1780	-0.0644917093709978\\
1785	-0.0643627792720167\\
1790	-0.0642332473350393\\
1795	-0.0641031154809752\\
1800	-0.0639723855880447\\
1805	-0.0638410603019679\\
1810	-0.0637091420330194\\
1815	-0.0635766337650239\\
1820	-0.063443538459012\\
1825	-0.0633098594590251\\
1830	-0.0631756002940165\\
1835	-0.0630407644829916\\
1840	-0.0629053560400052\\
1845	-0.0627693787780004\\
1850	-0.0626328371159843\\
1855	-0.0624957353760465\\
1860	-0.0623580779960093\\
1865	-0.0622198697279828\\
1870	-0.0620811153449949\\
1875	-0.0619418197439927\\
1880	-0.0618019881520127\\
1885	-0.061661625627039\\
1890	-0.0615207375649902\\
1895	-0.0613793294020297\\
1900	-0.061237406619\\
1905	-0.0610949748480039\\
1910	-0.0609520399700045\\
1915	-0.0608086075259848\\
1920	-0.060664683716027\\
1925	-0.0605202743070095\\
1930	-0.0603753854319962\\
1935	-0.0602300232989705\\
1940	-0.0600841938899634\\
1945	-0.0599379037689687\\
1950	-0.0597911589840123\\
1955	-0.0596439659699968\\
1960	-0.0594963312539676\\
1965	-0.0593482611590161\\
1970	-0.0591997622059921\\
1975	-0.0590508410210191\\
1980	-0.0589015041339849\\
1985	-0.0587517581890324\\
1990	-0.0586016097390143\\
1995	-0.058451065560007\\
2000	-0.0583001322459609\\
2005	-0.0581488165179849\\
2010	-0.0579971250230074\\
2015	-0.0578450647420254\\
2020	-0.0576926420930022\\
2025	-0.0575398641310017\\
2030	-0.0573867373549888\\
2035	-0.0572332687099788\\
2040	-0.0570794648920128\\
2045	-0.0569253327499837\\
2050	-0.0567708788889831\\
2055	-0.0566161101759803\\
2060	-0.0564610332410211\\
2065	-0.0563056549810312\\
2070	-0.0561499820640279\\
2075	-0.0559940212329479\\
2080	-0.055837779107037\\
2085	-0.0556812624879512\\
2090	-0.0555244778610131\\
2095	-0.0553674320979667\\
2100	-0.0552101316640119\\
2105	-0.0550525832160247\\
2110	-0.0548947934100283\\
2115	-0.0547367687029805\\
2120	-0.0545785156559759\\
2125	-0.0544200408360211\\
2130	-0.0542613507240048\\
2135	-0.0541024516110156\\
2140	-0.0539433501079998\\
2145	-0.0537840524460194\\
2150	-0.0536245650769729\\
2155	-0.0534648943830121\\
2160	-0.0533050464749749\\
2165	-0.053145027794983\\
2170	-0.0529848444230083\\
2175	-0.0528245025789715\\
2180	-0.0526640084240171\\
2185	-0.0525033679650164\\
2190	-0.0523425874569625\\
2195	-0.0521816728060003\\
2200	-0.0520206300760151\\
2205	-0.0518594650840214\\
2210	-0.0516981838119932\\
2215	-0.0515367922030237\\
2220	-0.0513752959669773\\
2225	-0.0512137008860236\\
2230	-0.0510520128109988\\
2235	-0.0508902373730393\\
2240	-0.05072838017702\\
2245	-0.0505664468140026\\
2250	-0.0504044430549584\\
2255	-0.0502423741619964\\
2260	-0.0500802456859901\\
2265	-0.0499180631700256\\
2270	-0.0497558319549967\\
2275	-0.0495935572789676\\
2280	-0.0494312444819798\\
2285	-0.0492688989110093\\
2290	-0.0491065256160255\\
2295	-0.04894412985999\\
2300	-0.0487817167199864\\
2305	-0.0486192912849788\\
2310	-0.0484568585649754\\
2315	-0.0482944234910292\\
2320	-0.0481319911169749\\
2325	-0.0479695661250048\\
2330	-0.0478071535250137\\
2335	-0.047644757960029\\
2340	-0.0474823842079672\\
2345	-0.0473200370829545\\
2350	-0.0471577211400245\\
2355	-0.0469954409780371\\
2360	-0.0468332011390089\\
2365	-0.0466710062140123\\
2370	-0.0465088605470214\\
2375	-0.0463467686309968\\
2380	-0.0461847348170181\\
2385	-0.0460227634159764\\
2390	-0.0458608586980063\\
2395	-0.0456990249959972\\
2400	-0.0455372664099514\\
2405	-0.0453755870099712\\
2410	-0.0452139911360518\\
2415	-0.0450524825999992\\
2420	-0.0448910654930046\\
2425	-0.0447384190829894\\
2430	-0.0445872675189776\\
2435	-0.0444419942350009\\
2440	-0.0442976532499983\\
2445	-0.0441534820709535\\
2450	-0.044009305198017\\
2455	-0.0438650886210326\\
2460	-0.0437208401290263\\
2465	-0.0435765820080292\\
2470	-0.0434323408450155\\
2475	-0.0432881437270112\\
2480	-0.0431440161509613\\
2485	-0.0429999816179816\\
2490	-0.0428560609410056\\
2495	-0.0427122726439961\\
2500	-0.0425686335660203\\
2505	-0.0424251587639901\\
2510	-0.042281862014022\\
2515	-0.0421387565110081\\
2520	-0.0419958544770225\\
2525	-0.0418531677580063\\
2530	-0.0417107081310064\\
2535	-0.041568486899962\\
2540	-0.0414265152049893\\
2545	-0.0412848041190159\\
2550	-0.0411433644520116\\
2555	-0.0410022068570015\\
2560	-0.0408613418239838\\
2565	-0.0407207793899715\\
2570	-0.0405805294359993\\
2575	-0.040440601594014\\
2580	-0.0403010049440127\\
2585	-0.0401617482179972\\
2590	-0.0400228397049887\\
2595	-0.0398842872489809\\
2600	-0.0397460982539997\\
2605	-0.0396082794850372\\
2610	-0.0394708374680022\\
2615	-0.0393337779959779\\
2620	-0.0391971063299934\\
2625	-0.0390608274989859\\
2630	-0.0389249457030019\\
2635	-0.0387894648159772\\
2640	-0.0386543883889772\\
2645	-0.038519719148951\\
2650	-0.0383854596009883\\
2655	-0.0382516117339833\\
2660	-0.0381181773200296\\
2665	-0.0379851573150063\\
2670	-0.0378525526660383\\
2675	-0.0377203638050219\\
2680	-0.0375885907579914\\
2685	-0.0374572334449681\\
2690	-0.0373262910790118\\
2695	-0.0371957630729867\\
2700	-0.037065648137002\\
2705	-0.0369359448829982\\
2710	-0.0368066519259855\\
2715	-0.0366777671869727\\
2720	-0.0365492887909795\\
2725	-0.0364212143740019\\
2730	-0.0362935415830066\\
2735	-0.0361662678749894\\
2740	-0.036039390624012\\
2745	-0.0359129068190214\\
2750	-0.0357868135660055\\
2755	-0.0356611077930324\\
2760	-0.03553578624701\\
2765	-0.0354108459010263\\
2770	-0.0352862831510379\\
2775	-0.0351620947230344\\
2780	-0.0350382771679847\\
2785	-0.0349148269709758\\
2790	-0.0347917404479858\\
2795	-0.0346690142490047\\
2800	-0.0345466445600096\\
2805	-0.0344246279059917\\
2810	-0.0343029605479614\\
2815	-0.0341816388919938\\
2820	-0.0340606591850019\\
2825	-0.0339400179190079\\
2830	-0.0338197113309775\\
2835	-0.0336997359079874\\
2840	-0.03358008788598\\
2845	-0.0334607638520197\\
2850	-0.0333417601449923\\
2855	-0.0332230731609684\\
2860	-0.0331046995499946\\
2865	-0.0329866356220236\\
2870	-0.0328688780460311\\
2875	-0.0327514234510318\\
2880	-0.0326342684309679\\
2885	-0.0325174096430487\\
2890	-0.032400843710036\\
2895	-0.0322845676250267\\
2900	-0.0321685778470169\\
2905	-0.0320528715080286\\
2910	-0.031937445413007\\
2915	-0.0318222965389623\\
2920	-0.0317074217419986\\
2925	-0.0315928181499885\\
2930	-0.0314784828750021\\
2935	-0.0313644130069974\\
2940	-0.0312506058170356\\
2945	-0.0311370583609687\\
2950	-0.0310237681790113\\
2955	-0.0309107323980129\\
2960	-0.0307979485330065\\
2965	-0.0306854140869746\\
2970	-0.0305731263559892\\
2975	-0.0304610831269656\\
2980	-0.0303492817799906\\
2985	-0.0302377200939645\\
2990	-0.0301263957410356\\
2995	-0.0300153064929987\\
3000	-0.0299044501219896\\
3005	-0.029793824498995\\
3010	-0.0296834275020501\\
3015	-0.0295732571079839\\
3020	-0.0294633112030169\\
3025	-0.029353587979017\\
3030	-0.0292440855359928\\
3035	-0.0291348018830035\\
3040	-0.0290257352410208\\
3045	-0.028916883945044\\
3050	-0.0288082460409669\\
3055	-0.0286998200920152\\
3060	-0.0285916043770271\\
3065	-0.028483597193997\\
3070	-0.0283757971599812\\
3075	-0.0282682026110024\\
3080	-0.0281608121069894\\
3085	-0.0280536243320171\\
3090	-0.0279466377929793\\
3095	-0.0278398511230193\\
3100	-0.0277332629839862\\
3105	-0.027626872266012\\
3110	-0.0275206774889512\\
3115	-0.0274146777039732\\
3120	-0.0273088714939718\\
3125	-0.0272032578779999\\
3130	-0.0270978358090019\\
3135	-0.0269926040759856\\
3140	-0.0268875616060313\\
3145	-0.0267827076650065\\
3150	-0.0266780410609613\\
3155	-0.0265735608400064\\
3160	-0.0264692661950221\\
3165	-0.0263651562589757\\
3170	-0.0262612301129934\\
3175	-0.0261574870829691\\
3180	-0.0260539261440158\\
3185	-0.0259505467190024\\
3190	-0.0258473479819941\\
3195	-0.0257443292560424\\
3200	-0.0256414898189519\\
3205	-0.0255388290030396\\
3210	-0.0254363462930201\\
3215	-0.0253340409309999\\
3220	-0.0252319124159612\\
3225	-0.0251299602069821\\
3230	-0.0250281836219983\\
3235	-0.0249265822370148\\
3240	-0.0248251555939873\\
3245	-0.02472390309498\\
3250	-0.0246228243090059\\
3255	-0.0245219189679915\\
3260	-0.0244211863729902\\
3265	-0.0243206262890112\\
3270	-0.0242202383529957\\
3275	-0.0241200221710187\\
3280	-0.0240199773199947\\
3285	-0.0239201034489724\\
3290	-0.023820400380032\\
3295	-0.0237208678089473\\
3300	-0.0236215053090518\\
3305	-0.0235223127280051\\
3310	-0.0234232896920048\\
3315	-0.0233244361050424\\
3320	-0.0232257516520349\\
3325	-0.0231272360990147\\
3330	-0.0230288892909698\\
3335	-0.0229307110599848\\
3340	-0.0228327012189879\\
3345	-0.022734859566981\\
3350	-0.0226371859899928\\
3355	-0.0225396803580225\\
3360	-0.022442342532031\\
3365	-0.0223451722629875\\
3370	-0.0222481695880106\\
3375	-0.0221513344390019\\
3380	-0.0220546666379846\\
3385	-0.0219581661029906\\
3390	-0.0218618327419904\\
3395	-0.0217656665609525\\
3400	-0.0216696675619801\\
3405	-0.0215738355439612\\
3410	-0.0214781705029736\\
3415	-0.0213826725359922\\
3420	-0.0212873414389492\\
3425	-0.0211921773089898\\
3430	-0.0210971801460005\\
3435	-0.0210023498510168\\
3440	-0.0209076865319844\\
3445	-0.0208131900980106\\
3450	-0.0207188605680244\\
3455	-0.020624698064978\\
3460	-0.0205307025200341\\
3465	-0.0204368740739937\\
3470	-0.0203432125759946\\
3475	-0.0202497182880279\\
3480	-0.0201563909789684\\
3485	-0.0200632309359889\\
3490	-0.0199702381540305\\
3495	-0.0198774126449734\\
3500	-0.019784754437012\\
3505	-0.0196922636710042\\
3510	-0.0195999404060103\\
3515	-0.0195077846209983\\
3520	-0.0194157965100317\\
3525	-0.0193239759889821\\
3530	-0.0192323232929539\\
3535	-0.0191408384799843\\
3540	-0.0190495215279611\\
3545	-0.0189583725380089\\
3550	-0.018867391737956\\
3555	-0.0187765790780077\\
3560	-0.0186859346330266\\
3565	-0.0185954586049775\\
3570	-0.0185051510250105\\
3575	-0.0184150119509923\\
3580	-0.018325041568005\\
3585	-0.0182352398940111\\
3590	-0.018145606974997\\
3595	-0.0180561429900195\\
3600	-0.0179668481480348\\
3605	-0.0178777222949975\\
3610	-0.0177887657059728\\
3615	-0.0176999783950009\\
3620	-0.0176113605079991\\
3625	-0.0175229121289817\\
3630	-0.0174346333799917\\
3635	-0.0173465243179862\\
3640	-0.0172585850410201\\
3645	-0.0171708156860291\\
3650	-0.0170832163279897\\
3655	-0.0169957870870121\\
3660	-0.0169085280210197\\
3665	-0.0168214392330128\\
3670	-0.0167345208670326\\
3675	-0.0166477730130055\\
3680	-0.0165611957049805\\
3685	-0.0164747890219701\\
3690	-0.0163885531910068\\
3695	-0.0163024880829994\\
3700	-0.0162165940209889\\
3705	-0.0161308709730292\\
3710	-0.0160453190569569\\
3715	-0.0159599383420073\\
3720	-0.0158747288480185\\
3725	-0.0157896908439739\\
3730	-0.0157048242530209\\
3735	-0.0156201291509888\\
3740	-0.0155356056679921\\
3745	-0.0154512539860434\\
3750	-0.0153670740450025\\
3755	-0.0152830658390144\\
3760	-0.0151992297169841\\
3765	-0.0151155654889976\\
3770	-0.0150320733200147\\
3775	-0.0149487533330444\\
3780	-0.0148656055129663\\
3785	-0.0147826299019584\\
3790	-0.014699826704998\\
3795	-0.014617195786002\\
3800	-0.0145347373720028\\
3805	-0.0144524514529962\\
3810	-0.0143703379819726\\
3815	-0.0142883972749814\\
3820	-0.014206629113005\\
3825	-0.0141250336440066\\
3830	-0.0140436108790141\\
3835	-0.0139623609979935\\
3840	-0.0138812838459899\\
3845	-0.013800379639008\\
3850	-0.0137196482569948\\
3855	-0.0136390898539958\\
3860	-0.0135587044500198\\
3865	-0.0134784919370077\\
3870	-0.0133984525780306\\
3875	-0.0133185861070046\\
3880	-0.0132388928320211\\
3885	-0.0131593726320034\\
3890	-0.0130800254610222\\
3895	-0.0130008514440192\\
3900	-0.0129218505859967\\
3905	-0.0128430228620005\\
3910	-0.0127643682279768\\
3915	-0.0126858868109707\\
3920	-0.0126075786209867\\
3925	-0.0125294434409966\\
3930	-0.0124514815360044\\
3935	-0.0123736927459959\\
3940	-0.0122960770949589\\
3945	-0.0122186345840305\\
3950	-0.0121413652959745\\
3955	-0.0120642689939814\\
3960	-0.0119873458249913\\
3965	-0.0119105957169836\\
3970	-0.011834018680986\\
3975	-0.0117576147130194\\
3980	-0.011681383689961\\
3985	-0.0116053256779765\\
3990	-0.0115294406249973\\
3995	-0.0114537284650282\\
4000	-0.0113781892220004\\
4005	-0.011302822701964\\
4010	-0.0112276291009721\\
4015	-0.0111526082049522\\
4020	-0.0110777599840048\\
4025	-0.0110030845000324\\
4030	-0.0109285815049702\\
4035	-0.0108542511409837\\
4040	-0.0107800932390205\\
4045	-0.0107061078229549\\
4050	-0.0106322947090121\\
4055	-0.0105586540040008\\
4060	-0.0104851854090384\\
4065	-0.0104118891169946\\
4070	-0.0103387649180036\\
4075	-0.0102658126920119\\
4080	-0.0101930324170212\\
4085	-0.0101204240669972\\
4090	-0.0100479876090276\\
4095	-0.00997572270898672\\
4100	-0.0099036295280257\\
4105	-0.00983170792801502\\
4110	-0.00975995766395954\\
4115	-0.00968837889399765\\
4120	-0.00961697137199735\\
4125	-0.00954573495295108\\
4130	-0.00947466969000743\\
4135	-0.00940377533999026\\
4140	-0.00933305185799327\\
4145	-0.00926249920104283\\
4150	-0.00919211722799673\\
4155	-0.00912190570102211\\
4160	-0.0090518646829878\\
4165	-0.00898199394396215\\
4170	-0.0089122934539887\\
4175	-0.00884276308801191\\
4180	-0.00877340262798043\\
4185	-0.00870421205900129\\
4190	-0.00863519117098122\\
4195	-0.00856633986398947\\
4200	-0.008497658040028\\
4205	-0.00842914550997875\\
4210	-0.00836080219397672\\
4215	-0.00829262791700103\\
4220	-0.00822462261402279\\
4225	-0.00815678612900683\\
4230	-0.00808911821400216\\
4235	-0.00802161883302688\\
4240	-0.00795428775796836\\
4245	-0.00788712487201337\\
4250	-0.0078201300700016\\
4255	-0.00775330325797086\\
4260	-0.00768664405296704\\
4265	-0.00762015248494663\\
4270	-0.00755382839798813\\
4275	-0.00748767154698271\\
4280	-0.00742168180204317\\
4285	-0.00735585904601521\\
4290	-0.00729020297802663\\
4295	-0.00722471361103771\\
4300	-0.00715939067299587\\
4305	-0.00709423400701326\\
4310	-0.00702924347399403\\
4315	-0.00696441884997512\\
4320	-0.00689975992901282\\
4325	-0.00683526662197664\\
4330	-0.0067709387569721\\
4335	-0.00670677607996595\\
4340	-0.00664277835699068\\
4345	-0.00657894557195959\\
4350	-0.00651527742900271\\
4355	-0.00645177374997274\\
4360	-0.00638843427901747\\
4365	-0.00632525897998448\\
4370	-0.00626224753699489\\
4375	-0.0061993998550065\\
4380	-0.00613671556402551\\
4385	-0.0060741947119709\\
4390	-0.00601183687098228\\
4395	-0.00594964193697933\\
4400	-0.00588760972595992\\
4405	-0.00582574008200254\\
4410	-0.00576403256900448\\
4415	-0.00570248727603939\\
4420	-0.00564110381998262\\
4425	-0.00557988203797777\\
4430	-0.00551882169702367\\
4435	-0.00545792258594702\\
4440	-0.00539718452199622\\
4445	-0.00533660725000118\\
4450	-0.00527619063797147\\
4455	-0.00521593428396727\\
4460	-0.0051558382129997\\
4465	-0.00509590197799525\\
4470	-0.00503612545998067\\
4475	-0.00497650846898523\\
4480	-0.00491705074296078\\
4485	-0.00485775204998617\\
4490	-0.00479861208799548\\
4495	-0.00473963078502493\\
4500	-0.00468080779796765\\
4505	-0.00462214291599139\\
4510	-0.00456363585999497\\
4515	-0.00450528657898985\\
4520	-0.00444709455604198\\
4525	-0.00438905980803383\\
4530	-0.0043311819789551\\
4535	-0.00427346085103864\\
4540	-0.00421589613705464\\
4545	-0.00415848768102478\\
4550	-0.00410123526501138\\
4555	-0.00404413850202445\\
4560	-0.00398719714002027\\
4565	-0.00393041116200266\\
4570	-0.00387378008599626\\
4575	-0.003817303765004\\
4580	-0.0037609819880231\\
4585	-0.00370481447799875\\
4590	-0.00364880089802\\
4595	-0.00359294104305263\\
4600	-0.00353723474904655\\
4605	-0.00348168168699203\\
4610	-0.00342628156499813\\
4615	-0.00337103423004237\\
4620	-0.00331593926603091\\
4625	-0.00326099659696411\\
4630	-0.00320620588502152\\
4635	-0.00315156682796669\\
4640	-0.00309707916898105\\
4645	-0.00304274278602179\\
4650	-0.00298855729801062\\
4655	-0.00293452236502389\\
4660	-0.0028806378870172\\
4665	-0.00282690350400117\\
4670	-0.00277331899798128\\
4675	-0.00271988409298274\\
4680	-0.00266659855299167\\
4685	-0.0026134619839695\\
4690	-0.00256047423499695\\
4695	-0.00250763499701634\\
4700	-0.00245494400502366\\
4705	-0.00240240103403266\\
4710	-0.00235000580602218\\
4715	-0.00229775788295683\\
4720	-0.00224565717400083\\
4725	-0.0021937034309758\\
4730	-0.00214189624898609\\
4735	-0.0020902353700194\\
4740	-0.00203872057801391\\
4745	-0.00198735160603292\\
4750	-0.00193612813001209\\
4755	-0.00188504987102078\\
4760	-0.00183411659804733\\
4765	-0.00178332802499881\\
4770	-0.00173268381399794\\
4775	-0.0016821837729708\\
4780	-0.00163182755596836\\
4785	-0.0015816148650174\\
4790	-0.00153154555005131\\
4795	-0.001481619109029\\
4800	-0.00143183548698289\\
4805	-0.00138219427901731\\
4810	-0.0013326952270063\\
4815	-0.0012833380229722\\
4820	-0.00123412240702692\\
4825	-0.00118504806903275\\
4830	-0.00113611474802155\\
4835	-0.00108732223498009\\
4840	-0.00103867006799874\\
4845	-0.000990158136005448\\
4850	-0.000941785982035981\\
4855	-0.000893553493995114\\
4860	-0.000845460317009383\\
4865	-0.00079750614202112\\
4870	-0.000749690616032694\\
4875	-0.000702013635020649\\
4880	-0.000654474646978542\\
4885	-0.000607073655032764\\
4890	-0.000559810210006617\\
4895	-0.000512684020009146\\
4900	-0.000465694743979839\\
4905	-0.000418842293015587\\
4910	-0.000372126133981965\\
4915	-0.000325546186047632\\
4920	-0.000279102021977451\\
4925	-0.000232793368979856\\
4930	-0.000186619909015917\\
4935	-0.000140581478035529\\
4940	-9.46776660271098e-05\\
4945	-4.89082199806035e-05\\
4950	-3.27284101331315e-06\\
4955	4.22287159835832e-05\\
4960	8.75968380000813e-05\\
4965	0.000132831757014173\\
4970	0.00017793375002384\\
4975	0.000222903236021921\\
4980	0.000267740277990924\\
4985	0.000312445383997328\\
4990	0.000357018803015308\\
4995	0.000401460727005087\\
5000	0.00044577159195569\\
5005	0.000489951575957548\\
5010	0.000534000998015927\\
5015	0.000577920221019212\\
5020	0.000621709448012098\\
5025	0.000665369025000473\\
5030	0.000708899339031177\\
5035	0.000752300516978721\\
5040	0.000795572929973787\\
5045	0.000838716786972782\\
5050	0.000881732538005053\\
5055	0.000924620475018401\\
5060	0.000967380730003242\\
5065	0.00101001377203147\\
5070	0.00105251971399412\\
5075	0.00109489910596494\\
5080	0.00113715193799635\\
5085	0.00117927873998269\\
5090	0.00122127978096387\\
5095	0.00126315526699727\\
5100	0.00130490554602147\\
5105	0.00134653080004909\\
5110	0.00138803155397227\\
5115	0.00142940796899893\\
5120	0.00147066034202226\\
5125	0.0015117889109888\\
5130	0.00155279405100828\\
5135	0.00159367607102467\\
5140	0.00163443532301244\\
5145	0.00167507189001981\\
5150	0.00171558629597257\\
5155	0.00175597869997546\\
5160	0.00179624949799972\\
5165	0.00183639882197895\\
5170	0.0018764271389955\\
5175	0.00191633465504992\\
5180	0.00195612170796267\\
5185	0.00199578857399274\\
5190	0.00203533546402923\\
5195	0.00207476282400876\\
5200	0.00211407093496518\\
5205	0.00215325991297277\\
5210	0.0021923303079916\\
5215	0.00223128220704893\\
5220	0.00227011602902394\\
5225	0.00230883192597275\\
5230	0.00234743038799934\\
5235	0.00238591153697598\\
5240	0.00242427572698034\\
5245	0.00246252334801511\\
5250	0.00250065452098625\\
5255	0.00253866970399486\\
5260	0.00257656908399895\\
5265	0.00261435298301649\\
5270	0.00265202165604705\\
5275	0.00268957548900062\\
5280	0.00272701460096414\\
5285	0.00276433954502409\\
5290	0.00280155040400132\\
5295	0.00283864749297891\\
5300	0.00287563125999668\\
5305	0.00291250178401015\\
5310	0.00294925947497404\\
5315	0.00298590457600767\\
5320	0.00302243745898068\\
5325	0.00305885832801778\\
5330	0.00309516751900674\\
5335	0.00313136529604208\\
5340	0.00316745195601698\\
5345	0.00320342782498528\\
5350	0.00323929316101612\\
5355	0.00327504825003189\\
5360	0.00331069330900391\\
5365	0.0033462287839825\\
5370	0.00338165485300124\\
5375	0.00341697182102507\\
5380	0.00345218002303227\\
5385	0.00348727962398243\\
5390	0.0035222711180154\\
5395	0.0035571545259927\\
5400	0.00359193040196715\\
5405	0.00362659882296157\\
5410	0.00366116020103391\\
5415	0.00369561476998115\\
5420	0.00372996279600102\\
5425	0.00376420457399718\\
5430	0.00379834052296246\\
5435	0.00383237069399911\\
5440	0.00386629556300022\\
5445	0.00390011533500001\\
5450	0.00393383024101013\\
5455	0.00396744063999677\\
5460	0.00400094682004237\\
5465	0.00403434899300237\\
5470	0.00406764749897093\\
};
\addlegendentry{$443.15$~K half-sine pulse}



\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	0\\
1	-0.00542692884198459\\
2	-0.008995549792985\\
3	-0.0111110522879585\\
4	-0.0120623927350039\\
5	-0.0120540075270128\\
6	-0.0112305477439918\\
7	-0.00969607924798765\\
8	-0.00752885910401346\\
9	-0.004792538081972\\
10	-0.00154445349397747\\
11	0.00215846764001526\\
12	0.00625577546696832\\
13	0.0106811912060039\\
14	0.0153616350200423\\
15	0.0202173328960384\\
16	0.0251627737059721\\
17	0.0301083072479855\\
18	0.0349621898549799\\
19	0.0396328997979936\\
20	0.0440315602319856\\
21	0.0480743248380122\\
22	0.0516845997930204\\
23	0.0547949989800145\\
24	0.0573489501410336\\
25	0.0593018963280088\\
26	0.0606220604809664\\
27	0.0612907657549613\\
28	0.0613023267089829\\
29	0.0606635491070051\\
30	0.0593928906459951\\
31	0.0575193504240019\\
32	0.0550811657129771\\
33	0.0521243950419716\\
34	0.048701470461026\\
35	0.0448697949109942\\
36	0.0406904493970046\\
37	0.0362270653189967\\
38	0.0315448952810016\\
39	0.0267101032200117\\
40	0.0217892691200063\\
41	0.0168490913450228\\
42	0.0119562463569878\\
43	0.00717735569799061\\
44	0.00257899928197958\\
45	-0.00177229361298714\\
46	-0.00581014002096936\\
47	-0.00946854920204032\\
48	-0.0126823674410161\\
49	-0.0153879577720204\\
50	-0.0175241320899886\\
51	-0.0190319006620143\\
52	-0.0198741154629829\\
53	-0.0200503621600205\\
54	-0.0195867719879743\\
55	-0.0185281254949814\\
56	-0.0169317419869799\\
57	-0.014862765036014\\
58	-0.0123905418159893\\
59	-0.00958586417300467\\
60	-0.00651888673894518\\
61	-0.00325758121903164\\
62	0.000133384674029458\\
63	0.00359343381398958\\
64	0.00706659905500828\\
65	0.0105018345350345\\
66	0.0138531603560068\\
67	0.017079680449001\\
68	0.0201455000599822\\
69	0.0230195688670278\\
70	0.0256754677930076\\
71	0.0280911563640416\\
72	0.030248693486044\\
73	0.0321339407810228\\
74	0.0337362305269835\\
75	0.0350481458580134\\
76	0.0360651410389892\\
77	0.0367852645750304\\
78	0.0372088804770101\\
79	0.0373384018549814\\
80	0.0371780374820219\\
81	0.0367335554619785\\
82	0.0360120618120163\\
83	0.0350217969979667\\
84	0.0337719484739978\\
85	0.0322724797189835\\
86	0.0305339750910321\\
87	0.0285674990019515\\
88	0.0263844706730083\\
89	0.0239965513690095\\
90	0.0214155444589892\\
91	0.0186533072620136\\
92	0.0157216739669934\\
93	0.0126323879370034\\
94	0.00939704658503615\\
95	0.00602704341702065\\
96	0.00253353320499627\\
97	-0.00107260538601395\\
98	-0.0047807987680244\\
99	-0.00858080296200114\\
100	-0.0124627214140105\\
101	-0.0164170200749822\\
102	-0.0204345374210106\\
103	-0.0245064914989825\\
104	-0.0286244836539709\\
105	-0.0327805001890056\\
106	-0.036966910919034\\
107	-0.0411764664489738\\
108	-0.0454022933029705\\
109	-0.0496378878380028\\
110	-0.0538771090460273\\
111	-0.0581141700639591\\
112	-0.0623436285860066\\
113	-0.0665603779630146\\
114	-0.070759635803995\\
115	-0.0749369338279848\\
116	-0.0790881066710085\\
117	-0.0832092808000198\\
118	-0.0872968627130035\\
119	-0.0913475280740386\\
120	-0.0953582103520034\\
121	-0.099326089209967\\
122	-0.103248580094998\\
123	-0.107123322467999\\
124	-0.110948170032998\\
125	-0.114721179581977\\
126	-0.118440601210978\\
127	-0.122104868228007\\
128	-0.125712587689009\\
129	-0.129262530891992\\
130	-0.132753624551015\\
131	-0.136184941981014\\
132	-0.139555695005015\\
133	-0.142865225521007\\
134	-0.146112998029992\\
135	-0.149298592060006\\
136	-0.152421695185012\\
137	-0.155482096370974\\
138	-0.158479679051993\\
139	-0.161414415252011\\
140	-0.164286359466985\\
141	-0.167095643213997\\
142	-0.169842469562013\\
143	-0.172527107952021\\
144	-0.175149815414045\\
145	-0.177711044585976\\
146	-0.180211242355995\\
147	-0.182650900110957\\
148	-0.18503055192599\\
149	-0.18735077217201\\
150	-0.189612172072998\\
151	-0.191815396798006\\
152	-0.193961121900998\\
153	-0.196050051014993\\
154	-0.198082912201983\\
155	-0.200060456055041\\
156	-0.201983452770037\\
157	-0.203852689878033\\
158	-0.20566897004602\\
159	-0.207433108950966\\
160	-0.209145933722994\\
161	-0.210808280266008\\
162	-0.212420992554996\\
163	-0.213984920409985\\
164	-0.215500917957002\\
165	-0.21696984266498\\
166	-0.218392553766989\\
167	-0.219769910973014\\
168	-0.221102773560006\\
169	-0.222391999358024\\
170	-0.223638443215975\\
171	-0.224842956868997\\
172	-0.226006387784025\\
173	-0.227129578002973\\
174	-0.228213364281999\\
175	-0.229258576411951\\
176	-0.230266037443016\\
177	-0.231236563001971\\
178	-0.232170960294013\\
179	-0.233070028119016\\
180	-0.233934556359998\\
181	-0.234765325689011\\
182	-0.235563106754967\\
183	-0.236328660575964\\
184	-0.237062737922997\\
185	-0.237766078909999\\
186	-0.238439413269987\\
187	-0.239083459541007\\
188	-0.239698925740015\\
189	-0.240286508243003\\
190	-0.240846892659988\\
191	-0.241380753008968\\
192	-0.241888751992008\\
193	-0.242371541066007\\
194	-0.242829760116024\\
195	-0.243264037426968\\
196	-0.243674990058025\\
197	-0.244063223707997\\
198	-0.244429332395043\\
199	-0.244773899020004\\
200	-0.245097494942002\\
201	-0.245400680550972\\
202	-0.245684004934049\\
203	-0.245948006054959\\
204	-0.246193210918989\\
205	-0.24642013555399\\
206	-0.246629285474\\
207	-0.24682115505999\\
208	-0.246996228434\\
209	-0.247154979329991\\
210	-0.247297870770012\\
211	-0.247425355845962\\
212	-0.247537877589991\\
213	-0.247635869052999\\
214	-0.247719753488013\\
215	-0.247789944320971\\
216	-0.247846845640026\\
217	-0.247890852267005\\
218	-0.247922349447038\\
219	-0.247941713622026\\
220	-0.247949312224989\\
221	-0.247945503850985\\
222	-0.247930638454989\\
223	-0.247905057525998\\
224	-0.247869094283033\\
225	-0.247823073555026\\
226	-0.247767312275016\\
227	-0.247702119465998\\
228	-0.24762779633096\\
229	-0.247544636446037\\
230	-0.247452925952018\\
231	-0.247352943645012\\
232	-0.247244961371962\\
233	-0.247129243525023\\
234	-0.247006047936964\\
235	-0.246875625477003\\
236	-0.246738220650002\\
237	-0.246594071092034\\
238	-0.24644340857202\\
239	-0.246286458187967\\
240	-0.246123439274015\\
241	-0.245954564995998\\
242	-0.24578004285803\\
243	-0.24560007470302\\
244	-0.245414856520995\\
245	-0.245224579049989\\
246	-0.245029427887005\\
247	-0.244829582990008\\
248	-0.244625219589011\\
249	-0.244416507793972\\
250	-0.244203612803972\\
251	-0.24398669511902\\
252	-0.243765910749005\\
253	-0.243541410828016\\
254	-0.24331334242703\\
255	-0.243081848065003\\
256	-0.242847066226034\\
257	-0.242609130976007\\
258	-0.242368172675015\\
259	-0.242124317595028\\
260	-0.241877688242994\\
261	-0.241628403469974\\
262	-0.241376578201994\\
263	-0.241122324148023\\
264	-0.240865749331022\\
265	-0.240606958503008\\
266	-0.240346053172004\\
267	-0.240083131422011\\
268	-0.239818288438983\\
269	-0.239551616333983\\
270	-0.239283203970047\\
271	-0.239013137688005\\
272	-0.238741517131984\\
273	-0.238468386179022\\
274	-0.238193848066032\\
275	-0.23791798582198\\
276	-0.237640873190969\\
277	-0.237362579470016\\
278	-0.237083170935989\\
279	-0.236802711877999\\
280	-0.236521264433009\\
281	-0.236238888913988\\
282	-0.235955643647003\\
283	-0.235671584805004\\
284	-0.235386767045043\\
285	-0.235101242739972\\
286	-0.234815062719974\\
287	-0.234528275702985\\
288	-0.234240928841018\\
289	-0.233953067252969\\
290	-0.233664734662966\\
291	-0.233375972944998\\
292	-0.233086822458972\\
293	-0.232797321892008\\
294	-0.232507508504\\
295	-0.232217418063954\\
296	-0.231927084896029\\
297	-0.231636541824003\\
298	-0.231345820412002\\
299	-0.23105495101197\\
300	-0.230763962505989\\
301	-0.230472882753986\\
302	-0.230181738140004\\
303	-0.22989055401797\\
304	-0.229599354758989\\
305	-0.22930816349799\\
306	-0.229017002288003\\
307	-0.228725892141995\\
308	-0.228434853084991\\
309	-0.228143904407034\\
310	-0.227853064008002\\
311	-0.227562349353036\\
312	-0.22727177672499\\
313	-0.226981361672017\\
314	-0.226691118865006\\
315	-0.226401062344962\\
316	-0.226111205085033\\
317	-0.225821559635961\\
318	-0.225532137684979\\
319	-0.225242950113\\
320	-0.224954007344991\\
321	-0.224665319109022\\
322	-0.224376894294039\\
323	-0.224088741504033\\
324	-0.223800868616991\\
325	-0.223513282842987\\
326	-0.223225991081961\\
327	-0.222938999482949\\
328	-0.222652313900994\\
329	-0.222365939563986\\
330	-0.222079881221987\\
331	-0.221794143417981\\
332	-0.221508729942968\\
333	-0.221223644297993\\
334	-0.220938889758997\\
335	-0.220654468936971\\
336	-0.220370384239004\\
337	-0.220086637733004\\
338	-0.219803231114952\\
339	-0.219520165765005\\
340	-0.219237442616986\\
341	-0.218955062625014\\
342	-0.218673026120996\\
343	-0.218391333387956\\
344	-0.218109984421005\\
345	-0.217828978795978\\
346	-0.217548316136003\\
347	-0.217267995575014\\
348	-0.216988016230971\\
349	-0.216708376866961\\
350	-0.216429076265968\\
351	-0.216150112693981\\
352	-0.215871484470995\\
353	-0.215593189839012\\
354	-0.215315226634971\\
355	-0.215037592855026\\
356	-0.21476028592798\\
357	-0.214483303587031\\
358	-0.21420664313797\\
359	-0.213930301930986\\
360	-0.213654277231001\\
361	-0.213378566093979\\
362	-0.213103165533028\\
363	-0.212828072495029\\
364	-0.212553283730983\\
365	-0.212278795970974\\
366	-0.212004606097025\\
367	-0.21173071071297\\
368	-0.211457106226021\\
369	-0.211183789214999\\
370	-0.210910756304997\\
371	-0.21063800384502\\
372	-0.210365528081979\\
373	-0.21009332563699\\
374	-0.209821392678009\\
375	-0.209549725596958\\
376	-0.209278320690998\\
377	-0.20900717423001\\
378	-0.208736282341988\\
379	-0.208465641583018\\
380	-0.208195248020047\\
381	-0.207925097906013\\
382	-0.207655187556952\\
383	-0.207385513133033\\
384	-0.207116071110988\\
385	-0.206846857670996\\
386	-0.206577869168996\\
387	-0.206309101817965\\
388	-0.206040552066952\\
389	-0.205772216182027\\
390	-0.205504090725015\\
391	-0.205236171931972\\
392	-0.204968456297024\\
393	-0.204700940348971\\
394	-0.204433620635029\\
395	-0.204166493599985\\
396	-0.203899555968974\\
397	-0.203632804227993\\
398	-0.203366235104966\\
399	-0.203099845253007\\
400	-0.202833631530041\\
401	-0.202567590683998\\
402	-0.202301719534034\\
403	-0.202036014953023\\
404	-0.201770473949978\\
405	-0.201505093554999\\
406	-0.201239870699965\\
407	-0.200974802505982\\
408	-0.20070988606102\\
409	-0.200445118711002\\
410	-0.200180497635984\\
411	-0.199916020143007\\
412	-0.199651683644959\\
413	-0.199387485544037\\
414	-0.199123423221977\\
415	-0.198859494220983\\
416	-0.198595696330983\\
417	-0.198332026972992\\
418	-0.198068484086036\\
419	-0.197805065213004\\
420	-0.197541768286953\\
421	-0.197278591215024\\
422	-0.197015531965974\\
423	-0.196752588458992\\
424	-0.196489758846042\\
425	-0.196227041199961\\
426	-0.195964433804988\\
427	-0.195701934737031\\
428	-0.195439542456995\\
429	-0.195177255296016\\
430	-0.194915071742003\\
431	-0.19465299012802\\
432	-0.194391009119954\\
433	-0.194129127305985\\
434	-0.193867343382976\\
435	-0.193605656144996\\
436	-0.193344064172038\\
437	-0.193082566418013\\
438	-0.192821161902998\\
439	-0.192559849494955\\
440	-0.192298628106983\\
441	-0.19203749707799\\
442	-0.191776455269974\\
443	-0.191515502052994\\
444	-0.191254636693998\\
445	-0.190993858449019\\
446	-0.190733166552036\\
447	-0.190472560704961\\
448	-0.190212040167012\\
449	-0.189951604545001\\
450	-0.189691253385035\\
451	-0.189430986362026\\
452	-0.189170803166974\\
453	-0.188910703505996\\
454	-0.188650687181962\\
455	-0.188390754090051\\
456	-0.18813090410805\\
457	-0.187871137189006\\
458	-0.187611453347984\\
459	-0.187351852559004\\
460	-0.187092334942008\\
461	-0.186832900657009\\
462	-0.186573549895002\\
463	-0.186314282968965\\
464	-0.186055100107012\\
465	-0.185796001643951\\
466	-0.185536987913963\\
467	-0.185278059340021\\
468	-0.185019216430987\\
469	-0.184760459768995\\
470	-0.18450178980595\\
471	-0.184243207152008\\
472	-0.183984712374979\\
473	-0.183726306283972\\
474	-0.183467989530016\\
475	-0.183209762896013\\
476	-0.182951627189993\\
477	-0.182693583234993\\
478	-0.182436911571017\\
479	-0.182180387037988\\
480	-0.181924020878\\
481	-0.181667808019995\\
482	-0.181411739283988\\
483	-0.181155805864023\\
484	-0.180900000229997\\
485	-0.180644316616963\\
486	-0.180388750920997\\
487	-0.180133299992974\\
488	-0.179877961930003\\
489	-0.179622735277007\\
490	-0.179367619510003\\
491	-0.179112614240012\\
492	-0.178857719503014\\
493	-0.178602935654965\\
494	-0.178348263266969\\
495	-0.178093703018988\\
496	-0.177839255994002\\
497	-0.17758492307695\\
498	-0.177330705342001\\
499	-0.177076604257024\\
500	-0.176822620968039\\
501	-0.176570190121993\\
502	-0.176302715472048\\
503	-0.175976740514045\\
504	-0.175531182529028\\
505	-0.174898755625009\\
506	-0.174013459747016\\
507	-0.172816550754021\\
508	-0.171260854042998\\
509	-0.169313779570984\\
510	-0.166959191470028\\
511	-0.164198284026043\\
512	-0.161049579035989\\
513	-0.15754815430796\\
514	-0.153744211064975\\
515	-0.149701091244992\\
516	-0.145492856716999\\
517	-0.141201551920005\\
518	-0.136914270386001\\
519	-0.132720149479042\\
520	-0.128707410209984\\
521	-0.12496055522405\\
522	-0.121557822217994\\
523	-0.118568978144026\\
524	-0.11605351790098\\
525	-0.114059312058998\\
526	-0.112621726425971\\
527	-0.111763213133997\\
528	-0.111493351035961\\
529	-0.11180929655302\\
530	-0.112696586076993\\
531	-0.114130219977028\\
532	-0.116075949310016\\
533	-0.118491682154001\\
534	-0.121328925572016\\
535	-0.124534187309962\\
536	-0.128050268632023\\
537	-0.131817393945028\\
538	-0.13577414175802\\
539	-0.13985815495397\\
540	-0.144006633523986\\
541	-0.148156628517995\\
542	-0.152245173083031\\
543	-0.156209302634011\\
544	-0.159986024793966\\
545	-0.163512306424991\\
546	-0.166725143679002\\
547	-0.169561778805985\\
548	-0.171960112110014\\
549	-0.173859349028987\\
550	-0.175200896450974\\
551	-0.175928078998993\\
552	-0.176005512872052\\
553	-0.17543384816895\\
554	-0.174239765326035\\
555	-0.172468217385017\\
556	-0.17017642557596\\
557	-0.167429243433958\\
558	-0.164295597256\\
559	-0.160845771463983\\
560	-0.157149360454014\\
561	-0.153273748532001\\
562	-0.149283006304017\\
563	-0.145237118311968\\
564	-0.141191472456001\\
565	-0.137196555933031\\
566	-0.133297813957995\\
567	-0.129535635485979\\
568	-0.125945436750953\\
569	-0.122557818639962\\
570	-0.119398779486971\\
571	-0.116489967449013\\
572	-0.113848958314009\\
573	-0.111489551061027\\
574	-0.109422098176026\\
575	-0.107653724755949\\
576	-0.106188706030991\\
577	-0.105028742785009\\
578	-0.104173238273006\\
579	-0.103619563893005\\
580	-0.103363310462953\\
581	-0.103398524110048\\
582	-0.103717925422984\\
583	-0.104313112462989\\
584	-0.105174747070976\\
585	-0.106292724469995\\
586	-0.107656328144003\\
587	-0.109254368783013\\
588	-0.111075309536034\\
589	-0.113107378058999\\
590	-0.115338665504964\\
591	-0.117757213906998\\
592	-0.120351093342947\\
593	-0.123108468565988\\
594	-0.126017656729005\\
595	-0.129067176884973\\
596	-0.132245791983962\\
597	-0.135542543690008\\
598	-0.138946781490006\\
599	-0.142448186225977\\
600	-0.14603678832998\\
601	-0.149702982038036\\
602	-0.153437535686976\\
603	-0.157231598542012\\
604	-0.161076704225991\\
605	-0.164964772302994\\
606	-0.168888106965994\\
607	-0.172839393957986\\
608	-0.176811695760989\\
609	-0.180798445474977\\
610	-0.184793439198017\\
611	-0.188790827811999\\
612	-0.192785107786051\\
613	-0.196771111271005\\
614	-0.200743995293976\\
615	-0.204699231714983\\
616	-0.208632595336042\\
617	-0.212540153525993\\
618	-0.216418254124051\\
619	-0.220263514290991\\
620	-0.224072809657002\\
621	-0.227843260227985\\
622	-0.231572226083017\\
623	-0.235257290627999\\
624	-0.238896251032997\\
625	-0.242487108193984\\
626	-0.246028056567013\\
627	-0.249517474385982\\
628	-0.252953913619024\\
629	-0.256336091473997\\
630	-0.259662880586973\\
631	-0.262933300821999\\
632	-0.266146510789042\\
633	-0.26930179962801\\
634	-0.272398579742969\\
635	-0.275436378743962\\
636	-0.278414832969986\\
637	-0.281333680153011\\
638	-0.284192753496995\\
639	-0.286991974712976\\
640	-0.289731348806015\\
641	-0.292410958236985\\
642	-0.295030957157962\\
643	-0.297591566736969\\
644	-0.300093070283026\\
645	-0.302535808274001\\
646	-0.304920174297024\\
647	-0.307246610707978\\
648	-0.309515538119001\\
649	-0.311727543217955\\
650	-0.313883199520035\\
651	-0.315983109964009\\
652	-0.318027906661996\\
653	-0.320018249487987\\
654	-0.321954823228964\\
655	-0.323838335592995\\
656	-0.325669514476999\\
657	-0.32744910570301\\
658	-0.329177870618992\\
659	-0.330856584366984\\
660	-0.332486033435998\\
661	-0.334067014272023\\
662	-0.335600331480009\\
663	-0.337086795796949\\
664	-0.338527223246956\\
665	-0.339922433181982\\
666	-0.341273247496986\\
667	-0.342580488841975\\
668	-0.343844980012989\\
669	-0.345067542328991\\
670	-0.346248995406029\\
671	-0.347390155609958\\
672	-0.348491835505001\\
673	-0.349554843098986\\
674	-0.350579980768032\\
675	-0.35156804518499\\
676	-0.352519826336049\\
677	-0.35343610713096\\
678	-0.354317662712958\\
679	-0.355165259957971\\
680	-0.355979657671014\\
681	-0.356761605279985\\
682	-0.357511843324005\\
683	-0.358231102444051\\
684	-0.358920103857997\\
685	-0.359579558451969\\
686	-0.360210166949003\\
687	-0.360812619591002\\
688	-0.361387596112991\\
689	-0.361935765515\\
690	-0.362457785836\\
691	-0.362954304422999\\
692	-0.363425957300024\\
693	-0.36387336984302\\
694	-0.364297156139003\\
695	-0.364697919164996\\
696	-0.365076250946004\\
697	-0.365432732429042\\
698	-0.365767933447955\\
699	-0.366082412890989\\
700	-0.36637671866805\\
701	-0.366651387778973\\
702	-0.366906946480981\\
703	-0.367143910256971\\
704	-0.367362783885028\\
705	-0.367564061602991\\
706	-0.367748227183029\\
707	-0.367915754199998\\
708	-0.368067105598982\\
709	-0.368202734570957\\
710	-0.36832308412005\\
711	-0.368428587440974\\
712	-0.368519667785051\\
713	-0.368596739040981\\
714	-0.368660205507013\\
715	-0.368710461862008\\
716	-0.368747894047999\\
717	-0.368772878645984\\
718	-0.368785783147985\\
719	-0.368786966543041\\
720	-0.368776779093025\\
721	-0.368755562512035\\
722	-0.368723650151026\\
723	-0.368681367078011\\
724	-0.36862903045801\\
725	-0.368566949444983\\
726	-0.368495425258004\\
727	-0.368414751774026\\
728	-0.368325215210007\\
729	-0.368227094309987\\
730	-0.368120660941031\\
731	-0.368006179571978\\
732	-0.367883907873022\\
733	-0.367754096801036\\
734	-0.367616990595991\\
735	-0.36747282687196\\
736	-0.367321837110012\\
737	-0.367164246356992\\
738	-0.367000273518045\\
739	-0.366830131755023\\
740	-0.366654028083985\\
741	-0.366472163976027\\
742	-0.366284735152021\\
743	-0.366091932187999\\
744	-0.36589393981501\\
745	-0.365690937917975\\
746	-0.365483101047005\\
747	-0.365270598911991\\
748	-0.365053596195992\\
749	-0.364832252953988\\
750	-0.364606724427006\\
751	-0.364377161442007\\
752	-0.364143710226017\\
753	-0.363906512814992\\
754	-0.363665706860047\\
755	-0.36342142614302\\
756	-0.363173800086997\\
757	-0.362922954368003\\
758	-0.362669010928983\\
759	-0.362412087595033\\
760	-0.362152298889043\\
761	-0.361889755746006\\
762	-0.36162456543201\\
763	-0.361356831958972\\
764	-0.361086656106977\\
765	-0.360814135240048\\
766	-0.360539363729004\\
767	-0.360262432968966\\
768	-0.359983431308024\\
769	-0.35970244405803\\
770	-0.359419553930024\\
771	-0.359134840850004\\
772	-0.358848381987002\\
773	-0.358560251976996\\
774	-0.358270522752036\\
775	-0.357979264162054\\
776	-0.357686543407965\\
777	-0.357392425268017\\
778	-0.357096972422994\\
779	-0.356800245294039\\
780	-0.35650230216396\\
781	-0.356203292417945\\
782	-0.355903165767018\\
783	-0.355601997186\\
784	-0.355299842944987\\
785	-0.354996751143005\\
786	-0.354692766443975\\
787	-0.354387931309986\\
788	-0.35408228693899\\
789	-0.353775873500979\\
790	-0.35346872957598\\
791	-0.353160892589017\\
792	-0.35285239875401\\
793	-0.352543282906026\\
794	-0.352233578548976\\
795	-0.351923317888975\\
796	-0.351612531980038\\
797	-0.351301250462029\\
798	-0.350989501709023\\
799	-0.350677313163999\\
800	-0.350364710788995\\
801	-0.350051719706983\\
802	-0.349738363745985\\
803	-0.349424665782976\\
804	-0.349110647595012\\
805	-0.348796329897993\\
806	-0.348481732700009\\
807	-0.348166874746994\\
808	-0.347851774168021\\
809	-0.347536447928974\\
810	-0.347220912577995\\
811	-0.346905183295007\\
812	-0.346589274844007\\
813	-0.346273201122983\\
814	-0.345956975315005\\
815	-0.345640609940006\\
816	-0.345324116509005\\
817	-0.345007506273987\\
818	-0.34469078968101\\
819	-0.344373976528004\\
820	-0.344057076015986\\
821	-0.343740096705005\\
822	-0.343423046866974\\
823	-0.343105933947982\\
824	-0.342788764916008\\
825	-0.342471546422985\\
826	-0.342154284563037\\
827	-0.341836984825022\\
828	-0.341519652355998\\
829	-0.341202292016987\\
830	-0.340884908042028\\
831	-0.340567504399985\\
832	-0.340250084749982\\
833	-0.339932652108985\\
834	-0.339615209504018\\
835	-0.339297759440001\\
836	-0.338980304157985\\
837	-0.338662845499982\\
838	-0.338345385169987\\
839	-0.338027924495009\\
840	-0.337710464690986\\
841	-0.337393006426964\\
842	-0.337075550487953\\
843	-0.336758097137988\\
844	-0.33644064658904\\
845	-0.336123198862026\\
846	-0.335805753757995\\
847	-0.335488310816004\\
848	-0.335170869488991\\
849	-0.334853429003999\\
850	-0.334535988531002\\
851	-0.334218547051989\\
852	-0.333901103328969\\
853	-0.333583656170049\\
854	-0.333266203999017\\
855	-0.332948745425028\\
856	-0.332631278813949\\
857	-0.332313802452973\\
858	-0.331996314424998\\
859	-0.331678812876987\\
860	-0.331361295892975\\
861	-0.331043761362025\\
862	-0.330726207250962\\
863	-0.33040863137802\\
864	-0.330091031582981\\
865	-0.329773405398043\\
866	-0.329455750824025\\
867	-0.329138065301038\\
868	-0.328820346583029\\
869	-0.328502592209986\\
870	-0.32818479988299\\
871	-0.327866967038005\\
872	-0.327549091321998\\
873	-0.327231170263985\\
874	-0.326913201454033\\
875	-0.326595182417009\\
876	-0.326277110688011\\
877	-0.325958983789008\\
878	-0.325640799404027\\
879	-0.325322555057994\\
880	-0.325004248291009\\
881	-0.324685876835986\\
882	-0.324367438297031\\
883	-0.32404893022499\\
884	-0.3237303505\\
885	-0.323411696702976\\
886	-0.323092966700017\\
887	-0.322774158214997\\
888	-0.322455269016018\\
889	-0.322136297087013\\
890	-0.321817240311987\\
891	-0.321498096551977\\
892	-0.321178863827981\\
893	-0.320859540299011\\
894	-0.32054012383901\\
895	-0.320220612725961\\
896	-0.319901005113991\\
897	-0.319581299220999\\
898	-0.319261493303031\\
899	-0.318941585744994\\
900	-0.318621574933047\\
901	-0.318301459242036\\
902	-0.317981237316019\\
903	-0.317660907550987\\
904	-0.317340468677003\\
905	-0.317019919341988\\
906	-0.316699258292999\\
907	-0.316378484360996\\
908	-0.316057596342034\\
909	-0.315736593084011\\
910	-0.315415473669987\\
911	-0.315094237197002\\
912	-0.314772882667967\\
913	-0.314451409170999\\
914	-0.31412981616603\\
915	-0.313808102766018\\
916	-0.313486268329029\\
917	-0.313164312335971\\
918	-0.312842234279969\\
919	-0.312520033550015\\
920	-0.312197710019007\\
921	-0.311875263026991\\
922	-0.311552692667988\\
923	-0.31122999837703\\
924	-0.310907180314985\\
925	-0.310584238156991\\
926	-0.310261172078015\\
927	-0.309937982038036\\
928	-0.309614668173026\\
929	-0.309291230578992\\
930	-0.308967669500021\\
931	-0.308643985315996\\
932	-0.308320178330007\\
933	-0.307996248958034\\
934	-0.307672197613044\\
935	-0.307348024795999\\
936	-0.307023731284005\\
937	-0.306699317617017\\
938	-0.306374784388993\\
939	-0.306050132533983\\
940	-0.305725362814997\\
941	-0.305400476116006\\
942	-0.305075473326951\\
943	-0.304750355439012\\
944	-0.304425123524993\\
945	-0.304099778736997\\
946	-0.303774322092011\\
947	-0.303448754963995\\
948	-0.303123078369993\\
949	-0.302797293865012\\
950	-0.302471402728997\\
951	-0.302145406257978\\
952	-0.301819306053972\\
953	-0.301493103616963\\
954	-0.301166800433975\\
955	-0.30084039817001\\
956	-0.300513898360975\\
957	-0.300187302902998\\
958	-0.299860613341991\\
959	-0.299533831667986\\
960	-0.299206959505966\\
961	-0.298879998905022\\
962	-0.298552951731949\\
963	-0.298225819862012\\
964	-0.297898605472994\\
965	-0.297571310433966\\
966	-0.297243936997006\\
967	-0.296916487195006\\
968	-0.296588963126965\\
969	-0.296261367153988\\
970	-0.295933701488991\\
971	-0.295605968296002\\
972	-0.295278169973017\\
973	-0.29495030885198\\
974	-0.294622387290019\\
975	-0.294294407758969\\
976	-0.293966372643979\\
977	-0.293638284531028\\
978	-0.293310145805947\\
979	-0.292981959041015\\
980	-0.292653726895026\\
981	-0.292325451900979\\
982	-0.291997136764053\\
983	-0.291668784051978\\
984	-0.291340396491989\\
985	-0.291011976862023\\
986	-0.29068352778495\\
987	-0.290355052123004\\
988	-0.290026552572044\\
989	-0.289698032057004\\
990	-0.289369493321999\\
991	-0.289040939329027\\
992	-0.288712372850966\\
993	-0.288383796863968\\
994	-0.288055214244991\\
995	-0.287726627965014\\
996	-0.287398040981998\\
997	-0.287069456340021\\
998	-0.286740876859028\\
999	-0.286412305734018\\
1000	-0.286085553127009\\
1001	-0.28576036208301\\
1002	-0.285419690171977\\
1003	-0.285020887818007\\
1004	-0.284503187207008\\
1005	-0.283799637123991\\
1006	-0.282844398684006\\
1007	-0.281578715326987\\
1008	-0.27995518655797\\
1009	-0.277940771852002\\
1010	-0.275518660357989\\
1011	-0.272689156464992\\
1012	-0.269469695715998\\
1013	-0.265894099303978\\
1014	-0.262011171776976\\
1015	-0.257882752202988\\
1016	-0.253581329637996\\
1017	-0.249187341536981\\
1018	-0.24478627679099\\
1019	-0.240465703171992\\
1020	-0.236312340241\\
1021	-0.232409284156972\\
1022	-0.228833487122017\\
1023	-0.225653571687019\\
1024	-0.22292804628097\\
1025	-0.220703967307998\\
1026	-0.219016067578991\\
1027	-0.21788635411599\\
1028	-0.217324153006984\\
1029	-0.217326561285972\\
1030	-0.217879249274972\\
1031	-0.218957542661997\\
1032	-0.220527706548012\\
1033	-0.22254834683099\\
1034	-0.224971847939969\\
1035	-0.227745767691999\\
1036	-0.230814123230004\\
1037	-0.234118512297016\\
1038	-0.237599033296988\\
1039	-0.241194983412981\\
1040	-0.244845337620006\\
1041	-0.248489024172954\\
1042	-0.252065036732006\\
1043	-0.255512431381021\\
1044	-0.258770270691969\\
1045	-0.261777582664024\\
1046	-0.264473400195016\\
1047	-0.266796944640021\\
1048	-0.26868800542303\\
1049	-0.270087551572999\\
1050	-0.270938596126996\\
1051	-0.271185879896962\\
1052	-0.270795075650994\\
1053	-0.269767440383987\\
1054	-0.268129924021025\\
1055	-0.265927499355996\\
1056	-0.263217223326023\\
1057	-0.260063653804991\\
1058	-0.256535328928976\\
1059	-0.252702083177041\\
1060	-0.248633022859963\\
1061	-0.244395023206039\\
1062	-0.240051638719024\\
1063	-0.235662340683007\\
1064	-0.231282013987027\\
1065	-0.226960658584005\\
1066	-0.222743251904035\\
1067	-0.21866973721103\\
1068	-0.214775108306014\\
1069	-0.211089568202965\\
1070	-0.207638742161009\\
1071	-0.204443928962007\\
1072	-0.201522379717005\\
1073	-0.198887591078972\\
1074	-0.196549636364978\\
1075	-0.194515381262022\\
1076	-0.192788862095995\\
1077	-0.191371559763013\\
1078	-0.190262674871974\\
1079	-0.189459392960032\\
1080	-0.188957133939994\\
1081	-0.18874978721999\\
1082	-0.188829930128975\\
1083	-0.189189029266004\\
1084	-0.189817625912042\\
1085	-0.190705505484971\\
1086	-0.191841850351011\\
1087	-0.193215379053981\\
1088	-0.194814470220024\\
1089	-0.196627274105992\\
1090	-0.19864181075701\\
1091	-0.200846057203989\\
1092	-0.203228023587997\\
1093	-0.205775819611006\\
1094	-0.208477711606974\\
1095	-0.211322171844017\\
1096	-0.214297919957005\\
1097	-0.21739395732601\\
1098	-0.220599596392958\\
1099	-0.22390448292299\\
1100	-0.227298615092991\\
1101	-0.230772356695013\\
1102	-0.234316447335004\\
1103	-0.237922009382999\\
1104	-0.241580551052039\\
1105	-0.245283967542036\\
1106	-0.249024540102027\\
1107	-0.25279493254601\\
1108	-0.256588186043018\\
1109	-0.26039771341101\\
1110	-0.264217291422995\\
1111	-0.268041051927014\\
1112	-0.271863472890004\\
1113	-0.27567936864699\\
1114	-0.279483878846008\\
1115	-0.283272458170984\\
1116	-0.287040865018014\\
1117	-0.290785149889018\\
1118	-0.294501644776005\\
1119	-0.298186951090997\\
1120	-0.301837928396992\\
1121	-0.305451683596004\\
1122	-0.309025559422025\\
1123	-0.312557123681984\\
1124	-0.316044158282978\\
1125	-0.319484589297986\\
1126	-0.322876648880992\\
1127	-0.326218702294966\\
1128	-0.329509288459974\\
1129	-0.332747111260005\\
1130	-0.335931029828998\\
1131	-0.339060050652961\\
1132	-0.342133318691992\\
1133	-0.345150109656004\\
1134	-0.348109822154015\\
1135	-0.35101197012699\\
1136	-0.353856176281056\\
1137	-0.356642164648974\\
1138	-0.359369754474983\\
1139	-0.362038854152047\\
1140	-0.364649454812024\\
1141	-0.367201625191001\\
1142	-0.369695505864968\\
1143	-0.372131304381014\\
1144	-0.37450929048299\\
1145	-0.376829848244995\\
1146	-0.379093307711003\\
1147	-0.381300091859032\\
1148	-0.383450609792988\\
1149	-0.385545431061985\\
1150	-0.387585115413003\\
1151	-0.389570252498004\\
1152	-0.391501461215\\
1153	-0.393379388103995\\
1154	-0.395204705002016\\
1155	-0.396978106550023\\
1156	-0.398700307662978\\
1157	-0.400372041269009\\
1158	-0.401994056009983\\
1159	-0.403567114215036\\
1160	-0.405091989948005\\
1161	-0.406569467127042\\
1162	-0.408000337720978\\
1163	-0.409385400527981\\
1164	-0.410725459128003\\
1165	-0.412021320925021\\
1166	-0.413273795670023\\
1167	-0.414483694062994\\
1168	-0.415651827250997\\
1169	-0.416779004705006\\
1170	-0.417866034491965\\
1171	-0.418913721331023\\
1172	-0.419922866244008\\
1173	-0.420894265993979\\
1174	-0.421828711818023\\
1175	-0.422726988948966\\
1176	-0.423589876540007\\
1177	-0.424418146167966\\
1178	-0.425212562346019\\
1179	-0.425973881123014\\
1180	-0.426702850380991\\
1181	-0.427400209124983\\
1182	-0.428066687278033\\
1183	-0.428703005062971\\
1184	-0.429309873286002\\
1185	-0.429887992519014\\
1186	-0.430438053475996\\
1187	-0.430960736291979\\
1188	-0.431456710694022\\
1189	-0.431926635676007\\
1190	-0.432371159571005\\
1191	-0.43279091992099\\
1192	-0.433186543343993\\
1193	-0.433558645408993\\
1194	-0.433907830898022\\
1195	-0.434234693476014\\
1196	-0.434539815958033\\
1197	-0.434823769876971\\
1198	-0.43508711615101\\
1199	-0.435330404647004\\
1200	-0.435554174351978\\
1201	-0.435758953434004\\
1202	-0.435945259518974\\
1203	-0.436113599246994\\
1204	-0.436264468950014\\
1205	-0.436398354513983\\
1206	-0.436515731148972\\
1207	-0.436617063958977\\
1208	-0.436702808114035\\
1209	-0.436773408315048\\
1210	-0.43682929967099\\
1211	-0.436870907165996\\
1212	-0.436898646534019\\
1213	-0.436912923632008\\
1214	-0.436914134912001\\
1215	-0.436902667799018\\
1216	-0.436878900163038\\
1217	-0.436843201399029\\
1218	-0.436795931598965\\
1219	-0.43673744243597\\
1220	-0.436668076739011\\
1221	-0.436588169072024\\
1222	-0.436498045817984\\
1223	-0.43639802495801\\
1224	-0.436288416654975\\
1225	-0.436169523236003\\
1226	-0.436041639175983\\
1227	-0.435905051484951\\
1228	-0.435760039790978\\
1229	-0.435606876430029\\
1230	-0.435445826333989\\
1231	-0.435277147916963\\
1232	-0.435101092466027\\
1233	-0.43491790433302\\
1234	-0.434727821825959\\
1235	-0.434531076300004\\
1236	-0.434327893152044\\
1237	-0.434118491318031\\
1238	-0.43390308395999\\
1239	-0.433681878073003\\
1240	-0.43345507507297\\
1241	-0.433222870601981\\
1242	-0.432985454722029\\
1243	-0.43274301211801\\
1244	-0.432495722396993\\
1245	-0.432243759690948\\
1246	-0.431987293158954\\
1247	-0.431726487089975\\
1248	-0.431461501008982\\
1249	-0.43119248948102\\
1250	-0.430919602718006\\
1251	-0.43064298638302\\
1252	-0.430362781703025\\
1253	-0.430079125674979\\
1254	-0.429792150975004\\
1255	-0.429501986369985\\
1256	-0.42920875672803\\
1257	-0.428912582732039\\
1258	-0.428613581590014\\
1259	-0.428311866653019\\
1260	-0.42800754772702\\
1261	-0.42770073108602\\
1262	-0.427391519696982\\
1263	-0.427080013125988\\
1264	-0.426766307563014\\
1265	-0.426450496141968\\
1266	-0.426132669154015\\
1267	-0.425812913471987\\
1268	-0.425491313272005\\
1269	-0.425167950053037\\
1270	-0.424842902160037\\
1271	-0.42451624561096\\
1272	-0.424188053613989\\
1273	-0.423858396699018\\
1274	-0.42352734333997\\
1275	-0.423194959081002\\
1276	-0.422861307567018\\
1277	-0.422526449965972\\
1278	-0.422190445103013\\
1279	-0.421853349785977\\
1280	-0.42151534743698\\
1281	-0.421176355023988\\
1282	-0.420836445291002\\
1283	-0.420495671887011\\
1284	-0.420154080907992\\
1285	-0.419811714819957\\
1286	-0.419468614499976\\
1287	-0.419124819166996\\
1288	-0.418780367221984\\
1289	-0.418435295378004\\
1290	-0.418089639603011\\
1291	-0.417743434352985\\
1292	-0.417396712612003\\
1293	-0.417049506429976\\
1294	-0.416701846265028\\
1295	-0.416353761417042\\
1296	-0.416005280176989\\
1297	-0.415656429060959\\
1298	-0.415307233954991\\
1299	-0.414957719256961\\
1300	-0.414607908421033\\
1301	-0.414257823699018\\
1302	-0.413907486186019\\
1303	-0.413556916364996\\
1304	-0.413206133153039\\
1305	-0.412855155046032\\
1306	-0.412503999264004\\
1307	-0.41215268220202\\
1308	-0.411801219575977\\
1309	-0.411449625867988\\
1310	-0.411097915081029\\
1311	-0.410746100382994\\
1312	-0.410394194159039\\
1313	-0.410042207860954\\
1314	-0.409690152560017\\
1315	-0.409338038394992\\
1316	-0.408985875028975\\
1317	-0.408633671395989\\
1318	-0.408281435757999\\
1319	-0.407929175859977\\
1320	-0.407576898977027\\
1321	-0.407224611577021\\
1322	-0.406872319868\\
1323	-0.406520029362014\\
1324	-0.406167745322023\\
1325	-0.405815472124971\\
1326	-0.405463214316001\\
1327	-0.405110975366028\\
1328	-0.404758758729997\\
1329	-0.404406567306012\\
1330	-0.404054403790042\\
1331	-0.403702270342023\\
1332	-0.403350168738029\\
1333	-0.402998100636012\\
1334	-0.402646067232979\\
1335	-0.40229406942899\\
1336	-0.401942107882974\\
1337	-0.401590182883012\\
1338	-0.401238294601001\\
1339	-0.400886442856972\\
1340	-0.400534627186005\\
1341	-0.400182847097994\\
1342	-0.399831101741995\\
1343	-0.399479389969997\\
1344	-0.399127710704988\\
1345	-0.398776062502009\\
1346	-0.398424443815998\\
1347	-0.398072852864971\\
1348	-0.397721287900993\\
1349	-0.397369746771005\\
1350	-0.397018227388003\\
1351	-0.396666727497006\\
1352	-0.396315244742993\\
1353	-0.395963776537997\\
1354	-0.395612320430985\\
1355	-0.395260873673976\\
1356	-0.394909433496991\\
1357	-0.394557997069001\\
1358	-0.39420656157705\\
1359	-0.393855123887988\\
1360	-0.39350368122399\\
1361	-0.393152230333953\\
1362	-0.39280076816101\\
1363	-0.392449291514993\\
1364	-0.392097797348015\\
1365	-0.391746282222016\\
1366	-0.391394743182957\\
1367	-0.391043176734968\\
1368	-0.390691579811005\\
1369	-0.390339949046961\\
1370	-0.389988281157002\\
1371	-0.389636572904976\\
1372	-0.389284820982994\\
1373	-0.388933022179003\\
1374	-0.388581173259979\\
1375	-0.388229271040018\\
1376	-0.387877312260002\\
1377	-0.387525293662009\\
1378	-0.38717321216501\\
1379	-0.386821064643016\\
1380	-0.38646884799897\\
1381	-0.386116559144\\
1382	-0.385764195073023\\
1383	-0.385411752740993\\
1384	-0.385059229245996\\
1385	-0.384706621801001\\
1386	-0.38435392731401\\
1387	-0.384001143168973\\
1388	-0.383648266599948\\
1389	-0.383295294774996\\
1390	-0.382942225071019\\
1391	-0.382589055056997\\
1392	-0.382235781971985\\
1393	-0.381882403502004\\
1394	-0.381528917164985\\
1395	-0.381175320591012\\
1396	-0.38082161149805\\
1397	-0.380467787678015\\
1398	-0.38011384687502\\
1399	-0.379759787067997\\
1400	-0.37940560615101\\
1401	-0.379051302216965\\
1402	-0.378696873436979\\
1403	-0.378342317745023\\
1404	-0.377987633519012\\
1405	-0.377632819163978\\
1406	-0.377277872892989\\
1407	-0.37692279311301\\
1408	-0.376567578508002\\
1409	-0.37621222752\\
1410	-0.375856738934033\\
1411	-0.375501111362041\\
1412	-0.375145343727013\\
1413	-0.374789434747015\\
1414	-0.37443338352\\
1415	-0.374077189006982\\
1416	-0.373720850219001\\
1417	-0.373364366402029\\
1418	-0.373007736816987\\
1419	-0.372650960735029\\
1420	-0.372294037411962\\
1421	-0.371936966581984\\
1422	-0.371579747442013\\
1423	-0.371222379833\\
1424	-0.370864863331974\\
1425	-0.370507197637039\\
1426	-0.370149382650993\\
1427	-0.369791418071998\\
1428	-0.369433304075983\\
1429	-0.369075040509017\\
1430	-0.368716627470974\\
1431	-0.368358065204006\\
1432	-0.367999353778998\\
1433	-0.367640493684974\\
1434	-0.367281485115029\\
1435	-0.366922328556996\\
1436	-0.366563024378991\\
1437	-0.366203573317989\\
1438	-0.365843975970051\\
1439	-0.365484232877009\\
1440	-0.365124344818014\\
1441	-0.364764312691989\\
1442	-0.364404137217036\\
1443	-0.364043819508026\\
1444	-0.363683360473999\\
1445	-0.363322761106019\\
1446	-0.362962022563977\\
1447	-0.362601146067959\\
1448	-0.362240132790021\\
1449	-0.361878983940016\\
1450	-0.361517700959041\\
1451	-0.361156285308994\\
1452	-0.36079473826203\\
1453	-0.360433061490028\\
1454	-0.36007125645898\\
1455	-0.359709324815014\\
1456	-0.359347268179988\\
1457	-0.358985088237034\\
1458	-0.358622786927981\\
1459	-0.358260365936019\\
1460	-0.357897827187003\\
1461	-0.357535172534028\\
1462	-0.357172403948994\\
1463	-0.356809523418974\\
1464	-0.35644653313301\\
1465	-0.356083434975972\\
1466	-0.355720231320049\\
1467	-0.355356924220018\\
1468	-0.354993515899025\\
1469	-0.354630008645017\\
1470	-0.354266404805003\\
1471	-0.353902706673011\\
1472	-0.353538916783009\\
1473	-0.353175037305959\\
1474	-0.352811071039014\\
1475	-0.352447020196962\\
1476	-0.352082887511983\\
1477	-0.351718675416009\\
1478	-0.351354386644971\\
1479	-0.350990023824977\\
1480	-0.350625589565993\\
1481	-0.350261086658975\\
1482	-0.349896517767036\\
1483	-0.349531885718022\\
1484	-0.349167193401001\\
1485	-0.348802443454986\\
1486	-0.348437638871019\\
1487	-0.348072782578015\\
1488	-0.347707877439007\\
1489	-0.347342926349995\\
1490	-0.346977932326979\\
1491	-0.346612898403976\\
1492	-0.346247827528998\\
1493	-0.345882722854014\\
1494	-0.345517587331983\\
1495	-0.345152424012952\\
1496	-0.344787236133982\\
1497	-0.344422026821007\\
1498	-0.344056799173984\\
1499	-0.343691556371994\\
1500	-0.343326301560012\\
1501	-0.342961037948953\\
1502	-0.342595768807996\\
1503	-0.342230497361015\\
1504	-0.341865226882021\\
1505	-0.34149996058801\\
1506	-0.341134701837007\\
1507	-0.340769453823953\\
1508	-0.340404219973038\\
1509	-0.340039003536049\\
1510	-0.339673807883969\\
1511	-0.33930863641001\\
1512	-0.338943492318037\\
1513	-0.338578379020987\\
1514	-0.338213300036955\\
1515	-0.337848258687018\\
1516	-0.337483258284976\\
1517	-0.33711830224297\\
1518	-0.336753394156972\\
1519	-0.336388537209984\\
1520	-0.336023734866956\\
1521	-0.335658990670026\\
1522	-0.335294307934021\\
1523	-0.334929690244962\\
1524	-0.334565140854011\\
1525	-0.334200663276988\\
1526	-0.333836261087981\\
1527	-0.333471937516038\\
1528	-0.333107696146044\\
1529	-0.332743540507977\\
1530	-0.332379473881019\\
1531	-0.33201549978503\\
1532	-0.331651621679953\\
1533	-0.331287843062\\
1534	-0.330924167261969\\
1535	-0.330560597837007\\
1536	-0.330197138176004\\
1537	-0.329833791786996\\
1538	-0.329470562104973\\
1539	-0.32910745247699\\
1540	-0.328744466470994\\
1541	-0.328381607364008\\
1542	-0.328018878644002\\
1543	-0.327656283806959\\
1544	-0.327293826152982\\
1545	-0.326931509182998\\
1546	-0.32656933619802\\
1547	-0.32620731069602\\
1548	-0.325845436069017\\
1549	-0.325483715600967\\
1550	-0.325122152663994\\
1551	-0.324760750718951\\
1552	-0.324399513108972\\
1553	-0.324038443061966\\
1554	-0.323677544084035\\
1555	-0.323316819358979\\
1556	-0.322956272347994\\
1557	-0.322595906182016\\
1558	-0.322235724266989\\
1559	-0.321875729876012\\
1560	-0.321515926347956\\
1561	-0.321156316788006\\
1562	-0.320796904564986\\
1563	-0.320437692908001\\
1564	-0.320078685003978\\
1565	-0.319721837096949\\
1566	-0.319363402289014\\
1567	-0.319007102430987\\
1568	-0.318649201429992\\
1569	-0.318293413138974\\
1570	-0.317937955759987\\
1571	-0.317582814342984\\
1572	-0.317227973278989\\
1573	-0.316873419404999\\
1574	-0.316519142697985\\
1575	-0.316165135772962\\
1576	-0.315811393686033\\
1577	-0.315457913225998\\
1578	-0.315104692618945\\
1579	-0.314751730922978\\
1580	-0.314399028330001\\
1581	-0.314046585358028\\
1582	-0.313694403160014\\
1583	-0.313342483209965\\
1584	-0.312990827211991\\
1585	-0.31263943729499\\
1586	-0.312288315408978\\
1587	-0.311937464026016\\
1588	-0.311586885542056\\
1589	-0.31123658236902\\
1590	-0.310886557238973\\
1591	-0.310536812599992\\
1592	-0.310187351115985\\
1593	-0.309838175666982\\
1594	-0.309489288743009\\
1595	-0.309140693249958\\
1596	-0.308792391802967\\
1597	-0.308444387228008\\
1598	-0.308096682258963\\
1599	-0.307749279638017\\
1600	-0.307402182014982\\
1601	-0.30705539214398\\
1602	-0.306708912885995\\
1603	-0.306362746803984\\
1604	-0.306016896564017\\
1605	-0.305671364833984\\
1606	-0.305326154385\\
1607	-0.304981267784001\\
1608	-0.304636707700979\\
1609	-0.304292476503008\\
1610	-0.303948577053006\\
1611	-0.303605011711966\\
1612	-0.303261783136975\\
1613	-0.302918893677997\\
1614	-0.302576345982004\\
1615	-0.302234142385998\\
1616	-0.301892285323049\\
1617	-0.301550777315981\\
1618	-0.301209620576969\\
1619	-0.300868817712967\\
1620	-0.300528370918016\\
1621	-0.300188282472959\\
1622	-0.299848554751975\\
1623	-0.299509190012998\\
1624	-0.299170190501002\\
1625	-0.298831558451013\\
1626	-0.298493295978005\\
1627	-0.298155405487023\\
1628	-0.297817888866007\\
1629	-0.297480748384999\\
1630	-0.297143986200979\\
1631	-0.296807604349965\\
1632	-0.296471604852968\\
1633	-0.296135989811035\\
1634	-0.295800761208\\
1635	-0.295465921206983\\
1636	-0.295131471551997\\
1637	-0.29479741436603\\
1638	-0.294463751552996\\
1639	-0.294130484992991\\
1640	-0.293797616646998\\
1641	-0.293465148352027\\
1642	-0.293133082023019\\
1643	-0.292801419354021\\
1644	-0.29247016231102\\
1645	-0.292139312641041\\
1646	-0.291808872064962\\
1647	-0.291478842378012\\
1648	-0.291149225352001\\
1649	-0.290820022633\\
1650	-0.290491236041021\\
1651	-0.29016286707099\\
1652	-0.289834917490964\\
1653	-0.289507388843049\\
1654	-0.289180282939981\\
1655	-0.28885360116999\\
1656	-0.288527345193017\\
1657	-0.288201516540028\\
1658	-0.28787611671504\\
1659	-0.28755114739397\\
1660	-0.287226609922982\\
1661	-0.286902505819\\
1662	-0.286578836571039\\
1663	-0.286255603538052\\
1664	-0.285932808249981\\
1665	-0.285610452005017\\
1666	-0.285288536273981\\
1667	-0.284967062394003\\
1668	-0.284646031674981\\
1669	-0.284325445494005\\
1670	-0.284005304999027\\
1671	-0.283685611703959\\
1672	-0.283366366794041\\
1673	-0.283047571422969\\
1674	-0.282729226911044\\
1675	-0.282411334448\\
1676	-0.28209389519202\\
1677	-0.281776910367\\
1678	-0.281460381068996\\
1679	-0.281144308456021\\
1680	-0.280828693757996\\
1681	-0.280513537870036\\
1682	-0.280198841956008\\
1683	-0.279884607144993\\
1684	-0.279570834434992\\
1685	-0.279257524690991\\
1686	-0.278944679140977\\
1687	-0.278632298685977\\
1688	-0.278320384288008\\
1689	-0.278008936878962\\
1690	-0.27769795735702\\
1691	-0.277387446783962\\
1692	-0.277077405791999\\
1693	-0.276767835477017\\
1694	-0.276458736601001\\
1695	-0.276150110092999\\
1696	-0.275841956649003\\
1697	-0.27553427702901\\
1698	-0.275227072160021\\
1699	-0.274920342836026\\
1700	-0.274614089615966\\
1701	-0.274308313324013\\
1702	-0.274003014651043\\
1703	-0.273698194355006\\
1704	-0.27339385305703\\
1705	-0.273089991447023\\
1706	-0.272786610077958\\
1707	-0.272483709669984\\
1708	-0.272181290710989\\
1709	-0.271879353949998\\
1710	-0.271577899906958\\
1711	-0.271276928963971\\
1712	-0.270976441870005\\
1713	-0.270676439040983\\
1714	-0.270376921058016\\
1715	-0.27007788826603\\
1716	-0.26977934128098\\
1717	-0.269481280379011\\
1718	-0.269183706204956\\
1719	-0.268886618969987\\
1720	-0.268590019251008\\
1721	-0.268293907290001\\
1722	-0.267998283496979\\
1723	-0.267703148344992\\
1724	-0.267408501974955\\
1725	-0.267114344796028\\
1726	-0.266820677081\\
1727	-0.266527499169001\\
1728	-0.266234811365962\\
1729	-0.265942613746006\\
1730	-0.265650906746032\\
1731	-0.265359690473986\\
1732	-0.265068965199987\\
1733	-0.264778731164029\\
1734	-0.264488988370999\\
1735	-0.264199737093975\\
1736	-0.263910977470971\\
1737	-0.263622709608967\\
1738	-0.263334933680994\\
1739	-0.263047649727014\\
1740	-0.262760857854971\\
1741	-0.262474558138024\\
1742	-0.262188750717996\\
1743	-0.261903435506042\\
1744	-0.261618612577024\\
1745	-0.261334281975962\\
1746	-0.261050443713998\\
1747	-0.260767097671021\\
1748	-0.260484243994995\\
1749	-0.260201882501008\\
1750	-0.259920013271028\\
1751	-0.259638636058014\\
1752	-0.259357750881009\\
1753	-0.259077357726994\\
1754	-0.258797456352966\\
1755	-0.258518046684003\\
1756	-0.258239128612047\\
1757	-0.257960701998968\\
1758	-0.257682766576011\\
1759	-0.257405322343004\\
1760	-0.25712836896804\\
1761	-0.256851906388022\\
1762	-0.256575934310035\\
1763	-0.256300452510004\\
1764	-0.256025460734008\\
1765	-0.255750958796\\
1766	-0.255476946480997\\
1767	-0.255203423341982\\
1768	-0.254930389303979\\
1769	-0.254657843960956\\
1770	-0.254385787077013\\
1771	-0.25411421828602\\
1772	-0.253843137192007\\
1773	-0.253572543570044\\
1774	-0.253302437065031\\
1775	-0.253032817294013\\
1776	-0.252763683843\\
1777	-0.252495036368998\\
1778	-0.252226874499968\\
1779	-0.251959197836982\\
1780	-0.251692005950986\\
1781	-0.251425298382003\\
1782	-0.251159074744976\\
1783	-0.250893334624038\\
1784	-0.250628077477018\\
1785	-0.250363302931021\\
1786	-0.250099010488043\\
1787	-0.249835199518998\\
1788	-0.249571869769966\\
1789	-0.249309020656028\\
1790	-0.249046651567994\\
1791	-0.24878476216702\\
1792	-0.248523351687993\\
1793	-0.248262419836976\\
1794	-0.24800196589598\\
1795	-0.247741989415999\\
1796	-0.24748248972395\\
1797	-0.247223466321032\\
1798	-0.246964918677008\\
1799	-0.246706846040979\\
1800	-0.246449247931992\\
1801	-0.246192123843002\\
1802	-0.245935472943017\\
1803	-0.245679294672016\\
1804	-0.245423588447977\\
1805	-0.245168353659039\\
1806	-0.24491358956999\\
1807	-0.244659295620011\\
1808	-0.244405471123002\\
1809	-0.244152115365978\\
1810	-0.243899227614008\\
1811	-0.243646807403024\\
1812	-0.243394853848031\\
1813	-0.243143366235984\\
1814	-0.242892344032043\\
1815	-0.242641786374008\\
1816	-0.242391692579019\\
1817	-0.24214206203601\\
1818	-0.241892893812008\\
1819	-0.241644187350005\\
1820	-0.241395941768985\\
1821	-0.241148156462032\\
1822	-0.240900830502028\\
1823	-0.24065396323698\\
1824	-0.240407553890009\\
1825	-0.24016160176302\\
1826	-0.239916105833004\\
1827	-0.239671065556024\\
1828	-0.239426479962958\\
1829	-0.239182348365034\\
1830	-0.238938669947004\\
1831	-0.238695443872984\\
1832	-0.238452669385026\\
1833	-0.238210345601999\\
1834	-0.237968471722979\\
1835	-0.237727046819998\\
1836	-0.23748607024902\\
1837	-0.237245540939966\\
1838	-0.237005458302974\\
1839	-0.236765821325037\\
1840	-0.236526629174989\\
1841	-0.236287880996031\\
1842	-0.236049575913967\\
1843	-0.235811713130033\\
1844	-0.235574291727971\\
1845	-0.235337310767989\\
1846	-0.235100769490998\\
1847	-0.234864666817032\\
1848	-0.234629002145027\\
1849	-0.234393774353975\\
1850	-0.234158982602025\\
1851	-0.233924625929035\\
1852	-0.233690703551986\\
1853	-0.233457214571047\\
1854	-0.233224157962979\\
1855	-0.232991532888946\\
1856	-0.232759338386984\\
1857	-0.232527573478023\\
1858	-0.23229623736097\\
1859	-0.232065329019974\\
1860	-0.231834847615005\\
1861	-0.231604792090025\\
1862	-0.231375161569986\\
1863	-0.231145955160002\\
1864	-0.230917171747024\\
1865	-0.230688810600043\\
1866	-0.230460870567981\\
1867	-0.230233350882031\\
1868	-0.230006250457052\\
1869	-0.229779568387016\\
1870	-0.229553303649027\\
1871	-0.229327455303007\\
1872	-0.22910202249102\\
1873	-0.228877004134972\\
1874	-0.228652399241014\\
1875	-0.228428206899991\\
1876	-0.228204426080993\\
1877	-0.227981055839962\\
1878	-0.227758095211016\\
1879	-0.227535543216959\\
1880	-0.227313398859053\\
1881	-0.22709166112304\\
1882	-0.226870329077997\\
1883	-0.226649401578015\\
1884	-0.226428877858041\\
1885	-0.226208756837025\\
1886	-0.225989037419993\\
1887	-0.22576971879198\\
1888	-0.225550799724999\\
1889	-0.225332279473037\\
1890	-0.225114156776954\\
1891	-0.224896430857029\\
1892	-0.224679100622041\\
1893	-0.224462165063983\\
1894	-0.22424562315905\\
1895	-0.224029473966027\\
1896	-0.223813716332018\\
1897	-0.223598349387032\\
1898	-0.223383372145008\\
1899	-0.223168783506992\\
1900	-0.222954582456964\\
1901	-0.222740767965036\\
1902	-0.222527339087037\\
1903	-0.222314294861974\\
1904	-0.222101634116996\\
1905	-0.221889355863993\\
1906	-0.221677459199952\\
1907	-0.221465943006024\\
1908	-0.221254806351965\\
1909	-0.22104404809204\\
1910	-0.220833667366037\\
1911	-0.220623663002016\\
1912	-0.220414034109979\\
1913	-0.220204779590006\\
1914	-0.21999589842801\\
1915	-0.219787389593989\\
1916	-0.219579252145991\\
1917	-0.219371484930036\\
1918	-0.219164087075001\\
1919	-0.218957057401042\\
1920	-0.218750395012023\\
1921	-0.218544098898974\\
1922	-0.218338167942022\\
1923	-0.218132601206037\\
1924	-0.217927397543974\\
1925	-0.217722556096987\\
1926	-0.217518075790963\\
1927	-0.217313955543034\\
1928	-0.217110194354007\\
1929	-0.216906791214001\\
1930	-0.216703745101995\\
1931	-0.216501055082972\\
1932	-0.216298720009945\\
1933	-0.216096738924989\\
1934	-0.215895110855968\\
1935	-0.215693834722003\\
1936	-0.215492909527029\\
1937	-0.215292334164985\\
1938	-0.215092107818009\\
1939	-0.214892229257032\\
1940	-0.214692697639975\\
1941	-0.214493511815022\\
1942	-0.21429467091798\\
1943	-0.21409617377202\\
1944	-0.213898019493001\\
1945	-0.213700206981002\\
1946	-0.213502735328007\\
1947	-0.213305603414028\\
1948	-0.213108810308995\\
1949	-0.212912354970001\\
1950	-0.212716236445033\\
1951	-0.212520453669981\\
1952	-0.212325005672994\\
1953	-0.212129891366999\\
1954	-0.211935109858985\\
1955	-0.21174066014197\\
1956	-0.211546541102052\\
1957	-0.211352751911022\\
1958	-0.211159291431954\\
1959	-0.210966158720964\\
1960	-0.210773352719002\\
1961	-0.210580872560001\\
1962	-0.210388717167973\\
1963	-0.210196885655023\\
1964	-0.210005376826018\\
1965	-0.209814189873043\\
1966	-0.209623323780988\\
1967	-0.209432777424013\\
1968	-0.209242550068041\\
1969	-0.209052640466041\\
1970	-0.208863047766044\\
1971	-0.208673771103975\\
1972	-0.208484809306015\\
1973	-0.208296161390024\\
1974	-0.208107826565993\\
1975	-0.207919803632024\\
1976	-0.207732091878995\\
1977	-0.207544690088014\\
1978	-0.207357597432008\\
1979	-0.207170812974994\\
1980	-0.206984335569985\\
1981	-0.206798164463976\\
1982	-0.206612298494008\\
1983	-0.206426736887977\\
1984	-0.206241478566994\\
1985	-0.206056522641006\\
1986	-0.205871868014015\\
1987	-0.205687513979001\\
1988	-0.205503459324007\\
1989	-0.205319703325017\\
1990	-0.205136244851985\\
1991	-0.204953083066982\\
1992	-0.204770217021974\\
1993	-0.20458764576199\\
1994	-0.204405368224002\\
1995	-0.204223383636986\\
1996	-0.204041691021985\\
1997	-0.20386028949298\\
1998	-0.203679177953006\\
1999	-0.203498355502006\\
2000	-0.203317821428016\\
2001	-0.203137574514017\\
2002	-0.202957614133027\\
2003	-0.202777939053988\\
2004	-0.202598548534979\\
2005	-0.202419441726988\\
2006	-0.202240617476036\\
2007	-0.202062075118022\\
2008	-0.201883813484017\\
2009	-0.201705831894003\\
2010	-0.201528129366011\\
2011	-0.201350704906019\\
2012	-0.201173557815991\\
2013	-0.200996686888004\\
2014	-0.200820091510991\\
2015	-0.200643770664044\\
2016	-0.200467723418967\\
2017	-0.20029194884205\\
2018	-0.200116446193022\\
2019	-0.199941214524017\\
2020	-0.199766252880011\\
2021	-0.199591560499016\\
2022	-0.199417136414013\\
2023	-0.19924297965099\\
2024	-0.199069089527995\\
2025	-0.198895465056978\\
2026	-0.198722105444006\\
2027	-0.198549009688975\\
2028	-0.198376176984993\\
2029	-0.198203606516984\\
2030	-0.198031297366015\\
2031	-0.197859248607017\\
2032	-0.197687459606016\\
2033	-0.197515929225972\\
2034	-0.197344656720986\\
2035	-0.197173641340953\\
2036	-0.197002882127947\\
2037	-0.196832378221018\\
2038	-0.196662128849027\\
2039	-0.196492133037964\\
2040	-0.196322390107014\\
2041	-0.196152899069034\\
2042	-0.195983659232013\\
2043	-0.195814669696972\\
2044	-0.195645929660998\\
2045	-0.195477438111993\\
2046	-0.19530919453598\\
2047	-0.19514119781104\\
2048	-0.194973447310986\\
2049	-0.194805942101993\\
2050	-0.194638681446975\\
2051	-0.194471664501975\\
2052	-0.194304890518026\\
2053	-0.194138358541011\\
2054	-0.193972067810989\\
2055	-0.193806017561997\\
2056	-0.193640207023975\\
2057	-0.193474635321024\\
2058	-0.193309301670979\\
2059	-0.193144205287979\\
2060	-0.192979345382014\\
2061	-0.192814721253001\\
2062	-0.192650331901973\\
2063	-0.192486176721047\\
2064	-0.192322254796977\\
2065	-0.192158565513012\\
2066	-0.191995107847958\\
2067	-0.191831881274027\\
2068	-0.191668884958005\\
2069	-0.191506117964991\\
2070	-0.191343579752015\\
2071	-0.191181269372009\\
2072	-0.191019186174003\\
2073	-0.190857329301025\\
2074	-0.190695698093009\\
2075	-0.190534291782967\\
2076	-0.190373109500968\\
2077	-0.190212150671016\\
2078	-0.190051414414995\\
2079	-0.189890899947045\\
2080	-0.189730606677983\\
2081	-0.189570533715028\\
2082	-0.189410680458991\\
2083	-0.189251046009019\\
2084	-0.189091629755978\\
2085	-0.188932430989951\\
2086	-0.188773448893983\\
2087	-0.188614682747982\\
2088	-0.188456131826968\\
2089	-0.188297795503047\\
2090	-0.188139672841999\\
2091	-0.187981763406015\\
2092	-0.187824066253995\\
2093	-0.18766658083905\\
2094	-0.187509306311028\\
2095	-0.187352242016004\\
2096	-0.187195387294992\\
2097	-0.187038741384981\\
2098	-0.186882303619996\\
2099	-0.186726073327975\\
2100	-0.186570049635009\\
2101	-0.186414232060997\\
2102	-0.18625861992399\\
2103	-0.186103212337002\\
2104	-0.185948008807998\\
2105	-0.18579300854401\\
2106	-0.18563821084399\\
2107	-0.185483615106989\\
2108	-0.185329220726032\\
2109	-0.185175026791001\\
2110	-0.185021032886993\\
2111	-0.184867238097013\\
2112	-0.184713641998997\\
2113	-0.18456024376701\\
2114	-0.18440704287201\\
2115	-0.184254038481981\\
2116	-0.18410123005998\\
2117	-0.183948616865962\\
2118	-0.183796198354969\\
2119	-0.183643973880976\\
2120	-0.183491942692967\\
2121	-0.183340104135027\\
2122	-0.183188457748997\\
2123	-0.183037002674951\\
2124	-0.182885738445975\\
2125	-0.182734664294003\\
2126	-0.182583779647018\\
2127	-0.182433083929027\\
2128	-0.182282576361047\\
2129	-0.182132256460989\\
2130	-0.181982123643024\\
2131	-0.181832177116974\\
2132	-0.181682416290982\\
2133	-0.181532840668979\\
2134	-0.181383449652003\\
2135	-0.181234242437995\\
2136	-0.181085218520025\\
2137	-0.180936377389003\\
2138	-0.180787718334045\\
2139	-0.180639240738003\\
2140	-0.180490944083033\\
2141	-0.180342827646996\\
2142	-0.180194891003964\\
2143	-0.180047133427991\\
2144	-0.179899554385997\\
2145	-0.179752153242987\\
2146	-0.179604929462982\\
2147	-0.179457882403995\\
2148	-0.179311011522998\\
2149	-0.179164316272988\\
2150	-0.179017796104006\\
2151	-0.178871450263046\\
2152	-0.178725278395007\\
2153	-0.178579279840051\\
2154	-0.178433453937998\\
2155	-0.178287800322039\\
2156	-0.17814231822598\\
2157	-0.177997007179044\\
2158	-0.177851866706987\\
2159	-0.177706896133998\\
2160	-0.177562094879988\\
2161	-0.177417462565018\\
2162	-0.177272998502019\\
2163	-0.177128702103005\\
2164	-0.176984572879007\\
2165	-0.176840610435988\\
2166	-0.176696813977003\\
2167	-0.176553183103977\\
2168	-0.176409717314982\\
2169	-0.176266416004978\\
2170	-0.176123278568014\\
2171	-0.175980304692985\\
2172	-0.175837493667018\\
2173	-0.175694844975965\\
2174	-0.175552358201969\\
2175	-0.175410032724017\\
2176	-0.175267868117999\\
2177	-0.175125863758979\\
2178	-0.174984019218016\\
2179	-0.174842333964989\\
2180	-0.174700807464035\\
2181	-0.174559439180996\\
2182	-0.174418228676984\\
2183	-0.174277175409031\\
2184	-0.174136278933986\\
2185	-0.173995538605027\\
2186	-0.173854954073988\\
2187	-0.173714524888965\\
2188	-0.173574250295019\\
2189	-0.173434130038004\\
2190	-0.173294163556022\\
2191	-0.173154350390007\\
2192	-0.173014690076002\\
2193	-0.17287518194604\\
2194	-0.172735825732047\\
2195	-0.172596620963986\\
2196	-0.172457566967978\\
2197	-0.17231866336698\\
2198	-0.172179909784006\\
2199	-0.172041305638004\\
2200	-0.171902850445974\\
2201	-0.171764543823031\\
2202	-0.171626385279978\\
2203	-0.171488374328987\\
2204	-0.171350510476032\\
2205	-0.171212793327982\\
2206	-0.171075222486991\\
2207	-0.170937797353986\\
2208	-0.170800517527994\\
2209	-0.170663382604005\\
2210	-0.170526392077988\\
2211	-0.170389545540957\\
2212	-0.170252842482967\\
2213	-0.170116282589959\\
2214	-0.169979865349035\\
2215	-0.16984359024201\\
2216	-0.169707456949993\\
2217	-0.169571464950991\\
2218	-0.169435613822998\\
2219	-0.169299903238993\\
2220	-0.169164332671016\\
2221	-0.169028901689956\\
2222	-0.168893609962993\\
2223	-0.168758456956027\\
2224	-0.168623442233013\\
2225	-0.168488565556004\\
2226	-0.168353826282953\\
2227	-0.168219224072004\\
2228	-0.168084758579027\\
2229	-0.167950429355983\\
2230	-0.167816235955002\\
2231	-0.167682178023995\\
2232	-0.167548255111967\\
2233	-0.167414466861999\\
2234	-0.167280812718957\\
2235	-0.167147292522031\\
2236	-0.16701390571103\\
2237	-0.166880651822055\\
2238	-0.166747530692021\\
2239	-0.16661454175204\\
2240	-0.166481684633993\\
2241	-0.166348958966978\\
2242	-0.166216364376965\\
2243	-0.166083900491003\\
2244	-0.165951566830984\\
2245	-0.165819363118032\\
2246	-0.165687288871993\\
2247	-0.16555534380899\\
2248	-0.16542352744699\\
2249	-0.165291839497002\\
2250	-0.165160279573001\\
2251	-0.165028847281974\\
2252	-0.164897542334984\\
2253	-0.164766364134948\\
2254	-0.164635312588018\\
2255	-0.164504387095974\\
2256	-0.164373587459011\\
2257	-0.164242913276041\\
2258	-0.164112364144046\\
2259	-0.163981939656026\\
2260	-0.163851639607003\\
2261	-0.163721463488002\\
2262	-0.163591411087964\\
2263	-0.163461481894046\\
2264	-0.16333167569303\\
2265	-0.163201991967981\\
2266	-0.163072430601005\\
2267	-0.162942991073976\\
2268	-0.162813673064022\\
2269	-0.162684476349\\
2270	-0.162555400402994\\
2271	-0.162426445000051\\
2272	-0.162297609811958\\
2273	-0.162168894408012\\
2274	-0.162040298556008\\
2275	-0.161911821823992\\
2276	-0.161783463974018\\
2277	-0.161655224571973\\
2278	-0.161527103375988\\
2279	-0.161399100148003\\
2280	-0.161271214344993\\
2281	-0.161143445722018\\
2282	-0.161015793935007\\
2283	-0.160888258835996\\
2284	-0.160760839875024\\
2285	-0.160633536904015\\
2286	-0.160506349468051\\
2287	-0.160379277314007\\
2288	-0.160252320186999\\
2289	-0.160125477628014\\
2290	-0.159998749479996\\
2291	-0.159872135381022\\
2292	-0.159745634968999\\
2293	-0.159619247981027\\
2294	-0.159492974050977\\
2295	-0.15936681301099\\
2296	-0.159240764493006\\
2297	-0.159114828127031\\
2298	-0.158989003740999\\
2299	-0.158863290959971\\
2300	-0.158737689410998\\
2301	-0.158612198915023\\
2302	-0.158486819194991\\
2303	-0.158361549871017\\
2304	-0.158236390662012\\
2305	-0.158111341283018\\
2306	-0.157986401551\\
2307	-0.157861570979037\\
2308	-0.157736849479988\\
2309	-0.157612236663965\\
2310	-0.157487732339973\\
2311	-0.157363336015976\\
2312	-0.157239047697999\\
2313	-0.15711486688997\\
2314	-0.156990793396005\\
2315	-0.156866826915973\\
2316	-0.156742967250011\\
2317	-0.156619213997999\\
2318	-0.156495566954959\\
2319	-0.156372025918017\\
2320	-0.156248590479038\\
2321	-0.156125260532008\\
2322	-0.156002035667029\\
2323	-0.155878915674009\\
2324	-0.155755900240024\\
2325	-0.155632989151002\\
2326	-0.155510182194007\\
2327	-0.155387479050034\\
2328	-0.155264879401955\\
2329	-0.155142383131022\\
2330	-0.15501998991499\\
2331	-0.154897699432013\\
2332	-0.154775511558\\
2333	-0.154653425867991\\
2334	-0.154531442334985\\
2335	-0.154409560430054\\
2336	-0.154287780223967\\
2337	-0.154166101186036\\
2338	-0.154044523183018\\
2339	-0.15392304608099\\
2340	-0.153801669444022\\
2341	-0.153680393136995\\
2342	-0.153559216819986\\
2343	-0.153438140453034\\
2344	-0.153317163597023\\
2345	-0.153196286107004\\
2346	-0.153075507639983\\
2347	-0.152954828152019\\
2348	-0.152834247294038\\
2349	-0.152713764818998\\
2350	-0.152593380477981\\
2351	-0.152473094118989\\
2352	-0.152352905389989\\
2353	-0.152232814238005\\
2354	-0.152112820307025\\
2355	-0.151992923440957\\
2356	-0.15187312328203\\
2357	-0.151753419771012\\
2358	-0.151633812547004\\
2359	-0.151514301549014\\
2360	-0.151394886312971\\
2361	-0.151275566875029\\
2362	-0.151156342867978\\
2363	-0.151037214124983\\
2364	-0.150918180476992\\
2365	-0.150799241555035\\
2366	-0.150680397287999\\
2367	-0.150561647301004\\
2368	-0.150442991622015\\
2369	-0.150324429874956\\
2370	-0.150205961882989\\
2371	-0.150087587368034\\
2372	-0.149969306251023\\
2373	-0.149851118250979\\
2374	-0.149733023186002\\
2375	-0.149615020772956\\
2376	-0.149497110927996\\
2377	-0.149379293463028\\
2378	-0.149261567992994\\
2379	-0.149143934428025\\
2380	-0.149026392678024\\
2381	-0.148908942352989\\
2382	-0.148791583360946\\
2383	-0.148674315406026\\
2384	-0.148557138395006\\
2385	-0.148440052130013\\
2386	-0.148323056414995\\
2387	-0.148206151050999\\
2388	-0.148089335736984\\
2389	-0.147972610472038\\
2390	-0.14785597485303\\
2391	-0.14773942887598\\
2392	-0.147622972235979\\
2393	-0.147506604827015\\
2394	-0.147390326339973\\
2395	-0.14727413676701\\
2396	-0.14715803579702\\
2397	-0.147042023319045\\
2398	-0.146926099019993\\
2399	-0.146810262885992\\
2400	-0.146694514602018\\
2401	-0.146578854050006\\
2402	-0.146463281013951\\
2403	-0.146347795473957\\
2404	-0.146232397009953\\
2405	-0.14611708560102\\
2406	-0.146001860923036\\
2407	-0.145886723052001\\
2408	-0.145771671563978\\
2409	-0.145656706432021\\
2410	-0.145541827429042\\
2411	-0.145427034424984\\
2412	-0.145312327190027\\
2413	-0.145197705692965\\
2414	-0.145083169502016\\
2415	-0.144968718682037\\
2416	-0.144854352999005\\
2417	-0.144740072217019\\
2418	-0.144625876297027\\
2419	-0.144511765001994\\
2420	-0.144397738192026\\
2421	-0.144283795626052\\
2422	-0.144169937260983\\
2423	-0.144056162753998\\
2424	-0.143942472160006\\
2425	-0.143828865235037\\
2426	-0.143715341830045\\
2427	-0.143601901697025\\
2428	-0.143488544887987\\
2429	-0.143375270951992\\
2430	-0.143262079935994\\
2431	-0.143148971689016\\
2432	-0.143035945954978\\
2433	-0.142923002679993\\
2434	-0.142810141708026\\
2435	-0.142697362779984\\
2436	-0.142584665738013\\
2437	-0.142472050622018\\
2438	-0.14235951707002\\
2439	-0.142247065121978\\
2440	-0.142134694512038\\
2441	-0.142022405077\\
2442	-0.141910196750985\\
2443	-0.141798069366018\\
2444	-0.141686022654994\\
2445	-0.141574056649006\\
2446	-0.141462171177011\\
2447	-0.141350365966957\\
2448	-0.141238641048005\\
2449	-0.14112699614401\\
2450	-0.141015431081996\\
2451	-0.140903945884986\\
2452	-0.140792540375003\\
2453	-0.140681214274991\\
2454	-0.140569967605018\\
2455	-0.140458800183978\\
2456	-0.140347711830032\\
2457	-0.140236702460982\\
2458	-0.140125771892997\\
2459	-0.140014920038993\\
2460	-0.139904146715025\\
2461	-0.139793451732032\\
2462	-0.139682835201029\\
2463	-0.139572296734968\\
2464	-0.13946183633999\\
2465	-0.139351453825952\\
2466	-0.139241148999986\\
2467	-0.139130921866979\\
2468	-0.139020772332003\\
2469	-0.138910700097995\\
2470	-0.13880070516899\\
2471	-0.138690787344956\\
2472	-0.138580946428021\\
2473	-0.138471182514991\\
2474	-0.138361495306015\\
2475	-0.138251884795977\\
2476	-0.13814235068304\\
2477	-0.138032893060995\\
2478	-0.137923511623001\\
2479	-0.137814206362009\\
2480	-0.137704977170017\\
2481	-0.137595823836989\\
2482	-0.137486746252023\\
2483	-0.137377744403977\\
2484	-0.13726881797902\\
2485	-0.137159967063951\\
2486	-0.137051191444016\\
2487	-0.136942491103014\\
2488	-0.136833865722963\\
2489	-0.136725315386002\\
2490	-0.136616839773012\\
2491	-0.136508439062993\\
2492	-0.136400112834963\\
2493	-0.136291861167024\\
2494	-0.136183683934007\\
2495	-0.136075580912006\\
2496	-0.135967552075044\\
2497	-0.135859597296019\\
2498	-0.135751716446975\\
2499	-0.135643909500004\\
2500	-0.13553617622398\\
2501	-0.135428516688023\\
2502	-0.135320930559999\\
2503	-0.135213417806028\\
2504	-0.135105978393028\\
2505	-0.134998612185029\\
2506	-0.134891319145993\\
2507	-0.134784098938042\\
2508	-0.134676951721985\\
2509	-0.134569877258969\\
2510	-0.134462875408985\\
2511	-0.134355946129006\\
2512	-0.134249089377022\\
2513	-0.134142304909972\\
2514	-0.134035592781004\\
2515	-0.133928952747056\\
2516	-0.133822384859002\\
2517	-0.133715888869006\\
2518	-0.13360946473\\
2519	-0.133503112389974\\
2520	-0.133396831598986\\
2521	-0.133290622503978\\
2522	-0.133184484752007\\
2523	-0.133078418490015\\
2524	-0.132972423461979\\
2525	-0.132866499612021\\
2526	-0.132760646783026\\
2527	-0.132654864915025\\
2528	-0.132549154050992\\
2529	-0.13244351392899\\
2530	-0.132337944488995\\
2531	-0.132232445668024\\
2532	-0.132127017301968\\
2533	-0.132021659426982\\
2534	-0.131916371877992\\
2535	-0.131811154589002\\
2536	-0.131706007391017\\
2537	-0.131600930315983\\
2538	-0.131495923094974\\
2539	-0.13139098585799\\
2540	-0.131286118331957\\
2541	-0.131181320545011\\
2542	-0.131076592423994\\
2543	-0.130971933794001\\
2544	-0.130867344479952\\
2545	-0.130762824604972\\
2546	-0.130658373990968\\
2547	-0.13055399256001\\
2548	-0.130449680232005\\
2549	-0.130345436926973\\
2550	-0.130241262463983\\
2551	-0.130137156858041\\
2552	-0.130033120028031\\
2553	-0.129929151787962\\
2554	-0.129825252153012\\
2555	-0.129721421136992\\
2556	-0.12961765835098\\
2557	-0.129513964007003\\
2558	-0.129410337916966\\
2559	-0.129306779987985\\
2560	-0.129203290130022\\
2561	-0.129099868350011\\
2562	-0.128996514455025\\
2563	-0.128893228350989\\
2564	-0.12879001004103\\
2565	-0.128686859529012\\
2566	-0.128583776519008\\
2567	-0.12848076111095\\
2568	-0.128377813105999\\
2569	-0.128274932503984\\
2570	-0.128172119203953\\
2571	-0.128069373103017\\
2572	-0.12796669409795\\
2573	-0.127864082284987\\
2574	-0.127761537457957\\
2575	-0.127659059511984\\
2576	-0.127556648339009\\
2577	-0.127454304031005\\
2578	-0.127352026479002\\
2579	-0.127249815473021\\
2580	-0.127147671001978\\
2581	-0.127045593054049\\
2582	-0.126943581416015\\
2583	-0.12684163627398\\
2584	-0.126739757313032\\
2585	-0.126637944516972\\
2586	-0.126536197869996\\
2587	-0.126434517253017\\
2588	-0.126332902548995\\
2589	-0.126231353836999\\
2590	-0.126129870997033\\
2591	-0.126028453806953\\
2592	-0.125927102344974\\
2593	-0.125825816586996\\
2594	-0.125724596308032\\
2595	-0.125623441584025\\
2596	-0.125522352288044\\
2597	-0.125421328292987\\
2598	-0.125320369569977\\
2599	-0.12521947609099\\
2600	-0.125118647824991\\
2601	-0.125017884540966\\
2602	-0.124917186407004\\
2603	-0.12481655309\\
2604	-0.124715984756961\\
2605	-0.124615481171986\\
2606	-0.124515042399992\\
2607	-0.124414668305008\\
2608	-0.124314358847016\\
2609	-0.124214113989012\\
2610	-0.124113933592014\\
2611	-0.124013817714967\\
2612	-0.123913766116004\\
2613	-0.123813778852991\\
2614	-0.123713855883011\\
2615	-0.123613997062989\\
2616	-0.123514202345007\\
2617	-0.123414471686033\\
2618	-0.123314805037012\\
2619	-0.123215202451036\\
2620	-0.123115663579995\\
2621	-0.123016188672011\\
2622	-0.122916777379032\\
2623	-0.122817429847032\\
2624	-0.122718146025022\\
2625	-0.12261892575998\\
2626	-0.122519768896041\\
2627	-0.122420675579008\\
2628	-0.122321645752038\\
2629	-0.122222679159051\\
2630	-0.122123775841999\\
2631	-0.122024935841011\\
2632	-0.121926158996018\\
2633	-0.121827445248016\\
2634	-0.121728794533965\\
2635	-0.121630206791963\\
2636	-0.121531682057991\\
2637	-0.121433220168001\\
2638	-0.121334821157006\\
2639	-0.121236484859025\\
2640	-0.121138211405992\\
2641	-0.121040000530002\\
2642	-0.120941852263002\\
2643	-0.120843766533994\\
2644	-0.120745743274028\\
2645	-0.120647782510048\\
2646	-0.120549884169975\\
2647	-0.120452048180027\\
2648	-0.120354274367003\\
2649	-0.120256562854024\\
2650	-0.120158913567025\\
2651	-0.120061326327971\\
2652	-0.119963801158008\\
2653	-0.119866338079987\\
2654	-0.119768936913999\\
2655	-0.119671597678007\\
2656	-0.119574320292998\\
2657	-0.11947710467399\\
2658	-0.119379950939958\\
2659	-0.119282858804979\\
2660	-0.119185828385014\\
2661	-0.11908885949498\\
2662	-0.118991952246006\\
2663	-0.118895106451987\\
2664	-0.118798322223995\\
2665	-0.118701599272981\\
2666	-0.118604937708028\\
2667	-0.118508337437959\\
2668	-0.118411798472039\\
2669	-0.118315320714999\\
2670	-0.118218904074013\\
2671	-0.118122548655037\\
2672	-0.118026254162032\\
2673	-0.117930020799008\\
2674	-0.117833848267992\\
2675	-0.117737736769982\\
2676	-0.117641686107959\\
2677	-0.11754569627999\\
2678	-0.117449767186997\\
2679	-0.117353898825968\\
2680	-0.117258091195026\\
2681	-0.117162344189978\\
2682	-0.117066657808039\\
2683	-0.116971031942001\\
2684	-0.116875466488011\\
2685	-0.116779961637008\\
2686	-0.116684517083002\\
2687	-0.116589132916033\\
2688	-0.116493809027986\\
2689	-0.116398545506968\\
2690	-0.116303342142999\\
2691	-0.116208199023959\\
2692	-0.116113115935946\\
2693	-0.116018092965987\\
2694	-0.11592313009902\\
2695	-0.115828227219993\\
2696	-0.115733384311966\\
2697	-0.115638601258013\\
2698	-0.115543878141011\\
2699	-0.115449214839998\\
2700	-0.115354611237024\\
2701	-0.115260067510974\\
2702	-0.115165583439989\\
2703	-0.115071159000991\\
2704	-0.114976794173003\\
2705	-0.114882488931016\\
2706	-0.114788243149007\\
2707	-0.11469405690201\\
2708	-0.114599930165014\\
2709	-0.11450586280796\\
2710	-0.114411854804018\\
2711	-0.114317906025008\\
2712	-0.114224016639014\\
2713	-0.114130186515979\\
2714	-0.114036415524993\\
2715	-0.113942703633029\\
2716	-0.113849051007037\\
2717	-0.113755457313005\\
2718	-0.113661922714982\\
2719	-0.11356844707899\\
2720	-0.11347503046602\\
2721	-0.113381672740957\\
2722	-0.113288373864009\\
2723	-0.113195133895999\\
2724	-0.113101952597049\\
2725	-0.113008830227955\\
2726	-0.112915766444985\\
2727	-0.112822761407017\\
2728	-0.112729814968986\\
2729	-0.112636927089\\
2730	-0.112544097821001\\
2731	-0.112451327120027\\
2732	-0.112358614838001\\
2733	-0.112265961027958\\
2734	-0.112173365641979\\
2735	-0.112080828632031\\
2736	-0.111988349945989\\
2737	-0.111895929534967\\
2738	-0.111803567345987\\
2739	-0.111711263427992\\
2740	-0.111619017728003\\
2741	-0.111526830189973\\
2742	-0.111434700660993\\
2743	-0.111342629284991\\
2744	-0.111250615904964\\
2745	-0.111158660564001\\
2746	-0.11106676310402\\
2747	-0.110974923665992\\
2748	-0.110883142091041\\
2749	-0.110791418318001\\
2750	-0.110699752485004\\
2751	-0.110608144330001\\
2752	-0.110516593991008\\
2753	-0.110425101304031\\
2754	-0.110333666303006\\
2755	-0.110242288923985\\
2756	-0.110150969201015\\
2757	-0.110059706966979\\
2758	-0.109968502353013\\
2759	-0.109877355190974\\
2760	-0.10978626551298\\
2761	-0.109695233345974\\
2762	-0.109604258421029\\
2763	-0.109513340965975\\
2764	-0.109422480808007\\
2765	-0.109331677973955\\
2766	-0.109240932388957\\
2767	-0.109150243978036\\
2768	-0.109059612766998\\
2769	-0.108969038776991\\
2770	-0.108878521832025\\
2771	-0.108788061953021\\
2772	-0.10869765926202\\
2773	-0.108607313478956\\
2774	-0.108517024722005\\
2775	-0.108426792911985\\
2776	-0.108336618064982\\
2777	-0.108246500098005\\
2778	-0.108156438929029\\
2779	-0.108066434671969\\
2780	-0.107976487142025\\
2781	-0.107886596353012\\
2782	-0.107796762318003\\
2783	-0.107706985048992\\
2784	-0.107617264357998\\
2785	-0.107527600255992\\
2786	-0.107437992852965\\
2787	-0.107348441957015\\
2788	-0.107258947678019\\
2789	-0.107169509822029\\
2790	-0.107080128397001\\
2791	-0.106990803509007\\
2792	-0.106901534962958\\
2793	-0.106812322762948\\
2794	-0.106723167014025\\
2795	-0.106634067517973\\
2796	-0.106545024277011\\
2797	-0.106456037293015\\
2798	-0.106367106567006\\
2799	-0.106278231997976\\
2800	-0.106189413585014\\
2801	-0.106100651326017\\
2802	-0.106011945120031\\
2803	-0.105923295063008\\
2804	-0.10583470095105\\
2805	-0.105746162879029\\
2806	-0.10565768074099\\
2807	-0.10556925463203\\
2808	-0.10548088434399\\
2809	-0.105392569968956\\
2810	-0.105304311498969\\
2811	-0.105216108823981\\
2812	-0.105127961933988\\
2813	-0.105039870819041\\
2814	-0.104951835367046\\
2815	-0.104863855664007\\
2816	-0.104775931697986\\
2817	-0.104688063356036\\
2818	-0.104600250522026\\
2819	-0.10451249338098\\
2820	-0.104424791816029\\
2821	-0.104337145711042\\
2822	-0.104249555047033\\
2823	-0.104162020006981\\
2824	-0.104074540271029\\
2825	-0.103987116019994\\
2826	-0.103899747130981\\
2827	-0.103812433583983\\
2828	-0.103725175456987\\
2829	-0.103637972525974\\
2830	-0.103550824868023\\
2831	-0.103463732457953\\
2832	-0.103376695271038\\
2833	-0.103289713281015\\
2834	-0.10320278636101\\
2835	-0.10311591468303\\
2836	-0.103029098019988\\
2837	-0.102942336442027\\
2838	-0.102855629918963\\
2839	-0.102768978421977\\
2840	-0.102682381917987\\
2841	-0.102595840375955\\
2842	-0.102509353762002\\
2843	-0.10242292204498\\
2844	-0.102336545187995\\
2845	-0.102250223158023\\
2846	-0.102163955918002\\
2847	-0.102077743533016\\
2848	-0.101991585965038\\
2849	-0.101905483074972\\
2850	-0.101819434827007\\
2851	-0.101733441378997\\
2852	-0.101647502492028\\
2853	-0.101561618325036\\
2854	-0.101475788636037\\
2855	-0.101390013584023\\
2856	-0.101304293123974\\
2857	-0.101218627114008\\
2858	-0.101133015609037\\
2859	-0.101047458663004\\
2860	-0.100961956030005\\
2861	-0.100876507863973\\
2862	-0.10079111411801\\
2863	-0.100705774643018\\
2864	-0.100620489590028\\
2865	-0.100535258809032\\
2866	-0.100450082351017\\
2867	-0.100364960063985\\
2868	-0.100279892096012\\
2869	-0.100194878194998\\
2870	-0.100109918607984\\
2871	-0.100025013080028\\
2872	-0.0999401617569902\\
2873	-0.0998553644839717\\
2874	-0.0997706212040157\\
2875	-0.0996859320609929\\
2876	-0.0996012968960258\\
2877	-0.0995167157519745\\
2878	-0.099432188570006\\
2879	-0.0993477153900244\\
2880	-0.0992632960510491\\
2881	-0.0991789305929842\\
2882	-0.0990946190529485\\
2883	-0.0990103612680286\\
2884	-0.0989261573769795\\
2885	-0.0988420072139888\\
2886	-0.0987579108149816\\
2887	-0.0986738682139503\\
2888	-0.0985898792450257\\
2889	-0.0985059440420173\\
2890	-0.0984220624359864\\
2891	-0.0983382344600159\\
2892	-0.0982544601450286\\
2893	-0.0981707394199702\\
2894	-0.0980870722160034\\
2895	-0.0980034584609939\\
2896	-0.0979198983840206\\
2897	-0.0978363917120078\\
2898	-0.0977529384709896\\
2899	-0.0976695386889901\\
2900	-0.0975861922900094\\
2901	-0.0975028992979787\\
2902	-0.0974196596390016\\
2903	-0.0973364733349626\\
2904	-0.0972533404080309\\
2905	-0.0971702606810254\\
2906	-0.0970872341750351\\
2907	-0.0970042610110227\\
2908	-0.0969213410070324\\
2909	-0.0968384741829595\\
2910	-0.0967556605580171\\
2911	-0.0966729000489863\\
2912	-0.0965901925740127\\
2913	-0.0965075382479768\\
2914	-0.0964249369869776\\
2915	-0.096342388806022\\
2916	-0.096259893618992\\
2917	-0.0961774513399973\\
2918	-0.0960950621820302\\
2919	-0.0960127258570083\\
2920	-0.0959304424760035\\
2921	-0.0958482119489759\\
2922	-0.0957660342880331\\
2923	-0.0956839095020428\\
2924	-0.0956018375990197\\
2925	-0.0955198183870039\\
2926	-0.0954378519729744\\
2927	-0.0953559383650031\\
2928	-0.095274077467991\\
2929	-0.0951922691879759\\
2930	-0.095110513629038\\
2931	-0.0950288107949859\\
2932	-0.0949471604890277\\
2933	-0.0948655628139932\\
2934	-0.0947840177719854\\
2935	-0.0947025252629601\\
2936	-0.0946210852890204\\
2937	-0.0945396977499513\\
2938	-0.0944583627440352\\
2939	-0.0943770802700215\\
2940	-0.0942958501249791\\
2941	-0.0942146725080306\\
2942	-0.0941335472140281\\
2943	-0.0940524742389925\\
2944	-0.0939714536790461\\
2945	-0.0938904854269822\\
2946	-0.0938095694780259\\
2947	-0.0937287058239917\\
2948	-0.0936478943580141\\
2949	-0.0935671351720089\\
2950	-0.0934864281570071\\
2951	-0.0934057733039708\\
2952	-0.0933251707010072\\
2953	-0.0932446201379662\\
2954	-0.0931641217040351\\
2955	-0.0930836753869926\\
2956	-0.0930032810720149\\
2957	-0.0929229388480053\\
2958	-0.092842648599003\\
2959	-0.0927624104099891\\
2960	-0.0926822241669925\\
2961	-0.0926020898519937\\
2962	-0.0925220074499862\\
2963	-0.0924419770410054\\
2964	-0.0923619984089896\\
2965	-0.0922820716340311\\
2966	-0.0922021966969737\\
2967	-0.0921223735769559\\
2968	-0.0920426022540255\\
2969	-0.0919628827059569\\
2970	-0.0918832149100126\\
2971	-0.0918035988449901\\
2972	-0.0917240343870276\\
2973	-0.0916445217110322\\
2974	-0.0915650605929841\\
2975	-0.0914856511059838\\
2976	-0.0914062932259867\\
2977	-0.0913269869259921\\
2978	-0.0912477322769973\\
2979	-0.0911685290519699\\
2980	-0.0910893773229873\\
2981	-0.0910102771590005\\
2982	-0.0909312284310317\\
2983	-0.0908522312069522\\
2984	-0.0907732852580239\\
2985	-0.0906943908510129\\
2986	-0.0906155477529751\\
2987	-0.0905367560309855\\
2988	-0.0904580155510075\\
2989	-0.0903793264780006\\
2990	-0.0903006886780418\\
2991	-0.0902221021149785\\
2992	-0.09014356675101\\
2993	-0.0900650826509946\\
2994	-0.0899866497749713\\
2995	-0.0899082679870276\\
2996	-0.0898299374460407\\
2997	-0.0897516579130411\\
2998	-0.089673429547986\\
2999	-0.0895952523089818\\
3000	-0.0895171260559664\\
3001	-0.0894390508460106\\
3002	-0.0893610267349914\\
3003	-0.0892830534809832\\
3004	-0.0892051312400213\\
3005	-0.0891272600659931\\
3006	-0.0890494397149837\\
3007	-0.0889716702390047\\
3008	-0.0888939516930236\\
3009	-0.0888162839289635\\
3010	-0.088738667098994\\
3011	-0.0886611010549814\\
3012	-0.0885835857469601\\
3013	-0.0885061212249525\\
3014	-0.0884287074400163\\
3015	-0.0883513444390474\\
3016	-0.0882740320720359\\
3017	-0.088196770385025\\
3018	-0.0881195594270139\\
3019	-0.0880423990419672\\
3020	-0.0879652892770082\\
3021	-0.0878882300779651\\
3022	-0.087811221487982\\
3023	-0.0877342634510114\\
3024	-0.087657355911972\\
3025	-0.0875804988110076\\
3026	-0.087503692291989\\
3027	-0.0874269361960387\\
3028	-0.0873502305630041\\
3029	-0.0872735752340077\\
3030	-0.0871969703480318\\
3031	-0.0871204158440264\\
3032	-0.0870439117600199\\
3033	-0.0869723887350347\\
3034	-0.086896374904029\\
3035	-0.0868252208049967\\
3036	-0.0867495101740019\\
3037	-0.0866785961439973\\
3038	-0.0866080028520173\\
3039	-0.0865376512309695\\
3040	-0.0864674876139588\\
3041	-0.0863974739349942\\
3042	-0.0863275831250121\\
3043	-0.0862577948149692\\
3044	-0.086188094037027\\
3045	-0.0861184693210362\\
3046	-0.0860489120969987\\
3047	-0.0859794153930125\\
3048	-0.0859099742390299\\
3049	-0.0858405843609944\\
3050	-0.0857712425880095\\
3051	-0.0857019464449991\\
3052	-0.0856326940599956\\
3053	-0.0855634837559478\\
3054	-0.0854943143600053\\
3055	-0.085425184894973\\
3056	-0.0853560947849701\\
3057	-0.0852870433530484\\
3058	-0.0852180302209717\\
3059	-0.0851490551110032\\
3060	-0.0850801179440168\\
3061	-0.0850112183409806\\
3062	-0.0849423565219922\\
3063	-0.0848735324060499\\
3064	-0.0848047461120132\\
3065	-0.0847359975579707\\
3066	-0.0846672870619614\\
3067	-0.0845986146400151\\
3068	-0.0845299806100002\\
3069	-0.084461384985957\\
3070	-0.0843928281839794\\
3071	-0.0843243102190172\\
3072	-0.0842558315050042\\
3073	-0.0841873920539911\\
3074	-0.0841189923799561\\
3075	-0.0840506324949502\\
3076	-0.0839823128109742\\
3077	-0.0839140334379636\\
3078	-0.0838457946880453\\
3079	-0.0837775967689822\\
3080	-0.0837094399910256\\
3081	-0.0836413246630059\\
3082	-0.0835732507929947\\
3083	-0.083505218787991\\
3084	-0.0834372287559972\\
3085	-0.0833692810019784\\
3086	-0.0833013757319918\\
3087	-0.0832335131510149\\
3088	-0.083165693464025\\
3089	-0.0830979168749764\\
3090	-0.0830301835869705\\
3091	-0.0829624937029507\\
3092	-0.0828948475249831\\
3093	-0.0828272451540215\\
3094	-0.0827596867929969\\
3095	-0.0826921726400087\\
3096	-0.0826247026969895\\
3097	-0.0825572772619694\\
3098	-0.0824898964329464\\
3099	-0.0824225603099649\\
3100	-0.0823552691900318\\
3101	-0.0822880229690099\\
3102	-0.0822208219439631\\
3103	-0.0821536662099902\\
3104	-0.0820865558640094\\
3105	-0.082019490898972\\
3106	-0.0819524716099522\\
3107	-0.0818854979900152\\
3108	-0.0818185702320307\\
3109	-0.0817516883279836\\
3110	-0.0816848523710405\\
3111	-0.0816180624510139\\
3112	-0.0815513187589545\\
3113	-0.0814846212840052\\
3114	-0.0814179701180251\\
3115	-0.0813513653469613\\
3116	-0.0812848069610368\\
3117	-0.0812182951479485\\
3118	-0.0811518299939848\\
3119	-0.0810854113860273\\
3120	-0.081019039511034\\
3121	-0.0809527144530193\\
3122	-0.0808864362979875\\
3123	-0.080820204929978\\
3124	-0.0807540205319697\\
3125	-0.0806878830880464\\
3126	-0.0806217927820398\\
3127	-0.0805557494929872\\
3128	-0.0804897534050042\\
3129	-0.0804238044980252\\
3130	-0.0803579028519721\\
3131	-0.0802920484479728\\
3132	-0.0802262413639596\\
3133	-0.0801604816790018\\
3134	-0.0800947693720104\\
3135	-0.0800291044189976\\
3136	-0.0799634870990076\\
3137	-0.0798979171869973\\
3138	-0.0798323948589541\\
3139	-0.0797669200909468\\
3140	-0.079701493056973\\
3141	-0.0796361135319898\\
3142	-0.0795707817890161\\
3143	-0.0795054978009944\\
3144	-0.079440261542004\\
3145	-0.0793750729819749\\
3146	-0.0793099323930164\\
3147	-0.079244839547016\\
3148	-0.0791797946129691\\
3149	-0.0791147975609761\\
3150	-0.0790498484610112\\
3151	-0.0789849473810023\\
3152	-0.078920094188959\\
3153	-0.0788552891529548\\
3154	-0.0787905320399886\\
3155	-0.078725823115974\\
3156	-0.0786611621480233\\
3157	-0.0785965494000038\\
3158	-0.0785319848370136\\
3159	-0.0784674684239803\\
3160	-0.0784030001250358\\
3161	-0.0783385801010468\\
3162	-0.0782742084169854\\
3163	-0.0782098849349495\\
3164	-0.0781456097150226\\
3165	-0.0780813828180271\\
3166	-0.0780172043060361\\
3167	-0.0779530741380086\\
3168	-0.0778889922729604\\
3169	-0.0778249588710196\\
3170	-0.0777609738890419\\
3171	-0.0776970373850077\\
3172	-0.0776331492169788\\
3173	-0.077569309641035\\
3174	-0.0775055185130213\\
3175	-0.0774417759880066\\
3176	-0.0773780818220189\\
3177	-0.0773144363699885\\
3178	-0.0772508393849876\\
3179	-0.0771872910199818\\
3180	-0.0771237912280185\\
3181	-0.0770603400630421\\
3182	-0.0769969374749735\\
3183	-0.0769335836150162\\
3184	-0.0768702783360027\\
3185	-0.07680702178601\\
3186	-0.0767438139150158\\
3187	-0.0766806546729981\\
3188	-0.0766175442079771\\
3189	-0.0765544823679534\\
3190	-0.0764914693010041\\
3191	-0.0764285049529576\\
3192	-0.076365589372017\\
3193	-0.0763027226030317\\
3194	-0.0762399044910467\\
3195	-0.0761771351810125\\
3196	-0.0761144147180062\\
3197	-0.0760517429459924\\
3198	-0.0759891200070228\\
3199	-0.07592654584505\\
3200	-0.075864020601955\\
3201	-0.0758015440189865\\
3202	-0.0757391163369903\\
3203	-0.0756767373979983\\
3204	-0.075614407342016\\
3205	-0.0755521261069703\\
3206	-0.0754898936339714\\
3207	-0.075427710060012\\
3208	-0.0753655752239979\\
3209	-0.0753034892629785\\
3210	-0.0752414521140281\\
3211	-0.0751794638129581\\
3212	-0.0751175243980242\\
3213	-0.075055633701993\\
3214	-0.0749937918610044\\
3215	-0.0749319988100297\\
3216	-0.074870254581981\\
3217	-0.0748085592099983\\
3218	-0.0747469126270062\\
3219	-0.0746853147659863\\
3220	-0.0746237657589859\\
3221	-0.0745622655359739\\
3222	-0.07450081412901\\
3223	-0.0744394114669831\\
3224	-0.0743780574809989\\
3225	-0.0743167524000228\\
3226	-0.0742554959510358\\
3227	-0.0741942882649482\\
3228	-0.0741331292670111\\
3229	-0.0740720189859871\\
3230	-0.0740109574479675\\
3231	-0.0739499445789988\\
3232	-0.0738889804050018\\
3233	-0.0738280648509999\\
3234	-0.0737671979409811\\
3235	-0.0737063797000133\\
3236	-0.0736456100510168\\
3237	-0.0735848890170132\\
3238	-0.0735242165220029\\
3239	-0.0734635926859823\\
3240	-0.0734030173309748\\
3241	-0.0733424904790354\\
3242	-0.0732820121500026\\
3243	-0.073221582363999\\
3244	-0.073161201040989\\
3245	-0.073100868198992\\
3246	-0.0730405837579724\\
3247	-0.072980347734017\\
3248	-0.0729201600470333\\
3249	-0.0728600208120156\\
3250	-0.0727999298460418\\
3251	-0.0727398872650156\\
3252	-0.0726798929849792\\
3253	-0.0726199469210087\\
3254	-0.0725600490870306\\
3255	-0.0725001995980392\\
3256	-0.0724403982659965\\
3257	-0.072380645005012\\
3258	-0.072320940026998\\
3259	-0.0722612830439857\\
3260	-0.0722016742680012\\
3261	-0.0721421134099955\\
3262	-0.0720826006800053\\
3263	-0.0720231359879904\\
3264	-0.0719637192450477\\
3265	-0.071904350358011\\
3266	-0.0718450295360071\\
3267	-0.0717857564879978\\
3268	-0.0717265313219855\\
3269	-0.0716673539429848\\
3270	-0.0716082243579876\\
3271	-0.0715491425750088\\
3272	-0.0714901084980397\\
3273	-0.0714311221320258\\
3274	-0.0713721833820387\\
3275	-0.0713132922520003\\
3276	-0.0712544487450373\\
3277	-0.071195652666006\\
3278	-0.0711369042159617\\
3279	-0.0710782031979988\\
3280	-0.0710195496120036\\
3281	-0.070960943462012\\
3282	-0.0709023847459775\\
3283	-0.0708438732660284\\
3284	-0.070785409119992\\
3285	-0.0707269921089733\\
3286	-0.0706686224310147\\
3287	-0.070610299883981\\
3288	-0.0705520244659965\\
3289	-0.0704937961750147\\
3290	-0.0704356150059766\\
3291	-0.0703774807570312\\
3292	-0.0703193935240165\\
3293	-0.0702613532009764\\
3294	-0.0702033596829779\\
3295	-0.0701454131649939\\
3296	-0.0700875133410364\\
3297	-0.0700296603050106\\
3298	-0.0699718540479921\\
3299	-0.0699140944649912\\
3300	-0.0698563814449926\\
3301	-0.0697987150829817\\
3302	-0.069741095266977\\
3303	-0.069683521888976\\
3304	-0.0696259950390186\\
3305	-0.0695685146069991\\
3306	-0.0695110804809929\\
3307	-0.0694536927500167\\
3308	-0.0693963512030109\\
3309	-0.0693390559270028\\
3310	-0.0692818069099985\\
3311	-0.0692246039370161\\
3312	-0.0691674470959924\\
3313	-0.0691103363730008\\
3314	-0.0690532715520362\\
3315	-0.0689962527179659\\
3316	-0.0689392797569894\\
3317	-0.0688823526510305\\
3318	-0.0688254713850256\\
3319	-0.0687686359399891\\
3320	-0.0687118461009959\\
3321	-0.068655101947968\\
3322	-0.068598403463966\\
3323	-0.0685417504289489\\
3324	-0.0684851430249864\\
3325	-0.0684285810299912\\
3326	-0.0683720644260006\\
3327	-0.0683155932909472\\
3328	-0.0682591674049604\\
3329	-0.0682027867439956\\
3330	-0.068146451287987\\
3331	-0.0680901611129912\\
3332	-0.06803391589699\\
3333	-0.0679777159160153\\
3334	-0.0679215608459458\\
3335	-0.0678654507629517\\
3336	-0.0678093855400448\\
3337	-0.0677533651549993\\
3338	-0.0676973896789832\\
3339	-0.0676414588870102\\
3340	-0.0675855728530337\\
3341	-0.0675297313490546\\
3342	-0.0674739345460011\\
3343	-0.0674181822180344\\
3344	-0.0673624744359813\\
3345	-0.0673068110700115\\
3346	-0.0672511920899979\\
3347	-0.0671956174679735\\
3348	-0.0671400870720049\\
3349	-0.0670846009709862\\
3350	-0.0670291590350303\\
3351	-0.0669737611309529\\
3352	-0.0669184074270106\\
3353	-0.0668630975910105\\
3354	-0.0668078317880259\\
3355	-0.0667526098869757\\
3356	-0.0666974318510256\\
3357	-0.0666422975480145\\
3358	-0.0665872070410387\\
3359	-0.0665321602959921\\
3360	-0.0664771570760081\\
3361	-0.066422197446002\\
3362	-0.0663672813680023\\
3363	-0.0663124087050164\\
3364	-0.0662575795189468\\
3365	-0.0662027936730283\\
3366	-0.0661480511269588\\
3367	-0.066093351944005\\
3368	-0.0660386957819696\\
3369	-0.0659840829019913\\
3370	-0.0659295130640203\\
3371	-0.0658749862270156\\
3372	-0.0658205023499931\\
3373	-0.0657660614909901\\
3374	-0.0657116634070007\\
3375	-0.0656573081570286\\
3376	-0.0656029956959969\\
3377	-0.0655487258820244\\
3378	-0.0654944987709882\\
3379	-0.0654403142169713\\
3380	-0.0653861721769999\\
3381	-0.0653320727050186\\
3382	-0.0652780155559753\\
3383	-0.0652240008819831\\
3384	-0.0651700284379899\\
3385	-0.0651160982759507\\
3386	-0.0650622103499927\\
3387	-0.0650083645099926\\
3388	-0.0649545608090421\\
3389	-0.0649007991980284\\
3390	-0.0648470794270111\\
3391	-0.0647934017470106\\
3392	-0.0647397658080422\\
3393	-0.0646861717589786\\
3394	-0.0646326194489575\\
3395	-0.0645791088269903\\
3396	-0.0645256398410083\\
3397	-0.0644722124379769\\
3398	-0.0644188266659853\\
3399	-0.0643654822710005\\
3400	-0.0643121793009982\\
3401	-0.0642589177999753\\
3402	-0.0642056975149785\\
3403	-0.0641525185899923\\
3404	-0.064099380770017\\
3405	-0.0640462842000034\\
3406	-0.063993228621996\\
3407	-0.0639402141820256\\
3408	-0.0638872407200211\\
3409	-0.0638343080809705\\
3410	-0.0637814164049928\\
3411	-0.0637285655349729\\
3412	-0.0636757554109977\\
3413	-0.0636229859749733\\
3414	-0.0635702572670311\\
3415	-0.0635175690259757\\
3416	-0.0634649213929492\\
3417	-0.0634123143059924\\
3418	-0.0633597476040109\\
3419	-0.0633072213249761\\
3420	-0.0632547353069981\\
3421	-0.0632022895869682\\
3422	-0.0631498840019731\\
3423	-0.0630975186890055\\
3424	-0.0630451933830045\\
3425	-0.0629929082210197\\
3426	-0.0629406629370237\\
3427	-0.0628884576660198\\
3428	-0.062836292342979\\
3429	-0.0627841667020448\\
3430	-0.0627320809759908\\
3431	-0.0626800348989605\\
3432	-0.0626280285019902\\
3433	-0.0625760617180049\\
3434	-0.0625241344799861\\
3435	-0.0624722468180039\\
3436	-0.0624203984639848\\
3437	-0.0623685896479742\\
3438	-0.0623168200989994\\
3439	-0.0622650898490065\\
3440	-0.0622133988269979\\
3441	-0.0621617470599745\\
3442	-0.0621101342790098\\
3443	-0.0620585607099997\\
3444	-0.0620070260810053\\
3445	-0.0619555304199935\\
3446	-0.0619040737540217\\
3447	-0.0618526558089911\\
3448	-0.0618012768100016\\
3449	-0.0617499364850005\\
3450	-0.0616986348559863\\
3451	-0.0616473719509827\\
3452	-0.061596147592013\\
3453	-0.0615449617030208\\
3454	-0.0614938144090047\\
3455	-0.0614427055329543\\
3456	-0.0613916349960277\\
3457	-0.0613406028219856\\
3458	-0.0612896088309753\\
3459	-0.0612386531470293\\
3460	-0.061187735688975\\
3461	-0.061136856277983\\
3462	-0.0610860149349719\\
3463	-0.0610352116789841\\
3464	-0.0609844463299964\\
3465	-0.0609337189059715\\
3466	-0.0608830293269875\\
3467	-0.0608323775110193\\
3468	-0.0607817635749939\\
3469	-0.0607311872360015\\
3470	-0.0606806486119922\\
3471	-0.0606301475200439\\
3472	-0.0605796840739572\\
3473	-0.0605292580920036\\
3474	-0.0604788695879961\\
3475	-0.0604285183779893\\
3476	-0.0603782045749881\\
3477	-0.0603279280950346\\
3478	-0.0602776888499648\\
3479	-0.0602274867540018\\
3480	-0.0601773218210155\\
3481	-0.0601271940619768\\
3482	-0.0600771031899967\\
3483	-0.0600270494160213\\
3484	-0.0599770325509894\\
3485	-0.0599270526080318\\
3486	-0.0598771094950052\\
3487	-0.0598272032240175\\
3488	-0.0597773336040177\\
3489	-0.0597275007439748\\
3490	-0.0596777044530086\\
3491	-0.0596279447399866\\
3492	-0.0595782217129681\\
3493	-0.0595285350789823\\
3494	-0.0594788848470102\\
3495	-0.0594292711220419\\
3496	-0.0593796936109925\\
3497	-0.0593301525220227\\
3498	-0.0592806476579995\\
3499	-0.0592311789259838\\
3500	-0.0591817463309781\\
3501	-0.0591323499759824\\
3502	-0.0590829895670026\\
3503	-0.0590336652079486\\
3504	-0.0589843767000389\\
3505	-0.0589351242480234\\
3506	-0.0588859075540427\\
3507	-0.0588367267209833\\
3508	-0.0587875816489714\\
3509	-0.058738472241032\\
3510	-0.0586893985969823\\
3511	-0.0586403605190071\\
3512	-0.0585913580060264\\
3513	-0.0585423910579834\\
3514	-0.0584934595750042\\
3515	-0.0584445634560211\\
3516	-0.0583957027989754\\
3517	-0.0583468775030269\\
3518	-0.0582980873659835\\
3519	-0.0582493325849782\\
3520	-0.0582006129579895\\
3521	-0.0581519285800027\\
3522	-0.0581032791490088\\
3523	-0.0580546648610039\\
3524	-0.0580060856109981\\
3525	-0.0579575412940017\\
3526	-0.0579090319049556\\
3527	-0.0578605573389837\\
3528	-0.0578121176890249\\
3529	-0.0577637127499884\\
3530	-0.0577153426140171\\
3531	-0.0576670070749969\\
3532	-0.057618706223991\\
3533	-0.0575704400549739\\
3534	-0.0575222083590461\\
3535	-0.0574740111279652\\
3536	-0.0574258484509755\\
3537	-0.0573777201209964\\
3538	-0.0573296262259646\\
3539	-0.0572815666579913\\
3540	-0.0572335413049814\\
3541	-0.0571855502569747\\
3542	-0.0571375934019898\\
3543	-0.0570896706279882\\
3544	-0.0570417820239868\\
3545	-0.056993927478004\\
3546	-0.0569461069759996\\
3547	-0.0568983204050255\\
3548	-0.0568505677510416\\
3549	-0.0568028491019845\\
3550	-0.0567551641419755\\
3551	-0.0567075130570061\\
3552	-0.0566598957310021\\
3553	-0.0566123121500368\\
3554	-0.0565647621970129\\
3555	-0.0565172458560141\\
3556	-0.0564697632120215\\
3557	-0.0564223139459727\\
3558	-0.0563748983410051\\
3559	-0.0563275160809553\\
3560	-0.0562801672459727\\
3561	-0.0562328518190043\\
3562	-0.0561855696799967\\
3563	-0.0561383209110318\\
3564	-0.0560911052920119\\
3565	-0.0560439229029726\\
3566	-0.0559967737240186\\
3567	-0.0559496576329934\\
3568	-0.0559025746110251\\
3569	-0.0558555246360015\\
3570	-0.0558085076859811\\
3571	-0.0557615236380116\\
3572	-0.055714572471004\\
3573	-0.055667654262038\\
3574	-0.0556207688870245\\
3575	-0.0555739162219879\\
3576	-0.0555270963450312\\
3577	-0.0554803091300187\\
3578	-0.0554335546530069\\
3579	-0.0553868327880309\\
3580	-0.0553401435110459\\
3581	-0.0552934867949944\\
3582	-0.0552468625149913\\
3583	-0.0552002707440238\\
3584	-0.0551537113540235\\
3585	-0.0551071844199669\\
3586	-0.0550606898120236\\
3587	-0.0550142275039889\\
3588	-0.0549677973669986\\
3589	-0.0549213995719811\\
3590	-0.0548750339900153\\
3591	-0.0548287004920098\\
3592	-0.054782399047042\\
3593	-0.0547361297269617\\
3594	-0.0546898925000505\\
3595	-0.0546436871360356\\
3596	-0.0545975138020367\\
3597	-0.0545513723690192\\
3598	-0.0545052628029907\\
3599	-0.0544591850729716\\
3600	-0.0544131391449696\\
3601	-0.0543671249869817\\
3602	-0.054321142565982\\
3603	-0.0542751918480349\\
3604	-0.0542292726979667\\
3605	-0.0541833851830233\\
3606	-0.0541375292659723\\
3607	-0.0540917048149936\\
3608	-0.0540459118919898\\
3609	-0.0540001504609791\\
3610	-0.0539544203880382\\
3611	-0.0539087217349561\\
3612	-0.0538630544650118\\
3613	-0.0538174184409854\\
3614	-0.0537718136249623\\
3615	-0.0537262401800263\\
3616	-0.053680697865957\\
3617	-0.0536351866459768\\
3618	-0.0535897066799862\\
3619	-0.0535442576289711\\
3620	-0.0534988397540133\\
3621	-0.0534534529129473\\
3622	-0.0534080969669617\\
3623	-0.0533627719740366\\
3624	-0.0533174778949501\\
3625	-0.0532722146859896\\
3626	-0.0532269823070237\\
3627	-0.0531817807150219\\
3628	-0.0531366099680213\\
3629	-0.0530914698219931\\
3630	-0.053046360434962\\
3631	-0.0530012816619774\\
3632	-0.0529562335609626\\
3633	-0.0529112159860006\\
3634	-0.0528662289929684\\
3635	-0.0528212724379955\\
3636	-0.0527763464739905\\
3637	-0.0527314508559584\\
3638	-0.0526865857380017\\
3639	-0.0526417508740451\\
3640	-0.0525969464169975\\
3641	-0.05255217232002\\
3642	-0.0525074284350353\\
3643	-0.0524627147160004\\
3644	-0.0524180313129818\\
3645	-0.0523733779780287\\
3646	-0.0523287548629696\\
3647	-0.0522841618179655\\
3648	-0.0522395987950404\\
3649	-0.0521950658430228\\
3650	-0.0521505628119598\\
3651	-0.0521060898509518\\
3652	-0.052061646811012\\
3653	-0.0520172336389919\\
3654	-0.0519728502840167\\
3655	-0.0519284967940052\\
3656	-0.0518841731179691\\
3657	-0.0518398792030439\\
3658	-0.051795614995001\\
3659	-0.0517513804419991\\
3660	-0.0517071755900247\\
3661	-0.0516630003849627\\
3662	-0.0516188547740057\\
3663	-0.0515747387009924\\
3664	-0.0515306522109995\\
3665	-0.0514865951500383\\
3666	-0.0514425676619794\\
3667	-0.0513985694910275\\
3668	-0.051354600880984\\
3669	-0.0513106614749859\\
3670	-0.0512667515159819\\
3671	-0.0512228708469706\\
3672	-0.0511790194109949\\
3673	-0.0511351972500051\\
3674	-0.0510914043049979\\
3675	-0.0510476405179929\\
3676	-0.0510039058299867\\
3677	-0.0509602003819509\\
3678	-0.0509165239139975\\
3679	-0.0508728765659612\\
3680	-0.0508292582790091\\
3681	-0.0507856688910238\\
3682	-0.0507421085420106\\
3683	-0.0506985770700226\\
3684	-0.0506550745139975\\
3685	-0.0506116008119761\\
3686	-0.0505681560019866\\
3687	-0.0505247399219684\\
3688	-0.050481352608017\\
3689	-0.050437994096967\\
3690	-0.0503946643260065\\
3691	-0.050351363231016\\
3692	-0.0503080907479898\\
3693	-0.0502648469120004\\
3694	-0.0502216317580064\\
3695	-0.0501784450220271\\
3696	-0.0501352869370066\\
3697	-0.0500921572389643\\
3698	-0.0500490561600486\\
3699	-0.0500059834350282\\
3700	-0.049962939196007\\
3701	-0.0499199232770025\\
3702	-0.0498769357100173\\
3703	-0.0498339765269975\\
3704	-0.0497910456600152\\
3705	-0.0497481429420077\\
3706	-0.049705268601997\\
3707	-0.0496624223719664\\
3708	-0.0496196043829968\\
3709	-0.0495768145650004\\
3710	-0.049534052849026\\
3711	-0.0494913192620174\\
3712	-0.0494486136360024\\
3713	-0.0494059361980135\\
3714	-0.0493632866790108\\
3715	-0.0493206651049718\\
3716	-0.0492780716049879\\
3717	-0.0492355059080296\\
3718	-0.0491929682390264\\
3719	-0.0491504583270057\\
3720	-0.0491079762979894\\
3721	-0.0490655220789904\\
3722	-0.0490230956950199\\
3723	-0.0489806969729898\\
3724	-0.0489383260380123\\
3725	-0.0488959828149973\\
3726	-0.0488536672290252\\
3727	-0.0488113794049809\\
3728	-0.0487691190670034\\
3729	-0.0487268863390113\\
3730	-0.0486846812439694\\
3731	-0.0486425036060041\\
3732	-0.0486003535480108\\
3733	-0.0485582309920005\\
3734	-0.0485161358600408\\
3735	-0.0484740680760183\\
3736	-0.0484320277589632\\
3737	-0.0483900148329894\\
3738	-0.0483480292179479\\
3739	-0.0483060710340055\\
3740	-0.0482641400020043\\
3741	-0.0482222363429514\\
3742	-0.0481803598759711\\
3743	-0.0481385106210155\\
3744	-0.0480966885959901\\
3745	-0.0480548937219965\\
3746	-0.048013125916043\\
3747	-0.0479713852960231\\
3748	-0.0479296717809916\\
3749	-0.0478879852889804\\
3750	-0.0478463258359625\\
3751	-0.0478046933390033\\
3752	-0.0477630878170316\\
3753	-0.0477215093840186\\
3754	-0.0476799577569977\\
3755	-0.04763843305102\\
3756	-0.047596935284048\\
3757	-0.0475554642679867\\
3758	-0.047514020220035\\
3759	-0.0474726028539862\\
3760	-0.0474312122839819\\
3761	-0.0473898485240056\\
3762	-0.0473485113880088\\
3763	-0.0473072010890405\\
3764	-0.0472659173399848\\
3765	-0.0472246603550275\\
3766	-0.0471834299439706\\
3767	-0.0471422261209682\\
3768	-0.0471010488980141\\
3769	-0.0470598981850117\\
3770	-0.0470187739949779\\
3771	-0.0469776763370078\\
3772	-0.0469366052229816\\
3773	-0.0468955604629855\\
3774	-0.0468545421669546\\
3775	-0.0468135502439964\\
3776	-0.046772584803989\\
3777	-0.046731645656962\\
3778	-0.0466907328100206\\
3779	-0.0466498462729987\\
3780	-0.0466089860530019\\
3781	-0.0465681520589669\\
3782	-0.0465273443979868\\
3783	-0.0464865628769644\\
3784	-0.0464458075040284\\
3785	-0.0464050782840104\\
3786	-0.0463643753250267\\
3787	-0.0463236983330262\\
3788	-0.0462830475129863\\
3789	-0.0462424227710017\\
3790	-0.0462018241120177\\
3791	-0.046161251439969\\
3792	-0.0461207047620178\\
3793	-0.0460801840799832\\
3794	-0.0460396892989934\\
3795	-0.0459992204230275\\
3796	-0.0459587775540058\\
3797	-0.0459183604970121\\
3798	-0.0458779693530005\\
3799	-0.0458376040269854\\
3800	-0.0457972644180131\\
3801	-0.0457569507310041\\
3802	-0.0457166627659831\\
3803	-0.0456764005239734\\
3804	-0.0456361641070089\\
3805	-0.0455959533159671\\
3806	-0.0455557681499954\\
3807	-0.0455156087109572\\
3808	-0.0454754748980122\\
3809	-0.0454353667100236\\
3810	-0.0453952840470038\\
3811	-0.0453552270080309\\
3812	-0.0453151954919804\\
3813	-0.0452751894969765\\
3814	-0.0452352090200066\\
3815	-0.0451952539610261\\
3816	-0.04515532441701\\
3817	-0.0451154202840485\\
3818	-0.0450755415599815\\
3819	-0.0450356882420238\\
3820	-0.0449958602250149\\
3821	-0.0449560576070098\\
3822	-0.04491628038204\\
3823	-0.0448765283470038\\
3824	-0.0448368016960217\\
3825	-0.0447971002240024\\
3826	-0.0447574240270114\\
3827	-0.0447177729980126\\
3828	-0.0446781472320481\\
3829	-0.0446385466229913\\
3830	-0.0445989710630101\\
3831	-0.0445594207470208\\
3832	-0.0445198955659976\\
3833	-0.0444803954150075\\
3834	-0.0444409202839893\\
3835	-0.0444014702670188\\
3836	-0.0443620452539903\\
3837	-0.0443226452389922\\
3838	-0.0442832703109843\\
3839	-0.0442439201609659\\
3840	-0.0442045950809984\\
3841	-0.0441652948610454\\
3842	-0.0441260195909763\\
3843	-0.0440867691600033\\
3844	-0.0440475436579959\\
3845	-0.0440083429750189\\
3846	-0.0439691669990339\\
3847	-0.0439300159199547\\
3848	-0.0438908896240378\\
3849	-0.0438517880019731\\
3850	-0.0438127112389566\\
3851	-0.0437736591250086\\
3852	-0.0437346316460321\\
3853	-0.0436956288889974\\
3854	-0.043656650841001\\
3855	-0.0436176973890383\\
3856	-0.0435787685179889\\
3857	-0.0435398643139706\\
3858	-0.0435009846639787\\
3859	-0.0434621295510169\\
3860	-0.0434232989629777\\
3861	-0.0433844928819553\\
3862	-0.0433457112940232\\
3863	-0.0433069541829809\\
3864	-0.0432682215320028\\
3865	-0.0432295133260254\\
3866	-0.0431908295479957\\
3867	-0.0431521701800079\\
3868	-0.0431135352069987\\
3869	-0.0430749245089714\\
3870	-0.0430363382699852\\
3871	-0.0429977762720455\\
3872	-0.042959238495996\\
3873	-0.0429207251229968\\
3874	-0.0428822359360197\\
3875	-0.0428437711140077\\
3876	-0.0428053303380125\\
3877	-0.0427669138889542\\
3878	-0.0427285216470068\\
3879	-0.0426901534920034\\
3880	-0.0426518095020469\\
3881	-0.0426134896579811\\
3882	-0.0425751938390135\\
3883	-0.0425369222220411\\
3884	-0.0424986745870228\\
3885	-0.0424604511119924\\
3886	-0.0424222515740098\\
3887	-0.0423840760509506\\
3888	-0.0423459246209745\\
3889	-0.0423077970599479\\
3890	-0.0422696935460181\\
3891	-0.0422316139549821\\
3892	-0.0421935582630226\\
3893	-0.0421555264459812\\
3894	-0.0421175184810068\\
3895	-0.0420795344409726\\
3896	-0.0420415743030276\\
3897	-0.0420036379420026\\
3898	-0.041965725331977\\
3899	-0.0419278366479716\\
3900	-0.0418899716630108\\
3901	-0.0418521303520265\\
3902	-0.0418143128879933\\
3903	-0.041776519145003\\
3904	-0.041738749094975\\
3905	-0.0417010027109654\\
3906	-0.0416632799659737\\
3907	-0.0416255809320205\\
3908	-0.0415879054820039\\
3909	-0.0415502535860242\\
3910	-0.0415126254160327\\
3911	-0.0414750207439738\\
3912	-0.0414374396399921\\
3913	-0.0413998820749839\\
3914	-0.0413623480189926\\
3915	-0.0413248375430157\\
3916	-0.0412873505169955\\
3917	-0.0412498869089859\\
3918	-0.0412124467899844\\
3919	-0.0411750301279881\\
3920	-0.0411376368929837\\
3921	-0.041100267052002\\
3922	-0.0410629205750297\\
3923	-0.0410255974289839\\
3924	-0.0409882976810536\\
3925	-0.0409510211999873\\
3926	-0.0409137681530183\\
3927	-0.0408765383060086\\
3928	-0.0408393318270441\\
3929	-0.0408021484809638\\
3930	-0.0407649884360239\\
3931	-0.0407278516560154\\
3932	-0.0406907381089923\\
3933	-0.0406536476580186\\
3934	-0.0406165804689635\\
3935	-0.0405795364079609\\
3936	-0.0405425155390162\\
3937	-0.0405055177259896\\
3938	-0.0404685430330005\\
3939	-0.0404315915239977\\
3940	-0.0403946629639904\\
3941	-0.0403577575140162\\
3942	-0.0403208751390025\\
3943	-0.0402840158009781\\
3944	-0.0402471793619839\\
3945	-0.0402103659859563\\
3946	-0.0401735756340145\\
3947	-0.0401368081680289\\
3948	-0.0401000636489925\\
3949	-0.0400633421389784\\
3950	-0.0400266434990044\\
3951	-0.0399899676900191\\
3952	-0.0399533148720366\\
3953	-0.0399166848059735\\
3954	-0.0398800776509916\\
3955	-0.0398434932669716\\
3956	-0.0398069317149634\\
3957	-0.039770393051981\\
3958	-0.0397338770389979\\
3959	-0.0396973838330155\\
3960	-0.039660913394016\\
3961	-0.0396244656799922\\
3962	-0.0395880406489937\\
3963	-0.0395516383579775\\
3964	-0.0395152587649932\\
3965	-0.0394789018270103\\
3966	-0.0394425675020216\\
3967	-0.0394062558449946\\
3968	-0.0393699668139789\\
3969	-0.0393337003649776\\
3970	-0.0392974565540385\\
3971	-0.0392612352359833\\
3972	-0.0392250364670303\\
3973	-0.0391888603019765\\
3974	-0.0391527066969957\\
3975	-0.0391165755060001\\
3976	-0.0390804668829787\\
3977	-0.039044380684004\\
3978	-0.0390083169609738\\
3979	-0.0389722757680033\\
3980	-0.0389362568600404\\
3981	-0.0389002604890152\\
3982	-0.0388642864079998\\
3983	-0.0388283348710274\\
3984	-0.0387924055289659\\
3985	-0.0387564986360189\\
3986	-0.0387206140420062\\
3987	-0.0386847518000195\\
3988	-0.0386489118610029\\
3989	-0.0386130942770251\\
3990	-0.0385772988989856\\
3991	-0.0385415257770205\\
3992	-0.0385057749620046\\
3993	-0.0384700463039849\\
3994	-0.0384343398540068\\
3995	-0.0383986556610125\\
3996	-0.0383629936749799\\
3997	-0.0383273538449771\\
3998	-0.038291736120982\\
3999	-0.0382561405500041\\
4000	-0.038220567181952\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4000	-0.038220567181952\\
4001	-0.0381850158649968\\
4002	-0.0381494866480239\\
4003	-0.038113979477032\\
4004	-0.0380784944009633\\
4005	-0.0380430313679767\\
4006	-0.0380075904229784\\
4007	-0.0379721714149923\\
4008	-0.0379367744899923\\
4009	-0.0379013995930109\\
4010	-0.037866046573015\\
4011	-0.0378307155729658\\
4012	-0.0377954064409778\\
4013	-0.0377601193220016\\
4014	-0.0377248541599897\\
4015	-0.0376896108009532\\
4016	-0.0376543893899566\\
4017	-0.037619189871009\\
4018	-0.037584012188006\\
4019	-0.0375488563860245\\
4020	-0.0375137224070272\\
4021	-0.037478610197013\\
4022	-0.037443519796966\\
4023	-0.037408451251963\\
4024	-0.0373734044040361\\
4025	-0.0373383792950222\\
4026	-0.0373033759680084\\
4027	-0.0372683944660253\\
4028	-0.0372334345289573\\
4029	-0.0371984963999807\\
4030	-0.0371635799210139\\
4031	-0.0371286851309947\\
4032	-0.0370938119729658\\
4033	-0.0370589604859788\\
4034	-0.0370241307130073\\
4035	-0.0369893223910367\\
4036	-0.0369545357630159\\
4037	-0.0369197707669855\\
4038	-0.0368850272429881\\
4039	-0.036850305330006\\
4040	-0.0368156049680124\\
4041	-0.0367809261949787\\
4042	-0.0367462688500382\\
4043	-0.036711633071036\\
4044	-0.0366770187969792\\
4045	-0.0366424259649989\\
4046	-0.0366078545130222\\
4047	-0.0365733046779724\\
4048	-0.0365387761980287\\
4049	-0.0365042691100257\\
4050	-0.0364697834500021\\
4051	-0.0364353191549753\\
4052	-0.0364008763609718\\
4053	-0.0363664548040106\\
4054	-0.0363320546209707\\
4055	-0.0362976758459581\\
4056	-0.0362633183149796\\
4057	-0.0362289821630384\\
4058	-0.036194667326015\\
4059	-0.0361603737370046\\
4060	-0.0361261014319894\\
4061	-0.0360918503440075\\
4062	-0.0360576205069947\\
4063	-0.0360234119560232\\
4064	-0.0359892246229947\\
4065	-0.035955058442994\\
4066	-0.0359209134470007\\
4067	-0.0358867896699735\\
4068	-0.0358526870430182\\
4069	-0.0358186055989904\\
4070	-0.0357845452710421\\
4071	-0.0357505059889718\\
4072	-0.0357164878859635\\
4073	-0.0356824908940325\\
4074	-0.0356485150430217\\
4075	-0.0356145601649587\\
4076	-0.0355806263900149\\
4077	-0.035546713649012\\
4078	-0.0355128218729988\\
4079	-0.0354789511910099\\
4080	-0.0354451015330142\\
4081	-0.0354112728300038\\
4082	-0.0353774651100025\\
4083	-0.0353436783029792\\
4084	-0.0353099125379686\\
4085	-0.0352761676439854\\
4086	-0.0352424437480181\\
4087	-0.0352087406809574\\
4088	-0.0351750585680293\\
4089	-0.0351413973400554\\
4090	-0.0351077569220024\\
4091	-0.0350741374439849\\
4092	-0.0350405388310264\\
4093	-0.0350069610110495\\
4094	-0.0349734040109979\\
4095	-0.0349398677570321\\
4096	-0.0349063523750033\\
4097	-0.0348728577930046\\
4098	-0.0348393839350365\\
4099	-0.0348059309269502\\
4100	-0.0347724985949753\\
4101	-0.0347390869640094\\
4102	-0.0347056960590066\\
4103	-0.034672325905035\\
4104	-0.0346389764259811\\
4105	-0.0346056476469698\\
4106	-0.0345723394929678\\
4107	-0.0345390520849946\\
4108	-0.034505785250019\\
4109	-0.0344725390090161\\
4110	-0.0344393134869847\\
4111	-0.0344061085060048\\
4112	-0.0343729240890411\\
4113	-0.0343397602590017\\
4114	-0.0343066170379984\\
4115	-0.0342734944480299\\
4116	-0.0342403923119718\\
4117	-0.0342073106509702\\
4118	-0.0341742495859876\\
4119	-0.0341412090400013\\
4120	-0.0341081889320094\\
4121	-0.0340751893839979\\
4122	-0.0340422102170237\\
4123	-0.0340092515500032\\
4124	-0.0339763133050042\\
4125	-0.0339433955010122\\
4126	-0.0339104981580363\\
4127	-0.0338776211959839\\
4128	-0.0338447645340239\\
4129	-0.03381192838998\\
4130	-0.0337791125850231\\
4131	-0.0337463170370143\\
4132	-0.033713541963948\\
4133	-0.0336807871850056\\
4134	-0.0336480527170124\\
4135	-0.0336153384790236\\
4136	-0.033582644588023\\
4137	-0.0335499710620297\\
4138	-0.0335173177180081\\
4139	-0.0334846846730557\\
4140	-0.0334520718440103\\
4141	-0.0334194793470033\\
4142	-0.0333869069989987\\
4143	-0.0333543548150033\\
4144	-0.0333218229130239\\
4145	-0.0332893111069552\\
4146	-0.033256819613996\\
4147	-0.0332243481479964\\
4148	-0.0331918969250182\\
4149	-0.0331594657600363\\
4150	-0.0331270547659983\\
4151	-0.0330946638600267\\
4152	-0.0330622931540461\\
4153	-0.0330299424639975\\
4154	-0.0329976118030118\\
4155	-0.0329653012839799\\
4156	-0.0329330108220347\\
4157	-0.0329007404289996\\
4158	-0.0328684900180178\\
4159	-0.0328362596030161\\
4160	-0.032804049194965\\
4161	-0.032771858807962\\
4162	-0.0327396884529776\\
4163	-0.0327075380420183\\
4164	-0.0326754075879876\\
4165	-0.0326432970020392\\
4166	-0.0326112064940389\\
4167	-0.0325791357770413\\
4168	-0.0325470850610259\\
4169	-0.0325150542579991\\
4170	-0.0324830432770113\\
4171	-0.0324510522279979\\
4172	-0.032419081023022\\
4173	-0.0323871296710081\\
4174	-0.0323551981819605\\
4175	-0.032323286564008\\
4176	-0.0322913947289862\\
4177	-0.0322595226840008\\
4178	-0.032227670437976\\
4179	-0.0321958380010301\\
4180	-0.0321640252810198\\
4181	-0.0321322323849813\\
4182	-0.0321004592229883\\
4183	-0.0320687058020326\\
4184	-0.0320369720290046\\
4185	-0.0320052581130312\\
4186	-0.0319735638599923\\
4187	-0.0319418892769932\\
4188	-0.0319102343729583\\
4189	-0.0318785991519803\\
4190	-0.0318469835210067\\
4191	-0.031815387587983\\
4192	-0.0317838113570019\\
4193	-0.031752254734954\\
4194	-0.0317207176279908\\
4195	-0.0316892002400095\\
4196	-0.0316577023780269\\
4197	-0.0316262240460219\\
4198	-0.0315947653479611\\
4199	-0.0315633261909625\\
4200	-0.0315319066769462\\
4201	-0.0315005066119625\\
4202	-0.0314691259999904\\
4203	-0.031437765043961\\
4204	-0.0314064234480043\\
4205	-0.0313751014149943\\
4206	-0.0313437988490364\\
4207	-0.0313125157530294\\
4208	-0.0312812521290198\\
4209	-0.0312500079809865\\
4210	-0.0312187832109885\\
4211	-0.0311875778200488\\
4212	-0.0311563919120204\\
4213	-0.0311252253879957\\
4214	-0.0310940782489979\\
4215	-0.0310629504979829\\
4216	-0.0310318421350075\\
4217	-0.03100075306196\\
4218	-0.0309696833789985\\
4219	-0.0309386329869881\\
4220	-0.0309076019869963\\
4221	-0.0308765902789787\\
4222	-0.0308455978629922\\
4223	-0.03081462473898\\
4224	-0.0307836708059881\\
4225	-0.0307527362650148\\
4226	-0.0307218209139819\\
4227	-0.0306909248520242\\
4228	-0.0306600479800068\\
4229	-0.0306291902940075\\
4230	-0.0305983518949802\\
4231	-0.0305675326800383\\
4232	-0.0305367326470218\\
4233	-0.0305059517939981\\
4234	-0.0304751901200007\\
4235	-0.0304444476209937\\
4236	-0.0304137242949878\\
4237	-0.0303830200400057\\
4238	-0.0303523348520116\\
4239	-0.0303216689279679\\
4240	-0.0302910219639898\\
4241	-0.030260394158006\\
4242	-0.0302297855050142\\
4243	-0.0301991958019698\\
4244	-0.0301686252429931\\
4245	-0.0301380736260057\\
4246	-0.0301075411450142\\
4247	-0.030077027694972\\
4248	-0.0300465332720137\\
4249	-0.0300160577709789\\
4250	-0.0299856012860005\\
4251	-0.0299551638119624\\
4252	-0.0299247453430098\\
4253	-0.0298943457740393\\
4254	-0.0298639651969665\\
4255	-0.02983360360804\\
4256	-0.0298032608980066\\
4257	-0.0297729370630009\\
4258	-0.0297426321949956\\
4259	-0.0297123461870115\\
4260	-0.0296820791319874\\
4261	-0.0296518309220346\\
4262	-0.0296216015499908\\
4263	-0.029591391008978\\
4264	-0.0295611993890361\\
4265	-0.0295310265839817\\
4266	-0.0295008725839807\\
4267	-0.0294707373819847\\
4268	-0.0294406210679767\\
4269	-0.0294105234339668\\
4270	-0.0293804446699824\\
4271	-0.029350384668021\\
4272	-0.0293203434169982\\
4273	-0.0292903209089559\\
4274	-0.029260317133037\\
4275	-0.0292303320799761\\
4276	-0.0292003657389728\\
4277	-0.0291704181000227\\
4278	-0.0291404892519722\\
4279	-0.0291105789850121\\
4280	-0.02908068748701\\
4281	-0.029050814548043\\
4282	-0.0290209603559788\\
4283	-0.0289911248000294\\
4284	-0.0289613078670072\\
4285	-0.0289315095469647\\
4286	-0.0289017298279646\\
4287	-0.0288719686960235\\
4288	-0.0288422262389645\\
4289	-0.0288125023459997\\
4290	-0.0287827970030321\\
4291	-0.0287531101969876\\
4292	-0.0287234419150195\\
4293	-0.0286937922439847\\
4294	-0.0286641611710365\\
4295	-0.0286345484809658\\
4296	-0.0286049543599916\\
4297	-0.0285753787960061\\
4298	-0.0285458216729921\\
4299	-0.0285162829759997\\
4300	-0.0284867627930225\\
4301	-0.0284572611070075\\
4302	-0.0284277778030173\\
4303	-0.0283983129679655\\
4304	-0.0283688665840032\\
4305	-0.0283394386379996\\
4306	-0.0283100290120046\\
4307	-0.0282806378919531\\
4308	-0.0282512650609874\\
4309	-0.0282219107019728\\
4310	-0.028192574700995\\
4311	-0.0281632570390116\\
4312	-0.0281339577010158\\
4313	-0.0281046766689883\\
4314	-0.0280754140259774\\
4315	-0.0280461696549992\\
4316	-0.0280169436389883\\
4317	-0.0279877358589715\\
4318	-0.027958546397997\\
4319	-0.0279293752379886\\
4320	-0.0279002223609837\\
4321	-0.0278710876489754\\
4322	-0.0278419712820437\\
4323	-0.0278128731420111\\
4324	-0.0277837931109843\\
4325	-0.0277547314679509\\
4326	-0.0277256878960088\\
4327	-0.0276966625739874\\
4328	-0.0276676554830146\\
4329	-0.0276386665029804\\
4330	-0.0276096957139771\\
4331	-0.0275807429970314\\
4332	-0.0275518085299495\\
4333	-0.0275228921930193\\
4334	-0.0274939939649812\\
4335	-0.0274651138270201\\
4336	-0.0274362518560451\\
4337	-0.027407407932003\\
4338	-0.027378582033009\\
4339	-0.027349774336983\\
4340	-0.0273209846240547\\
4341	-0.0272922129699964\\
4342	-0.0272634593550265\\
4343	-0.0272347238549742\\
4344	-0.0272060063489903\\
4345	-0.0271773068130301\\
4346	-0.0271486253249691\\
4347	-0.0271199618629794\\
4348	-0.0270913163020055\\
4349	-0.0270626887210028\\
4350	-0.0270340791939816\\
4351	-0.0270054875990127\\
4352	-0.0269769139129608\\
4353	-0.0269483582100065\\
4354	-0.0269198203660039\\
4355	-0.026891300458999\\
4356	-0.0268627985619787\\
4357	-0.0268343144509799\\
4358	-0.0268058482020024\\
4359	-0.0267773998899656\\
4360	-0.026748969489006\\
4361	-0.026720556874011\\
4362	-0.0266921622200016\\
4363	-0.026663785300002\\
4364	-0.0266354261889887\\
4365	-0.026607084961995\\
4366	-0.0265787614910096\\
4367	-0.0265504558510088\\
4368	-0.0265221680139689\\
4369	-0.0264938979550493\\
4370	-0.0264656456459988\\
4371	-0.0264374111600318\\
4372	-0.0264091943710127\\
4373	-0.0263809953499958\\
4374	-0.0263528139710161\\
4375	-0.0263246504040353\\
4376	-0.026296504523998\\
4377	-0.026268376401049\\
4378	-0.0262402659070062\\
4379	-0.0262121731149705\\
4380	-0.026184097993962\\
4381	-0.0261560405180035\\
4382	-0.026128000755989\\
4383	-0.026099978579964\\
4384	-0.0260719740599598\\
4385	-0.0260439871679523\\
4386	-0.0260160178730189\\
4387	-0.0259880662460432\\
4388	-0.0259601321570244\\
4389	-0.0259322156759936\\
4390	-0.0259043167720279\\
4391	-0.0258764354160235\\
4392	-0.0258485716769883\\
4393	-0.0258207254229887\\
4394	-0.0257928967249654\\
4395	-0.0257650855509723\\
4396	-0.0257372918690066\\
4397	-0.0257095157489857\\
4398	-0.0256817571599868\\
4399	-0.025654015967973\\
4400	-0.0256262923419968\\
4401	-0.0255985861510339\\
4402	-0.0255708973620017\\
4403	-0.025543226142986\\
4404	-0.0255155722609857\\
4405	-0.0254879358840299\\
4406	-0.0254603169779557\\
4407	-0.0254327154110001\\
4408	-0.0254051312490446\\
4409	-0.0253775644590064\\
4410	-0.0253500151080175\\
4411	-0.0253224831620287\\
4412	-0.0252949684870032\\
4413	-0.0252674712479575\\
4414	-0.0252399913130148\\
4415	-0.0252125287469767\\
4416	-0.0251850835139749\\
4417	-0.0251576555809834\\
4418	-0.0251302450130311\\
4419	-0.0251028516740348\\
4420	-0.0250754756290235\\
4421	-0.0250481169439922\\
4422	-0.0250207754830285\\
4423	-0.0249934513100243\\
4424	-0.0249661443889977\\
4425	-0.02493885468499\\
4426	-0.0249115821609962\\
4427	-0.0248843269810095\\
4428	-0.0248570889090161\\
4429	-0.0248298681069627\\
4430	-0.0248026645410278\\
4431	-0.0247754780709784\\
4432	-0.0247483088620015\\
4433	-0.0247211567760246\\
4434	-0.0246940218759732\\
4435	-0.0246669041239898\\
4436	-0.0246398034830122\\
4437	-0.0246127200139767\\
4438	-0.024585653679992\\
4439	-0.0245586044430297\\
4440	-0.0245315722639816\\
4441	-0.0245045572040112\\
4442	-0.0244775593249642\\
4443	-0.0244505783890077\\
4444	-0.0244236145559853\\
4445	-0.0243966678870038\\
4446	-0.0243697381429797\\
4447	-0.0243428254850073\\
4448	-0.0243159298719888\\
4449	-0.0242890512660097\\
4450	-0.0242621896250057\\
4451	-0.0242353450109931\\
4452	-0.0242085174830322\\
4453	-0.0241817067999932\\
4454	-0.0241549132230148\\
4455	-0.0241281365089776\\
4456	-0.024101376818976\\
4457	-0.0240746340119813\\
4458	-0.0240479082460183\\
4459	-0.0240211992800141\\
4460	-0.0239945073730041\\
4461	-0.0239678322819827\\
4462	-0.0239411740669766\\
4463	-0.0239145327849997\\
4464	-0.0238879083939878\\
4465	-0.023861300952035\\
4466	-0.0238347102170451\\
4467	-0.023808136444984\\
4468	-0.0237815794949938\\
4469	-0.0237550394230084\\
4470	-0.023728516086976\\
4471	-0.0237020096430456\\
4472	-0.0236755200480161\\
4473	-0.02364904715904\\
4474	-0.0236225911310157\\
4475	-0.0235961518210388\\
4476	-0.0235697292860095\\
4477	-0.0235433235810092\\
4478	-0.0235169345609734\\
4479	-0.0234905623830173\\
4480	-0.0234642069020197\\
4481	-0.0234378680729606\\
4482	-0.0234115460520457\\
4483	-0.0233852406920505\\
4484	-0.0233589520510122\\
4485	-0.0233326800810119\\
4486	-0.0233064248370169\\
4487	-0.0232801862750307\\
4488	-0.0232539643469636\\
4489	-0.0232277590089893\\
4490	-0.0232015704149831\\
4491	-0.0231753984169814\\
4492	-0.0231492430700087\\
4493	-0.0231231043269986\\
4494	-0.0230969822409861\\
4495	-0.0230708766659973\\
4496	-0.0230447877549977\\
4497	-0.0230187154610348\\
4498	-0.0229926596350083\\
4499	-0.0229666204320438\\
4500	-0.0229405978039949\\
4501	-0.0229145917019764\\
4502	-0.0228886020790355\\
4503	-0.0228626290859779\\
4504	-0.0228366725770002\\
4505	-0.0228107325020233\\
4506	-0.0227848090129896\\
4507	-0.0227589020610139\\
4508	-0.0227330114979623\\
4509	-0.0227071374750381\\
4510	-0.0226812798429705\\
4511	-0.0226554387519968\\
4512	-0.0226296140530167\\
4513	-0.0226038058970062\\
4514	-0.022578014033968\\
4515	-0.0225522387149795\\
4516	-0.0225264796889633\\
4517	-0.0225007371060428\\
4518	-0.0224750110170362\\
4519	-0.0224493011700133\\
4520	-0.0224236078149715\\
4521	-0.0223979307020272\\
4522	-0.022372270079984\\
4523	-0.0223466257979794\\
4524	-0.0223209978050249\\
4525	-0.0222953861490396\\
4526	-0.0222697907789779\\
4527	-0.0222442117440096\\
4528	-0.0222186490919967\\
4529	-0.0221931026709967\\
4530	-0.0221675725290424\\
4531	-0.022142058713996\\
4532	-0.0221165611740162\\
4533	-0.0220910798569776\\
4534	-0.0220656148089802\\
4535	-0.0220401659789786\\
4536	-0.0220147334129592\\
4537	-0.0219893170580008\\
4538	-0.0219639169609991\\
4539	-0.0219385330699993\\
4540	-0.0219131653299769\\
4541	-0.0218878137879983\\
4542	-0.0218624784910162\\
4543	-0.0218371592840185\\
4544	-0.0218118563129792\\
4545	-0.0217865695260002\\
4546	-0.0217612987660232\\
4547	-0.0217360442799759\\
4548	-0.0217108058129725\\
4549	-0.0216855835099636\\
4550	-0.0216603773179713\\
4551	-0.021635187280026\\
4552	-0.021610013241002\\
4553	-0.0215848553469868\\
4554	-0.0215597135419898\\
4555	-0.0215345877700202\\
4556	-0.0215094780759841\\
4557	-0.0214843844040047\\
4558	-0.0214593067979649\\
4559	-0.0214342452010214\\
4560	-0.0214091996580237\\
4561	-0.0213841701120145\\
4562	-0.0213591566069908\\
4563	-0.0213341590860523\\
4564	-0.0213091775910357\\
4565	-0.0212842120670302\\
4566	-0.021259262457022\\
4567	-0.0212343288019952\\
4568	-0.0212094111449801\\
4569	-0.0211845094300429\\
4570	-0.0211596236979972\\
4571	-0.0211347538910331\\
4572	-0.0211098999519663\\
4573	-0.0210850619229745\\
4574	-0.0210602398450419\\
4575	-0.02103543355895\\
4576	-0.0210106433090118\\
4577	-0.020985868833975\\
4578	-0.0209611102770282\\
4579	-0.0209363675779741\\
4580	-0.0209116406779799\\
4581	-0.0208869296180296\\
4582	-0.0208622344389937\\
4583	-0.0208375550809592\\
4584	-0.0208128915840007\\
4585	-0.0207882437900366\\
4586	-0.0207636118380492\\
4587	-0.0207389957679993\\
4588	-0.0207143953199989\\
4589	-0.0206898107330176\\
4590	-0.0206652419479951\\
4591	-0.0206406889039954\\
4592	-0.0206161515390022\\
4593	-0.0205916299939872\\
4594	-0.0205671241079699\\
4595	-0.0205426340179997\\
4596	-0.0205181595640056\\
4597	-0.0204937008850266\\
4598	-0.020469257819002\\
4599	-0.0204448305050278\\
4600	-0.0204204188800077\\
4601	-0.0203960228830056\\
4602	-0.0203716426520373\\
4603	-0.0203472779239746\\
4604	-0.0203229289379578\\
4605	-0.0202985955310169\\
4606	-0.0202742778390075\\
4607	-0.020249975701006\\
4608	-0.0202256891539605\\
4609	-0.0202014182349899\\
4610	-0.0201771629800191\\
4611	-0.0201529232269877\\
4612	-0.0201286991110123\\
4613	-0.0201044904699756\\
4614	-0.0200802974400176\\
4615	-0.0200561199570188\\
4616	-0.0200319580569612\\
4617	-0.0200078116750433\\
4618	-0.0199836807489646\\
4619	-0.0199595654130462\\
4620	-0.0199354656029982\\
4621	-0.0199113812549854\\
4622	-0.0198873124039665\\
4623	-0.0198632589840031\\
4624	-0.0198392211310079\\
4625	-0.0198151986809876\\
4626	-0.0197911917659894\\
4627	-0.0197672002230433\\
4628	-0.019743224086028\\
4629	-0.0197192634890371\\
4630	-0.019695318265974\\
4631	-0.0196713884510018\\
4632	-0.0196474740790222\\
4633	-0.0196235750830169\\
4634	-0.0195996914970351\\
4635	-0.0195758232540015\\
4636	-0.0195519703889886\\
4637	-0.0195281329330328\\
4638	-0.0195043108209916\\
4639	-0.0194805039849939\\
4640	-0.0194567125590197\\
4641	-0.0194329364749706\\
4642	-0.0194091756659986\\
4643	-0.0193854301639931\\
4644	-0.0193617000019799\\
4645	-0.0193379852109956\\
4646	-0.0193142856250006\\
4647	-0.0192906012759977\\
4648	-0.0192669322940446\\
4649	-0.0192432785120218\\
4650	-0.0192196400610101\\
4651	-0.0191960167740035\\
4652	-0.0191724087799798\\
4653	-0.0191488160130007\\
4654	-0.0191252384019549\\
4655	-0.0191016760779803\\
4656	-0.0190781289729784\\
4657	-0.0190545970179983\\
4658	-0.0190310802419731\\
4659	-0.0190075786759962\\
4660	-0.0189840922510029\\
4661	-0.0189606210969941\\
4662	-0.0189371649440204\\
4663	-0.0189137240209902\\
4664	-0.0188902982599757\\
4665	-0.0188668875889562\\
4666	-0.0188434920369787\\
4667	-0.018820111636046\\
4668	-0.0187967463130008\\
4669	-0.0187733960980268\\
4670	-0.0187500610200004\\
4671	-0.0187267409079936\\
4672	-0.0187034359909717\\
4673	-0.0186801460969832\\
4674	-0.0186568712560415\\
4675	-0.0186336113949892\\
4676	-0.0186103666429744\\
4677	-0.0185871369279766\\
4678	-0.0185639221779752\\
4679	-0.0185407225209815\\
4680	-0.0185175377849873\\
4681	-0.0184943680969809\\
4682	-0.0184712133860216\\
4683	-0.0184480736779733\\
4684	-0.0184249490009734\\
4685	-0.0184018391819905\\
4686	-0.0183787443480128\\
4687	-0.018355664526041\\
4688	-0.0183325995429868\\
4689	-0.0183095495260091\\
4690	-0.0182865145010283\\
4691	-0.0182634942939899\\
4692	-0.0182404890319958\\
4693	-0.0182174987409667\\
4694	-0.0181945232479848\\
4695	-0.0181715626770256\\
4696	-0.0181486169560117\\
4697	-0.0181256861089878\\
4698	-0.0181027701619882\\
4699	-0.0180798690410029\\
4700	-0.0180569827720092\\
4701	-0.0180341112779843\\
4702	-0.0180112546850069\\
4703	-0.0179884128190224\\
4704	-0.017965585903994\\
4705	-0.0179427736650268\\
4706	-0.0179199762270059\\
4707	-0.0178971936130097\\
4708	-0.0178744257489711\\
4709	-0.0178516727580131\\
4710	-0.0178289343640472\\
4711	-0.0178062107930259\\
4712	-0.0177835019670169\\
4713	-0.0177608079100082\\
4714	-0.0177381285460001\\
4715	-0.0177154638979573\\
4716	-0.0176928139910046\\
4717	-0.0176701787460161\\
4718	-0.0176475582870239\\
4719	-0.0176249524379841\\
4720	-0.0176023612210088\\
4721	-0.0175797847579702\\
4722	-0.0175572229729823\\
4723	-0.0175346757889656\\
4724	-0.0175121432260426\\
4725	-0.0174896253089969\\
4726	-0.0174671220589744\\
4727	-0.0174446333969627\\
4728	-0.0174221594469941\\
4729	-0.0173997000300119\\
4730	-0.0173772551669913\\
4731	-0.0173548248799875\\
4732	-0.0173324092909866\\
4733	-0.0173100082209885\\
4734	-0.0172876216910254\\
4735	-0.0172652497220156\\
4736	-0.0172428923360144\\
4737	-0.0172205494520199\\
4738	-0.0171982210929968\\
4739	-0.0171759072779878\\
4740	-0.0171536080280248\\
4741	-0.0171313232640387\\
4742	-0.0171090530050151\\
4743	-0.0170867971729649\\
4744	-0.0170645558859519\\
4745	-0.0170423290650206\\
4746	-0.0170201166299648\\
4747	-0.0169979188009961\\
4748	-0.0169757352960005\\
4749	-0.0169535663359852\\
4750	-0.0169314117400177\\
4751	-0.0169092716260479\\
4752	-0.01688714591495\\
4753	-0.0168650346250274\\
4754	-0.0168429376749941\\
4755	-0.0168208551830276\\
4756	-0.0167987870689785\\
4757	-0.0167767333510369\\
4758	-0.0167546939479735\\
4759	-0.0167326689769993\\
4760	-0.0167106583569989\\
4761	-0.0166886620049809\\
4762	-0.0166666800409985\\
4763	-0.0166447124810247\\
4764	-0.0166227591440133\\
4765	-0.0166008201470049\\
4766	-0.0165788955069957\\
4767	-0.0165569851420173\\
4768	-0.0165350889689648\\
4769	-0.0165132072049801\\
4770	-0.0164913396679935\\
4771	-0.0164694864739658\\
4772	-0.0164476474399748\\
4773	-0.0164258226819811\\
4774	-0.016404012218004\\
4775	-0.016382215964029\\
4776	-0.016360433936029\\
4777	-0.0163386660499896\\
4778	-0.0163169125219724\\
4779	-0.0162951730690111\\
4780	-0.0162734479060305\\
4781	-0.0162517368489716\\
4782	-0.0162300400140225\\
4783	-0.0162083574160192\\
4784	-0.0161866888710165\\
4785	-0.0161650345939961\\
4786	-0.0161433944010128\\
4787	-0.0161217683049699\\
4788	-0.0161001564230219\\
4789	-0.016078558668994\\
4790	-0.0160569749580191\\
4791	-0.0160354054049776\\
4792	-0.0160138500239668\\
4793	-0.0159923086300182\\
4794	-0.015970781335966\\
4795	-0.0159492681569873\\
4796	-0.0159277690079875\\
4797	-0.0159062839019839\\
4798	-0.0158848129519811\\
4799	-0.0158633559740338\\
4800	-0.0158419130800098\\
4801	-0.0158204841829956\\
4802	-0.0157990692979979\\
4803	-0.0157776684379769\\
4804	-0.0157562816160066\\
4805	-0.0157349087439798\\
4806	-0.0157135498370167\\
4807	-0.0156922050060189\\
4808	-0.0156708740649947\\
4809	-0.0156495571250161\\
4810	-0.0156282542010331\\
4811	-0.0156069652039719\\
4812	-0.0155856900459526\\
4813	-0.0155644289390011\\
4814	-0.0155431816970122\\
4815	-0.0155219484299778\\
4816	-0.0155007290499611\\
4817	-0.0154795235710026\\
4818	-0.0154583320010033\\
4819	-0.0154371543549701\\
4820	-0.0154159905420101\\
4821	-0.0153948405749702\\
4822	-0.0153737045639559\\
4823	-0.0153525823209861\\
4824	-0.0153314739569623\\
4825	-0.0153103794820026\\
4826	-0.0152892988069766\\
4827	-0.0152682319430255\\
4828	-0.0152471789010065\\
4829	-0.0152261396909807\\
4830	-0.0152051143229528\\
4831	-0.0151841027079627\\
4832	-0.0151631048549916\\
4833	-0.0151421207749536\\
4834	-0.0151211505779543\\
4835	-0.0151001940729998\\
4836	-0.0150792512700377\\
4837	-0.0150583222800265\\
4838	-0.015037407010027\\
4839	-0.0150165054710101\\
4840	-0.0149956176720139\\
4841	-0.0149747436219627\\
4842	-0.0149538832300209\\
4843	-0.0149330366050435\\
4844	-0.0149122035559799\\
4845	-0.0148913842910474\\
4846	-0.0148705787199788\\
4847	-0.0148497867509718\\
4848	-0.0148290084920291\\
4849	-0.0148082438510073\\
4850	-0.0147874929379554\\
4851	-0.0147667555590374\\
4852	-0.0147460319229822\\
4853	-0.0147253218369769\\
4854	-0.0147046254110137\\
4855	-0.0146839425499934\\
4856	-0.014663273263011\\
4857	-0.0146426176580121\\
4858	-0.0146219756410346\\
4859	-0.0146013471190258\\
4860	-0.0145807322010114\\
4861	-0.0145601308930168\\
4862	-0.0145395431019892\\
4863	-0.0145189689350218\\
4864	-0.0144984081979942\\
4865	-0.0144778609989658\\
4866	-0.0144573274429831\\
4867	-0.0144368073380292\\
4868	-0.0144163006879694\\
4869	-0.0143958076019999\\
4870	-0.0143753279839984\\
4871	-0.0143548618410136\\
4872	-0.0143344092790016\\
4873	-0.0143139701040127\\
4874	-0.0142935443200258\\
4875	-0.0142731321340079\\
4876	-0.0142527333520093\\
4877	-0.0142323479780089\\
4878	-0.0142119760179753\\
4879	-0.014191617577012\\
4880	-0.0141712724599756\\
4881	-0.0141509407730496\\
4882	-0.0141306225190192\\
4883	-0.0141103177039668\\
4884	-0.0140900262330206\\
4885	-0.0140697481090228\\
4886	-0.0140494833379989\\
4887	-0.0140292320240292\\
4888	-0.0140089940709913\\
4889	-0.0139887693829905\\
4890	-0.0139685580639934\\
4891	-0.0139483601180359\\
4892	-0.0139281754499621\\
4893	-0.0139080041619764\\
4894	-0.0138878460589922\\
4895	-0.0138677013430311\\
4896	-0.0138475700189815\\
4897	-0.0138274518899948\\
4898	-0.0138073469590267\\
4899	-0.0137872554290084\\
4900	-0.0137671771029773\\
4901	-0.0137471120839905\\
4902	-0.0137270602749595\\
4903	-0.0137070217789983\\
4904	-0.0136869963970412\\
4905	-0.0136669843340087\\
4906	-0.0136469854909933\\
4907	-0.0136269998699845\\
4908	-0.0136070273750306\\
4909	-0.0135870682059931\\
4910	-0.0135671221659663\\
4911	-0.0135471892569967\\
4912	-0.0135272695810045\\
4913	-0.0135073630390252\\
4914	-0.0134874696330485\\
4915	-0.0134675894649945\\
4916	-0.0134477224360126\\
4917	-0.0134278684470246\\
4918	-0.0134080276999953\\
4919	-0.0133881999950063\\
4920	-0.0133683854350011\\
4921	-0.0133485840190133\\
4922	-0.0133287956479649\\
4923	-0.0133090204240034\\
4924	-0.0132892582469708\\
4925	-0.0132695091169808\\
4926	-0.0132497731350441\\
4927	-0.0132300502010025\\
4928	-0.0132103403159931\\
4929	-0.0131906434789926\\
4930	-0.0131709595909797\\
4931	-0.0131512888520433\\
4932	-0.0131316310610146\\
4933	-0.0131119864179823\\
4934	-0.0130923546240069\\
4935	-0.0130727359770049\\
4936	-0.0130531301759902\\
4937	-0.0130335375220056\\
4938	-0.0130139577140085\\
4939	-0.0129943909499843\\
4940	-0.0129748371300025\\
4941	-0.0129552962529829\\
4942	-0.0129357684170373\\
4943	-0.01291625342202\\
4944	-0.0128967513659859\\
4945	-0.0128772623479563\\
4946	-0.0128577861660233\\
4947	-0.0128383229180145\\
4948	-0.012818872503999\\
4949	-0.01279943512003\\
4950	-0.0127800105659617\\
4951	-0.0127605988390087\\
4952	-0.0127412000369986\\
4953	-0.0127218141579988\\
4954	-0.0127024410999752\\
4955	-0.0126830808600289\\
4956	-0.0126637335359874\\
4957	-0.0126443989249765\\
4958	-0.0126250773250263\\
4959	-0.0126057684329908\\
4960	-0.0125864723449922\\
4961	-0.012567189159995\\
4962	-0.0125479186740449\\
4963	-0.0125286610830244\\
4964	-0.012509416185992\\
4965	-0.0124901841770111\\
4966	-0.0124709648550265\\
4967	-0.0124517583150237\\
4968	-0.0124325645539898\\
4969	-0.0124133834680151\\
4970	-0.0123942152529821\\
4971	-0.0123750597059598\\
4972	-0.0123559169219902\\
4973	-0.0123367867969932\\
4974	-0.0123176694280005\\
4975	-0.0122985648089866\\
4976	-0.0122794728379745\\
4977	-0.0122603935079724\\
4978	-0.0122413269149888\\
4979	-0.0122222730560111\\
4980	-0.0122032318250263\\
4981	-0.0121842032170321\\
4982	-0.0121651873279802\\
4983	-0.0121461840510051\\
4984	-0.0121271933840035\\
4985	-0.012108215418948\\
4986	-0.0120892500519858\\
4987	-0.0120702972780009\\
4988	-0.0120513570900016\\
4989	-0.0120324295839964\\
4990	-0.0120135146539724\\
4991	-0.0119946122929946\\
4992	-0.0119757224970272\\
4993	-0.0119568453590091\\
4994	-0.0119379806729967\\
4995	-0.0119191286329965\\
4996	-0.0119002891329956\\
4997	-0.0118814621660022\\
4998	-0.0118626477259909\\
4999	-0.0118438459069807\\
};
\addlegendentry{$473.15$~K half-sine pulse 3x}



\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/T_ab_modelling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=21,
xlabel={time / min},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=260,
ymax=400,
ylabel={temperature / K},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ANSYS model comparison},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=tud9c, draw=none, mark=square, mark options={solid, tud9c},line width=1.3pt]
  table[row sep=crcr]{%
0.0775352668998988	279.880361509235\\
0.968664936237446	280.897101531054\\
1.98428394086446	284.066946920964\\
2.98167136891999	290.27565173231\\
3.96111499830719	297.37063724937\\
4.99388218034082	305.605448971147\\
5.99096490238122	314.093354775608\\
6.97044238799233	320.935095737878\\
7.98562126170861	327.397120340067\\
8.96523417221533	333.225883083173\\
9.98051461460332	338.928174020991\\
10.9423868637851	344.123750141068\\
11.99347026295	348.686591054433\\
12.9555117932513	352.615944400557\\
13.9710800135425	356.165656622654\\
14.9866482338337	359.71536884475\\
15.9845942895836	361.74553850205\\
16.9825403453335	363.77570815935\\
17.99832863108	365.679330775308\\
18.978550953617	366.949691532182\\
19.9588071323778	367.966807734266\\
};
\addlegendentry{$T_a$ experiment}

%\addlegendentry{$T_a$ reference simulation}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	279.15\\
0.0166666666666667	279.15000000002\\
0.0333333333333333	279.15000000025\\
0.05	279.150000001695\\
0.0666666666666667	279.150000008139\\
0.0833333333333333	279.150000030952\\
0.1	279.150000099082\\
0.116666666666667	279.15000027734\\
0.133333333333333	279.150000696604\\
0.15	279.150001599619\\
0.166666666666667	279.150003405608\\
0.183333333333333	279.150006795883\\
0.2	279.150012821203\\
0.216666666666667	279.15002302994\\
0.233333333333333	279.150039614384\\
0.25	279.150065570979\\
0.266666666666667	279.150104869062\\
0.283333333333333	279.1501626219\\
0.3	279.150245253536\\
0.316666666666667	279.150360655111\\
0.333333333333333	279.150518324884\\
0.35	279.150729487064\\
0.366666666666667	279.151007185612\\
0.383333333333333	279.15136635036\\
0.4	279.15182383399\\
0.416666666666667	279.152398419521\\
0.433333333333333	279.153110798966\\
0.45	279.153983524695\\
0.466666666666667	279.155040935673\\
0.483333333333333	279.15630906131\\
0.5	279.15781550595\\
0.516666666666667	279.159589317227\\
0.533333333333333	279.161660841579\\
0.55	279.164061570131\\
0.566666666666667	279.166823978023\\
0.583333333333333	279.169981360047\\
0.6	279.173567665183\\
0.616666666666667	279.177617332371\\
0.633333333333333	279.182165129499\\
0.65	279.18724599735\\
0.666666666666667	279.192894899906\\
0.683333333333333	279.199146682151\\
0.7	279.206035936258\\
0.716666666666667	279.213596876791\\
0.733333333333333	279.221863225368\\
0.75	279.230868105011\\
0.766666666666667	279.240643944292\\
0.783333333333333	279.251222391194\\
0.8	279.262634236548\\
0.816666666666667	279.274909346762\\
0.833333333333333	279.288076605517\\
0.85	279.302163864036\\
0.866666666666667	279.31719789949\\
0.883333333333333	279.333204381061\\
0.9	279.350207843197\\
0.916666666666667	279.368231665538\\
0.933333333333333	279.387298059038\\
0.95	279.407428057771\\
0.966666666666667	279.428641515948\\
0.983333333333333	279.450957109673\\
1	279.47439234298\\
1.01666666666667	279.498963557733\\
1.03333333333333	279.524685946961\\
1.05	279.551573571248\\
1.06666666666667	279.579639377825\\
1.08333333333333	279.608895221991\\
1.1	279.639351890585\\
1.11666666666667	279.671019127184\\
1.13333333333333	279.703905658766\\
1.15	279.73801922359\\
1.16666666666667	279.773366600059\\
1.18333333333333	279.809953636359\\
1.2	279.847785280676\\
1.21666666666667	279.886865611836\\
1.23333333333333	279.927197870185\\
1.25	279.968784488595\\
1.26666666666667	280.011627123455\\
1.28333333333333	280.055726685535\\
1.3	280.101083370632\\
1.31666666666667	280.147696440032\\
1.33333333333333	280.195564843771\\
1.35	280.244686879006\\
1.36666666666667	280.295060214435\\
1.38333333333333	280.346681934655\\
1.4	280.399548575822\\
1.41666666666667	280.453656156795\\
1.43333333333333	280.50900020771\\
1.45	280.565575796886\\
1.46666666666667	280.623377556529\\
1.48333333333333	280.682399707436\\
1.5	280.742636082817\\
1.51666666666667	280.804080151303\\
1.53333333333333	280.866725039164\\
1.55	280.93056355175\\
1.56666666666667	280.995588194193\\
1.58333333333333	281.061791191352\\
1.6	281.12916450703\\
1.61666666666667	281.197699862477\\
1.63333333333333	281.267388754172\\
1.65	281.338222470918\\
1.66666666666667	281.410192110247\\
1.68333333333333	281.48328859416\\
1.7	281.557502684205\\
1.71666666666667	281.632824995922\\
1.73333333333333	281.709246012664\\
1.75	281.786756098797\\
1.76666666666667	281.865345512322\\
1.78333333333333	281.945004416912\\
1.8	282.025722893388\\
1.81666666666667	282.107490950657\\
1.83333333333333	282.190298536112\\
1.85	282.27413554553\\
1.86666666666667	282.358991832468\\
1.88333333333333	282.444857217178\\
1.9	282.531721495065\\
1.91666666666667	282.619574444679\\
1.93333333333333	282.708405835298\\
1.95	282.798205434062\\
1.96666666666667	282.888963012729\\
1.98333333333333	282.98066835402\\
2	283.073311257597\\
2.01666666666667	283.166881545677\\
2.03333333333333	283.261369068297\\
2.05	283.356763708233\\
2.06666666666667	283.453055385608\\
2.08333333333333	283.550234062182\\
2.1	283.64828974534\\
2.11666666666667	283.747212491796\\
2.13333333333333	283.846992411025\\
2.15	283.947619668419\\
2.16666666666667	284.049084488206\\
2.18333333333333	284.15137715611\\
2.2	284.254488021793\\
2.21666666666667	284.35840750107\\
2.23333333333333	284.463126077911\\
2.25	284.56863430625\\
2.26666666666667	284.674922811596\\
2.28333333333333	284.781982292465\\
2.3	284.889803521645\\
2.31666666666667	284.998377347293\\
2.33333333333333	285.107694693881\\
2.35	285.217746562997\\
2.36666666666667	285.328524034013\\
2.38333333333333	285.440018264624\\
2.4	285.552220491266\\
2.41666666666667	285.665122029428\\
2.43333333333333	285.778714273855\\
2.45	285.892988698663\\
2.46666666666667	286.007936857357\\
2.48333333333333	286.123550382776\\
2.5	286.239820986961\\
2.51666666666667	286.356740460953\\
2.53333333333333	286.474300674531\\
2.55	286.592493575899\\
2.56666666666667	286.711311191316\\
2.58333333333333	286.830745624691\\
2.6	286.950789057132\\
2.61666666666667	287.071433746464\\
2.63333333333333	287.192672026718\\
2.65	287.314496307598\\
2.66666666666667	287.436899073923\\
2.68333333333333	287.559872885053\\
2.7	287.683410374305\\
2.71666666666667	287.807504248358\\
2.73333333333333	287.932147286646\\
2.75	288.057332340756\\
2.76666666666667	288.183052333814\\
2.78333333333333	288.309300259878\\
2.8	288.436069183333\\
2.81666666666667	288.563352238285\\
2.83333333333333	288.691142627965\\
2.85	288.819433624139\\
2.86666666666667	288.948218566524\\
2.88333333333333	289.07749086221\\
2.9	289.207243985101\\
2.91666666666667	289.337471475352\\
2.93333333333333	289.468166938826\\
2.95	289.599324046559\\
2.96666666666667	289.730936534229\\
2.98333333333333	289.862998201645\\
3	289.995502912236\\
3.01666666666667	290.128444592559\\
3.03333333333333	290.261817231805\\
3.05	290.395614881326\\
3.06666666666667	290.529831654156\\
3.08333333333333	290.664461724554\\
3.1	290.799499327545\\
3.11666666666667	290.934938758465\\
3.13333333333333	291.070774372517\\
3.15	291.207000584334\\
3.16666666666667	291.343611867534\\
3.18333333333333	291.480602754291\\
3.2	291.617967834901\\
3.21666666666667	291.755701757351\\
3.23333333333333	291.893799226888\\
3.25	292.032255005592\\
3.26666666666667	292.171063911944\\
3.28333333333333	292.310220820395\\
3.3	292.44972066093\\
3.31666666666667	292.589558418637\\
3.33333333333333	292.729729133262\\
3.35	292.870227898772\\
3.36666666666667	293.011049862906\\
3.38333333333333	293.152190226722\\
3.4	293.293644244146\\
3.41666666666667	293.435407221509\\
3.43333333333333	293.57747451708\\
3.45	293.719841540595\\
3.46666666666667	293.862503752784\\
3.48333333333333	294.00545666488\\
3.5	294.148695838137\\
3.51666666666667	294.29221688333\\
3.53333333333333	294.43601546026\\
3.55	294.580087277241\\
3.56666666666667	294.724428090592\\
3.58333333333333	294.869033704114\\
3.6	295.013899968575\\
3.61666666666667	295.159022781172\\
3.63333333333333	295.304398085003\\
3.65	295.450021868527\\
3.66666666666667	295.595890165023\\
3.68333333333333	295.74199905204\\
3.7	295.888344650852\\
3.71666666666667	296.0349231259\\
3.73333333333333	296.181730684241\\
3.75	296.328763574985\\
3.76666666666667	296.476018088739\\
3.78333333333333	296.623490557044\\
3.8	296.771177351815\\
3.81666666666667	296.919074884777\\
3.83333333333333	297.067179606904\\
3.85	297.215488007858\\
3.86666666666667	297.363996615429\\
3.88333333333333	297.512701994979\\
3.9	297.661600748884\\
3.91666666666667	297.810689515983\\
3.93333333333333	297.959964971031\\
3.95	298.109423824149\\
3.96666666666667	298.259062820291\\
3.98333333333333	298.408878738699\\
4	298.558868392383\\
4.01666666666667	298.70902862759\\
4.03333333333333	298.85935632329\\
4.05	299.009848390664\\
4.06666666666667	299.160501772601\\
4.08333333333333	299.311313443203\\
4.1	299.462280407296\\
4.11666666666667	299.613399699952\\
4.13333333333333	299.764668386018\\
4.15	299.916083559654\\
4.16666666666667	300.067642343883\\
4.18333333333333	300.219341890148\\
4.2	300.371179377877\\
4.21666666666667	300.523152014065\\
4.23333333333333	300.675257032858\\
4.25	300.827491695155\\
4.26666666666667	300.979853288213\\
4.28333333333333	301.132339125268\\
4.3	301.284946545167\\
4.31666666666667	301.437672912009\\
4.33333333333333	301.590515614792\\
4.35	301.743472067083\\
4.36666666666667	301.896539706685\\
4.38333333333333	302.049715995328\\
4.4	302.202998418357\\
4.41666666666667	302.356384484443\\
4.43333333333333	302.509871725296\\
4.45	302.663457695393\\
4.46666666666667	302.817139971713\\
4.48333333333333	302.970916153484\\
4.5	303.124772001031\\
4.51666666666667	303.278716457045\\
4.53333333333333	303.432747398012\\
4.55	303.586862639735\\
4.56666666666667	303.741059971063\\
4.58333333333333	303.895337172231\\
4.6	304.049692025438\\
4.61666666666667	304.204122321242\\
4.63333333333333	304.358625862551\\
4.65	304.513200467166\\
4.66666666666667	304.667843969424\\
4.68333333333333	304.822554221244\\
4.7	304.977329092802\\
4.71666666666667	305.132166472939\\
4.73333333333333	305.287064269397\\
4.75	305.442020408942\\
4.76666666666667	305.597032837397\\
4.78333333333333	305.752099519625\\
4.8	305.907218439473\\
4.81666666666667	306.062387599689\\
4.83333333333333	306.217605021834\\
4.85	306.372868746166\\
4.86666666666667	306.528176831534\\
4.88333333333333	306.683527355263\\
4.9	306.838918413036\\
4.91666666666667	306.994348118782\\
4.93333333333333	307.149814604556\\
4.95	307.305316020428\\
4.96666666666667	307.46085053437\\
4.98333333333333	307.616416332139\\
5	307.772011617171\\
5.01666666666667	307.927634610464\\
5.03333333333333	308.08328355047\\
5.05	308.238956692978\\
5.06666666666667	308.394652311008\\
5.08333333333333	308.550368694688\\
5.1	308.706104151145\\
5.11666666666667	308.861857004385\\
5.13333333333333	309.017625595174\\
5.15	309.173408280917\\
5.16666666666667	309.329203435534\\
5.18333333333333	309.485009449333\\
5.2	309.640824728883\\
5.21666666666667	309.796647696879\\
5.23333333333333	309.952476792012\\
5.25	310.108310468824\\
5.26666666666667	310.264147197565\\
5.28333333333333	310.419985464053\\
5.3	310.575823769542\\
5.31666666666667	310.731660630553\\
5.33333333333333	310.887494578716\\
5.35	311.043324160618\\
5.36666666666667	311.199147937642\\
5.38333333333333	311.354964485797\\
5.4	311.510772395556\\
5.41666666666667	311.666570271679\\
5.43333333333333	311.822356733039\\
5.45	311.978130412445\\
5.46666666666667	312.133889956456\\
5.48333333333333	312.2896340252\\
5.5	312.445361292184\\
5.51666666666667	312.601070444104\\
5.53333333333333	312.756760180648\\
5.55	312.912429214302\\
5.56666666666667	313.068076270151\\
5.58333333333333	313.223700085673\\
5.6	313.379299410536\\
5.61666666666667	313.534873006393\\
5.63333333333333	313.690419646669\\
5.65	313.845938116353\\
5.66666666666667	314.001427211783\\
5.68333333333333	314.15688574043\\
5.7	314.312312520682\\
5.71666666666667	314.467706381628\\
5.73333333333333	314.623066162835\\
5.75	314.778390714126\\
5.76666666666667	314.933678895365\\
5.78333333333333	315.088929576225\\
5.8	315.244141635969\\
5.81666666666667	315.399313963227\\
5.83333333333333	315.554445455766\\
5.85	315.709535020269\\
5.86666666666667	315.864581572104\\
5.88333333333333	316.019584035104\\
5.9	316.174541341337\\
5.91666666666667	316.329452430878\\
5.93333333333333	316.484316251587\\
5.95	316.639131758881\\
5.96666666666667	316.793897915509\\
5.98333333333333	316.948613691322\\
6	317.103278063057\\
6.01666666666667	317.257890014101\\
6.03333333333333	317.412448534276\\
6.05	317.56695261961\\
6.06666666666667	317.721401272114\\
6.08333333333333	317.87579349956\\
6.1	318.030128315262\\
6.11666666666667	318.184404737846\\
6.13333333333333	318.338621791039\\
6.15	318.492778503439\\
6.16666666666667	318.646873908304\\
6.18333333333333	318.800907043323\\
6.2	318.954876950406\\
6.21666666666667	319.108782675459\\
6.23333333333333	319.262623268167\\
6.25	319.416397781778\\
6.26666666666667	319.57010527288\\
6.28333333333333	319.72374480119\\
6.3	319.877315429328\\
6.31666666666667	320.030816222603\\
6.33333333333333	320.184246248796\\
6.35	320.337604577942\\
6.36666666666667	320.49089028211\\
6.38333333333333	320.644102435185\\
6.4	320.797240112646\\
6.41666666666667	320.950302391348\\
6.43333333333333	321.103288349299\\
6.45	321.256197065439\\
6.46666666666667	321.409027619416\\
6.48333333333333	321.561779091364\\
6.5	321.714450561675\\
6.51666666666667	321.867041110773\\
6.53333333333333	322.019549818888\\
6.55	322.171947817649\\
6.56666666666667	322.324260712095\\
6.58333333333333	322.476488185806\\
6.6	322.62862966856\\
6.61666666666667	322.780684449365\\
6.63333333333333	322.93265173421\\
6.65	323.08453067769\\
6.66666666666667	323.236320401285\\
6.68333333333333	323.38802000436\\
6.7	323.539628570946\\
6.71666666666667	323.691145173992\\
6.73333333333333	323.84256887804\\
6.75	323.9938987409\\
6.76666666666667	324.145133814653\\
6.78333333333333	324.296273146236\\
6.8	324.447315777713\\
6.81666666666667	324.598260746358\\
6.83333333333333	324.749107084591\\
6.85	324.899853819818\\
6.86666666666667	325.050499974205\\
6.88333333333333	325.201044564404\\
6.9	325.351486601236\\
6.91666666666667	325.501825089357\\
6.93333333333333	325.652059026897\\
6.95	325.802187405078\\
6.96666666666667	325.952209207821\\
6.98333333333333	326.102123411334\\
7	326.251928983682\\
7.01666666666667	326.401624884342\\
7.03333333333333	326.551210063739\\
7.05	326.70068346275\\
7.06666666666667	326.850044012208\\
7.08333333333333	326.999290632373\\
7.1	327.148422232357\\
7.11666666666667	327.297437709531\\
7.13333333333333	327.446335948883\\
7.15	327.595115822346\\
7.16666666666667	327.743776188074\\
7.18333333333333	327.89231588967\\
7.2	328.040733755347\\
7.21666666666667	328.189028597033\\
7.23333333333333	328.337199209386\\
7.25	328.485244368728\\
7.26666666666667	328.633162831857\\
7.28333333333333	328.780953334735\\
7.3	328.928614591021\\
7.31666666666667	329.076145290424\\
7.33333333333333	329.223544096856\\
7.35	329.370809646381\\
7.36666666666667	329.517940544937\\
7.38333333333333	329.664935365858\\
7.4	329.811792647202\\
7.41666666666667	329.958510888915\\
7.43333333333333	330.105088549877\\
7.45	330.251524044892\\
7.46666666666667	330.397815741686\\
7.48333333333333	330.543961957971\\
7.5	330.689960958648\\
7.51666666666667	330.835810953219\\
7.53333333333333	330.981510093455\\
7.55	331.127056471386\\
7.56666666666667	331.272448117653\\
7.58333333333333	331.417683000268\\
7.6	331.562759023794\\
7.61666666666667	331.707674028975\\
7.63333333333333	331.852425792808\\
7.65	331.997012029051\\
7.66666666666667	332.141430389171\\
7.68333333333333	332.28567846369\\
7.7	332.429753783921\\
7.71666666666667	332.573653824064\\
7.73333333333333	332.71737600362\\
7.75	332.860917690099\\
7.76666666666667	333.004276201986\\
7.78333333333333	333.147448811921\\
7.8	333.290432750067\\
7.81666666666667	333.433225207634\\
7.83333333333333	333.575823340517\\
7.85	333.718224273028\\
7.86666666666667	333.860425101677\\
7.88333333333333	334.002422899035\\
7.9	334.144214717574\\
7.91666666666667	334.285797593516\\
7.93333333333333	334.427168550647\\
7.95	334.568324604117\\
7.96666666666667	334.709262764176\\
7.98333333333333	334.849980039857\\
8	334.990473442602\\
8.01666666666667	335.130739989796\\
8.03333333333333	335.270776708232\\
8.05	335.410580637489\\
8.06666666666667	335.550148833228\\
8.08333333333333	335.689478370395\\
8.1	335.828566346345\\
8.11666666666667	335.967409883864\\
8.13333333333333	336.106006134106\\
8.15	336.244352279449\\
8.16666666666667	336.382445536247\\
8.18333333333333	336.520283157508\\
8.2	336.657862435479\\
8.21666666666667	336.795180704145\\
8.23333333333333	336.932235341643\\
8.25	337.069023772589\\
8.26666666666667	337.205543470326\\
8.28333333333333	337.341791959074\\
8.3	337.477766816012\\
8.31666666666667	337.613465673255\\
8.33333333333333	337.748886219755\\
8.35	337.884026203117\\
8.36666666666667	338.018883431314\\
8.38333333333333	338.153455774325\\
8.4	338.287741165673\\
8.41666666666667	338.421737603869\\
8.43333333333333	338.555443153768\\
8.45	338.688855947818\\
8.46666666666667	338.821974187208\\
8.48333333333333	338.954796142927\\
8.5	339.087320156699\\
8.51666666666667	339.21954464183\\
8.53333333333333	339.351468083933\\
8.55	339.48308904155\\
8.56666666666667	339.614406146659\\
8.58333333333333	339.745418105072\\
8.6	339.876123696707\\
8.61666666666667	340.006521775761\\
8.63333333333333	340.136611270751\\
8.65	340.266391184416\\
8.66666666666667	340.395860593581\\
8.68333333333333	340.525018648848\\
8.7	340.653864574165\\
8.71666666666667	340.782397666292\\
8.73333333333333	340.910617294152\\
8.75	341.038522898068\\
8.76666666666667	341.1661139889\\
8.78333333333333	341.293390147062\\
8.8	341.420351021442\\
8.81666666666667	341.54699632823\\
8.83333333333333	341.67332584959\\
8.85	341.79933943234\\
8.86666666666667	341.925036986464\\
8.88333333333333	342.050418483564\\
8.9	342.175483955217\\
8.91666666666667	342.300233491268\\
8.93333333333333	342.424667238041\\
8.95	342.54878539649\\
8.96666666666667	342.672588220285\\
8.98333333333333	342.796076013839\\
9	342.919249130281\\
9.01666666666667	343.042107969388\\
9.03333333333333	343.164652975468\\
9.05	343.286884635207\\
9.06666666666667	343.408803475484\\
9.08333333333333	343.530410061153\\
9.1	343.651704992808\\
9.11666666666667	343.772688904521\\
9.13333333333333	343.893362461566\\
9.15	344.013726358125\\
9.16666666666667	344.133781314993\\
9.18333333333333	344.253528077262\\
9.2	344.372967412009\\
9.21666666666667	344.492100105973\\
9.23333333333333	344.610926963228\\
9.25	344.729448802853\\
9.26666666666667	344.847666456592\\
9.28333333333333	344.965580766504\\
9.3	345.083192582597\\
9.31666666666667	345.200502760462\\
9.33333333333333	345.317512158875\\
9.35	345.434221637333\\
9.36666666666667	345.550632053544\\
9.38333333333333	345.666744260854\\
9.4	345.782559105594\\
9.41666666666667	345.898077424343\\
9.43333333333333	346.013300041114\\
9.45	346.128227764456\\
9.46666666666667	346.24279782752\\
9.48333333333333	346.357072119486\\
9.5	346.471052609464\\
9.51666666666667	346.584740697502\\
9.53333333333333	346.69813746999\\
9.55	346.811243821001\\
9.56666666666667	346.9240605146\\
9.58333333333333	347.036588218865\\
9.6	347.148827525211\\
9.61666666666667	347.260778959617\\
9.63333333333333	347.372442989237\\
9.65	347.483820026301\\
9.66666666666667	347.594910430463\\
9.68333333333333	347.705714510261\\
9.7	347.816232524125\\
9.71666666666667	347.926464681188\\
9.73333333333333	348.036411142068\\
9.75	348.146072019736\\
9.76666666666667	348.255447380519\\
9.78333333333333	348.364537245267\\
9.8	348.473341590719\\
9.81666666666667	348.581860351032\\
9.83333333333333	348.6900934195\\
9.85	348.798040650424\\
9.86666666666667	348.905701861118\\
9.88333333333333	349.013076834043\\
9.9	349.120165319028\\
9.91666666666667	349.226967035573\\
9.93333333333333	349.333481675203\\
9.95	349.43970890386\\
9.96666666666667	349.545648364306\\
9.98333333333333	349.651299678509\\
10	349.756662450028\\
10.0166666666667	349.861736266361\\
10.0333333333333	349.966520701251\\
10.05	350.071015316944\\
10.0666666666667	350.17521966637\\
10.0833333333333	350.279133295258\\
10.1	350.382755744165\\
10.1166666666667	350.486086550435\\
10.1333333333333	350.589125250064\\
10.15	350.691871379478\\
10.1666666666667	350.794324477223\\
10.1833333333333	350.896484085551\\
10.2	350.998349751929\\
10.2166666666667	351.099921030448\\
10.2333333333333	351.201197483136\\
10.25	351.302178681192\\
10.2666666666667	351.402864206131\\
10.2833333333333	351.503253650834\\
10.3	351.603346620527\\
10.3166666666667	351.703142733674\\
10.3333333333333	351.802641622794\\
10.35	351.901842935205\\
10.3666666666667	352.000746333697\\
10.3833333333333	352.09935149707\\
10.4	352.197658120788\\
10.4166666666667	352.295665917475\\
10.4333333333333	352.393374617234\\
10.45	352.490783968041\\
10.4666666666667	352.587893736072\\
10.4833333333333	352.684703705963\\
10.5	352.781213681035\\
10.5166666666667	352.877423483463\\
10.5333333333333	352.973332954413\\
10.55	353.06894195414\\
10.5666666666667	353.164250362047\\
10.5833333333333	353.25925807672\\
10.6	353.353965015918\\
10.6166666666667	353.448371116549\\
10.6333333333333	353.542476334614\\
10.65	353.636280645125\\
10.6666666666667	353.729784042005\\
10.6833333333333	353.822986537961\\
10.7	353.915888164345\\
10.7166666666667	354.008488970997\\
10.7333333333333	354.100789026064\\
10.75	354.192788415818\\
10.7666666666667	354.284487244436\\
10.7833333333333	354.375885633785\\
10.8	354.466983723262\\
10.8166666666667	354.557781669502\\
10.8333333333333	354.648279646142\\
10.85	354.738477843573\\
10.8666666666667	354.828376468685\\
10.8833333333333	354.917975744608\\
10.9	355.007275910449\\
10.9166666666667	355.096277221019\\
10.9333333333333	355.184979946562\\
10.95	355.273384372479\\
10.9666666666667	355.36149079905\\
10.9833333333333	355.449299541151\\
11	355.536810927978\\
11.0166666666667	355.624025302761\\
11.0333333333333	355.710943022487\\
11.05	355.797564457617\\
11.0666666666667	355.883889991804\\
11.0833333333333	355.969920021614\\
11.1	356.05565495625\\
11.1166666666667	356.141095217271\\
11.1333333333333	356.226241238318\\
11.15	356.311093464844\\
11.1666666666667	356.395652353837\\
11.1833333333333	356.479918373558\\
11.2	356.563892003271\\
11.2166666666667	356.647573732981\\
11.2333333333333	356.730964063172\\
11.25	356.814063504555\\
11.2666666666667	356.896872577807\\
11.2833333333333	356.979391813325\\
11.3	357.061621750974\\
11.3166666666667	357.143562939848\\
11.3333333333333	357.225215938025\\
11.35	357.306581312332\\
11.3666666666667	357.38765963811\\
11.3833333333333	357.468451498988\\
11.4	357.548957486652\\
11.4166666666667	357.629178200616\\
11.4333333333333	357.709114248008\\
11.45	357.788766243362\\
11.4666666666667	357.868134808397\\
11.4833333333333	357.94722057181\\
11.5	358.026024169074\\
11.5166666666667	358.104546242238\\
11.5333333333333	358.182787439722\\
11.55	358.260748416146\\
11.5666666666667	358.338429832109\\
11.5833333333333	358.415832354012\\
11.6	358.492956653875\\
11.6166666666667	358.569803409163\\
11.6333333333333	358.646373302605\\
11.65	358.722667022016\\
11.6666666666667	358.798685260095\\
11.6833333333333	358.874428714375\\
11.7	358.949898086967\\
11.7166666666667	359.025094084408\\
11.7333333333333	359.100017417512\\
11.75	359.174668801217\\
11.7666666666667	359.249048954435\\
11.7833333333333	359.323158599905\\
11.8	359.396998464052\\
11.8166666666667	359.470569276844\\
11.8333333333333	359.543871771654\\
11.85	359.616906685128\\
11.8666666666667	359.689674757049\\
11.8833333333333	359.762176730209\\
11.9	359.834413350284\\
11.9166666666667	359.906385365711\\
11.9333333333333	359.978093527561\\
11.95	360.049538589427\\
11.9666666666667	360.120721307306\\
11.9833333333333	360.191642439486\\
12	360.262302746431\\
12.0166666666667	360.332702990681\\
12.0333333333333	360.402843936738\\
12.05	360.472726350967\\
12.0666666666667	360.542351001495\\
12.0833333333333	360.611718658107\\
12.1	360.680830092155\\
12.1166666666667	360.749686076463\\
12.1333333333333	360.81828738523\\
12.15	360.886634793942\\
12.1666666666667	360.954729079288\\
12.1833333333333	361.022571019068\\
12.2	361.090161392111\\
12.2166666666667	361.157500978192\\
12.2333333333333	361.224590557955\\
12.25	361.291430912829\\
12.2666666666667	361.358022824956\\
12.2833333333333	361.424367077116\\
12.3	361.49046445265\\
12.3166666666667	361.556315735391\\
12.3333333333333	361.621921709597\\
12.35	361.687283159879\\
12.3666666666667	361.752400871135\\
12.3833333333333	361.817275628488\\
12.4	361.88190821722\\
12.4166666666667	361.946299422713\\
12.4333333333333	362.010450030385\\
12.45	362.074360825635\\
12.4666666666667	362.138032593782\\
12.4833333333333	362.201466120014\\
12.5	362.264662189328\\
12.5166666666667	362.327621586481\\
12.5333333333333	362.390345095931\\
12.55	362.452833501794\\
12.5666666666667	362.515087587796\\
12.5833333333333	362.577108137223\\
12.6	362.63889593287\\
12.6166666666667	362.700451756997\\
12.6333333333333	362.761776391286\\
12.65	362.822870616795\\
12.6666666666667	362.883735213917\\
12.6833333333333	362.944370962339\\
12.7	363.004778641001\\
12.7166666666667	363.064959028058\\
12.7333333333333	363.124912900838\\
12.75	363.184641035812\\
12.7666666666667	363.24414420855\\
12.7833333333333	363.303423193691\\
12.8	363.362478764906\\
12.8166666666667	363.421311694864\\
12.8333333333333	363.479922755204\\
12.85	363.538312716497\\
12.8666666666667	363.596482348218\\
12.8833333333333	363.654432418718\\
12.9	363.712163695191\\
12.9166666666667	363.769676943647\\
12.9333333333333	363.826972928886\\
12.95	363.884052414468\\
12.9666666666667	363.940916162688\\
12.9833333333333	363.997564934554\\
13	364.053999489757\\
13.0166666666667	364.110220586647\\
13.0333333333333	364.166228982216\\
13.05	364.222025432067\\
13.0666666666667	364.277610690395\\
13.0833333333333	364.332985509971\\
13.1	364.388150642114\\
13.1166666666667	364.443106836675\\
13.1333333333333	364.497854842014\\
13.15	364.552395404983\\
13.1666666666667	364.606729270909\\
13.1833333333333	364.660857183571\\
13.2	364.714779885188\\
13.2166666666667	364.768498116399\\
13.2333333333333	364.822012616249\\
13.25	364.875324122169\\
13.2666666666667	364.928433369965\\
13.2833333333333	364.981341093802\\
13.3	365.034048026189\\
13.3166666666667	365.086554897964\\
13.3333333333333	365.138862438283\\
13.35	365.190971374605\\
13.3666666666667	365.24288243268\\
13.3833333333333	365.294596336537\\
13.4	365.346113808473\\
13.4166666666667	365.397435569041\\
13.4333333333333	365.448562337035\\
13.45	365.499494829489\\
13.4666666666667	365.550233761657\\
13.4833333333333	365.600779847008\\
13.5	365.651133797216\\
13.5166666666667	365.701296322152\\
13.5333333333333	365.751268129871\\
13.55	365.801049926608\\
13.5666666666667	365.85064241677\\
13.5833333333333	365.900046302922\\
13.6	365.949262285788\\
13.6166666666667	365.998291064238\\
13.6333333333333	366.047133335284\\
13.65	366.095789794072\\
13.6666666666667	366.144261133877\\
13.6833333333333	366.192548046094\\
13.7	366.240651220236\\
13.7166666666667	366.288571343928\\
13.7333333333333	366.3363091029\\
13.75	366.383865180981\\
13.7666666666667	366.4312402601\\
13.7833333333333	366.478435020275\\
13.8	366.525450139612\\
13.8166666666667	366.572286294302\\
13.8333333333333	366.618944158615\\
13.85	366.665424404897\\
13.8666666666667	366.71172770357\\
13.8833333333333	366.757854723122\\
13.9	366.803806130112\\
13.9166666666667	366.849582589163\\
13.9333333333333	366.895184762958\\
13.95	366.940613312242\\
13.9666666666667	366.985868895818\\
13.9833333333333	367.030952170546\\
14	367.075863791339\\
14.0166666666667	367.120604411162\\
14.0333333333333	367.165174681035\\
14.05	367.209575250026\\
14.0666666666667	367.253806765254\\
14.0833333333333	367.297869871887\\
14.1	367.341765213139\\
14.1166666666667	367.385493430275\\
14.1333333333333	367.429055162605\\
14.15	367.47245104749\\
14.1666666666667	367.515681720342\\
14.1833333333333	367.558747814608\\
14.2	367.601649961785\\
14.2166666666667	367.644388791422\\
14.2333333333333	367.686964931115\\
14.25	367.72937900651\\
14.2666666666667	367.771631641304\\
14.2833333333333	367.813723457243\\
14.3	367.855655074127\\
14.3166666666667	367.897427109809\\
14.3333333333333	367.939040180197\\
14.35	367.980494899253\\
14.3666666666667	368.021791878999\\
14.3833333333333	368.062931729516\\
14.4	368.103915058944\\
14.4166666666667	368.144742473487\\
14.4333333333333	368.185414577415\\
14.45	368.225931973064\\
14.4666666666667	368.266295260839\\
14.4833333333333	368.306505039216\\
14.5	368.346561904745\\
14.5166666666667	368.386466452054\\
14.5333333333333	368.426219273847\\
14.55	368.465820960911\\
14.5666666666667	368.505272102118\\
14.5833333333333	368.544573284425\\
14.6	368.583725092882\\
14.6166666666667	368.622728110629\\
14.6333333333333	368.661582918903\\
14.65	368.700290097042\\
14.6666666666667	368.738850222485\\
14.6833333333333	368.777263870777\\
14.7	368.815531615572\\
14.7166666666667	368.853654028638\\
14.7333333333333	368.891631679858\\
14.75	368.929465137236\\
14.7666666666667	368.967154966898\\
14.7833333333333	369.004701733099\\
14.8	369.042105998224\\
14.8166666666667	369.079368322795\\
14.8333333333333	369.116489265471\\
14.85	369.153469383054\\
14.8666666666667	369.190309230495\\
14.8833333333333	369.227009360893\\
14.9	369.263570325507\\
14.9166666666667	369.299992673751\\
14.9333333333333	369.336276953206\\
14.95	369.372423709619\\
14.9666666666667	369.408433486911\\
14.9833333333333	369.444306827181\\
15	369.480044270707\\
15.0166666666667	369.515646355956\\
15.0333333333333	369.551113619583\\
15.05	369.58644659644\\
15.0666666666667	369.621645819578\\
15.0833333333333	369.656711820254\\
15.1	369.691645127932\\
15.1166666666667	369.726446270294\\
15.1333333333333	369.761115773238\\
15.15	369.795654160886\\
15.1666666666667	369.83006195559\\
15.1833333333333	369.864339677936\\
15.2	369.898487846748\\
15.2166666666667	369.932506979094\\
15.2333333333333	369.96639759029\\
15.25	370.000160193907\\
15.2666666666667	370.033795301774\\
15.2833333333333	370.067303423985\\
15.3	370.100685068902\\
15.3166666666667	370.133940743163\\
15.3333333333333	370.167070951684\\
15.35	370.200076197668\\
15.3666666666667	370.232956982606\\
15.3833333333333	370.265713806285\\
15.4	370.298347166794\\
15.4166666666667	370.330857560526\\
15.4333333333333	370.363245482188\\
15.45	370.395511424802\\
15.4666666666667	370.427655879712\\
15.4833333333333	370.459679336591\\
15.5	370.491582283446\\
15.5166666666667	370.52336520662\\
15.5333333333333	370.555028590801\\
15.55	370.586572919029\\
15.5666666666667	370.617998672697\\
15.5833333333333	370.649306331558\\
15.6	370.680496373733\\
15.6166666666667	370.711569275716\\
15.6333333333333	370.742525512376\\
15.65	370.773365556967\\
15.6666666666667	370.80408988113\\
15.6833333333333	370.834698954904\\
15.7	370.865193246725\\
15.7166666666667	370.895573223437\\
15.7333333333333	370.925839350294\\
15.75	370.955992090968\\
15.7666666666667	370.986031907557\\
15.7833333333333	371.015959260583\\
15.8	371.045774609007\\
15.8166666666667	371.075478410228\\
15.8333333333333	371.105071120094\\
15.85	371.134553192902\\
15.8666666666667	371.163925081411\\
15.8833333333333	371.193187236841\\
15.9	371.222340108884\\
15.9166666666667	371.251384145705\\
15.9333333333333	371.280319793955\\
15.95	371.309147498768\\
15.9666666666667	371.337867703777\\
15.9833333333333	371.366480851109\\
16	371.3949873814\\
16.0166666666667	371.423387733798\\
16.0333333333333	371.451682345967\\
16.05	371.479871654096\\
16.0666666666667	371.507956092902\\
16.0833333333333	371.535936095638\\
16.1	371.563812094101\\
16.1166666666667	371.591540550965\\
16.1333333333333	371.619164413595\\
16.15	371.646684908973\\
16.1666666666667	371.674102910966\\
16.1833333333333	371.701419107666\\
16.2	371.728634081634\\
16.2166666666667	371.75574835182\\
16.2333333333333	371.782762397242\\
16.25	371.809676671153\\
16.2666666666667	371.83649160983\\
16.2833333333333	371.863207638192\\
16.3	371.889825173432\\
16.3166666666667	371.916344627398\\
16.3333333333333	371.942766408166\\
16.35	371.969090921064\\
16.3666666666667	371.995318569346\\
16.3833333333333	372.021449754626\\
16.4	372.047484877153\\
16.4166666666667	372.073424335971\\
16.4333333333333	372.09926852902\\
16.45	372.125017853182\\
16.4666666666667	372.150672704305\\
16.4833333333333	372.176233477199\\
16.5	372.201700565629\\
16.5166666666667	372.227074362302\\
16.5333333333333	372.252355258849\\
16.55	372.277543645804\\
16.5666666666667	372.302639912592\\
16.5833333333333	372.327644447512\\
16.6	372.352557637727\\
16.6166666666667	372.377379869247\\
16.6333333333333	372.402111526928\\
16.65	372.426752994461\\
16.6666666666667	372.451304654367\\
16.6833333333333	372.475766888\\
16.7	372.500140075535\\
16.7166666666667	372.524424595978\\
16.7333333333333	372.548620827162\\
16.75	372.572729145749\\
16.7666666666667	372.596749927232\\
16.7833333333333	372.620683545941\\
16.8	372.644530375046\\
16.8166666666667	372.668290786558\\
16.8333333333333	372.691965151341\\
16.85	372.715553839109\\
16.8666666666667	372.739057218437\\
16.8833333333333	372.762475656766\\
16.9	372.785809520408\\
16.9166666666667	372.809059174551\\
16.9333333333333	372.832224983267\\
16.95	372.855307309518\\
16.9666666666667	372.878306515165\\
16.9833333333333	372.901222960967\\
17	372.924057006597\\
17.0166666666667	372.946809010643\\
17.0333333333333	372.969479330615\\
17.05	372.992068322956\\
17.0666666666667	373.014576343042\\
17.0833333333333	373.037003745196\\
17.1	373.059350882691\\
17.1166666666667	373.081618107756\\
17.1333333333333	373.103805771587\\
17.15	373.125914224352\\
17.1666666666667	373.147943815196\\
17.1833333333333	373.169894892252\\
17.2	373.191767802645\\
17.2166666666667	373.2135628925\\
17.2333333333333	373.235280506953\\
17.25	373.256920990151\\
17.2666666666667	373.278484685266\\
17.2833333333333	373.299971934498\\
17.3	373.321383079087\\
17.3166666666667	373.342718459315\\
17.3333333333333	373.363978414517\\
17.35	373.385163283087\\
17.3666666666667	373.406273402488\\
17.3833333333333	373.427309109256\\
17.4	373.448270739013\\
17.4166666666667	373.469158626466\\
17.4333333333333	373.489973105426\\
17.45	373.510714508806\\
17.4666666666667	373.531383168636\\
17.4833333333333	373.551979416066\\
17.5	373.572503581376\\
17.5166666666667	373.592955993985\\
17.5333333333333	373.613336982459\\
17.55	373.633646874517\\
17.5666666666667	373.653885997042\\
17.5833333333333	373.674054676087\\
17.6	373.694153236885\\
17.6166666666667	373.714182003858\\
17.6333333333333	373.734141300622\\
17.65	373.754031450002\\
17.6666666666667	373.773852774034\\
17.6833333333333	373.793605593978\\
17.7	373.813290230323\\
17.7166666666667	373.832907002802\\
17.7333333333333	373.852456230395\\
17.75	373.871938231342\\
17.7666666666667	373.891353323147\\
17.7833333333333	373.910701822596\\
17.8	373.929984045757\\
17.8166666666667	373.949200307994\\
17.8333333333333	373.968350923978\\
17.85	373.987436207692\\
17.8666666666667	374.006456472446\\
17.8833333333333	374.025412030881\\
17.9	374.044303194983\\
17.9166666666667	374.063130276092\\
17.9333333333333	374.081893584911\\
17.95	374.100593431517\\
17.9666666666667	374.119230125372\\
17.9833333333333	374.13780397533\\
18	374.156315289652\\
18.0166666666667	374.174764376014\\
18.0333333333333	374.193151541515\\
18.05	374.211477092695\\
18.0666666666667	374.229741335538\\
18.0833333333333	374.247944575488\\
18.1	374.266087117456\\
18.1166666666667	374.284169265835\\
18.1333333333333	374.30219132451\\
18.15	374.320153596868\\
18.1666666666667	374.338056385809\\
18.1833333333333	374.355899993762\\
18.2	374.37368472269\\
18.2166666666667	374.391410874108\\
18.2333333333333	374.409078749089\\
18.25	374.426688648282\\
18.2666666666667	374.44424087192\\
18.2833333333333	374.461735719834\\
18.3	374.479173491464\\
18.3166666666667	374.496554485872\\
18.3333333333333	374.513879001757\\
18.35	374.531147337464\\
18.3666666666667	374.548359791\\
18.3833333333333	374.565516660045\\
18.4	374.582618241966\\
18.4166666666667	374.599664833831\\
18.4333333333333	374.616656732423\\
18.45	374.63359423425\\
18.4666666666667	374.650477635566\\
18.4833333333333	374.667307232376\\
18.5	374.684083320459\\
18.5166666666667	374.700806195376\\
18.5333333333333	374.717476152489\\
18.55	374.734093486972\\
18.5666666666667	374.750658493828\\
18.5833333333333	374.767171467903\\
18.6	374.783632703903\\
18.6166666666667	374.800042496407\\
18.6333333333333	374.816401139884\\
18.65	374.832708928704\\
18.6666666666667	374.848966157161\\
18.6833333333333	374.865173119483\\
18.7	374.881330109849\\
18.7166666666667	374.897437422404\\
18.7333333333333	374.913495351279\\
18.75	374.9295041906\\
18.7666666666667	374.945464234507\\
18.7833333333333	374.961375777173\\
18.8	374.977239112815\\
18.8166666666667	374.993054535711\\
18.8333333333333	375.008822340218\\
18.85	375.024542820787\\
18.8666666666667	375.040216271976\\
18.8833333333333	375.055842988472\\
18.9	375.071423265101\\
18.9166666666667	375.086957396849\\
18.9333333333333	375.102445678874\\
18.95	375.117888406523\\
18.9666666666667	375.13328587535\\
18.9833333333333	375.148638381124\\
19	375.163946219852\\
19.0166666666667	375.179209687788\\
19.0333333333333	375.194429081449\\
19.05	375.209604697625\\
19.0666666666667	375.224736833398\\
19.0833333333333	375.239825786144\\
19.1	375.254871853551\\
19.1166666666667	375.269875333626\\
19.1333333333333	375.284836524704\\
19.15	375.299755725451\\
19.1666666666667	375.314633234876\\
19.1833333333333	375.329469352328\\
19.2	375.344264377505\\
19.2166666666667	375.359018610446\\
19.2333333333333	375.373732351534\\
19.25	375.388405901484\\
19.2666666666667	375.403039561342\\
19.2833333333333	375.417633632461\\
19.3	375.432188416493\\
19.3166666666667	375.446704215362\\
19.3333333333333	375.461181331236\\
19.35	375.475620066495\\
19.3666666666667	375.490020723691\\
19.3833333333333	375.504383605502\\
19.4	375.518709014684\\
19.4166666666667	375.532997254007\\
19.4333333333333	375.547248626196\\
19.45	375.56146343386\\
19.4666666666667	375.575641979418\\
19.4833333333333	375.589784565022\\
19.5	375.603891492471\\
19.5166666666667	375.617963063129\\
19.5333333333333	375.631999577836\\
19.55	375.646001336819\\
19.5666666666667	375.659968639601\\
19.5833333333333	375.673901784913\\
19.6	375.687801070604\\
19.6166666666667	375.701666793555\\
19.6333333333333	375.715499249587\\
19.65	375.729298733387\\
19.6666666666667	375.743065538419\\
19.6833333333333	375.756799956852\\
19.7	375.770502279483\\
19.7166666666667	375.784172795671\\
19.7333333333333	375.797811793268\\
19.75	375.811419558558\\
19.7666666666667	375.824996376204\\
19.7833333333333	375.838542529189\\
19.8	375.852058298772\\
19.8166666666667	375.865543964444\\
19.8333333333333	375.878999803885\\
19.85	375.892426092935\\
19.8666666666667	375.905823105557\\
19.8833333333333	375.91919111381\\
19.9	375.932530387831\\
19.9166666666667	375.945841195812\\
19.9333333333333	375.959123803982\\
19.95	375.972378476599\\
19.9666666666667	375.98560547594\\
19.9833333333333	375.998805062292\\
20	376.01197749395\\
20.0166666666667	376.025123027222\\
20.0333333333333	376.038241916421\\
20.05	376.051334413881\\
20.0666666666667	376.064400769957\\
20.0833333333333	376.077441233035\\
20.1	376.090456049546\\
20.1166666666667	376.103445463976\\
20.1333333333333	376.116409718884\\
20.15	376.129349054916\\
20.1666666666667	376.142263710822\\
20.1833333333333	376.155153923478\\
20.2	376.168019927906\\
20.2166666666667	376.180861957291\\
20.2333333333333	376.193680243011\\
20.25	376.206475014653\\
20.2666666666667	376.219246500042\\
20.2833333333333	376.231994925264\\
20.3	376.24472051469\\
20.3166666666667	376.257423491005\\
20.3333333333333	376.270104075234\\
20.35	376.282762486765\\
20.3666666666667	376.295398943381\\
20.3833333333333	376.308013661284\\
20.4	376.320606855125\\
20.4166666666667	376.333178738029\\
20.4333333333333	376.345729521625\\
20.45	376.358259416072\\
20.4666666666667	376.370768630089\\
20.4833333333333	376.383257370978\\
20.5	376.395725844655\\
20.5166666666667	376.408174255675\\
20.5333333333333	376.420602807263\\
20.55	376.43301170133\\
20.5666666666667	376.445401138512\\
20.5833333333333	376.457771318183\\
20.6	376.470122438489\\
20.6166666666667	376.482454696367\\
20.6333333333333	376.494768287568\\
20.65	376.507063406683\\
20.6666666666667	376.519340247161\\
20.6833333333333	376.531599001335\\
20.7	376.543839860433\\
20.7166666666667	376.556063014607\\
20.7333333333333	376.568268652943\\
20.75	376.580456963481\\
20.7666666666667	376.592628133228\\
20.7833333333333	376.604782348172\\
20.8	376.616919793294\\
20.8166666666667	376.629040652577\\
20.8333333333333	376.641145109014\\
20.85	376.653233344614\\
20.8666666666667	376.665305540401\\
20.8833333333333	376.677361876421\\
20.9	376.689402531736\\
20.9166666666667	376.701427684417\\
20.9333333333333	376.713437511538\\
20.95	376.725432189164\\
20.9666666666667	376.737411892336\\
20.9833333333333	376.749376795051\\
21	376.761327070243\\
21.0166666666667	376.773262889762\\
21.0333333333333	376.785184424339\\
21.05	376.797091843567\\
21.0666666666667	376.808985315862\\
21.0833333333333	376.820865008433\\
21.1	376.832731087251\\
21.1166666666667	376.844583717008\\
21.1333333333333	376.856423061084\\
21.15	376.868249281512\\
};
\addlegendentry{$T_a$ ANSYS}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	279.15\\
0.00166666666666667	279.15\\
0.00333333333333333	279.15\\
0.005	279.15\\
0.00666666666666667	279.15\\
0.00833333333333333	279.15\\
0.01	279.15\\
0.0116666666666667	279.15\\
0.0133333333333333	279.15\\
0.015	279.15\\
0.0166666666666667	279.15\\
0.0183333333333333	279.15\\
0.02	279.15\\
0.0216666666666667	279.15\\
0.0233333333333333	279.15\\
0.025	279.15\\
0.0266666666666667	279.15\\
0.0283333333333333	279.150000000001\\
0.03	279.150000000001\\
0.0316666666666667	279.150000000001\\
0.0333333333333333	279.150000000002\\
0.0416666666666667	279.150000000016\\
0.05	279.150000000069\\
0.0583333333333333	279.150000000228\\
0.0666666666666667	279.150000000656\\
0.075	279.150000001703\\
0.0833333333333333	279.15000000407\\
0.0916666666666667	279.150000009077\\
0.1	279.150000019051\\
0.108333333333333	279.150000037912\\
0.116666666666667	279.150000071972\\
0.125	279.150000131018\\
0.133333333333333	279.150000229723\\
0.141666666666667	279.150000389438\\
0.15	279.150000640402\\
0.158333333333333	279.150001024423\\
0.166666666666667	279.150001598047\\
0.175	279.150002436236\\
0.183333333333333	279.150003636565\\
0.191666666666667	279.150005323938\\
0.2	279.15000765578\\
0.208333333333333	279.150010827707\\
0.216666666666667	279.150015079599\\
0.225	279.150020702043\\
0.233333333333333	279.150028043069\\
0.241666666666667	279.150037515113\\
0.25	279.15004960213\\
0.258333333333333	279.150064866775\\
0.266666666666667	279.150083957566\\
0.275	279.150107615952\\
0.283333333333333	279.150136683201\\
0.291666666666667	279.150172107032\\
0.3	279.150214947914\\
0.308333333333333	279.150266384975\\
0.316666666666667	279.150327721447\\
0.325	279.150400389598\\
0.333333333333333	279.150485955115\\
0.341666666666667	279.150586120888\\
0.35	279.150702730168\\
0.358333333333333	279.150837769086\\
0.366666666666667	279.150993368508\\
0.375	279.15117180523\\
0.383333333333333	279.151375502506\\
0.391666666666667	279.15160702992\\
0.4	279.151869102623\\
0.408333333333333	279.152164579934\\
0.416666666666667	279.152496463352\\
0.433333333333333	279.153332044822\\
0.45	279.154367675098\\
0.466666666666667	279.155633485828\\
0.483333333333333	279.157161329039\\
0.5	279.158984587679\\
0.516666666666667	279.161137975098\\
0.533333333333333	279.163657327795\\
0.55	279.166579395283\\
0.566666666666667	279.169941630533\\
0.583333333333333	279.173781983952\\
0.6	279.178138703418\\
0.616666666666667	279.183050142457\\
0.633333333333333	279.188554578199\\
0.65	279.194690040267\\
0.666666666666667	279.201494152347\\
0.683333333333333	279.209003985108\\
0.7	279.217255923087\\
0.716666666666667	279.226285544305\\
0.733333333333333	279.236127512863\\
0.75	279.246815484258\\
0.766666666666667	279.25838202302\\
0.783333333333333	279.270858532204\\
0.8	279.284275194144\\
0.816666666666667	279.298660921852\\
0.833333333333333	279.314043320391\\
0.85	279.330448657527\\
0.866666666666667	279.347901842972\\
0.883333333333333	279.366426415488\\
0.9	279.386044537202\\
0.916666666666667	279.406776994424\\
0.933333333333333	279.428643204336\\
0.95	279.451661226932\\
0.966666666666667	279.475847781611\\
0.983333333333333	279.501218267874\\
1	279.527786789587\\
1.01666666666667	279.55556618235\\
1.03333333333333	279.584568043488\\
1.05	279.614802764264\\
1.06666666666667	279.64627956393\\
1.08333333333333	279.679006525253\\
1.1	279.712990630448\\
1.11666666666667	279.748237801493\\
1.13333333333333	279.784752934854\\
1.15	279.82253994155\\
1.16666666666667	279.861601785798\\
1.18333333333333	279.901940523656\\
1.2	279.943557341485\\
1.21666666666667	279.986452594073\\
1.23333333333333	280.030625842288\\
1.25	280.076075890156\\
1.26666666666667	280.122800821256\\
1.28333333333333	280.170798034354\\
1.3	280.220064278222\\
1.31666666666667	280.27059568556\\
1.33333333333333	280.322387805995\\
1.35	280.375435638111\\
1.36666666666667	280.429733660486\\
1.38333333333333	280.485275861711\\
1.4	280.54205576938\\
1.41666666666667	280.600066478049\\
1.43333333333333	280.659300676147\\
1.45	280.719750671863\\
1.46666666666667	280.781408417996\\
1.48333333333333	280.844265535794\\
1.5	280.908313337782\\
1.51666666666667	280.973542849611\\
1.53333333333333	281.039944830939\\
1.55	281.107509795357\\
1.56666666666667	281.176228029408\\
1.58333333333333	281.246089610687\\
1.6	281.317084425088\\
1.61666666666667	281.38920218319\\
1.63333333333333	281.462432435831\\
1.65	281.536764588884\\
1.66666666666667	281.612187915146\\
1.68333333333333	281.688691575195\\
1.7	281.766264620665\\
1.71666666666667	281.844896010255\\
1.73333333333333	281.924574620833\\
1.75	282.005289257995\\
1.76666666666667	282.087028666068\\
1.78333333333333	282.169781537553\\
1.8	282.253536522034\\
1.81666666666667	282.33828223458\\
1.83333333333333	282.424007263646\\
1.85	282.51070017852\\
1.86666666666667	282.598349536326\\
1.88333333333333	282.686943888603\\
1.9	282.776471787497\\
1.91666666666667	282.866921791575\\
1.93333333333333	282.958282471282\\
1.95	283.050542414072\\
1.96666666666667	283.143690229218\\
1.98333333333333	283.237714552328\\
2	283.332604049583\\
2.01666666666667	283.42834742171\\
2.03333333333333	283.524933407712\\
2.05	283.622350788362\\
2.06666666666667	283.72058838948\\
2.08333333333333	283.819635085005\\
2.1	283.919479799877\\
2.11666666666667	284.020111512735\\
2.13333333333333	284.121519258443\\
2.15	284.223692130462\\
2.16666666666667	284.326619283064\\
2.18333333333333	284.430289933414\\
2.2	284.534693363506\\
2.21666666666667	284.639818921985\\
2.23333333333333	284.745656025841\\
2.25	284.852194161869\\
2.26666666666667	284.95942288858\\
2.28333333333333	285.067331837068\\
2.3	285.17591071251\\
2.31666666666667	285.285149295359\\
2.33333333333333	285.395037442435\\
2.35	285.505565087955\\
2.36666666666667	285.616722244468\\
2.38333333333333	285.728499003728\\
2.4	285.840885537486\\
2.41666666666667	285.953872098219\\
2.43333333333333	286.067449019793\\
2.45	286.181606718053\\
2.46666666666667	286.296335691368\\
2.48333333333333	286.411626521098\\
2.5	286.527469872022\\
2.51666666666667	286.643856492696\\
2.53333333333333	286.760777215772\\
2.55	286.87822295825\\
2.56666666666667	286.996184721698\\
2.58333333333333	287.114653592412\\
2.6	287.233620741537\\
2.61666666666667	287.353077425138\\
2.63333333333333	287.473014984238\\
2.65	287.593424844805\\
2.66666666666667	287.714298517707\\
2.68333333333333	287.835627598624\\
2.7	287.957403767932\\
2.71666666666667	288.079618790541\\
2.73333333333333	288.202264515712\\
2.75	288.325332876833\\
2.76666666666667	288.448815891171\\
2.78333333333333	288.572705659592\\
2.8	288.696994366255\\
2.81666666666667	288.821674273534\\
2.83333333333333	288.946737737821\\
2.85	289.072177190047\\
2.86666666666667	289.197985143483\\
2.88333333333333	289.324154193071\\
2.9	289.450677014858\\
2.91666666666667	289.577546365469\\
2.93333333333333	289.704755081606\\
2.95	289.832296079542\\
2.96666666666667	289.960162354612\\
2.98333333333333	290.088346980694\\
3	290.21684310969\\
3.01666666666667	290.345643970984\\
3.03333333333333	290.474742870902\\
3.05	290.604133192163\\
3.06666666666667	290.733808393321\\
3.08333333333333	290.863762008202\\
3.1	290.993987645334\\
3.11666666666667	291.124478987379\\
3.13333333333333	291.255229790555\\
3.15	291.38623388406\\
3.16666666666667	291.517485169489\\
3.18333333333333	291.648977620257\\
3.2	291.780705281015\\
3.21666666666667	291.91266226707\\
3.23333333333333	292.044842763802\\
3.25	292.177241026086\\
3.26666666666667	292.309851377712\\
3.28333333333333	292.442668210807\\
3.3	292.575685985265\\
3.31666666666667	292.708899228168\\
3.33333333333333	292.842302533223\\
3.35	292.975890560194\\
3.36666666666667	293.10965803434\\
3.38333333333333	293.243599745856\\
3.4	293.377710549316\\
3.41666666666667	293.511985363129\\
3.43333333333333	293.646419168986\\
3.45	293.78100701132\\
3.46666666666667	293.915743996771\\
3.48333333333333	294.050625293648\\
3.5	294.185646131406\\
3.51666666666667	294.32080180012\\
3.53333333333333	294.456087649961\\
3.55	294.591499090688\\
3.56666666666667	294.727031591136\\
3.58333333333333	294.862680678705\\
3.6	294.998441938863\\
3.61666666666667	295.134311014647\\
3.63333333333333	295.27028360617\\
3.65	295.40635547013\\
3.66666666666667	295.542522419325\\
3.68333333333333	295.678780322172\\
3.7	295.815125102225\\
3.71666666666667	295.951552737708\\
3.73333333333333	296.088059261033\\
3.75	296.224640758342\\
3.76666666666667	296.361293369036\\
3.78333333333333	296.498013285312\\
3.8	296.634796751712\\
3.81666666666667	296.771640064657\\
3.83333333333333	296.908539571999\\
3.85	297.04549167257\\
3.86666666666667	297.182492815731\\
3.88333333333333	297.319539500929\\
3.9	297.45662827725\\
3.91666666666667	297.593755742979\\
3.93333333333333	297.73091854516\\
3.95	297.868113379161\\
3.96666666666667	298.005336988233\\
3.98333333333333	298.14258616308\\
4	298.279857741424\\
4.01666666666667	298.417148607578\\
4.03333333333333	298.554455692016\\
4.05	298.691775970941\\
4.06666666666667	298.829106465865\\
4.08333333333333	298.966444243185\\
4.1	299.103786413754\\
4.11666666666667	299.241130132464\\
4.13333333333333	299.378472597825\\
4.15	299.515811051546\\
4.16666666666667	299.653142778118\\
4.18333333333333	299.790465104396\\
4.2	299.927775399186\\
4.21666666666667	300.065071072831\\
4.23333333333333	300.202349576795\\
4.25	300.339608403261\\
4.26666666666667	300.476845084711\\
4.28333333333333	300.614057193526\\
4.3	300.751242341575\\
4.31666666666667	300.888398179811\\
4.33333333333333	301.025522397871\\
4.35	301.162612723669\\
4.36666666666667	301.299666922998\\
4.38333333333333	301.436682799134\\
4.4	301.573658192434\\
4.41666666666667	301.710590979943\\
4.43333333333333	301.847479075001\\
4.45	301.984320426847\\
4.46666666666667	302.121113020226\\
4.48333333333333	302.257854875006\\
4.5	302.394544045778\\
4.51666666666667	302.531178621477\\
4.53333333333333	302.66775672499\\
4.55	302.804276512774\\
4.56666666666667	302.940736174469\\
4.58333333333333	303.077133932518\\
4.6	303.213468041786\\
4.61666666666667	303.349736789176\\
4.63333333333333	303.48593849326\\
4.65	303.622071503896\\
4.66666666666667	303.758134201856\\
4.68333333333333	303.894124998455\\
4.7	304.03004233518\\
4.71666666666667	304.165884683322\\
4.73333333333333	304.30165054361\\
4.75	304.437338445846\\
4.76666666666667	304.572946948547\\
4.78333333333333	304.708474628253\\
4.8	304.84392011251\\
4.81666666666667	304.979282042271\\
4.83333333333333	305.114559086535\\
4.85	305.249749941692\\
4.86666666666667	305.38485333097\\
4.88333333333333	305.519868003958\\
4.9	305.654792736198\\
4.91666666666667	305.789626328809\\
4.93333333333333	305.924367608132\\
4.95	306.059015425388\\
4.96666666666667	306.193568656349\\
4.98333333333333	306.328026201008\\
5	306.462386983251\\
5.01666666666667	306.596649950537\\
5.03333333333333	306.730814073578\\
5.05	306.864878346019\\
5.06666666666667	306.998841784124\\
5.08333333333333	307.132703426463\\
5.1	307.266462333597\\
5.11666666666667	307.400117587777\\
5.13333333333333	307.533668292632\\
5.15	307.667113572868\\
5.16666666666667	307.80045257397\\
5.18333333333333	307.933684461902\\
5.2	308.066808422811\\
5.21666666666667	308.199823662738\\
5.23333333333333	308.332729407327\\
5.25	308.465524901536\\
5.26666666666667	308.598209409355\\
5.28333333333333	308.730782213526\\
5.3	308.863242615255\\
5.31666666666667	308.995589933946\\
5.33333333333333	309.127823506918\\
5.35	309.259942689136\\
5.36666666666667	309.391946852939\\
5.38333333333333	309.523835387775\\
5.4	309.655607699933\\
5.41666666666667	309.787263212278\\
5.43333333333333	309.918801363996\\
5.45	310.050221610329\\
5.46666666666667	310.181523422323\\
5.48333333333333	310.31270628657\\
5.5	310.443769704963\\
5.51666666666667	310.574713194437\\
5.53333333333333	310.705536286733\\
5.55	310.836238528145\\
5.56666666666667	310.966819479281\\
5.58333333333333	311.097278714825\\
5.6	311.227615823299\\
5.61666666666667	311.357830406827\\
5.63333333333333	311.487922080903\\
5.65	311.617890474165\\
5.66666666666667	311.747735228165\\
5.68333333333333	311.877455997146\\
5.7	312.00705244782\\
5.71666666666667	312.13652425915\\
5.73333333333333	312.26587112213\\
5.75	312.395092739575\\
5.76666666666667	312.524188825903\\
5.78333333333333	312.653159106924\\
5.8	312.782003319634\\
5.81666666666667	312.910721212001\\
5.83333333333333	313.039312542764\\
5.85	313.167777081221\\
5.86666666666667	313.296114607029\\
5.88333333333333	313.42432491\\
5.9	313.552407789899\\
5.91666666666667	313.680363056242\\
5.93333333333333	313.808190528102\\
5.95	313.935890033907\\
5.96666666666667	314.063461411247\\
5.98333333333333	314.190904506679\\
6	314.318219175537\\
6.01666666666667	314.44540528174\\
6.03333333333333	314.572462697602\\
6.05	314.699391303648\\
6.06666666666667	314.826190988429\\
6.08333333333333	314.952861648335\\
6.1	315.07940318742\\
6.11666666666667	315.205815517217\\
6.13333333333333	315.332098556562\\
6.15	315.458252231421\\
6.16666666666667	315.584276474714\\
6.18333333333333	315.710171226143\\
6.2	315.835936432024\\
6.21666666666667	315.961572045116\\
6.23333333333333	316.087078024456\\
6.25	316.212454335197\\
6.26666666666667	316.337700948439\\
6.28333333333333	316.462817841073\\
6.3	316.587804995622\\
6.31666666666667	316.712662400078\\
6.33333333333333	316.837390047751\\
6.35	316.961987937115\\
6.36666666666667	317.08645607165\\
6.38333333333333	317.210794459697\\
6.4	317.335003114306\\
6.41666666666667	317.459082053088\\
6.43333333333333	317.58303129807\\
6.45	317.706850875551\\
6.46666666666667	317.830540815956\\
6.48333333333333	317.954101153701\\
6.5	318.077531927045\\
6.51666666666667	318.200833177962\\
6.53333333333333	318.324004951995\\
6.55	318.447047298127\\
6.56666666666667	318.569960268646\\
6.58333333333333	318.692743919017\\
6.6	318.815398307743\\
6.61666666666667	318.937923496249\\
6.63333333333333	319.060319548744\\
6.65	319.182586532104\\
6.66666666666667	319.304724515747\\
6.68333333333333	319.426733571509\\
6.7	319.548613773527\\
6.71666666666667	319.670365198121\\
6.73333333333333	319.791987923678\\
6.75	319.913482030539\\
6.76666666666667	320.034847600882\\
6.78333333333333	320.156084718615\\
6.8	320.277193469262\\
6.81666666666667	320.398173939854\\
6.83333333333333	320.519026218824\\
6.85	320.639750395897\\
6.86666666666667	320.760346561983\\
6.88333333333333	320.880814809078\\
6.9	321.001155230155\\
6.91666666666667	321.121367919064\\
6.93333333333333	321.241452970431\\
6.95	321.361410479559\\
6.96666666666667	321.481240542327\\
6.98333333333333	321.600943255101\\
7	321.72051871463\\
7.01666666666667	321.839967017958\\
7.03333333333333	321.959288262333\\
7.05	322.078482545119\\
7.06666666666667	322.197549963706\\
7.08333333333333	322.316490615428\\
7.1	322.435304597478\\
7.11666666666667	322.553992006828\\
7.13333333333333	322.672552940148\\
7.15	322.790987493729\\
7.16666666666667	322.9092957634\\
7.18333333333333	323.027477844454\\
7.2	323.14553383157\\
7.21666666666667	323.263463818731\\
7.23333333333333	323.381267899151\\
7.25	323.498946165199\\
7.26666666666667	323.616498708316\\
7.28333333333333	323.733925618944\\
7.3	323.851226986451\\
7.31666666666667	323.968402899051\\
7.33333333333333	324.085453443732\\
7.35	324.202378706184\\
7.36666666666667	324.319178770723\\
7.38333333333333	324.435853720222\\
7.4	324.552403636038\\
7.41666666666667	324.668828597939\\
7.43333333333333	324.785128684039\\
7.45	324.901303970729\\
7.46666666666667	325.017354532603\\
7.48333333333333	325.133280442398\\
7.5	325.249081770922\\
7.51666666666667	325.364758586991\\
7.53333333333333	325.480310957359\\
7.55	325.59573894666\\
7.56666666666667	325.711042617333\\
7.58333333333333	325.826222029566\\
7.6	325.941277241224\\
7.61666666666667	326.05620830779\\
7.63333333333333	326.171015282294\\
7.65	326.285698215252\\
7.66666666666667	326.400257154598\\
7.68333333333333	326.514692145618\\
7.7	326.629003230881\\
7.71666666666667	326.743190450177\\
7.73333333333333	326.857253840442\\
7.75	326.971193435691\\
7.76666666666667	327.08500926695\\
7.78333333333333	327.198701362182\\
7.8	327.312269746213\\
7.81666666666667	327.425714440662\\
7.83333333333333	327.539035463861\\
7.85	327.652232830783\\
7.86666666666667	327.765306552961\\
7.88333333333333	327.878256638407\\
7.9	327.991083091536\\
7.91666666666667	328.103785913078\\
7.93333333333333	328.216365099997\\
7.95	328.328820645404\\
7.96666666666667	328.441152538471\\
7.98333333333333	328.55336076434\\
8	328.665445304033\\
8.01666666666667	328.777406103382\\
8.03333333333333	328.889243170577\\
8.05	329.000956470402\\
8.06666666666667	329.1125459647\\
8.08333333333333	329.224011611682\\
8.1	329.335353365401\\
8.11666666666667	329.446571175385\\
8.13333333333333	329.557664986386\\
8.15	329.668634738195\\
8.16666666666667	329.779480365504\\
8.18333333333333	329.890201797789\\
8.2	330.0007989592\\
8.21666666666667	330.111271768475\\
8.23333333333333	330.221620138536\\
8.25	330.331843976883\\
8.26666666666667	330.441943185449\\
8.28333333333333	330.551917660259\\
8.3	330.661767291361\\
8.31666666666667	330.771491962729\\
8.33333333333333	330.881091552171\\
8.35	330.990565931223\\
8.36666666666667	331.099914965054\\
8.38333333333333	331.209138512363\\
8.4	331.318236425285\\
8.41666666666667	331.427208549295\\
8.43333333333333	331.536054723123\\
8.45	331.644774778663\\
8.46666666666667	331.753368540899\\
8.48333333333333	331.861835827827\\
8.5	331.970176450387\\
8.51666666666667	332.078390212404\\
8.53333333333333	332.186476910535\\
8.55	332.294436334218\\
8.56666666666667	332.402268265643\\
8.58333333333333	332.509972479712\\
8.6	332.617548744029\\
8.61666666666667	332.724996818876\\
8.63333333333333	332.832316457217\\
8.65	332.939507404697\\
8.66666666666667	333.046569399655\\
8.68333333333333	333.153502173149\\
8.7	333.260305448984\\
8.71666666666667	333.366978943761\\
8.73333333333333	333.473522366926\\
8.75	333.579935420842\\
8.76666666666667	333.686217800865\\
8.78333333333333	333.792369195442\\
8.8	333.898389286218\\
8.81666666666667	334.004277748158\\
8.83333333333333	334.110034249689\\
8.85	334.21565845285\\
8.86666666666667	334.321150013468\\
8.88333333333333	334.426508581342\\
8.9	334.531733800448\\
8.91666666666667	334.636825309161\\
8.93333333333333	334.741782740493\\
8.95	334.846605722345\\
8.96666666666667	334.951293877782\\
8.98333333333333	335.055846825323\\
9	335.160264179243\\
9.01666666666667	335.264545549901\\
9.03333333333333	335.368690544073\\
9.05	335.472698765317\\
9.06666666666667	335.576569814339\\
9.08333333333333	335.680303289388\\
9.1	335.783898786655\\
9.11666666666667	335.887355900693\\
9.13333333333333	335.990674224855\\
9.15	336.093853351736\\
9.16666666666667	336.196892873638\\
9.18333333333333	336.299792383045\\
9.2	336.402551473105\\
9.21666666666667	336.505169738132\\
9.23333333333333	336.607646774102\\
9.25	336.709982179199\\
9.26666666666667	336.812175554331\\
9.28333333333333	336.914226503669\\
9.3	337.016134635187\\
9.31666666666667	337.117899561212\\
9.33333333333333	337.219520898982\\
9.35	337.320998271205\\
9.36666666666667	337.422331306622\\
9.38333333333333	337.523519640571\\
9.4	337.624562915555\\
9.41666666666667	337.725460781808\\
9.43333333333333	337.826212897858\\
9.45	337.926818931091\\
9.46666666666667	338.027278558308\\
9.48333333333333	338.127591466283\\
9.5	338.227757352305\\
9.51666666666667	338.327775924724\\
9.53333333333333	338.427646903486\\
9.55	338.527370020651\\
9.56666666666667	338.626945020913\\
9.58333333333333	338.726371662096\\
9.6	338.825649715642\\
9.61666666666667	338.924778967084\\
9.63333333333333	339.023759216498\\
9.65	339.122590278939\\
9.66666666666667	339.221271984855\\
9.68333333333333	339.319804180487\\
9.7	339.41818672824\\
9.71666666666667	339.516419507043\\
9.73333333333333	339.614502412676\\
9.75	339.712435358084\\
9.76666666666667	339.810218273667\\
9.78333333333333	339.90785110754\\
9.8	340.00533382578\\
9.81666666666667	340.102666412641\\
9.83333333333333	340.199848870748\\
9.85	340.296881221265\\
9.86666666666667	340.393763504043\\
9.88333333333333	340.490495777735\\
9.9	340.587078119894\\
9.91666666666667	340.683510627036\\
9.93333333333333	340.77979341469\\
9.95	340.875926617412\\
9.96666666666667	340.971910388776\\
9.98333333333333	341.067744901341\\
10	341.163430346594\\
10.0166666666667	341.258966968696\\
10.0333333333333	341.354354957727\\
10.05	341.449594565355\\
10.0666666666667	341.544686057395\\
10.0833333333333	341.639629719437\\
10.1	341.734425849357\\
10.1166666666667	341.829074757102\\
10.1333333333333	341.923576759746\\
10.15	342.01793217584\\
10.1666666666667	342.112141309401\\
10.1833333333333	342.20620444297\\
10.2	342.300121818838\\
10.2166666666667	342.393893620422\\
10.2333333333333	342.487519951774\\
10.25	342.581000816035\\
10.2666666666667	342.674336093802\\
10.2833333333333	342.767525522408\\
10.3	342.860568677048\\
10.3166666666667	342.953464954586\\
10.3333333333333	343.046213560718\\
10.35	343.138813500956\\
10.3666666666667	343.231263575712\\
10.3833333333333	343.323562379568\\
10.4	343.415708304621\\
10.4166666666667	343.507699545863\\
10.4333333333333	343.59953411761\\
10.45	343.691209860686\\
10.4666666666667	343.782724461239\\
10.4833333333333	343.8740754688\\
10.5	343.965260315799\\
10.5166666666667	344.056276338026\\
10.5333333333333	344.147120795551\\
10.55	344.237790893656\\
10.5666666666667	344.328283803413\\
10.5833333333333	344.418596681562\\
10.6	344.508726689439\\
10.6166666666667	344.598671010733\\
10.6333333333333	344.688426867913\\
10.65	344.777991537227\\
10.6666666666667	344.867362362181\\
10.6833333333333	344.956536765497\\
10.7	345.045512259527\\
10.7166666666667	345.134286455161\\
10.7333333333333	345.222857069285\\
10.75	345.311221930831\\
10.7666666666667	345.399378985532\\
10.7833333333333	345.487326299435\\
10.8	345.575062061291\\
10.8166666666667	345.662584583905\\
10.8333333333333	345.749892304546\\
10.85	345.836983784514\\
10.8666666666667	345.92385770795\\
10.8833333333333	346.01051288\\
10.9	346.096948224396\\
10.9166666666667	346.183162780535\\
10.9333333333333	346.269155694121\\
10.95	346.354926232871\\
10.9666666666667	346.440473760926\\
10.9833333333333	346.525797743369\\
11	346.610897741651\\
11.0166666666667	346.695773408955\\
11.0333333333333	346.780424485522\\
11.05	346.864850793968\\
11.0666666666667	346.94905223459\\
11.0833333333333	347.033028780696\\
11.1	347.116780473978\\
11.1166666666667	347.200307419932\\
11.1333333333333	347.283609783355\\
11.15	347.36668778392\\
11.1666666666667	347.449541691854\\
11.1833333333333	347.532171823704\\
11.2	347.614578538217\\
11.2166666666667	347.696762232328\\
11.2333333333333	347.778723337241\\
11.25	347.860462314634\\
11.2666666666667	347.941979652947\\
11.2833333333333	348.023275863777\\
11.3	348.104351478372\\
11.3166666666667	348.185207044208\\
11.3333333333333	348.265843121666\\
11.35	348.346260280804\\
11.3666666666667	348.426459098232\\
11.3833333333333	348.506440130077\\
11.4	348.586203986135\\
11.4166666666667	348.665751241848\\
11.4333333333333	348.745082469332\\
11.45	348.824198234207\\
11.4666666666667	348.903099092824\\
11.4833333333333	348.981785589872\\
11.5	349.060258256211\\
11.5166666666667	349.138517606864\\
11.5333333333333	349.216564139376\\
11.55	349.294398332347\\
11.5666666666667	349.372020644152\\
11.5833333333333	349.449431511855\\
11.6	349.526631350312\\
11.6166666666667	349.603620551472\\
11.6333333333333	349.680399483859\\
11.65	349.756968492238\\
11.6666666666667	349.833327897425\\
11.6833333333333	349.909477899707\\
11.7	349.985418884256\\
11.7166666666667	350.061151091335\\
11.7333333333333	350.136674742313\\
11.75	350.211990038475\\
11.7666666666667	350.287097160559\\
11.7833333333333	350.36199626882\\
11.8	350.436687498614\\
11.8166666666667	350.511170976511\\
11.8333333333333	350.585446804034\\
11.85	350.659515065466\\
11.8666666666667	350.733375828677\\
11.8833333333333	350.807029146049\\
11.9	350.880475055493\\
11.9166666666667	350.953713581493\\
11.9333333333333	351.026744736191\\
11.95	351.099568520463\\
11.9666666666667	351.172184925005\\
11.9833333333333	351.244593931408\\
12	351.31679506899\\
12.0166666666667	351.388788797017\\
12.0333333333333	351.460575046283\\
12.05	351.53215375517\\
12.0666666666667	351.603524866028\\
12.0833333333333	351.674688322831\\
12.1	351.745644069999\\
12.1166666666667	351.816392052018\\
12.1333333333333	351.886932213551\\
12.15	351.957264499825\\
12.1666666666667	352.027388857158\\
12.1833333333333	352.09730523355\\
12.2	352.167013579283\\
12.2166666666667	352.236513847533\\
12.2333333333333	352.305805994938\\
12.25	352.37488998216\\
12.2666666666667	352.443763700832\\
12.2833333333333	352.512429325415\\
12.3	352.580886750535\\
12.3166666666667	352.649135905368\\
12.3333333333333	352.717176747586\\
12.35	352.785009256281\\
12.3666666666667	352.852633426668\\
12.3833333333333	352.920049266643\\
12.4	352.987256794737\\
12.4166666666667	353.054256038918\\
12.4333333333333	353.121047035982\\
12.45	353.187629831263\\
12.4666666666667	353.254004478535\\
12.4833333333333	353.320171040006\\
12.5	353.386129586329\\
12.5166666666667	353.451880196567\\
12.5333333333333	353.517422958693\\
12.55	353.582757969316\\
12.5666666666667	353.647885333776\\
12.5833333333333	353.71280516621\\
12.6	353.777517589603\\
12.6166666666667	353.842022735816\\
12.6333333333333	353.906320745606\\
12.65	353.970411740374\\
12.6666666666667	354.034295879461\\
12.6833333333333	354.097973339729\\
12.7	354.16144430177\\
12.7166666666667	354.224708952936\\
12.7333333333333	354.287767488508\\
12.75	354.350620112121\\
12.7666666666667	354.413267035899\\
12.7833333333333	354.475708480461\\
12.8	354.537944674873\\
12.8166666666667	354.599975856574\\
12.8333333333333	354.661802271293\\
12.85	354.723424172954\\
12.8666666666667	354.784831761111\\
12.8833333333333	354.846035712307\\
12.9	354.907036076308\\
12.9166666666667	354.967832972422\\
12.9333333333333	355.028426591573\\
12.95	355.088817180096\\
12.9666666666667	355.149005023623\\
12.9833333333333	355.208990434931\\
13	355.268773745702\\
13.0166666666667	355.328355301209\\
13.0333333333333	355.387735456966\\
13.05	355.446914576643\\
13.0666666666667	355.505893030769\\
13.0833333333333	355.564671195912\\
13.1	355.623249454164\\
13.1166666666667	355.6816281928\\
13.1333333333333	355.739807804053\\
13.15	355.797788684954\\
13.1666666666667	355.855571237211\\
13.1833333333333	355.91315586712\\
13.2	355.970542985484\\
13.2166666666667	356.027733007545\\
13.2333333333333	356.084726352913\\
13.25	356.141523445503\\
13.2666666666667	356.198124713467\\
13.2833333333333	356.254530589128\\
13.3	356.310741508903\\
13.3166666666667	356.366757913238\\
13.3333333333333	356.422580246524\\
13.35	356.478208957025\\
13.3666666666667	356.533644496794\\
13.3833333333333	356.588887321601\\
13.4	356.643937890845\\
13.4166666666667	356.698796667472\\
13.4333333333333	356.753464117887\\
13.45	356.807940711869\\
13.4666666666667	356.862226922482\\
13.4833333333333	356.916323225983\\
13.5	356.970230101736\\
13.5166666666667	357.023948032119\\
13.5333333333333	357.077477502436\\
13.55	357.130819000824\\
13.5666666666667	357.183973018165\\
13.5833333333333	357.236940047999\\
13.6	357.289720586428\\
13.6166666666667	357.342315132035\\
13.6333333333333	357.394724185792\\
13.65	357.446948250974\\
13.6666666666667	357.498987833076\\
13.6833333333333	357.550843439728\\
13.7	357.602515580623\\
13.7166666666667	357.654004767427\\
13.7333333333333	357.705311513699\\
13.75	357.756436334805\\
13.7666666666667	357.807379747841\\
13.7833333333333	357.858142271554\\
13.8	357.908724426257\\
13.8166666666667	357.959126733759\\
13.8333333333333	358.009349717287\\
13.85	358.059393901411\\
13.8666666666667	358.109259811977\\
13.8833333333333	358.158947976032\\
13.9	358.208458921753\\
13.9166666666667	358.257793178381\\
13.9333333333333	358.306951276145\\
13.95	358.355933746202\\
13.9666666666667	358.404741120569\\
13.9833333333333	358.45337393206\\
14	358.501832714222\\
14.0166666666667	358.55011800127\\
14.0333333333333	358.598230328034\\
14.05	358.646170229897\\
14.0666666666667	358.693938242733\\
14.0833333333333	358.741534902859\\
14.1	358.788960746976\\
14.1166666666667	358.836216312113\\
14.1333333333333	358.883302135581\\
14.15	358.930218754913\\
14.1666666666667	358.97696670782\\
14.1833333333333	359.02354653214\\
14.2	359.069958765785\\
14.2166666666667	359.1162039467\\
14.2333333333333	359.162282612814\\
14.25	359.208195301995\\
14.2666666666667	359.25394255201\\
14.2833333333333	359.299524900473\\
14.3	359.344942884811\\
14.3166666666667	359.390197042217\\
14.3333333333333	359.435287909612\\
14.35	359.480216023604\\
14.3666666666667	359.52498192045\\
14.3833333333333	359.569586136021\\
14.4	359.614029205761\\
14.4166666666667	359.658311664656\\
14.4333333333333	359.702434047196\\
14.45	359.746396887345\\
14.4666666666667	359.790200718517\\
14.4833333333333	359.833846073537\\
14.5	359.877333484608\\
14.5166666666667	359.920663483278\\
14.5333333333333	359.963836600415\\
14.55	360.006853366173\\
14.5666666666667	360.049714309964\\
14.5833333333333	360.092419960432\\
14.6	360.13497084542\\
14.6166666666667	360.177367491951\\
14.6333333333333	360.219610426197\\
14.65	360.261700173461\\
14.6666666666667	360.303637258146\\
14.6833333333333	360.34542220374\\
14.7	360.387055532794\\
14.7166666666667	360.428537766897\\
14.7333333333333	360.469869426659\\
14.75	360.511051031686\\
14.7666666666667	360.552083100565\\
14.7833333333333	360.59296615084\\
14.8	360.633700698994\\
14.8166666666667	360.674287260432\\
14.8333333333333	360.714726349466\\
14.85	360.75501847929\\
14.8666666666667	360.795164161972\\
14.8833333333333	360.83516390844\\
14.9	360.875018228461\\
14.9166666666667	360.914727630629\\
14.9333333333333	360.954292622348\\
14.95	360.993713709821\\
14.9666666666667	361.032991398032\\
14.9833333333333	361.072126190737\\
15	361.11111859045\\
15.0166666666667	361.14996909843\\
15.0333333333333	361.188678214672\\
15.05	361.227246437893\\
15.0666666666667	361.265674265525\\
15.0833333333333	361.303962193702\\
15.1	361.342110717253\\
15.1166666666667	361.380120329689\\
15.1333333333333	361.417991523199\\
15.15	361.455724788634\\
15.1666666666667	361.493320615508\\
15.1833333333333	361.530779491983\\
15.2	361.568101904862\\
15.2166666666667	361.605288339585\\
15.2333333333333	361.642339280219\\
15.25	361.679255209454\\
15.2666666666667	361.716036608598\\
15.2833333333333	361.752683957584\\
15.3	361.78919773495\\
15.3166666666667	361.825578417824\\
15.3333333333333	361.861826481922\\
15.35	361.897942401543\\
15.3666666666667	361.933926649571\\
15.3833333333333	361.969779697468\\
15.4	362.005502015274\\
15.4166666666667	362.0410940716\\
15.4333333333333	362.076556333622\\
15.45	362.111889267077\\
15.4666666666667	362.147093336262\\
15.4833333333333	362.182169004029\\
15.5	362.217116731782\\
15.5166666666667	362.251936979476\\
15.5333333333333	362.286630205618\\
15.55	362.321196867259\\
15.5666666666667	362.355637419998\\
15.5833333333333	362.38995231798\\
15.6	362.424142013893\\
15.6166666666667	362.458206958969\\
15.6333333333333	362.492147602978\\
15.65	362.525964394235\\
15.6666666666667	362.55965777959\\
15.6833333333333	362.593228204432\\
15.7	362.626676112688\\
15.7166666666667	362.660001946825\\
15.7333333333333	362.693206147849\\
15.75	362.7262891553\\
15.7666666666667	362.759251407262\\
15.7833333333333	362.792093340352\\
15.8	362.82481538973\\
15.8166666666667	362.857417989092\\
15.8333333333333	362.889901570677\\
15.85	362.922266565263\\
15.8666666666667	362.95451340217\\
15.8833333333333	362.986642509262\\
15.9	363.018654312947\\
15.9166666666667	363.050549238179\\
15.9333333333333	363.082327708459\\
15.95	363.113990145835\\
15.9666666666667	363.145536970907\\
15.9833333333333	363.176968602824\\
16	363.208285459292\\
16.0166666666667	363.23948795657\\
16.0333333333333	363.270576509479\\
16.05	363.301551531398\\
16.0666666666667	363.332413434272\\
16.0833333333333	363.36316262861\\
16.1	363.393799523492\\
16.1166666666667	363.424324526568\\
16.1333333333333	363.454738044065\\
16.15	363.485040480784\\
16.1666666666667	363.515232240106\\
16.1833333333333	363.545313723994\\
16.2	363.575285332995\\
16.2166666666667	363.605147466243\\
16.2333333333333	363.634900521465\\
16.25	363.664544894979\\
16.2666666666667	363.694080981699\\
16.2833333333333	363.723509175143\\
16.3	363.752829867429\\
16.3166666666667	363.782043449283\\
16.3333333333333	363.811150310037\\
16.35	363.840150837639\\
16.3666666666667	363.869045418647\\
16.3833333333333	363.897834438241\\
16.4	363.926518280221\\
16.4166666666667	363.955097327016\\
16.4333333333333	363.983571959682\\
16.45	364.011942557914\\
16.4666666666667	364.04020950005\\
16.4833333333333	364.068373163072\\
16.5	364.096433922609\\
16.5166666666667	364.124392152938\\
16.5333333333333	364.152248226983\\
16.55	364.180002516323\\
16.5666666666667	364.207655391197\\
16.5833333333333	364.235207220502\\
16.6	364.262658371807\\
16.6166666666667	364.290009211346\\
16.6333333333333	364.317260104034\\
16.65	364.344411413462\\
16.6666666666667	364.371463501905\\
16.6833333333333	364.398416730328\\
16.7	364.425271458388\\
16.7166666666667	364.452028044438\\
16.7333333333333	364.47868684553\\
16.75	364.505248217424\\
16.7666666666667	364.531712514586\\
16.7833333333333	364.558080090194\\
16.8	364.584351296149\\
16.8166666666667	364.610526483077\\
16.8333333333333	364.636606000325\\
16.85	364.662590195967\\
16.8666666666667	364.68847941681\\
16.8833333333333	364.714274008394\\
16.9	364.739974314999\\
16.9166666666667	364.765580679649\\
16.9333333333333	364.791093444118\\
16.95	364.816512948932\\
16.9666666666667	364.841839533379\\
16.9833333333333	364.867073535505\\
17	364.892215292125\\
17.0166666666667	364.917265138826\\
17.0333333333333	364.94222340997\\
17.05	364.967090438697\\
17.0666666666667	364.991866556934\\
17.0833333333333	365.016552095397\\
17.1	365.041147383598\\
17.1166666666667	365.065652749848\\
17.1333333333333	365.090068521257\\
17.15	365.114395023741\\
17.1666666666667	365.138632582018\\
17.1833333333333	365.16278151962\\
17.2	365.186842158894\\
17.2166666666667	365.210814821009\\
17.2333333333333	365.234699825955\\
17.25	365.258497492555\\
17.2666666666667	365.282208138466\\
17.2833333333333	365.305832080181\\
17.3	365.329369633038\\
17.3166666666667	365.352821111218\\
17.3333333333333	365.376186827755\\
17.35	365.399467094538\\
17.3666666666667	365.422662222314\\
17.3833333333333	365.445772520696\\
17.4	365.468798298163\\
17.4166666666667	365.491739862064\\
17.4333333333333	365.514597518627\\
17.45	365.537371572958\\
17.4666666666667	365.560062329047\\
17.4833333333333	365.582670089771\\
17.5	365.605195156902\\
17.5166666666667	365.627637831104\\
17.5333333333333	365.649998411953\\
17.55	365.672277197936\\
17.5666666666667	365.694474486443\\
17.5833333333333	365.716590573773\\
17.6	365.738625755134\\
17.6166666666667	365.760580324654\\
17.6333333333333	365.782454575384\\
17.65	365.804248799304\\
17.6666666666667	365.825963287323\\
17.6833333333333	365.84759832929\\
17.7	365.869154213992\\
17.7166666666667	365.890631229163\\
17.7333333333333	365.912029661481\\
17.75	365.933349796581\\
17.7666666666667	365.95459191905\\
17.7833333333333	365.975756312438\\
17.8	365.996843259257\\
17.8166666666667	366.017853040987\\
17.8333333333333	366.038785938079\\
17.85	366.05964222996\\
17.8666666666667	366.080422195038\\
17.8833333333333	366.101126187213\\
17.9	366.121754442637\\
17.9166666666667	366.142307225382\\
17.9333333333333	366.16278480457\\
17.95	366.183187450765\\
17.9666666666667	366.203515434514\\
17.9833333333333	366.223769025773\\
18	366.243948493688\\
18.0166666666667	366.264054106508\\
18.0333333333333	366.284086131563\\
18.05	366.304044835261\\
18.0666666666667	366.323930483087\\
18.0833333333333	366.343743339608\\
18.1	366.363483668482\\
18.1166666666667	366.383151732456\\
18.1333333333333	366.402747793371\\
18.15	366.422272112168\\
18.1666666666667	366.441724948923\\
18.1833333333333	366.46110656278\\
18.2	366.480417211974\\
18.2166666666667	366.49965715384\\
18.2333333333333	366.518826644814\\
18.25	366.537925940441\\
18.2666666666667	366.556955295371\\
18.2833333333333	366.575914963359\\
18.3	366.594805197272\\
18.3166666666667	366.613626249081\\
18.3333333333333	366.632378369871\\
18.35	366.651061809836\\
18.3666666666667	366.669676818284\\
18.3833333333333	366.688223643634\\
18.4	366.70670253342\\
18.4166666666667	366.725113734292\\
18.4333333333333	366.743457492017\\
18.45	366.761734051483\\
18.4666666666667	366.779943656698\\
18.4833333333333	366.798086550794\\
18.5	366.816162976031\\
18.5166666666667	366.83417317381\\
18.5333333333333	366.852117384651\\
18.55	366.869995848206\\
18.5666666666667	366.887808803256\\
18.5833333333333	366.905556487726\\
18.6	366.92323913868\\
18.6166666666667	366.940856992329\\
18.6333333333333	366.95841028403\\
18.65	366.975899248288\\
18.6666666666667	366.993324118763\\
18.6833333333333	367.01068512827\\
18.7	367.02798250878\\
18.7166666666667	367.045216491429\\
18.7333333333333	367.062387306517\\
18.75	367.079495183518\\
18.7666666666667	367.096540351074\\
18.7833333333333	367.113523037013\\
18.8	367.130443468312\\
18.8166666666667	367.147301871126\\
18.8333333333333	367.164098470788\\
18.85	367.180833491816\\
18.8666666666667	367.197507157917\\
18.8833333333333	367.214119691984\\
18.9	367.230671316108\\
18.9166666666667	367.247162251573\\
18.9333333333333	367.26359271886\\
18.95	367.279962937656\\
18.9666666666667	367.296273126847\\
18.9833333333333	367.312523504532\\
19	367.328714288016\\
19.0166666666667	367.344845693819\\
19.0333333333333	367.360917937678\\
19.05	367.376931234547\\
19.0666666666667	367.392885798621\\
19.0833333333333	367.408781843308\\
19.1	367.424619581235\\
19.1166666666667	367.440399224258\\
19.1333333333333	367.456120983463\\
19.15	367.471785069171\\
19.1666666666667	367.487391690943\\
19.1833333333333	367.50294105758\\
19.2	367.518433377129\\
19.2166666666667	367.533868856883\\
19.2333333333333	367.549247703384\\
19.25	367.564570122431\\
19.2666666666667	367.579836319073\\
19.2833333333333	367.59504649762\\
19.3	367.610200861641\\
19.3166666666667	367.625299613966\\
19.3333333333333	367.640342956696\\
19.35	367.655331091195\\
19.3666666666667	367.670264218102\\
19.3833333333333	367.685142537329\\
19.4	367.699966248066\\
19.4166666666667	367.714735548779\\
19.4333333333333	367.729450637219\\
19.45	367.744111710417\\
19.4666666666667	367.758718964695\\
19.4833333333333	367.773272595662\\
19.5	367.78777279822\\
19.5166666666667	367.802219766567\\
19.5333333333333	367.816613694196\\
19.55	367.8309547739\\
19.5666666666667	367.845243197776\\
19.5833333333333	367.859479157224\\
19.6	367.87366284295\\
19.6166666666667	367.88779444497\\
19.6333333333333	367.901874152615\\
19.65	367.915902154529\\
19.6666666666667	367.929878638675\\
19.6833333333333	367.943803792333\\
19.7	367.957677802109\\
19.7166666666667	367.97150085393\\
19.7333333333333	367.985273133054\\
19.75	367.998994824066\\
19.7666666666667	368.012666110885\\
19.7833333333333	368.026287176764\\
19.8	368.039858204292\\
19.8166666666667	368.0533793754\\
19.8333333333333	368.066850871359\\
19.85	368.080272872783\\
19.8666666666667	368.093645559636\\
19.8833333333333	368.106969111229\\
19.9	368.120243706223\\
19.9166666666667	368.133469522635\\
19.9333333333333	368.146646737837\\
19.95	368.15977552856\\
19.9666666666667	368.172856070895\\
19.9833333333333	368.185888540297\\
20	368.198873111585\\
20.0166666666667	368.211809958947\\
20.0333333333333	368.22469925594\\
20.05	368.237541175494\\
20.0666666666667	368.250335889914\\
20.0833333333333	368.263083570879\\
20.1	368.275784389451\\
20.1166666666667	368.288438516071\\
20.1333333333333	368.301046120564\\
20.15	368.313607372141\\
20.1666666666667	368.3261224394\\
20.1833333333333	368.338591490332\\
20.2	368.351014692316\\
20.2166666666667	368.363392212129\\
20.2333333333333	368.375724215946\\
20.25	368.388010869338\\
20.2666666666667	368.400252337278\\
20.2833333333333	368.412448784145\\
20.3	368.42460037372\\
20.3166666666667	368.436707269194\\
};
\addlegendentry{$T_a$ ANSYS evaporation}

\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	279.15\\
0.0166666666666667	279.15\\
0.0333333333333333	279.15\\
0.05	279.15\\
0.0666666666666667	279.15\\
0.0833333333333333	279.15\\
0.1	279.15\\
0.116666666666667	279.15\\
0.133333333333333	279.15\\
0.15	279.15\\
0.166666666666667	279.15\\
0.183333333333333	279.15\\
0.2	279.15\\
0.216666666666667	279.15\\
0.233333333333333	279.15\\
0.25	279.15\\
0.266666666666667	279.15000000049\\
0.283333333333333	279.150000004551\\
0.3	279.150000024026\\
0.316666666666667	279.150000093356\\
0.333333333333333	279.150000295642\\
0.35	279.150000805868\\
0.366666666666667	279.150001955778\\
0.383333333333333	279.150004323697\\
0.4	279.150008850751\\
0.416666666666667	279.150016982721\\
0.433333333333333	279.15003083455\\
0.45	279.150053372475\\
0.466666666666667	279.150088607207\\
0.483333333333333	279.15014179061\\
0.5	279.150219607946\\
0.516666666666667	279.150330357995\\
0.533333333333333	279.150484114066\\
0.55	279.15069286001\\
0.566666666666667	279.150970596665\\
0.583333333333333	279.151333415623\\
0.6	279.151799538637\\
0.616666666666667	279.152389322354\\
0.633333333333333	279.153125229261\\
0.65	279.154031766762\\
0.666666666666667	279.155135397081\\
0.683333333333333	279.156464421311\\
0.7	279.1580488413\\
0.716666666666667	279.159920203258\\
0.733333333333333	279.162111427049\\
0.75	279.164656625006\\
0.766666666666667	279.167590913948\\
0.783333333333333	279.170950223788\\
0.8	279.174771105816\\
0.816666666666667	279.17909054337\\
0.833333333333333	279.183945767256\\
0.85	279.189374077887\\
0.866666666666667	279.195412675785\\
0.883333333333333	279.202098501703\\
0.9	279.209468087361\\
0.916666666666667	279.217557417456\\
0.933333333333333	279.226401803397\\
0.95	279.23603576895\\
0.966666666666667	279.246492947821\\
0.983333333333333	279.257805993014\\
1	279.270006497691\\
1.01666666666667	279.283124927131\\
1.03333333333333	279.297190561314\\
1.05	279.312231447593\\
1.06666666666667	279.328274362848\\
1.08333333333333	279.345344784509\\
1.1	279.363466869824\\
1.11666666666667	279.3826634427\\
1.13333333333333	279.402955987501\\
1.15	279.424364649168\\
1.16666666666667	279.446908239047\\
1.18333333333333	279.470604245839\\
1.2	279.495468851119\\
1.21666666666667	279.521516948877\\
1.23333333333333	279.548762168592\\
1.25	279.577216901364\\
1.26666666666667	279.606892328664\\
1.28333333333333	279.637798453307\\
1.3	279.669944132249\\
1.31666666666667	279.7033371109\\
1.33333333333333	279.737984058607\\
1.35	279.773890605034\\
1.36666666666667	279.811061377189\\
1.38333333333333	279.849500036844\\
1.4	279.889209318161\\
1.41666666666667	279.930191065321\\
1.43333333333333	279.972446269998\\
1.45	280.015975108533\\
1.46666666666667	280.060776978675\\
1.48333333333333	280.106850535776\\
1.5	280.154193728359\\
1.51666666666667	280.202803832951\\
1.53333333333333	280.252677488142\\
1.55	280.303810727778\\
1.56666666666667	280.356199013276\\
1.58333333333333	280.409837264996\\
1.6	280.46471989265\\
1.61666666666667	280.520840824736\\
1.63333333333333	280.578193536961\\
1.65	280.636771079667\\
1.66666666666667	280.696566104241\\
1.68333333333333	280.757570888519\\
1.7	280.819777361184\\
1.71666666666667	280.883177125175\\
1.73333333333333	280.947761480114\\
1.75	281.013521443766\\
1.76666666666667	281.080447772559\\
1.78333333333333	281.148530981171\\
1.8	281.21776136122\\
1.81666666666667	281.28812899907\\
1.83333333333333	281.359623792781\\
1.85	281.432235468229\\
1.86666666666667	281.505953594427\\
1.88333333333333	281.580767598067\\
1.9	281.656666777306\\
1.91666666666667	281.733640314845\\
1.93333333333333	281.811677290299\\
1.95	281.890766691918\\
1.96666666666667	281.970897427648\\
1.98333333333333	282.052058335602\\
2	282.134238193935\\
2.01666666666667	282.217425730159\\
2.03333333333333	282.30160962994\\
2.05	282.386778545373\\
2.06666666666667	282.472921102785\\
2.08333333333333	282.560025910079\\
2.1	282.648081563644\\
2.11666666666667	282.737076654857\\
2.13333333333333	282.826999776188\\
2.15	282.917839526949\\
2.16666666666667	283.009584518684\\
2.18333333333333	283.102223380243\\
2.2	283.195744762537\\
2.21666666666667	283.290137343007\\
2.23333333333333	283.385389829821\\
2.25	283.481490965804\\
2.26666666666667	283.578429532132\\
2.28333333333333	283.676194351807\\
2.3	283.774774292894\\
2.31666666666667	283.874158271578\\
2.33333333333333	283.974335255017\\
2.35	284.075294264025\\
2.36666666666667	284.177024375586\\
2.38333333333333	284.279514725207\\
2.4	284.382754509122\\
2.41666666666667	284.486732986362\\
2.43333333333333	284.591439480685\\
2.45	284.696863382389\\
2.46666666666667	284.802994149993\\
2.48333333333333	284.909821311835\\
2.5	285.017334467533\\
2.51666666666667	285.125523289358\\
2.53333333333333	285.234377523519\\
2.55	285.343886991349\\
2.56666666666667	285.454041590406\\
2.58333333333333	285.564831295492\\
2.6	285.676246159598\\
2.61666666666667	285.788276314766\\
2.63333333333333	285.900911972883\\
2.65	286.01414342641\\
2.66666666666667	286.127961049032\\
2.68333333333333	286.242355296262\\
2.7	286.357316705953\\
2.71666666666667	286.472835898811\\
2.73333333333333	286.588903578776\\
2.75	286.705510533396\\
2.76666666666667	286.822647634135\\
2.78333333333333	286.940305836631\\
2.8	287.058476180903\\
2.81666666666667	287.177149791513\\
2.83333333333333	287.296317877679\\
2.85	287.41597173335\\
2.86666666666667	287.53610273723\\
2.88333333333333	287.656702352768\\
2.9	287.777762128107\\
2.91666666666667	287.899273695994\\
2.93333333333333	288.021228773656\\
2.95	288.14361916264\\
2.96666666666667	288.266436748604\\
2.98333333333333	288.389673501141\\
3	288.513321473482\\
3.01666666666667	288.637372802225\\
3.03333333333333	288.761819707028\\
3.05	288.886654490276\\
3.06666666666667	289.01186953672\\
3.08333333333333	289.137457313099\\
3.1	289.263410367734\\
3.11666666666667	289.389721330111\\
3.13333333333333	289.516382910438\\
3.15	289.643387899185\\
3.16666666666667	289.770729166617\\
3.18333333333333	289.898399662301\\
3.2	290.026392414607\\
3.21666666666667	290.154700530193\\
3.23333333333333	290.283317193485\\
3.25	290.412235666138\\
3.26666666666667	290.541449286498\\
3.28333333333333	290.670951469049\\
3.3	290.800735703827\\
3.31666666666667	290.930795555948\\
3.33333333333333	291.061124664953\\
3.35	291.191716744263\\
3.36666666666667	291.322565580612\\
3.38333333333333	291.453665033465\\
3.4	291.585009034439\\
3.41666666666667	291.716591586728\\
3.43333333333333	291.848406764523\\
3.45	291.980448712426\\
3.46666666666667	292.112711644879\\
3.48333333333333	292.245189845582\\
3.5	292.377877666914\\
3.51666666666667	292.510769529364\\
3.53333333333333	292.643859920957\\
3.55	292.777143396679\\
3.56666666666667	292.910614577918\\
3.58333333333333	293.044268151897\\
3.6	293.178098871115\\
3.61666666666667	293.312101552789\\
3.63333333333333	293.446271078303\\
3.65	293.580602392662\\
3.66666666666667	293.715090503944\\
3.68333333333333	293.84973048271\\
3.7	293.984517461624\\
3.71666666666667	294.119446634769\\
3.73333333333333	294.254513257174\\
3.75	294.389712644289\\
3.76666666666667	294.525040171469\\
3.78333333333333	294.660491273462\\
3.8	294.796061443899\\
3.81666666666667	294.931746234793\\
3.83333333333333	295.067541256033\\
3.85	295.203442174893\\
3.86666666666667	295.339444715541\\
3.88333333333333	295.475544658546\\
3.9	295.611737840399\\
3.91666666666667	295.748020153027\\
3.93333333333333	295.884387543324\\
3.95	296.020836012668\\
3.96666666666667	296.15736161646\\
3.98333333333333	296.29396046365\\
4	296.430628716275\\
4.01666666666667	296.567362589002\\
4.03333333333333	296.704158348664\\
4.05	296.841012313809\\
4.06666666666667	296.977920854246\\
4.08333333333333	297.114880390592\\
4.1	297.251887393828\\
4.11666666666667	297.388938384853\\
4.13333333333333	297.526029933942\\
4.15	297.663158660586\\
4.16666666666667	297.80032123278\\
4.18333333333333	297.937514366675\\
4.2	298.074734826143\\
4.21666666666667	298.211979422344\\
4.23333333333333	298.349245013294\\
4.25	298.486528503431\\
4.26666666666667	298.623826843192\\
4.28333333333333	298.76113702858\\
4.3	298.898456100741\\
4.31666666666667	299.035781145543\\
4.33333333333333	299.173109293143\\
4.35	299.310437717578\\
4.36666666666667	299.447763636334\\
4.38333333333333	299.585084309934\\
4.4	299.722397041519\\
4.41666666666667	299.859699176427\\
4.43333333333333	299.996988101787\\
4.45	300.134261246098\\
4.46666666666667	300.271516078818\\
4.48333333333333	300.408750109956\\
4.5	300.54596088966\\
4.51666666666667	300.683146007812\\
4.53333333333333	300.820303093617\\
4.55	300.957429815203\\
4.56666666666667	301.094523879215\\
4.58333333333333	301.231583030415\\
4.6	301.368605051279\\
4.61666666666667	301.505587761604\\
4.63333333333333	301.642529018104\\
4.65	301.77942671402\\
4.66666666666667	301.916278778564\\
4.68333333333333	302.053083176988\\
4.7	302.189837909744\\
4.71666666666667	302.326541012237\\
4.73333333333333	302.463190554441\\
4.75	302.599784640509\\
4.76666666666667	302.736321408386\\
4.78333333333333	302.872799029424\\
4.8	303.009215707997\\
4.81666666666667	303.145569681122\\
4.83333333333333	303.281859218072\\
4.85	303.418082620005\\
4.86666666666667	303.554238219579\\
4.88333333333333	303.690324380582\\
4.9	303.826339497556\\
4.91666666666667	303.962281995424\\
4.93333333333333	304.098150329124\\
4.95	304.233942983238\\
4.96666666666667	304.36965847163\\
4.98333333333333	304.505295337079\\
5	304.640852150921\\
5.01666666666667	304.776327512689\\
5.03333333333333	304.911720049758\\
5.05	305.04702841699\\
5.06666666666667	305.18225129638\\
5.08333333333333	305.317387396715\\
5.1	305.452435453217\\
5.11666666666667	305.587394227207\\
5.13333333333333	305.722262505759\\
5.15	305.857039101364\\
5.16666666666667	305.991722851589\\
5.18333333333333	306.126312618748\\
5.2	306.260807289568\\
5.21666666666667	306.395205774861\\
5.23333333333333	306.529507009197\\
5.25	306.663709950581\\
5.26666666666667	306.797813580133\\
5.28333333333333	306.931816901502\\
5.3	307.065718941326\\
5.31666666666667	307.199518748161\\
5.33333333333333	307.333215392422\\
5.35	307.466807966074\\
5.36666666666667	307.600295582329\\
5.38333333333333	307.733677375343\\
5.4	307.866952499914\\
5.41666666666667	308.000120131189\\
5.43333333333333	308.133179464366\\
5.45	308.266129714405\\
5.46666666666667	308.39897011574\\
5.48333333333333	308.531699921988\\
5.5	308.664318405674\\
5.51666666666667	308.79682485794\\
5.53333333333333	308.929218588275\\
5.55	309.061498924233\\
5.56666666666667	309.193665211163\\
5.58333333333333	309.325716811934\\
5.6	309.457653106669\\
5.61666666666667	309.589473492475\\
5.63333333333333	309.721177383181\\
5.65	309.852764209075\\
5.66666666666667	309.984233416643\\
5.68333333333333	310.115584468314\\
5.7	310.246816842201\\
5.71666666666667	310.377930031851\\
5.73333333333333	310.508923545993\\
5.75	310.63979690829\\
5.76666666666667	310.770549657096\\
5.78333333333333	310.901181345207\\
5.8	311.031691539626\\
5.81666666666667	311.162079821321\\
5.83333333333333	311.29234578499\\
5.85	311.422489038828\\
5.86666666666667	311.552509204296\\
5.88333333333333	311.682405915893\\
5.9	311.812178820931\\
5.91666666666667	311.941827579312\\
5.93333333333333	312.071351863305\\
5.95	312.200751357332\\
5.96666666666667	312.330025757306\\
5.98333333333333	312.459174771713\\
6	312.588198120122\\
6.01666666666667	312.71709553341\\
6.03333333333333	312.845866753541\\
6.05	312.974511533364\\
6.06666666666667	313.103029636403\\
6.08333333333333	313.231420836653\\
6.1	313.359684918373\\
6.11666666666667	313.487821675886\\
6.13333333333333	313.615830913378\\
6.15	313.743712444696\\
6.16666666666667	313.871466093151\\
6.18333333333333	313.999091691322\\
6.2	314.126589080859\\
6.21666666666667	314.253958112293\\
6.23333333333333	314.381198644843\\
6.25	314.508310546227\\
6.26666666666667	314.635293692472\\
6.28333333333333	314.762147967733\\
6.3	314.888873264103\\
6.31666666666667	315.015469481433\\
6.33333333333333	315.141936527155\\
6.35	315.268274316099\\
6.36666666666667	315.394482770316\\
6.38333333333333	315.52056181891\\
6.4	315.646511397855\\
6.41666666666667	315.772331449834\\
6.43333333333333	315.898021924063\\
6.45	316.023582776126\\
6.46666666666667	316.149013967809\\
6.48333333333333	316.274315466938\\
6.5	316.399487247214\\
6.51666666666667	316.524529288055\\
6.53333333333333	316.649441574435\\
6.55	316.774224096729\\
6.56666666666667	316.898876850559\\
6.58333333333333	317.023399836636\\
6.6	317.147793060614\\
6.61666666666667	317.272056532933\\
6.63333333333333	317.396190268676\\
6.65	317.520194287422\\
6.66666666666667	317.644068613094\\
6.68333333333333	317.767813273825\\
6.7	317.891428301081\\
6.71666666666667	318.014913731649\\
6.73333333333333	318.138269605411\\
6.75	318.261495965899\\
6.76666666666667	318.384592860163\\
6.78333333333333	318.507560338633\\
6.8	318.630398454986\\
6.81666666666667	318.753107266016\\
6.83333333333333	318.875686831501\\
6.85	318.998137214078\\
6.86666666666667	319.120458479114\\
6.88333333333333	319.242650694585\\
6.9	319.36471393095\\
6.91666666666667	319.486648261034\\
6.93333333333333	319.608453759904\\
6.95	319.730130504758\\
6.96666666666667	319.851678574807\\
6.98333333333333	319.973098051162\\
7	320.094389016719\\
7.01666666666667	320.215551556051\\
7.03333333333333	320.336585755296\\
7.05	320.45749170205\\
7.06666666666667	320.578269485256\\
7.08333333333333	320.698919195104\\
7.1	320.819440922919\\
7.11666666666667	320.939834761061\\
7.13333333333333	321.060100802819\\
7.15	321.180239142314\\
7.16666666666667	321.300249874395\\
7.18333333333333	321.420133094542\\
7.2	321.539888898766\\
7.21666666666667	321.659517383519\\
7.23333333333333	321.779018645592\\
7.25	321.898392782033\\
7.26666666666667	322.017639890049\\
7.28333333333333	322.13676006692\\
7.3	322.255753409915\\
7.31666666666667	322.37462001621\\
7.33333333333333	322.493359982798\\
7.35	322.611973406417\\
7.36666666666667	322.730460383464\\
7.38333333333333	322.848821009921\\
7.4	322.967055381274\\
7.41666666666667	323.085163592433\\
7.43333333333333	323.203145737658\\
7.45	323.321001910482\\
7.46666666666667	323.438732203629\\
7.48333333333333	323.556336708942\\
7.5	323.673815517303\\
7.51666666666667	323.791168717364\\
7.53333333333333	323.90839639897\\
7.55	324.025498649638\\
7.56666666666667	324.142475555636\\
7.58333333333333	324.259327201908\\
7.6	324.376053672\\
7.61666666666667	324.492655047981\\
7.63333333333333	324.609131410381\\
7.65	324.725482838109\\
7.66666666666667	324.841709408389\\
7.68333333333333	324.95781119669\\
7.7	325.073788276659\\
7.71666666666667	325.189640720048\\
7.73333333333333	325.305368596654\\
7.75	325.42097197425\\
7.76666666666667	325.536450918519\\
7.78333333333333	325.651805492989\\
7.8	325.767035758967\\
7.81666666666667	325.882141775476\\
7.83333333333333	325.997123599189\\
7.85	326.111981284364\\
7.86666666666667	326.226714882776\\
7.88333333333333	326.341324443659\\
7.9	326.455810013629\\
7.91666666666667	326.570171636628\\
7.93333333333333	326.684409353851\\
7.95	326.798523203677\\
7.96666666666667	326.912513221605\\
7.98333333333333	327.026379440181\\
8	327.140121888926\\
8.01666666666667	327.253740594268\\
8.03333333333333	327.367235579465\\
8.05	327.480606864533\\
8.06666666666667	327.593854466169\\
8.08333333333333	327.706978397673\\
8.1	327.81997866887\\
8.11666666666667	327.932855286031\\
8.13333333333333	328.04560825179\\
8.15	328.158237565059\\
8.16666666666667	328.270743220948\\
8.18333333333333	328.383125210672\\
8.2	328.49538352147\\
8.21666666666667	328.607518136509\\
8.23333333333333	328.719529034796\\
8.25	328.831416191084\\
8.26666666666667	328.943179575778\\
8.28333333333333	329.054819154839\\
8.3	329.166334889686\\
8.31666666666667	329.277726737098\\
8.33333333333333	329.388994649116\\
8.35	329.50013857294\\
8.36666666666667	329.611158448875\\
8.38333333333333	329.722054215961\\
8.4	329.832825806226\\
8.41666666666667	329.943473146465\\
8.43333333333333	330.053996158142\\
8.45	330.164394757254\\
8.46666666666667	330.274668853869\\
8.48333333333333	330.384818352958\\
8.5	330.494843153627\\
8.51666666666667	330.604743149064\\
8.53333333333333	330.714518226446\\
8.55	330.824168266847\\
8.56666666666667	330.933693145132\\
8.58333333333333	331.043092729862\\
8.6	331.152366883185\\
8.61666666666667	331.261515460745\\
8.63333333333333	331.370538311583\\
8.65	331.479435278044\\
8.66666666666667	331.588206195695\\
8.68333333333333	331.696850893235\\
8.7	331.805369192423\\
8.71666666666667	331.913760908003\\
8.73333333333333	332.022025847645\\
8.75	332.13016381188\\
8.76666666666667	332.238174594056\\
8.78333333333333	332.346057980295\\
8.8	332.453813749455\\
8.81666666666667	332.561441673113\\
8.83333333333333	332.668941515538\\
8.85	332.776313033691\\
8.86666666666667	332.883555977217\\
8.88333333333333	332.990670088458\\
8.9	333.097655102467\\
8.91666666666667	333.204510747038\\
8.93333333333333	333.311236742742\\
8.95	333.417832802975\\
8.96666666666667	333.524298634021\\
8.98333333333333	333.630633935123\\
9	333.736838398572\\
9.01666666666667	333.842911709807\\
9.03333333333333	333.948853547529\\
9.05	334.054663583835\\
9.06666666666667	334.160341484361\\
9.08333333333333	334.265886908448\\
9.1	334.371299509316\\
9.11666666666667	334.476578934263\\
9.13333333333333	334.581724824876\\
9.15	334.68673681726\\
9.16666666666667	334.791614542283\\
9.18333333333333	334.89635762584\\
9.2	335.000965689133\\
9.21666666666667	335.105438348967\\
9.23333333333333	335.209775218065\\
9.25	335.313975905398\\
9.26666666666667	335.418040016532\\
9.28333333333333	335.52196715081\\
9.3	335.625756911075\\
9.31666666666667	335.729408894855\\
9.33333333333333	335.83292269785\\
9.35	335.936297914357\\
9.36666666666667	336.039534137701\\
9.38333333333333	336.142630960687\\
9.4	336.245587976064\\
9.41666666666667	336.348404776998\\
9.43333333333333	336.451080957566\\
9.45	336.553616113249\\
9.46666666666667	336.656009841446\\
9.48333333333333	336.758261742014\\
9.5	336.860371417789\\
9.51666666666667	336.962338475125\\
9.53333333333333	337.064162524439\\
9.55	337.165843180763\\
9.56666666666667	337.267380064303\\
9.58333333333333	337.368772800997\\
9.6	337.470021023081\\
9.61666666666667	337.571124369655\\
9.63333333333333	337.672082487246\\
9.65	337.772895030373\\
9.66666666666667	337.873561662114\\
9.68333333333333	337.97408205466\\
9.7	338.074455889878\\
9.71666666666667	338.174682859857\\
9.73333333333333	338.274762667455\\
9.75	338.374695026835\\
9.76666666666667	338.474479663994\\
9.78333333333333	338.574116317284\\
9.8	338.673604737917\\
9.81666666666667	338.772944690458\\
9.83333333333333	338.872135953304\\
9.85	338.971178319151\\
9.86666666666667	339.070071595433\\
9.88333333333333	339.168815604751\\
9.9	339.267410185277\\
9.91666666666667	339.365855191142\\
9.93333333333333	339.464150492803\\
9.95	339.56229597738\\
9.96666666666667	339.660291548987\\
9.98333333333333	339.758137129024\\
10	339.855832656459\\
10.0166666666667	339.953378088081\\
10.0333333333333	340.050773398727\\
10.05	340.148018581494\\
10.0666666666667	340.245113647915\\
10.0833333333333	340.34205862812\\
10.1	340.438853570967\\
10.1166666666667	340.535498544148\\
10.1333333333333	340.631993634273\\
10.15	340.728338946928\\
10.1666666666667	340.8245346067\\
10.1833333333333	340.92058075719\\
10.2	341.016477560985\\
10.2166666666667	341.11222519962\\
10.2333333333333	341.207823873502\\
10.25	341.303273801817\\
10.2666666666667	341.398575217448\\
10.2833333333333	341.493728381569\\
10.3	341.588733568769\\
10.3166666666667	341.683591071826\\
10.3333333333333	341.778301201517\\
10.35	341.872864286372\\
10.3666666666667	341.967280672413\\
10.3833333333333	342.061550722864\\
10.4	342.155674817842\\
10.4166666666667	342.249653354033\\
10.4333333333333	342.343486744343\\
10.45	342.437175417538\\
10.4666666666667	342.53071981787\\
10.4833333333333	342.624120404675\\
10.5	342.717377651978\\
10.5166666666667	342.810492048067\\
10.5333333333333	342.903464095064\\
10.55	342.996294308486\\
10.5666666666667	343.088983216792\\
10.5833333333333	343.181531360923\\
10.6	343.273939293833\\
10.6166666666667	343.36620758002\\
10.6333333333333	343.458336795041\\
10.65	343.550327525031\\
10.6666666666667	343.642180366208\\
10.6833333333333	343.733895924382\\
10.7	343.825474814456\\
10.7166666666667	343.916917659931\\
10.7333333333333	344.008225092403\\
10.75	344.099397751066\\
10.7666666666667	344.190436282212\\
10.7833333333333	344.281341338736\\
10.8	344.372113579637\\
10.8166666666667	344.46275366953\\
10.8333333333333	344.553262278156\\
10.85	344.643640079895\\
10.8666666666667	344.733887753289\\
10.8833333333333	344.824005980565\\
10.9	344.913995447171\\
10.9166666666667	345.003856841313\\
10.9333333333333	345.0935908535\\
10.95	345.183198176101\\
10.9666666666667	345.272679502904\\
10.9833333333333	345.362035528689\\
11	345.451266948794\\
11.0166666666667	345.540374458725\\
11.0333333333333	345.629358753755\\
11.05	345.718220528517\\
11.0666666666667	345.806960476629\\
11.0833333333333	345.895579290317\\
11.1	345.984077660063\\
11.1166666666667	346.072456274253\\
11.1333333333333	346.160715818838\\
11.15	346.248856977008\\
11.1666666666667	346.336880428878\\
11.1833333333333	346.424786851184\\
11.2	346.51257691699\\
11.2166666666667	346.600251295414\\
11.2333333333333	346.687810651354\\
11.25	346.775255645237\\
11.2666666666667	346.862586932765\\
11.2833333333333	346.949805164681\\
11.3	347.03691098654\\
11.3166666666667	347.123905030543\\
11.3333333333333	347.210787938701\\
11.35	347.297560339543\\
11.3666666666667	347.384222855648\\
11.3833333333333	347.47077610347\\
11.4	347.557220693152\\
11.4166666666667	347.643557228361\\
11.4333333333333	347.729786306137\\
11.45	347.815908516749\\
11.4666666666667	347.901924443566\\
11.4833333333333	347.987834662944\\
11.5	348.073639744114\\
11.5166666666667	348.159340249093\\
11.5333333333333	348.244936732591\\
11.55	348.330429741942\\
11.5666666666667	348.415819817031\\
11.5833333333333	348.50110749024\\
11.6	348.586293286391\\
11.6166666666667	348.67137772271\\
11.6333333333333	348.756361308787\\
11.65	348.841244546551\\
11.6666666666667	348.926027930248\\
11.6833333333333	349.010711946424\\
11.7	349.095297073921\\
11.7166666666667	349.179783783872\\
11.7333333333333	349.264172539707\\
11.75	349.348463797159\\
11.7666666666667	349.432658004286\\
11.7833333333333	349.516755601485\\
11.8	349.600757021522\\
11.8166666666667	349.684662689562\\
11.8333333333333	349.768473023205\\
11.85	349.852188432519\\
11.8666666666667	349.935809320092\\
11.8833333333333	350.01933608107\\
11.9	350.102769103212\\
11.9166666666667	350.186108766946\\
11.9333333333333	350.269355445422\\
11.95	350.352509504575\\
11.9666666666667	350.435571303196\\
11.9833333333333	350.518541192992\\
12	350.601419518657\\
12.0166666666667	350.684206617946\\
12.0333333333333	350.766902821743\\
12.05	350.849508454141\\
12.0666666666667	350.932023832509\\
12.0833333333333	351.014449267578\\
12.1	351.096785063515\\
12.1166666666667	351.179031518009\\
12.1333333333333	351.261188922347\\
12.15	351.343257561501\\
12.1666666666667	351.425237714215\\
12.1833333333333	351.507129653086\\
12.2	351.588933644655\\
12.2166666666667	351.670649949496\\
12.2333333333333	351.752278822303\\
12.25	351.833820511977\\
12.2666666666667	351.915275261722\\
12.2833333333333	351.996643309132\\
12.3	352.077924886286\\
12.3166666666667	352.159120219838\\
12.3333333333333	352.240229531108\\
12.35	352.321253036174\\
12.3666666666667	352.402190945966\\
12.3833333333333	352.483043466355\\
12.4	352.563810798243\\
12.4166666666667	352.644493137652\\
12.4333333333333	352.725090663119\\
12.45	352.805603573236\\
12.4666666666667	352.886032049631\\
12.4833333333333	352.966376269507\\
12.5	353.046636405716\\
12.5166666666667	353.126812626834\\
12.5333333333333	353.206905097222\\
12.55	353.286913977104\\
12.5666666666667	353.366839422639\\
12.5833333333333	353.446681586001\\
12.6	353.526440615457\\
12.6166666666667	353.606116655453\\
12.6333333333333	353.685709846685\\
12.65	353.765220326189\\
12.6666666666667	353.84464822741\\
12.6833333333333	353.923993680289\\
12.7	354.003256811335\\
12.7166666666667	354.082437743704\\
12.7333333333333	354.161536597273\\
12.75	354.240553488715\\
12.7666666666667	354.319488531577\\
12.7833333333333	354.39834183635\\
12.8	354.477113510546\\
12.8166666666667	354.555803658769\\
12.8333333333333	354.634412382786\\
12.85	354.712939781598\\
12.8666666666667	354.791385951516\\
12.8833333333333	354.869750986223\\
12.9	354.948034976849\\
12.9166666666667	355.026238012032\\
12.9333333333333	355.104360177989\\
12.95	355.182401558575\\
12.9666666666667	355.260362235351\\
12.9833333333333	355.338242287642\\
13	355.416041792602\\
13.0166666666667	355.493760825268\\
13.0333333333333	355.57139945862\\
13.05	355.648957763639\\
13.0666666666667	355.726435809357\\
13.0833333333333	355.803833662919\\
13.1	355.881151389631\\
13.1166666666667	355.958389053015\\
13.1333333333333	356.035546714858\\
13.15	356.112624435267\\
13.1666666666667	356.189622272712\\
13.1833333333333	356.266540284078\\
13.2	356.343378524712\\
13.2166666666667	356.420137048472\\
13.2333333333333	356.496815907768\\
13.25	356.573415153615\\
13.2666666666667	356.649934835671\\
13.2833333333333	356.726375002288\\
13.3	356.802735700551\\
13.3166666666667	356.879016976321\\
13.3333333333333	356.955218874282\\
13.35	357.031341437977\\
13.3666666666667	357.107384709854\\
13.3833333333333	357.183348731305\\
13.4	357.259233542703\\
13.4166666666667	357.335039183443\\
13.4333333333333	357.410765691972\\
13.45	357.48641310583\\
13.4666666666667	357.561981461678\\
13.4833333333333	357.637470795334\\
13.5	357.712881141801\\
13.5166666666667	357.788212535306\\
13.5333333333333	357.863465009334\\
13.55	357.938638596659\\
13.5666666666667	358.013733329376\\
13.5833333333333	358.088749238927\\
13.6	358.16368635613\\
13.6166666666667	358.238544711203\\
13.6333333333333	358.313324333792\\
13.65	358.388025232609\\
13.6666666666667	358.462647455727\\
13.6833333333333	358.537191030756\\
13.7	358.61165598498\\
13.7166666666667	358.686042345372\\
13.7333333333333	358.760350138582\\
13.75	358.834579390935\\
13.7666666666667	358.908730128427\\
13.7833333333333	358.98280237673\\
13.8	359.056796161202\\
13.8166666666667	359.130711506898\\
13.8333333333333	359.204548438602\\
13.85	359.278306980831\\
13.8666666666667	359.351987157855\\
13.8833333333333	359.425588993705\\
13.9	359.499112512196\\
13.9166666666667	359.572557736933\\
13.9333333333333	359.645924691335\\
13.95	359.719213398642\\
13.9666666666667	359.792423881937\\
13.9833333333333	359.865556164163\\
14	359.938610268138\\
14.0166666666667	360.011586216569\\
14.0333333333333	360.084484032068\\
14.05	360.157303737165\\
14.0666666666667	360.230045354318\\
14.0833333333333	360.302708905929\\
14.1	360.375294414356\\
14.1166666666667	360.447801901924\\
14.1333333333333	360.520231390941\\
14.15	360.592582903705\\
14.1666666666667	360.664856462522\\
14.1833333333333	360.737052089716\\
14.2	360.809169807636\\
14.2166666666667	360.881209638674\\
14.2333333333333	360.95317160527\\
14.25	361.025055729924\\
14.2666666666667	361.096862035206\\
14.2833333333333	361.168590543766\\
14.3	361.240241278344\\
14.3166666666667	361.311814261781\\
14.3333333333333	361.383309517023\\
14.35	361.454727067135\\
14.3666666666667	361.526066935301\\
14.3833333333333	361.597329144838\\
14.4	361.668513719197\\
14.4166666666667	361.739620681975\\
14.4333333333333	361.810650056917\\
14.45	361.881601867928\\
14.4666666666667	361.952476139072\\
14.4833333333333	362.023272894583\\
14.5	362.093992158879\\
14.5166666666667	362.164633956569\\
14.5333333333333	362.235198312451\\
14.55	362.305685251517\\
14.5666666666667	362.376094798958\\
14.5833333333333	362.446426980163\\
14.6	362.516681820729\\
14.6166666666667	362.586859346456\\
14.6333333333333	362.656959583355\\
14.65	362.726982557652\\
14.6666666666667	362.796928295786\\
14.6833333333333	362.866796824421\\
14.7	362.936588170448\\
14.7166666666667	363.00630236099\\
14.7333333333333	363.075939423405\\
14.75	363.145499385291\\
14.7666666666667	363.214982274487\\
14.7833333333333	363.284388119074\\
14.8	363.353716947386\\
14.8166666666667	363.422968787997\\
14.8333333333333	363.492143669733\\
14.85	363.561241621667\\
14.8666666666667	363.630262673122\\
14.8833333333333	363.699206853671\\
14.9	363.768074193144\\
14.9166666666667	363.836864721625\\
14.9333333333333	363.905578436848\\
14.95	363.97421540079\\
14.9666666666667	364.042775643566\\
14.9833333333333	364.111259195785\\
15	364.179666088532\\
15.0166666666667	364.247996353323\\
15.0333333333333	364.316250022061\\
15.05	364.384427126995\\
15.0666666666667	364.452527700702\\
15.0833333333333	364.520551776059\\
15.1	364.588499386234\\
15.1166666666667	364.656370564672\\
15.1333333333333	364.724165345103\\
15.15	364.791883761542\\
15.1666666666667	364.859525848267\\
15.1833333333333	364.927091639815\\
15.2	364.994581170982\\
15.2166666666667	365.061994476827\\
15.2333333333333	365.129331592664\\
15.25	365.196592554071\\
15.2666666666667	365.263777396886\\
15.2833333333333	365.330886157209\\
15.3	365.397918871401\\
15.3166666666667	365.464875576093\\
15.3333333333333	365.531756308184\\
15.35	365.598561104839\\
15.3666666666667	365.665290003484\\
15.3833333333333	365.731943041809\\
15.4	365.798520257768\\
15.4166666666667	365.865021689578\\
15.4333333333333	365.931447375717\\
15.45	365.997797354924\\
15.4666666666667	366.064071666203\\
15.4833333333333	366.130270348815\\
15.5	366.196393442283\\
15.5166666666667	366.262440986385\\
15.5333333333333	366.328413021159\\
15.55	366.394309586903\\
15.5666666666667	366.460130724174\\
15.5833333333333	366.525876473789\\
15.6	366.591546876823\\
15.6166666666667	366.657141974607\\
15.6333333333333	366.722661808726\\
15.65	366.788106421019\\
15.6666666666667	366.853475853577\\
15.6833333333333	366.918770148741\\
15.7	366.983989349101\\
15.7166666666667	367.049133497498\\
15.7333333333333	367.114202637022\\
15.75	367.179196811009\\
15.7666666666667	367.244116063041\\
15.7833333333333	367.308960436941\\
15.8	367.373729976773\\
15.8166666666667	367.438424726837\\
15.8333333333333	367.503044731669\\
15.85	367.567590036038\\
15.8666666666667	367.632060684947\\
15.8833333333333	367.69645672363\\
15.9	367.760778197552\\
15.9166666666667	367.82502515241\\
15.9333333333333	367.889197634128\\
15.95	367.953295688861\\
15.9666666666667	368.01731936299\\
15.9833333333333	368.081268703121\\
16	368.145143756086\\
16.0166666666667	368.208944568944\\
16.0333333333333	368.272671188976\\
16.05	368.336323663692\\
16.0666666666667	368.39990204082\\
16.0833333333333	368.46340636831\\
16.1	368.526836694328\\
16.1166666666667	368.590193067254\\
16.1333333333333	368.65347553568\\
16.15	368.716684148407\\
16.1666666666667	368.779818954445\\
16.1833333333333	368.842880003008\\
16.2	368.905867343524\\
16.2166666666667	368.968781025624\\
16.2333333333333	369.03162109915\\
16.25	369.094387614139\\
16.2666666666667	369.157080620836\\
16.2833333333333	369.21970016968\\
16.3	369.282246311308\\
16.3166666666667	369.344719044845\\
16.3333333333333	369.40711847133\\
16.35	369.469444640792\\
16.3666666666667	369.531697603814\\
16.3833333333333	369.593877411503\\
16.4	369.655984115408\\
16.4166666666667	369.718017767448\\
16.4333333333333	369.779978419848\\
16.45	369.841866125095\\
16.4666666666667	369.903680935904\\
16.4833333333333	369.965422905195\\
16.5	370.027092086081\\
16.5166666666667	370.088688531861\\
16.5333333333333	370.150212296002\\
16.55	370.211663432135\\
16.5666666666667	370.273041994044\\
16.5833333333333	370.334348035673\\
16.6	370.395581611119\\
16.6166666666667	370.456742774633\\
16.6333333333333	370.517831580614\\
16.65	370.578848083609\\
16.6666666666667	370.639792338314\\
16.6833333333333	370.700664399569\\
16.7	370.761464322361\\
16.7166666666667	370.822192161821\\
16.7333333333333	370.882847973223\\
16.75	370.943431811986\\
16.7666666666667	371.003943733675\\
16.7833333333333	371.064383793996\\
16.8	371.124752048797\\
16.8166666666667	371.185048554069\\
16.8333333333333	371.245273365942\\
16.85	371.305426540685\\
16.8666666666667	371.365508134707\\
16.8833333333333	371.425518204556\\
16.9	371.485456806915\\
16.9166666666667	371.545323998612\\
16.9333333333333	371.605119836617\\
16.95	371.664844378046\\
16.9666666666667	371.72449768015\\
16.9833333333333	371.784079800305\\
17	371.843590796016\\
17.0166666666667	371.903030724905\\
17.0333333333333	371.962399644717\\
17.05	372.021697613322\\
17.0666666666667	372.080924688706\\
17.0833333333333	372.140080928983\\
17.1	372.199166392386\\
17.1166666666667	372.258181137269\\
17.1333333333333	372.317125222109\\
17.15	372.3759987055\\
17.1666666666667	372.434801646157\\
17.1833333333333	372.493534102912\\
17.2	372.55219613471\\
17.2166666666667	372.610787800623\\
17.2333333333333	372.669309159838\\
17.25	372.727760271652\\
17.2666666666667	372.786141195466\\
17.2833333333333	372.844451990789\\
17.3	372.902692717236\\
17.3166666666667	372.960863434527\\
17.3333333333333	373.018964202489\\
17.35	373.07699508105\\
17.3666666666667	373.134956130245\\
17.3833333333333	373.192847410208\\
17.4	373.250668981176\\
17.4166666666667	373.308420903486\\
17.4333333333333	373.366103237575\\
17.45	373.423716043977\\
17.4666666666667	373.481259383319\\
17.4833333333333	373.538733316324\\
17.5	373.596137903805\\
17.5166666666667	373.653473206667\\
17.5333333333333	373.710739285906\\
17.55	373.767936202606\\
17.5666666666667	373.825064017941\\
17.5833333333333	373.882122793168\\
17.6	373.939112589634\\
17.6166666666667	373.996033468766\\
17.6333333333333	374.052885492076\\
17.65	374.109668721161\\
17.6666666666667	374.166383217695\\
17.6833333333333	374.223029043435\\
17.7	374.279606260218\\
17.7166666666667	374.336114929957\\
17.7333333333333	374.392555114681\\
17.75	374.448926876568\\
17.7666666666667	374.505230277768\\
17.7833333333333	374.561465299132\\
17.8	374.617632082043\\
17.8166666666667	374.673730687018\\
17.8333333333333	374.729761175206\\
17.85	374.78572360834\\
17.8666666666667	374.84161804864\\
17.8833333333333	374.897444558672\\
17.9	374.95320320125\\
17.9166666666667	375.008894039376\\
17.9333333333333	375.064517136195\\
17.95	375.120072554963\\
17.9666666666667	375.175560359022\\
17.9833333333333	375.230980611783\\
18	375.286333376714\\
18.0166666666667	375.341618717332\\
18.0333333333333	375.3968366972\\
18.05	375.451987379919\\
18.0666666666667	375.507070829132\\
18.0833333333333	375.562087108525\\
18.1	375.617036281813\\
18.1166666666667	375.671918412744\\
18.1333333333333	375.726733565094\\
18.15	375.781481802668\\
18.1666666666667	375.836163189305\\
18.1833333333333	375.890777788877\\
18.2	375.945325665289\\
18.2166666666667	375.999806882477\\
18.2333333333333	376.054221504413\\
18.25	376.108569595104\\
18.2666666666667	376.162851218589\\
18.2833333333333	376.217066438943\\
18.3	376.271215320275\\
18.3166666666667	376.325297926729\\
18.3333333333333	376.379314322486\\
18.35	376.433264571758\\
18.3666666666667	376.487148738797\\
18.3833333333333	376.540966887924\\
18.4	376.594719083503\\
18.4166666666667	376.648405389925\\
18.4333333333333	376.702025871597\\
18.45	376.755580592949\\
18.4666666666667	376.809069618442\\
18.4833333333333	376.862493012565\\
18.5	376.915850839839\\
18.5166666666667	376.969143164899\\
18.5333333333333	377.022370052399\\
18.55	377.075531566969\\
18.5666666666667	377.128627773244\\
18.5833333333333	377.181658735883\\
18.6	377.23462451957\\
18.6166666666667	377.287525189016\\
18.6333333333333	377.340360808968\\
18.65	377.39313144421\\
18.6666666666667	377.445837159558\\
18.6833333333333	377.498478019857\\
18.7	377.551054089976\\
18.7166666666667	377.603565434812\\
18.7333333333333	377.65601211929\\
18.75	377.70839420836\\
18.7666666666667	377.760711766997\\
18.7833333333333	377.812964860199\\
18.8	377.865153552988\\
18.8166666666667	377.917277910409\\
18.8333333333333	377.969337997529\\
18.85	378.021333879435\\
18.8666666666667	378.073265621237\\
18.8833333333333	378.125133288062\\
18.9	378.176936945058\\
18.9166666666667	378.228676657391\\
18.9333333333333	378.280352490242\\
18.95	378.331964508813\\
18.9666666666667	378.38351277832\\
18.9833333333333	378.434997363993\\
19	378.486418331079\\
19.0166666666667	378.537775744841\\
19.0333333333333	378.589069670553\\
19.05	378.640300173506\\
19.0666666666667	378.691467319001\\
19.0833333333333	378.742571172352\\
19.1	378.793611798886\\
19.1166666666667	378.844589263939\\
19.1333333333333	378.895503632859\\
19.15	378.946354971003\\
19.1666666666667	378.997143343739\\
19.1833333333333	379.047868816448\\
19.2	379.098531454518\\
19.2166666666667	379.149131323343\\
19.2333333333333	379.199668488323\\
19.25	379.250143014867\\
19.2666666666667	379.300554968385\\
19.2833333333333	379.350904414296\\
19.3	379.401191418023\\
19.3166666666667	379.451416044996\\
19.3333333333333	379.501578360655\\
19.35	379.551678430433\\
19.3666666666667	379.601716319772\\
19.3833333333333	379.6516919675\\
19.4	379.701605562852\\
19.4166666666667	379.751457168489\\
19.4333333333333	379.801246847922\\
19.45	379.85097466544\\
19.4666666666667	379.900640685934\\
19.4833333333333	379.950244974724\\
19.5	379.999787597418\\
19.5166666666667	380.049268619812\\
19.5333333333333	380.098688107816\\
19.55	380.148046127406\\
19.5666666666667	380.197342744587\\
19.5833333333333	380.24657802537\\
19.6	380.295752035758\\
19.6166666666667	380.344864841734\\
19.6333333333333	380.393916509253\\
19.65	380.44290710424\\
19.6666666666667	380.491836692593\\
19.6833333333333	380.54070534017\\
19.7	380.58951311279\\
19.7166666666667	380.638260076227\\
19.7333333333333	380.686946296223\\
19.75	380.735571838484\\
19.7666666666667	380.784136768695\\
19.7833333333333	380.832641152499\\
19.8	380.8810850555\\
19.8166666666667	380.929468543268\\
19.8333333333333	380.977791681341\\
19.85	381.026054535229\\
19.8666666666667	381.074257170412\\
19.8833333333333	381.122399652346\\
19.9	381.170482046461\\
19.9166666666667	381.218504418164\\
19.9333333333333	381.266466832838\\
19.95	381.314369355843\\
19.9666666666667	381.362212052519\\
19.9833333333333	381.409994988185\\
20	381.457718228137\\
20.0166666666667	381.505381837655\\
20.0333333333333	381.552985881997\\
20.05	381.600530426402\\
20.0666666666667	381.64801553609\\
20.0833333333333	381.695441276263\\
20.1	381.742807712105\\
20.1166666666667	381.790114908781\\
20.1333333333333	381.837362931436\\
20.15	381.884551845204\\
20.1666666666667	381.931681715203\\
20.1833333333333	381.978752606524\\
20.2	382.025764584235\\
20.2166666666667	382.072717713388\\
20.2333333333333	382.119612059016\\
20.25	382.166447686137\\
20.2666666666667	382.213224659745\\
20.2833333333333	382.259943044822\\
20.3	382.306602906326\\
20.3166666666667	382.353204309195\\
20.3333333333333	382.399747318351\\
20.35	382.446231998692\\
20.3666666666667	382.492658415096\\
20.3833333333333	382.539026632422\\
20.4	382.585336715507\\
20.4166666666667	382.631588729164\\
20.4333333333333	382.67778273819\\
20.45	382.723918807353\\
20.4666666666667	382.769997001405\\
20.4833333333333	382.816017385072\\
20.5	382.861980023056\\
20.5166666666667	382.907884980039\\
20.5333333333333	382.953732320678\\
20.55	382.999522109606\\
20.5666666666667	383.045254411432\\
20.5833333333333	383.090929290743\\
20.6	383.136546812097\\
20.6166666666667	383.182107040031\\
20.6333333333333	383.227610039059\\
20.65	383.273055873668\\
20.6666666666667	383.318444608315\\
20.6833333333333	383.363776307434\\
20.7	383.409051035433\\
20.7166666666667	383.454268856692\\
20.7333333333333	383.499429835567\\
20.75	383.544534036387\\
20.7666666666667	383.589581523453\\
20.7833333333333	383.634572361039\\
20.8	383.679506613392\\
20.8166666666667	383.724384344731\\
20.8333333333333	383.769205619248\\
20.85	383.813970501105\\
20.8666666666667	383.858679054439\\
20.8833333333333	383.903331343355\\
20.9	383.947927431933\\
20.9166666666667	383.992467384221\\
20.9333333333333	384.03695126424\\
20.95	384.081379135981\\
20.9666666666667	384.125751063405\\
20.9833333333333	384.170067110444\\
21	384.214327341001\\
21.0166666666667	384.258531818948\\
21.0333333333333	384.302680608128\\
21.05	384.346773772352\\
21.0666666666667	384.390811375402\\
21.0833333333333	384.434793285478\\
21.1	384.478719758427\\
21.1166666666667	384.522590853705\\
21.1333333333333	384.566406632013\\
21.15	384.610167155194\\
21.1666666666667	384.653872485966\\
21.1833333333333	384.697522687664\\
21.2	384.741117824021\\
21.2166666666667	384.784657959023\\
21.2333333333333	384.82814315679\\
21.25	384.871573481513\\
21.2666666666667	384.914948997394\\
21.2833333333333	384.958269768615\\
21.3	385.001535859317\\
21.3166666666667	385.044747333583\\
21.3333333333333	385.087904255428\\
21.35	385.131006688791\\
21.3666666666667	385.174054697536\\
21.3833333333333	385.217048345446\\
21.4	385.259987696224\\
21.4166666666667	385.302872813491\\
21.4333333333333	385.345703760794\\
21.45	385.388480601599\\
21.4666666666667	385.431203399297\\
21.4833333333333	385.473872217206\\
21.5	385.516487118573\\
21.5166666666667	385.559048166576\\
21.5333333333333	385.601555424326\\
21.55	385.644008954867\\
21.5666666666667	385.686408821183\\
21.5833333333333	385.728755086196\\
21.6	385.771047812771\\
21.6166666666667	385.813287063713\\
21.6333333333333	385.855472901774\\
21.65	385.897605389651\\
21.6666666666667	385.939684589989\\
21.6833333333333	385.981710565384\\
21.7	386.023683378379\\
21.7166666666667	386.06560309147\\
21.7333333333333	386.107469767107\\
21.75	386.14928346769\\
21.7666666666667	386.191044255576\\
21.7833333333333	386.232752193075\\
21.8	386.274407342454\\
21.8166666666667	386.316009765934\\
21.8333333333333	386.357559525695\\
21.85	386.399056683872\\
21.8666666666667	386.440501302558\\
21.8833333333333	386.481893443802\\
21.9	386.523233169613\\
21.9166666666667	386.564520541958\\
21.9333333333333	386.605755622759\\
21.95	386.6469384739\\
21.9666666666667	386.68806915722\\
21.9833333333333	386.729147734519\\
22	386.770174267553\\
22.0166666666667	386.811148818039\\
22.0333333333333	386.85207144765\\
22.05	386.892942218017\\
22.0666666666667	386.933761190731\\
22.0833333333333	386.97452842734\\
22.1	387.015243989351\\
22.1166666666667	387.055907938228\\
22.1333333333333	387.096520335393\\
22.15	387.137081242226\\
22.1666666666667	387.177590720064\\
22.1833333333333	387.218048830202\\
22.2	387.258455633893\\
22.2166666666667	387.298811192346\\
22.2333333333333	387.339115566729\\
22.25	387.379368818165\\
22.2666666666667	387.419571007734\\
22.2833333333333	387.459722196476\\
22.3	387.499822445384\\
22.3166666666667	387.539871815409\\
22.3333333333333	387.579870367458\\
22.35	387.619818162396\\
22.3666666666667	387.659715261044\\
22.3833333333333	387.699561724176\\
22.4	387.739357612526\\
22.4166666666667	387.779102986782\\
22.4333333333333	387.818797907589\\
22.45	387.858442435548\\
22.4666666666667	387.898036631213\\
22.4833333333333	387.937580555097\\
22.5	387.977074267667\\
22.5166666666667	388.016517829346\\
22.5333333333333	388.055911300512\\
22.55	388.0952547415\\
22.5666666666667	388.134548212597\\
22.5833333333333	388.173791774049\\
22.6	388.212985486054\\
22.6166666666667	388.252129408768\\
22.6333333333333	388.291223602307\\
22.65	388.330268126736\\
22.6666666666667	388.369263042075\\
22.6833333333333	388.408208408297\\
22.7	388.447104285331\\
22.7166666666667	388.48595073306\\
22.7333333333333	388.524747811324\\
22.75	388.563495579916\\
22.7666666666667	388.602194098585\\
22.7833333333333	388.640843427034\\
22.8	388.67944362492\\
22.8166666666667	388.717994751857\\
22.8333333333333	388.75649686741\\
22.85	388.794950031103\\
22.8666666666667	388.833354302411\\
22.8833333333333	388.871709740765\\
22.9	388.910016405549\\
22.9166666666667	388.948274356103\\
22.9333333333333	388.986483353005\\
22.95	389.024643750387\\
22.9666666666667	389.062755601098\\
22.9833333333333	389.100818959836\\
23	389.138833883006\\
23.0166666666667	389.176800428325\\
23.0333333333333	389.214718654424\\
23.05	389.252588620533\\
23.0666666666667	389.290410386251\\
23.0833333333333	389.328184011382\\
23.1	389.36590955583\\
23.1166666666667	389.40358707952\\
23.1333333333333	389.441216642353\\
23.15	389.478798304167\\
23.1666666666667	389.516332124719\\
23.1833333333333	389.553818163671\\
23.2	389.591256480579\\
23.2166666666667	389.628647134893\\
23.2333333333333	389.665990185948\\
23.25	389.703285692967\\
23.2666666666667	389.740533715064\\
23.2833333333333	389.77773431124\\
23.3	389.814887540391\\
23.3166666666667	389.851993461307\\
23.3333333333333	389.889052132677\\
23.35	389.926063613092\\
23.3666666666667	389.963027961045\\
23.3833333333333	389.99994523494\\
23.4	390.03681549309\\
23.4166666666667	390.073638793724\\
23.4333333333333	390.110415194986\\
23.45	390.147144754944\\
23.4666666666667	390.183827531583\\
23.4833333333333	390.220463582819\\
23.5	390.257052966491\\
23.5166666666667	390.293595740371\\
23.5333333333333	390.330091962161\\
23.55	390.366541689499\\
23.5666666666667	390.402944979955\\
23.5833333333333	390.43930189104\\
23.6	390.4756124802\\
23.6166666666667	390.511876804824\\
23.6333333333333	390.548094922239\\
23.65	390.584266889717\\
23.6666666666667	390.62039276447\\
23.6833333333333	390.656472603656\\
23.7	390.692506464378\\
23.7166666666667	390.728494403682\\
23.7333333333333	390.764436478561\\
23.75	390.800332745955\\
23.7666666666667	390.836183262751\\
23.7833333333333	390.871988085781\\
23.8	390.907747271827\\
23.8166666666667	390.943460877618\\
23.8333333333333	390.979128959831\\
23.85	391.014751575091\\
23.8666666666667	391.050328779971\\
23.8833333333333	391.085860630994\\
23.9	391.121347184632\\
23.9166666666667	391.156788497302\\
23.9333333333333	391.192184625375\\
23.95	391.227535625167\\
23.9666666666667	391.262841552945\\
23.9833333333333	391.298102464923\\
24	391.333318417267\\
24.0166666666667	391.368489466088\\
24.0333333333333	391.40361566745\\
24.05	391.438697077362\\
24.0666666666667	391.473733751786\\
24.0833333333333	391.508725746628\\
24.1	391.543673117748\\
24.1166666666667	391.578575920951\\
24.1333333333333	391.613434211992\\
24.15	391.648248046576\\
24.1666666666667	391.683017480354\\
24.1833333333333	391.717742568928\\
24.2	391.752423367849\\
24.2166666666667	391.787059932614\\
24.2333333333333	391.821652318671\\
24.25	391.856200581416\\
24.2666666666667	391.890704776193\\
24.2833333333333	391.925164958296\\
24.3	391.959581182966\\
24.3166666666667	391.993953505393\\
24.3333333333333	392.028281980716\\
24.35	392.062566664023\\
24.3666666666667	392.096807610348\\
24.3833333333333	392.131004874677\\
24.4	392.165158511942\\
24.4166666666667	392.199268577025\\
24.4333333333333	392.233335124756\\
24.45	392.267358209913\\
24.4666666666667	392.301337887225\\
24.4833333333333	392.335274211366\\
24.5	392.36916723696\\
24.5166666666667	392.403017018583\\
24.5333333333333	392.436823610754\\
24.55	392.470587067944\\
24.5666666666667	392.504307444573\\
24.5833333333333	392.537984795007\\
24.6	392.571619173564\\
24.6166666666667	392.605210634509\\
24.6333333333333	392.638759232055\\
24.65	392.672265020366\\
24.6666666666667	392.705728053553\\
24.6833333333333	392.739148385676\\
24.7	392.772526070745\\
24.7166666666667	392.805861162719\\
24.7333333333333	392.839153715503\\
24.75	392.872403782955\\
24.7666666666667	392.905611418879\\
24.7833333333333	392.93877667703\\
24.8	392.971899611109\\
24.8166666666667	393.004980274771\\
24.8333333333333	393.038018721614\\
24.85	393.071015005191\\
24.8666666666667	393.103969179\\
24.8833333333333	393.136881296489\\
24.9	393.169751411057\\
24.9166666666667	393.202579576049\\
24.9333333333333	393.235365393217\\
24.95	393.268109814571\\
24.9666666666667	393.300811986267\\
24.9833333333333	393.333472410862\\
25	393.366091134636\\
25.0166666666667	393.398668205997\\
25.0333333333333	393.431203675303\\
25.05	393.463697594391\\
25.0666666666667	393.49615001612\\
25.0833333333333	393.528560994008\\
25.1	393.560930581968\\
25.1166666666667	393.593258834121\\
25.1333333333333	393.625545804676\\
25.15	393.657791547844\\
25.1666666666667	393.689996117784\\
25.1833333333333	393.722159568565\\
25.2	393.754281954144\\
25.2166666666667	393.786363328353\\
25.2333333333333	393.818403744887\\
25.25	393.850403257305\\
25.2666666666667	393.882361919023\\
25.2833333333333	393.914279783318\\
25.3	393.94615690333\\
25.3166666666667	393.977993332066\\
25.3333333333333	394.009789122398\\
25.35	394.041544327077\\
25.3666666666667	394.073258998727\\
25.3833333333333	394.104933189857\\
25.4	394.136566952863\\
25.4166666666667	394.16816034003\\
25.4333333333333	394.19971340354\\
25.45	394.231226195475\\
25.4666666666667	394.26269876782\\
25.4833333333333	394.294131172466\\
25.5	394.325523461218\\
25.5166666666667	394.356875685794\\
25.5333333333333	394.388187897828\\
25.55	394.419460148877\\
25.5666666666667	394.450692490418\\
25.5833333333333	394.481884973857\\
25.6	394.513037650525\\
25.6166666666667	394.544150571683\\
25.6333333333333	394.575223788526\\
25.65	394.606257352179\\
25.6666666666667	394.637251313706\\
25.6833333333333	394.668205724105\\
25.7	394.699120634312\\
25.7166666666667	394.729996095202\\
25.7333333333333	394.76083215759\\
25.75	394.791628872232\\
25.7666666666667	394.822386289827\\
25.7833333333333	394.853104461014\\
25.8	394.883783436377\\
25.8166666666667	394.914423266442\\
25.8333333333333	394.94502400168\\
25.85	394.975585692508\\
25.8666666666667	395.006108389285\\
25.8833333333333	395.036592142318\\
25.9	395.067037001859\\
25.9166666666667	395.097443018104\\
25.9333333333333	395.127810241197\\
25.95	395.158138721228\\
25.9666666666667	395.188428508234\\
25.9833333333333	395.218679652197\\
26	395.248892203046\\
26.0166666666667	395.279066210659\\
26.0333333333333	395.309201724857\\
26.05	395.339298795411\\
26.0666666666667	395.369357472039\\
26.0833333333333	395.399377804404\\
26.1	395.429359842119\\
26.1166666666667	395.45930363474\\
26.1333333333333	395.489209231773\\
26.15	395.519076682673\\
26.1666666666667	395.548906036837\\
26.1833333333333	395.578697343614\\
26.2	395.608450652298\\
26.2166666666667	395.638166012131\\
26.2333333333333	395.667843472301\\
26.25	395.697483081946\\
26.2666666666667	395.727084890149\\
26.2833333333333	395.75664894594\\
26.3	395.786175298299\\
26.3166666666667	395.815663996152\\
26.3333333333333	395.845115088371\\
26.35	395.874528623778\\
26.3666666666667	395.903904651141\\
26.3833333333333	395.933243219176\\
26.4	395.962544376546\\
26.4166666666667	395.991808171863\\
26.4333333333333	396.021034653685\\
26.45	396.050223870519\\
26.4666666666667	396.07937587082\\
26.4833333333333	396.108490702989\\
26.5	396.137568415377\\
26.5166666666667	396.166609056281\\
26.5333333333333	396.195612673947\\
26.55	396.22457931657\\
26.5666666666667	396.253509032291\\
26.5833333333333	396.282401869201\\
26.6	396.311257875336\\
26.6166666666667	396.340077098685\\
26.6333333333333	396.368859587182\\
26.65	396.39760538871\\
26.6666666666667	396.4263145511\\
26.6833333333333	396.454987122132\\
26.7	396.483623149535\\
26.7166666666667	396.512222680987\\
26.7333333333333	396.540785764112\\
26.75	396.569312446486\\
26.7666666666667	396.597802775631\\
26.7833333333333	396.626256799019\\
26.8	396.654674564072\\
26.8166666666667	396.683056118159\\
26.8333333333333	396.711401508599\\
26.85	396.73971078266\\
26.8666666666667	396.767983987558\\
26.8833333333333	396.796221170461\\
26.9	396.824422378482\\
26.9166666666667	396.852587658688\\
26.9333333333333	396.880717058091\\
26.95	396.908810623656\\
26.9666666666667	396.936868402295\\
26.9833333333333	396.964890440871\\
27	396.992876786194\\
27.0166666666667	397.020827485027\\
27.0333333333333	397.048742584081\\
27.05	397.076622130016\\
27.0666666666667	397.104466169443\\
27.0833333333333	397.132274748922\\
27.1	397.160047914963\\
27.1166666666667	397.187785039806\\
27.1333333333333	397.215487514772\\
27.15	397.243154029245\\
27.1666666666667	397.270785303358\\
27.1833333333333	397.298381373383\\
27.2	397.325942278687\\
27.2166666666667	397.353468061491\\
27.2333333333333	397.38095876619\\
27.25	397.408414438691\\
27.2666666666667	397.435835125878\\
27.2833333333333	397.463220875228\\
27.3	397.490571734549\\
27.3166666666667	397.517887751793\\
27.3333333333333	397.545168974944\\
27.35	397.572415451934\\
27.3666666666667	397.599627230595\\
27.3833333333333	397.626804358626\\
27.4	397.653946883571\\
27.4166666666667	397.681054852809\\
27.4333333333333	397.708128313549\\
27.45	397.735167312826\\
27.4666666666667	397.762171897506\\
27.4833333333333	397.789142114285\\
27.5	397.816078009694\\
27.5166666666667	397.842979630108\\
27.5333333333333	397.869847021746\\
27.55	397.896680230682\\
27.5666666666667	397.923479302849\\
27.5833333333333	397.950244284043\\
27.6	397.976975219934\\
27.6166666666667	398.003672156067\\
27.6333333333333	398.030335137871\\
27.65	398.056964210664\\
27.6666666666667	398.083559419655\\
27.6833333333333	398.110120809954\\
27.7	398.136648426572\\
27.7166666666667	398.163142314429\\
27.7333333333333	398.189602518353\\
27.75	398.216029083091\\
27.7666666666667	398.242422053306\\
27.7833333333333	398.268781473581\\
27.8	398.295107388427\\
27.8166666666667	398.321399842277\\
27.8333333333333	398.347658879498\\
27.85	398.373884544386\\
27.8666666666667	398.400076881173\\
27.8833333333333	398.426235934029\\
27.9	398.452361747054\\
27.9166666666667	398.478454364286\\
27.9333333333333	398.504513829705\\
27.95	398.530540187233\\
27.9666666666667	398.556533480732\\
27.9833333333333	398.582493754008\\
28	398.608421050811\\
28.0166666666667	398.634315414837\\
28.0333333333333	398.660176889724\\
28.05	398.68600551906\\
28.0666666666667	398.711801346375\\
28.0833333333333	398.737564415148\\
28.1	398.763294768806\\
28.1166666666667	398.788992450722\\
28.1333333333333	398.814657504218\\
28.15	398.840289972563\\
28.1666666666667	398.865889898976\\
28.1833333333333	398.891457326623\\
28.2	398.91699229862\\
28.2166666666667	398.942494858031\\
28.2333333333333	398.967965047871\\
28.25	398.993402911101\\
28.2666666666667	399.018808490635\\
28.2833333333333	399.044181829333\\
28.3	399.069522970008\\
28.3166666666667	399.094831955419\\
28.3333333333333	399.120108828278\\
28.35	399.145353631244\\
28.3666666666667	399.170566406928\\
28.3833333333333	399.195747197889\\
28.4	399.220896046638\\
28.4166666666667	399.246012995634\\
28.4333333333333	399.271098087288\\
28.45	399.296151363958\\
28.4666666666667	399.321172867956\\
28.4833333333333	399.34616264154\\
28.5	399.371120726923\\
28.5166666666667	399.396047166263\\
28.5333333333333	399.420942001673\\
28.55	399.445805275214\\
28.5666666666667	399.470637028897\\
28.5833333333333	399.495437304685\\
28.6	399.52020614449\\
28.6166666666667	399.544943590177\\
28.6333333333333	399.569649683559\\
28.65	399.5943244664\\
28.6666666666667	399.618967980417\\
28.6833333333333	399.643580267276\\
28.7	399.668161368594\\
28.7166666666667	399.692711325939\\
28.7333333333333	399.717230180831\\
28.75	399.74171797474\\
28.7666666666667	399.766174749088\\
28.7833333333333	399.790600545248\\
28.8	399.814995404545\\
28.8166666666667	399.839359368252\\
28.8333333333333	399.863692477599\\
28.85	399.887994773764\\
28.8666666666667	399.912266297876\\
28.8833333333333	399.936507091018\\
28.9	399.960717194223\\
28.9166666666667	399.984896648478\\
28.9333333333333	400.009045494719\\
28.95	400.033163773836\\
28.9666666666667	400.057251526671\\
28.9833333333333	400.081308794018\\
29	400.105335616622\\
29.0166666666667	400.129332035182\\
29.0333333333333	400.153298090348\\
29.05	400.177233822723\\
29.0666666666667	400.201139272864\\
29.0833333333333	400.225014481278\\
29.1	400.248859488426\\
29.1166666666667	400.272674334721\\
29.1333333333333	400.29645906053\\
29.15	400.320213706173\\
29.1666666666667	400.343938311921\\
29.1833333333333	400.367632918\\
29.2	400.391297564588\\
29.2166666666667	400.414932291816\\
29.2333333333333	400.438537139769\\
29.25	400.462112148484\\
29.2666666666667	400.485657357954\\
29.2833333333333	400.509172808121\\
29.3	400.532658538885\\
29.3166666666667	400.556114590096\\
29.3333333333333	400.57954100156\\
29.35	400.602937813035\\
29.3666666666667	400.626305064234\\
29.3833333333333	400.649642794823\\
29.4	400.672951044421\\
29.4166666666667	400.696229852602\\
29.4333333333333	400.719479258893\\
29.45	400.742699302776\\
29.4666666666667	400.765890023687\\
29.4833333333333	400.789051461014\\
29.5	400.812183654101\\
29.5166666666667	400.835285649373\\
29.5333333333333	400.858359470726\\
29.55	400.88140315541\\
29.5666666666667	400.904417738736\\
29.5833333333333	400.927403245425\\
29.6	400.950359704589\\
29.6166666666667	400.973287149446\\
29.6333333333333	400.996185616355\\
29.65	401.019055143864\\
29.6666666666667	401.041895771941\\
29.6833333333333	401.06470754143\\
29.7	401.087490493667\\
29.7166666666667	401.110244670227\\
29.7333333333333	401.132970112751\\
29.75	401.155666862843\\
29.7666666666667	401.178334961989\\
29.7833333333333	401.20097445152\\
29.8	401.223585372582\\
29.8166666666667	401.246167766117\\
29.8333333333333	401.268721672861\\
29.85	401.291247133339\\
29.8666666666667	401.313744187864\\
29.8833333333333	401.336212876548\\
29.9	401.3586532393\\
29.9166666666667	401.381065315839\\
29.9333333333333	401.403449145701\\
29.95	401.425804768243\\
29.9666666666667	401.448132222656\\
29.9833333333333	401.47043154797\\
30	401.492702783065\\
30.0166666666667	401.514945966677\\
30.0333333333333	401.537161137405\\
30.05	401.559348333721\\
30.0666666666667	401.581507593974\\
30.0833333333333	401.603638956397\\
30.1	401.625742459116\\
30.1166666666667	401.647818140151\\
30.1333333333333	401.669866037427\\
30.15	401.691886188772\\
30.1666666666667	401.713878631929\\
30.1833333333333	401.735843404554\\
30.2	401.757780544223\\
30.2166666666667	401.779690088437\\
30.2333333333333	401.80157207462\\
30.25	401.823426540128\\
30.2666666666667	401.845253522248\\
30.2833333333333	401.867053058201\\
30.3	401.888825185145\\
30.3166666666667	401.910569940177\\
30.3333333333333	401.932287360333\\
30.35	401.953977482593\\
30.3666666666667	401.97564034388\\
30.3833333333333	401.997275981061\\
30.4	402.01888443095\\
30.4166666666667	402.040465730308\\
30.4333333333333	402.062019915844\\
30.45	402.083547024216\\
30.4666666666667	402.105047092031\\
30.4833333333333	402.126520155847\\
30.5	402.147966252173\\
30.5166666666667	402.169385417471\\
30.5333333333333	402.190777688151\\
30.55	402.212143100579\\
30.5666666666667	402.233481691071\\
30.5833333333333	402.254793495899\\
30.6	402.276078551286\\
30.6166666666667	402.29733689341\\
30.6333333333333	402.3185685584\\
30.65	402.339773582344\\
30.6666666666667	402.360952001278\\
30.6833333333333	402.382103851198\\
30.7	402.403229168051\\
30.7166666666667	402.42432798774\\
30.7333333333333	402.445400346121\\
30.75	402.466446279007\\
30.7666666666667	402.487465822165\\
30.7833333333333	402.508459011316\\
30.8	402.529425882137\\
30.8166666666667	402.55036647026\\
30.8333333333333	402.571280811272\\
30.85	402.592168940716\\
30.8666666666667	402.613030894089\\
30.8833333333333	402.633866706843\\
30.9	402.654676414388\\
30.9166666666667	402.675460052088\\
30.9333333333333	402.696217655262\\
30.95	402.716949259184\\
30.9666666666667	402.737654899086\\
30.9833333333333	402.758334610155\\
31	402.778988427532\\
31.0166666666667	402.799616386315\\
31.0333333333333	402.82021852156\\
31.05	402.840794868275\\
31.0666666666667	402.861345461428\\
31.0833333333333	402.88187033594\\
31.1	402.90236952669\\
31.1166666666667	402.922843068513\\
31.1333333333333	402.943290996199\\
31.15	402.963713344497\\
31.1666666666667	402.984110148111\\
31.1833333333333	403.004481441702\\
31.2	403.024827259885\\
31.2166666666667	403.045147637237\\
31.2333333333333	403.065442608287\\
31.25	403.085712207524\\
31.2666666666667	403.105956469391\\
31.2833333333333	403.126175428292\\
31.3	403.146369118583\\
31.3166666666667	403.166537574583\\
31.3333333333333	403.186680830564\\
31.35	403.206798920757\\
31.3666666666667	403.22689187935\\
31.3833333333333	403.246959740489\\
31.4	403.267002538277\\
31.4166666666667	403.287020306774\\
31.4333333333333	403.307013080001\\
31.45	403.326980891933\\
31.4666666666667	403.346923776505\\
31.4833333333333	403.366841767609\\
31.5	403.386734899096\\
31.5166666666667	403.406603204774\\
31.5333333333333	403.426446718411\\
31.55	403.446265473731\\
31.5666666666667	403.466059504419\\
31.5833333333333	403.485828844115\\
31.6	403.505573526422\\
31.6166666666667	403.525293584896\\
31.6333333333333	403.544989053058\\
31.65	403.564659964381\\
31.6666666666667	403.584306352303\\
31.6833333333333	403.603928250216\\
31.7	403.623525691475\\
31.7166666666667	403.64309870939\\
31.7333333333333	403.662647337233\\
31.75	403.682171608234\\
31.7666666666667	403.701671555582\\
31.7833333333333	403.721147212425\\
31.8	403.740598611871\\
31.8166666666667	403.760025786988\\
31.8333333333333	403.779428770801\\
31.85	403.798807596296\\
31.8666666666667	403.818162296419\\
31.8833333333333	403.837492904075\\
31.9	403.856799452128\\
31.9166666666667	403.876081973402\\
31.9333333333333	403.895340500681\\
31.95	403.914575066709\\
31.9666666666667	403.933785704188\\
31.9833333333333	403.952972445783\\
32	403.972135324117\\
32.0166666666667	403.991274371771\\
32.0333333333333	404.01038962129\\
32.05	404.029481105177\\
32.0666666666667	404.048548855893\\
32.0833333333333	404.067592905863\\
32.1	404.08661328747\\
32.1166666666667	404.105610033056\\
32.1333333333333	404.124583174927\\
32.15	404.143532745345\\
32.1666666666667	404.162458776534\\
32.1833333333333	404.181359861918\\
32.2	404.200237478155\\
32.2166666666667	404.219091629398\\
32.2333333333333	404.237922327579\\
32.25	404.256729592147\\
32.2666666666667	404.275513448392\\
32.2833333333333	404.294273925713\\
32.3	404.313011056234\\
32.3166666666667	404.331724873794\\
32.3333333333333	404.350415413256\\
32.35	404.369082710045\\
32.3666666666667	404.387726799841\\
32.3833333333333	404.40634771838\\
32.4	404.424945501321\\
32.4166666666667	404.443520184171\\
32.4333333333333	404.462071802226\\
32.45	404.480600390544\\
32.4666666666667	404.49910598393\\
32.4833333333333	404.517588616925\\
32.5	404.536048323811\\
32.5166666666667	404.554485138609\\
32.5333333333333	404.572899095086\\
32.55	404.591290226771\\
32.5666666666667	404.609658566955\\
32.5833333333333	404.628004148708\\
32.6	404.646327004888\\
32.6166666666667	404.664627168152\\
32.6333333333333	404.682904670968\\
32.65	404.701159545625\\
32.6666666666667	404.719391824243\\
32.6833333333333	404.737601538785\\
32.7	404.755788721064\\
32.7166666666667	404.773953402754\\
32.7333333333333	404.792095615398\\
32.75	404.810215390414\\
32.7666666666667	404.828312759106\\
32.7833333333333	404.84638775267\\
32.8	404.864440402198\\
32.8166666666667	404.882470738686\\
32.8333333333333	404.90047879304\\
32.85	404.91846459608\\
32.8666666666667	404.936428178545\\
32.8833333333333	404.954369571097\\
32.9	404.972288804326\\
32.9166666666667	404.990185908751\\
32.9333333333333	405.008060914825\\
32.95	405.02591385294\\
32.9666666666667	405.043744753426\\
32.9833333333333	405.061553646555\\
33	405.079340562543\\
33.0166666666667	405.097105531552\\
33.0333333333333	405.114848583691\\
33.05	405.132569749021\\
33.0666666666667	405.15026905755\\
33.0833333333333	405.167946539242\\
33.1	405.185602224012\\
33.1166666666667	405.203236141728\\
33.1333333333333	405.220848322216\\
33.15	405.238438795256\\
33.1666666666667	405.256007590586\\
33.1833333333333	405.273554737899\\
33.2	405.291080266848\\
33.2166666666667	405.308584207044\\
33.2333333333333	405.326066588056\\
33.25	405.343527439414\\
33.2666666666667	405.360966790604\\
33.2833333333333	405.378384671075\\
33.3	405.395781110235\\
33.3166666666667	405.413156137453\\
33.3333333333333	405.430509782058\\
33.35	405.447842073339\\
33.3666666666667	405.465153040548\\
33.3833333333333	405.482442712895\\
33.4	405.499711119555\\
33.4166666666667	405.516958289662\\
33.4333333333333	405.53418425231\\
33.45	405.551389036559\\
33.4666666666667	405.568572671427\\
33.4833333333333	405.585735185894\\
33.5	405.602876608903\\
33.5166666666667	405.619996969359\\
33.5333333333333	405.637096296128\\
33.55	405.654174618039\\
33.5666666666667	405.671231963883\\
33.5833333333333	405.688268362411\\
33.6	405.688329914961\\
33.6166666666667	405.688391504283\\
33.6333333333333	405.688453129898\\
33.65	405.68851479132\\
33.6666666666667	405.688576488068\\
33.6833333333333	405.688638219669\\
33.7	405.688699985653\\
};
\addlegendentry{$T_a$ ANSYS no evaporation}

\addplot [color=tud11b, draw=none, mark=square, mark options={solid, tud11b},line width=1.3pt]
  table[row sep=crcr]{%
0.0806852499717863	277.651821464846\\
0.9753264868525	305.735369597111\\
2.00040627468683	318.138556596321\\
3.00023202798781	327.441921904977\\
3.97516939397359	330.91042433134\\
4.97514140616183	339.1197731633\\
5.97535718316217	345.505761200767\\
6.94985577248618	352.256313057217\\
7.97595937253132	357.001384719558\\
8.9511405033292	358.646526351428\\
9.97729285633676	363.02692585487\\
10.952278975285	366.130756122334\\
11.9529335289471	369.234694729714\\
12.979475905654	370.697716961968\\
13.9804229770906	371.613622615958\\
14.9555066019637	373.988108565625\\
15.9820002257082	375.815802956777\\
16.983093556032	375.637692134071\\
17.9584453221984	376.006481209796\\
18.9595630290035	375.64603430764\\
19.9862760410789	375.832703983749\\
};
\addlegendentry{$T_b$ experiment}

%\addlegendentry{$T_b$ reference simulation}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	279.15\\
0.0166666666666667	279.597332015209\\
0.0333333333333333	280.343450702812\\
0.05	281.230967728832\\
0.0666666666666667	282.165603073245\\
0.0833333333333333	283.0994675962\\
0.1	284.010518428194\\
0.116666666666667	284.88978226655\\
0.133333333333333	285.734585864717\\
0.15	286.545177379823\\
0.166666666666667	287.323080913754\\
0.183333333333333	288.070305275159\\
0.2	288.788969313786\\
0.216666666666667	289.481130369238\\
0.233333333333333	290.148711858599\\
0.25	290.793478988399\\
0.266666666666667	291.417037331576\\
0.283333333333333	292.020841687145\\
0.3	292.606208966592\\
0.316666666666667	293.174332045444\\
0.333333333333333	293.7262931424\\
0.35	294.263076112979\\
0.366666666666667	294.785577457777\\
0.383333333333333	295.294616045541\\
0.4	295.79094164141\\
0.416666666666667	296.275242364587\\
0.433333333333333	296.748151205795\\
0.45	297.210251727947\\
0.466666666666667	297.662083061172\\
0.483333333333333	298.104144289628\\
0.5	298.536898314174\\
0.516666666666667	298.960775262914\\
0.533333333333333	299.376175510945\\
0.55	299.783472361538\\
0.566666666666667	300.183014433183\\
0.583333333333333	300.575127790386\\
0.6	300.960117850531\\
0.616666666666667	301.338271094505\\
0.633333333333333	301.709856604833\\
0.65	302.075127451791\\
0.666666666666667	302.434321945139\\
0.683333333333333	302.787664766795\\
0.7	303.135367997731\\
0.716666666666667	303.477632050675\\
0.733333333333333	303.814646518751\\
0.75	304.146590948923\\
0.766666666666667	304.473635548046\\
0.783333333333333	304.795941828388\\
0.8	305.113663198703\\
0.816666666666667	305.426945506222\\
0.833333333333333	305.735927534316\\
0.85	306.040741460097\\
0.866666666666667	306.341513275715\\
0.883333333333333	306.638363176725\\
0.9	306.931405920537\\
0.916666666666667	307.220751157668\\
0.933333333333333	307.50650373819\\
0.95	307.788763995577\\
0.966666666666667	308.067628009903\\
0.983333333333333	308.343187852153\\
1	308.615531811252\\
1.01666666666667	308.884744605243\\
1.03333333333333	309.150907577935\\
1.05	309.414098882179\\
1.06666666666667	309.674393650871\\
1.08333333333333	309.931864156636\\
1.1	310.18657996109\\
1.11666666666667	310.438608054486\\
1.13333333333333	310.688012986469\\
1.15	310.934856988626\\
1.16666666666667	311.179200089433\\
1.18333333333333	311.42110022216\\
1.2	311.660613326255\\
1.21666666666667	311.89779344266\\
1.23333333333333	312.132692803514\\
1.25	312.365361916613\\
1.26666666666667	312.595849645007\\
1.28333333333333	312.824203282063\\
1.3	313.050468622305\\
1.31666666666667	313.274679181654\\
1.33333333333333	313.496888981068\\
1.35	313.717139782458\\
1.36666666666667	313.935472029412\\
1.38333333333333	314.151924956817\\
1.4	314.366536649303\\
1.41666666666667	314.579344089542\\
1.43333333333333	314.7903832038\\
1.45	314.999688905562\\
1.46666666666667	315.207295137123\\
1.48333333333333	315.413234909084\\
1.5	315.617540337839\\
1.51666666666667	315.820242681127\\
1.53333333333333	316.021372371805\\
1.55	316.220959049942\\
1.56666666666667	316.419031593354\\
1.58333333333333	316.615618146667\\
1.6	316.810746149019\\
1.61666666666667	317.00444236045\\
1.63333333333333	317.196732887093\\
1.65	317.387643205194\\
1.66666666666667	317.577198184054\\
1.68333333333333	317.765422107941\\
1.7	317.952338697017\\
1.71666666666667	318.137971127347\\
1.73333333333333	318.322342050023\\
1.75	318.505473609453\\
1.76666666666667	318.687387460865\\
1.78333333333333	318.868104787034\\
1.8	319.047646314309\\
1.81666666666667	319.226032327936\\
1.83333333333333	319.40328268673\\
1.85	319.579416837127\\
1.86666666666667	319.75445382662\\
1.88333333333333	319.928412316636\\
1.9	320.101310594853\\
1.91666666666667	320.273166586992\\
1.93333333333333	320.443997868105\\
1.95	320.613821673364\\
1.96666666666667	320.782654908396\\
1.98333333333333	320.950514159156\\
2	321.117415701368\\
2.01666666666667	321.283375509542\\
2.03333333333333	321.448409265594\\
2.05	321.612532367061\\
2.06666666666667	321.775759934947\\
2.08333333333333	321.938106821195\\
2.1	322.099587615806\\
2.11666666666667	322.260216653608\\
2.13333333333333	322.420008020695\\
2.15	322.578975560535\\
2.16666666666667	322.737132879765\\
2.18333333333333	322.894493353679\\
2.2	323.051070131411\\
2.21666666666667	323.206876140834\\
2.23333333333333	323.361924093169\\
2.25	323.516226487329\\
2.26666666666667	323.66979561398\\
2.28333333333333	323.822643559356\\
2.3	323.974782208812\\
2.31666666666667	324.126223250131\\
2.33333333333333	324.276978176597\\
2.35	324.427058289828\\
2.36666666666667	324.576474702395\\
2.38333333333333	324.725238340208\\
2.4	324.873359944702\\
2.41666666666667	325.020850074818\\
2.43333333333333	325.167719108781\\
2.45	325.313977245696\\
2.46666666666667	325.459634506956\\
2.48333333333333	325.60470073748\\
2.5	325.749185606784\\
2.51666666666667	325.893098609895\\
2.53333333333333	326.036449068107\\
2.55	326.179246129611\\
2.56666666666667	326.321498769979\\
2.58333333333333	326.463215792529\\
2.6	326.604405828576\\
2.61666666666667	326.745077337581\\
2.63333333333333	326.885238607202\\
2.65	327.024897753256\\
2.66666666666667	327.16406271962\\
2.68333333333333	327.302741278051\\
2.7	327.44094102797\\
2.71666666666667	327.578669396193\\
2.73333333333333	327.715933636635\\
2.75	327.85274083\\
2.76666666666667	327.98909788346\\
2.78333333333333	328.125011530343\\
2.8	328.260488329835\\
2.81666666666667	328.395534666717\\
2.83333333333333	328.530156751149\\
2.85	328.664360618498\\
2.86666666666667	328.798152129246\\
2.88333333333333	328.931536968978\\
2.9	329.064520648455\\
2.91666666666667	329.197108503801\\
2.93333333333333	329.329305696806\\
2.95	329.461117215401\\
2.96666666666667	329.592547874274\\
2.98333333333333	329.723602315582\\
3	329.854285009863\\
3.01666666666667	329.984600257128\\
3.03333333333333	330.114552188045\\
3.05	330.244144765385\\
3.06666666666667	330.373381785719\\
3.08333333333333	330.502266881321\\
3.1	330.630803522287\\
3.11666666666667	330.758995018883\\
3.13333333333333	330.886844524118\\
3.15	331.014355036561\\
3.16666666666667	331.141529403386\\
3.18333333333333	331.268370323675\\
3.2	331.394880351945\\
3.21666666666667	331.521061901941\\
3.23333333333333	331.646917250649\\
3.25	331.77244854256\\
3.26666666666667	331.897657794167\\
3.28333333333333	332.022546898682\\
3.3	332.147117630982\\
3.31666666666667	332.271371652758\\
3.33333333333333	332.395310517874\\
3.35	332.518935677911\\
3.36666666666667	332.642248487891\\
3.38333333333333	332.765250212158\\
3.4	332.88794203042\\
3.41666666666667	333.01032504391\\
3.43333333333333	333.132400281667\\
3.45	333.254168706919\\
3.46666666666667	333.375631223535\\
3.48333333333333	333.496788682536\\
3.5	333.617641888653\\
3.51666666666667	333.738191606893\\
3.53333333333333	333.858438569103\\
3.55	333.978383480516\\
3.56666666666667	334.098027026249\\
3.58333333333333	334.217369877726\\
3.6	334.336412699017\\
3.61666666666667	334.455156153067\\
3.63333333333333	334.5736009078\\
3.65	334.691747642084\\
3.66666666666667	334.809597051512\\
3.68333333333333	334.927149854005\\
3.7	335.044406795221\\
3.71666666666667	335.161368653735\\
3.73333333333333	335.278036245996\\
3.75	335.394410431033\\
3.76666666666667	335.510492114886\\
3.78333333333333	335.626282254774\\
3.8	335.741781863137\\
3.81666666666667	335.856992011189\\
3.83333333333333	335.971913832221\\
3.85	336.086548524625\\
3.86666666666667	336.20089735462\\
3.88333333333333	336.314961658683\\
3.9	336.428742845669\\
3.91666666666667	336.542242398639\\
3.93333333333333	336.655461876374\\
3.95	336.768402914605\\
3.96666666666667	336.881067226938\\
3.98333333333333	336.993456605491\\
4	337.105572921267\\
4.01666666666667	337.217418124211\\
4.03333333333333	337.328994243037\\
4.05	337.440303384789\\
4.06666666666667	337.551347734146\\
4.08333333333333	337.662129552498\\
4.1	337.772651176785\\
4.11666666666667	337.882915018119\\
4.13333333333333	337.992923560208\\
4.15	338.102679357972\\
4.16666666666667	338.212185035165\\
4.18333333333333	338.321443277865\\
4.2	338.430456837994\\
4.21666666666667	338.539228539116\\
4.23333333333333	338.647761268057\\
4.25	338.756057969963\\
4.26666666666667	338.864121644769\\
4.28333333333333	338.971955343898\\
4.3	339.079562167148\\
4.31666666666667	339.186945259623\\
4.33333333333333	339.294107808659\\
4.35	339.40105304074\\
4.36666666666667	339.507784218405\\
4.38333333333333	339.614304637148\\
4.4	339.720617622313\\
4.41666666666667	339.826726525998\\
4.43333333333333	339.932634723953\\
4.45	340.038345612488\\
4.46666666666667	340.143862605573\\
4.48333333333333	340.249189131901\\
4.5	340.354295149127\\
4.51666666666667	340.459218286628\\
4.53333333333333	340.563962058126\\
4.55	340.668529891449\\
4.56666666666667	340.77292521943\\
4.58333333333333	340.877151477646\\
4.6	340.981212096498\\
4.61666666666667	341.085110496978\\
4.63333333333333	341.188850088578\\
4.65	341.292434267858\\
4.66666666666667	341.395866417017\\
4.68333333333333	341.499149902313\\
4.7	341.602288072337\\
4.71666666666667	341.705284256212\\
4.73333333333333	341.808141761783\\
4.75	341.910863873686\\
4.76666666666667	342.013453851583\\
4.78333333333333	342.115914928434\\
4.8	342.21825030883\\
4.81666666666667	342.320463167401\\
4.83333333333333	342.422556647309\\
4.85	342.524533858816\\
4.86666666666667	342.626397878054\\
4.88333333333333	342.728151745685\\
4.9	342.829798465658\\
4.91666666666667	342.931341003975\\
4.93333333333333	343.032782286378\\
4.95	343.134125206706\\
4.96666666666667	343.235372615176\\
4.98333333333333	343.336527317283\\
5	343.437592075184\\
5.01666666666667	343.538569607852\\
5.03333333333333	343.639462590736\\
5.05	343.740273655497\\
5.06666666666667	343.841005389644\\
5.08333333333333	343.941660336195\\
5.1	344.042240993383\\
5.11666666666667	344.142749814416\\
5.13333333333333	344.243189207273\\
5.15	344.343561534554\\
5.16666666666667	344.443869113363\\
5.18333333333333	344.544114215236\\
5.2	344.644299066107\\
5.21666666666667	344.744425846303\\
5.23333333333333	344.844496690575\\
5.25	344.944513688171\\
5.26666666666667	345.044478882967\\
5.28333333333333	345.144394273605\\
5.3	345.244261813652\\
5.31666666666667	345.344083411787\\
5.33333333333333	345.44386093201\\
5.35	345.543596193893\\
5.36666666666667	345.643290972855\\
5.38333333333333	345.742947000479\\
5.4	345.842565964744\\
5.41666666666667	345.942149510505\\
5.43333333333333	346.041699240121\\
5.45	346.141216712298\\
5.46666666666667	346.240703443579\\
5.48333333333333	346.340160908657\\
5.5	346.439590540701\\
5.51666666666667	346.538993731701\\
5.53333333333333	346.638371832836\\
5.55	346.737726154857\\
5.56666666666667	346.837057968474\\
5.58333333333333	346.936368504752\\
5.6	347.035658955515\\
5.61666666666667	347.134930473749\\
5.63333333333333	347.234184174015\\
5.65	347.333421132869\\
5.66666666666667	347.432642389286\\
5.68333333333333	347.53184894504\\
5.7	347.631041765115\\
5.71666666666667	347.730221778172\\
5.73333333333333	347.829389877019\\
5.75	347.928546919039\\
5.76666666666667	348.027693726627\\
5.78333333333333	348.126831087614\\
5.8	348.22595975576\\
5.81666666666667	348.325080451152\\
5.83333333333333	348.424193860635\\
5.85	348.523300638252\\
5.86666666666667	348.622401405707\\
5.88333333333333	348.721496752671\\
5.9	348.82058723743\\
5.91666666666667	348.919673387374\\
5.93333333333333	349.018755699453\\
5.95	349.117834640636\\
5.96666666666667	349.216910648351\\
5.98333333333333	349.315984130999\\
6	349.415055468448\\
6.01666666666667	349.514125012473\\
6.03333333333333	349.613193087192\\
6.05	349.712259991471\\
6.06666666666667	349.811325999422\\
6.08333333333333	349.910391356774\\
6.1	350.009456283589\\
6.11666666666667	350.108520974619\\
6.13333333333333	350.207585599883\\
6.15	350.306650305275\\
6.16666666666667	350.405715213118\\
6.18333333333333	350.5047804227\\
6.2	350.603846010821\\
6.21666666666667	350.70291203234\\
6.23333333333333	350.801978520713\\
6.25	350.901045488449\\
6.26666666666667	351.000112927662\\
6.28333333333333	351.099180810725\\
6.3	351.198249090772\\
6.31666666666667	351.297317702186\\
6.33333333333333	351.396386561115\\
6.35	351.495455565988\\
6.36666666666667	351.594524598024\\
6.38333333333333	351.693593521743\\
6.4	351.792662185461\\
6.41666666666667	351.891730421785\\
6.43333333333333	351.990798048094\\
6.45	352.089864867019\\
6.46666666666667	352.188930666908\\
6.48333333333333	352.287995222283\\
6.5	352.387058294287\\
6.51666666666667	352.486119631131\\
6.53333333333333	352.585178968516\\
6.55	352.68417600939\\
6.56666666666667	352.783171328633\\
6.58333333333333	352.88216479664\\
6.6	352.981156087314\\
6.61666666666667	353.080144861645\\
6.63333333333333	353.179130773744\\
6.65	353.278113463564\\
6.66666666666667	353.377092555136\\
6.68333333333333	353.476067658117\\
6.7	353.575038370157\\
6.71666666666667	353.674004279034\\
6.73333333333333	353.772964964216\\
6.75	353.871919998001\\
6.76666666666667	353.970868946267\\
6.78333333333333	354.069811368997\\
6.8	354.16874682062\\
6.81666666666667	354.267674850249\\
6.83333333333333	354.366595001875\\
6.85	354.465506814513\\
6.86666666666667	354.564409822278\\
6.88333333333333	354.663303554466\\
6.9	354.762187535609\\
6.91666666666667	354.861061285613\\
6.93333333333333	354.959924319906\\
6.95	355.058776149417\\
6.96666666666667	355.157616280526\\
6.98333333333333	355.25644421503\\
7	355.355259450121\\
7.01666666666667	355.454061480103\\
7.03333333333333	355.552849797987\\
7.05	355.651623896405\\
7.06666666666667	355.750383262144\\
7.08333333333333	355.849127427468\\
7.1	355.947855896948\\
7.11666666666667	356.046568146806\\
7.13333333333333	356.14526363626\\
7.15	356.243941814559\\
7.16666666666667	356.342602124524\\
7.18333333333333	356.441244004162\\
7.2	356.539866887338\\
7.21666666666667	356.638470204031\\
7.23333333333333	356.737053380403\\
7.25	356.835615838783\\
7.26666666666667	356.934156997621\\
7.28333333333333	357.032676271443\\
7.3	357.13117307079\\
7.31666666666667	357.229646802177\\
7.33333333333333	357.328096868048\\
7.35	357.42652266674\\
7.36666666666667	357.524923592446\\
7.38333333333333	357.623299035182\\
7.4	357.721648380759\\
7.41666666666667	357.819971010757\\
7.43333333333333	357.918266302489\\
7.45	358.016533629002\\
7.46666666666667	358.114772358921\\
7.48333333333333	358.212981856286\\
7.5	358.311161480899\\
7.51666666666667	358.409310588364\\
7.53333333333333	358.507428530059\\
7.55	358.605514653109\\
7.56666666666667	358.703568300366\\
7.58333333333333	358.801588810395\\
7.6	358.899575517458\\
7.61666666666667	358.997527751498\\
7.63333333333333	359.095444838121\\
7.65	359.193326098577\\
7.66666666666667	359.291170849739\\
7.68333333333333	359.388978404072\\
7.7	359.486748069613\\
7.71666666666667	359.584479149938\\
7.73333333333333	359.682170944141\\
7.75	359.7798227468\\
7.76666666666667	359.877433847918\\
7.78333333333333	359.975003532881\\
7.8	360.072531082404\\
7.81666666666667	360.170015772479\\
7.83333333333333	360.267456874321\\
7.85	360.364853654301\\
7.86666666666667	360.462205373876\\
7.88333333333333	360.559511289514\\
7.9	360.656770652613\\
7.91666666666667	360.753982709404\\
7.93333333333333	360.851146700865\\
7.95	360.948261862615\\
7.96666666666667	361.045327424812\\
7.98333333333333	361.142342612043\\
8	361.239306643206\\
8.01666666666667	361.336218731407\\
8.03333333333333	361.433078083849\\
8.05	361.529883901603\\
8.06666666666667	361.626635379711\\
8.08333333333333	361.723331707366\\
8.1	361.8199720658\\
8.11666666666667	361.916555629917\\
8.13333333333333	362.0130815678\\
8.15	362.109549040416\\
8.16666666666667	362.205957201353\\
8.18333333333333	362.302305196587\\
8.2	362.398592164236\\
8.21666666666667	362.494817234322\\
8.23333333333333	362.590979528526\\
8.25	362.687078159951\\
8.26666666666667	362.783112232874\\
8.28333333333333	362.879080842483\\
8.3	362.974983074608\\
8.31666666666667	363.070818005399\\
8.33333333333333	363.166584700969\\
8.35	363.262282216972\\
8.36666666666667	363.357909598117\\
8.38333333333333	363.453465877627\\
8.4	363.548950076653\\
8.41666666666667	363.644361203668\\
8.43333333333333	363.739698253844\\
8.45	363.834960208448\\
8.46666666666667	363.930146034232\\
8.48333333333333	364.025254682816\\
8.5	364.120285089974\\
8.51666666666667	364.215236174772\\
8.53333333333333	364.310106838468\\
8.55	364.404895963197\\
8.56666666666667	364.499602410528\\
8.58333333333333	364.594225019719\\
8.6	364.688762605002\\
8.61666666666667	364.783213957094\\
8.63333333333333	364.877577839092\\
8.65	364.971852985419\\
8.66666666666667	365.066038100605\\
8.68333333333333	365.160131857956\\
8.7	365.254132897748\\
8.71666666666667	365.34803982448\\
8.73333333333333	365.441851203085\\
8.75	365.535565554247\\
8.76666666666667	365.629181349272\\
8.78333333333333	365.722697004983\\
8.8	365.816110879119\\
8.81666666666667	365.909421266495\\
8.83333333333333	366.00262639503\\
8.85	366.095724418026\\
8.86666666666667	366.188713399889\\
8.88333333333333	366.281591297727\\
8.9	366.374355942019\\
8.91666666666667	366.467005019745\\
8.93333333333333	366.55953606176\\
8.95	366.651946434344\\
8.96666666666667	366.744233327005\\
8.98333333333333	366.836393700404\\
9	366.928424202292\\
9.01666666666667	367.020321091249\\
9.03333333333333	367.112080182328\\
9.05	367.20369682523\\
9.06666666666667	367.295165870816\\
9.08333333333333	367.386481385631\\
9.1	367.477636228057\\
9.11666666666667	367.568621829055\\
9.13333333333333	367.659428203345\\
9.15	367.750043012116\\
9.16666666666667	367.840447991922\\
9.18333333333333	367.930618340984\\
9.2	368.020517700443\\
9.21666666666667	368.110089022522\\
9.23333333333333	368.199245186544\\
9.25	368.28776730526\\
9.26666666666667	368.37536128298\\
9.28333333333333	368.46174018123\\
9.3	368.546664463433\\
9.31666666666667	368.629953547468\\
9.33333333333333	368.711483455588\\
9.35	368.791178982685\\
9.36666666666667	368.869004504255\\
9.38333333333333	368.944955246242\\
9.4	369.019049709856\\
9.41666666666667	369.09132341469\\
9.43333333333333	369.161823889616\\
9.45	369.23060675067\\
9.46666666666667	369.297651606877\\
9.48333333333333	369.363109948246\\
9.5	369.427044930087\\
9.51666666666667	369.489520005577\\
9.53333333333333	369.550597910099\\
9.55	369.610339859072\\
9.56666666666667	369.668805031721\\
9.58333333333333	369.726050261576\\
9.6	369.782129866258\\
9.61666666666667	369.837095572037\\
9.63333333333333	369.890996504031\\
9.65	369.943879222063\\
9.66666666666667	369.995787788016\\
9.68333333333333	370.046763854312\\
9.7	370.096846765916\\
9.71666666666667	370.146073670199\\
9.73333333333333	370.194479630552\\
9.75	370.242097740704\\
9.76666666666667	370.288959237601\\
9.78333333333333	370.335093611323\\
9.8	370.380528710995\\
9.81666666666667	370.425290846063\\
9.83333333333333	370.469404882499\\
9.85	370.51289433379\\
9.86666666666667	370.555781446631\\
9.88333333333333	370.598087281414\\
9.9	370.63983178764\\
9.91666666666667	370.681033874445\\
9.93333333333333	370.721711476456\\
9.95	370.761881615234\\
9.96666666666667	370.801560456539\\
9.98333333333333	370.840763363672\\
10	370.879504947153\\
10.0166666666667	370.917799110968\\
10.0333333333333	370.955659095618\\
10.05	370.993097518199\\
10.0666666666667	371.030126409717\\
10.0833333333333	371.06675724984\\
10.1	371.103000999272\\
10.1166666666667	371.138868129918\\
10.1333333333333	371.174368653007\\
10.15	371.209512145324\\
10.1666666666667	371.244307773679\\
10.1833333333333	371.278764317761\\
10.2	371.312890191473\\
10.2166666666667	371.346693462885\\
10.2333333333333	371.380181872878\\
10.25	371.413362852601\\
10.2666666666667	371.446243539805\\
10.2833333333333	371.478830794148\\
10.3	371.511131211542\\
10.3166666666667	371.543151137605\\
10.3333333333333	371.574896680293\\
10.35	371.606373721749\\
10.3666666666667	371.63758792945\\
10.3833333333333	371.668544766679\\
10.4	371.69924950238\\
10.4166666666667	371.729707220432\\
10.4333333333333	371.759922828383\\
10.45	371.78990106569\\
10.4666666666667	371.819646511476\\
10.4833333333333	371.849163591859\\
10.5	371.878456586863\\
10.5166666666667	371.907529636958\\
10.5333333333333	371.936386749226\\
10.55	371.965031803203\\
10.5666666666667	371.993468556404\\
10.5833333333333	372.021700649547\\
10.6	372.049731611511\\
10.6166666666667	372.077564864031\\
10.6333333333333	372.105203726147\\
10.65	372.132651418428\\
10.6666666666667	372.159911066979\\
10.6833333333333	372.186985707254\\
10.7	372.213878287675\\
10.7166666666667	372.240591673045\\
10.7333333333333	372.267128647821\\
10.75	372.293491919232\\
10.7666666666667	372.319684120236\\
10.7833333333333	372.345707812339\\
10.8	372.371565488282\\
10.8166666666667	372.397259574598\\
10.8333333333333	372.422792434058\\
10.85	372.448166367999\\
10.8666666666667	372.473383618546\\
10.8833333333333	372.498446370735\\
10.9	372.523356754542\\
10.9166666666667	372.548116846814\\
10.9333333333333	372.572728673128\\
10.95	372.597194209559\\
10.9666666666667	372.621515384371\\
10.9833333333333	372.645694079645\\
11	372.669732132827\\
11.0166666666667	372.693631338215\\
11.0333333333333	372.717393448389\\
11.05	372.741020175569\\
11.0666666666667	372.764513192933\\
11.0833333333333	372.787874135867\\
11.1	372.811104603173\\
11.1166666666667	372.834206158227\\
11.1333333333333	372.857180330088\\
11.15	372.880028614567\\
11.1666666666667	372.902752475251\\
11.1833333333333	372.925353344491\\
11.2	372.947832624345\\
11.2166666666667	372.970191687495\\
11.2333333333333	372.992431878119\\
11.25	373.014554512739\\
11.2666666666667	373.03656088103\\
11.2833333333333	373.058452246604\\
11.3	373.080229847764\\
11.3166666666667	373.101894898228\\
11.3333333333333	373.123448587829\\
11.35	373.144892083193\\
11.3666666666667	373.166226528385\\
11.3833333333333	373.18745304554\\
11.4	373.208572735465\\
11.4166666666667	373.22958667823\\
11.4333333333333	373.250495933725\\
11.45	373.27130154221\\
11.4666666666667	373.292004524835\\
11.4833333333333	373.312605884156\\
11.5	373.333106604616\\
11.5166666666667	373.353507653029\\
11.5333333333333	373.373809979034\\
11.55	373.39401451554\\
11.5666666666667	373.414122179158\\
11.5833333333333	373.434133870615\\
11.6	373.454050475154\\
11.6166666666667	373.473872862928\\
11.6333333333333	373.49360188937\\
11.65	373.513238395565\\
11.6666666666667	373.532783208602\\
11.6833333333333	373.552237141918\\
11.7	373.571600995627\\
11.7166666666667	373.590875556843\\
11.7333333333333	373.610061599993\\
11.75	373.629159887116\\
11.7666666666667	373.648171168162\\
11.7833333333333	373.667096181268\\
11.8	373.685935653043\\
11.8166666666667	373.70469029883\\
11.8333333333333	373.723360822968\\
11.85	373.741947919045\\
11.8666666666667	373.760452270142\\
11.8833333333333	373.778874549073\\
11.9	373.797215418613\\
11.9166666666667	373.815475531726\\
11.9333333333333	373.833655531782\\
11.95	373.851756052766\\
11.9666666666667	373.86977771949\\
11.9833333333333	373.88772114779\\
12	373.905586944723\\
12.0166666666667	373.923375708754\\
12.0333333333333	373.941088029944\\
12.05	373.958724490125\\
12.0666666666667	373.976285663078\\
12.0833333333333	373.993772114702\\
12.1	374.011184403177\\
12.1166666666667	374.028523079127\\
12.1333333333333	374.045788685776\\
12.15	374.062981759102\\
12.1666666666667	374.080102827982\\
12.1833333333333	374.09715241434\\
12.2	374.114131033288\\
12.2166666666667	374.131039193261\\
12.2333333333333	374.147877396152\\
12.25	374.164646137442\\
12.2666666666667	374.181345906328\\
12.2833333333333	374.197977185847\\
12.3	374.214540452995\\
12.3166666666667	374.231036178847\\
12.3333333333333	374.247464828669\\
12.35	374.263826862033\\
12.3666666666667	374.280122732926\\
12.3833333333333	374.296352889855\\
12.4	374.31251777595\\
12.4166666666667	374.328617829069\\
12.4333333333333	374.344653481895\\
12.45	374.360625162032\\
12.4666666666667	374.376533292103\\
12.4833333333333	374.392378289835\\
12.5	374.408160568156\\
12.5166666666667	374.423880535282\\
12.5333333333333	374.439538594796\\
12.55	374.455135145742\\
12.5666666666667	374.470670582698\\
12.5833333333333	374.486145295861\\
12.6	374.501559671125\\
12.6166666666667	374.516914090155\\
12.6333333333333	374.532208930461\\
12.65	374.547444565477\\
12.6666666666667	374.562621364623\\
12.6833333333333	374.577739693383\\
12.7	374.59279991337\\
12.7166666666667	374.607802382388\\
12.7333333333333	374.622747454507\\
12.75	374.637635480118\\
12.7666666666667	374.652466805998\\
12.7833333333333	374.667241775374\\
12.8	374.681960727977\\
12.8166666666667	374.696624000106\\
12.8333333333333	374.71123192468\\
12.85	374.725784831298\\
12.8666666666667	374.74028304629\\
12.8833333333333	374.754726892776\\
12.9	374.76911669071\\
12.9166666666667	374.783452756939\\
12.9333333333333	374.79773540525\\
12.95	374.811964946418\\
12.9666666666667	374.826141688256\\
12.9833333333333	374.840265935661\\
13	374.854337990661\\
13.0166666666667	374.868358152461\\
13.0333333333333	374.882326717483\\
13.05	374.896243979415\\
13.0666666666667	374.91011022925\\
13.0833333333333	374.923925755327\\
13.1	374.937690843375\\
13.1166666666667	374.95140577655\\
13.1333333333333	374.965070835477\\
13.15	374.978686298284\\
13.1666666666667	374.992252440645\\
13.1833333333333	375.005769535812\\
13.2	375.019237854655\\
13.2166666666667	375.032657665695\\
13.2333333333333	375.046029235138\\
13.25	375.059352826913\\
13.2666666666667	375.072628702703\\
13.2833333333333	375.085857121974\\
13.3	375.099038342016\\
13.3166666666667	375.112172617965\\
13.3333333333333	375.125260202841\\
13.35	375.138301347576\\
13.3666666666667	375.151296301041\\
13.3833333333333	375.16424531008\\
13.4	375.177148619535\\
13.4166666666667	375.190006472278\\
13.4333333333333	375.202819109233\\
13.45	375.215586769407\\
13.4666666666667	375.228309689917\\
13.4833333333333	375.240988106015\\
13.5	375.253622251112\\
13.5166666666667	375.266212356806\\
13.5333333333333	375.278758652905\\
13.55	375.291261367452\\
13.5666666666667	375.303720726749\\
13.5833333333333	375.316136955377\\
13.6	375.328510276227\\
13.6166666666667	375.340840910513\\
13.6333333333333	375.353129077801\\
13.65	375.365374996028\\
13.6666666666667	375.377578881525\\
13.6833333333333	375.389740949035\\
13.7	375.401861411737\\
13.7166666666667	375.413940481265\\
13.7333333333333	375.425978367727\\
13.75	375.437975279727\\
13.7666666666667	375.449931424381\\
13.7833333333333	375.461847007341\\
13.8	375.473722232808\\
13.8166666666667	375.485557303553\\
13.8333333333333	375.497352420935\\
13.85	375.50910778492\\
13.8666666666667	375.520823594095\\
13.8833333333333	375.532500045688\\
13.9	375.544137335586\\
13.9166666666667	375.555735658347\\
13.9333333333333	375.567295207218\\
13.95	375.578816174157\\
13.9666666666667	375.590298749839\\
13.9833333333333	375.601743123678\\
14	375.61314948384\\
14.0166666666667	375.624518017261\\
14.0333333333333	375.635848909656\\
14.05	375.64714234554\\
14.0666666666667	375.658398508239\\
14.0833333333333	375.669617579902\\
14.1	375.680799741519\\
14.1166666666667	375.691945172936\\
14.1333333333333	375.70305405286\\
14.15	375.714126558883\\
14.1666666666667	375.725162867486\\
14.1833333333333	375.736163154059\\
14.2	375.747127592908\\
14.2166666666667	375.758056357272\\
14.2333333333333	375.768949619332\\
14.25	375.779807550225\\
14.2666666666667	375.790630320055\\
14.2833333333333	375.801418097904\\
14.3	375.812171051849\\
14.3166666666667	375.822889348963\\
14.3333333333333	375.833573155337\\
14.35	375.844222636085\\
14.3666666666667	375.854837955356\\
14.3833333333333	375.865419276346\\
14.4	375.875966761308\\
14.4166666666667	375.886480571561\\
14.4333333333333	375.896960867504\\
14.45	375.907407808621\\
14.4666666666667	375.917821553497\\
14.4833333333333	375.928202259823\\
14.5	375.938550084407\\
14.5166666666667	375.948865183187\\
14.5333333333333	375.959147711236\\
14.55	375.969397822773\\
14.5666666666667	375.979615671174\\
14.5833333333333	375.989801408977\\
14.6	375.999955187898\\
14.6166666666667	376.010077158831\\
14.6333333333333	376.020167471865\\
14.65	376.030226276288\\
14.6666666666667	376.040253720595\\
14.6833333333333	376.050249952501\\
14.7	376.060215118946\\
14.7166666666667	376.070149366102\\
14.7333333333333	376.080052839386\\
14.75	376.089925683461\\
14.7666666666667	376.099768042253\\
14.7833333333333	376.10958005895\\
14.8	376.119361876016\\
14.8166666666667	376.129113635195\\
14.8333333333333	376.138835477521\\
14.85	376.148527543325\\
14.8666666666667	376.158189972241\\
14.8833333333333	376.167822903213\\
14.9	376.177426474508\\
14.9166666666667	376.187000823715\\
14.9333333333333	376.196546087756\\
14.95	376.206062402896\\
14.9666666666667	376.215549904743\\
14.9833333333333	376.225008728262\\
15	376.234439007775\\
15.0166666666667	376.243840876976\\
15.0333333333333	376.25321446893\\
15.05	376.262559916081\\
15.0666666666667	376.271877350265\\
15.0833333333333	376.281166902707\\
15.1	376.290428704034\\
15.1166666666667	376.299662884279\\
15.1333333333333	376.308869572887\\
15.15	376.318048898723\\
15.1666666666667	376.327200990076\\
15.1833333333333	376.336325974666\\
15.2	376.34542397965\\
15.2166666666667	376.354495131628\\
15.2333333333333	376.36353955665\\
15.25	376.37255738022\\
15.2666666666667	376.381548727302\\
15.2833333333333	376.390513722327\\
15.3	376.399452489198\\
15.3166666666667	376.408365151297\\
15.3333333333333	376.417251831487\\
15.35	376.426112652122\\
15.3666666666667	376.434947735049\\
15.3833333333333	376.443757201616\\
15.4	376.452541172677\\
15.4166666666667	376.461299768594\\
15.4333333333333	376.470033109248\\
15.45	376.47874131404\\
15.4666666666667	376.487424501898\\
15.4833333333333	376.496082791281\\
15.5	376.504716300187\\
15.5166666666667	376.513325146154\\
15.5333333333333	376.52190944627\\
15.55	376.530469317172\\
15.5666666666667	376.539004875057\\
15.5833333333333	376.547516235684\\
15.6	376.556003514379\\
15.6166666666667	376.564466826039\\
15.6333333333333	376.572906285141\\
15.65	376.581322005742\\
15.6666666666667	376.589714101486\\
15.6833333333333	376.598082685612\\
15.7	376.606427870951\\
15.7166666666667	376.614749769938\\
15.7333333333333	376.623048494614\\
15.75	376.63132415663\\
15.7666666666667	376.639576867252\\
15.7833333333333	376.647806737369\\
15.8	376.656013877492\\
15.8166666666667	376.664198397762\\
15.8333333333333	376.672360407954\\
15.85	376.680500017482\\
15.8666666666667	376.688617335405\\
15.8833333333333	376.696712470425\\
15.9	376.704785530901\\
15.9166666666667	376.712836624846\\
15.9333333333333	376.720865859934\\
15.95	376.728873343508\\
15.9666666666667	376.736859182578\\
15.9833333333333	376.744823483828\\
16	376.752766353625\\
16.0166666666667	376.760687898015\\
16.0333333333333	376.768588222735\\
16.05	376.776467433214\\
16.0666666666667	376.784325634574\\
16.0833333333333	376.792162931644\\
16.1	376.799979428953\\
16.1166666666667	376.807750712423\\
16.1333333333333	376.815502601561\\
16.15	376.823234816737\\
16.1666666666667	376.830947245478\\
16.1833333333333	376.838639886867\\
16.2	376.846312792405\\
16.2166666666667	376.85396603535\\
16.2333333333333	376.861599697441\\
16.25	376.869213863642\\
16.2666666666667	376.876808620216\\
16.2833333333333	376.884384054079\\
16.3	376.891940252622\\
16.3166666666667	376.899477303679\\
16.3333333333333	376.906995295523\\
16.35	376.914494316872\\
16.3666666666667	376.921974456869\\
16.3833333333333	376.929435805067\\
16.4	376.936878451397\\
16.4166666666667	376.94430248614\\
16.4333333333333	376.951707999894\\
16.45	376.959095083545\\
16.4666666666667	376.966463828236\\
16.4833333333333	376.973814325343\\
16.5	376.981146666446\\
16.5166666666667	376.988460943313\\
16.5333333333333	376.995757247875\\
16.55	377.003035672205\\
16.5666666666667	377.010296308513\\
16.5833333333333	377.017539249119\\
16.6	377.024764586447\\
16.6166666666667	377.031972413008\\
16.6333333333333	377.039162821397\\
16.65	377.046335904273\\
16.6666666666667	377.053491754361\\
16.6833333333333	377.060630464433\\
16.7	377.067752127312\\
16.7166666666667	377.074856835858\\
16.7333333333333	377.081944682965\\
16.75	377.089015761556\\
16.7666666666667	377.096070164581\\
16.7833333333333	377.103107985006\\
16.8	377.110129315821\\
16.8166666666667	377.117134250026\\
16.8333333333333	377.124122880637\\
16.85	377.13109530068\\
16.8666666666667	377.138051603192\\
16.8833333333333	377.144991881218\\
16.9	377.151916227813\\
16.9166666666667	377.158824736039\\
16.9333333333333	377.165717498968\\
16.95	377.172594609683\\
16.9666666666667	377.179456161274\\
16.9833333333333	377.186302246847\\
17	377.193132959518\\
17.0166666666667	377.19994839242\\
17.0333333333333	377.206748638705\\
17.05	377.21353379154\\
17.0666666666667	377.220303944121\\
17.0833333333333	377.227059189664\\
17.1	377.233799621416\\
17.1166666666667	377.240525332657\\
17.1333333333333	377.247236416699\\
17.15	377.253932966897\\
17.1666666666667	377.260615076646\\
17.1833333333333	377.267282839392\\
17.2	377.273936348628\\
17.2166666666667	377.280575697906\\
17.2333333333333	377.28720098084\\
17.25	377.293812291107\\
17.2666666666667	377.300409722455\\
17.2833333333333	377.30699336871\\
17.3	377.313563323777\\
17.3166666666667	377.320119681648\\
17.3333333333333	377.326662536408\\
17.35	377.33319198224\\
17.3666666666667	377.33970811343\\
17.3833333333333	377.346211024374\\
17.4	377.352700809586\\
17.4166666666667	377.3591775637\\
17.4333333333333	377.365641381481\\
17.45	377.372092357828\\
17.4666666666667	377.378530587785\\
17.4833333333333	377.384956166541\\
17.5	377.391369189446\\
17.5166666666667	377.39776975201\\
17.5333333333333	377.404157949916\\
17.55	377.410533879023\\
17.5666666666667	377.416897635378\\
17.5833333333333	377.423249315221\\
17.6	377.429589014992\\
17.6166666666667	377.435916831343\\
17.6333333333333	377.442232861142\\
17.65	377.448537201481\\
17.6666666666667	377.454829949692\\
17.6833333333333	377.461111203345\\
17.7	377.467381060264\\
17.7166666666667	377.473639618533\\
17.7333333333333	377.479886976507\\
17.75	377.48612323282\\
17.7666666666667	377.492348486392\\
17.7833333333333	377.498562836446\\
17.8	377.50476638251\\
17.8166666666667	377.510959224429\\
17.8333333333333	377.517141462381\\
17.85	377.523313196877\\
17.8666666666667	377.529474528782\\
17.8833333333333	377.535625559318\\
17.9	377.54176639008\\
17.9166666666667	377.547897123044\\
17.9333333333333	377.55401786058\\
17.95	377.560128705466\\
17.9666666666667	377.566229760894\\
17.9833333333333	377.572321130487\\
18	377.578402918311\\
18.0166666666667	377.584475228886\\
18.0333333333333	377.5905381672\\
18.05	377.596591838723\\
18.0666666666667	377.602636349418\\
18.0833333333333	377.608671805758\\
18.1	377.614698314737\\
18.1166666666667	377.620715983887\\
18.1333333333333	377.626724921293\\
18.15	377.632725235606\\
18.1666666666667	377.638717036057\\
18.1833333333333	377.644700432478\\
18.2	377.650675535314\\
18.2166666666667	377.656642455641\\
18.2333333333333	377.662601305183\\
18.25	377.668552196327\\
18.2666666666667	377.674495242143\\
18.2833333333333	377.680430556403\\
18.3	377.686358253595\\
18.3166666666667	377.692278448947\\
18.3333333333333	377.698191258443\\
18.35	377.704096798842\\
18.3666666666667	377.709995187703\\
18.3833333333333	377.7158865434\\
18.4	377.721770985147\\
18.4166666666667	377.727648633016\\
18.4333333333333	377.733519607964\\
18.45	377.739384031851\\
18.4666666666667	377.745242027465\\
18.4833333333333	377.751093718546\\
18.5	377.756939229808\\
18.5166666666667	377.76277868697\\
18.5333333333333	377.76861221677\\
18.55	377.774439947004\\
18.5666666666667	377.780262006542\\
18.5833333333333	377.786078525362\\
18.6	377.791889634574\\
18.6166666666667	377.797695466449\\
18.6333333333333	377.803496154452\\
18.65	377.809291833265\\
18.6666666666667	377.815082638827\\
18.6833333333333	377.820868708355\\
18.7	377.826650180386\\
18.7166666666667	377.832427194806\\
18.7333333333333	377.838199892882\\
18.75	377.843968417301\\
18.7666666666667	377.849732912207\\
18.7833333333333	377.855493523231\\
18.8	377.861250397539\\
18.8166666666667	377.867003683864\\
18.8333333333333	377.872753532546\\
18.85	377.878500095579\\
18.8666666666667	377.884243526648\\
18.8833333333333	377.889983981176\\
18.9	377.895721616366\\
18.9166666666667	377.901456591253\\
18.9333333333333	377.907189066742\\
18.95	377.912919205667\\
18.9666666666667	377.918647172836\\
18.9833333333333	377.924373135084\\
19	377.930097261327\\
19.0166666666667	377.935819722615\\
19.0333333333333	377.941540692193\\
19.05	377.947260345556\\
19.0666666666667	377.952978860509\\
19.0833333333333	377.95869641723\\
19.1	377.964413198333\\
19.1166666666667	377.970129388933\\
19.1333333333333	377.975845176713\\
19.15	377.981560751996\\
19.1666666666667	377.98727630781\\
19.1833333333333	377.992992039968\\
19.2	377.998708147143\\
19.2166666666667	378.004424830941\\
19.2333333333333	378.010142295988\\
19.25	378.015860750013\\
19.2666666666667	378.02158040393\\
19.2833333333333	378.027301471932\\
19.3	378.033024171582\\
19.3166666666667	378.038748723909\\
19.3333333333333	378.044475353503\\
19.35	378.050204288622\\
19.3666666666667	378.055935761294\\
19.3833333333333	378.061670007427\\
19.4	378.067407266918\\
19.4166666666667	378.073147783775\\
19.4333333333333	378.078891806232\\
19.45	378.084639586872\\
19.4666666666667	378.090391382757\\
19.4833333333333	378.096147455556\\
19.5	378.101908071683\\
19.5166666666667	378.107673502433\\
19.5333333333333	378.113444024131\\
19.55	378.119219918277\\
19.5666666666667	378.125001471709\\
19.5833333333333	378.130788976758\\
19.6	378.13658273142\\
19.6166666666667	378.142383039531\\
19.6333333333333	378.14819021095\\
19.65	378.154004561747\\
19.6666666666667	378.159826414398\\
19.6833333333333	378.165656097985\\
19.7	378.171493948407\\
19.7166666666667	378.177340308585\\
19.7333333333333	378.183195528683\\
19.75	378.189059966334\\
19.7666666666667	378.194933986865\\
19.7833333333333	378.200817963542\\
19.8	378.206712277818\\
19.8166666666667	378.212617319593\\
19.8333333333333	378.218533487492\\
19.85	378.224461189144\\
19.8666666666667	378.23040084149\\
19.8833333333333	378.236352871087\\
19.9	378.242317714442\\
19.9166666666667	378.248295818341\\
19.9333333333333	378.25428764021\\
19.95	378.260293648474\\
19.9666666666667	378.266314322926\\
19.9833333333333	378.2723501551\\
20	378.278401648648\\
20.0166666666667	378.284469319723\\
20.0333333333333	378.290553697382\\
20.05	378.296655324003\\
20.0666666666667	378.302774755727\\
20.0833333333333	378.30891256293\\
20.1	378.315069330731\\
20.1166666666667	378.321245659533\\
20.1333333333333	378.32744216558\\
20.15	378.333659481544\\
20.1666666666667	378.339898257066\\
20.1833333333333	378.346159159258\\
20.2	378.352442873175\\
20.2166666666667	378.3587501023\\
20.2333333333333	378.365081569062\\
20.25	378.371438015415\\
20.2666666666667	378.377820203472\\
20.2833333333333	378.384228916224\\
20.3	378.390664958325\\
20.3166666666667	378.397129156894\\
20.3333333333333	378.403622362354\\
20.35	378.410145449065\\
20.3666666666667	378.416699315409\\
20.3833333333333	378.423284883804\\
20.4	378.429903100835\\
20.4166666666667	378.43655493763\\
20.4333333333333	378.443241390557\\
20.45	378.449963482242\\
20.4666666666667	378.456722262844\\
20.4833333333333	378.4635188108\\
20.5	378.470354230882\\
20.5166666666667	378.477229650475\\
20.5333333333333	378.484146217449\\
20.55	378.491105099812\\
20.5666666666667	378.498107486938\\
20.5833333333333	378.505154591672\\
20.6	378.512247650063\\
20.6166666666667	378.519387894454\\
20.6333333333333	378.526576525168\\
20.65	378.533814711586\\
20.6666666666667	378.541103600106\\
20.6833333333333	378.548444233449\\
20.7	378.555837479922\\
20.7166666666667	378.563284078201\\
20.7333333333333	378.570784579821\\
20.75	378.578338542139\\
20.7666666666667	378.585944605346\\
20.7833333333333	378.593600995677\\
20.8	378.601305836911\\
20.8166666666667	378.609057290887\\
20.8333333333333	378.616853612977\\
20.85	378.624693168489\\
20.8666666666667	378.632574432396\\
20.8833333333333	378.640495982582\\
20.9	378.648456491056\\
20.9166666666667	378.656454715004\\
20.9333333333333	378.664489488431\\
20.95	378.672559714624\\
20.9666666666667	378.680664359474\\
20.9833333333333	378.68880244559\\
21	378.696973047132\\
21.0166666666667	378.705175285267\\
21.0333333333333	378.713408324164\\
21.05	378.721671367455\\
21.0666666666667	378.729963655102\\
21.0833333333333	378.738284460605\\
21.1	378.746633088515\\
21.1166666666667	378.755008872209\\
21.1333333333333	378.763411171881\\
21.15	378.771839372747\\
};
\addlegendentry{$T_b$ ANSYS}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	279.15\\
0.00166666666666667	279.150488139322\\
0.00333333333333333	279.152063454166\\
0.005	279.155370552956\\
0.00666666666666667	279.161010097201\\
0.00833333333333333	279.169493883234\\
0.01	279.181227054671\\
0.0116666666666667	279.196506534949\\
0.0133333333333333	279.215528519484\\
0.015	279.238400470847\\
0.0166666666666667	279.265154795407\\
0.0183333333333333	279.29576252317\\
0.02	279.330146055204\\
0.0216666666666667	279.368190516021\\
0.0233333333333333	279.409753541631\\
0.025	279.454673508658\\
0.0266666666666667	279.502776307534\\
0.0283333333333333	279.553880811195\\
0.03	279.607803208515\\
0.0316666666666667	279.664360371316\\
0.0333333333333333	279.723372413103\\
0.0416666666666667	280.061653097534\\
0.05	280.429336148979\\
0.0583333333333333	280.816242029489\\
0.0666666666666667	281.214993932276\\
0.075	281.620295001924\\
0.0833333333333333	282.028361920073\\
0.0916666666666667	282.436502870357\\
0.1	282.842810961206\\
0.108333333333333	283.245944183512\\
0.116666666666667	283.644968150592\\
0.125	284.039243659883\\
0.133333333333333	284.428346039075\\
0.141666666666667	284.812007007868\\
0.15	285.190072529052\\
0.158333333333333	285.562472067216\\
0.166666666666667	285.929196034659\\
0.175	286.290279152016\\
0.183333333333333	286.645788111262\\
0.191666666666667	286.995812389588\\
0.2	287.340457392819\\
0.208333333333333	287.679839611533\\
0.216666666666667	288.014082178219\\
0.225	288.343312182328\\
0.233333333333333	288.667658575266\\
0.241666666666667	288.987250577217\\
0.25	289.302216485169\\
0.258333333333333	289.612682793948\\
0.266666666666667	289.918773558898\\
0.275	290.220609944254\\
0.283333333333333	290.518309913848\\
0.291666666666667	290.81198803068\\
0.3	291.101755339541\\
0.308333333333333	291.387719312757\\
0.316666666666667	291.66998384366\\
0.325	291.948649275831\\
0.333333333333333	292.223812458909\\
0.341666666666667	292.49556682376\\
0.35	292.764002471473\\
0.358333333333333	293.029206271866\\
0.366666666666667	293.291261968175\\
0.375	293.550250285351\\
0.383333333333333	293.806249087432\\
0.391666666666667	294.059333483484\\
0.4	294.309575743403\\
0.408333333333333	294.557045584392\\
0.416666666666667	294.801810260397\\
0.433333333333333	295.28102022748\\
0.45	295.750378781498\\
0.466666666666667	296.210323105756\\
0.483333333333333	296.661262055617\\
0.5	297.10357842136\\
0.516666666666667	297.537630998622\\
0.533333333333333	297.96375647962\\
0.55	298.382271178437\\
0.566666666666667	298.79347260396\\
0.583333333333333	299.19764089332\\
0.6	299.595040118633\\
0.616666666666667	299.985919478569\\
0.633333333333333	300.370514385586\\
0.65	300.749047457996\\
0.666666666666667	301.121729429167\\
0.683333333333333	301.488759975445\\
0.7	301.850328476525\\
0.716666666666667	302.206614711826\\
0.733333333333333	302.557789499398\\
0.75	302.904015282729\\
0.766666666666667	303.245446670299\\
0.783333333333333	303.582230932205\\
0.8	303.914508457787\\
0.816666666666667	304.24241317775\\
0.833333333333333	304.566072953982\\
0.85	304.885609939896\\
0.866666666666667	305.201140913888\\
0.883333333333333	305.512777588232\\
0.9	305.82062689551\\
0.916666666666667	306.124791254476\\
0.933333333333333	306.425368817083\\
0.95	306.722453698211\\
0.966666666666667	307.016136189531\\
0.983333333333333	307.306502958767\\
1	307.593637235538\\
1.01666666666667	307.877618984836\\
1.03333333333333	308.158525069102\\
1.05	308.436429399786\\
1.06666666666667	308.7114030792\\
1.08333333333333	308.983514533393\\
1.1	309.252829634778\\
1.11666666666667	309.519411824749\\
1.13333333333333	309.783322217937\\
1.15	310.044619707074\\
1.16666666666667	310.303361060074\\
1.18333333333333	310.559601011422\\
1.2	310.813392348277\\
1.21666666666667	311.06478599168\\
1.23333333333333	311.313831073187\\
1.25	311.560575007286\\
1.26666666666667	311.805063559842\\
1.28333333333333	312.047340912879\\
1.3	312.287449725983\\
1.31666666666667	312.52543119444\\
1.33333333333333	312.761325104453\\
1.35	312.995169885575\\
1.36666666666667	313.227002660564\\
1.38333333333333	313.456859292809\\
1.4	313.684774431524\\
1.41666666666667	313.91078155482\\
1.43333333333333	314.134913010824\\
1.45	314.357200056948\\
1.46666666666667	314.577672897455\\
1.48333333333333	314.796360719399\\
1.5	315.013291727076\\
1.51666666666667	315.228493175057\\
1.53333333333333	315.441991399902\\
1.55	315.653811850642\\
1.56666666666667	315.863979118093\\
1.58333333333333	316.072516963085\\
1.6	316.279448343675\\
1.61666666666667	316.484795441391\\
1.63333333333333	316.688579686582\\
1.65	316.890821782922\\
1.66666666666667	317.091541725423\\
1.68333333333333	317.290758840189\\
1.7	317.48849179042\\
1.71666666666667	317.684758603027\\
1.73333333333333	317.87957668968\\
1.75	318.072962867236\\
1.76666666666667	318.264933377604\\
1.78333333333333	318.455503907084\\
1.8	318.644689605228\\
1.81666666666667	318.832505103249\\
1.83333333333333	319.018964532005\\
1.85	319.204081539592\\
1.86666666666667	319.387869308575\\
1.88333333333333	319.57034057287\\
1.9	319.751507634313\\
1.91666666666667	319.931382378942\\
1.93333333333333	320.109976292999\\
1.95	320.287300478683\\
1.96666666666667	320.463365669677\\
1.98333333333333	320.638182246458\\
2	320.81176025141\\
2.01666666666667	320.984109403757\\
2.03333333333333	321.155239114332\\
2.05	321.325158500189\\
2.06666666666667	321.493876399067\\
2.08333333333333	321.661401383726\\
2.1	321.82774177615\\
2.11666666666667	321.99290566163\\
2.13333333333333	322.156900902722\\
2.15	322.319735153094\\
2.16666666666667	322.481416461008\\
2.18333333333333	322.641952051816\\
2.2	322.801348700362\\
2.21666666666667	322.959613234125\\
2.23333333333333	323.116752411502\\
2.25	323.27277289\\
2.26666666666667	323.4276812252\\
2.28333333333333	323.581483875226\\
2.3	323.734187210962\\
2.31666666666667	323.885797526912\\
2.33333333333333	324.036321052468\\
2.35	324.185763963268\\
2.36666666666667	324.334132392459\\
2.38333333333333	324.481432441767\\
2.4	324.627670192316\\
2.41666666666667	324.772851715138\\
2.43333333333333	324.916983081351\\
2.45	325.060070371962\\
2.46666666666667	325.202119687274\\
2.48333333333333	325.34313715587\\
2.5	325.483128943163\\
2.51666666666667	325.622101259468\\
2.53333333333333	325.760060367613\\
2.55	325.89701259004\\
2.56666666666667	326.032964315399\\
2.58333333333333	326.167922004627\\
2.6	326.301892196489\\
2.61666666666667	326.434881512583\\
2.63333333333333	326.566896661804\\
2.65	326.697944444259\\
2.66666666666667	326.828031754635\\
2.68333333333333	326.957165585029\\
2.7	327.085353027231\\
2.71666666666667	327.21260127448\\
2.73333333333333	327.338917622695\\
2.75	327.464309471191\\
2.76666666666667	327.588784322899\\
2.78333333333333	327.712349784102\\
2.8	327.835013563707\\
2.81666666666667	327.956783461401\\
2.83333333333333	328.077667397969\\
2.85	328.197673381753\\
2.86666666666667	328.316809516334\\
2.88333333333333	328.43508399789\\
2.9	328.55250511215\\
2.91666666666667	328.669081231016\\
2.93333333333333	328.784820808885\\
2.95	328.899732378716\\
2.96666666666667	329.013824547852\\
2.98333333333333	329.127105993645\\
3	329.239585458886\\
3.01666666666667	329.351271747092\\
3.03333333333333	329.462173717649\\
3.05	329.572300280853\\
3.06666666666667	329.681660392862\\
3.08333333333333	329.790263050592\\
3.1	329.898117286563\\
3.11666666666667	330.00523216373\\
3.13333333333333	330.111616770317\\
3.15	330.217280214659\\
3.16666666666667	330.322231620086\\
3.18333333333333	330.426480119857\\
3.2	330.530034852154\\
3.21666666666667	330.632904955169\\
3.23333333333333	330.735099562266\\
3.25	330.836627797263\\
3.26666666666667	330.93749876982\\
3.28333333333333	331.037721570957\\
3.3	331.137305268715\\
3.31666666666667	331.236258903947\\
3.33333333333333	331.334591489263\\
3.35	331.432312365508\\
3.36666666666667	331.529431375457\\
3.38333333333333	331.625956673263\\
3.4	331.721896838944\\
3.41666666666667	331.817260563403\\
3.43333333333333	331.912056544954\\
3.45	332.006293451445\\
3.46666666666667	332.099979904037\\
3.48333333333333	332.193124468802\\
3.5	332.285735651487\\
3.51666666666667	332.377821893783\\
3.53333333333333	332.46939157039\\
3.55	332.560452986576\\
3.56666666666667	332.651014376081\\
3.58333333333333	332.741083899267\\
3.6	332.830669641477\\
3.61666666666667	332.919779611574\\
3.63333333333333	333.008421740629\\
3.65	333.096603880753\\
3.66666666666667	333.184333804071\\
3.68333333333333	333.271619201815\\
3.7	333.358467683541\\
3.71666666666667	333.444886776457\\
3.73333333333333	333.530883924865\\
3.75	333.616466489702\\
3.76666666666667	333.701641748184\\
3.78333333333333	333.786416893542\\
3.8	333.870799034853\\
3.81666666666667	333.954795196951\\
3.83333333333333	334.03841232042\\
3.85	334.121657261673\\
3.86666666666667	334.20453679369\\
3.88333333333333	334.287057604855\\
3.9	334.369226300034\\
3.91666666666667	334.451049400976\\
3.93333333333333	334.532533346652\\
3.95	334.613684493681\\
3.96666666666667	334.69450911691\\
3.98333333333333	334.775013409857\\
4	334.855203485236\\
4.01666666666667	334.935085375618\\
4.03333333333333	335.014665034113\\
4.05	335.093948335057\\
4.06666666666667	335.172941074738\\
4.08333333333333	335.251648972148\\
4.1	335.330077669757\\
4.11666666666667	335.408232734306\\
4.13333333333333	335.486119657626\\
4.15	335.563743857468\\
4.16666666666667	335.641110678352\\
4.18333333333333	335.718225392429\\
4.2	335.795093200352\\
4.21666666666667	335.871719232153\\
4.23333333333333	335.948108548129\\
4.25	336.024266139734\\
4.26666666666667	336.100196930479\\
4.28333333333333	336.175905776822\\
4.3	336.251397469072\\
4.31666666666667	336.326676732289\\
4.33333333333333	336.401748227171\\
4.35	336.476616550959\\
4.36666666666667	336.551286238315\\
4.38333333333333	336.625761762209\\
4.4	336.700047534798\\
4.41666666666667	336.774147908292\\
4.43333333333333	336.848067175817\\
4.45	336.92180957227\\
4.46666666666667	336.995379275155\\
4.48333333333333	337.068780405425\\
4.5	337.142017028296\\
4.51666666666667	337.215093154062\\
4.53333333333333	337.288012738892\\
4.55	337.360779685616\\
4.56666666666667	337.433397844498\\
4.58333333333333	337.505871013996\\
4.6	337.578202941508\\
4.61666666666667	337.650397324105\\
4.63333333333333	337.722457809248\\
4.65	337.794387995491\\
4.66666666666667	337.866191433175\\
4.68333333333333	337.937871625096\\
4.7	338.009432027169\\
4.71666666666667	338.080876049068\\
4.73333333333333	338.152207054856\\
4.75	338.223428363603\\
4.76666666666667	338.29454324998\\
4.78333333333333	338.365554921568\\
4.8	338.436466588124\\
4.81666666666667	338.507281395553\\
4.83333333333333	338.578002447086\\
4.85	338.648632804079\\
4.86666666666667	338.719175486646\\
4.88333333333333	338.789633474217\\
4.9	338.860009706036\\
4.91666666666667	338.930307081643\\
4.93333333333333	339.000528461332\\
4.95	339.07067666659\\
4.96666666666667	339.140754480609\\
4.98333333333333	339.210764648663\\
5	339.28070987865\\
5.01666666666667	339.350592840857\\
5.03333333333333	339.420416165832\\
5.05	339.490182426867\\
5.06666666666667	339.559894133117\\
5.08333333333333	339.629552122208\\
5.1	339.69915849635\\
5.11666666666667	339.768716866961\\
5.13333333333333	339.838230095723\\
5.15	339.907700747007\\
5.16666666666667	339.977131250616\\
5.18333333333333	340.046523962505\\
5.2	340.11588118836\\
5.21666666666667	340.185205192911\\
5.23333333333333	340.254498203923\\
5.25	340.323762414033\\
5.26666666666667	340.392999981572\\
5.28333333333333	340.462213031073\\
5.3	340.531403653653\\
5.31666666666667	340.600573907305\\
5.33333333333333	340.669725817175\\
5.35	340.738861375798\\
5.36666666666667	340.807982543337\\
5.38333333333333	340.877091247793\\
5.4	340.946189385215\\
5.41666666666667	341.015278819888\\
5.43333333333333	341.084361384525\\
5.45	341.153438880432\\
5.46666666666667	341.222513077678\\
5.48333333333333	341.29158571525\\
5.5	341.360658501197\\
5.51666666666667	341.429733112777\\
5.53333333333333	341.498811196585\\
5.55	341.567894368686\\
5.56666666666667	341.636984214734\\
5.58333333333333	341.706082290093\\
5.6	341.775190119953\\
5.61666666666667	341.844309199434\\
5.63333333333333	341.913440993702\\
5.65	341.982586938067\\
5.66666666666667	342.051748438091\\
5.68333333333333	342.120926869685\\
5.7	342.190123579252\\
5.71666666666667	342.259339883739\\
5.73333333333333	342.328577070711\\
5.75	342.397836398466\\
5.76666666666667	342.467119096136\\
5.78333333333333	342.536426363791\\
5.8	342.60575937254\\
5.81666666666667	342.675119264629\\
5.83333333333333	342.744507153547\\
5.85	342.813924124127\\
5.86666666666667	342.883371232644\\
5.88333333333333	342.952849506923\\
5.9	343.022359946447\\
5.91666666666667	343.091903522469\\
5.93333333333333	343.161481178125\\
5.95	343.231093828552\\
5.96666666666667	343.30074236101\\
5.98333333333333	343.370427635003\\
6	343.440150482407\\
6.01666666666667	343.509911707602\\
6.03333333333333	343.579712087602\\
6.05	343.649552372203\\
6.06666666666667	343.719433284116\\
6.08333333333333	343.789355519123\\
6.1	343.859319746225\\
6.11666666666667	343.929326607798\\
6.13333333333333	343.999376719751\\
6.15	344.069470671697\\
6.16666666666667	344.139609027118\\
6.18333333333333	344.209792323542\\
6.2	344.280021072723\\
6.21666666666667	344.350295760823\\
6.23333333333333	344.420616848605\\
6.25	344.490984771627\\
6.26666666666667	344.561399940442\\
6.28333333333333	344.631862740804\\
6.3	344.702373533878\\
6.31666666666667	344.772932656478\\
6.33333333333333	344.843540421241\\
6.35	344.914197116848\\
6.36666666666667	344.98490300826\\
6.38333333333333	345.055658336962\\
6.4	345.126463321199\\
6.41666666666667	345.197318156111\\
6.43333333333333	345.268223013958\\
6.45	345.339178044505\\
6.46666666666667	345.410183375357\\
6.48333333333333	345.481239111924\\
6.5	345.552345337121\\
6.51666666666667	345.623502111578\\
6.53333333333333	345.694709474619\\
6.55	345.765967425997\\
6.56666666666667	345.837275949831\\
6.58333333333333	345.908634962395\\
6.6	345.980044301563\\
6.61666666666667	346.051503118067\\
6.63333333333333	346.123011300638\\
6.65	346.19456890469\\
6.66666666666667	346.26617597719\\
6.68333333333333	346.337832514004\\
6.7	346.409538458222\\
6.71666666666667	346.481293708291\\
6.73333333333333	346.553098126395\\
6.75	346.624951544881\\
6.76666666666667	346.696853770749\\
6.78333333333333	346.768804588678\\
6.8	346.840803763096\\
6.81666666666667	346.912851039616\\
6.83333333333333	346.984946146096\\
6.85	347.057088793453\\
6.86666666666667	347.129278676333\\
6.88333333333333	347.201515473679\\
6.9	347.273798849243\\
6.91666666666667	347.346128452059\\
6.93333333333333	347.418503916877\\
6.95	347.490924864593\\
6.96666666666667	347.563390902646\\
6.98333333333333	347.635901625419\\
7	347.708456614621\\
7.01666666666667	347.781055439663\\
7.03333333333333	347.853697658032\\
7.05	347.926382815648\\
7.06666666666667	347.999110447228\\
7.08333333333333	348.071880076634\\
7.1	348.144691217223\\
7.11666666666667	348.217543372189\\
7.13333333333333	348.290436034902\\
7.15	348.363368689241\\
7.16666666666667	348.436340809927\\
7.18333333333333	348.509351862851\\
7.2	348.582401305395\\
7.21666666666667	348.655488586743\\
7.23333333333333	348.7286131482\\
7.25	348.801774423499\\
7.26666666666667	348.874971839105\\
7.28333333333333	348.948204814524\\
7.3	349.021472762592\\
7.31666666666667	349.094775089776\\
7.33333333333333	349.168111196456\\
7.35	349.241480477216\\
7.36666666666667	349.314882321122\\
7.38333333333333	349.388316111996\\
7.4	349.46178122869\\
7.41666666666667	349.535277045352\\
7.43333333333333	349.608802931692\\
7.45	349.682358253235\\
7.46666666666667	349.755942371591\\
7.48333333333333	349.829554644703\\
7.5	349.90319442708\\
7.51666666666667	349.97686107004\\
7.53333333333333	350.050553921933\\
7.55	350.124272328377\\
7.56666666666667	350.198015632477\\
7.58333333333333	350.271783175054\\
7.6	350.345574294859\\
7.61666666666667	350.419388328787\\
7.63333333333333	350.493224612082\\
7.65	350.567082478545\\
7.66666666666667	350.640961260728\\
7.68333333333333	350.714860290128\\
7.7	350.788778897365\\
7.71666666666667	350.862716412355\\
7.73333333333333	350.936672164473\\
7.75	351.010645482738\\
7.76666666666667	351.084635695988\\
7.78333333333333	351.158642133047\\
7.8	351.232664122891\\
7.81666666666667	351.30670099477\\
7.83333333333333	351.38075207825\\
7.85	351.454816703309\\
7.86666666666667	351.528894200545\\
7.88333333333333	351.6029839014\\
7.9	351.677085138362\\
7.91666666666667	351.751197244735\\
7.93333333333333	351.825319554409\\
7.95	351.899451402119\\
7.96666666666667	351.973592123816\\
7.98333333333333	352.047741055879\\
8	352.121897529147\\
8.01666666666667	352.196060715274\\
8.03333333333333	352.270230085661\\
8.05	352.344404965355\\
8.06666666666667	352.418584601074\\
8.08333333333333	352.492768185258\\
8.1	352.566954979775\\
8.11666666666667	352.641144310334\\
8.13333333333333	352.715335543164\\
8.15	352.789528065986\\
8.16666666666667	352.863721276256\\
8.18333333333333	352.937914574958\\
8.2	353.012107363794\\
8.21666666666667	353.086299044223\\
8.23333333333333	353.160489017406\\
8.25	353.234676684528\\
8.26666666666667	353.308861447241\\
8.28333333333333	353.3830427081\\
8.3	353.457219870956\\
8.31666666666667	353.531392341286\\
8.33333333333333	353.605559526465\\
8.35	353.679720835992\\
8.36666666666667	353.753875681678\\
8.38333333333333	353.828023477799\\
8.4	353.902163641225\\
8.41666666666667	353.976295591534\\
8.43333333333333	354.050418751106\\
8.45	354.124532545205\\
8.46666666666667	354.198636402052\\
8.48333333333333	354.27272975289\\
8.5	354.346812032036\\
8.51666666666667	354.420882676934\\
8.53333333333333	354.494941128199\\
8.55	354.568986829654\\
8.56666666666667	354.643019228362\\
8.58333333333333	354.71703777466\\
8.6	354.791041922181\\
8.61666666666667	354.865031127876\\
8.63333333333333	354.939004852033\\
8.65	355.012962558296\\
8.66666666666667	355.086903713672\\
8.68333333333333	355.160827788544\\
8.7	355.234734256681\\
8.71666666666667	355.308622595239\\
8.73333333333333	355.382492284769\\
8.75	355.456342809215\\
8.76666666666667	355.530173655911\\
8.78333333333333	355.603984315585\\
8.8	355.677774282346\\
8.81666666666667	355.751543053684\\
8.83333333333333	355.825290130461\\
8.85	355.899015016899\\
8.86666666666667	355.972717220572\\
8.88333333333333	356.046396252395\\
8.9	356.120051626609\\
8.91666666666667	356.193682860766\\
8.93333333333333	356.267289475716\\
8.95	356.340870995585\\
8.96666666666667	356.414426947755\\
8.98333333333333	356.487956862847\\
9	356.561460274698\\
9.01666666666667	356.63493672034\\
9.03333333333333	356.708385739982\\
9.05	356.781806876991\\
9.06666666666667	356.855199677868\\
9.08333333333333	356.928563692226\\
9.1	357.001898472767\\
9.11666666666667	357.075203575242\\
9.13333333333333	357.148478558426\\
9.15	357.221722984081\\
9.16666666666667	357.294936416926\\
9.18333333333333	357.368118424613\\
9.2	357.441268577709\\
9.21666666666667	357.51438644967\\
9.23333333333333	357.587471616795\\
9.25	357.660523658155\\
9.26666666666667	357.733542155531\\
9.28333333333333	357.806526693388\\
9.3	357.879476858876\\
9.31666666666667	357.952392241844\\
9.33333333333333	358.025272434734\\
9.35	358.098117032429\\
9.36666666666667	358.170925632196\\
9.38333333333333	358.243697833682\\
9.4	358.316433238252\\
9.41666666666667	358.389131448436\\
9.43333333333333	358.461792068422\\
9.45	358.534414703227\\
9.46666666666667	358.606998958107\\
9.48333333333333	358.679544435074\\
9.5	358.752050727004\\
9.51666666666667	358.824517424356\\
9.53333333333333	358.896944122346\\
9.55	358.969330424741\\
9.56666666666667	359.041675944842\\
9.58333333333333	359.113980304843\\
9.6	359.186243134531\\
9.61666666666667	359.258464069899\\
9.63333333333333	359.330642751926\\
9.65	359.402778825608\\
9.66666666666667	359.474871939245\\
9.68333333333333	359.546921743931\\
9.7	359.618927893191\\
9.71666666666667	359.690890042755\\
9.73333333333333	359.762807850403\\
9.75	359.834680975861\\
9.76666666666667	359.906509080742\\
9.78333333333333	359.978291828506\\
9.8	360.050028884433\\
9.81666666666667	360.121719915615\\
9.83333333333333	360.193364590924\\
9.85	360.264962581064\\
9.86666666666667	360.336513558549\\
9.88333333333333	360.408017197695\\
9.9	360.479473174628\\
9.91666666666667	360.550881167297\\
9.93333333333333	360.622240855479\\
9.95	360.693551920786\\
9.96666666666667	360.764814046672\\
9.98333333333333	360.836026918437\\
10	360.907190223242\\
10.0166666666667	360.97830385567\\
10.0333333333333	361.049367312836\\
10.05	361.12038027804\\
10.0666666666667	361.191342431966\\
10.0833333333333	361.262253473747\\
10.1	361.333113094889\\
10.1166666666667	361.403920984349\\
10.1333333333333	361.474676826455\\
10.15	361.545380307026\\
10.1666666666667	361.616031086599\\
10.1833333333333	361.686628821708\\
10.2	361.757173155481\\
10.2166666666667	361.827663715489\\
10.2333333333333	361.898100111871\\
10.25	361.968481935725\\
10.2666666666667	362.038808757777\\
10.2833333333333	362.109080127317\\
10.3	362.179295571369\\
10.3166666666667	362.249454594044\\
10.3333333333333	362.319556676024\\
10.35	362.389601274155\\
10.3666666666667	362.459587821123\\
10.3833333333333	362.529515725222\\
10.4	362.59938437023\\
10.4166666666667	362.669193107144\\
10.4333333333333	362.738941278461\\
10.45	362.808628195105\\
10.4666666666667	362.878253143865\\
10.4833333333333	362.947815387894\\
10.5	363.017314167194\\
10.5166666666667	363.086748698938\\
10.5333333333333	363.156118177405\\
10.55	363.225421773393\\
10.5666666666667	363.294658633143\\
10.5833333333333	363.36382787691\\
10.6	363.432928597435\\
10.6166666666667	363.50195985851\\
10.6333333333333	363.570920693857\\
10.65	363.639810106365\\
10.6666666666667	363.708627067459\\
10.6833333333333	363.777370515622\\
10.7	363.846039352111\\
10.7166666666667	363.914632433532\\
10.7333333333333	363.983148562491\\
10.75	364.051586477964\\
10.7666666666667	364.119944846522\\
10.7833333333333	364.188222255085\\
10.8	364.256417205479\\
10.8166666666667	364.324528110615\\
10.8333333333333	364.392553280214\\
10.85	364.460490888188\\
10.8666666666667	364.528338929773\\
10.8833333333333	364.596095183285\\
10.9	364.663757186188\\
10.9166666666667	364.731322227569\\
10.9333333333333	364.798787283517\\
10.95	364.866148999704\\
10.9666666666667	364.933403437659\\
10.9833333333333	365.00054594762\\
11	365.067571083063\\
11.0166666666667	365.134472146114\\
11.0333333333333	365.201239923465\\
11.05	365.267862235076\\
11.0666666666667	365.33432176134\\
11.0833333333333	365.400593860187\\
11.1	365.466646805325\\
11.1166666666667	365.532418734539\\
11.1333333333333	365.59781042815\\
11.15	365.66270187097\\
11.1666666666667	365.726970741348\\
11.1833333333333	365.790505044155\\
11.2	365.853209682783\\
11.2166666666667	365.915008742972\\
11.2333333333333	365.975845203579\\
11.25	366.035679291525\\
11.2666666666667	366.094486246132\\
11.2833333333333	366.152253939842\\
11.3	366.208980598763\\
11.3166666666667	366.264672742464\\
11.3333333333333	366.319343388995\\
11.35	366.3730105313\\
11.3666666666667	366.425695867767\\
11.3833333333333	366.477423706755\\
11.4	366.528220288596\\
11.4166666666667	366.578112941519\\
11.4333333333333	366.627129602782\\
11.45	366.67529840065\\
11.4666666666667	366.722647331028\\
11.4833333333333	366.769204011152\\
11.5	366.814995495471\\
11.5166666666667	366.860048141346\\
11.5333333333333	366.904387514401\\
11.55	366.948038325213\\
11.5666666666667	366.991024390631\\
11.5833333333333	367.033368614247\\
11.6	367.075092981684\\
11.6166666666667	367.116218567139\\
11.6333333333333	367.156765548424\\
11.65	367.196753228369\\
11.6666666666667	367.236200060222\\
11.6833333333333	367.275123502144\\
11.7	367.313540573689\\
11.7166666666667	367.351467364577\\
11.7333333333333	367.388919237628\\
11.75	367.425910861731\\
11.7666666666667	367.462456244565\\
11.7833333333333	367.498568764501\\
11.8	367.534261184417\\
11.8166666666667	367.569545729913\\
11.8333333333333	367.604434073318\\
11.85	367.638937373885\\
11.8666666666667	367.673066303578\\
11.8833333333333	367.706831072012\\
11.9	367.740241450233\\
11.9166666666667	367.773306793258\\
11.9333333333333	367.806036061419\\
11.95	367.838437840561\\
11.9666666666667	367.870520361145\\
11.9833333333333	367.902291516311\\
12	367.93375823934\\
12.0166666666667	367.964928596471\\
12.0333333333333	367.995809535884\\
12.05	368.026407721992\\
12.0666666666667	368.056729570034\\
12.0833333333333	368.086781258644\\
12.1	368.116568738051\\
12.1166666666667	368.146097738395\\
12.1333333333333	368.175373778627\\
12.15	368.204402175672\\
12.1666666666667	368.233188053521\\
12.1833333333333	368.261736352057\\
12.2	368.290051835529\\
12.2166666666667	368.318139100629\\
12.2333333333333	368.346002584159\\
12.25	368.373646570315\\
12.2666666666667	368.401072317421\\
12.2833333333333	368.428286415727\\
12.3	368.455292913693\\
12.3166666666667	368.482095701782\\
12.3333333333333	368.508698482035\\
12.35	368.535104791087\\
12.3666666666667	368.561318026335\\
12.3833333333333	368.587341464888\\
12.4	368.613178276064\\
12.4166666666667	368.638831529763\\
12.4333333333333	368.664304202494\\
12.45	368.689599182075\\
12.4666666666667	368.714719271601\\
12.4833333333333	368.739667192962\\
12.5	368.764445590073\\
12.5166666666667	368.78905703191\\
12.5333333333333	368.813504015373\\
12.55	368.837788968018\\
12.5666666666667	368.861914250672\\
12.5833333333333	368.885882159928\\
12.6	368.909694930535\\
12.6166666666667	368.933354737689\\
12.6333333333333	368.956863699225\\
12.65	368.980223594114\\
12.6666666666667	369.003436819798\\
12.6833333333333	369.026505307819\\
12.7	369.049430934637\\
12.7166666666667	369.0722155392\\
12.7333333333333	369.094860923799\\
12.75	369.117368852244\\
12.7666666666667	369.139741048789\\
12.7833333333333	369.161979198049\\
12.8	369.184084945568\\
12.8166666666667	369.206059898754\\
12.8333333333333	369.227905627949\\
12.85	369.249623667584\\
12.8666666666667	369.271205194738\\
12.8833333333333	369.292664026931\\
12.9	369.314001117206\\
12.9166666666667	369.335217321264\\
12.9333333333333	369.356313635599\\
12.95	369.37729117944\\
12.9666666666667	369.398151139399\\
12.9833333333333	369.41889472847\\
13	369.439523162194\\
13.0166666666667	369.460037646102\\
13.0333333333333	369.480439369486\\
13.05	369.500729502458\\
13.0666666666667	369.520909194717\\
13.0833333333333	369.540979575153\\
13.1	369.560941751894\\
13.1166666666667	369.580796812574\\
13.1333333333333	369.600545824705\\
13.15	369.620189836119\\
13.1666666666667	369.639729875425\\
13.1833333333333	369.659166952482\\
13.2	369.678502058873\\
13.2166666666667	369.69773616837\\
13.2333333333333	369.7168702374\\
13.25	369.735905205493\\
13.2666666666667	369.754841995727\\
13.2833333333333	369.77368151516\\
13.3	369.792424655247\\
13.3166666666667	369.811072292252\\
13.3333333333333	369.82962528764\\
13.35	369.848084488463\\
13.3666666666667	369.866450727731\\
13.3833333333333	369.884724824773\\
13.4	369.902907585585\\
13.4166666666667	369.920999803171\\
13.4333333333333	369.939002257864\\
13.45	369.956915717653\\
13.4666666666667	369.974740938483\\
13.4833333333333	369.992478664556\\
13.5	370.010129628618\\
13.5166666666667	370.027694552242\\
13.5333333333333	370.045174146092\\
13.55	370.06256911019\\
13.5666666666667	370.079880134169\\
13.5833333333333	370.097107897518\\
13.6	370.114253069821\\
13.6166666666667	370.131316310988\\
13.6333333333333	370.148298271477\\
13.65	370.165199592515\\
13.6666666666667	370.182020906303\\
13.6833333333333	370.198762836222\\
13.7	370.215425997032\\
13.7166666666667	370.23201099506\\
13.7333333333333	370.248518428385\\
13.75	370.26494888702\\
13.7666666666667	370.281302953085\\
13.7833333333333	370.297581200976\\
13.8	370.31378419753\\
13.8166666666667	370.329912502188\\
13.8333333333333	370.345966667145\\
13.85	370.361947237507\\
13.8666666666667	370.377854751431\\
13.8833333333333	370.393689740277\\
13.9	370.409452728739\\
13.9166666666667	370.425144234982\\
13.9333333333333	370.440764770776\\
13.95	370.456314841619\\
13.9666666666667	370.471794946864\\
13.9833333333333	370.487205579838\\
14	370.502547227962\\
14.0166666666667	370.517820372859\\
14.0333333333333	370.533025490471\\
14.05	370.548163051162\\
14.0666666666667	370.563233519827\\
14.0833333333333	370.578237355991\\
14.1	370.59317501391\\
14.1166666666667	370.608046942666\\
14.1333333333333	370.622853586266\\
14.15	370.637595383727\\
14.1666666666667	370.65227276917\\
14.1833333333333	370.666886171906\\
14.2	370.681436016522\\
14.2166666666667	370.695922722962\\
14.2333333333333	370.71034670661\\
14.25	370.724708378365\\
14.2666666666667	370.739008144723\\
14.2833333333333	370.75324640785\\
14.3	370.767423565652\\
14.3166666666667	370.781540011849\\
14.3333333333333	370.795596136049\\
14.35	370.809592323805\\
14.3666666666667	370.823528956693\\
14.3833333333333	370.837406412371\\
14.4	370.851225064641\\
14.4166666666667	370.864985283515\\
14.4333333333333	370.878687435275\\
14.45	370.892331882528\\
14.4666666666667	370.905918984267\\
14.4833333333333	370.91944909593\\
14.5	370.932922569446\\
14.5166666666667	370.9463397533\\
14.5333333333333	370.959700992577\\
14.55	370.973006629019\\
14.5666666666667	370.986257001073\\
14.5833333333333	370.999452443938\\
14.6	371.012593289619\\
14.6166666666667	371.025679866967\\
14.6333333333333	371.038712501734\\
14.65	371.05169151661\\
14.6666666666667	371.064617231272\\
14.6833333333333	371.077489962424\\
14.7	371.090310023845\\
14.7166666666667	371.103077726425\\
14.7333333333333	371.115793378208\\
14.75	371.128457284433\\
14.7666666666667	371.141069747569\\
14.7833333333333	371.153631067358\\
14.8	371.16614154085\\
14.8166666666667	371.178601462441\\
14.8333333333333	371.191011123907\\
14.85	371.20337081444\\
14.8666666666667	371.215680820684\\
14.8833333333333	371.227941426767\\
14.9	371.240152914337\\
14.9166666666667	371.25231556259\\
14.9333333333333	371.264429648308\\
14.95	371.276495445883\\
14.9666666666667	371.288513227356\\
14.9833333333333	371.300483262442\\
15	371.312405818559\\
15.0166666666667	371.324281160862\\
15.0333333333333	371.336109552267\\
15.05	371.34789125348\\
15.0666666666667	371.359626523027\\
15.0833333333333	371.37131561728\\
15.1	371.382958790481\\
15.1166666666667	371.394556294771\\
15.1333333333333	371.406108380214\\
15.15	371.417615294826\\
15.1666666666667	371.429077284595\\
15.1833333333333	371.440494593506\\
15.2	371.451867463569\\
15.2166666666667	371.463196134837\\
15.2333333333333	371.474480845434\\
15.25	371.485721831574\\
15.2666666666667	371.496919327587\\
15.2833333333333	371.508073565938\\
15.3	371.519184777249\\
15.3166666666667	371.530253190321\\
15.3333333333333	371.541279032156\\
15.35	371.552262527977\\
15.3666666666667	371.563203901244\\
15.3833333333333	371.574103373682\\
15.4	371.584961165295\\
15.4166666666667	371.595777494384\\
15.4333333333333	371.606552577573\\
15.45	371.61728662982\\
15.4666666666667	371.62797986444\\
15.4833333333333	371.638632493123\\
15.5	371.649244725948\\
15.5166666666667	371.659816771408\\
15.5333333333333	371.670348836417\\
15.55	371.680841126339\\
15.5666666666667	371.691293844995\\
15.5833333333333	371.701707194684\\
15.6	371.7120813762\\
15.6166666666667	371.722416588845\\
15.6333333333333	371.732713030448\\
15.65	371.742970897378\\
15.6666666666667	371.753190384563\\
15.6833333333333	371.763371685501\\
15.7	371.773514992277\\
15.7166666666667	371.783620495578\\
15.7333333333333	371.793688384707\\
15.75	371.803718847598\\
15.7666666666667	371.813712070828\\
15.7833333333333	371.823668239635\\
15.8	371.833587537927\\
15.8166666666667	371.843470148298\\
15.8333333333333	371.853316252044\\
15.85	371.86312602917\\
15.8666666666667	371.872899658407\\
15.8833333333333	371.882637317226\\
15.9	371.892339181847\\
15.9166666666667	371.902005427254\\
15.9333333333333	371.911636227206\\
15.95	371.921231754252\\
15.9666666666667	371.930792179738\\
15.9833333333333	371.940317673823\\
16	371.949808405489\\
16.0166666666667	371.959264542554\\
16.0333333333333	371.96868625168\\
16.05	371.978073698389\\
16.0666666666667	371.98742704707\\
16.0833333333333	371.996746460992\\
16.1	372.006032102315\\
16.1166666666667	372.015284132098\\
16.1333333333333	372.024502710315\\
16.15	372.033687995858\\
16.1666666666667	372.042840146554\\
16.1833333333333	372.051959319172\\
16.2	372.061045669432\\
16.2166666666667	372.070099352018\\
16.2333333333333	372.079120520586\\
16.25	372.088109327773\\
16.2666666666667	372.097065925207\\
16.2833333333333	372.105990463517\\
16.3	372.114883092343\\
16.3166666666667	372.123743960343\\
16.3333333333333	372.132573215204\\
16.35	372.14137100365\\
16.3666666666667	372.150137471451\\
16.3833333333333	372.158872763433\\
16.4	372.167577023483\\
16.4166666666667	372.176250394563\\
16.4333333333333	372.184893018714\\
16.45	372.193505037066\\
16.4666666666667	372.202086589847\\
16.4833333333333	372.210637816389\\
16.5	372.219158855138\\
16.5166666666667	372.227649843662\\
16.5333333333333	372.236110918658\\
16.55	372.244542215959\\
16.5666666666667	372.252943870544\\
16.5833333333333	372.261316016543\\
16.6	372.269658787247\\
16.6166666666667	372.277972315115\\
16.6333333333333	372.286256731777\\
16.65	372.294512168049\\
16.6666666666667	372.302738753935\\
16.6833333333333	372.310936618633\\
16.7	372.319105890547\\
16.7166666666667	372.32724669729\\
16.7333333333333	372.335359165691\\
16.75	372.343443421804\\
16.7666666666667	372.351499590915\\
16.7833333333333	372.359527797543\\
16.8	372.367528165456\\
16.8166666666667	372.375500817667\\
16.8333333333333	372.383445876449\\
16.85	372.391363463338\\
16.8666666666667	372.399253699138\\
16.8833333333333	372.407116703928\\
16.9	372.414952597071\\
16.9166666666667	372.422761497215\\
16.9333333333333	372.430543522305\\
16.95	372.438298789582\\
16.9666666666667	372.446027415595\\
16.9833333333333	372.453729516204\\
17	372.461405206585\\
17.0166666666667	372.46905460124\\
17.0333333333333	372.476677813994\\
17.05	372.484274958012\\
17.0666666666667	372.491846145795\\
17.0833333333333	372.499391489189\\
17.1	372.506911099393\\
17.1166666666667	372.51440508696\\
17.1333333333333	372.521873561803\\
17.15	372.529316633204\\
17.1666666666667	372.536734409815\\
17.1833333333333	372.544126999663\\
17.2	372.55149451016\\
17.2166666666667	372.558837048103\\
17.2333333333333	372.566154719679\\
17.25	372.573447630475\\
17.2666666666667	372.580715885476\\
17.2833333333333	372.587959589076\\
17.3	372.595178845079\\
17.3166666666667	372.602373756702\\
17.3333333333333	372.609544426588\\
17.35	372.6166909568\\
17.3666666666667	372.623813448832\\
17.3833333333333	372.630912003612\\
17.4	372.637986721509\\
17.4166666666667	372.64503770233\\
17.4333333333333	372.652065045333\\
17.45	372.659068849227\\
17.4666666666667	372.666049212177\\
17.4833333333333	372.673006231806\\
17.5	372.679940005205\\
17.5166666666667	372.686850628931\\
17.5333333333333	372.693738199013\\
17.55	372.70060281096\\
17.5666666666667	372.707444559759\\
17.5833333333333	372.714263539883\\
17.6	372.721059845292\\
17.6166666666667	372.727833569442\\
17.6333333333333	372.734584805281\\
17.65	372.741313645262\\
17.6666666666667	372.748020181338\\
17.6833333333333	372.754704504974\\
17.7	372.761366707142\\
17.7166666666667	372.768006878334\\
17.7333333333333	372.774625108558\\
17.75	372.781221487345\\
17.7666666666667	372.787796103752\\
17.7833333333333	372.794349046368\\
17.8	372.800880403313\\
17.8166666666667	372.807390262243\\
17.8333333333333	372.813878710356\\
17.85	372.820345834393\\
17.8666666666667	372.826791720643\\
17.8833333333333	372.833216923539\\
17.9	372.839621139504\\
17.9166666666667	372.84600440003\\
17.9333333333333	372.852366752377\\
17.95	372.858708261517\\
17.9666666666667	372.865029003849\\
17.9833333333333	372.87132906168\\
18	372.877608519841\\
18.0166666666667	372.883867463874\\
18.0333333333333	372.890105979155\\
18.05	372.896324150489\\
18.0666666666667	372.90252206196\\
18.0833333333333	372.908699796891\\
18.1	372.914857437859\\
18.1166666666667	372.920995066726\\
18.1333333333333	372.927112764682\\
18.15	372.933210612288\\
18.1666666666667	372.939288689507\\
18.1833333333333	372.945347075741\\
18.2	372.951385849855\\
18.2166666666667	372.957405090205\\
18.2333333333333	372.963404874658\\
18.25	372.969385280607\\
18.2666666666667	372.975346384989\\
18.2833333333333	372.981288264298\\
18.3	372.987210994594\\
18.3166666666667	372.993114651519\\
18.3333333333333	372.998999310298\\
18.35	373.004865045754\\
18.3666666666667	373.010711932311\\
18.3833333333333	373.016540044002\\
18.4	373.022349454473\\
18.4166666666667	373.028140236991\\
18.4333333333333	373.033912464447\\
18.45	373.039666209362\\
18.4666666666667	373.04540154389\\
18.4833333333333	373.051118539821\\
18.5	373.056817268589\\
18.5166666666667	373.062497801272\\
18.5333333333333	373.068160208596\\
18.55	373.073804560938\\
18.5666666666667	373.07943092833\\
18.5833333333333	373.085039380463\\
18.6	373.090629986687\\
18.6166666666667	373.096202816016\\
18.6333333333333	373.10175793713\\
18.65	373.107295418379\\
18.6666666666667	373.112815327782\\
18.6833333333333	373.118317733034\\
18.7	373.123802701505\\
18.7166666666667	373.129270300244\\
18.7333333333333	373.134720595983\\
18.75	373.140153655134\\
18.7666666666667	373.145569543797\\
18.7833333333333	373.15096832776\\
18.8	373.1563500725\\
18.8166666666667	373.161714843187\\
18.8333333333333	373.167062704684\\
18.85	373.172393721553\\
18.8666666666667	373.177707958053\\
18.8833333333333	373.183005478144\\
18.9	373.188286345487\\
18.9166666666667	373.19355062345\\
18.9333333333333	373.198798375106\\
18.95	373.204029663237\\
18.9666666666667	373.209244550335\\
18.9833333333333	373.214443098605\\
19	373.219625369965\\
19.0166666666667	373.224791426049\\
19.0333333333333	373.229941328211\\
19.05	373.235075137521\\
19.0666666666667	373.240192914773\\
19.0833333333333	373.245294720484\\
19.1	373.250380614894\\
19.1166666666667	373.255450657972\\
19.1333333333333	373.260504909413\\
19.15	373.265543428644\\
19.1666666666667	373.270566274821\\
19.1833333333333	373.275573506838\\
19.2	373.28056518332\\
19.2166666666667	373.28554136263\\
19.2333333333333	373.29050210287\\
19.25	373.295447461881\\
19.2666666666667	373.300377497246\\
19.2833333333333	373.305292266291\\
19.3	373.310191826085\\
19.3166666666667	373.315076233445\\
19.3333333333333	373.319945544935\\
19.35	373.324799816869\\
19.3666666666667	373.329639105311\\
19.3833333333333	373.334463466077\\
19.4	373.339272954736\\
19.4166666666667	373.344067626613\\
19.4333333333333	373.34884753679\\
19.45	373.353612740107\\
19.4666666666667	373.358363291161\\
19.4833333333333	373.363099244314\\
19.5	373.367820653687\\
19.5166666666667	373.372527573165\\
19.5333333333333	373.377220056399\\
19.55	373.381898156807\\
19.5666666666667	373.386561927572\\
19.5833333333333	373.391211421649\\
19.6	373.395846691763\\
19.6166666666667	373.400467790408\\
19.6333333333333	373.405074769855\\
19.65	373.409667682147\\
19.6666666666667	373.414246579102\\
19.6833333333333	373.418811512317\\
19.7	373.423362533166\\
19.7166666666667	373.427899692803\\
19.7333333333333	373.432423042163\\
19.75	373.436932631961\\
19.7666666666667	373.441428512697\\
19.7833333333333	373.445910734655\\
19.8	373.450379347905\\
19.8166666666667	373.454834402303\\
19.8333333333333	373.459275947494\\
19.85	373.463704032911\\
19.8666666666667	373.468118707778\\
19.8833333333333	373.47252002111\\
19.9	373.476908021717\\
19.9166666666667	373.481282758199\\
19.9333333333333	373.485644278954\\
19.95	373.489992632175\\
19.9666666666667	373.494327865852\\
19.9833333333333	373.498650027774\\
20	373.502959165528\\
20.0166666666667	373.507255326503\\
20.0333333333333	373.51153855789\\
20.05	373.51580890668\\
20.0666666666667	373.520066419672\\
20.0833333333333	373.524311143465\\
20.1	373.528543124467\\
20.1166666666667	373.532762408892\\
20.1333333333333	373.536969042763\\
20.15	373.541163071908\\
20.1666666666667	373.545344541972\\
20.1833333333333	373.549513498403\\
20.2	373.553669986468\\
20.2166666666667	373.557814051242\\
20.2333333333333	373.561945737618\\
20.25	373.5660650903\\
20.2666666666667	373.570172153811\\
20.2833333333333	373.574266972489\\
20.3	373.578349590492\\
20.3166666666667	373.582420051795\\
};
\addlegendentry{$T_b$ ANSYS evaporation}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	279.15\\
0.0166666666666667	279.150486073466\\
0.0333333333333333	279.152058362394\\
0.05	279.155361404192\\
0.0666666666666667	279.160995885494\\
0.0833333333333333	279.169473652121\\
0.1	279.181199913299\\
0.116666666666667	279.196471667718\\
0.133333333333333	279.215485190746\\
0.15	279.238348025948\\
0.166666666666667	279.265092659101\\
0.183333333333333	279.295690196239\\
0.2	279.330063109916\\
0.216666666666667	279.368096590909\\
0.233333333333333	279.409648335951\\
0.25	279.454556776779\\
0.266666666666667	280.097080778678\\
0.283333333333333	280.839635112811\\
0.3	281.626882104606\\
0.316666666666667	282.427425847185\\
0.333333333333333	283.223902566134\\
0.35	284.006960584707\\
0.366666666666667	284.771792162969\\
0.383333333333333	285.51616767173\\
0.4	286.239320652087\\
0.416666666666667	286.94131027862\\
0.433333333333333	287.622653522923\\
0.45	288.284109519502\\
0.466666666666667	288.926552657886\\
0.483333333333333	289.550899256373\\
0.5	290.158064487281\\
0.516666666666667	290.748937770356\\
0.533333333333333	291.324369403782\\
0.55	291.885164023177\\
0.566666666666667	292.432078187816\\
0.583333333333333	292.965820429072\\
0.6	293.487052765943\\
0.616666666666667	293.996393272466\\
0.633333333333333	294.494417794507\\
0.65	294.981663499126\\
0.666666666666667	295.458631577179\\
0.683333333333333	295.925789919218\\
0.7	296.383575670829\\
0.716666666666667	296.832397629372\\
0.733333333333333	297.272638468809\\
0.75	297.704656791541\\
0.766666666666667	298.128789012819\\
0.783333333333333	298.545351086368\\
0.8	298.954640082075\\
0.816666666666667	299.356935626831\\
0.833333333333333	299.7525012198\\
0.85	300.141585432908\\
0.866666666666667	300.524423006983\\
0.883333333333333	300.901235852725\\
0.9	301.272233965653\\
0.916666666666667	301.637616262882\\
0.933333333333333	301.997571349062\\
0.95	302.352278218321\\
0.966666666666667	302.701906897773\\
0.983333333333333	303.046619038445\\
1	303.386568458309\\
1.01666666666667	303.721901641856\\
1.03333333333333	304.05275820011\\
1.05	304.379271295001\\
1.06666666666667	304.701568030642\\
1.08333333333333	305.019769815079\\
1.1	305.333992694803\\
1.11666666666667	305.644347664365\\
1.13333333333333	305.950940953689\\
1.15	306.25387429409\\
1.16666666666667	306.553245165647\\
1.18333333333333	306.849147027079\\
1.2	307.141669529636\\
1.21666666666667	307.430898716171\\
1.23333333333333	307.716917207238\\
1.25	307.99980437399\\
1.26666666666667	308.279636500127\\
1.28333333333333	308.556486933171\\
1.3	308.830426226002\\
1.31666666666667	309.101522269202\\
1.33333333333333	309.369840415818\\
1.35	309.63544359736\\
1.36666666666667	309.898392433354\\
1.38333333333333	310.158745334144\\
1.4	310.416558597567\\
1.41666666666667	310.671886499703\\
1.43333333333333	310.924781381357\\
1.45	311.175293728171\\
1.46666666666667	311.423472247138\\
1.48333333333333	311.669363938665\\
1.5	311.913014164706\\
1.51666666666667	312.15446671323\\
1.53333333333333	312.393763858925\\
1.55	312.630946422137\\
1.56666666666667	312.866053822781\\
1.58333333333333	313.099124132824\\
1.6	313.330194125885\\
1.61666666666667	313.55929932444\\
1.63333333333333	313.786474044777\\
1.65	314.011751439367\\
1.66666666666667	314.235163539242\\
1.68333333333333	314.456741291668\\
1.7	314.67651459796\\
1.71666666666667	314.894512349265\\
1.73333333333333	315.110762460862\\
1.75	315.325291905044\\
1.76666666666667	315.538126742699\\
1.78333333333333	315.749292152971\\
1.8	315.958812464483\\
1.81666666666667	316.166711181499\\
1.83333333333333	316.373011011624\\
1.85	316.577733891971\\
1.86666666666667	316.780901014414\\
1.88333333333333	316.982532850009\\
1.9	317.182649172628\\
1.91666666666667	317.381269081839\\
1.93333333333333	317.578411024161\\
1.95	317.774092817365\\
1.96666666666667	317.968331668722\\
1.98333333333333	318.161144196168\\
2	318.352546448121\\
2.01666666666667	318.542553922775\\
2.03333333333333	318.731181586924\\
2.05	318.918443894337\\
2.06666666666667	319.104354803716\\
2.08333333333333	319.288927794989\\
2.1	319.472175890282\\
2.11666666666667	319.654111667153\\
2.13333333333333	319.834747276273\\
2.15	320.014094457714\\
2.16666666666667	320.19216455696\\
2.18333333333333	320.368968540668\\
2.2	320.544517012201\\
2.21666666666667	320.718820226945\\
2.23333333333333	320.891888107441\\
2.25	321.063730258329\\
2.26666666666667	321.234355979442\\
2.28333333333333	321.403774285434\\
2.3	321.571993915419\\
2.31666666666667	321.739023348827\\
2.33333333333333	321.904870819639\\
2.35	322.069544330502\\
2.36666666666667	322.233051666702\\
2.38333333333333	322.395400505195\\
2.4	322.556598990983\\
2.41666666666667	322.716653808759\\
2.43333333333333	322.875571818308\\
2.45	323.033359844358\\
2.46666666666667	323.190024616\\
2.48333333333333	323.345572761456\\
2.5	323.500010805098\\
2.51666666666667	323.653345177956\\
2.53333333333333	323.805582228216\\
2.55	323.956728232399\\
2.56666666666667	324.106789406766\\
2.58333333333333	324.255771918687\\
2.6	324.403681897869\\
2.61666666666667	324.550525447352\\
2.63333333333333	324.696308654227\\
2.65	324.841037600026\\
2.66666666666667	324.984718370762\\
2.68333333333333	325.127357066575\\
2.7	325.268959808215\\
2.71666666666667	325.409532754037\\
2.73333333333333	325.549082100387\\
2.75	325.68761409196\\
2.76666666666667	325.825135029229\\
2.78333333333333	325.961651275341\\
2.8	326.097169262499\\
2.81666666666667	326.231695497809\\
2.83333333333333	326.365236568585\\
2.85	326.497799147116\\
2.86666666666667	326.629389994881\\
2.88333333333333	326.760015966224\\
2.9	326.88968401147\\
2.91666666666667	327.018401179509\\
2.93333333333333	327.146174619836\\
2.95	327.273011584061\\
2.96666666666667	327.398919423517\\
2.98333333333333	327.523905599791\\
3	327.647977674918\\
3.01666666666667	327.771143313954\\
3.03333333333333	327.893410284067\\
3.05	328.014786453176\\
3.06666666666667	328.135279788156\\
3.08333333333333	328.254898352647\\
3.1	328.373650304483\\
3.11666666666667	328.491543892774\\
3.13333333333333	328.608587454666\\
3.15	328.724789411798\\
3.16666666666667	328.840158266488\\
3.18333333333333	328.954702597672\\
3.2	329.068431056621\\
3.21666666666667	329.181352362466\\
3.23333333333333	329.293475297546\\
3.25	329.404808702622\\
3.26666666666667	329.515361471955\\
3.28333333333333	329.625142548301\\
3.3	329.734160913794\\
3.31666666666667	329.842425596791\\
3.33333333333333	329.949945654999\\
3.35	330.056730173956\\
3.36666666666667	330.162788261914\\
3.38333333333333	330.268129044713\\
3.4	330.372761660686\\
3.41666666666667	330.476695255628\\
3.43333333333333	330.579938977822\\
3.45	330.682501973161\\
3.46666666666667	330.78439338036\\
3.48333333333333	330.885622326282\\
3.5	330.986197921384\\
3.51666666666667	331.086129255297\\
3.53333333333333	331.185425392555\\
3.55	331.284095368469\\
3.56666666666667	331.382148193159\\
3.58333333333333	331.479593891185\\
3.6	331.576441181759\\
3.61666666666667	331.672698472332\\
3.63333333333333	331.768374417364\\
3.65	331.863477724115\\
3.66666666666667	331.958017086307\\
3.68333333333333	332.052001153444\\
3.7	332.145438533557\\
3.71666666666667	332.238337772196\\
3.73333333333333	332.330707352478\\
3.75	332.422555691822\\
3.76666666666667	332.5138911393\\
3.78333333333333	332.604721973375\\
3.8	332.695056399936\\
3.81666666666667	332.784902550554\\
3.83333333333333	332.874268480929\\
3.85	332.963162169507\\
3.86666666666667	333.051591516235\\
3.88333333333333	333.139564341462\\
3.9	333.227088384975\\
3.91666666666667	333.314171305152\\
3.93333333333333	333.40082067823\\
3.95	333.487043997695\\
3.96666666666667	333.572848673767\\
3.98333333333333	333.658242032998\\
4	333.743231317958\\
4.01666666666667	333.827823687019\\
4.03333333333333	333.912026214226\\
4.05	333.995845889252\\
4.06666666666667	334.079289617428\\
4.08333333333333	334.162364220095\\
4.1	334.245076434661\\
4.11666666666667	334.327432914121\\
4.13333333333333	334.40944022171\\
4.15	334.491104850215\\
4.16666666666667	334.572433203781\\
4.18333333333333	334.653431604215\\
4.2	334.734106291618\\
4.21666666666667	334.814463424845\\
4.23333333333333	334.894509082149\\
4.25	334.974249261857\\
4.26666666666667	335.053689883057\\
4.28333333333333	335.132836786316\\
4.3	335.211695734415\\
4.31666666666667	335.290272413113\\
4.33333333333333	335.368572431939\\
4.35	335.446601324996\\
4.36666666666667	335.524364551788\\
4.38333333333333	335.601867498059\\
4.4	335.679115476653\\
4.41666666666667	335.756113728381\\
4.43333333333333	335.832867422897\\
4.45	335.909381659582\\
4.46666666666667	335.985661468433\\
4.48333333333333	336.06171181096\\
4.5	336.137537581083\\
4.51666666666667	336.213143606035\\
4.53333333333333	336.28853464726\\
4.55	336.363715401309\\
4.56666666666667	336.438690500742\\
4.58333333333333	336.513464515015\\
4.6	336.588041951369\\
4.61666666666667	336.662427255711\\
4.63333333333333	336.736624813491\\
4.65	336.810638950567\\
4.66666666666667	336.884473924986\\
4.68333333333333	336.958133954716\\
4.7	337.03162319234\\
4.71666666666667	337.104945734019\\
4.73333333333333	337.178105620413\\
4.75	337.251106837546\\
4.76666666666667	337.323953317616\\
4.78333333333333	337.396648939791\\
4.8	337.469197530983\\
4.81666666666667	337.541602866607\\
4.83333333333333	337.613868671321\\
4.85	337.685998619757\\
4.86666666666667	337.757996337228\\
4.88333333333333	337.829865400433\\
4.9	337.901609338137\\
4.91666666666667	337.973231631838\\
4.93333333333333	338.044735716419\\
4.95	338.116124980791\\
4.96666666666667	338.187402768507\\
4.98333333333333	338.258572378379\\
5	338.329637065064\\
5.01666666666667	338.400600039644\\
5.03333333333333	338.471464470187\\
5.05	338.542233482295\\
5.06666666666667	338.612910159636\\
5.08333333333333	338.683497544458\\
5.1	338.753998638106\\
5.11666666666667	338.82441640149\\
5.13333333333333	338.894753755562\\
5.15	338.965013581772\\
5.16666666666667	339.03519872251\\
5.18333333333333	339.105311981532\\
5.2	339.175356124597\\
5.21666666666667	339.245333879444\\
5.23333333333333	339.315247937154\\
5.25	339.385100949518\\
5.26666666666667	339.454895518909\\
5.28333333333333	339.524634195773\\
5.3	339.594319272862\\
5.31666666666667	339.663950574021\\
5.33333333333333	339.733532223907\\
5.35	339.803067297614\\
5.36666666666667	339.872558455923\\
5.38333333333333	339.942008178753\\
5.4	340.011418853514\\
5.41666666666667	340.080792809601\\
5.43333333333333	340.150132332254\\
5.45	340.219439668267\\
5.46666666666667	340.288717028597\\
5.48333333333333	340.357966589543\\
5.5	340.427190493366\\
5.51666666666667	340.496390848716\\
5.53333333333333	340.56556973096\\
5.55	340.634729182461\\
5.56666666666667	340.703871212841\\
5.58333333333333	340.772997799209\\
5.6	340.842110886392\\
5.61666666666667	340.911212387142\\
5.63333333333333	340.980304182337\\
5.65	341.049388121172\\
5.66666666666667	341.118466021336\\
5.68333333333333	341.187539669181\\
5.7	341.256610819884\\
5.71666666666667	341.3256811976\\
5.73333333333333	341.394752495605\\
5.75	341.463826376434\\
5.76666666666667	341.532904472015\\
5.78333333333333	341.60198838379\\
5.8	341.671079682841\\
5.81666666666667	341.740179910007\\
5.83333333333333	341.809290575992\\
5.85	341.878413161479\\
5.86666666666667	341.947549117235\\
5.88333333333333	342.016699864214\\
5.9	342.085866793664\\
5.91666666666667	342.15505126723\\
5.93333333333333	342.224254617092\\
5.95	342.29347814599\\
5.96666666666667	342.362723104442\\
5.98333333333333	342.431990758221\\
6	342.501282323442\\
6.01666666666667	342.57059898665\\
6.03333333333333	342.639941905207\\
6.05	342.709312207526\\
6.06666666666667	342.778710993241\\
6.08333333333333	342.848139333334\\
6.1	342.917598270259\\
6.11666666666667	342.987088818059\\
6.13333333333333	343.056611962477\\
6.15	343.126168661078\\
6.16666666666667	343.195759843365\\
6.18333333333333	343.265386410895\\
6.2	343.335049237407\\
6.21666666666667	343.404749168946\\
6.23333333333333	343.47448702399\\
6.25	343.544263593588\\
6.26666666666667	343.614079641489\\
6.28333333333333	343.683935904292\\
6.3	343.753833091586\\
6.31666666666667	343.823771886101\\
6.33333333333333	343.893752943865\\
6.35	343.963776894355\\
6.36666666666667	344.033844340669\\
6.38333333333333	344.103955859683\\
6.4	344.174112002234\\
6.41666666666667	344.244313293291\\
6.43333333333333	344.314560232137\\
6.45	344.384853292559\\
6.46666666666667	344.45519292304\\
6.48333333333333	344.525579546956\\
6.5	344.596013562778\\
6.51666666666667	344.666495344282\\
6.53333333333333	344.737025240773\\
6.55	344.80760357729\\
6.56666666666667	344.878230654802\\
6.58333333333333	344.948906750441\\
6.6	345.019632117738\\
6.61666666666667	345.090406986864\\
6.63333333333333	345.161231564821\\
6.65	345.232106035606\\
6.66666666666667	345.303030560517\\
6.68333333333333	345.37400527854\\
6.7	345.445030268931\\
6.71666666666667	345.516105661588\\
6.73333333333333	345.587231530328\\
6.75	345.658407926043\\
6.76666666666667	345.729634870945\\
6.78333333333333	345.800912354791\\
6.8	345.872240339495\\
6.81666666666667	345.943618724568\\
6.83333333333333	346.015046957255\\
6.85	346.0865245529\\
6.86666666666667	346.158051493403\\
6.88333333333333	346.229627836685\\
6.9	346.301253607234\\
6.91666666666667	346.372928775658\\
6.93333333333333	346.444653263065\\
6.95	346.516426949861\\
6.96666666666667	346.588249683368\\
6.98333333333333	346.660121283347\\
7	346.732041545765\\
7.01666666666667	346.804010245339\\
7.03333333333333	346.876027137275\\
7.05	346.948091958511\\
7.06666666666667	347.020204428646\\
7.08333333333333	347.092364250682\\
7.1	347.164571111635\\
7.11666666666667	347.236824683078\\
7.13333333333333	347.309124621632\\
7.15	347.381470569414\\
7.16666666666667	347.453862154476\\
7.18333333333333	347.526298991213\\
7.2	347.598780680763\\
7.21666666666667	347.671306811398\\
7.23333333333333	347.743876958906\\
7.25	347.816490686959\\
7.26666666666667	347.889147547485\\
7.28333333333333	347.961847081028\\
7.3	348.034588817098\\
7.31666666666667	348.107372274526\\
7.33333333333333	348.180196961809\\
7.35	348.253062377446\\
7.36666666666667	348.32596801028\\
7.38333333333333	348.398913339824\\
7.4	348.471897836599\\
7.41666666666667	348.544920962453\\
7.43333333333333	348.617982170881\\
7.45	348.691080907335\\
7.46666666666667	348.764216609542\\
7.48333333333333	348.837388707807\\
7.5	348.910596625316\\
7.51666666666667	348.983839717939\\
7.53333333333333	349.057117452315\\
7.55	349.130429234845\\
7.56666666666667	349.203774464562\\
7.58333333333333	349.277152534159\\
7.6	349.350562830599\\
7.61666666666667	349.424004735557\\
7.63333333333333	349.497477625766\\
7.65	349.570980873332\\
7.66666666666667	349.644513846014\\
7.68333333333333	349.718075907505\\
7.7	349.791666417693\\
7.71666666666667	349.865284732916\\
7.73333333333333	349.938930206195\\
7.75	350.012602187473\\
7.76666666666667	350.086300023841\\
7.78333333333333	350.160023059771\\
7.8	350.233770637337\\
7.81666666666667	350.307542096439\\
7.83333333333333	350.381336775014\\
7.85	350.455154009248\\
7.86666666666667	350.528993133783\\
7.88333333333333	350.602853481913\\
7.9	350.676734385782\\
7.91666666666667	350.750635176573\\
7.93333333333333	350.824555184675\\
7.95	350.898493739858\\
7.96666666666667	350.972450171444\\
7.98333333333333	351.046423808486\\
8	351.120413979938\\
8.01666666666667	351.194420014828\\
8.03333333333333	351.268441242406\\
8.05	351.342476992215\\
8.06666666666667	351.41652659415\\
8.08333333333333	351.490589378616\\
8.1	351.56466467675\\
8.11666666666667	351.638751820636\\
8.13333333333333	351.712850143469\\
8.15	351.786958978986\\
8.16666666666667	351.86107766156\\
8.18333333333333	351.935205526565\\
8.2	352.009341910833\\
8.21666666666667	352.083486147745\\
8.23333333333333	352.157637568337\\
8.25	352.231795504335\\
8.26666666666667	352.305959270287\\
8.28333333333333	352.380128183506\\
8.3	352.454301409613\\
8.31666666666667	352.528478174696\\
8.33333333333333	352.602657777927\\
8.35	352.676839569739\\
8.36666666666667	352.751022836856\\
8.38333333333333	352.825207060654\\
8.4	352.899391645335\\
8.41666666666667	352.973575994721\\
8.43333333333333	353.047759511674\\
8.45	353.121941598203\\
8.46666666666667	353.196121655884\\
8.48333333333333	353.270299086387\\
8.5	353.344473291987\\
8.51666666666667	353.418643676015\\
8.53333333333333	353.492809643241\\
8.55	353.566970600187\\
8.56666666666667	353.641125955377\\
8.58333333333333	353.715275119551\\
8.6	353.789417505837\\
8.61666666666667	353.863552529893\\
8.63333333333333	353.937679610026\\
8.65	354.011798167302\\
8.66666666666667	354.085907625628\\
8.68333333333333	354.160007411835\\
8.7	354.234096955744\\
8.71666666666667	354.308175690223\\
8.73333333333333	354.382243051246\\
8.75	354.456298477934\\
8.76666666666667	354.530341412599\\
8.78333333333333	354.604371300781\\
8.8	354.678387591276\\
8.81666666666667	354.752389736167\\
8.83333333333333	354.826377190847\\
8.85	354.900349414038\\
8.86666666666667	354.974305867809\\
8.88333333333333	355.04824601759\\
8.9	355.122169332186\\
8.91666666666667	355.19607528378\\
8.93333333333333	355.269963347949\\
8.95	355.343833003658\\
8.96666666666667	355.417683733272\\
8.98333333333333	355.491515022547\\
9	355.565326360636\\
9.01666666666667	355.639117240081\\
9.03333333333333	355.712887156805\\
9.05	355.786635610114\\
9.06666666666667	355.860362102678\\
9.08333333333333	355.934066140528\\
9.1	356.007747233046\\
9.11666666666667	356.081404892944\\
9.13333333333333	356.155038636261\\
9.15	356.22864798234\\
9.16666666666667	356.302232453813\\
9.18333333333333	356.375791576582\\
9.2	356.449324879799\\
9.21666666666667	356.522831895844\\
9.23333333333333	356.596312160307\\
9.25	356.669765211966\\
9.26666666666667	356.743190592767\\
9.28333333333333	356.816587709857\\
9.3	356.889956241131\\
9.31666666666667	356.963295744136\\
9.33333333333333	357.036605776334\\
9.35	357.109885896691\\
9.36666666666667	357.183135666403\\
9.38333333333333	357.256354649231\\
9.4	357.329542411651\\
9.41666666666667	357.40269852294\\
9.43333333333333	357.475822555204\\
9.45	357.548914083389\\
9.46666666666667	357.621972685234\\
9.48333333333333	357.694997941203\\
9.5	357.767989434453\\
9.51666666666667	357.840946750823\\
9.53333333333333	357.91386947885\\
9.55	357.986757209769\\
9.56666666666667	358.05960953733\\
9.58333333333333	358.132426057688\\
9.6	358.205206369375\\
9.61666666666667	358.277950073321\\
9.63333333333333	358.350656771567\\
9.65	358.423326067389\\
9.66666666666667	358.495957566043\\
9.68333333333333	358.568550872453\\
9.7	358.641105592545\\
9.71666666666667	358.713621322837\\
9.73333333333333	358.786097653824\\
9.75	358.858534177719\\
9.76666666666667	358.930930493843\\
9.78333333333333	359.003286210832\\
9.8	359.075600946665\\
9.81666666666667	359.147874327606\\
9.83333333333333	359.22010598682\\
9.85	359.29229556305\\
9.86666666666667	359.36444269952\\
9.88333333333333	359.436547043093\\
9.9	359.508608243667\\
9.91666666666667	359.580625953737\\
9.93333333333333	359.652599828112\\
9.95	359.724529523719\\
9.96666666666667	359.79641469948\\
9.98333333333333	359.868255016232\\
10	359.940050136675\\
10.0166666666667	360.011799725341\\
10.0333333333333	360.083503448578\\
10.05	360.155160974523\\
10.0666666666667	360.226771973125\\
10.0833333333333	360.298336116148\\
10.1	360.369853077163\\
10.1166666666667	360.441322531541\\
10.1333333333333	360.51274415647\\
10.15	360.584117630962\\
10.1666666666667	360.655442635859\\
10.1833333333333	360.726718853838\\
10.2	360.797945969418\\
10.2166666666667	360.86912366897\\
10.2333333333333	360.940251640726\\
10.25	361.011329574788\\
10.2666666666667	361.082356963766\\
10.2833333333333	361.153333689114\\
10.3	361.224259455569\\
10.3166666666667	361.295133965248\\
10.3333333333333	361.365956919993\\
10.35	361.436728022486\\
10.3666666666667	361.507446976776\\
10.3833333333333	361.578113488563\\
10.4	361.648727265353\\
10.4166666666667	361.719288016561\\
10.4333333333333	361.789795453571\\
10.45	361.860249289781\\
10.4666666666667	361.93064924064\\
10.4833333333333	362.000995023677\\
10.5	362.071286358524\\
10.5166666666667	362.141522966943\\
10.5333333333333	362.211704572843\\
10.55	362.281830902304\\
10.5666666666667	362.3519016836\\
10.5833333333333	362.421916647216\\
10.6	362.49187552587\\
10.6166666666667	362.561778054536\\
10.6333333333333	362.631623970463\\
10.65	362.7014130132\\
10.6666666666667	362.771144924616\\
10.6833333333333	362.840819448923\\
10.7	362.910436332702\\
10.7166666666667	362.97999532492\\
10.7333333333333	363.049496176956\\
10.75	363.118938642617\\
10.7666666666667	363.188322478164\\
10.7833333333333	363.257647442327\\
10.8	363.326913296335\\
10.8166666666667	363.396119803936\\
10.8333333333333	363.46526673142\\
10.85	363.534353847641\\
10.8666666666667	363.603380924031\\
10.8833333333333	363.672347734613\\
10.9	363.741254056024\\
10.9166666666667	363.810099667534\\
10.9333333333333	363.87888435108\\
10.95	363.947607891287\\
10.9666666666667	364.0162700755\\
10.9833333333333	364.084870693788\\
11	364.153409538943\\
11.0166666666667	364.221886406479\\
11.0333333333333	364.290301094647\\
11.05	364.358653404452\\
11.0666666666667	364.426943139682\\
11.0833333333333	364.495170106923\\
11.1	364.563334115574\\
11.1166666666667	364.631434977814\\
11.1333333333333	364.699472508573\\
11.15	364.767446525425\\
11.1666666666667	364.835356848526\\
11.1833333333333	364.90320330049\\
11.2	364.970985706019\\
11.2166666666667	365.038703892064\\
11.2333333333333	365.106357688264\\
11.25	365.173946927347\\
11.2666666666667	365.241471445392\\
11.2833333333333	365.308931081969\\
11.3	365.376325680187\\
11.3166666666667	365.443654804678\\
11.3333333333333	365.510918571082\\
11.35	365.578116845517\\
11.3666666666667	365.645249491062\\
11.3833333333333	365.712316370994\\
11.4	365.779317350262\\
11.4166666666667	365.846252296169\\
11.4333333333333	365.913121078702\\
11.45	365.979923570694\\
11.4666666666667	366.046659647903\\
11.4833333333333	366.113329189048\\
11.5	366.179932075825\\
11.5166666666667	366.246468192902\\
11.5333333333333	366.312937427916\\
11.55	366.379339671456\\
11.5666666666667	366.445674817052\\
11.5833333333333	366.511942761159\\
11.6	366.578143403137\\
11.6166666666667	366.644276645241\\
11.6333333333333	366.710342392598\\
11.65	366.776340553194\\
11.6666666666667	366.842271037856\\
11.6833333333333	366.908133760233\\
11.7	366.973928636782\\
11.7166666666667	367.039655586744\\
11.7333333333333	367.10531453213\\
11.75	367.170905397695\\
11.7666666666667	367.236428110913\\
11.7833333333333	367.301882601955\\
11.8	367.367268803666\\
11.8166666666667	367.432586651548\\
11.8333333333333	367.497836083737\\
11.85	367.563017040977\\
11.8666666666667	367.628129466597\\
11.8833333333333	367.693173306487\\
11.9	367.758148509076\\
11.9166666666667	367.823055025291\\
11.9333333333333	367.887892808507\\
11.95	367.952661814509\\
11.9666666666667	368.017362001469\\
11.9833333333333	368.08199332995\\
12	368.146555762895\\
12.0166666666667	368.211049265632\\
12.0333333333333	368.275473805858\\
12.05	368.339829353622\\
12.0666666666667	368.404115881308\\
12.0833333333333	368.468333363601\\
12.1	368.53248177746\\
12.1166666666667	368.596561102084\\
12.1333333333333	368.660571318879\\
12.15	368.724512411421\\
12.1666666666667	368.788384365422\\
12.1833333333333	368.852187168698\\
12.2	368.915920811127\\
12.2166666666667	368.979585284617\\
12.2333333333333	369.043180583073\\
12.25	369.106706702367\\
12.2666666666667	369.170163640303\\
12.2833333333333	369.233551396589\\
12.3	369.296869972806\\
12.3166666666667	369.360119372375\\
12.3333333333333	369.423299600524\\
12.35	369.486410664258\\
12.3666666666667	369.54945257232\\
12.3833333333333	369.612425335169\\
12.4	369.675328964946\\
12.4166666666667	369.738163475447\\
12.4333333333333	369.800928489839\\
12.45	369.86362439478\\
12.4666666666667	369.926251226224\\
12.4833333333333	369.988809012825\\
12.5	370.051297780461\\
12.5166666666667	370.113717554326\\
12.5333333333333	370.176068359913\\
12.55	370.2383502235\\
12.5666666666667	370.300563172405\\
12.5833333333333	370.362707235107\\
12.6	370.424782441305\\
12.6166666666667	370.486788821948\\
12.6333333333333	370.548726409232\\
12.65	370.610595236598\\
12.6666666666667	370.672395338716\\
12.6833333333333	370.734126751465\\
12.7	370.795789511916\\
12.7166666666667	370.857383658309\\
12.7333333333333	370.918909230024\\
12.75	370.980366267559\\
12.7666666666667	371.041754812503\\
12.7833333333333	371.103074907508\\
12.8	371.164326596267\\
12.8166666666667	371.22550992348\\
12.8333333333333	371.286624934833\\
12.85	371.347671676962\\
12.8666666666667	371.408650197434\\
12.8833333333333	371.469560544715\\
12.9	371.530402768149\\
12.9166666666667	371.591176917932\\
12.9333333333333	371.651883045089\\
12.95	371.712521201449\\
12.9666666666667	371.773091439627\\
12.9833333333333	371.833593812998\\
13	371.894028375674\\
13.0166666666667	371.954395182484\\
13.0333333333333	372.01469428895\\
13.05	372.074925751265\\
13.0666666666667	372.135089626275\\
13.0833333333333	372.195185971452\\
13.1	372.255214844875\\
13.1166666666667	372.315176305214\\
13.1333333333333	372.375070411704\\
13.15	372.434897224128\\
13.1666666666667	372.494656802796\\
13.1833333333333	372.554349208529\\
13.2	372.613974502638\\
13.2166666666667	372.673532746906\\
13.2333333333333	372.73302400357\\
13.25	372.792448335305\\
13.2666666666667	372.851805805206\\
13.2833333333333	372.91109647677\\
13.3	372.970320413883\\
13.3166666666667	373.0294776808\\
13.3333333333333	373.088568342133\\
13.35	373.147592462831\\
13.3666666666667	373.206550108171\\
13.3833333333333	373.265441343736\\
13.4	373.324266235403\\
13.4166666666667	373.38302484933\\
13.4333333333333	373.441717251937\\
13.45	373.500343509899\\
13.4666666666667	373.55890369013\\
13.4833333333333	373.617397859771\\
13.5	373.675826086179\\
13.5166666666667	373.734188436913\\
13.5333333333333	373.792484979723\\
13.55	373.850715782538\\
13.5666666666667	373.908880913452\\
13.5833333333333	373.966980440717\\
13.6	374.025014432728\\
13.6166666666667	374.082982958016\\
13.6333333333333	374.140886085233\\
13.65	374.198723343733\\
13.6666666666667	374.256495311128\\
13.6833333333333	374.314202080073\\
13.7	374.371843731243\\
13.7166666666667	374.429420339551\\
13.7333333333333	374.486931977034\\
13.75	374.544378714223\\
13.7666666666667	374.601760620842\\
13.7833333333333	374.659077766175\\
13.8	374.716330219271\\
13.8166666666667	374.773518049067\\
13.8333333333333	374.830641324447\\
13.85	374.887700114285\\
13.8666666666667	374.944694487456\\
13.8833333333333	375.001624512852\\
13.9	375.058490259375\\
13.9166666666667	375.115291795941\\
13.9333333333333	375.172029191473\\
13.95	375.228702514896\\
13.9666666666667	375.285311835129\\
13.9833333333333	375.341857221084\\
14	375.398338741653\\
14.0166666666667	375.454756465706\\
14.0333333333333	375.511110462082\\
14.05	375.567400799586\\
14.0666666666667	375.623627546981\\
14.0833333333333	375.679790772981\\
14.1	375.73589054625\\
14.1166666666667	375.791926935391\\
14.1333333333333	375.847900008943\\
14.15	375.903809835379\\
14.1666666666667	375.959656483096\\
14.1833333333333	376.015440020411\\
14.2	376.071160515562\\
14.2166666666667	376.126818036694\\
14.2333333333333	376.182412651865\\
14.25	376.237944429032\\
14.2666666666667	376.293413436057\\
14.2833333333333	376.348819740694\\
14.3	376.404163410593\\
14.3166666666667	376.459444513291\\
14.3333333333333	376.514663116213\\
14.35	376.569819286664\\
14.3666666666667	376.624913091832\\
14.3833333333333	376.67994459878\\
14.4	376.734913874448\\
14.4166666666667	376.789820985646\\
14.4333333333333	376.844665999055\\
14.45	376.899448981223\\
14.4666666666667	376.954169998565\\
14.4833333333333	377.008829117358\\
14.5	377.063426403742\\
14.5166666666667	377.117961923719\\
14.5333333333333	377.172435743146\\
14.55	377.226847927742\\
14.5666666666667	377.281198543079\\
14.5833333333333	377.335487654583\\
14.6	377.389715327534\\
14.6166666666667	377.443881627067\\
14.6333333333333	377.497986618164\\
14.65	377.55203036566\\
14.6666666666667	377.606012934241\\
14.6833333333333	377.659934388439\\
14.7	377.713794792638\\
14.7166666666667	377.76759421107\\
14.7333333333333	377.821332707813\\
14.75	377.875010346796\\
14.7666666666667	377.928627191792\\
14.7833333333333	377.982183306425\\
14.8	378.035678754164\\
14.8166666666667	378.089113598325\\
14.8333333333333	378.142487902074\\
14.85	378.195801728421\\
14.8666666666667	378.249055140225\\
14.8833333333333	378.302248200192\\
14.9	378.355380970877\\
14.9166666666667	378.408453514679\\
14.9333333333333	378.46146515575\\
14.95	378.514416652976\\
14.9666666666667	378.567308100382\\
14.9833333333333	378.620139575475\\
15	378.672911147703\\
15.0166666666667	378.725622882371\\
15.0333333333333	378.778274842525\\
15.05	378.830867089893\\
15.0666666666667	378.8833996854\\
15.0833333333333	378.935872689463\\
15.1	378.988286162156\\
15.1166666666667	379.040640163311\\
15.1333333333333	379.092934752576\\
15.15	379.145169989452\\
15.1666666666667	379.197345933313\\
15.1833333333333	379.249462643423\\
15.2	379.301520178937\\
15.2166666666667	379.353518598906\\
15.2333333333333	379.405457962282\\
15.25	379.457338327912\\
15.2666666666667	379.509159754544\\
15.2833333333333	379.56092230082\\
15.3	379.612626025279\\
15.3166666666667	379.664270986355\\
15.3333333333333	379.715857242375\\
15.35	379.767384851559\\
15.3666666666667	379.818853872018\\
15.3833333333333	379.870264361752\\
15.4	379.921616378654\\
15.4166666666667	379.972909980505\\
15.4333333333333	380.024145224974\\
15.45	380.075322169619\\
15.4666666666667	380.126440871886\\
15.4833333333333	380.17750138911\\
15.5	380.228503778514\\
15.5166666666667	380.279448097208\\
15.5333333333333	380.33033440219\\
15.55	380.381162750347\\
15.5666666666667	380.431933198455\\
15.5833333333333	380.482645803177\\
15.6	380.533300621067\\
15.6166666666667	380.583897708569\\
15.6333333333333	380.634437122014\\
15.65	380.684918917628\\
15.6666666666667	380.735343151524\\
15.6833333333333	380.78570987971\\
15.7	380.836019158084\\
15.7166666666667	380.88627104244\\
15.7333333333333	380.936465588462\\
15.75	380.986602851733\\
15.7666666666667	381.036682887728\\
15.7833333333333	381.086705751819\\
15.8	381.136671499276\\
15.8166666666667	381.186580185265\\
15.8333333333333	381.236431864854\\
15.85	381.286226593006\\
15.8666666666667	381.33596442459\\
15.8833333333333	381.385645414372\\
15.9	381.435269617023\\
15.9166666666667	381.484837087116\\
15.9333333333333	381.534347879129\\
15.95	381.583802047448\\
15.9666666666667	381.633199646361\\
15.9833333333333	381.682540730067\\
16	381.731825352672\\
16.0166666666667	381.781053568191\\
16.0333333333333	381.830225430552\\
16.05	381.879340993592\\
16.0666666666667	381.928400311064\\
16.0833333333333	381.97740343663\\
16.1	382.026350423872\\
16.1166666666667	382.075241326285\\
16.1333333333333	382.124076197282\\
16.15	382.172855090193\\
16.1666666666667	382.221578058268\\
16.1833333333333	382.270245154678\\
16.2	382.318856432513\\
16.2166666666667	382.367411944787\\
16.2333333333333	382.415911744437\\
16.25	382.464355884325\\
16.2666666666667	382.512744417236\\
16.2833333333333	382.561077395885\\
16.3	382.609354872912\\
16.3166666666667	382.657575897963\\
16.3333333333333	382.705741471377\\
16.35	382.753851688647\\
16.3666666666667	382.801906623186\\
16.3833333333333	382.849906337708\\
16.4	382.897850889518\\
16.4166666666667	382.945740333019\\
16.4333333333333	382.993574720993\\
16.45	383.041354105286\\
16.4666666666667	383.089078537197\\
16.4833333333333	383.136748067703\\
16.5	383.184362747594\\
16.5166666666667	383.231922627553\\
16.5333333333333	383.279427758202\\
16.55	383.326878190132\\
16.5666666666667	383.374273973918\\
16.5833333333333	383.421615160126\\
16.6	383.468901799322\\
16.6166666666667	383.516133942068\\
16.6333333333333	383.563311638925\\
16.65	383.61043494045\\
16.6666666666667	383.657503897196\\
16.6833333333333	383.704518559711\\
16.7	383.75147897853\\
16.7166666666667	383.798385204181\\
16.7333333333333	383.845237287179\\
16.75	383.892035278022\\
16.7666666666667	383.938779227193\\
16.7833333333333	383.985469185159\\
16.8	384.032105202365\\
16.8166666666667	384.078687329236\\
16.8333333333333	384.125215616177\\
16.85	384.171690113569\\
16.8666666666667	384.218110871768\\
16.8833333333333	384.264477941109\\
16.9	384.310791371898\\
16.9166666666667	384.357051214417\\
16.9333333333333	384.403257518921\\
16.95	384.449410335639\\
16.9666666666667	384.49550971477\\
16.9833333333333	384.54155570649\\
17	384.587548360942\\
17.0166666666667	384.633487728244\\
17.0333333333333	384.679373858483\\
17.05	384.725206801722\\
17.0666666666667	384.770986607989\\
17.0833333333333	384.816713327289\\
17.1	384.862387009596\\
17.1166666666667	384.908007704855\\
17.1333333333333	384.953575462982\\
17.15	384.999090333867\\
17.1666666666667	385.044552367369\\
17.1833333333333	385.08996161332\\
17.2	385.135318121524\\
17.2166666666667	385.180621941757\\
17.2333333333333	385.225873123767\\
17.25	385.271071717275\\
17.2666666666667	385.316217771974\\
17.2833333333333	385.361311337532\\
17.3	385.406352463588\\
17.3166666666667	385.451341199756\\
17.3333333333333	385.496277595623\\
17.35	385.541161700753\\
17.3666666666667	385.585993564681\\
17.3833333333333	385.630773236919\\
17.4	385.675500766954\\
17.4166666666667	385.720176204248\\
17.4333333333333	385.76479959824\\
17.45	385.809370998343\\
17.4666666666667	385.853890453951\\
17.4833333333333	385.89835801443\\
17.5	385.942773729127\\
17.5166666666667	385.987137647365\\
17.5333333333333	386.031449818446\\
17.55	386.075710291649\\
17.5666666666667	386.119919116235\\
17.5833333333333	386.164076341441\\
17.6	386.208182016484\\
17.6166666666667	386.252236190563\\
17.6333333333333	386.296238912856\\
17.65	386.340190232521\\
17.6666666666667	386.384090198697\\
17.6833333333333	386.427938860505\\
17.7	386.471736267049\\
17.7166666666667	386.515482467412\\
17.7333333333333	386.559177510662\\
17.75	386.602821445847\\
17.7666666666667	386.646414322001\\
17.7833333333333	386.689954834338\\
17.8	386.733444312937\\
17.8166666666667	386.776882864094\\
17.8333333333333	386.820270564729\\
17.85	386.863607477593\\
17.8666666666667	386.906893658313\\
17.8833333333333	386.950129158744\\
17.9	386.99331402866\\
17.9166666666667	387.03644831667\\
17.9333333333333	387.079532070728\\
17.95	387.122565338437\\
17.9666666666667	387.165548167217\\
17.9833333333333	387.208480604421\\
18	387.251362697384\\
18.0166666666667	387.29419449347\\
18.0333333333333	387.336976040082\\
18.05	387.379707384682\\
18.0666666666667	387.422388574786\\
18.0833333333333	387.465019657973\\
18.1	387.507600681876\\
18.1166666666667	387.550131694186\\
18.1333333333333	387.592612742644\\
18.15	387.635043875041\\
18.1666666666667	387.67742513921\\
18.1833333333333	387.719756583027\\
18.2	387.762038254405\\
18.2166666666667	387.804270201289\\
18.2333333333333	387.846452471658\\
18.25	387.888585113515\\
18.2666666666667	387.930668174893\\
18.2833333333333	387.972701703843\\
18.3	388.014685748437\\
18.3166666666667	388.056620356767\\
18.3333333333333	388.09850557694\\
18.35	388.140341457074\\
18.3666666666667	388.182128045304\\
18.3833333333333	388.223865389773\\
18.4	388.265553538631\\
18.4166666666667	388.30719254004\\
18.4333333333333	388.348782442164\\
18.45	388.390323293176\\
18.4666666666667	388.43181514125\\
18.4833333333333	388.473258034565\\
18.5	388.5146520213\\
18.5166666666667	388.555997149638\\
18.5333333333333	388.597293467759\\
18.55	388.638541023846\\
18.5666666666667	388.679739866077\\
18.5833333333333	388.720890042631\\
18.6	388.761991601684\\
18.6166666666667	388.80304459141\\
18.6333333333333	388.844049059978\\
18.65	388.885005055552\\
18.6666666666667	388.925912626295\\
18.6833333333333	388.96677182036\\
18.7	389.007582685901\\
18.7166666666667	389.048345271061\\
18.7333333333333	389.08905962398\\
18.75	389.129725792792\\
18.7666666666667	389.170343825625\\
18.7833333333333	389.210913770598\\
18.8	389.251435675826\\
18.8166666666667	389.291909589416\\
18.8333333333333	389.332335559468\\
18.85	389.372713634075\\
18.8666666666667	389.413043861321\\
18.8833333333333	389.453326289284\\
18.9	389.493560966034\\
18.9166666666667	389.533747939633\\
18.9333333333333	389.573887258136\\
18.95	389.613978969589\\
18.9666666666667	389.65402312203\\
18.9833333333333	389.694019763489\\
19	389.733968941987\\
19.0166666666667	389.77387070554\\
19.0333333333333	389.813725102151\\
19.05	389.853532179818\\
19.0666666666667	389.89329198653\\
19.0833333333333	389.933004570267\\
19.1	389.972669979001\\
19.1166666666667	390.012288260694\\
19.1333333333333	390.051859463302\\
19.15	390.091383634771\\
19.1666666666667	390.130860823038\\
19.1833333333333	390.170291076033\\
19.2	390.209674441677\\
19.2166666666667	390.249010967879\\
19.2333333333333	390.288300702545\\
19.25	390.327543693568\\
19.2666666666667	390.366739988833\\
19.2833333333333	390.405889636218\\
19.3	390.444992683591\\
19.3166666666667	390.484049178809\\
19.3333333333333	390.523059169725\\
19.35	390.562022704178\\
19.3666666666667	390.600939830002\\
19.3833333333333	390.639808786599\\
19.4	390.678631335545\\
19.4166666666667	390.717407599947\\
19.4333333333333	390.756137664229\\
19.45	390.794821594199\\
19.4666666666667	390.833459446333\\
19.4833333333333	390.872051272174\\
19.5	390.910597120558\\
19.5166666666667	390.949097038809\\
19.5333333333333	390.987551073413\\
19.55	391.025959270407\\
19.5666666666667	391.06432167561\\
19.5833333333333	391.102638334755\\
19.6	391.140909293573\\
19.6166666666667	391.179134597838\\
19.6333333333333	391.21731429339\\
19.65	391.25544842615\\
19.6666666666667	391.293537042122\\
19.6833333333333	391.331580187397\\
19.7	391.369577908149\\
19.7166666666667	391.407530250628\\
19.7333333333333	391.44543726116\\
19.75	391.48329898614\\
19.7666666666667	391.521115472025\\
19.7833333333333	391.558886765331\\
19.8	391.596612912628\\
19.8166666666667	391.634293960533\\
19.8333333333333	391.671929955708\\
19.85	391.709520944854\\
19.8666666666667	391.74706697471\\
19.8833333333333	391.784568092046\\
19.9	391.822024343661\\
19.9166666666667	391.859435776379\\
19.9333333333333	391.896802437049\\
19.95	391.934124372538\\
19.9666666666667	391.971401629732\\
19.9833333333333	392.008634255533\\
20	392.045822296853\\
20.0166666666667	392.082965800618\\
20.0333333333333	392.120064813763\\
20.05	392.157119383228\\
20.0666666666667	392.194129555962\\
20.0833333333333	392.231095378915\\
20.1	392.268016899043\\
20.1166666666667	392.304894163301\\
20.1333333333333	392.341727218646\\
20.15	392.378516112031\\
20.1666666666667	392.415260890412\\
20.1833333333333	392.451961600736\\
20.2	392.488618289952\\
20.2166666666667	392.525231004999\\
20.2333333333333	392.561799792813\\
20.25	392.598324700323\\
20.2666666666667	392.634805774451\\
20.2833333333333	392.671243062111\\
20.3	392.707636610207\\
20.3166666666667	392.743986465637\\
20.3333333333333	392.780292675286\\
20.35	392.816555286032\\
20.3666666666667	392.852774344739\\
20.3833333333333	392.888949898263\\
20.4	392.925081993446\\
20.4166666666667	392.96117067712\\
20.4333333333333	392.997215996104\\
20.45	393.033217997205\\
20.4666666666667	393.069176727216\\
20.4833333333333	393.105092232917\\
20.5	393.140964561075\\
20.5166666666667	393.176793758443\\
20.5333333333333	393.212579871761\\
20.55	393.248322947753\\
20.5666666666667	393.28402303313\\
20.5833333333333	393.319680174587\\
20.6	393.355294418805\\
20.6166666666667	393.39086581245\\
20.6333333333333	393.426394402173\\
20.65	393.461880234609\\
20.6666666666667	393.497323356377\\
20.6833333333333	393.532723814082\\
20.7	393.568081654311\\
20.7166666666667	393.603396923637\\
20.7333333333333	393.638669668617\\
20.75	393.673899935789\\
20.7666666666667	393.709087771678\\
20.7833333333333	393.74423322279\\
20.8	393.779336335617\\
20.8166666666667	393.814397156631\\
20.8333333333333	393.84941573229\\
20.85	393.884392109035\\
20.8666666666667	393.919326333287\\
20.8833333333333	393.954218451453\\
20.9	393.989068509921\\
20.9166666666667	394.023876555064\\
20.9333333333333	394.058642633235\\
20.95	394.09336679077\\
20.9666666666667	394.128049073987\\
20.9833333333333	394.162689529189\\
21	394.197288202659\\
21.0166666666667	394.23184514066\\
21.0333333333333	394.26636038944\\
21.05	394.300833995229\\
21.0666666666667	394.335266004237\\
21.0833333333333	394.369654065978\\
21.1	394.404000501567\\
21.1166666666667	394.438305455042\\
21.1333333333333	394.472569020001\\
21.15	394.506791265826\\
21.1666666666667	394.540972249783\\
21.1833333333333	394.57511202274\\
21.2	394.609210632066\\
21.2166666666667	394.643268123172\\
21.2333333333333	394.677284540387\\
21.25	394.71125992746\\
21.2666666666667	394.745194327858\\
21.2833333333333	394.77908778494\\
21.3	394.812940342058\\
21.3166666666667	394.846752042618\\
21.3333333333333	394.880522930111\\
21.35	394.914253048125\\
21.3666666666667	394.947942440356\\
21.3833333333333	394.981591150606\\
21.4	395.015199222777\\
21.4166666666667	395.048766700868\\
21.4333333333333	395.082293628971\\
21.45	395.115780051257\\
21.4666666666667	395.149226011976\\
21.4833333333333	395.182631555445\\
21.5	395.215996726046\\
21.5166666666667	395.249321568217\\
21.5333333333333	395.282606126446\\
21.55	395.315850445265\\
21.5666666666667	395.349054569251\\
21.5833333333333	395.38221854301\\
21.6	395.415342411185\\
21.6166666666667	395.448426218442\\
21.6333333333333	395.481470009473\\
21.65	395.514473828986\\
21.6666666666667	395.54743772171\\
21.6833333333333	395.580361732385\\
21.7	395.613245905762\\
21.7166666666667	395.646090286599\\
21.7333333333333	395.678894919662\\
21.75	395.71165984972\\
21.7666666666667	395.744385121541\\
21.7833333333333	395.777070779896\\
21.8	395.809716869551\\
21.8166666666667	395.842323435269\\
21.8333333333333	395.874890521807\\
21.85	395.907418173915\\
21.8666666666667	395.939906436336\\
21.8833333333333	395.972355353801\\
21.9	396.004764971032\\
21.9166666666667	396.037135332738\\
21.9333333333333	396.069466483616\\
21.95	396.101758468347\\
21.9666666666667	396.134011331602\\
21.9833333333333	396.16622511803\\
22	396.198399872267\\
22.0166666666667	396.230535638934\\
22.0333333333333	396.26263246263\\
22.05	396.294690387937\\
22.0666666666667	396.32670945942\\
22.0833333333333	396.358689721622\\
22.1	396.390631219067\\
22.1166666666667	396.422533996259\\
22.1333333333333	396.45439809768\\
22.15	396.486223567791\\
22.1666666666667	396.518010451031\\
22.1833333333333	396.549758791818\\
22.2	396.581468634547\\
22.2166666666667	396.613140023589\\
22.2333333333333	396.644773003295\\
22.25	396.676367617989\\
22.2666666666667	396.707923911975\\
22.2833333333333	396.739441929531\\
22.3	396.770921714912\\
22.3166666666667	396.802363312348\\
22.3333333333333	396.833766766045\\
22.35	396.865132120186\\
22.3666666666667	396.896459418926\\
22.3833333333333	396.927748706399\\
22.4	396.959000026711\\
22.4166666666667	396.990213423945\\
22.4333333333333	397.021388942156\\
22.45	397.052526625376\\
22.4666666666667	397.083626517611\\
22.4833333333333	397.114688662841\\
22.5	397.14571310502\\
22.5166666666667	397.176699888077\\
22.5333333333333	397.207649055914\\
22.55	397.238560652408\\
22.5666666666667	397.269434721409\\
22.5833333333333	397.300271306741\\
22.6	397.331070452202\\
22.6166666666667	397.361832201564\\
22.6333333333333	397.39255659857\\
22.65	397.423243686939\\
22.6666666666667	397.453893510363\\
22.6833333333333	397.484506112506\\
22.7	397.515081537007\\
22.7166666666667	397.545619827476\\
22.7333333333333	397.576121027497\\
22.75	397.606585180627\\
22.7666666666667	397.637012330396\\
22.7833333333333	397.667402520306\\
22.8	397.697755793832\\
22.8166666666667	397.728072194422\\
22.8333333333333	397.758351765496\\
22.85	397.788594550446\\
22.8666666666667	397.818800592638\\
22.8833333333333	397.848969935408\\
22.9	397.879102622066\\
22.9166666666667	397.909198695893\\
22.9333333333333	397.939255058319\\
22.95	397.969274740297\\
22.9666666666667	397.999257910458\\
22.9833333333333	398.029204672574\\
23	398.059115099367\\
23.0166666666667	398.088989248055\\
23.0333333333333	398.118827167694\\
23.05	398.148628902876\\
23.0666666666667	398.178394495711\\
23.0833333333333	398.208123986936\\
23.1	398.237817416558\\
23.1166666666667	398.267474824232\\
23.1333333333333	398.297096249479\\
23.15	398.326681731819\\
23.1666666666667	398.356231310843\\
23.1833333333333	398.385745026251\\
23.2	398.415222917872\\
23.2166666666667	398.444665025673\\
23.2333333333333	398.474071389752\\
23.25	398.503442050342\\
23.2666666666667	398.532777047793\\
23.2833333333333	398.562076422574\\
23.3	398.591340215256\\
23.3166666666667	398.620568466506\\
23.3333333333333	398.649761217079\\
23.35	398.678918507807\\
23.3666666666667	398.708040379594\\
23.3833333333333	398.737126873405\\
23.4	398.766178030265\\
23.4166666666667	398.795193891243\\
23.4333333333333	398.824174497455\\
23.45	398.853119890056\\
23.4666666666667	398.882030110231\\
23.4833333333333	398.910905199193\\
23.5	398.939745198182\\
23.5166666666667	398.968550148455\\
23.5333333333333	398.997320091285\\
23.55	399.026055067957\\
23.5666666666667	399.054755119767\\
23.5833333333333	399.083420288015\\
23.6	399.112050614006\\
23.6166666666667	399.140646139045\\
23.6333333333333	399.169206904436\\
23.65	399.197732951478\\
23.6666666666667	399.226224321465\\
23.6833333333333	399.254681055683\\
23.7	399.283103195409\\
23.7166666666667	399.311490781909\\
23.7333333333333	399.339843856435\\
23.75	399.368162460226\\
23.7666666666667	399.396446634506\\
23.7833333333333	399.42469642048\\
23.8	399.452911859338\\
23.8166666666667	399.48109299225\\
23.8333333333333	399.509239860365\\
23.85	399.537352504814\\
23.8666666666667	399.565430966703\\
23.8833333333333	399.593475287118\\
23.9	399.621485507122\\
23.9166666666667	399.649461667753\\
23.9333333333333	399.677403810024\\
23.95	399.705311974926\\
23.9666666666667	399.73318620342\\
23.9833333333333	399.761026536445\\
24	399.788833014911\\
24.0166666666667	399.816605679702\\
24.0333333333333	399.844344571675\\
24.05	399.872049731658\\
24.0666666666667	399.899721200452\\
24.0833333333333	399.92735901883\\
24.1	399.954963227535\\
24.1166666666667	399.982533867281\\
24.1333333333333	400.010070978754\\
24.15	400.037574602611\\
24.1666666666667	400.065044779477\\
24.1833333333333	400.092481549949\\
24.2	400.119884954594\\
24.2166666666667	400.147255033948\\
24.2333333333333	400.174591828517\\
24.25	400.201895378776\\
24.2666666666667	400.229165725171\\
24.2833333333333	400.256402908116\\
24.3	400.283606967993\\
24.3166666666667	400.310777945154\\
24.3333333333333	400.337915879922\\
24.35	400.365020812587\\
24.3666666666667	400.392092783405\\
24.3833333333333	400.419131832606\\
24.4	400.446138000385\\
24.4166666666667	400.473111326905\\
24.4333333333333	400.500051852301\\
24.45	400.526959616673\\
24.4666666666667	400.553834660091\\
24.4833333333333	400.580677022591\\
24.5	400.60748674418\\
24.5166666666667	400.634263864832\\
24.5333333333333	400.661008424489\\
24.55	400.68772046306\\
24.5666666666667	400.714400020423\\
24.5833333333333	400.741047136423\\
24.6	400.767661850875\\
24.6166666666667	400.794244203559\\
24.6333333333333	400.820794234224\\
24.65	400.847311982587\\
24.6666666666667	400.873797488333\\
24.6833333333333	400.900250791111\\
24.7	400.926671930543\\
24.7166666666667	400.953060946213\\
24.7333333333333	400.979417877678\\
24.75	401.005742764457\\
24.7666666666667	401.03203564604\\
24.7833333333333	401.058296561883\\
24.8	401.084525551409\\
24.8166666666667	401.110722654007\\
24.8333333333333	401.136887909036\\
24.85	401.16302135582\\
24.8666666666667	401.18912303365\\
24.8833333333333	401.215192981785\\
24.9	401.24123123945\\
24.9166666666667	401.267237845836\\
24.9333333333333	401.293208762618\\
24.95	401.319151987028\\
24.9666666666667	401.345059768165\\
24.9833333333333	401.370935939178\\
25	401.396780658081\\
25.0166666666667	401.422594020495\\
25.0333333333333	401.448376092133\\
25.05	401.47412692386\\
25.0666666666667	401.499846558796\\
25.0833333333333	401.525535035873\\
25.1	401.551192391735\\
25.1166666666667	401.576818661797\\
25.1333333333333	401.602413880857\\
25.15	401.627978083447\\
25.1666666666667	401.653511304042\\
25.1833333333333	401.679013577176\\
25.2	401.704484937507\\
25.2166666666667	401.729925419852\\
25.2333333333333	401.755335059197\\
25.25	401.7807138907\\
25.2666666666667	401.806061949691\\
25.2833333333333	401.831379271653\\
25.3	401.856665892224\\
25.3166666666667	401.881921847177\\
25.3333333333333	401.90714717241\\
25.35	401.93234190394\\
25.3666666666667	401.957506077886\\
25.3833333333333	401.982639730462\\
25.4	402.007742897965\\
25.4166666666667	402.032815616773\\
25.4333333333333	402.057857923325\\
25.45	402.082869854127\\
25.4666666666667	402.107851445732\\
25.4833333333333	402.132802734745\\
25.5	402.157723757808\\
25.5166666666667	402.1826145516\\
25.5333333333333	402.207475152829\\
25.55	402.232305598228\\
25.5666666666667	402.257105924553\\
25.5833333333333	402.281876168575\\
25.6	402.306616367078\\
25.6166666666667	402.331326556858\\
25.6333333333333	402.356006774715\\
25.65	402.380657057455\\
25.6666666666667	402.405277441882\\
25.6833333333333	402.429867964801\\
25.7	402.454428663012\\
25.7166666666667	402.478959573309\\
25.7333333333333	402.503460732478\\
25.75	402.527932177293\\
25.7666666666667	402.552373944521\\
25.7833333333333	402.57678607091\\
25.8	402.601168593196\\
25.8166666666667	402.625521548099\\
25.8333333333333	402.649844972321\\
25.85	402.674138902546\\
25.8666666666667	402.698403375435\\
25.8833333333333	402.722638427632\\
25.9	402.746844095758\\
25.9166666666667	402.77102041641\\
25.9333333333333	402.795167426162\\
25.95	402.819285161564\\
25.9666666666667	402.843373659142\\
25.9833333333333	402.867432955395\\
26	402.891463086796\\
26.0166666666667	402.915464089792\\
26.0333333333333	402.939436000801\\
26.05	402.963378856214\\
26.0666666666667	402.987292692396\\
26.0833333333333	403.011177545679\\
26.1	403.03503345237\\
26.1166666666667	403.058860448744\\
26.1333333333333	403.082658571049\\
26.15	403.106427855499\\
26.1666666666667	403.130168338282\\
26.1833333333333	403.153880055552\\
26.2	403.177563043435\\
26.2166666666667	403.201217338026\\
26.2333333333333	403.224842975385\\
26.25	403.248439991546\\
26.2666666666667	403.272008422508\\
26.2833333333333	403.29554830424\\
26.3	403.319059672678\\
26.3166666666667	403.342542563728\\
26.3333333333333	403.365997013262\\
26.35	403.38942305712\\
26.3666666666667	403.412820731112\\
26.3833333333333	403.436190071013\\
26.4	403.459531112567\\
26.4166666666667	403.482843891486\\
26.4333333333333	403.506128443448\\
26.45	403.5293848041\\
26.4666666666667	403.552613009054\\
26.4833333333333	403.575813093892\\
26.5	403.598985094162\\
26.5166666666667	403.622129045378\\
26.5333333333333	403.645244983023\\
26.55	403.668332942545\\
26.5666666666667	403.691392959362\\
26.5833333333333	403.714425068856\\
26.6	403.737429306376\\
26.6166666666667	403.760405707241\\
26.6333333333333	403.783354306734\\
26.65	403.806275140105\\
26.6666666666667	403.829168242571\\
26.6833333333333	403.852033649318\\
26.7	403.874871395495\\
26.7166666666667	403.89768151622\\
26.7333333333333	403.920464046577\\
26.75	403.943219021616\\
26.7666666666667	403.965946476355\\
26.7833333333333	403.988646445778\\
26.8	404.011318964834\\
26.8166666666667	404.033964068441\\
26.8333333333333	404.056581791481\\
26.85	404.079172168804\\
26.8666666666667	404.101735235227\\
26.8833333333333	404.12427102553\\
26.9	404.146779574463\\
26.9166666666667	404.16926091674\\
26.9333333333333	404.191715087042\\
26.95	404.214142120017\\
26.9666666666667	404.236542050278\\
26.9833333333333	404.258914912404\\
27	404.281260740941\\
27.0166666666667	404.303579570401\\
27.0333333333333	404.325871435261\\
27.05	404.348136369966\\
27.0666666666667	404.370374408924\\
27.0833333333333	404.392585586511\\
27.1	404.41476993707\\
27.1166666666667	404.43692226263\\
27.1333333333333	404.459052820967\\
27.15	404.481151632206\\
27.1666666666667	404.503223613521\\
27.1833333333333	404.525268947063\\
27.2	404.547287737033\\
27.2166666666667	404.569280050413\\
27.2333333333333	404.591245935775\\
27.25	404.613185432128\\
27.2666666666667	404.635098573334\\
27.2833333333333	404.656985390455\\
27.3	404.67884591307\\
27.3166666666667	404.70068017002\\
27.3333333333333	404.722488189847\\
27.35	404.744270001046\\
27.3666666666667	404.76602563221\\
27.3833333333333	404.787755112104\\
27.4	404.809458469707\\
27.4166666666667	404.831135734225\\
27.4333333333333	404.852786935094\\
27.45	404.874412101971\\
27.4666666666667	404.896011264724\\
27.4833333333333	404.917584453418\\
27.5	404.939131698302\\
27.5166666666667	404.960653029791\\
27.5333333333333	404.982148478455\\
27.55	405.003618075003\\
27.5666666666667	405.025061850272\\
27.5833333333333	405.046479835215\\
27.6	405.067872060888\\
27.6166666666667	405.089238558442\\
27.6333333333333	405.110579359112\\
27.65	405.131894494207\\
27.6666666666667	405.153183995106\\
27.6833333333333	405.174447893247\\
27.7	405.19568622012\\
27.7166666666667	405.216899007265\\
27.7333333333333	405.23808628626\\
27.75	405.25924808872\\
27.7666666666667	405.280384446289\\
27.7833333333333	405.301495390641\\
27.8	405.322580953467\\
27.8166666666667	405.343641166478\\
27.8333333333333	405.364676061401\\
27.85	405.385685669972\\
27.8666666666667	405.406670023934\\
27.8833333333333	405.427629155037\\
27.9	405.448563095032\\
27.9166666666667	405.46947187567\\
27.9333333333333	405.490355528701\\
27.95	405.511214085868\\
27.9666666666667	405.532047578908\\
27.9833333333333	405.552856039552\\
28	405.573639499518\\
28.0166666666667	405.594397990513\\
28.0333333333333	405.615131544232\\
28.05	405.635840192355\\
28.0666666666667	405.656523966546\\
28.0833333333333	405.677182898452\\
28.1	405.697817019702\\
28.1166666666667	405.718426361907\\
28.1333333333333	405.739010956656\\
28.15	405.759570835521\\
28.1666666666667	405.780106030048\\
28.1833333333333	405.800616571763\\
28.2	405.82110249217\\
28.2166666666667	405.841563822747\\
28.2333333333333	405.862000594949\\
28.25	405.882412840206\\
28.2666666666667	405.902800589924\\
28.2833333333333	405.923163875481\\
28.3	405.943502728231\\
28.3166666666667	405.963817179499\\
28.3333333333333	405.984107260587\\
28.35	406.004373002765\\
28.3666666666667	406.024614437279\\
28.3833333333333	406.044831595345\\
28.4	406.065024508153\\
28.4166666666667	406.085193206863\\
28.4333333333333	406.105337722607\\
28.45	406.125458086487\\
28.4666666666667	406.145554329578\\
28.4833333333333	406.165626482926\\
28.5	406.185674577544\\
28.5166666666667	406.205698644419\\
28.5333333333333	406.225698714509\\
28.55	406.245674818739\\
28.5666666666667	406.265626988007\\
28.5833333333333	406.28555525318\\
28.6	406.305459645093\\
28.6166666666667	406.325340194555\\
28.6333333333333	406.345196932341\\
28.65	406.365029889198\\
28.6666666666667	406.38483909584\\
28.6833333333333	406.404624582954\\
28.7	406.424386381194\\
28.7166666666667	406.444124521184\\
28.7333333333333	406.463839033518\\
28.75	406.483529948757\\
28.7666666666667	406.503197297435\\
28.7833333333333	406.522841110052\\
28.8	406.542461417078\\
28.8166666666667	406.562058248953\\
28.8333333333333	406.581631636085\\
28.85	406.601181608852\\
28.8666666666667	406.6207081976\\
28.8833333333333	406.640211432644\\
28.9	406.65969134427\\
28.9166666666667	406.67914796273\\
28.9333333333333	406.698581318245\\
28.95	406.717991441007\\
28.9666666666667	406.737378361177\\
28.9833333333333	406.756742108881\\
29	406.776082714218\\
29.0166666666667	406.795400207253\\
29.0333333333333	406.81469461802\\
29.05	406.833965976524\\
29.0666666666667	406.853214312735\\
29.0833333333333	406.872439656595\\
29.1	406.891642038011\\
29.1166666666667	406.910821486863\\
29.1333333333333	406.929978032996\\
29.15	406.949111706223\\
29.1666666666667	406.96822253633\\
29.1833333333333	406.987310553066\\
29.2	407.006375786153\\
29.2166666666667	407.025418265277\\
29.2333333333333	407.044438020096\\
29.25	407.063435080235\\
29.2666666666667	407.082409475287\\
29.2833333333333	407.101361234814\\
29.3	407.120290388345\\
29.3166666666667	407.139196965379\\
29.3333333333333	407.158080995381\\
29.35	407.176942507787\\
29.3666666666667	407.195781532\\
29.3833333333333	407.214598097388\\
29.4	407.233392233293\\
29.4166666666667	407.252163969021\\
29.4333333333333	407.270913333846\\
29.45	407.289640357013\\
29.4666666666667	407.308345067732\\
29.4833333333333	407.327027495182\\
29.5	407.345687668511\\
29.5166666666667	407.364318984095\\
29.5333333333333	407.382934447285\\
29.55	407.401521367106\\
29.5666666666667	407.420085982931\\
29.5833333333333	407.438628504605\\
29.6	407.457149046202\\
29.6166666666667	407.475647676275\\
29.6333333333333	407.494124440964\\
29.65	407.512579374814\\
29.6666666666667	407.531012506162\\
29.6833333333333	407.549423859995\\
29.7	407.567813459535\\
29.7166666666667	407.586181327157\\
29.7333333333333	407.604527484905\\
29.75	407.622851954802\\
29.7666666666667	407.641154759019\\
29.7833333333333	407.659435919963\\
29.8	407.677695460326\\
29.8166666666667	407.695933403098\\
29.8333333333333	407.714149771569\\
29.85	407.732344589316\\
29.8666666666667	407.750517880191\\
29.8833333333333	407.768669668302\\
29.9	407.786799977995\\
29.9166666666667	407.804908833833\\
29.9333333333333	407.822996260582\\
29.95	407.841062283194\\
29.9666666666667	407.859106926785\\
29.9833333333333	407.877130216628\\
30	407.895132178133\\
30.0166666666667	407.913112836839\\
30.0333333333333	407.931072218399\\
30.05	407.94901034857\\
30.0666666666667	407.966927253205\\
30.0833333333333	407.984822958239\\
30.1	408.002697489687\\
30.1166666666667	408.020550873631\\
30.1333333333333	408.038383136215\\
30.15	408.056194303638\\
30.1666666666667	408.073984402149\\
30.1833333333333	408.091753458041\\
30.2	408.109501497643\\
30.2166666666667	408.127228547319\\
30.2333333333333	408.144934633462\\
30.25	408.16261978249\\
30.2666666666667	408.180284020843\\
30.2833333333333	408.197927374978\\
30.3	408.215549871366\\
30.3166666666667	408.23315153649\\
30.3333333333333	408.250732396843\\
30.35	408.268292478922\\
30.3666666666667	408.285831809229\\
30.3833333333333	408.303350414267\\
30.4	408.320848320539\\
30.4166666666667	408.338325554546\\
30.4333333333333	408.355782142784\\
30.45	408.373218111742\\
30.4666666666667	408.390633487904\\
30.4833333333333	408.408028297744\\
30.5	408.425402567726\\
30.5166666666667	408.442756324302\\
30.5333333333333	408.460089593911\\
30.55	408.477402402981\\
30.5666666666667	408.494694777923\\
30.5833333333333	408.511966745134\\
30.6	408.529218330992\\
30.6166666666667	408.546449561862\\
30.6333333333333	408.563660464088\\
30.65	408.580851063996\\
30.6666666666667	408.598021387895\\
30.6833333333333	408.61517146207\\
30.7	408.632301312789\\
30.7166666666667	408.6494109663\\
30.7333333333333	408.666500448826\\
30.75	408.683569786572\\
30.7666666666667	408.700619005719\\
30.7833333333333	408.717648132424\\
30.8	408.734657192826\\
30.8166666666667	408.751646213037\\
30.8333333333333	408.768615219145\\
30.85	408.785564237218\\
30.8666666666667	408.802493293296\\
30.8833333333333	408.819402413398\\
30.9	408.836291623517\\
30.9166666666667	408.853160949621\\
30.9333333333333	408.870010417654\\
30.95	408.886840053536\\
30.9666666666667	408.90364988316\\
30.9833333333333	408.920439932394\\
31	408.937210227082\\
31.0166666666667	408.953960793042\\
31.0333333333333	408.970691656064\\
31.05	408.987402841915\\
31.0666666666667	409.004094376336\\
31.0833333333333	409.02076628504\\
31.1	409.037418593716\\
31.1166666666667	409.054051328026\\
31.1333333333333	409.070664513605\\
31.15	409.087258176062\\
31.1666666666667	409.103832340982\\
31.1833333333333	409.120387033919\\
31.2	409.136922280405\\
31.2166666666667	409.153438105943\\
31.2333333333333	409.169934536009\\
31.25	409.186411596054\\
31.2666666666667	409.202869311501\\
31.2833333333333	409.219307707747\\
31.3	409.235726810162\\
31.3166666666667	409.252126644087\\
31.3333333333333	409.26850723484\\
31.35	409.284868607709\\
31.3666666666667	409.301210787957\\
31.3833333333333	409.317533800817\\
31.4	409.333837671499\\
31.4166666666667	409.350122425182\\
31.4333333333333	409.366388087021\\
31.45	409.382634682141\\
31.4666666666667	409.398862235643\\
31.4833333333333	409.415070772597\\
31.5	409.431260318049\\
31.5166666666667	409.447430897015\\
31.5333333333333	409.463582534487\\
31.55	409.479715255426\\
31.5666666666667	409.495829084767\\
31.5833333333333	409.511924047419\\
31.6	409.528000168262\\
31.6166666666667	409.544057472149\\
31.6333333333333	409.560095983904\\
31.65	409.576115728326\\
31.6666666666667	409.592116730185\\
31.6833333333333	409.608099014224\\
31.7	409.624062605157\\
31.7166666666667	409.640007527672\\
31.7333333333333	409.655933806429\\
31.75	409.671841466059\\
31.7666666666667	409.687730531168\\
31.7833333333333	409.70360102633\\
31.8	409.719452976096\\
31.8166666666667	409.735286404986\\
31.8333333333333	409.751101337494\\
31.85	409.766897798085\\
31.8666666666667	409.782675811195\\
31.8833333333333	409.798435401236\\
31.9	409.814176592588\\
31.9166666666667	409.829899409606\\
31.9333333333333	409.845603876615\\
31.95	409.861290017913\\
31.9666666666667	409.87695785777\\
31.9833333333333	409.892607420429\\
32	409.908238730103\\
32.0166666666667	409.923851810978\\
32.0333333333333	409.939446687212\\
32.05	409.955023382934\\
32.0666666666667	409.970581922248\\
32.0833333333333	409.986122329225\\
32.1	410.001644627912\\
32.1166666666667	410.017148842326\\
32.1333333333333	410.032634996456\\
32.15	410.048103114264\\
32.1666666666667	410.063553219682\\
32.1833333333333	410.078977042809\\
32.2	410.094382571557\\
32.2166666666667	410.109770118633\\
32.2333333333333	410.125139844584\\
32.25	410.140491838281\\
32.2666666666667	410.155826153367\\
32.2833333333333	410.171142825213\\
32.3	410.186441879355\\
32.3166666666667	410.201723335967\\
32.3333333333333	410.216987212349\\
32.35	410.232233524361\\
32.3666666666667	410.247462287246\\
32.3833333333333	410.262673516114\\
32.4	410.277867226208\\
32.4166666666667	410.293043433062\\
32.4333333333333	410.308202152569\\
32.45	410.323343401015\\
32.4666666666667	410.338467195088\\
32.4833333333333	410.353573551862\\
32.5	410.368662488783\\
32.5166666666667	410.383734023645\\
32.5333333333333	410.398788174569\\
32.55	410.413824959974\\
32.5666666666667	410.428844398559\\
32.5833333333333	410.443846509276\\
32.6	410.458831311313\\
32.6166666666667	410.473798824071\\
32.6333333333333	410.488749067147\\
32.65	410.503682060317\\
32.6666666666667	410.518597823523\\
32.6833333333333	410.533496376854\\
32.7	410.548377740539\\
32.7166666666667	410.563241934928\\
32.7333333333333	410.578088980487\\
32.75	410.592918897785\\
32.7666666666667	410.607731707485\\
32.7833333333333	410.622527430336\\
32.8	410.637306087164\\
32.8166666666667	410.652067698866\\
32.8333333333333	410.666812286403\\
32.85	410.681539870793\\
32.8666666666667	410.696250473107\\
32.8833333333333	410.710944114461\\
32.9	410.725620816013\\
32.9166666666667	410.74028059896\\
32.9333333333333	410.75492348453\\
32.95	410.769549493981\\
32.9666666666667	410.784158648597\\
32.9833333333333	410.798750969682\\
33	410.813326478562\\
33.0166666666667	410.827885196577\\
33.0333333333333	410.842427145083\\
33.05	410.856952345446\\
33.0666666666667	410.871460819039\\
33.0833333333333	410.885952587244\\
33.1	410.900427671447\\
33.1166666666667	410.914886093037\\
33.1333333333333	410.929327873405\\
33.15	410.943753033939\\
33.1666666666667	410.958161596027\\
33.1833333333333	410.972553581054\\
33.2	410.9869290104\\
33.2166666666667	411.001287905438\\
33.2333333333333	411.015630287535\\
33.25	411.029956178051\\
33.2666666666667	411.044265598336\\
33.2833333333333	411.05855856973\\
33.3	411.072835113562\\
33.3166666666667	411.087095251151\\
33.3333333333333	411.101339003802\\
33.35	411.11556639281\\
33.3666666666667	411.129777439454\\
33.3833333333333	411.143972164998\\
33.4	411.158150590696\\
33.4166666666667	411.172312737782\\
33.4333333333333	411.186458627476\\
33.45	411.200588280984\\
33.4666666666667	411.214701719493\\
33.4833333333333	411.228798964174\\
33.5	411.242880036182\\
33.5166666666667	411.256944956652\\
33.5333333333333	411.270993746703\\
33.55	411.285026427437\\
33.5666666666667	411.299043019934\\
33.5833333333333	411.313043545259\\
33.6	411.312758410371\\
33.6166666666667	411.312473203184\\
33.6333333333333	411.312187926092\\
33.65	411.311902582149\\
33.6666666666667	411.311617175034\\
33.6833333333333	411.311331709027\\
33.7	411.311046188984\\
};
\addlegendentry{$T_b$ ANSYS no evaporation}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/T_ab_modelling2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.50000,0.5}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1201,
xlabel={time / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=275,
ymax=392,
try min ticks=5,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
4.65211601399393	279.880361509235\\
58.1198961742468	280.897101531054\\
119.057036451868	284.066946920964\\
178.900282135199	290.27565173231\\
237.666899898431	297.37063724937\\
299.632930820449	305.605448971147\\
359.457894142873	314.093354775608\\
418.22654327954	320.935095737878\\
479.137275702517	327.397120340067\\
537.91405033292	333.225883083173\\
598.830876876199	338.928174020991\\
656.543211827108	344.123750141068\\
719.608215777001	348.686591054433\\
777.33070759508	352.615944400557\\
838.26480081255	356.165656622654\\
899.198894030019	359.71536884475\\
959.075657375014	361.74553850205\\
1018.95242072001	363.77570815935\\
1079.8997178648	365.679330775308\\
1138.71305721702	366.949691532182\\
1197.52842794267	367.966807734266\\
};
\addlegendentry{$T_\text{core}$ experiment}


%
%\addplot [color=black, line width=1pt]
%  table[row sep=crcr]{%
%0	279.15\\
%0.1	279.15\\
%0.2	279.15\\
%0.3	279.15\\
%0.4	279.15\\
%0.5	279.15\\
%0.6	279.15\\
%0.7	279.15\\
%0.8	279.15\\
%0.9	279.15\\
%1	279.15\\
%1.1	279.15\\
%1.2	279.15\\
%1.3	279.15\\
%1.4	279.15\\
%1.5	279.15\\
%1.6	279.15\\
%1.7	279.150000000001\\
%1.8	279.150000000001\\
%1.9	279.150000000001\\
%2	279.150000000002\\
%2.5	279.150000000016\\
%3	279.150000000069\\
%3.5	279.150000000228\\
%4	279.150000000656\\
%4.5	279.150000001703\\
%5	279.15000000407\\
%5.5	279.150000009077\\
%6	279.150000019051\\
%6.5	279.150000037912\\
%7	279.150000071972\\
%7.5	279.150000131018\\
%8	279.150000229723\\
%8.5	279.150000389438\\
%9	279.150000640402\\
%9.5	279.150001024423\\
%10	279.150001598047\\
%10.5	279.150002436236\\
%11	279.150003636565\\
%11.5	279.150005323938\\
%12	279.15000765578\\
%12.5	279.150010827707\\
%13	279.150015079599\\
%13.5	279.150020702043\\
%14	279.150028043069\\
%14.5	279.150037515113\\
%15	279.15004960213\\
%15.5	279.150064866775\\
%16	279.150083957566\\
%16.5	279.150107615952\\
%17	279.150136683201\\
%17.5	279.150172107032\\
%18	279.150214947914\\
%18.5	279.150266384975\\
%19	279.150327721447\\
%19.5	279.150400389598\\
%20	279.150485955115\\
%20.5	279.150586120888\\
%21	279.150702730168\\
%21.5	279.150837769086\\
%22	279.150993368508\\
%22.5	279.15117180523\\
%23	279.151375502506\\
%23.5	279.15160702992\\
%24	279.151869102623\\
%24.5	279.152164579934\\
%25	279.152496463352\\
%26	279.153332044822\\
%27	279.154367675098\\
%28	279.155633485828\\
%29	279.157161329039\\
%30	279.158984587679\\
%31	279.161137975098\\
%32	279.163657327795\\
%33	279.166579395283\\
%34	279.169941630533\\
%35	279.173781983952\\
%36	279.178138703418\\
%37	279.183050142457\\
%38	279.188554578199\\
%39	279.194690040267\\
%40	279.201494152347\\
%41	279.209003985108\\
%42	279.217255923087\\
%43	279.226285544305\\
%44	279.236127512863\\
%45	279.246815484258\\
%46	279.25838202302\\
%47	279.270858532204\\
%48	279.284275194144\\
%49	279.298660921852\\
%50	279.314043320391\\
%51	279.330448657527\\
%52	279.347901842972\\
%53	279.366426415488\\
%54	279.386044537202\\
%55	279.406776994424\\
%56	279.428643204336\\
%57	279.451661226932\\
%58	279.475847781611\\
%59	279.501218267874\\
%60	279.527786789587\\
%61	279.55556618235\\
%62	279.584568043488\\
%63	279.614802764264\\
%64	279.64627956393\\
%65	279.679006525253\\
%66	279.712990630448\\
%67	279.748237801493\\
%68	279.784752934854\\
%69	279.82253994155\\
%70	279.861601785798\\
%71	279.901940523656\\
%72	279.943557341485\\
%73	279.986452594073\\
%74	280.030625842288\\
%75	280.076075890156\\
%76	280.122800821256\\
%77	280.170798034354\\
%78	280.220064278222\\
%79	280.27059568556\\
%80	280.322387805995\\
%81	280.375435638111\\
%82	280.429733660486\\
%83	280.485275861711\\
%84	280.54205576938\\
%85	280.600066478049\\
%86	280.659300676147\\
%87	280.719750671863\\
%88	280.781408417996\\
%89	280.844265535794\\
%90	280.908313337782\\
%91	280.973542849611\\
%92	281.039944830939\\
%93	281.107509795357\\
%94	281.176228029408\\
%95	281.246089610687\\
%96	281.317084425088\\
%97	281.38920218319\\
%98	281.462432435831\\
%99	281.536764588884\\
%100	281.612187915146\\
%101	281.688691575195\\
%102	281.766264620665\\
%103	281.844896010255\\
%104	281.924574620833\\
%105	282.005289257995\\
%106	282.087028666068\\
%107	282.169781537553\\
%108	282.253536522034\\
%109	282.33828223458\\
%110	282.424007263646\\
%111	282.51070017852\\
%112	282.598349536326\\
%113	282.686943888603\\
%114	282.776471787497\\
%115	282.866921791575\\
%116	282.958282471282\\
%117	283.050542414072\\
%118	283.143690229218\\
%119	283.237714552328\\
%120	283.332604049583\\
%121	283.42834742171\\
%122	283.524933407712\\
%123	283.622350788362\\
%124	283.72058838948\\
%125	283.819635085005\\
%126	283.919479799877\\
%127	284.020111512735\\
%128	284.121519258443\\
%129	284.223692130462\\
%130	284.326619283064\\
%131	284.430289933414\\
%132	284.534693363506\\
%133	284.639818921985\\
%134	284.745656025841\\
%135	284.852194161869\\
%136	284.95942288858\\
%137	285.067331837068\\
%138	285.17591071251\\
%139	285.285149295359\\
%140	285.395037442435\\
%141	285.505565087955\\
%142	285.616722244468\\
%143	285.728499003728\\
%144	285.840885537486\\
%145	285.953872098219\\
%146	286.067449019793\\
%147	286.181606718053\\
%148	286.296335691368\\
%149	286.411626521098\\
%150	286.527469872022\\
%151	286.643856492696\\
%152	286.760777215772\\
%153	286.87822295825\\
%154	286.996184721698\\
%155	287.114653592412\\
%156	287.233620741537\\
%157	287.353077425138\\
%158	287.473014984238\\
%159	287.593424844805\\
%160	287.714298517707\\
%161	287.835627598624\\
%162	287.957403767932\\
%163	288.079618790541\\
%164	288.202264515712\\
%165	288.325332876833\\
%166	288.448815891171\\
%167	288.572705659592\\
%168	288.696994366255\\
%169	288.821674273534\\
%170	288.946737737821\\
%171	289.072177190047\\
%172	289.197985143483\\
%173	289.324154193071\\
%174	289.450677014858\\
%175	289.577546365469\\
%176	289.704755081606\\
%177	289.832296079542\\
%178	289.960162354612\\
%179	290.088346980694\\
%180	290.21684310969\\
%181	290.345643970984\\
%182	290.474742870902\\
%183	290.604133192163\\
%184	290.733808393321\\
%185	290.863762008202\\
%186	290.993987645334\\
%187	291.124478987379\\
%188	291.255229790555\\
%189	291.38623388406\\
%190	291.517485169489\\
%191	291.648977620257\\
%192	291.780705281015\\
%193	291.91266226707\\
%194	292.044842763802\\
%195	292.177241026086\\
%196	292.309851377712\\
%197	292.442668210807\\
%198	292.575685985265\\
%199	292.708899228168\\
%200	292.842302533223\\
%201	292.975890560194\\
%202	293.10965803434\\
%203	293.243599745856\\
%204	293.377710549316\\
%205	293.511985363129\\
%206	293.646419168986\\
%207	293.78100701132\\
%208	293.915743996771\\
%209	294.050625293648\\
%210	294.185646131406\\
%211	294.32080180012\\
%212	294.456087649961\\
%213	294.591499090688\\
%214	294.727031591136\\
%215	294.862680678705\\
%216	294.998441938863\\
%217	295.134311014647\\
%218	295.27028360617\\
%219	295.40635547013\\
%220	295.542522419325\\
%221	295.678780322172\\
%222	295.815125102225\\
%223	295.951552737708\\
%224	296.088059261033\\
%225	296.224640758342\\
%226	296.361293369036\\
%227	296.498013285312\\
%228	296.634796751712\\
%229	296.771640064657\\
%230	296.908539571999\\
%231	297.04549167257\\
%232	297.182492815731\\
%233	297.319539500929\\
%234	297.45662827725\\
%235	297.593755742979\\
%236	297.73091854516\\
%237	297.868113379161\\
%238	298.005336988233\\
%239	298.14258616308\\
%240	298.279857741424\\
%241	298.417148607578\\
%242	298.554455692016\\
%243	298.691775970941\\
%244	298.829106465865\\
%245	298.966444243185\\
%246	299.103786413754\\
%247	299.241130132464\\
%248	299.378472597825\\
%249	299.515811051546\\
%250	299.653142778118\\
%251	299.790465104396\\
%252	299.927775399186\\
%253	300.065071072831\\
%254	300.202349576795\\
%255	300.339608403261\\
%256	300.476845084711\\
%257	300.614057193526\\
%258	300.751242341575\\
%259	300.888398179811\\
%260	301.025522397871\\
%261	301.162612723669\\
%262	301.299666922998\\
%263	301.436682799134\\
%264	301.573658192434\\
%265	301.710590979943\\
%266	301.847479075001\\
%267	301.984320426847\\
%268	302.121113020226\\
%269	302.257854875006\\
%270	302.394544045778\\
%271	302.531178621477\\
%272	302.66775672499\\
%273	302.804276512774\\
%274	302.940736174469\\
%275	303.077133932518\\
%276	303.213468041786\\
%277	303.349736789176\\
%278	303.48593849326\\
%279	303.622071503896\\
%280	303.758134201856\\
%281	303.894124998455\\
%282	304.03004233518\\
%283	304.165884683322\\
%284	304.30165054361\\
%285	304.437338445846\\
%286	304.572946948547\\
%287	304.708474628253\\
%288	304.84392011251\\
%289	304.979282042271\\
%290	305.114559086535\\
%291	305.249749941692\\
%292	305.38485333097\\
%293	305.519868003958\\
%294	305.654792736198\\
%295	305.789626328809\\
%296	305.924367608132\\
%297	306.059015425388\\
%298	306.193568656349\\
%299	306.328026201008\\
%300	306.462386983251\\
%301	306.596649950537\\
%302	306.730814073578\\
%303	306.864878346019\\
%304	306.998841784124\\
%305	307.132703426463\\
%306	307.266462333597\\
%307	307.400117587777\\
%308	307.533668292632\\
%309	307.667113572868\\
%310	307.80045257397\\
%311	307.933684461902\\
%312	308.066808422811\\
%313	308.199823662738\\
%314	308.332729407327\\
%315	308.465524901536\\
%316	308.598209409355\\
%317	308.730782213526\\
%318	308.863242615255\\
%319	308.995589933946\\
%320	309.127823506918\\
%321	309.259942689136\\
%322	309.391946852939\\
%323	309.523835387775\\
%324	309.655607699933\\
%325	309.787263212278\\
%326	309.918801363996\\
%327	310.050221610329\\
%328	310.181523422323\\
%329	310.31270628657\\
%330	310.443769704963\\
%331	310.574713194437\\
%332	310.705536286733\\
%333	310.836238528145\\
%334	310.966819479281\\
%335	311.097278714825\\
%336	311.227615823299\\
%337	311.357830406827\\
%338	311.487922080903\\
%339	311.617890474165\\
%340	311.747735228165\\
%341	311.877455997146\\
%342	312.00705244782\\
%343	312.13652425915\\
%344	312.26587112213\\
%345	312.395092739575\\
%346	312.524188825903\\
%347	312.653159106924\\
%348	312.782003319634\\
%349	312.910721212001\\
%350	313.039312542764\\
%351	313.167777081221\\
%352	313.296114607029\\
%353	313.42432491\\
%354	313.552407789899\\
%355	313.680363056242\\
%356	313.808190528102\\
%357	313.935890033907\\
%358	314.063461411247\\
%359	314.190904506679\\
%360	314.318219175537\\
%361	314.44540528174\\
%362	314.572462697602\\
%363	314.699391303648\\
%364	314.826190988429\\
%365	314.952861648335\\
%366	315.07940318742\\
%367	315.205815517217\\
%368	315.332098556562\\
%369	315.458252231421\\
%370	315.584276474714\\
%371	315.710171226143\\
%372	315.835936432024\\
%373	315.961572045116\\
%374	316.087078024456\\
%375	316.212454335197\\
%376	316.337700948439\\
%377	316.462817841073\\
%378	316.587804995622\\
%379	316.712662400078\\
%380	316.837390047751\\
%381	316.961987937115\\
%382	317.08645607165\\
%383	317.210794459697\\
%384	317.335003114306\\
%385	317.459082053088\\
%386	317.58303129807\\
%387	317.706850875551\\
%388	317.830540815956\\
%389	317.954101153701\\
%390	318.077531927045\\
%391	318.200833177962\\
%392	318.324004951995\\
%393	318.447047298127\\
%394	318.569960268646\\
%395	318.692743919017\\
%396	318.815398307743\\
%397	318.937923496249\\
%398	319.060319548744\\
%399	319.182586532104\\
%400	319.304724515747\\
%401	319.426733571509\\
%402	319.548613773527\\
%403	319.670365198121\\
%404	319.791987923678\\
%405	319.913482030539\\
%406	320.034847600882\\
%407	320.156084718615\\
%408	320.277193469262\\
%409	320.398173939854\\
%410	320.519026218824\\
%411	320.639750395897\\
%412	320.760346561983\\
%413	320.880814809078\\
%414	321.001155230155\\
%415	321.121367919064\\
%416	321.241452970431\\
%417	321.361410479559\\
%418	321.481240542327\\
%419	321.600943255101\\
%420	321.72051871463\\
%421	321.839967017958\\
%422	321.959288262333\\
%423	322.078482545119\\
%424	322.197549963706\\
%425	322.316490615428\\
%426	322.435304597478\\
%427	322.553992006828\\
%428	322.672552940148\\
%429	322.790987493729\\
%430	322.9092957634\\
%431	323.027477844454\\
%432	323.14553383157\\
%433	323.263463818731\\
%434	323.381267899151\\
%435	323.498946165199\\
%436	323.616498708316\\
%437	323.733925618944\\
%438	323.851226986451\\
%439	323.968402899051\\
%440	324.085453443732\\
%441	324.202378706184\\
%442	324.319178770723\\
%443	324.435853720222\\
%444	324.552403636038\\
%445	324.668828597939\\
%446	324.785128684039\\
%447	324.901303970729\\
%448	325.017354532603\\
%449	325.133280442398\\
%450	325.249081770922\\
%451	325.364758586991\\
%452	325.480310957359\\
%453	325.59573894666\\
%454	325.711042617333\\
%455	325.826222029566\\
%456	325.941277241224\\
%457	326.05620830779\\
%458	326.171015282294\\
%459	326.285698215252\\
%460	326.400257154598\\
%461	326.514692145618\\
%462	326.629003230881\\
%463	326.743190450177\\
%464	326.857253840442\\
%465	326.971193435691\\
%466	327.08500926695\\
%467	327.198701362182\\
%468	327.312269746213\\
%469	327.425714440662\\
%470	327.539035463861\\
%471	327.652232830783\\
%472	327.765306552961\\
%473	327.878256638407\\
%474	327.991083091536\\
%475	328.103785913078\\
%476	328.216365099997\\
%477	328.328820645404\\
%478	328.441152538471\\
%479	328.55336076434\\
%480	328.665445304033\\
%481	328.777406103382\\
%482	328.889243170577\\
%483	329.000956470402\\
%484	329.1125459647\\
%485	329.224011611682\\
%486	329.335353365401\\
%487	329.446571175385\\
%488	329.557664986386\\
%489	329.668634738195\\
%490	329.779480365504\\
%491	329.890201797789\\
%492	330.0007989592\\
%493	330.111271768475\\
%494	330.221620138536\\
%495	330.331843976883\\
%496	330.441943185449\\
%497	330.551917660259\\
%498	330.661767291361\\
%499	330.771491962729\\
%500	330.881091552171\\
%501	330.990565931223\\
%502	331.099914965054\\
%503	331.209138512363\\
%504	331.318236425285\\
%505	331.427208549295\\
%506	331.536054723123\\
%507	331.644774778663\\
%508	331.753368540899\\
%509	331.861835827827\\
%510	331.970176450387\\
%511	332.078390212404\\
%512	332.186476910535\\
%513	332.294436334218\\
%514	332.402268265643\\
%515	332.509972479712\\
%516	332.617548744029\\
%517	332.724996818876\\
%518	332.832316457217\\
%519	332.939507404697\\
%520	333.046569399655\\
%521	333.153502173149\\
%522	333.260305448984\\
%523	333.366978943761\\
%524	333.473522366926\\
%525	333.579935420842\\
%526	333.686217800865\\
%527	333.792369195442\\
%528	333.898389286218\\
%529	334.004277748158\\
%530	334.110034249689\\
%531	334.21565845285\\
%532	334.321150013468\\
%533	334.426508581342\\
%534	334.531733800448\\
%535	334.636825309161\\
%536	334.741782740493\\
%537	334.846605722345\\
%538	334.951293877782\\
%539	335.055846825323\\
%540	335.160264179243\\
%541	335.264545549901\\
%542	335.368690544073\\
%543	335.472698765317\\
%544	335.576569814339\\
%545	335.680303289388\\
%546	335.783898786655\\
%547	335.887355900693\\
%548	335.990674224855\\
%549	336.093853351736\\
%550	336.196892873638\\
%551	336.299792383045\\
%552	336.402551473105\\
%553	336.505169738132\\
%554	336.607646774102\\
%555	336.709982179199\\
%556	336.812175554331\\
%557	336.914226503669\\
%558	337.016134635187\\
%559	337.117899561212\\
%560	337.219520898982\\
%561	337.320998271205\\
%562	337.422331306622\\
%563	337.523519640571\\
%564	337.624562915555\\
%565	337.725460781808\\
%566	337.826212897858\\
%567	337.926818931091\\
%568	338.027278558308\\
%569	338.127591466283\\
%570	338.227757352305\\
%571	338.327775924724\\
%572	338.427646903486\\
%573	338.527370020651\\
%574	338.626945020913\\
%575	338.726371662096\\
%576	338.825649715642\\
%577	338.924778967084\\
%578	339.023759216498\\
%579	339.122590278939\\
%580	339.221271984855\\
%581	339.319804180487\\
%582	339.41818672824\\
%583	339.516419507043\\
%584	339.614502412676\\
%585	339.712435358084\\
%586	339.810218273667\\
%587	339.90785110754\\
%588	340.00533382578\\
%589	340.102666412641\\
%590	340.199848870748\\
%591	340.296881221265\\
%592	340.393763504043\\
%593	340.490495777735\\
%594	340.587078119894\\
%595	340.683510627036\\
%596	340.77979341469\\
%597	340.875926617412\\
%598	340.971910388776\\
%599	341.067744901341\\
%600	341.163430346594\\
%601	341.258966968696\\
%602	341.354354957727\\
%603	341.449594565355\\
%604	341.544686057395\\
%605	341.639629719437\\
%606	341.734425849357\\
%607	341.829074757102\\
%608	341.923576759746\\
%609	342.01793217584\\
%610	342.112141309401\\
%611	342.20620444297\\
%612	342.300121818838\\
%613	342.393893620422\\
%614	342.487519951774\\
%615	342.581000816035\\
%616	342.674336093802\\
%617	342.767525522408\\
%618	342.860568677048\\
%619	342.953464954586\\
%620	343.046213560718\\
%621	343.138813500956\\
%622	343.231263575712\\
%623	343.323562379568\\
%624	343.415708304621\\
%625	343.507699545863\\
%626	343.59953411761\\
%627	343.691209860686\\
%628	343.782724461239\\
%629	343.8740754688\\
%630	343.965260315799\\
%631	344.056276338026\\
%632	344.147120795551\\
%633	344.237790893656\\
%634	344.328283803413\\
%635	344.418596681562\\
%636	344.508726689439\\
%637	344.598671010733\\
%638	344.688426867913\\
%639	344.777991537227\\
%640	344.867362362181\\
%641	344.956536765497\\
%642	345.045512259527\\
%643	345.134286455161\\
%644	345.222857069285\\
%645	345.311221930831\\
%646	345.399378985532\\
%647	345.487326299435\\
%648	345.575062061291\\
%649	345.662584583905\\
%650	345.749892304546\\
%651	345.836983784514\\
%652	345.92385770795\\
%653	346.01051288\\
%654	346.096948224396\\
%655	346.183162780535\\
%656	346.269155694121\\
%657	346.354926232871\\
%658	346.440473760926\\
%659	346.525797743369\\
%660	346.610897741651\\
%661	346.695773408955\\
%662	346.780424485522\\
%663	346.864850793968\\
%664	346.94905223459\\
%665	347.033028780696\\
%666	347.116780473978\\
%667	347.200307419932\\
%668	347.283609783355\\
%669	347.36668778392\\
%670	347.449541691854\\
%671	347.532171823704\\
%672	347.614578538217\\
%673	347.696762232328\\
%674	347.778723337241\\
%675	347.860462314634\\
%676	347.941979652947\\
%677	348.023275863777\\
%678	348.104351478372\\
%679	348.185207044208\\
%680	348.265843121666\\
%681	348.346260280804\\
%682	348.426459098232\\
%683	348.506440130077\\
%684	348.586203986135\\
%685	348.665751241848\\
%686	348.745082469332\\
%687	348.824198234207\\
%688	348.903099092824\\
%689	348.981785589872\\
%690	349.060258256211\\
%691	349.138517606864\\
%692	349.216564139376\\
%693	349.294398332347\\
%694	349.372020644152\\
%695	349.449431511855\\
%696	349.526631350312\\
%697	349.603620551472\\
%698	349.680399483859\\
%699	349.756968492238\\
%700	349.833327897425\\
%701	349.909477899707\\
%702	349.985418884256\\
%703	350.061151091335\\
%704	350.136674742313\\
%705	350.211990038475\\
%706	350.287097160559\\
%707	350.36199626882\\
%708	350.436687498614\\
%709	350.511170976511\\
%710	350.585446804034\\
%711	350.659515065466\\
%712	350.733375828677\\
%713	350.807029146049\\
%714	350.880475055493\\
%715	350.953713581493\\
%716	351.026744736191\\
%717	351.099568520463\\
%718	351.172184925005\\
%719	351.244593931408\\
%720	351.31679506899\\
%721	351.388788797017\\
%722	351.460575046283\\
%723	351.53215375517\\
%724	351.603524866028\\
%725	351.674688322831\\
%726	351.745644069999\\
%727	351.816392052018\\
%728	351.886932213551\\
%729	351.957264499825\\
%730	352.027388857158\\
%731	352.09730523355\\
%732	352.167013579283\\
%733	352.236513847533\\
%734	352.305805994938\\
%735	352.37488998216\\
%736	352.443763700832\\
%737	352.512429325415\\
%738	352.580886750535\\
%739	352.649135905368\\
%740	352.717176747586\\
%741	352.785009256281\\
%742	352.852633426668\\
%743	352.920049266643\\
%744	352.987256794737\\
%745	353.054256038918\\
%746	353.121047035982\\
%747	353.187629831263\\
%748	353.254004478535\\
%749	353.320171040006\\
%750	353.386129586329\\
%751	353.451880196567\\
%752	353.517422958693\\
%753	353.582757969316\\
%754	353.647885333776\\
%755	353.71280516621\\
%756	353.777517589603\\
%757	353.842022735816\\
%758	353.906320745606\\
%759	353.970411740374\\
%760	354.034295879461\\
%761	354.097973339729\\
%762	354.16144430177\\
%763	354.224708952936\\
%764	354.287767488508\\
%765	354.350620112121\\
%766	354.413267035899\\
%767	354.475708480461\\
%768	354.537944674873\\
%769	354.599975856574\\
%770	354.661802271293\\
%771	354.723424172954\\
%772	354.784831761111\\
%773	354.846035712307\\
%774	354.907036076308\\
%775	354.967832972422\\
%776	355.028426591573\\
%777	355.088817180096\\
%778	355.149005023623\\
%779	355.208990434931\\
%780	355.268773745702\\
%781	355.328355301209\\
%782	355.387735456966\\
%783	355.446914576643\\
%784	355.505893030769\\
%785	355.564671195912\\
%786	355.623249454164\\
%787	355.6816281928\\
%788	355.739807804053\\
%789	355.797788684954\\
%790	355.855571237211\\
%791	355.91315586712\\
%792	355.970542985484\\
%793	356.027733007545\\
%794	356.084726352913\\
%795	356.141523445503\\
%796	356.198124713467\\
%797	356.254530589128\\
%798	356.310741508903\\
%799	356.366757913238\\
%800	356.422580246524\\
%801	356.478208957025\\
%802	356.533644496794\\
%803	356.588887321601\\
%804	356.643937890845\\
%805	356.698796667472\\
%806	356.753464117887\\
%807	356.807940711869\\
%808	356.862226922482\\
%809	356.916323225983\\
%810	356.970230101736\\
%811	357.023948032119\\
%812	357.077477502436\\
%813	357.130819000824\\
%814	357.183973018165\\
%815	357.236940047999\\
%816	357.289720586428\\
%817	357.342315132035\\
%818	357.394724185792\\
%819	357.446948250974\\
%820	357.498987833076\\
%821	357.550843439728\\
%822	357.602515580623\\
%823	357.654004767427\\
%824	357.705311513699\\
%825	357.756436334805\\
%826	357.807379747841\\
%827	357.858142271554\\
%828	357.908724426257\\
%829	357.959126733759\\
%830	358.009349717287\\
%831	358.059393901411\\
%832	358.109259811977\\
%833	358.158947976032\\
%834	358.208458921753\\
%835	358.257793178381\\
%836	358.306951276145\\
%837	358.355933746202\\
%838	358.404741120569\\
%839	358.45337393206\\
%840	358.501832714222\\
%841	358.55011800127\\
%842	358.598230328034\\
%843	358.646170229897\\
%844	358.693938242733\\
%845	358.741534902859\\
%846	358.788960746976\\
%847	358.836216312113\\
%848	358.883302135581\\
%849	358.930218754913\\
%850	358.97696670782\\
%851	359.02354653214\\
%852	359.069958765785\\
%853	359.1162039467\\
%854	359.162282612814\\
%855	359.208195301995\\
%856	359.25394255201\\
%857	359.299524900473\\
%858	359.344942884811\\
%859	359.390197042217\\
%860	359.435287909612\\
%861	359.480216023604\\
%862	359.52498192045\\
%863	359.569586136021\\
%864	359.614029205761\\
%865	359.658311664656\\
%866	359.702434047196\\
%867	359.746396887345\\
%868	359.790200718517\\
%869	359.833846073537\\
%870	359.877333484608\\
%871	359.920663483278\\
%872	359.963836600415\\
%873	360.006853366173\\
%874	360.049714309964\\
%875	360.092419960432\\
%876	360.13497084542\\
%877	360.177367491951\\
%878	360.219610426197\\
%879	360.261700173461\\
%880	360.303637258146\\
%881	360.34542220374\\
%882	360.387055532794\\
%883	360.428537766897\\
%884	360.469869426659\\
%885	360.511051031686\\
%886	360.552083100565\\
%887	360.59296615084\\
%888	360.633700698994\\
%889	360.674287260432\\
%890	360.714726349466\\
%891	360.75501847929\\
%892	360.795164161972\\
%893	360.83516390844\\
%894	360.875018228461\\
%895	360.914727630629\\
%896	360.954292622348\\
%897	360.993713709821\\
%898	361.032991398032\\
%899	361.072126190737\\
%900	361.11111859045\\
%901	361.14996909843\\
%902	361.188678214672\\
%903	361.227246437893\\
%904	361.265674265525\\
%905	361.303962193702\\
%906	361.342110717253\\
%907	361.380120329689\\
%908	361.417991523199\\
%909	361.455724788634\\
%910	361.493320615508\\
%911	361.530779491983\\
%912	361.568101904862\\
%913	361.605288339585\\
%914	361.642339280219\\
%915	361.679255209454\\
%916	361.716036608598\\
%917	361.752683957584\\
%918	361.78919773495\\
%919	361.825578417824\\
%920	361.861826481922\\
%921	361.897942401543\\
%922	361.933926649571\\
%923	361.969779697468\\
%924	362.005502015274\\
%925	362.0410940716\\
%926	362.076556333622\\
%927	362.111889267077\\
%928	362.147093336262\\
%929	362.182169004029\\
%930	362.217116731782\\
%931	362.251936979476\\
%932	362.286630205618\\
%933	362.321196867259\\
%934	362.355637419998\\
%935	362.38995231798\\
%936	362.424142013893\\
%937	362.458206958969\\
%938	362.492147602978\\
%939	362.525964394235\\
%940	362.55965777959\\
%941	362.593228204432\\
%942	362.626676112688\\
%943	362.660001946825\\
%944	362.693206147849\\
%945	362.7262891553\\
%946	362.759251407262\\
%947	362.792093340352\\
%948	362.82481538973\\
%949	362.857417989092\\
%950	362.889901570677\\
%951	362.922266565263\\
%952	362.95451340217\\
%953	362.986642509262\\
%954	363.018654312947\\
%955	363.050549238179\\
%956	363.082327708459\\
%957	363.113990145835\\
%958	363.145536970907\\
%959	363.176968602824\\
%960	363.208285459292\\
%961	363.23948795657\\
%962	363.270576509479\\
%963	363.301551531398\\
%964	363.332413434272\\
%965	363.36316262861\\
%966	363.393799523492\\
%967	363.424324526568\\
%968	363.454738044065\\
%969	363.485040480784\\
%970	363.515232240106\\
%971	363.545313723994\\
%972	363.575285332995\\
%973	363.605147466243\\
%974	363.634900521465\\
%975	363.664544894979\\
%976	363.694080981699\\
%977	363.723509175143\\
%978	363.752829867429\\
%979	363.782043449283\\
%980	363.811150310037\\
%981	363.840150837639\\
%982	363.869045418647\\
%983	363.897834438241\\
%984	363.926518280221\\
%985	363.955097327016\\
%986	363.983571959682\\
%987	364.011942557914\\
%988	364.04020950005\\
%989	364.068373163072\\
%990	364.096433922609\\
%991	364.124392152938\\
%992	364.152248226983\\
%993	364.180002516323\\
%994	364.207655391197\\
%995	364.235207220502\\
%996	364.262658371807\\
%997	364.290009211346\\
%998	364.317260104034\\
%999	364.344411413462\\
%1000	364.371463501905\\
%1001	364.398416730328\\
%1002	364.425271458388\\
%1003	364.452028044438\\
%1004	364.47868684553\\
%1005	364.505248217424\\
%1006	364.531712514586\\
%1007	364.558080090194\\
%1008	364.584351296149\\
%1009	364.610526483077\\
%1010	364.636606000325\\
%1011	364.662590195967\\
%1012	364.68847941681\\
%1013	364.714274008394\\
%1014	364.739974314999\\
%1015	364.765580679649\\
%1016	364.791093444118\\
%1017	364.816512948932\\
%1018	364.841839533379\\
%1019	364.867073535505\\
%1020	364.892215292125\\
%1021	364.917265138826\\
%1022	364.94222340997\\
%1023	364.967090438697\\
%1024	364.991866556934\\
%1025	365.016552095397\\
%1026	365.041147383598\\
%1027	365.065652749848\\
%1028	365.090068521257\\
%1029	365.114395023741\\
%1030	365.138632582018\\
%1031	365.16278151962\\
%1032	365.186842158894\\
%1033	365.210814821009\\
%1034	365.234699825955\\
%1035	365.258497492555\\
%1036	365.282208138466\\
%1037	365.305832080181\\
%1038	365.329369633038\\
%1039	365.352821111218\\
%1040	365.376186827755\\
%1041	365.399467094538\\
%1042	365.422662222314\\
%1043	365.445772520696\\
%1044	365.468798298163\\
%1045	365.491739862064\\
%1046	365.514597518627\\
%1047	365.537371572958\\
%1048	365.560062329047\\
%1049	365.582670089771\\
%1050	365.605195156902\\
%1051	365.627637831104\\
%1052	365.649998411953\\
%1053	365.672277197936\\
%1054	365.694474486443\\
%1055	365.716590573773\\
%1056	365.738625755134\\
%1057	365.760580324654\\
%1058	365.782454575384\\
%1059	365.804248799304\\
%1060	365.825963287323\\
%1061	365.84759832929\\
%1062	365.869154213992\\
%1063	365.890631229163\\
%1064	365.912029661481\\
%1065	365.933349796581\\
%1066	365.95459191905\\
%1067	365.975756312438\\
%1068	365.996843259257\\
%1069	366.017853040987\\
%1070	366.038785938079\\
%1071	366.05964222996\\
%1072	366.080422195038\\
%1073	366.101126187213\\
%1074	366.121754442637\\
%1075	366.142307225382\\
%1076	366.16278480457\\
%1077	366.183187450765\\
%1078	366.203515434514\\
%1079	366.223769025773\\
%1080	366.243948493688\\
%1081	366.264054106508\\
%1082	366.284086131563\\
%1083	366.304044835261\\
%1084	366.323930483087\\
%1085	366.343743339608\\
%1086	366.363483668482\\
%1087	366.383151732456\\
%1088	366.402747793371\\
%1089	366.422272112168\\
%1090	366.441724948923\\
%1091	366.46110656278\\
%1092	366.480417211974\\
%1093	366.49965715384\\
%1094	366.518826644814\\
%1095	366.537925940441\\
%1096	366.556955295371\\
%1097	366.575914963359\\
%1098	366.594805197272\\
%1099	366.613626249081\\
%1100	366.632378369871\\
%1101	366.651061809836\\
%1102	366.669676818284\\
%1103	366.688223643634\\
%1104	366.70670253342\\
%1105	366.725113734292\\
%1106	366.743457492017\\
%1107	366.761734051483\\
%1108	366.779943656698\\
%1109	366.798086550794\\
%1110	366.816162976031\\
%1111	366.83417317381\\
%1112	366.852117384651\\
%1113	366.869995848206\\
%1114	366.887808803256\\
%1115	366.905556487726\\
%1116	366.92323913868\\
%1117	366.940856992329\\
%1118	366.95841028403\\
%1119	366.975899248288\\
%1120	366.993324118763\\
%1121	367.01068512827\\
%1122	367.02798250878\\
%1123	367.045216491429\\
%1124	367.062387306517\\
%1125	367.079495183518\\
%1126	367.096540351074\\
%1127	367.113523037013\\
%1128	367.130443468312\\
%1129	367.147301871126\\
%1130	367.164098470788\\
%1131	367.180833491816\\
%1132	367.197507157917\\
%1133	367.214119691984\\
%1134	367.230671316108\\
%1135	367.247162251573\\
%1136	367.26359271886\\
%1137	367.279962937656\\
%1138	367.296273126847\\
%1139	367.312523504532\\
%1140	367.328714288016\\
%1141	367.344845693819\\
%1142	367.360917937678\\
%1143	367.376931234547\\
%1144	367.392885798621\\
%1145	367.408781843308\\
%1146	367.424619581235\\
%1147	367.440399224258\\
%1148	367.456120983463\\
%1149	367.471785069171\\
%1150	367.487391690943\\
%1151	367.50294105758\\
%1152	367.518433377129\\
%1153	367.533868856883\\
%1154	367.549247703384\\
%1155	367.564570122431\\
%1156	367.579836319073\\
%1157	367.59504649762\\
%1158	367.610200861641\\
%1159	367.625299613966\\
%1160	367.640342956696\\
%1161	367.655331091195\\
%1162	367.670264218102\\
%1163	367.685142537329\\
%1164	367.699966248066\\
%1165	367.714735548779\\
%1166	367.729450637219\\
%1167	367.744111710417\\
%1168	367.758718964695\\
%1169	367.773272595662\\
%1170	367.78777279822\\
%1171	367.802219766567\\
%1172	367.816613694196\\
%1173	367.8309547739\\
%1174	367.845243197776\\
%1175	367.859479157224\\
%1176	367.87366284295\\
%1177	367.88779444497\\
%1178	367.901874152615\\
%1179	367.915902154529\\
%1180	367.929878638675\\
%1181	367.943803792333\\
%1182	367.957677802109\\
%1183	367.97150085393\\
%1184	367.985273133054\\
%1185	367.998994824066\\
%1186	368.012666110885\\
%1187	368.026287176764\\
%1188	368.039858204292\\
%1189	368.0533793754\\
%1190	368.066850871359\\
%1191	368.080272872783\\
%1192	368.093645559636\\
%1193	368.106969111229\\
%1194	368.120243706223\\
%1195	368.133469522635\\
%1196	368.146646737837\\
%1197	368.15977552856\\
%1198	368.172856070895\\
%1199	368.185888540297\\
%1200	368.198873111585\\
%1201	368.211809958947\\
%1202	368.22469925594\\
%1203	368.237541175494\\
%1204	368.250335889914\\
%1205	368.263083570879\\
%1206	368.275784389451\\
%1207	368.288438516071\\
%1208	368.301046120564\\
%1209	368.313607372141\\
%1210	368.3261224394\\
%1211	368.338591490332\\
%1212	368.351014692316\\
%1213	368.363392212129\\
%1214	368.375724215946\\
%1215	368.388010869338\\
%1216	368.400252337278\\
%1217	368.412448784145\\
%1218	368.42460037372\\
%1219	368.436707269194\\
%};
%\addlegendentry{$T_\text{core}$ Fluent UDS}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	279.15\\
1	279.15\\
2	279.15\\
3	279.15\\
4	279.15\\
5	279.15\\
6	279.15\\
7	279.15\\
8	279.15\\
9	279.15\\
10	279.15\\
11	279.15\\
12	279.15\\
13	279.15\\
14	279.15\\
15	279.15\\
16	279.15000000049\\
17	279.150000004551\\
18	279.150000024026\\
19	279.150000093356\\
20	279.150000295642\\
21	279.150000805868\\
22	279.150001955778\\
23	279.150004323697\\
24	279.150008850751\\
25	279.150016982721\\
26	279.15003083455\\
27	279.150053372475\\
28	279.150088607207\\
29	279.15014179061\\
30	279.150219607946\\
31	279.150330357995\\
32	279.150484114066\\
33	279.15069286001\\
34	279.150970596665\\
35	279.151333415623\\
36	279.151799538637\\
37	279.152389322354\\
38	279.153125229261\\
39	279.154031766762\\
40	279.155135397081\\
41	279.156464421311\\
42	279.1580488413\\
43	279.159920203258\\
44	279.162111427049\\
45	279.164656625006\\
46	279.167590913948\\
47	279.170950223788\\
48	279.174771105816\\
49	279.17909054337\\
50	279.183945767256\\
51	279.189374077887\\
52	279.195412675785\\
53	279.202098501703\\
54	279.209468087361\\
55	279.217557417456\\
56	279.226401803397\\
57	279.23603576895\\
58	279.246492947821\\
59	279.257805993014\\
60	279.270006497691\\
61	279.283124927131\\
62	279.297190561314\\
63	279.312231447593\\
64	279.328274362848\\
65	279.345344784509\\
66	279.363466869824\\
67	279.3826634427\\
68	279.402955987501\\
69	279.424364649168\\
70	279.446908239047\\
71	279.470604245839\\
72	279.495468851119\\
73	279.521516948877\\
74	279.548762168592\\
75	279.577216901364\\
76	279.606892328664\\
77	279.637798453307\\
78	279.669944132249\\
79	279.7033371109\\
80	279.737984058607\\
81	279.773890605034\\
82	279.811061377189\\
83	279.849500036844\\
84	279.889209318161\\
85	279.930191065321\\
86	279.972446269998\\
87	280.015975108533\\
88	280.060776978675\\
89	280.106850535776\\
90	280.154193728359\\
91	280.202803832951\\
92	280.252677488142\\
93	280.303810727778\\
94	280.356199013276\\
95	280.409837264996\\
96	280.46471989265\\
97	280.520840824736\\
98	280.578193536961\\
99	280.636771079667\\
100	280.696566104241\\
101	280.757570888519\\
102	280.819777361184\\
103	280.883177125175\\
104	280.947761480114\\
105	281.013521443766\\
106	281.080447772559\\
107	281.148530981171\\
108	281.21776136122\\
109	281.28812899907\\
110	281.359623792781\\
111	281.432235468229\\
112	281.505953594427\\
113	281.580767598067\\
114	281.656666777306\\
115	281.733640314845\\
116	281.811677290299\\
117	281.890766691918\\
118	281.970897427648\\
119	282.052058335602\\
120	282.134238193935\\
121	282.217425730159\\
122	282.30160962994\\
123	282.386778545373\\
124	282.472921102785\\
125	282.560025910079\\
126	282.648081563644\\
127	282.737076654857\\
128	282.826999776188\\
129	282.917839526949\\
130	283.009584518684\\
131	283.102223380243\\
132	283.195744762537\\
133	283.290137343007\\
134	283.385389829821\\
135	283.481490965804\\
136	283.578429532132\\
137	283.676194351807\\
138	283.774774292894\\
139	283.874158271578\\
140	283.974335255017\\
141	284.075294264025\\
142	284.177024375586\\
143	284.279514725207\\
144	284.382754509122\\
145	284.486732986362\\
146	284.591439480685\\
147	284.696863382389\\
148	284.802994149993\\
149	284.909821311835\\
150	285.017334467533\\
151	285.125523289358\\
152	285.234377523519\\
153	285.343886991349\\
154	285.454041590406\\
155	285.564831295492\\
156	285.676246159598\\
157	285.788276314766\\
158	285.900911972883\\
159	286.01414342641\\
160	286.127961049032\\
161	286.242355296262\\
162	286.357316705953\\
163	286.472835898811\\
164	286.588903578776\\
165	286.705510533396\\
166	286.822647634135\\
167	286.940305836631\\
168	287.058476180903\\
169	287.177149791513\\
170	287.296317877679\\
171	287.41597173335\\
172	287.53610273723\\
173	287.656702352768\\
174	287.777762128107\\
175	287.899273695994\\
176	288.021228773656\\
177	288.14361916264\\
178	288.266436748604\\
179	288.389673501141\\
180	288.513321473482\\
181	288.637372802225\\
182	288.761819707028\\
183	288.886654490276\\
184	289.01186953672\\
185	289.137457313099\\
186	289.263410367734\\
187	289.389721330111\\
188	289.516382910438\\
189	289.643387899185\\
190	289.770729166617\\
191	289.898399662301\\
192	290.026392414607\\
193	290.154700530193\\
194	290.283317193485\\
195	290.412235666138\\
196	290.541449286498\\
197	290.670951469049\\
198	290.800735703827\\
199	290.930795555948\\
200	291.061124664953\\
201	291.191716744263\\
202	291.322565580612\\
203	291.453665033465\\
204	291.585009034439\\
205	291.716591586728\\
206	291.848406764523\\
207	291.980448712426\\
208	292.112711644879\\
209	292.245189845582\\
210	292.377877666914\\
211	292.510769529364\\
212	292.643859920957\\
213	292.777143396679\\
214	292.910614577918\\
215	293.044268151897\\
216	293.178098871115\\
217	293.312101552789\\
218	293.446271078303\\
219	293.580602392662\\
220	293.715090503944\\
221	293.84973048271\\
222	293.984517461624\\
223	294.119446634769\\
224	294.254513257174\\
225	294.389712644289\\
226	294.525040171469\\
227	294.660491273462\\
228	294.796061443899\\
229	294.931746234793\\
230	295.067541256033\\
231	295.203442174893\\
232	295.339444715541\\
233	295.475544658546\\
234	295.611737840399\\
235	295.748020153027\\
236	295.884387543324\\
237	296.020836012668\\
238	296.15736161646\\
239	296.29396046365\\
240	296.430628716275\\
241	296.567362589002\\
242	296.704158348664\\
243	296.841012313809\\
244	296.977920854246\\
245	297.114880390592\\
246	297.251887393828\\
247	297.388938384853\\
248	297.526029933942\\
249	297.663158660586\\
250	297.80032123278\\
251	297.937514366675\\
252	298.074734826143\\
253	298.211979422344\\
254	298.349245013294\\
255	298.486528503431\\
256	298.623826843192\\
257	298.76113702858\\
258	298.898456100741\\
259	299.035781145543\\
260	299.173109293143\\
261	299.310437717578\\
262	299.447763636334\\
263	299.585084309934\\
264	299.722397041519\\
265	299.859699176427\\
266	299.996988101787\\
267	300.134261246098\\
268	300.271516078818\\
269	300.408750109956\\
270	300.54596088966\\
271	300.683146007812\\
272	300.820303093617\\
273	300.957429815203\\
274	301.094523879215\\
275	301.231583030415\\
276	301.368605051279\\
277	301.505587761604\\
278	301.642529018104\\
279	301.77942671402\\
280	301.916278778564\\
281	302.053083176988\\
282	302.189837909744\\
283	302.326541012237\\
284	302.463190554441\\
285	302.599784640509\\
286	302.736321408386\\
287	302.872799029424\\
288	303.009215707997\\
289	303.145569681122\\
290	303.281859218072\\
291	303.418082620005\\
292	303.554238219579\\
293	303.690324380582\\
294	303.826339497556\\
295	303.962281995424\\
296	304.098150329124\\
297	304.233942983238\\
298	304.36965847163\\
299	304.505295337079\\
300	304.640852150921\\
301	304.776327512689\\
302	304.911720049758\\
303	305.04702841699\\
304	305.18225129638\\
305	305.317387396715\\
306	305.452435453217\\
307	305.587394227207\\
308	305.722262505759\\
309	305.857039101364\\
310	305.991722851589\\
311	306.126312618748\\
312	306.260807289568\\
313	306.395205774861\\
314	306.529507009197\\
315	306.663709950581\\
316	306.797813580133\\
317	306.931816901502\\
318	307.065718941326\\
319	307.199518748161\\
320	307.333215392422\\
321	307.466807966074\\
322	307.600295582329\\
323	307.733677375343\\
324	307.866952499914\\
325	308.000120131189\\
326	308.133179464366\\
327	308.266129714405\\
328	308.39897011574\\
329	308.531699921988\\
330	308.664318405674\\
331	308.79682485794\\
332	308.929218588275\\
333	309.061498924233\\
334	309.193665211163\\
335	309.325716811934\\
336	309.457653106669\\
337	309.589473492475\\
338	309.721177383181\\
339	309.852764209075\\
340	309.984233416643\\
341	310.115584468314\\
342	310.246816842201\\
343	310.377930031851\\
344	310.508923545993\\
345	310.63979690829\\
346	310.770549657096\\
347	310.901181345207\\
348	311.031691539626\\
349	311.162079821321\\
350	311.29234578499\\
351	311.422489038828\\
352	311.552509204296\\
353	311.682405915893\\
354	311.812178820931\\
355	311.941827579312\\
356	312.071351863305\\
357	312.200751357332\\
358	312.330025757306\\
359	312.459174771713\\
360	312.588198120122\\
361	312.71709553341\\
362	312.845866753541\\
363	312.974511533364\\
364	313.103029636403\\
365	313.231420836653\\
366	313.359684918373\\
367	313.487821675886\\
368	313.615830913378\\
369	313.743712444696\\
370	313.871466093151\\
371	313.999091691322\\
372	314.126589080859\\
373	314.253958112293\\
374	314.381198644843\\
375	314.508310546227\\
376	314.635293692472\\
377	314.762147967733\\
378	314.888873264103\\
379	315.015469481433\\
380	315.141936527155\\
381	315.268274316099\\
382	315.394482770316\\
383	315.52056181891\\
384	315.646511397855\\
385	315.772331449834\\
386	315.898021924063\\
387	316.023582776126\\
388	316.149013967809\\
389	316.274315466938\\
390	316.399487247214\\
391	316.524529288055\\
392	316.649441574435\\
393	316.774224096729\\
394	316.898876850559\\
395	317.023399836636\\
396	317.147793060614\\
397	317.272056532933\\
398	317.396190268676\\
399	317.520194287422\\
400	317.644068613094\\
401	317.767813273825\\
402	317.891428301081\\
403	318.014913731649\\
404	318.138269605411\\
405	318.261495965899\\
406	318.384592860163\\
407	318.507560338633\\
408	318.630398454986\\
409	318.753107266016\\
410	318.875686831501\\
411	318.998137214078\\
412	319.120458479114\\
413	319.242650694585\\
414	319.36471393095\\
415	319.486648261034\\
416	319.608453759904\\
417	319.730130504758\\
418	319.851678574807\\
419	319.973098051162\\
420	320.094389016719\\
421	320.215551556051\\
422	320.336585755296\\
423	320.45749170205\\
424	320.578269485256\\
425	320.698919195104\\
426	320.819440922919\\
427	320.939834761061\\
428	321.060100802819\\
429	321.180239142314\\
430	321.300249874395\\
431	321.420133094542\\
432	321.539888898766\\
433	321.659517383519\\
434	321.779018645592\\
435	321.898392782033\\
436	322.017639890049\\
437	322.13676006692\\
438	322.255753409915\\
439	322.37462001621\\
440	322.493359982798\\
441	322.611973406417\\
442	322.730460383464\\
443	322.848821009921\\
444	322.967055381274\\
445	323.085163592433\\
446	323.203145737658\\
447	323.321001910482\\
448	323.438732203629\\
449	323.556336708942\\
450	323.673815517303\\
451	323.791168717364\\
452	323.90839639897\\
453	324.025498649638\\
454	324.142475555636\\
455	324.259327201908\\
456	324.376053672\\
457	324.492655047981\\
458	324.609131410381\\
459	324.725482838109\\
460	324.841709408389\\
461	324.95781119669\\
462	325.073788276659\\
463	325.189640720048\\
464	325.305368596654\\
465	325.42097197425\\
466	325.536450918519\\
467	325.651805492989\\
468	325.767035758967\\
469	325.882141775476\\
470	325.997123599189\\
471	326.111981284364\\
472	326.226714882776\\
473	326.341324443659\\
474	326.455810013629\\
475	326.570171636628\\
476	326.684409353851\\
477	326.798523203677\\
478	326.912513221605\\
479	327.026379440181\\
480	327.140121888926\\
481	327.253740594268\\
482	327.367235579465\\
483	327.480606864533\\
484	327.593854466169\\
485	327.706978397673\\
486	327.81997866887\\
487	327.932855286031\\
488	328.04560825179\\
489	328.158237565059\\
490	328.270743220948\\
491	328.383125210672\\
492	328.49538352147\\
493	328.607518136509\\
494	328.719529034796\\
495	328.831416191084\\
496	328.943179575778\\
497	329.054819154839\\
498	329.166334889686\\
499	329.277726737098\\
500	329.388994649116\\
501	329.50013857294\\
502	329.611158448875\\
503	329.722054215961\\
504	329.832825806226\\
505	329.943473146465\\
506	330.053996158142\\
507	330.164394757254\\
508	330.274668853869\\
509	330.384818352958\\
510	330.494843153627\\
511	330.604743149064\\
512	330.714518226446\\
513	330.824168266847\\
514	330.933693145132\\
515	331.043092729862\\
516	331.152366883185\\
517	331.261515460745\\
518	331.370538311583\\
519	331.479435278044\\
520	331.588206195695\\
521	331.696850893235\\
522	331.805369192423\\
523	331.913760908003\\
524	332.022025847645\\
525	332.13016381188\\
526	332.238174594056\\
527	332.346057980295\\
528	332.453813749455\\
529	332.561441673113\\
530	332.668941515538\\
531	332.776313033691\\
532	332.883555977217\\
533	332.990670088458\\
534	333.097655102467\\
535	333.204510747038\\
536	333.311236742742\\
537	333.417832802975\\
538	333.524298634021\\
539	333.630633935123\\
540	333.736838398572\\
541	333.842911709807\\
542	333.948853547529\\
543	334.054663583835\\
544	334.160341484361\\
545	334.265886908448\\
546	334.371299509316\\
547	334.476578934263\\
548	334.581724824876\\
549	334.68673681726\\
550	334.791614542283\\
551	334.89635762584\\
552	335.000965689133\\
553	335.105438348967\\
554	335.209775218065\\
555	335.313975905398\\
556	335.418040016532\\
557	335.52196715081\\
558	335.625756911075\\
559	335.729408894855\\
560	335.83292269785\\
561	335.936297914357\\
562	336.039534137701\\
563	336.142630960687\\
564	336.245587976064\\
565	336.348404776998\\
566	336.451080957566\\
567	336.553616113249\\
568	336.656009841446\\
569	336.758261742014\\
570	336.860371417789\\
571	336.962338475125\\
572	337.064162524439\\
573	337.165843180763\\
574	337.267380064303\\
575	337.368772800997\\
576	337.470021023081\\
577	337.571124369655\\
578	337.672082487246\\
579	337.772895030373\\
580	337.873561662114\\
581	337.97408205466\\
582	338.074455889878\\
583	338.174682859857\\
584	338.274762667455\\
585	338.374695026835\\
586	338.474479663994\\
587	338.574116317284\\
588	338.673604737917\\
589	338.772944690458\\
590	338.872135953304\\
591	338.971178319151\\
592	339.070071595433\\
593	339.168815604751\\
594	339.267410185277\\
595	339.365855191142\\
596	339.464150492803\\
597	339.56229597738\\
598	339.660291548987\\
599	339.758137129024\\
600	339.855832656459\\
601	339.953378088081\\
602	340.050773398727\\
603	340.148018581494\\
604	340.245113647915\\
605	340.34205862812\\
606	340.438853570967\\
607	340.535498544148\\
608	340.631993634273\\
609	340.728338946928\\
610	340.8245346067\\
611	340.92058075719\\
612	341.016477560985\\
613	341.11222519962\\
614	341.207823873502\\
615	341.303273801817\\
616	341.398575217448\\
617	341.493728381569\\
618	341.588733568769\\
619	341.683591071826\\
620	341.778301201517\\
621	341.872864286372\\
622	341.967280672413\\
623	342.061550722864\\
624	342.155674817842\\
625	342.249653354033\\
626	342.343486744343\\
627	342.437175417538\\
628	342.53071981787\\
629	342.624120404675\\
630	342.717377651978\\
631	342.810492048067\\
632	342.903464095064\\
633	342.996294308486\\
634	343.088983216792\\
635	343.181531360923\\
636	343.273939293833\\
637	343.36620758002\\
638	343.458336795041\\
639	343.550327525031\\
640	343.642180366208\\
641	343.733895924382\\
642	343.825474814456\\
643	343.916917659931\\
644	344.008225092403\\
645	344.099397751066\\
646	344.190436282212\\
647	344.281341338736\\
648	344.372113579637\\
649	344.46275366953\\
650	344.553262278156\\
651	344.643640079895\\
652	344.733887753289\\
653	344.824005980565\\
654	344.913995447171\\
655	345.003856841313\\
656	345.0935908535\\
657	345.183198176101\\
658	345.272679502904\\
659	345.362035528689\\
660	345.451266948794\\
661	345.540374458725\\
662	345.629358753755\\
663	345.718220528517\\
664	345.806960476629\\
665	345.895579290317\\
666	345.984077660063\\
667	346.072456274253\\
668	346.160715818838\\
669	346.248856977008\\
670	346.336880428878\\
671	346.424786851184\\
672	346.51257691699\\
673	346.600251295414\\
674	346.687810651354\\
675	346.775255645237\\
676	346.862586932765\\
677	346.949805164681\\
678	347.03691098654\\
679	347.123905030543\\
680	347.210787938701\\
681	347.297560339543\\
682	347.384222855648\\
683	347.47077610347\\
684	347.557220693152\\
685	347.643557228361\\
686	347.729786306137\\
687	347.815908516749\\
688	347.901924443566\\
689	347.987834662944\\
690	348.073639744114\\
691	348.159340249093\\
692	348.244936732591\\
693	348.330429741942\\
694	348.415819817031\\
695	348.50110749024\\
696	348.586293286391\\
697	348.67137772271\\
698	348.756361308787\\
699	348.841244546551\\
700	348.926027930248\\
701	349.010711946424\\
702	349.095297073921\\
703	349.179783783872\\
704	349.264172539707\\
705	349.348463797159\\
706	349.432658004286\\
707	349.516755601485\\
708	349.600757021522\\
709	349.684662689562\\
710	349.768473023205\\
711	349.852188432519\\
712	349.935809320092\\
713	350.01933608107\\
714	350.102769103212\\
715	350.186108766946\\
716	350.269355445422\\
717	350.352509504575\\
718	350.435571303196\\
719	350.518541192992\\
720	350.601419518657\\
721	350.684206617946\\
722	350.766902821743\\
723	350.849508454141\\
724	350.932023832509\\
725	351.014449267578\\
726	351.096785063515\\
727	351.179031518009\\
728	351.261188922347\\
729	351.343257561501\\
730	351.425237714215\\
731	351.507129653086\\
732	351.588933644655\\
733	351.670649949496\\
734	351.752278822303\\
735	351.833820511977\\
736	351.915275261722\\
737	351.996643309132\\
738	352.077924886286\\
739	352.159120219838\\
740	352.240229531108\\
741	352.321253036174\\
742	352.402190945966\\
743	352.483043466355\\
744	352.563810798243\\
745	352.644493137652\\
746	352.725090663119\\
747	352.805603573236\\
748	352.886032049631\\
749	352.966376269507\\
750	353.046636405716\\
751	353.126812626834\\
752	353.206905097222\\
753	353.286913977104\\
754	353.366839422639\\
755	353.446681586001\\
756	353.526440615457\\
757	353.606116655453\\
758	353.685709846685\\
759	353.765220326189\\
760	353.84464822741\\
761	353.923993680289\\
762	354.003256811335\\
763	354.082437743704\\
764	354.161536597273\\
765	354.240553488715\\
766	354.319488531577\\
767	354.39834183635\\
768	354.477113510546\\
769	354.555803658769\\
770	354.634412382786\\
771	354.712939781598\\
772	354.791385951516\\
773	354.869750986223\\
774	354.948034976849\\
775	355.026238012032\\
776	355.104360177989\\
777	355.182401558575\\
778	355.260362235351\\
779	355.338242287642\\
780	355.416041792602\\
781	355.493760825268\\
782	355.57139945862\\
783	355.648957763639\\
784	355.726435809357\\
785	355.803833662919\\
786	355.881151389631\\
787	355.958389053015\\
788	356.035546714858\\
789	356.112624435267\\
790	356.189622272712\\
791	356.266540284078\\
792	356.343378524712\\
793	356.420137048472\\
794	356.496815907768\\
795	356.573415153615\\
796	356.649934835671\\
797	356.726375002288\\
798	356.802735700551\\
799	356.879016976321\\
800	356.955218874282\\
801	357.031341437977\\
802	357.107384709854\\
803	357.183348731305\\
804	357.259233542703\\
805	357.335039183443\\
806	357.410765691972\\
807	357.48641310583\\
808	357.561981461678\\
809	357.637470795334\\
810	357.712881141801\\
811	357.788212535306\\
812	357.863465009334\\
813	357.938638596659\\
814	358.013733329376\\
815	358.088749238927\\
816	358.16368635613\\
817	358.238544711203\\
818	358.313324333792\\
819	358.388025232609\\
820	358.462647455727\\
821	358.537191030756\\
822	358.61165598498\\
823	358.686042345372\\
824	358.760350138582\\
825	358.834579390935\\
826	358.908730128427\\
827	358.98280237673\\
828	359.056796161202\\
829	359.130711506898\\
830	359.204548438602\\
831	359.278306980831\\
832	359.351987157855\\
833	359.425588993705\\
834	359.499112512196\\
835	359.572557736933\\
836	359.645924691335\\
837	359.719213398642\\
838	359.792423881937\\
839	359.865556164163\\
840	359.938610268138\\
841	360.011586216569\\
842	360.084484032068\\
843	360.157303737165\\
844	360.230045354318\\
845	360.302708905929\\
846	360.375294414356\\
847	360.447801901924\\
848	360.520231390941\\
849	360.592582903705\\
850	360.664856462522\\
851	360.737052089716\\
852	360.809169807636\\
853	360.881209638674\\
854	360.95317160527\\
855	361.025055729924\\
856	361.096862035206\\
857	361.168590543766\\
858	361.240241278344\\
859	361.311814261781\\
860	361.383309517023\\
861	361.454727067135\\
862	361.526066935301\\
863	361.597329144838\\
864	361.668513719197\\
865	361.739620681975\\
866	361.810650056917\\
867	361.881601867928\\
868	361.952476139072\\
869	362.023272894583\\
870	362.093992158879\\
871	362.164633956569\\
872	362.235198312451\\
873	362.305685251517\\
874	362.376094798958\\
875	362.446426980163\\
876	362.516681820729\\
877	362.586859346456\\
878	362.656959583355\\
879	362.726982557652\\
880	362.796928295786\\
881	362.866796824421\\
882	362.936588170448\\
883	363.00630236099\\
884	363.075939423405\\
885	363.145499385291\\
886	363.214982274487\\
887	363.284388119074\\
888	363.353716947386\\
889	363.422968787997\\
890	363.492143669733\\
891	363.561241621667\\
892	363.630262673122\\
893	363.699206853671\\
894	363.768074193144\\
895	363.836864721625\\
896	363.905578436848\\
897	363.97421540079\\
898	364.042775643566\\
899	364.111259195785\\
900	364.179666088532\\
901	364.247996353323\\
902	364.316250022061\\
903	364.384427126995\\
904	364.452527700702\\
905	364.520551776059\\
906	364.588499386234\\
907	364.656370564672\\
908	364.724165345103\\
909	364.791883761542\\
910	364.859525848267\\
911	364.927091639815\\
912	364.994581170982\\
913	365.061994476827\\
914	365.129331592664\\
915	365.196592554071\\
916	365.263777396886\\
917	365.330886157209\\
918	365.397918871401\\
919	365.464875576093\\
920	365.531756308184\\
921	365.598561104839\\
922	365.665290003484\\
923	365.731943041809\\
924	365.798520257768\\
925	365.865021689578\\
926	365.931447375717\\
927	365.997797354924\\
928	366.064071666203\\
929	366.130270348815\\
930	366.196393442283\\
931	366.262440986385\\
932	366.328413021159\\
933	366.394309586903\\
934	366.460130724174\\
935	366.525876473789\\
936	366.591546876823\\
937	366.657141974607\\
938	366.722661808726\\
939	366.788106421019\\
940	366.853475853577\\
941	366.918770148741\\
942	366.983989349101\\
943	367.049133497498\\
944	367.114202637022\\
945	367.179196811009\\
946	367.244116063041\\
947	367.308960436941\\
948	367.373729976773\\
949	367.438424726837\\
950	367.503044731669\\
951	367.567590036038\\
952	367.632060684947\\
953	367.69645672363\\
954	367.760778197552\\
955	367.82502515241\\
956	367.889197634128\\
957	367.953295688861\\
958	368.01731936299\\
959	368.081268703121\\
960	368.145143756086\\
961	368.208944568944\\
962	368.272671188976\\
963	368.336323663692\\
964	368.39990204082\\
965	368.46340636831\\
966	368.526836694328\\
967	368.590193067254\\
968	368.65347553568\\
969	368.716684148407\\
970	368.779818954445\\
971	368.842880003008\\
972	368.905867343524\\
973	368.968781025624\\
974	369.03162109915\\
975	369.094387614139\\
976	369.157080620836\\
977	369.21970016968\\
978	369.282246311308\\
979	369.344719044845\\
980	369.40711847133\\
981	369.469444640792\\
982	369.531697603814\\
983	369.593877411503\\
984	369.655984115408\\
985	369.718017767448\\
986	369.779978419848\\
987	369.841866125095\\
988	369.903680935904\\
989	369.965422905195\\
990	370.027092086081\\
991	370.088688531861\\
992	370.150212296002\\
993	370.211663432135\\
994	370.273041994044\\
995	370.334348035673\\
996	370.395581611119\\
997	370.456742774633\\
998	370.517831580614\\
999	370.578848083609\\
1000	370.639792338314\\
1001	370.700664399569\\
1002	370.761464322361\\
1003	370.822192161821\\
1004	370.882847973223\\
1005	370.943431811986\\
1006	371.003943733675\\
1007	371.064383793996\\
1008	371.124752048797\\
1009	371.185048554069\\
1010	371.245273365942\\
1011	371.305426540685\\
1012	371.365508134707\\
1013	371.425518204556\\
1014	371.485456806915\\
1015	371.545323998612\\
1016	371.605119836617\\
1017	371.664844378046\\
1018	371.72449768015\\
1019	371.784079800305\\
1020	371.843590796016\\
1021	371.903030724905\\
1022	371.962399644717\\
1023	372.021697613322\\
1024	372.080924688706\\
1025	372.140080928983\\
1026	372.199166392386\\
1027	372.258181137269\\
1028	372.317125222109\\
1029	372.3759987055\\
1030	372.434801646157\\
1031	372.493534102912\\
1032	372.55219613471\\
1033	372.610787800623\\
1034	372.669309159838\\
1035	372.727760271652\\
1036	372.786141195466\\
1037	372.844451990789\\
1038	372.902692717236\\
1039	372.960863434527\\
1040	373.018964202489\\
1041	373.07699508105\\
1042	373.134956130245\\
1043	373.192847410208\\
1044	373.250668981176\\
1045	373.308420903486\\
1046	373.366103237575\\
1047	373.423716043977\\
1048	373.481259383319\\
1049	373.538733316324\\
1050	373.596137903805\\
1051	373.653473206667\\
1052	373.710739285906\\
1053	373.767936202606\\
1054	373.825064017941\\
1055	373.882122793168\\
1056	373.939112589634\\
1057	373.996033468766\\
1058	374.052885492076\\
1059	374.109668721161\\
1060	374.166383217695\\
1061	374.223029043435\\
1062	374.279606260218\\
1063	374.336114929957\\
1064	374.392555114681\\
1065	374.448926876568\\
1066	374.505230277768\\
1067	374.561465299132\\
1068	374.617632082043\\
1069	374.673730687018\\
1070	374.729761175206\\
1071	374.78572360834\\
1072	374.84161804864\\
1073	374.897444558672\\
1074	374.95320320125\\
1075	375.008894039376\\
1076	375.064517136195\\
1077	375.120072554963\\
1078	375.175560359022\\
1079	375.230980611783\\
1080	375.286333376714\\
1081	375.341618717332\\
1082	375.3968366972\\
1083	375.451987379919\\
1084	375.507070829132\\
1085	375.562087108525\\
1086	375.617036281813\\
1087	375.671918412744\\
1088	375.726733565094\\
1089	375.781481802668\\
1090	375.836163189305\\
1091	375.890777788877\\
1092	375.945325665289\\
1093	375.999806882477\\
1094	376.054221504413\\
1095	376.108569595104\\
1096	376.162851218589\\
1097	376.217066438943\\
1098	376.271215320275\\
1099	376.325297926729\\
1100	376.379314322486\\
1101	376.433264571758\\
1102	376.487148738797\\
1103	376.540966887924\\
1104	376.594719083503\\
1105	376.648405389925\\
1106	376.702025871597\\
1107	376.755580592949\\
1108	376.809069618442\\
1109	376.862493012565\\
1110	376.915850839839\\
1111	376.969143164899\\
1112	377.022370052399\\
1113	377.075531566969\\
1114	377.128627773244\\
1115	377.181658735883\\
1116	377.23462451957\\
1117	377.287525189016\\
1118	377.340360808968\\
1119	377.39313144421\\
1120	377.445837159558\\
1121	377.498478019857\\
1122	377.551054089976\\
1123	377.603565434812\\
1124	377.65601211929\\
1125	377.70839420836\\
1126	377.760711766997\\
1127	377.812964860199\\
1128	377.865153552988\\
1129	377.917277910409\\
1130	377.969337997529\\
1131	378.021333879435\\
1132	378.073265621237\\
1133	378.125133288062\\
1134	378.176936945058\\
1135	378.228676657391\\
1136	378.280352490242\\
1137	378.331964508813\\
1138	378.38351277832\\
1139	378.434997363993\\
1140	378.486418331079\\
1141	378.537775744841\\
1142	378.589069670553\\
1143	378.640300173506\\
1144	378.691467319001\\
1145	378.742571172352\\
1146	378.793611798886\\
1147	378.844589263939\\
1148	378.895503632859\\
1149	378.946354971003\\
1150	378.997143343739\\
1151	379.047868816448\\
1152	379.098531454518\\
1153	379.149131323343\\
1154	379.199668488323\\
1155	379.250143014867\\
1156	379.300554968385\\
1157	379.350904414296\\
1158	379.401191418023\\
1159	379.451416044996\\
1160	379.501578360655\\
1161	379.551678430433\\
1162	379.601716319772\\
1163	379.6516919675\\
1164	379.701605562852\\
1165	379.751457168489\\
1166	379.801246847922\\
1167	379.85097466544\\
1168	379.900640685934\\
1169	379.950244974724\\
1170	379.999787597418\\
1171	380.049268619812\\
1172	380.098688107816\\
1173	380.148046127406\\
1174	380.197342744587\\
1175	380.24657802537\\
1176	380.295752035758\\
1177	380.344864841734\\
1178	380.393916509253\\
1179	380.44290710424\\
1180	380.491836692593\\
1181	380.54070534017\\
1182	380.58951311279\\
1183	380.638260076227\\
1184	380.686946296223\\
1185	380.735571838484\\
1186	380.784136768695\\
1187	380.832641152499\\
1188	380.8810850555\\
1189	380.929468543268\\
1190	380.977791681341\\
1191	381.026054535229\\
1192	381.074257170412\\
1193	381.122399652346\\
1194	381.170482046461\\
1195	381.218504418164\\
1196	381.266466832838\\
1197	381.314369355843\\
1198	381.362212052519\\
1199	381.409994988185\\
1200	381.457718228137\\
1201	381.505381837655\\
1202	381.552985881997\\
1203	381.600530426402\\
1204	381.64801553609\\
1205	381.695441276263\\
1206	381.742807712105\\
1207	381.790114908781\\
1208	381.837362931436\\
1209	381.884551845204\\
1210	381.931681715203\\
1211	381.978752606524\\
1212	382.025764584235\\
1213	382.072717713388\\
1214	382.119612059016\\
1215	382.166447686137\\
1216	382.213224659745\\
1217	382.259943044822\\
1218	382.306602906326\\
1219	382.353204309195\\
1220	382.399747318351\\
1221	382.446231998692\\
1222	382.492658415096\\
1223	382.539026632422\\
1224	382.585336715507\\
1225	382.631588729164\\
1226	382.67778273819\\
1227	382.723918807353\\
1228	382.769997001405\\
1229	382.816017385072\\
1230	382.861980023056\\
1231	382.907884980039\\
1232	382.953732320678\\
1233	382.999522109606\\
1234	383.045254411432\\
1235	383.090929290743\\
1236	383.136546812097\\
1237	383.182107040031\\
1238	383.227610039059\\
1239	383.273055873668\\
1240	383.318444608315\\
1241	383.363776307434\\
1242	383.409051035433\\
1243	383.454268856692\\
1244	383.499429835567\\
1245	383.544534036387\\
1246	383.589581523453\\
1247	383.634572361039\\
1248	383.679506613392\\
1249	383.724384344731\\
1250	383.769205619248\\
1251	383.813970501105\\
1252	383.858679054439\\
1253	383.903331343355\\
1254	383.947927431933\\
1255	383.992467384221\\
1256	384.03695126424\\
1257	384.081379135981\\
1258	384.125751063405\\
1259	384.170067110444\\
1260	384.214327341001\\
1261	384.258531818948\\
1262	384.302680608128\\
1263	384.346773772352\\
1264	384.390811375402\\
1265	384.434793285478\\
1266	384.478719758427\\
1267	384.522590853705\\
1268	384.566406632013\\
1269	384.610167155194\\
1270	384.653872485966\\
1271	384.697522687664\\
1272	384.741117824021\\
1273	384.784657959023\\
1274	384.82814315679\\
1275	384.871573481513\\
1276	384.914948997394\\
1277	384.958269768615\\
1278	385.001535859317\\
1279	385.044747333583\\
1280	385.087904255428\\
1281	385.131006688791\\
1282	385.174054697536\\
1283	385.217048345446\\
1284	385.259987696224\\
1285	385.302872813491\\
1286	385.345703760794\\
1287	385.388480601599\\
1288	385.431203399297\\
1289	385.473872217206\\
1290	385.516487118573\\
1291	385.559048166576\\
1292	385.601555424326\\
1293	385.644008954867\\
1294	385.686408821183\\
1295	385.728755086196\\
1296	385.771047812771\\
1297	385.813287063713\\
1298	385.855472901774\\
1299	385.897605389651\\
1300	385.939684589989\\
1301	385.981710565384\\
1302	386.023683378379\\
1303	386.06560309147\\
1304	386.107469767107\\
1305	386.14928346769\\
1306	386.191044255576\\
1307	386.232752193075\\
1308	386.274407342454\\
1309	386.316009765934\\
1310	386.357559525695\\
1311	386.399056683872\\
1312	386.440501302558\\
1313	386.481893443802\\
1314	386.523233169613\\
1315	386.564520541958\\
1316	386.605755622759\\
1317	386.6469384739\\
1318	386.68806915722\\
1319	386.729147734519\\
1320	386.770174267553\\
1321	386.811148818039\\
1322	386.85207144765\\
1323	386.892942218017\\
1324	386.933761190731\\
1325	386.97452842734\\
1326	387.015243989351\\
1327	387.055907938228\\
1328	387.096520335393\\
1329	387.137081242226\\
1330	387.177590720064\\
1331	387.218048830202\\
1332	387.258455633893\\
1333	387.298811192346\\
1334	387.339115566729\\
1335	387.379368818165\\
1336	387.419571007734\\
1337	387.459722196476\\
1338	387.499822445384\\
1339	387.539871815409\\
1340	387.579870367458\\
1341	387.619818162396\\
1342	387.659715261044\\
1343	387.699561724176\\
1344	387.739357612526\\
1345	387.779102986782\\
1346	387.818797907589\\
1347	387.858442435548\\
1348	387.898036631213\\
1349	387.937580555097\\
1350	387.977074267667\\
1351	388.016517829346\\
1352	388.055911300512\\
1353	388.0952547415\\
1354	388.134548212597\\
1355	388.173791774049\\
1356	388.212985486054\\
1357	388.252129408768\\
1358	388.291223602307\\
1359	388.330268126736\\
1360	388.369263042075\\
1361	388.408208408297\\
1362	388.447104285331\\
1363	388.48595073306\\
1364	388.524747811324\\
1365	388.563495579916\\
1366	388.602194098585\\
1367	388.640843427034\\
1368	388.67944362492\\
1369	388.717994751857\\
1370	388.75649686741\\
1371	388.794950031103\\
1372	388.833354302411\\
1373	388.871709740765\\
1374	388.910016405549\\
1375	388.948274356103\\
1376	388.986483353005\\
1377	389.024643750387\\
1378	389.062755601098\\
1379	389.100818959836\\
1380	389.138833883006\\
1381	389.176800428325\\
1382	389.214718654424\\
1383	389.252588620533\\
1384	389.290410386251\\
1385	389.328184011382\\
1386	389.36590955583\\
1387	389.40358707952\\
1388	389.441216642353\\
1389	389.478798304167\\
1390	389.516332124719\\
1391	389.553818163671\\
1392	389.591256480579\\
1393	389.628647134893\\
1394	389.665990185948\\
1395	389.703285692967\\
1396	389.740533715064\\
1397	389.77773431124\\
1398	389.814887540391\\
1399	389.851993461307\\
1400	389.889052132677\\
1401	389.926063613092\\
1402	389.963027961045\\
1403	389.99994523494\\
1404	390.03681549309\\
1405	390.073638793724\\
1406	390.110415194986\\
1407	390.147144754944\\
1408	390.183827531583\\
1409	390.220463582819\\
1410	390.257052966491\\
1411	390.293595740371\\
1412	390.330091962161\\
1413	390.366541689499\\
1414	390.402944979955\\
1415	390.43930189104\\
1416	390.4756124802\\
1417	390.511876804824\\
1418	390.548094922239\\
1419	390.584266889717\\
1420	390.62039276447\\
1421	390.656472603656\\
1422	390.692506464378\\
1423	390.728494403682\\
1424	390.764436478561\\
1425	390.800332745955\\
1426	390.836183262751\\
1427	390.871988085781\\
1428	390.907747271827\\
1429	390.943460877618\\
1430	390.979128959831\\
1431	391.014751575091\\
1432	391.050328779971\\
1433	391.085860630994\\
1434	391.121347184632\\
1435	391.156788497302\\
1436	391.192184625375\\
1437	391.227535625167\\
1438	391.262841552945\\
1439	391.298102464923\\
1440	391.333318417267\\
1441	391.368489466088\\
1442	391.40361566745\\
1443	391.438697077362\\
1444	391.473733751786\\
1445	391.508725746628\\
1446	391.543673117748\\
1447	391.578575920951\\
1448	391.613434211992\\
1449	391.648248046576\\
1450	391.683017480354\\
1451	391.717742568928\\
1452	391.752423367849\\
1453	391.787059932614\\
1454	391.821652318671\\
1455	391.856200581416\\
1456	391.890704776193\\
1457	391.925164958296\\
1458	391.959581182966\\
1459	391.993953505393\\
1460	392.028281980716\\
1461	392.062566664023\\
1462	392.096807610348\\
1463	392.131004874677\\
1464	392.165158511942\\
1465	392.199268577025\\
1466	392.233335124756\\
1467	392.267358209913\\
1468	392.301337887225\\
1469	392.335274211366\\
1470	392.36916723696\\
1471	392.403017018583\\
1472	392.436823610754\\
1473	392.470587067944\\
1474	392.504307444573\\
1475	392.537984795007\\
1476	392.571619173564\\
1477	392.605210634509\\
1478	392.638759232055\\
1479	392.672265020366\\
1480	392.705728053553\\
1481	392.739148385676\\
1482	392.772526070745\\
1483	392.805861162719\\
1484	392.839153715503\\
1485	392.872403782955\\
1486	392.905611418879\\
1487	392.93877667703\\
1488	392.971899611109\\
1489	393.004980274771\\
1490	393.038018721614\\
1491	393.071015005191\\
1492	393.103969179\\
1493	393.136881296489\\
1494	393.169751411057\\
1495	393.202579576049\\
1496	393.235365393217\\
1497	393.268109814571\\
1498	393.300811986267\\
1499	393.333472410862\\
1500	393.366091134636\\
1501	393.398668205997\\
1502	393.431203675303\\
1503	393.463697594391\\
1504	393.49615001612\\
1505	393.528560994008\\
1506	393.560930581968\\
1507	393.593258834121\\
1508	393.625545804676\\
1509	393.657791547844\\
1510	393.689996117784\\
1511	393.722159568565\\
1512	393.754281954144\\
1513	393.786363328353\\
1514	393.818403744887\\
1515	393.850403257305\\
1516	393.882361919023\\
1517	393.914279783318\\
1518	393.94615690333\\
1519	393.977993332066\\
1520	394.009789122398\\
1521	394.041544327077\\
1522	394.073258998727\\
1523	394.104933189857\\
1524	394.136566952863\\
1525	394.16816034003\\
1526	394.19971340354\\
1527	394.231226195475\\
1528	394.26269876782\\
1529	394.294131172466\\
1530	394.325523461218\\
1531	394.356875685794\\
1532	394.388187897828\\
1533	394.419460148877\\
1534	394.450692490418\\
1535	394.481884973857\\
1536	394.513037650525\\
1537	394.544150571683\\
1538	394.575223788526\\
1539	394.606257352179\\
1540	394.637251313706\\
1541	394.668205724105\\
1542	394.699120634312\\
1543	394.729996095202\\
1544	394.76083215759\\
1545	394.791628872232\\
1546	394.822386289827\\
1547	394.853104461014\\
1548	394.883783436377\\
1549	394.914423266442\\
1550	394.94502400168\\
1551	394.975585692508\\
1552	395.006108389285\\
1553	395.036592142318\\
1554	395.067037001859\\
1555	395.097443018104\\
1556	395.127810241197\\
1557	395.158138721228\\
1558	395.188428508234\\
1559	395.218679652197\\
1560	395.248892203046\\
1561	395.279066210659\\
1562	395.309201724857\\
1563	395.339298795411\\
1564	395.369357472039\\
1565	395.399377804404\\
1566	395.429359842119\\
1567	395.45930363474\\
1568	395.489209231773\\
1569	395.519076682673\\
1570	395.548906036837\\
1571	395.578697343614\\
1572	395.608450652298\\
1573	395.638166012131\\
1574	395.667843472301\\
1575	395.697483081946\\
1576	395.727084890149\\
1577	395.75664894594\\
1578	395.786175298299\\
1579	395.815663996152\\
1580	395.845115088371\\
1581	395.874528623778\\
1582	395.903904651141\\
1583	395.933243219176\\
1584	395.962544376546\\
1585	395.991808171863\\
1586	396.021034653685\\
1587	396.050223870519\\
1588	396.07937587082\\
1589	396.108490702989\\
1590	396.137568415377\\
1591	396.166609056281\\
1592	396.195612673947\\
1593	396.22457931657\\
1594	396.253509032291\\
1595	396.282401869201\\
1596	396.311257875336\\
1597	396.340077098685\\
1598	396.368859587182\\
1599	396.39760538871\\
1600	396.4263145511\\
1601	396.454987122132\\
1602	396.483623149535\\
1603	396.512222680987\\
1604	396.540785764112\\
1605	396.569312446486\\
1606	396.597802775631\\
1607	396.626256799019\\
1608	396.654674564072\\
1609	396.683056118159\\
1610	396.711401508599\\
1611	396.73971078266\\
1612	396.767983987558\\
1613	396.796221170461\\
1614	396.824422378482\\
1615	396.852587658688\\
1616	396.880717058091\\
1617	396.908810623656\\
1618	396.936868402295\\
1619	396.964890440871\\
1620	396.992876786194\\
1621	397.020827485027\\
1622	397.048742584081\\
1623	397.076622130016\\
1624	397.104466169443\\
1625	397.132274748922\\
1626	397.160047914963\\
1627	397.187785039806\\
1628	397.215487514772\\
1629	397.243154029245\\
1630	397.270785303358\\
1631	397.298381373383\\
1632	397.325942278687\\
1633	397.353468061491\\
1634	397.38095876619\\
1635	397.408414438691\\
1636	397.435835125878\\
1637	397.463220875228\\
1638	397.490571734549\\
1639	397.517887751793\\
1640	397.545168974944\\
1641	397.572415451934\\
1642	397.599627230595\\
1643	397.626804358626\\
1644	397.653946883571\\
1645	397.681054852809\\
1646	397.708128313549\\
1647	397.735167312826\\
1648	397.762171897506\\
1649	397.789142114285\\
1650	397.816078009694\\
1651	397.842979630108\\
1652	397.869847021746\\
1653	397.896680230682\\
1654	397.923479302849\\
1655	397.950244284043\\
1656	397.976975219934\\
1657	398.003672156067\\
1658	398.030335137871\\
1659	398.056964210664\\
1660	398.083559419655\\
1661	398.110120809954\\
1662	398.136648426572\\
1663	398.163142314429\\
1664	398.189602518353\\
1665	398.216029083091\\
1666	398.242422053306\\
1667	398.268781473581\\
1668	398.295107388427\\
1669	398.321399842277\\
1670	398.347658879498\\
1671	398.373884544386\\
1672	398.400076881173\\
1673	398.426235934029\\
1674	398.452361747054\\
1675	398.478454364286\\
1676	398.504513829705\\
1677	398.530540187233\\
1678	398.556533480732\\
1679	398.582493754008\\
1680	398.608421050811\\
1681	398.634315414837\\
1682	398.660176889724\\
1683	398.68600551906\\
1684	398.711801346375\\
1685	398.737564415148\\
1686	398.763294768806\\
1687	398.788992450722\\
1688	398.814657504218\\
1689	398.840289972563\\
1690	398.865889898976\\
1691	398.891457326623\\
1692	398.91699229862\\
1693	398.942494858031\\
1694	398.967965047871\\
1695	398.993402911101\\
1696	399.018808490635\\
1697	399.044181829333\\
1698	399.069522970008\\
1699	399.094831955419\\
1700	399.120108828278\\
1701	399.145353631244\\
1702	399.170566406928\\
1703	399.195747197889\\
1704	399.220896046638\\
1705	399.246012995634\\
1706	399.271098087288\\
1707	399.296151363958\\
1708	399.321172867956\\
1709	399.34616264154\\
1710	399.371120726923\\
1711	399.396047166263\\
1712	399.420942001673\\
1713	399.445805275214\\
1714	399.470637028897\\
1715	399.495437304685\\
1716	399.52020614449\\
1717	399.544943590177\\
1718	399.569649683559\\
1719	399.5943244664\\
1720	399.618967980417\\
1721	399.643580267276\\
1722	399.668161368594\\
1723	399.692711325939\\
1724	399.717230180831\\
1725	399.74171797474\\
1726	399.766174749088\\
1727	399.790600545248\\
1728	399.814995404545\\
1729	399.839359368252\\
1730	399.863692477599\\
1731	399.887994773764\\
1732	399.912266297876\\
1733	399.936507091018\\
1734	399.960717194223\\
1735	399.984896648478\\
1736	400.009045494719\\
1737	400.033163773836\\
1738	400.057251526671\\
1739	400.081308794018\\
1740	400.105335616622\\
1741	400.129332035182\\
1742	400.153298090348\\
1743	400.177233822723\\
1744	400.201139272864\\
1745	400.225014481278\\
1746	400.248859488426\\
1747	400.272674334721\\
1748	400.29645906053\\
1749	400.320213706173\\
1750	400.343938311921\\
1751	400.367632918\\
1752	400.391297564588\\
1753	400.414932291816\\
1754	400.438537139769\\
1755	400.462112148484\\
1756	400.485657357954\\
1757	400.509172808121\\
1758	400.532658538885\\
1759	400.556114590096\\
1760	400.57954100156\\
1761	400.602937813035\\
1762	400.626305064234\\
1763	400.649642794823\\
1764	400.672951044421\\
1765	400.696229852602\\
1766	400.719479258893\\
1767	400.742699302776\\
1768	400.765890023687\\
1769	400.789051461014\\
1770	400.812183654101\\
1771	400.835285649373\\
1772	400.858359470726\\
1773	400.88140315541\\
1774	400.904417738736\\
1775	400.927403245425\\
1776	400.950359704589\\
1777	400.973287149446\\
1778	400.996185616355\\
1779	401.019055143864\\
1780	401.041895771941\\
1781	401.06470754143\\
1782	401.087490493667\\
1783	401.110244670227\\
1784	401.132970112751\\
1785	401.155666862843\\
1786	401.178334961989\\
1787	401.20097445152\\
1788	401.223585372582\\
1789	401.246167766117\\
1790	401.268721672861\\
1791	401.291247133339\\
1792	401.313744187864\\
1793	401.336212876548\\
1794	401.3586532393\\
1795	401.381065315839\\
1796	401.403449145701\\
1797	401.425804768243\\
1798	401.448132222656\\
1799	401.47043154797\\
1800	401.492702783065\\
1801	401.514945966677\\
1802	401.537161137405\\
1803	401.559348333721\\
1804	401.581507593974\\
1805	401.603638956397\\
1806	401.625742459116\\
1807	401.647818140151\\
1808	401.669866037427\\
1809	401.691886188772\\
1810	401.713878631929\\
1811	401.735843404554\\
1812	401.757780544223\\
1813	401.779690088437\\
1814	401.80157207462\\
1815	401.823426540128\\
1816	401.845253522248\\
1817	401.867053058201\\
1818	401.888825185145\\
1819	401.910569940177\\
1820	401.932287360333\\
1821	401.953977482593\\
1822	401.97564034388\\
1823	401.997275981061\\
1824	402.01888443095\\
1825	402.040465730308\\
1826	402.062019915844\\
1827	402.083547024216\\
1828	402.105047092031\\
1829	402.126520155847\\
1830	402.147966252173\\
1831	402.169385417471\\
1832	402.190777688151\\
1833	402.212143100579\\
1834	402.233481691071\\
1835	402.254793495899\\
1836	402.276078551286\\
1837	402.29733689341\\
1838	402.3185685584\\
1839	402.339773582344\\
1840	402.360952001278\\
1841	402.382103851198\\
1842	402.403229168051\\
1843	402.42432798774\\
1844	402.445400346121\\
1845	402.466446279007\\
1846	402.487465822165\\
1847	402.508459011316\\
1848	402.529425882137\\
1849	402.55036647026\\
1850	402.571280811272\\
1851	402.592168940716\\
1852	402.613030894089\\
1853	402.633866706843\\
1854	402.654676414388\\
1855	402.675460052088\\
1856	402.696217655262\\
1857	402.716949259184\\
1858	402.737654899086\\
1859	402.758334610155\\
1860	402.778988427532\\
1861	402.799616386315\\
1862	402.82021852156\\
1863	402.840794868275\\
1864	402.861345461428\\
1865	402.88187033594\\
1866	402.90236952669\\
1867	402.922843068513\\
1868	402.943290996199\\
1869	402.963713344497\\
1870	402.984110148111\\
1871	403.004481441702\\
1872	403.024827259885\\
1873	403.045147637237\\
1874	403.065442608287\\
1875	403.085712207524\\
1876	403.105956469391\\
1877	403.126175428292\\
1878	403.146369118583\\
1879	403.166537574583\\
1880	403.186680830564\\
1881	403.206798920757\\
1882	403.22689187935\\
1883	403.246959740489\\
1884	403.267002538277\\
1885	403.287020306774\\
1886	403.307013080001\\
1887	403.326980891933\\
1888	403.346923776505\\
1889	403.366841767609\\
1890	403.386734899096\\
1891	403.406603204774\\
1892	403.426446718411\\
1893	403.446265473731\\
1894	403.466059504419\\
1895	403.485828844115\\
1896	403.505573526422\\
1897	403.525293584896\\
1898	403.544989053058\\
1899	403.564659964381\\
1900	403.584306352303\\
1901	403.603928250216\\
1902	403.623525691475\\
1903	403.64309870939\\
1904	403.662647337233\\
1905	403.682171608234\\
1906	403.701671555582\\
1907	403.721147212425\\
1908	403.740598611871\\
1909	403.760025786988\\
1910	403.779428770801\\
1911	403.798807596296\\
1912	403.818162296419\\
1913	403.837492904075\\
1914	403.856799452128\\
1915	403.876081973402\\
1916	403.895340500681\\
1917	403.914575066709\\
1918	403.933785704188\\
1919	403.952972445783\\
1920	403.972135324117\\
1921	403.991274371771\\
1922	404.01038962129\\
1923	404.029481105177\\
1924	404.048548855893\\
1925	404.067592905863\\
1926	404.08661328747\\
1927	404.105610033056\\
1928	404.124583174927\\
1929	404.143532745345\\
1930	404.162458776534\\
1931	404.181359861918\\
1932	404.200237478155\\
1933	404.219091629398\\
1934	404.237922327579\\
1935	404.256729592147\\
1936	404.275513448392\\
1937	404.294273925713\\
1938	404.313011056234\\
1939	404.331724873794\\
1940	404.350415413256\\
1941	404.369082710045\\
1942	404.387726799841\\
1943	404.40634771838\\
1944	404.424945501321\\
1945	404.443520184171\\
1946	404.462071802226\\
1947	404.480600390544\\
1948	404.49910598393\\
1949	404.517588616925\\
1950	404.536048323811\\
1951	404.554485138609\\
1952	404.572899095086\\
1953	404.591290226771\\
1954	404.609658566955\\
1955	404.628004148708\\
1956	404.646327004888\\
1957	404.664627168152\\
1958	404.682904670968\\
1959	404.701159545625\\
1960	404.719391824243\\
1961	404.737601538785\\
1962	404.755788721064\\
1963	404.773953402754\\
1964	404.792095615398\\
1965	404.810215390414\\
1966	404.828312759106\\
1967	404.84638775267\\
1968	404.864440402198\\
1969	404.882470738686\\
1970	404.90047879304\\
1971	404.91846459608\\
1972	404.936428178545\\
1973	404.954369571097\\
1974	404.972288804326\\
1975	404.990185908751\\
1976	405.008060914825\\
1977	405.02591385294\\
1978	405.043744753426\\
1979	405.061553646555\\
1980	405.079340562543\\
1981	405.097105531552\\
1982	405.114848583691\\
1983	405.132569749021\\
1984	405.15026905755\\
1985	405.167946539242\\
1986	405.185602224012\\
1987	405.203236141728\\
1988	405.220848322216\\
1989	405.238438795256\\
1990	405.256007590586\\
1991	405.273554737899\\
1992	405.291080266848\\
1993	405.308584207044\\
1994	405.326066588056\\
1995	405.343527439414\\
1996	405.360966790604\\
1997	405.378384671075\\
1998	405.395781110235\\
1999	405.413156137453\\
2000	405.430509782058\\
2001	405.447842073339\\
2002	405.465153040548\\
2003	405.482442712895\\
2004	405.499711119555\\
2005	405.516958289662\\
2006	405.53418425231\\
2007	405.551389036559\\
2008	405.568572671427\\
2009	405.585735185894\\
2010	405.602876608903\\
2011	405.619996969359\\
2012	405.637096296128\\
2013	405.654174618039\\
2014	405.671231963883\\
2015	405.688268362411\\
2016	405.688329914961\\
2017	405.688391504283\\
2018	405.688453129898\\
2019	405.68851479132\\
2020	405.688576488068\\
2021	405.688638219669\\
2022	405.688699985653\\
};
\addlegendentry{$T_\text{core}$ no evap.}

\addplot [,color=black, only marks, mark=o, mark options={solid,  black}]
  table[row sep=crcr]{%
4.84111499830718	277.651821464846\\
58.51958921115	305.735369597111\\
120.02437648121	318.138556596321\\
180.013921679269	327.441921904977\\
238.510163638415	330.91042433134\\
298.50848436971	339.1197731633\\
358.52143098973	345.505761200767\\
416.991346349171	352.256313057217\\
478.557562351879	357.001384719558\\
537.068430199752	358.646526351428\\
598.637571380205	363.02692585487\\
657.136738517097	366.130756122334\\
717.176011736824	369.234694729714\\
778.768554339239	370.697716961968\\
838.825378625437	371.613622615958\\
897.33039611782	373.988108565625\\
958.92001354249	375.815802956777\\
1018.98561336192	375.637692134071\\
1077.5067193319	376.006481209796\\
1137.57378174021	375.64603430764\\
1199.17656246473	375.832703983749\\
};
\addlegendentry{$T_\text{surface}$ experiment}


%\addplot [color=mycolor1, line width=1pt]
%  table[row sep=crcr]{%
%0	279.15\\
%0.1	279.150488139322\\
%0.2	279.152063454166\\
%0.3	279.155370552956\\
%0.4	279.161010097201\\
%0.5	279.169493883234\\
%0.6	279.181227054671\\
%0.7	279.196506534949\\
%0.8	279.215528519484\\
%0.9	279.238400470847\\
%1	279.265154795407\\
%1.1	279.29576252317\\
%1.2	279.330146055204\\
%1.3	279.368190516021\\
%1.4	279.409753541631\\
%1.5	279.454673508658\\
%1.6	279.502776307534\\
%1.7	279.553880811195\\
%1.8	279.607803208515\\
%1.9	279.664360371316\\
%2	279.723372413103\\
%2.5	280.061653097534\\
%3	280.429336148979\\
%3.5	280.816242029489\\
%4	281.214993932276\\
%4.5	281.620295001924\\
%5	282.028361920073\\
%5.5	282.436502870357\\
%6	282.842810961206\\
%6.5	283.245944183512\\
%7	283.644968150592\\
%7.5	284.039243659883\\
%8	284.428346039075\\
%8.5	284.812007007868\\
%9	285.190072529052\\
%9.5	285.562472067216\\
%10	285.929196034659\\
%10.5	286.290279152016\\
%11	286.645788111262\\
%11.5	286.995812389588\\
%12	287.340457392819\\
%12.5	287.679839611533\\
%13	288.014082178219\\
%13.5	288.343312182328\\
%14	288.667658575266\\
%14.5	288.987250577217\\
%15	289.302216485169\\
%15.5	289.612682793948\\
%16	289.918773558898\\
%16.5	290.220609944254\\
%17	290.518309913848\\
%17.5	290.81198803068\\
%18	291.101755339541\\
%18.5	291.387719312757\\
%19	291.66998384366\\
%19.5	291.948649275831\\
%20	292.223812458909\\
%20.5	292.49556682376\\
%21	292.764002471473\\
%21.5	293.029206271866\\
%22	293.291261968175\\
%22.5	293.550250285351\\
%23	293.806249087432\\
%23.5	294.059333483484\\
%24	294.309575743403\\
%24.5	294.557045584392\\
%25	294.801810260397\\
%26	295.28102022748\\
%27	295.750378781498\\
%28	296.210323105756\\
%29	296.661262055617\\
%30	297.10357842136\\
%31	297.537630998622\\
%32	297.96375647962\\
%33	298.382271178437\\
%34	298.79347260396\\
%35	299.19764089332\\
%36	299.595040118633\\
%37	299.985919478569\\
%38	300.370514385586\\
%39	300.749047457996\\
%40	301.121729429167\\
%41	301.488759975445\\
%42	301.850328476525\\
%43	302.206614711826\\
%44	302.557789499398\\
%45	302.904015282729\\
%46	303.245446670299\\
%47	303.582230932205\\
%48	303.914508457787\\
%49	304.24241317775\\
%50	304.566072953982\\
%51	304.885609939896\\
%52	305.201140913888\\
%53	305.512777588232\\
%54	305.82062689551\\
%55	306.124791254476\\
%56	306.425368817083\\
%57	306.722453698211\\
%58	307.016136189531\\
%59	307.306502958767\\
%60	307.593637235538\\
%61	307.877618984836\\
%62	308.158525069102\\
%63	308.436429399786\\
%64	308.7114030792\\
%65	308.983514533393\\
%66	309.252829634778\\
%67	309.519411824749\\
%68	309.783322217937\\
%69	310.044619707074\\
%70	310.303361060074\\
%71	310.559601011422\\
%72	310.813392348277\\
%73	311.06478599168\\
%74	311.313831073187\\
%75	311.560575007286\\
%76	311.805063559842\\
%77	312.047340912879\\
%78	312.287449725983\\
%79	312.52543119444\\
%80	312.761325104453\\
%81	312.995169885575\\
%82	313.227002660564\\
%83	313.456859292809\\
%84	313.684774431524\\
%85	313.91078155482\\
%86	314.134913010824\\
%87	314.357200056948\\
%88	314.577672897455\\
%89	314.796360719399\\
%90	315.013291727076\\
%91	315.228493175057\\
%92	315.441991399902\\
%93	315.653811850642\\
%94	315.863979118093\\
%95	316.072516963085\\
%96	316.279448343675\\
%97	316.484795441391\\
%98	316.688579686582\\
%99	316.890821782922\\
%100	317.091541725423\\
%101	317.290758840189\\
%102	317.48849179042\\
%103	317.684758603027\\
%104	317.87957668968\\
%105	318.072962867236\\
%106	318.264933377604\\
%107	318.455503907084\\
%108	318.644689605228\\
%109	318.832505103249\\
%110	319.018964532005\\
%111	319.204081539592\\
%112	319.387869308575\\
%113	319.57034057287\\
%114	319.751507634313\\
%115	319.931382378942\\
%116	320.109976292999\\
%117	320.287300478683\\
%118	320.463365669677\\
%119	320.638182246458\\
%120	320.81176025141\\
%121	320.984109403757\\
%122	321.155239114332\\
%123	321.325158500189\\
%124	321.493876399067\\
%125	321.661401383726\\
%126	321.82774177615\\
%127	321.99290566163\\
%128	322.156900902722\\
%129	322.319735153094\\
%130	322.481416461008\\
%131	322.641952051816\\
%132	322.801348700362\\
%133	322.959613234125\\
%134	323.116752411502\\
%135	323.27277289\\
%136	323.4276812252\\
%137	323.581483875226\\
%138	323.734187210962\\
%139	323.885797526912\\
%140	324.036321052468\\
%141	324.185763963268\\
%142	324.334132392459\\
%143	324.481432441767\\
%144	324.627670192316\\
%145	324.772851715138\\
%146	324.916983081351\\
%147	325.060070371962\\
%148	325.202119687274\\
%149	325.34313715587\\
%150	325.483128943163\\
%151	325.622101259468\\
%152	325.760060367613\\
%153	325.89701259004\\
%154	326.032964315399\\
%155	326.167922004627\\
%156	326.301892196489\\
%157	326.434881512583\\
%158	326.566896661804\\
%159	326.697944444259\\
%160	326.828031754635\\
%161	326.957165585029\\
%162	327.085353027231\\
%163	327.21260127448\\
%164	327.338917622695\\
%165	327.464309471191\\
%166	327.588784322899\\
%167	327.712349784102\\
%168	327.835013563707\\
%169	327.956783461401\\
%170	328.077667397969\\
%171	328.197673381753\\
%172	328.316809516334\\
%173	328.43508399789\\
%174	328.55250511215\\
%175	328.669081231016\\
%176	328.784820808885\\
%177	328.899732378716\\
%178	329.013824547852\\
%179	329.127105993645\\
%180	329.239585458886\\
%181	329.351271747092\\
%182	329.462173717649\\
%183	329.572300280853\\
%184	329.681660392862\\
%185	329.790263050592\\
%186	329.898117286563\\
%187	330.00523216373\\
%188	330.111616770317\\
%189	330.217280214659\\
%190	330.322231620086\\
%191	330.426480119857\\
%192	330.530034852154\\
%193	330.632904955169\\
%194	330.735099562266\\
%195	330.836627797263\\
%196	330.93749876982\\
%197	331.037721570957\\
%198	331.137305268715\\
%199	331.236258903947\\
%200	331.334591489263\\
%201	331.432312365508\\
%202	331.529431375457\\
%203	331.625956673263\\
%204	331.721896838944\\
%205	331.817260563403\\
%206	331.912056544954\\
%207	332.006293451445\\
%208	332.099979904037\\
%209	332.193124468802\\
%210	332.285735651487\\
%211	332.377821893783\\
%212	332.46939157039\\
%213	332.560452986576\\
%214	332.651014376081\\
%215	332.741083899267\\
%216	332.830669641477\\
%217	332.919779611574\\
%218	333.008421740629\\
%219	333.096603880753\\
%220	333.184333804071\\
%221	333.271619201815\\
%222	333.358467683541\\
%223	333.444886776457\\
%224	333.530883924865\\
%225	333.616466489702\\
%226	333.701641748184\\
%227	333.786416893542\\
%228	333.870799034853\\
%229	333.954795196951\\
%230	334.03841232042\\
%231	334.121657261673\\
%232	334.20453679369\\
%233	334.287057604855\\
%234	334.369226300034\\
%235	334.451049400976\\
%236	334.532533346652\\
%237	334.613684493681\\
%238	334.69450911691\\
%239	334.775013409857\\
%240	334.855203485236\\
%241	334.935085375618\\
%242	335.014665034113\\
%243	335.093948335057\\
%244	335.172941074738\\
%245	335.251648972148\\
%246	335.330077669757\\
%247	335.408232734306\\
%248	335.486119657626\\
%249	335.563743857468\\
%250	335.641110678352\\
%251	335.718225392429\\
%252	335.795093200352\\
%253	335.871719232153\\
%254	335.948108548129\\
%255	336.024266139734\\
%256	336.100196930479\\
%257	336.175905776822\\
%258	336.251397469072\\
%259	336.326676732289\\
%260	336.401748227171\\
%261	336.476616550959\\
%262	336.551286238315\\
%263	336.625761762209\\
%264	336.700047534798\\
%265	336.774147908292\\
%266	336.848067175817\\
%267	336.92180957227\\
%268	336.995379275155\\
%269	337.068780405425\\
%270	337.142017028296\\
%271	337.215093154062\\
%272	337.288012738892\\
%273	337.360779685616\\
%274	337.433397844498\\
%275	337.505871013996\\
%276	337.578202941508\\
%277	337.650397324105\\
%278	337.722457809248\\
%279	337.794387995491\\
%280	337.866191433175\\
%281	337.937871625096\\
%282	338.009432027169\\
%283	338.080876049068\\
%284	338.152207054856\\
%285	338.223428363603\\
%286	338.29454324998\\
%287	338.365554921568\\
%288	338.436466588124\\
%289	338.507281395553\\
%290	338.578002447086\\
%291	338.648632804079\\
%292	338.719175486646\\
%293	338.789633474217\\
%294	338.860009706036\\
%295	338.930307081643\\
%296	339.000528461332\\
%297	339.07067666659\\
%298	339.140754480609\\
%299	339.210764648663\\
%300	339.28070987865\\
%301	339.350592840857\\
%302	339.420416165832\\
%303	339.490182426867\\
%304	339.559894133117\\
%305	339.629552122208\\
%306	339.69915849635\\
%307	339.768716866961\\
%308	339.838230095723\\
%309	339.907700747007\\
%310	339.977131250616\\
%311	340.046523962505\\
%312	340.11588118836\\
%313	340.185205192911\\
%314	340.254498203923\\
%315	340.323762414033\\
%316	340.392999981572\\
%317	340.462213031073\\
%318	340.531403653653\\
%319	340.600573907305\\
%320	340.669725817175\\
%321	340.738861375798\\
%322	340.807982543337\\
%323	340.877091247793\\
%324	340.946189385215\\
%325	341.015278819888\\
%326	341.084361384525\\
%327	341.153438880432\\
%328	341.222513077678\\
%329	341.29158571525\\
%330	341.360658501197\\
%331	341.429733112777\\
%332	341.498811196585\\
%333	341.567894368686\\
%334	341.636984214734\\
%335	341.706082290093\\
%336	341.775190119953\\
%337	341.844309199434\\
%338	341.913440993702\\
%339	341.982586938067\\
%340	342.051748438091\\
%341	342.120926869685\\
%342	342.190123579252\\
%343	342.259339883739\\
%344	342.328577070711\\
%345	342.397836398466\\
%346	342.467119096136\\
%347	342.536426363791\\
%348	342.60575937254\\
%349	342.675119264629\\
%350	342.744507153547\\
%351	342.813924124127\\
%352	342.883371232644\\
%353	342.952849506923\\
%354	343.022359946447\\
%355	343.091903522469\\
%356	343.161481178125\\
%357	343.231093828552\\
%358	343.30074236101\\
%359	343.370427635003\\
%360	343.440150482407\\
%361	343.509911707602\\
%362	343.579712087602\\
%363	343.649552372203\\
%364	343.719433284116\\
%365	343.789355519123\\
%366	343.859319746225\\
%367	343.929326607798\\
%368	343.999376719751\\
%369	344.069470671697\\
%370	344.139609027118\\
%371	344.209792323542\\
%372	344.280021072723\\
%373	344.350295760823\\
%374	344.420616848605\\
%375	344.490984771627\\
%376	344.561399940442\\
%377	344.631862740804\\
%378	344.702373533878\\
%379	344.772932656478\\
%380	344.843540421241\\
%381	344.914197116848\\
%382	344.98490300826\\
%383	345.055658336962\\
%384	345.126463321199\\
%385	345.197318156111\\
%386	345.268223013958\\
%387	345.339178044505\\
%388	345.410183375357\\
%389	345.481239111924\\
%390	345.552345337121\\
%391	345.623502111578\\
%392	345.694709474619\\
%393	345.765967425997\\
%394	345.837275949831\\
%395	345.908634962395\\
%396	345.980044301563\\
%397	346.051503118067\\
%398	346.123011300638\\
%399	346.19456890469\\
%400	346.26617597719\\
%401	346.337832514004\\
%402	346.409538458222\\
%403	346.481293708291\\
%404	346.553098126395\\
%405	346.624951544881\\
%406	346.696853770749\\
%407	346.768804588678\\
%408	346.840803763096\\
%409	346.912851039616\\
%410	346.984946146096\\
%411	347.057088793453\\
%412	347.129278676333\\
%413	347.201515473679\\
%414	347.273798849243\\
%415	347.346128452059\\
%416	347.418503916877\\
%417	347.490924864593\\
%418	347.563390902646\\
%419	347.635901625419\\
%420	347.708456614621\\
%421	347.781055439663\\
%422	347.853697658032\\
%423	347.926382815648\\
%424	347.999110447228\\
%425	348.071880076634\\
%426	348.144691217223\\
%427	348.217543372189\\
%428	348.290436034902\\
%429	348.363368689241\\
%430	348.436340809927\\
%431	348.509351862851\\
%432	348.582401305395\\
%433	348.655488586743\\
%434	348.7286131482\\
%435	348.801774423499\\
%436	348.874971839105\\
%437	348.948204814524\\
%438	349.021472762592\\
%439	349.094775089776\\
%440	349.168111196456\\
%441	349.241480477216\\
%442	349.314882321122\\
%443	349.388316111996\\
%444	349.46178122869\\
%445	349.535277045352\\
%446	349.608802931692\\
%447	349.682358253235\\
%448	349.755942371591\\
%449	349.829554644703\\
%450	349.90319442708\\
%451	349.97686107004\\
%452	350.050553921933\\
%453	350.124272328377\\
%454	350.198015632477\\
%455	350.271783175054\\
%456	350.345574294859\\
%457	350.419388328787\\
%458	350.493224612082\\
%459	350.567082478545\\
%460	350.640961260728\\
%461	350.714860290128\\
%462	350.788778897365\\
%463	350.862716412355\\
%464	350.936672164473\\
%465	351.010645482738\\
%466	351.084635695988\\
%467	351.158642133047\\
%468	351.232664122891\\
%469	351.30670099477\\
%470	351.38075207825\\
%471	351.454816703309\\
%472	351.528894200545\\
%473	351.6029839014\\
%474	351.677085138362\\
%475	351.751197244735\\
%476	351.825319554409\\
%477	351.899451402119\\
%478	351.973592123816\\
%479	352.047741055879\\
%480	352.121897529147\\
%481	352.196060715274\\
%482	352.270230085661\\
%483	352.344404965355\\
%484	352.418584601074\\
%485	352.492768185258\\
%486	352.566954979775\\
%487	352.641144310334\\
%488	352.715335543164\\
%489	352.789528065986\\
%490	352.863721276256\\
%491	352.937914574958\\
%492	353.012107363794\\
%493	353.086299044223\\
%494	353.160489017406\\
%495	353.234676684528\\
%496	353.308861447241\\
%497	353.3830427081\\
%498	353.457219870956\\
%499	353.531392341286\\
%500	353.605559526465\\
%501	353.679720835992\\
%502	353.753875681678\\
%503	353.828023477799\\
%504	353.902163641225\\
%505	353.976295591534\\
%506	354.050418751106\\
%507	354.124532545205\\
%508	354.198636402052\\
%509	354.27272975289\\
%510	354.346812032036\\
%511	354.420882676934\\
%512	354.494941128199\\
%513	354.568986829654\\
%514	354.643019228362\\
%515	354.71703777466\\
%516	354.791041922181\\
%517	354.865031127876\\
%518	354.939004852033\\
%519	355.012962558296\\
%520	355.086903713672\\
%521	355.160827788544\\
%522	355.234734256681\\
%523	355.308622595239\\
%524	355.382492284769\\
%525	355.456342809215\\
%526	355.530173655911\\
%527	355.603984315585\\
%528	355.677774282346\\
%529	355.751543053684\\
%530	355.825290130461\\
%531	355.899015016899\\
%532	355.972717220572\\
%533	356.046396252395\\
%534	356.120051626609\\
%535	356.193682860766\\
%536	356.267289475716\\
%537	356.340870995585\\
%538	356.414426947755\\
%539	356.487956862847\\
%540	356.561460274698\\
%541	356.63493672034\\
%542	356.708385739982\\
%543	356.781806876991\\
%544	356.855199677868\\
%545	356.928563692226\\
%546	357.001898472767\\
%547	357.075203575242\\
%548	357.148478558426\\
%549	357.221722984081\\
%550	357.294936416926\\
%551	357.368118424613\\
%552	357.441268577709\\
%553	357.51438644967\\
%554	357.587471616795\\
%555	357.660523658155\\
%556	357.733542155531\\
%557	357.806526693388\\
%558	357.879476858876\\
%559	357.952392241844\\
%560	358.025272434734\\
%561	358.098117032429\\
%562	358.170925632196\\
%563	358.243697833682\\
%564	358.316433238252\\
%565	358.389131448436\\
%566	358.461792068422\\
%567	358.534414703227\\
%568	358.606998958107\\
%569	358.679544435074\\
%570	358.752050727004\\
%571	358.824517424356\\
%572	358.896944122346\\
%573	358.969330424741\\
%574	359.041675944842\\
%575	359.113980304843\\
%576	359.186243134531\\
%577	359.258464069899\\
%578	359.330642751926\\
%579	359.402778825608\\
%580	359.474871939245\\
%581	359.546921743931\\
%582	359.618927893191\\
%583	359.690890042755\\
%584	359.762807850403\\
%585	359.834680975861\\
%586	359.906509080742\\
%587	359.978291828506\\
%588	360.050028884433\\
%589	360.121719915615\\
%590	360.193364590924\\
%591	360.264962581064\\
%592	360.336513558549\\
%593	360.408017197695\\
%594	360.479473174628\\
%595	360.550881167297\\
%596	360.622240855479\\
%597	360.693551920786\\
%598	360.764814046672\\
%599	360.836026918437\\
%600	360.907190223242\\
%601	360.97830385567\\
%602	361.049367312836\\
%603	361.12038027804\\
%604	361.191342431966\\
%605	361.262253473747\\
%606	361.333113094889\\
%607	361.403920984349\\
%608	361.474676826455\\
%609	361.545380307026\\
%610	361.616031086599\\
%611	361.686628821708\\
%612	361.757173155481\\
%613	361.827663715489\\
%614	361.898100111871\\
%615	361.968481935725\\
%616	362.038808757777\\
%617	362.109080127317\\
%618	362.179295571369\\
%619	362.249454594044\\
%620	362.319556676024\\
%621	362.389601274155\\
%622	362.459587821123\\
%623	362.529515725222\\
%624	362.59938437023\\
%625	362.669193107144\\
%626	362.738941278461\\
%627	362.808628195105\\
%628	362.878253143865\\
%629	362.947815387894\\
%630	363.017314167194\\
%631	363.086748698938\\
%632	363.156118177405\\
%633	363.225421773393\\
%634	363.294658633143\\
%635	363.36382787691\\
%636	363.432928597435\\
%637	363.50195985851\\
%638	363.570920693857\\
%639	363.639810106365\\
%640	363.708627067459\\
%641	363.777370515622\\
%642	363.846039352111\\
%643	363.914632433532\\
%644	363.983148562491\\
%645	364.051586477964\\
%646	364.119944846522\\
%647	364.188222255085\\
%648	364.256417205479\\
%649	364.324528110615\\
%650	364.392553280214\\
%651	364.460490888188\\
%652	364.528338929773\\
%653	364.596095183285\\
%654	364.663757186188\\
%655	364.731322227569\\
%656	364.798787283517\\
%657	364.866148999704\\
%658	364.933403437659\\
%659	365.00054594762\\
%660	365.067571083063\\
%661	365.134472146114\\
%662	365.201239923465\\
%663	365.267862235076\\
%664	365.33432176134\\
%665	365.400593860187\\
%666	365.466646805325\\
%667	365.532418734539\\
%668	365.59781042815\\
%669	365.66270187097\\
%670	365.726970741348\\
%671	365.790505044155\\
%672	365.853209682783\\
%673	365.915008742972\\
%674	365.975845203579\\
%675	366.035679291525\\
%676	366.094486246132\\
%677	366.152253939842\\
%678	366.208980598763\\
%679	366.264672742464\\
%680	366.319343388995\\
%681	366.3730105313\\
%682	366.425695867767\\
%683	366.477423706755\\
%684	366.528220288596\\
%685	366.578112941519\\
%686	366.627129602782\\
%687	366.67529840065\\
%688	366.722647331028\\
%689	366.769204011152\\
%690	366.814995495471\\
%691	366.860048141346\\
%692	366.904387514401\\
%693	366.948038325213\\
%694	366.991024390631\\
%695	367.033368614247\\
%696	367.075092981684\\
%697	367.116218567139\\
%698	367.156765548424\\
%699	367.196753228369\\
%700	367.236200060222\\
%701	367.275123502144\\
%702	367.313540573689\\
%703	367.351467364577\\
%704	367.388919237628\\
%705	367.425910861731\\
%706	367.462456244565\\
%707	367.498568764501\\
%708	367.534261184417\\
%709	367.569545729913\\
%710	367.604434073318\\
%711	367.638937373885\\
%712	367.673066303578\\
%713	367.706831072012\\
%714	367.740241450233\\
%715	367.773306793258\\
%716	367.806036061419\\
%717	367.838437840561\\
%718	367.870520361145\\
%719	367.902291516311\\
%720	367.93375823934\\
%721	367.964928596471\\
%722	367.995809535884\\
%723	368.026407721992\\
%724	368.056729570034\\
%725	368.086781258644\\
%726	368.116568738051\\
%727	368.146097738395\\
%728	368.175373778627\\
%729	368.204402175672\\
%730	368.233188053521\\
%731	368.261736352057\\
%732	368.290051835529\\
%733	368.318139100629\\
%734	368.346002584159\\
%735	368.373646570315\\
%736	368.401072317421\\
%737	368.428286415727\\
%738	368.455292913693\\
%739	368.482095701782\\
%740	368.508698482035\\
%741	368.535104791087\\
%742	368.561318026335\\
%743	368.587341464888\\
%744	368.613178276064\\
%745	368.638831529763\\
%746	368.664304202494\\
%747	368.689599182075\\
%748	368.714719271601\\
%749	368.739667192962\\
%750	368.764445590073\\
%751	368.78905703191\\
%752	368.813504015373\\
%753	368.837788968018\\
%754	368.861914250672\\
%755	368.885882159928\\
%756	368.909694930535\\
%757	368.933354737689\\
%758	368.956863699225\\
%759	368.980223594114\\
%760	369.003436819798\\
%761	369.026505307819\\
%762	369.049430934637\\
%763	369.0722155392\\
%764	369.094860923799\\
%765	369.117368852244\\
%766	369.139741048789\\
%767	369.161979198049\\
%768	369.184084945568\\
%769	369.206059898754\\
%770	369.227905627949\\
%771	369.249623667584\\
%772	369.271205194738\\
%773	369.292664026931\\
%774	369.314001117206\\
%775	369.335217321264\\
%776	369.356313635599\\
%777	369.37729117944\\
%778	369.398151139399\\
%779	369.41889472847\\
%780	369.439523162194\\
%781	369.460037646102\\
%782	369.480439369486\\
%783	369.500729502458\\
%784	369.520909194717\\
%785	369.540979575153\\
%786	369.560941751894\\
%787	369.580796812574\\
%788	369.600545824705\\
%789	369.620189836119\\
%790	369.639729875425\\
%791	369.659166952482\\
%792	369.678502058873\\
%793	369.69773616837\\
%794	369.7168702374\\
%795	369.735905205493\\
%796	369.754841995727\\
%797	369.77368151516\\
%798	369.792424655247\\
%799	369.811072292252\\
%800	369.82962528764\\
%801	369.848084488463\\
%802	369.866450727731\\
%803	369.884724824773\\
%804	369.902907585585\\
%805	369.920999803171\\
%806	369.939002257864\\
%807	369.956915717653\\
%808	369.974740938483\\
%809	369.992478664556\\
%810	370.010129628618\\
%811	370.027694552242\\
%812	370.045174146092\\
%813	370.06256911019\\
%814	370.079880134169\\
%815	370.097107897518\\
%816	370.114253069821\\
%817	370.131316310988\\
%818	370.148298271477\\
%819	370.165199592515\\
%820	370.182020906303\\
%821	370.198762836222\\
%822	370.215425997032\\
%823	370.23201099506\\
%824	370.248518428385\\
%825	370.26494888702\\
%826	370.281302953085\\
%827	370.297581200976\\
%828	370.31378419753\\
%829	370.329912502188\\
%830	370.345966667145\\
%831	370.361947237507\\
%832	370.377854751431\\
%833	370.393689740277\\
%834	370.409452728739\\
%835	370.425144234982\\
%836	370.440764770776\\
%837	370.456314841619\\
%838	370.471794946864\\
%839	370.487205579838\\
%840	370.502547227962\\
%841	370.517820372859\\
%842	370.533025490471\\
%843	370.548163051162\\
%844	370.563233519827\\
%845	370.578237355991\\
%846	370.59317501391\\
%847	370.608046942666\\
%848	370.622853586266\\
%849	370.637595383727\\
%850	370.65227276917\\
%851	370.666886171906\\
%852	370.681436016522\\
%853	370.695922722962\\
%854	370.71034670661\\
%855	370.724708378365\\
%856	370.739008144723\\
%857	370.75324640785\\
%858	370.767423565652\\
%859	370.781540011849\\
%860	370.795596136049\\
%861	370.809592323805\\
%862	370.823528956693\\
%863	370.837406412371\\
%864	370.851225064641\\
%865	370.864985283515\\
%866	370.878687435275\\
%867	370.892331882528\\
%868	370.905918984267\\
%869	370.91944909593\\
%870	370.932922569446\\
%871	370.9463397533\\
%872	370.959700992577\\
%873	370.973006629019\\
%874	370.986257001073\\
%875	370.999452443938\\
%876	371.012593289619\\
%877	371.025679866967\\
%878	371.038712501734\\
%879	371.05169151661\\
%880	371.064617231272\\
%881	371.077489962424\\
%882	371.090310023845\\
%883	371.103077726425\\
%884	371.115793378208\\
%885	371.128457284433\\
%886	371.141069747569\\
%887	371.153631067358\\
%888	371.16614154085\\
%889	371.178601462441\\
%890	371.191011123907\\
%891	371.20337081444\\
%892	371.215680820684\\
%893	371.227941426767\\
%894	371.240152914337\\
%895	371.25231556259\\
%896	371.264429648308\\
%897	371.276495445883\\
%898	371.288513227356\\
%899	371.300483262442\\
%900	371.312405818559\\
%901	371.324281160862\\
%902	371.336109552267\\
%903	371.34789125348\\
%904	371.359626523027\\
%905	371.37131561728\\
%906	371.382958790481\\
%907	371.394556294771\\
%908	371.406108380214\\
%909	371.417615294826\\
%910	371.429077284595\\
%911	371.440494593506\\
%912	371.451867463569\\
%913	371.463196134837\\
%914	371.474480845434\\
%915	371.485721831574\\
%916	371.496919327587\\
%917	371.508073565938\\
%918	371.519184777249\\
%919	371.530253190321\\
%920	371.541279032156\\
%921	371.552262527977\\
%922	371.563203901244\\
%923	371.574103373682\\
%924	371.584961165295\\
%925	371.595777494384\\
%926	371.606552577573\\
%927	371.61728662982\\
%928	371.62797986444\\
%929	371.638632493123\\
%930	371.649244725948\\
%931	371.659816771408\\
%932	371.670348836417\\
%933	371.680841126339\\
%934	371.691293844995\\
%935	371.701707194684\\
%936	371.7120813762\\
%937	371.722416588845\\
%938	371.732713030448\\
%939	371.742970897378\\
%940	371.753190384563\\
%941	371.763371685501\\
%942	371.773514992277\\
%943	371.783620495578\\
%944	371.793688384707\\
%945	371.803718847598\\
%946	371.813712070828\\
%947	371.823668239635\\
%948	371.833587537927\\
%949	371.843470148298\\
%950	371.853316252044\\
%951	371.86312602917\\
%952	371.872899658407\\
%953	371.882637317226\\
%954	371.892339181847\\
%955	371.902005427254\\
%956	371.911636227206\\
%957	371.921231754252\\
%958	371.930792179738\\
%959	371.940317673823\\
%960	371.949808405489\\
%961	371.959264542554\\
%962	371.96868625168\\
%963	371.978073698389\\
%964	371.98742704707\\
%965	371.996746460992\\
%966	372.006032102315\\
%967	372.015284132098\\
%968	372.024502710315\\
%969	372.033687995858\\
%970	372.042840146554\\
%971	372.051959319172\\
%972	372.061045669432\\
%973	372.070099352018\\
%974	372.079120520586\\
%975	372.088109327773\\
%976	372.097065925207\\
%977	372.105990463517\\
%978	372.114883092343\\
%979	372.123743960343\\
%980	372.132573215204\\
%981	372.14137100365\\
%982	372.150137471451\\
%983	372.158872763433\\
%984	372.167577023483\\
%985	372.176250394563\\
%986	372.184893018714\\
%987	372.193505037066\\
%988	372.202086589847\\
%989	372.210637816389\\
%990	372.219158855138\\
%991	372.227649843662\\
%992	372.236110918658\\
%993	372.244542215959\\
%994	372.252943870544\\
%995	372.261316016543\\
%996	372.269658787247\\
%997	372.277972315115\\
%998	372.286256731777\\
%999	372.294512168049\\
%1000	372.302738753935\\
%1001	372.310936618633\\
%1002	372.319105890547\\
%1003	372.32724669729\\
%1004	372.335359165691\\
%1005	372.343443421804\\
%1006	372.351499590915\\
%1007	372.359527797543\\
%1008	372.367528165456\\
%1009	372.375500817667\\
%1010	372.383445876449\\
%1011	372.391363463338\\
%1012	372.399253699138\\
%1013	372.407116703928\\
%1014	372.414952597071\\
%1015	372.422761497215\\
%1016	372.430543522305\\
%1017	372.438298789582\\
%1018	372.446027415595\\
%1019	372.453729516204\\
%1020	372.461405206585\\
%1021	372.46905460124\\
%1022	372.476677813994\\
%1023	372.484274958012\\
%1024	372.491846145795\\
%1025	372.499391489189\\
%1026	372.506911099393\\
%1027	372.51440508696\\
%1028	372.521873561803\\
%1029	372.529316633204\\
%1030	372.536734409815\\
%1031	372.544126999663\\
%1032	372.55149451016\\
%1033	372.558837048103\\
%1034	372.566154719679\\
%1035	372.573447630475\\
%1036	372.580715885476\\
%1037	372.587959589076\\
%1038	372.595178845079\\
%1039	372.602373756702\\
%1040	372.609544426588\\
%1041	372.6166909568\\
%1042	372.623813448832\\
%1043	372.630912003612\\
%1044	372.637986721509\\
%1045	372.64503770233\\
%1046	372.652065045333\\
%1047	372.659068849227\\
%1048	372.666049212177\\
%1049	372.673006231806\\
%1050	372.679940005205\\
%1051	372.686850628931\\
%1052	372.693738199013\\
%1053	372.70060281096\\
%1054	372.707444559759\\
%1055	372.714263539883\\
%1056	372.721059845292\\
%1057	372.727833569442\\
%1058	372.734584805281\\
%1059	372.741313645262\\
%1060	372.748020181338\\
%1061	372.754704504974\\
%1062	372.761366707142\\
%1063	372.768006878334\\
%1064	372.774625108558\\
%1065	372.781221487345\\
%1066	372.787796103752\\
%1067	372.794349046368\\
%1068	372.800880403313\\
%1069	372.807390262243\\
%1070	372.813878710356\\
%1071	372.820345834393\\
%1072	372.826791720643\\
%1073	372.833216923539\\
%1074	372.839621139504\\
%1075	372.84600440003\\
%1076	372.852366752377\\
%1077	372.858708261517\\
%1078	372.865029003849\\
%1079	372.87132906168\\
%1080	372.877608519841\\
%1081	372.883867463874\\
%1082	372.890105979155\\
%1083	372.896324150489\\
%1084	372.90252206196\\
%1085	372.908699796891\\
%1086	372.914857437859\\
%1087	372.920995066726\\
%1088	372.927112764682\\
%1089	372.933210612288\\
%1090	372.939288689507\\
%1091	372.945347075741\\
%1092	372.951385849855\\
%1093	372.957405090205\\
%1094	372.963404874658\\
%1095	372.969385280607\\
%1096	372.975346384989\\
%1097	372.981288264298\\
%1098	372.987210994594\\
%1099	372.993114651519\\
%1100	372.998999310298\\
%1101	373.004865045754\\
%1102	373.010711932311\\
%1103	373.016540044002\\
%1104	373.022349454473\\
%1105	373.028140236991\\
%1106	373.033912464447\\
%1107	373.039666209362\\
%1108	373.04540154389\\
%1109	373.051118539821\\
%1110	373.056817268589\\
%1111	373.062497801272\\
%1112	373.068160208596\\
%1113	373.073804560938\\
%1114	373.07943092833\\
%1115	373.085039380463\\
%1116	373.090629986687\\
%1117	373.096202816016\\
%1118	373.10175793713\\
%1119	373.107295418379\\
%1120	373.112815327782\\
%1121	373.118317733034\\
%1122	373.123802701505\\
%1123	373.129270300244\\
%1124	373.134720595983\\
%1125	373.140153655134\\
%1126	373.145569543797\\
%1127	373.15096832776\\
%1128	373.1563500725\\
%1129	373.161714843187\\
%1130	373.167062704684\\
%1131	373.172393721553\\
%1132	373.177707958053\\
%1133	373.183005478144\\
%1134	373.188286345487\\
%1135	373.19355062345\\
%1136	373.198798375106\\
%1137	373.204029663237\\
%1138	373.209244550335\\
%1139	373.214443098605\\
%1140	373.219625369965\\
%1141	373.224791426049\\
%1142	373.229941328211\\
%1143	373.235075137521\\
%1144	373.240192914773\\
%1145	373.245294720484\\
%1146	373.250380614894\\
%1147	373.255450657972\\
%1148	373.260504909413\\
%1149	373.265543428644\\
%1150	373.270566274821\\
%1151	373.275573506838\\
%1152	373.28056518332\\
%1153	373.28554136263\\
%1154	373.29050210287\\
%1155	373.295447461881\\
%1156	373.300377497246\\
%1157	373.305292266291\\
%1158	373.310191826085\\
%1159	373.315076233445\\
%1160	373.319945544935\\
%1161	373.324799816869\\
%1162	373.329639105311\\
%1163	373.334463466077\\
%1164	373.339272954736\\
%1165	373.344067626613\\
%1166	373.34884753679\\
%1167	373.353612740107\\
%1168	373.358363291161\\
%1169	373.363099244314\\
%1170	373.367820653687\\
%1171	373.372527573165\\
%1172	373.377220056399\\
%1173	373.381898156807\\
%1174	373.386561927572\\
%1175	373.391211421649\\
%1176	373.395846691763\\
%1177	373.400467790408\\
%1178	373.405074769855\\
%1179	373.409667682147\\
%1180	373.414246579102\\
%1181	373.418811512317\\
%1182	373.423362533166\\
%1183	373.427899692803\\
%1184	373.432423042163\\
%1185	373.436932631961\\
%1186	373.441428512697\\
%1187	373.445910734655\\
%1188	373.450379347905\\
%1189	373.454834402303\\
%1190	373.459275947494\\
%1191	373.463704032911\\
%1192	373.468118707778\\
%1193	373.47252002111\\
%1194	373.476908021717\\
%1195	373.481282758199\\
%1196	373.485644278954\\
%1197	373.489992632175\\
%1198	373.494327865852\\
%1199	373.498650027774\\
%1200	373.502959165528\\
%1201	373.507255326503\\
%1202	373.51153855789\\
%1203	373.51580890668\\
%1204	373.520066419672\\
%1205	373.524311143465\\
%1206	373.528543124467\\
%1207	373.532762408892\\
%1208	373.536969042763\\
%1209	373.541163071908\\
%1210	373.545344541972\\
%1211	373.549513498403\\
%1212	373.553669986468\\
%1213	373.557814051242\\
%1214	373.561945737618\\
%1215	373.5660650903\\
%1216	373.570172153811\\
%1217	373.574266972489\\
%1218	373.578349590492\\
%1219	373.582420051795\\
%};
%\addlegendentry{$T_\text{surface}$ Fluent UDS}

\addplot [color=black,densely dashed, line width=1pt]
  table[row sep=crcr]{%
0	279.15\\
1	279.150486073466\\
2	279.152058362394\\
3	279.155361404192\\
4	279.160995885494\\
5	279.169473652121\\
6	279.181199913299\\
7	279.196471667718\\
8	279.215485190746\\
9	279.238348025948\\
10	279.265092659101\\
11	279.295690196239\\
12	279.330063109916\\
13	279.368096590909\\
14	279.409648335951\\
15	279.454556776779\\
16	280.097080778678\\
17	280.839635112811\\
18	281.626882104606\\
19	282.427425847185\\
20	283.223902566134\\
21	284.006960584707\\
22	284.771792162969\\
23	285.51616767173\\
24	286.239320652087\\
25	286.94131027862\\
26	287.622653522923\\
27	288.284109519502\\
28	288.926552657886\\
29	289.550899256373\\
30	290.158064487281\\
31	290.748937770356\\
32	291.324369403782\\
33	291.885164023177\\
34	292.432078187816\\
35	292.965820429072\\
36	293.487052765943\\
37	293.996393272466\\
38	294.494417794507\\
39	294.981663499126\\
40	295.458631577179\\
41	295.925789919218\\
42	296.383575670829\\
43	296.832397629372\\
44	297.272638468809\\
45	297.704656791541\\
46	298.128789012819\\
47	298.545351086368\\
48	298.954640082075\\
49	299.356935626831\\
50	299.7525012198\\
51	300.141585432908\\
52	300.524423006983\\
53	300.901235852725\\
54	301.272233965653\\
55	301.637616262882\\
56	301.997571349062\\
57	302.352278218321\\
58	302.701906897773\\
59	303.046619038445\\
60	303.386568458309\\
61	303.721901641856\\
62	304.05275820011\\
63	304.379271295001\\
64	304.701568030642\\
65	305.019769815079\\
66	305.333992694803\\
67	305.644347664365\\
68	305.950940953689\\
69	306.25387429409\\
70	306.553245165647\\
71	306.849147027079\\
72	307.141669529636\\
73	307.430898716171\\
74	307.716917207238\\
75	307.99980437399\\
76	308.279636500127\\
77	308.556486933171\\
78	308.830426226002\\
79	309.101522269202\\
80	309.369840415818\\
81	309.63544359736\\
82	309.898392433354\\
83	310.158745334144\\
84	310.416558597567\\
85	310.671886499703\\
86	310.924781381357\\
87	311.175293728171\\
88	311.423472247138\\
89	311.669363938665\\
90	311.913014164706\\
91	312.15446671323\\
92	312.393763858925\\
93	312.630946422137\\
94	312.866053822781\\
95	313.099124132824\\
96	313.330194125885\\
97	313.55929932444\\
98	313.786474044777\\
99	314.011751439367\\
100	314.235163539242\\
101	314.456741291668\\
102	314.67651459796\\
103	314.894512349265\\
104	315.110762460862\\
105	315.325291905044\\
106	315.538126742699\\
107	315.749292152971\\
108	315.958812464483\\
109	316.166711181499\\
110	316.373011011624\\
111	316.577733891971\\
112	316.780901014414\\
113	316.982532850009\\
114	317.182649172628\\
115	317.381269081839\\
116	317.578411024161\\
117	317.774092817365\\
118	317.968331668722\\
119	318.161144196168\\
120	318.352546448121\\
121	318.542553922775\\
122	318.731181586924\\
123	318.918443894337\\
124	319.104354803716\\
125	319.288927794989\\
126	319.472175890282\\
127	319.654111667153\\
128	319.834747276273\\
129	320.014094457714\\
130	320.19216455696\\
131	320.368968540668\\
132	320.544517012201\\
133	320.718820226945\\
134	320.891888107441\\
135	321.063730258329\\
136	321.234355979442\\
137	321.403774285434\\
138	321.571993915419\\
139	321.739023348827\\
140	321.904870819639\\
141	322.069544330502\\
142	322.233051666702\\
143	322.395400505195\\
144	322.556598990983\\
145	322.716653808759\\
146	322.875571818308\\
147	323.033359844358\\
148	323.190024616\\
149	323.345572761456\\
150	323.500010805098\\
151	323.653345177956\\
152	323.805582228216\\
153	323.956728232399\\
154	324.106789406766\\
155	324.255771918687\\
156	324.403681897869\\
157	324.550525447352\\
158	324.696308654227\\
159	324.841037600026\\
160	324.984718370762\\
161	325.127357066575\\
162	325.268959808215\\
163	325.409532754037\\
164	325.549082100387\\
165	325.68761409196\\
166	325.825135029229\\
167	325.961651275341\\
168	326.097169262499\\
169	326.231695497809\\
170	326.365236568585\\
171	326.497799147116\\
172	326.629389994881\\
173	326.760015966224\\
174	326.88968401147\\
175	327.018401179509\\
176	327.146174619836\\
177	327.273011584061\\
178	327.398919423517\\
179	327.523905599791\\
180	327.647977674918\\
181	327.771143313954\\
182	327.893410284067\\
183	328.014786453176\\
184	328.135279788156\\
185	328.254898352647\\
186	328.373650304483\\
187	328.491543892774\\
188	328.608587454666\\
189	328.724789411798\\
190	328.840158266488\\
191	328.954702597672\\
192	329.068431056621\\
193	329.181352362466\\
194	329.293475297546\\
195	329.404808702622\\
196	329.515361471955\\
197	329.625142548301\\
198	329.734160913794\\
199	329.842425596791\\
200	329.949945654999\\
201	330.056730173956\\
202	330.162788261914\\
203	330.268129044713\\
204	330.372761660686\\
205	330.476695255628\\
206	330.579938977822\\
207	330.682501973161\\
208	330.78439338036\\
209	330.885622326282\\
210	330.986197921384\\
211	331.086129255297\\
212	331.185425392555\\
213	331.284095368469\\
214	331.382148193159\\
215	331.479593891185\\
216	331.576441181759\\
217	331.672698472332\\
218	331.768374417364\\
219	331.863477724115\\
220	331.958017086307\\
221	332.052001153444\\
222	332.145438533557\\
223	332.238337772196\\
224	332.330707352478\\
225	332.422555691822\\
226	332.5138911393\\
227	332.604721973375\\
228	332.695056399936\\
229	332.784902550554\\
230	332.874268480929\\
231	332.963162169507\\
232	333.051591516235\\
233	333.139564341462\\
234	333.227088384975\\
235	333.314171305152\\
236	333.40082067823\\
237	333.487043997695\\
238	333.572848673767\\
239	333.658242032998\\
240	333.743231317958\\
241	333.827823687019\\
242	333.912026214226\\
243	333.995845889252\\
244	334.079289617428\\
245	334.162364220095\\
246	334.245076434661\\
247	334.327432914121\\
248	334.40944022171\\
249	334.491104850215\\
250	334.572433203781\\
251	334.653431604215\\
252	334.734106291618\\
253	334.814463424845\\
254	334.894509082149\\
255	334.974249261857\\
256	335.053689883057\\
257	335.132836786316\\
258	335.211695734415\\
259	335.290272413113\\
260	335.368572431939\\
261	335.446601324996\\
262	335.524364551788\\
263	335.601867498059\\
264	335.679115476653\\
265	335.756113728381\\
266	335.832867422897\\
267	335.909381659582\\
268	335.985661468433\\
269	336.06171181096\\
270	336.137537581083\\
271	336.213143606035\\
272	336.28853464726\\
273	336.363715401309\\
274	336.438690500742\\
275	336.513464515015\\
276	336.588041951369\\
277	336.662427255711\\
278	336.736624813491\\
279	336.810638950567\\
280	336.884473924986\\
281	336.958133954716\\
282	337.03162319234\\
283	337.104945734019\\
284	337.178105620413\\
285	337.251106837546\\
286	337.323953317616\\
287	337.396648939791\\
288	337.469197530983\\
289	337.541602866607\\
290	337.613868671321\\
291	337.685998619757\\
292	337.757996337228\\
293	337.829865400433\\
294	337.901609338137\\
295	337.973231631838\\
296	338.044735716419\\
297	338.116124980791\\
298	338.187402768507\\
299	338.258572378379\\
300	338.329637065064\\
301	338.400600039644\\
302	338.471464470187\\
303	338.542233482295\\
304	338.612910159636\\
305	338.683497544458\\
306	338.753998638106\\
307	338.82441640149\\
308	338.894753755562\\
309	338.965013581772\\
310	339.03519872251\\
311	339.105311981532\\
312	339.175356124597\\
313	339.245333879444\\
314	339.315247937154\\
315	339.385100949518\\
316	339.454895518909\\
317	339.524634195773\\
318	339.594319272862\\
319	339.663950574021\\
320	339.733532223907\\
321	339.803067297614\\
322	339.872558455923\\
323	339.942008178753\\
324	340.011418853514\\
325	340.080792809601\\
326	340.150132332254\\
327	340.219439668267\\
328	340.288717028597\\
329	340.357966589543\\
330	340.427190493366\\
331	340.496390848716\\
332	340.56556973096\\
333	340.634729182461\\
334	340.703871212841\\
335	340.772997799209\\
336	340.842110886392\\
337	340.911212387142\\
338	340.980304182337\\
339	341.049388121172\\
340	341.118466021336\\
341	341.187539669181\\
342	341.256610819884\\
343	341.3256811976\\
344	341.394752495605\\
345	341.463826376434\\
346	341.532904472015\\
347	341.60198838379\\
348	341.671079682841\\
349	341.740179910007\\
350	341.809290575992\\
351	341.878413161479\\
352	341.947549117235\\
353	342.016699864214\\
354	342.085866793664\\
355	342.15505126723\\
356	342.224254617092\\
357	342.29347814599\\
358	342.362723104442\\
359	342.431990758221\\
360	342.501282323442\\
361	342.57059898665\\
362	342.639941905207\\
363	342.709312207526\\
364	342.778710993241\\
365	342.848139333334\\
366	342.917598270259\\
367	342.987088818059\\
368	343.056611962477\\
369	343.126168661078\\
370	343.195759843365\\
371	343.265386410895\\
372	343.335049237407\\
373	343.404749168946\\
374	343.47448702399\\
375	343.544263593588\\
376	343.614079641489\\
377	343.683935904292\\
378	343.753833091586\\
379	343.823771886101\\
380	343.893752943865\\
381	343.963776894355\\
382	344.033844340669\\
383	344.103955859683\\
384	344.174112002234\\
385	344.244313293291\\
386	344.314560232137\\
387	344.384853292559\\
388	344.45519292304\\
389	344.525579546956\\
390	344.596013562778\\
391	344.666495344282\\
392	344.737025240773\\
393	344.80760357729\\
394	344.878230654802\\
395	344.948906750441\\
396	345.019632117738\\
397	345.090406986864\\
398	345.161231564821\\
399	345.232106035606\\
400	345.303030560517\\
401	345.37400527854\\
402	345.445030268931\\
403	345.516105661588\\
404	345.587231530328\\
405	345.658407926043\\
406	345.729634870945\\
407	345.800912354791\\
408	345.872240339495\\
409	345.943618724568\\
410	346.015046957255\\
411	346.0865245529\\
412	346.158051493403\\
413	346.229627836685\\
414	346.301253607234\\
415	346.372928775658\\
416	346.444653263065\\
417	346.516426949861\\
418	346.588249683368\\
419	346.660121283347\\
420	346.732041545765\\
421	346.804010245339\\
422	346.876027137275\\
423	346.948091958511\\
424	347.020204428646\\
425	347.092364250682\\
426	347.164571111635\\
427	347.236824683078\\
428	347.309124621632\\
429	347.381470569414\\
430	347.453862154476\\
431	347.526298991213\\
432	347.598780680763\\
433	347.671306811398\\
434	347.743876958906\\
435	347.816490686959\\
436	347.889147547485\\
437	347.961847081028\\
438	348.034588817098\\
439	348.107372274526\\
440	348.180196961809\\
441	348.253062377446\\
442	348.32596801028\\
443	348.398913339824\\
444	348.471897836599\\
445	348.544920962453\\
446	348.617982170881\\
447	348.691080907335\\
448	348.764216609542\\
449	348.837388707807\\
450	348.910596625316\\
451	348.983839717939\\
452	349.057117452315\\
453	349.130429234845\\
454	349.203774464562\\
455	349.277152534159\\
456	349.350562830599\\
457	349.424004735557\\
458	349.497477625766\\
459	349.570980873332\\
460	349.644513846014\\
461	349.718075907505\\
462	349.791666417693\\
463	349.865284732916\\
464	349.938930206195\\
465	350.012602187473\\
466	350.086300023841\\
467	350.160023059771\\
468	350.233770637337\\
469	350.307542096439\\
470	350.381336775014\\
471	350.455154009248\\
472	350.528993133783\\
473	350.602853481913\\
474	350.676734385782\\
475	350.750635176573\\
476	350.824555184675\\
477	350.898493739858\\
478	350.972450171444\\
479	351.046423808486\\
480	351.120413979938\\
481	351.194420014828\\
482	351.268441242406\\
483	351.342476992215\\
484	351.41652659415\\
485	351.490589378616\\
486	351.56466467675\\
487	351.638751820636\\
488	351.712850143469\\
489	351.786958978986\\
490	351.86107766156\\
491	351.935205526565\\
492	352.009341910833\\
493	352.083486147745\\
494	352.157637568337\\
495	352.231795504335\\
496	352.305959270287\\
497	352.380128183506\\
498	352.454301409613\\
499	352.528478174696\\
500	352.602657777927\\
501	352.676839569739\\
502	352.751022836856\\
503	352.825207060654\\
504	352.899391645335\\
505	352.973575994721\\
506	353.047759511674\\
507	353.121941598203\\
508	353.196121655884\\
509	353.270299086387\\
510	353.344473291987\\
511	353.418643676015\\
512	353.492809643241\\
513	353.566970600187\\
514	353.641125955377\\
515	353.715275119551\\
516	353.789417505837\\
517	353.863552529893\\
518	353.937679610026\\
519	354.011798167302\\
520	354.085907625628\\
521	354.160007411835\\
522	354.234096955744\\
523	354.308175690223\\
524	354.382243051246\\
525	354.456298477934\\
526	354.530341412599\\
527	354.604371300781\\
528	354.678387591276\\
529	354.752389736167\\
530	354.826377190847\\
531	354.900349414038\\
532	354.974305867809\\
533	355.04824601759\\
534	355.122169332186\\
535	355.19607528378\\
536	355.269963347949\\
537	355.343833003658\\
538	355.417683733272\\
539	355.491515022547\\
540	355.565326360636\\
541	355.639117240081\\
542	355.712887156805\\
543	355.786635610114\\
544	355.860362102678\\
545	355.934066140528\\
546	356.007747233046\\
547	356.081404892944\\
548	356.155038636261\\
549	356.22864798234\\
550	356.302232453813\\
551	356.375791576582\\
552	356.449324879799\\
553	356.522831895844\\
554	356.596312160307\\
555	356.669765211966\\
556	356.743190592767\\
557	356.816587709857\\
558	356.889956241131\\
559	356.963295744136\\
560	357.036605776334\\
561	357.109885896691\\
562	357.183135666403\\
563	357.256354649231\\
564	357.329542411651\\
565	357.40269852294\\
566	357.475822555204\\
567	357.548914083389\\
568	357.621972685234\\
569	357.694997941203\\
570	357.767989434453\\
571	357.840946750823\\
572	357.91386947885\\
573	357.986757209769\\
574	358.05960953733\\
575	358.132426057688\\
576	358.205206369375\\
577	358.277950073321\\
578	358.350656771567\\
579	358.423326067389\\
580	358.495957566043\\
581	358.568550872453\\
582	358.641105592545\\
583	358.713621322837\\
584	358.786097653824\\
585	358.858534177719\\
586	358.930930493843\\
587	359.003286210832\\
588	359.075600946665\\
589	359.147874327606\\
590	359.22010598682\\
591	359.29229556305\\
592	359.36444269952\\
593	359.436547043093\\
594	359.508608243667\\
595	359.580625953737\\
596	359.652599828112\\
597	359.724529523719\\
598	359.79641469948\\
599	359.868255016232\\
600	359.940050136675\\
601	360.011799725341\\
602	360.083503448578\\
603	360.155160974523\\
604	360.226771973125\\
605	360.298336116148\\
606	360.369853077163\\
607	360.441322531541\\
608	360.51274415647\\
609	360.584117630962\\
610	360.655442635859\\
611	360.726718853838\\
612	360.797945969418\\
613	360.86912366897\\
614	360.940251640726\\
615	361.011329574788\\
616	361.082356963766\\
617	361.153333689114\\
618	361.224259455569\\
619	361.295133965248\\
620	361.365956919993\\
621	361.436728022486\\
622	361.507446976776\\
623	361.578113488563\\
624	361.648727265353\\
625	361.719288016561\\
626	361.789795453571\\
627	361.860249289781\\
628	361.93064924064\\
629	362.000995023677\\
630	362.071286358524\\
631	362.141522966943\\
632	362.211704572843\\
633	362.281830902304\\
634	362.3519016836\\
635	362.421916647216\\
636	362.49187552587\\
637	362.561778054536\\
638	362.631623970463\\
639	362.7014130132\\
640	362.771144924616\\
641	362.840819448923\\
642	362.910436332702\\
643	362.97999532492\\
644	363.049496176956\\
645	363.118938642617\\
646	363.188322478164\\
647	363.257647442327\\
648	363.326913296335\\
649	363.396119803936\\
650	363.46526673142\\
651	363.534353847641\\
652	363.603380924031\\
653	363.672347734613\\
654	363.741254056024\\
655	363.810099667534\\
656	363.87888435108\\
657	363.947607891287\\
658	364.0162700755\\
659	364.084870693788\\
660	364.153409538943\\
661	364.221886406479\\
662	364.290301094647\\
663	364.358653404452\\
664	364.426943139682\\
665	364.495170106923\\
666	364.563334115574\\
667	364.631434977814\\
668	364.699472508573\\
669	364.767446525425\\
670	364.835356848526\\
671	364.90320330049\\
672	364.970985706019\\
673	365.038703892064\\
674	365.106357688264\\
675	365.173946927347\\
676	365.241471445392\\
677	365.308931081969\\
678	365.376325680187\\
679	365.443654804678\\
680	365.510918571082\\
681	365.578116845517\\
682	365.645249491062\\
683	365.712316370994\\
684	365.779317350262\\
685	365.846252296169\\
686	365.913121078702\\
687	365.979923570694\\
688	366.046659647903\\
689	366.113329189048\\
690	366.179932075825\\
691	366.246468192902\\
692	366.312937427916\\
693	366.379339671456\\
694	366.445674817052\\
695	366.511942761159\\
696	366.578143403137\\
697	366.644276645241\\
698	366.710342392598\\
699	366.776340553194\\
700	366.842271037856\\
701	366.908133760233\\
702	366.973928636782\\
703	367.039655586744\\
704	367.10531453213\\
705	367.170905397695\\
706	367.236428110913\\
707	367.301882601955\\
708	367.367268803666\\
709	367.432586651548\\
710	367.497836083737\\
711	367.563017040977\\
712	367.628129466597\\
713	367.693173306487\\
714	367.758148509076\\
715	367.823055025291\\
716	367.887892808507\\
717	367.952661814509\\
718	368.017362001469\\
719	368.08199332995\\
720	368.146555762895\\
721	368.211049265632\\
722	368.275473805858\\
723	368.339829353622\\
724	368.404115881308\\
725	368.468333363601\\
726	368.53248177746\\
727	368.596561102084\\
728	368.660571318879\\
729	368.724512411421\\
730	368.788384365422\\
731	368.852187168698\\
732	368.915920811127\\
733	368.979585284617\\
734	369.043180583073\\
735	369.106706702367\\
736	369.170163640303\\
737	369.233551396589\\
738	369.296869972806\\
739	369.360119372375\\
740	369.423299600524\\
741	369.486410664258\\
742	369.54945257232\\
743	369.612425335169\\
744	369.675328964946\\
745	369.738163475447\\
746	369.800928489839\\
747	369.86362439478\\
748	369.926251226224\\
749	369.988809012825\\
750	370.051297780461\\
751	370.113717554326\\
752	370.176068359913\\
753	370.2383502235\\
754	370.300563172405\\
755	370.362707235107\\
756	370.424782441305\\
757	370.486788821948\\
758	370.548726409232\\
759	370.610595236598\\
760	370.672395338716\\
761	370.734126751465\\
762	370.795789511916\\
763	370.857383658309\\
764	370.918909230024\\
765	370.980366267559\\
766	371.041754812503\\
767	371.103074907508\\
768	371.164326596267\\
769	371.22550992348\\
770	371.286624934833\\
771	371.347671676962\\
772	371.408650197434\\
773	371.469560544715\\
774	371.530402768149\\
775	371.591176917932\\
776	371.651883045089\\
777	371.712521201449\\
778	371.773091439627\\
779	371.833593812998\\
780	371.894028375674\\
781	371.954395182484\\
782	372.01469428895\\
783	372.074925751265\\
784	372.135089626275\\
785	372.195185971452\\
786	372.255214844875\\
787	372.315176305214\\
788	372.375070411704\\
789	372.434897224128\\
790	372.494656802796\\
791	372.554349208529\\
792	372.613974502638\\
793	372.673532746906\\
794	372.73302400357\\
795	372.792448335305\\
796	372.851805805206\\
797	372.91109647677\\
798	372.970320413883\\
799	373.0294776808\\
800	373.088568342133\\
801	373.147592462831\\
802	373.206550108171\\
803	373.265441343736\\
804	373.324266235403\\
805	373.38302484933\\
806	373.441717251937\\
807	373.500343509899\\
808	373.55890369013\\
809	373.617397859771\\
810	373.675826086179\\
811	373.734188436913\\
812	373.792484979723\\
813	373.850715782538\\
814	373.908880913452\\
815	373.966980440717\\
816	374.025014432728\\
817	374.082982958016\\
818	374.140886085233\\
819	374.198723343733\\
820	374.256495311128\\
821	374.314202080073\\
822	374.371843731243\\
823	374.429420339551\\
824	374.486931977034\\
825	374.544378714223\\
826	374.601760620842\\
827	374.659077766175\\
828	374.716330219271\\
829	374.773518049067\\
830	374.830641324447\\
831	374.887700114285\\
832	374.944694487456\\
833	375.001624512852\\
834	375.058490259375\\
835	375.115291795941\\
836	375.172029191473\\
837	375.228702514896\\
838	375.285311835129\\
839	375.341857221084\\
840	375.398338741653\\
841	375.454756465706\\
842	375.511110462082\\
843	375.567400799586\\
844	375.623627546981\\
845	375.679790772981\\
846	375.73589054625\\
847	375.791926935391\\
848	375.847900008943\\
849	375.903809835379\\
850	375.959656483096\\
851	376.015440020411\\
852	376.071160515562\\
853	376.126818036694\\
854	376.182412651865\\
855	376.237944429032\\
856	376.293413436057\\
857	376.348819740694\\
858	376.404163410593\\
859	376.459444513291\\
860	376.514663116213\\
861	376.569819286664\\
862	376.624913091832\\
863	376.67994459878\\
864	376.734913874448\\
865	376.789820985646\\
866	376.844665999055\\
867	376.899448981223\\
868	376.954169998565\\
869	377.008829117358\\
870	377.063426403742\\
871	377.117961923719\\
872	377.172435743146\\
873	377.226847927742\\
874	377.281198543079\\
875	377.335487654583\\
876	377.389715327534\\
877	377.443881627067\\
878	377.497986618164\\
879	377.55203036566\\
880	377.606012934241\\
881	377.659934388439\\
882	377.713794792638\\
883	377.76759421107\\
884	377.821332707813\\
885	377.875010346796\\
886	377.928627191792\\
887	377.982183306425\\
888	378.035678754164\\
889	378.089113598325\\
890	378.142487902074\\
891	378.195801728421\\
892	378.249055140225\\
893	378.302248200192\\
894	378.355380970877\\
895	378.408453514679\\
896	378.46146515575\\
897	378.514416652976\\
898	378.567308100382\\
899	378.620139575475\\
900	378.672911147703\\
901	378.725622882371\\
902	378.778274842525\\
903	378.830867089893\\
904	378.8833996854\\
905	378.935872689463\\
906	378.988286162156\\
907	379.040640163311\\
908	379.092934752576\\
909	379.145169989452\\
910	379.197345933313\\
911	379.249462643423\\
912	379.301520178937\\
913	379.353518598906\\
914	379.405457962282\\
915	379.457338327912\\
916	379.509159754544\\
917	379.56092230082\\
918	379.612626025279\\
919	379.664270986355\\
920	379.715857242375\\
921	379.767384851559\\
922	379.818853872018\\
923	379.870264361752\\
924	379.921616378654\\
925	379.972909980505\\
926	380.024145224974\\
927	380.075322169619\\
928	380.126440871886\\
929	380.17750138911\\
930	380.228503778514\\
931	380.279448097208\\
932	380.33033440219\\
933	380.381162750347\\
934	380.431933198455\\
935	380.482645803177\\
936	380.533300621067\\
937	380.583897708569\\
938	380.634437122014\\
939	380.684918917628\\
940	380.735343151524\\
941	380.78570987971\\
942	380.836019158084\\
943	380.88627104244\\
944	380.936465588462\\
945	380.986602851733\\
946	381.036682887728\\
947	381.086705751819\\
948	381.136671499276\\
949	381.186580185265\\
950	381.236431864854\\
951	381.286226593006\\
952	381.33596442459\\
953	381.385645414372\\
954	381.435269617023\\
955	381.484837087116\\
956	381.534347879129\\
957	381.583802047448\\
958	381.633199646361\\
959	381.682540730067\\
960	381.731825352672\\
961	381.781053568191\\
962	381.830225430552\\
963	381.879340993592\\
964	381.928400311064\\
965	381.97740343663\\
966	382.026350423872\\
967	382.075241326285\\
968	382.124076197282\\
969	382.172855090193\\
970	382.221578058268\\
971	382.270245154678\\
972	382.318856432513\\
973	382.367411944787\\
974	382.415911744437\\
975	382.464355884325\\
976	382.512744417236\\
977	382.561077395885\\
978	382.609354872912\\
979	382.657575897963\\
980	382.705741471377\\
981	382.753851688647\\
982	382.801906623186\\
983	382.849906337708\\
984	382.897850889518\\
985	382.945740333019\\
986	382.993574720993\\
987	383.041354105286\\
988	383.089078537197\\
989	383.136748067703\\
990	383.184362747594\\
991	383.231922627553\\
992	383.279427758202\\
993	383.326878190132\\
994	383.374273973918\\
995	383.421615160126\\
996	383.468901799322\\
997	383.516133942068\\
998	383.563311638925\\
999	383.61043494045\\
1000	383.657503897196\\
1001	383.704518559711\\
1002	383.75147897853\\
1003	383.798385204181\\
1004	383.845237287179\\
1005	383.892035278022\\
1006	383.938779227193\\
1007	383.985469185159\\
1008	384.032105202365\\
1009	384.078687329236\\
1010	384.125215616177\\
1011	384.171690113569\\
1012	384.218110871768\\
1013	384.264477941109\\
1014	384.310791371898\\
1015	384.357051214417\\
1016	384.403257518921\\
1017	384.449410335639\\
1018	384.49550971477\\
1019	384.54155570649\\
1020	384.587548360942\\
1021	384.633487728244\\
1022	384.679373858483\\
1023	384.725206801722\\
1024	384.770986607989\\
1025	384.816713327289\\
1026	384.862387009596\\
1027	384.908007704855\\
1028	384.953575462982\\
1029	384.999090333867\\
1030	385.044552367369\\
1031	385.08996161332\\
1032	385.135318121524\\
1033	385.180621941757\\
1034	385.225873123767\\
1035	385.271071717275\\
1036	385.316217771974\\
1037	385.361311337532\\
1038	385.406352463588\\
1039	385.451341199756\\
1040	385.496277595623\\
1041	385.541161700753\\
1042	385.585993564681\\
1043	385.630773236919\\
1044	385.675500766954\\
1045	385.720176204248\\
1046	385.76479959824\\
1047	385.809370998343\\
1048	385.853890453951\\
1049	385.89835801443\\
1050	385.942773729127\\
1051	385.987137647365\\
1052	386.031449818446\\
1053	386.075710291649\\
1054	386.119919116235\\
1055	386.164076341441\\
1056	386.208182016484\\
1057	386.252236190563\\
1058	386.296238912856\\
1059	386.340190232521\\
1060	386.384090198697\\
1061	386.427938860505\\
1062	386.471736267049\\
1063	386.515482467412\\
1064	386.559177510662\\
1065	386.602821445847\\
1066	386.646414322001\\
1067	386.689954834338\\
1068	386.733444312937\\
1069	386.776882864094\\
1070	386.820270564729\\
1071	386.863607477593\\
1072	386.906893658313\\
1073	386.950129158744\\
1074	386.99331402866\\
1075	387.03644831667\\
1076	387.079532070728\\
1077	387.122565338437\\
1078	387.165548167217\\
1079	387.208480604421\\
1080	387.251362697384\\
1081	387.29419449347\\
1082	387.336976040082\\
1083	387.379707384682\\
1084	387.422388574786\\
1085	387.465019657973\\
1086	387.507600681876\\
1087	387.550131694186\\
1088	387.592612742644\\
1089	387.635043875041\\
1090	387.67742513921\\
1091	387.719756583027\\
1092	387.762038254405\\
1093	387.804270201289\\
1094	387.846452471658\\
1095	387.888585113515\\
1096	387.930668174893\\
1097	387.972701703843\\
1098	388.014685748437\\
1099	388.056620356767\\
1100	388.09850557694\\
1101	388.140341457074\\
1102	388.182128045304\\
1103	388.223865389773\\
1104	388.265553538631\\
1105	388.30719254004\\
1106	388.348782442164\\
1107	388.390323293176\\
1108	388.43181514125\\
1109	388.473258034565\\
1110	388.5146520213\\
1111	388.555997149638\\
1112	388.597293467759\\
1113	388.638541023846\\
1114	388.679739866077\\
1115	388.720890042631\\
1116	388.761991601684\\
1117	388.80304459141\\
1118	388.844049059978\\
1119	388.885005055552\\
1120	388.925912626295\\
1121	388.96677182036\\
1122	389.007582685901\\
1123	389.048345271061\\
1124	389.08905962398\\
1125	389.129725792792\\
1126	389.170343825625\\
1127	389.210913770598\\
1128	389.251435675826\\
1129	389.291909589416\\
1130	389.332335559468\\
1131	389.372713634075\\
1132	389.413043861321\\
1133	389.453326289284\\
1134	389.493560966034\\
1135	389.533747939633\\
1136	389.573887258136\\
1137	389.613978969589\\
1138	389.65402312203\\
1139	389.694019763489\\
1140	389.733968941987\\
1141	389.77387070554\\
1142	389.813725102151\\
1143	389.853532179818\\
1144	389.89329198653\\
1145	389.933004570267\\
1146	389.972669979001\\
1147	390.012288260694\\
1148	390.051859463302\\
1149	390.091383634771\\
1150	390.130860823038\\
1151	390.170291076033\\
1152	390.209674441677\\
1153	390.249010967879\\
1154	390.288300702545\\
1155	390.327543693568\\
1156	390.366739988833\\
1157	390.405889636218\\
1158	390.444992683591\\
1159	390.484049178809\\
1160	390.523059169725\\
1161	390.562022704178\\
1162	390.600939830002\\
1163	390.639808786599\\
1164	390.678631335545\\
1165	390.717407599947\\
1166	390.756137664229\\
1167	390.794821594199\\
1168	390.833459446333\\
1169	390.872051272174\\
1170	390.910597120558\\
1171	390.949097038809\\
1172	390.987551073413\\
1173	391.025959270407\\
1174	391.06432167561\\
1175	391.102638334755\\
1176	391.140909293573\\
1177	391.179134597838\\
1178	391.21731429339\\
1179	391.25544842615\\
1180	391.293537042122\\
1181	391.331580187397\\
1182	391.369577908149\\
1183	391.407530250628\\
1184	391.44543726116\\
1185	391.48329898614\\
1186	391.521115472025\\
1187	391.558886765331\\
1188	391.596612912628\\
1189	391.634293960533\\
1190	391.671929955708\\
1191	391.709520944854\\
1192	391.74706697471\\
1193	391.784568092046\\
1194	391.822024343661\\
1195	391.859435776379\\
1196	391.896802437049\\
1197	391.934124372538\\
1198	391.971401629732\\
1199	392.008634255533\\
1200	392.045822296853\\
1201	392.082965800618\\
1202	392.120064813763\\
1203	392.157119383228\\
1204	392.194129555962\\
1205	392.231095378915\\
1206	392.268016899043\\
1207	392.304894163301\\
1208	392.341727218646\\
1209	392.378516112031\\
1210	392.415260890412\\
1211	392.451961600736\\
1212	392.488618289952\\
1213	392.525231004999\\
1214	392.561799792813\\
1215	392.598324700323\\
1216	392.634805774451\\
1217	392.671243062111\\
1218	392.707636610207\\
1219	392.743986465637\\
1220	392.780292675286\\
1221	392.816555286032\\
1222	392.852774344739\\
1223	392.888949898263\\
1224	392.925081993446\\
1225	392.96117067712\\
1226	392.997215996104\\
1227	393.033217997205\\
1228	393.069176727216\\
1229	393.105092232917\\
1230	393.140964561075\\
1231	393.176793758443\\
1232	393.212579871761\\
1233	393.248322947753\\
1234	393.28402303313\\
1235	393.319680174587\\
1236	393.355294418805\\
1237	393.39086581245\\
1238	393.426394402173\\
1239	393.461880234609\\
1240	393.497323356377\\
1241	393.532723814082\\
1242	393.568081654311\\
1243	393.603396923637\\
1244	393.638669668617\\
1245	393.673899935789\\
1246	393.709087771678\\
1247	393.74423322279\\
1248	393.779336335617\\
1249	393.814397156631\\
1250	393.84941573229\\
1251	393.884392109035\\
1252	393.919326333287\\
1253	393.954218451453\\
1254	393.989068509921\\
1255	394.023876555064\\
1256	394.058642633235\\
1257	394.09336679077\\
1258	394.128049073987\\
1259	394.162689529189\\
1260	394.197288202659\\
1261	394.23184514066\\
1262	394.26636038944\\
1263	394.300833995229\\
1264	394.335266004237\\
1265	394.369654065978\\
1266	394.404000501567\\
1267	394.438305455042\\
1268	394.472569020001\\
1269	394.506791265826\\
1270	394.540972249783\\
1271	394.57511202274\\
1272	394.609210632066\\
1273	394.643268123172\\
1274	394.677284540387\\
1275	394.71125992746\\
1276	394.745194327858\\
1277	394.77908778494\\
1278	394.812940342058\\
1279	394.846752042618\\
1280	394.880522930111\\
1281	394.914253048125\\
1282	394.947942440356\\
1283	394.981591150606\\
1284	395.015199222777\\
1285	395.048766700868\\
1286	395.082293628971\\
1287	395.115780051257\\
1288	395.149226011976\\
1289	395.182631555445\\
1290	395.215996726046\\
1291	395.249321568217\\
1292	395.282606126446\\
1293	395.315850445265\\
1294	395.349054569251\\
1295	395.38221854301\\
1296	395.415342411185\\
1297	395.448426218442\\
1298	395.481470009473\\
1299	395.514473828986\\
1300	395.54743772171\\
1301	395.580361732385\\
1302	395.613245905762\\
1303	395.646090286599\\
1304	395.678894919662\\
1305	395.71165984972\\
1306	395.744385121541\\
1307	395.777070779896\\
1308	395.809716869551\\
1309	395.842323435269\\
1310	395.874890521807\\
1311	395.907418173915\\
1312	395.939906436336\\
1313	395.972355353801\\
1314	396.004764971032\\
1315	396.037135332738\\
1316	396.069466483616\\
1317	396.101758468347\\
1318	396.134011331602\\
1319	396.16622511803\\
1320	396.198399872267\\
1321	396.230535638934\\
1322	396.26263246263\\
1323	396.294690387937\\
1324	396.32670945942\\
1325	396.358689721622\\
1326	396.390631219067\\
1327	396.422533996259\\
1328	396.45439809768\\
1329	396.486223567791\\
1330	396.518010451031\\
1331	396.549758791818\\
1332	396.581468634547\\
1333	396.613140023589\\
1334	396.644773003295\\
1335	396.676367617989\\
1336	396.707923911975\\
1337	396.739441929531\\
1338	396.770921714912\\
1339	396.802363312348\\
1340	396.833766766045\\
1341	396.865132120186\\
1342	396.896459418926\\
1343	396.927748706399\\
1344	396.959000026711\\
1345	396.990213423945\\
1346	397.021388942156\\
1347	397.052526625376\\
1348	397.083626517611\\
1349	397.114688662841\\
1350	397.14571310502\\
1351	397.176699888077\\
1352	397.207649055914\\
1353	397.238560652408\\
1354	397.269434721409\\
1355	397.300271306741\\
1356	397.331070452202\\
1357	397.361832201564\\
1358	397.39255659857\\
1359	397.423243686939\\
1360	397.453893510363\\
1361	397.484506112506\\
1362	397.515081537007\\
1363	397.545619827476\\
1364	397.576121027497\\
1365	397.606585180627\\
1366	397.637012330396\\
1367	397.667402520306\\
1368	397.697755793832\\
1369	397.728072194422\\
1370	397.758351765496\\
1371	397.788594550446\\
1372	397.818800592638\\
1373	397.848969935408\\
1374	397.879102622066\\
1375	397.909198695893\\
1376	397.939255058319\\
1377	397.969274740297\\
1378	397.999257910458\\
1379	398.029204672574\\
1380	398.059115099367\\
1381	398.088989248055\\
1382	398.118827167694\\
1383	398.148628902876\\
1384	398.178394495711\\
1385	398.208123986936\\
1386	398.237817416558\\
1387	398.267474824232\\
1388	398.297096249479\\
1389	398.326681731819\\
1390	398.356231310843\\
1391	398.385745026251\\
1392	398.415222917872\\
1393	398.444665025673\\
1394	398.474071389752\\
1395	398.503442050342\\
1396	398.532777047793\\
1397	398.562076422574\\
1398	398.591340215256\\
1399	398.620568466506\\
1400	398.649761217079\\
1401	398.678918507807\\
1402	398.708040379594\\
1403	398.737126873405\\
1404	398.766178030265\\
1405	398.795193891243\\
1406	398.824174497455\\
1407	398.853119890056\\
1408	398.882030110231\\
1409	398.910905199193\\
1410	398.939745198182\\
1411	398.968550148455\\
1412	398.997320091285\\
1413	399.026055067957\\
1414	399.054755119767\\
1415	399.083420288015\\
1416	399.112050614006\\
1417	399.140646139045\\
1418	399.169206904436\\
1419	399.197732951478\\
1420	399.226224321465\\
1421	399.254681055683\\
1422	399.283103195409\\
1423	399.311490781909\\
1424	399.339843856435\\
1425	399.368162460226\\
1426	399.396446634506\\
1427	399.42469642048\\
1428	399.452911859338\\
1429	399.48109299225\\
1430	399.509239860365\\
1431	399.537352504814\\
1432	399.565430966703\\
1433	399.593475287118\\
1434	399.621485507122\\
1435	399.649461667753\\
1436	399.677403810024\\
1437	399.705311974926\\
1438	399.73318620342\\
1439	399.761026536445\\
1440	399.788833014911\\
1441	399.816605679702\\
1442	399.844344571675\\
1443	399.872049731658\\
1444	399.899721200452\\
1445	399.92735901883\\
1446	399.954963227535\\
1447	399.982533867281\\
1448	400.010070978754\\
1449	400.037574602611\\
1450	400.065044779477\\
1451	400.092481549949\\
1452	400.119884954594\\
1453	400.147255033948\\
1454	400.174591828517\\
1455	400.201895378776\\
1456	400.229165725171\\
1457	400.256402908116\\
1458	400.283606967993\\
1459	400.310777945154\\
1460	400.337915879922\\
1461	400.365020812587\\
1462	400.392092783405\\
1463	400.419131832606\\
1464	400.446138000385\\
1465	400.473111326905\\
1466	400.500051852301\\
1467	400.526959616673\\
1468	400.553834660091\\
1469	400.580677022591\\
1470	400.60748674418\\
1471	400.634263864832\\
1472	400.661008424489\\
1473	400.68772046306\\
1474	400.714400020423\\
1475	400.741047136423\\
1476	400.767661850875\\
1477	400.794244203559\\
1478	400.820794234224\\
1479	400.847311982587\\
1480	400.873797488333\\
1481	400.900250791111\\
1482	400.926671930543\\
1483	400.953060946213\\
1484	400.979417877678\\
1485	401.005742764457\\
1486	401.03203564604\\
1487	401.058296561883\\
1488	401.084525551409\\
1489	401.110722654007\\
1490	401.136887909036\\
1491	401.16302135582\\
1492	401.18912303365\\
1493	401.215192981785\\
1494	401.24123123945\\
1495	401.267237845836\\
1496	401.293208762618\\
1497	401.319151987028\\
1498	401.345059768165\\
1499	401.370935939178\\
1500	401.396780658081\\
1501	401.422594020495\\
1502	401.448376092133\\
1503	401.47412692386\\
1504	401.499846558796\\
1505	401.525535035873\\
1506	401.551192391735\\
1507	401.576818661797\\
1508	401.602413880857\\
1509	401.627978083447\\
1510	401.653511304042\\
1511	401.679013577176\\
1512	401.704484937507\\
1513	401.729925419852\\
1514	401.755335059197\\
1515	401.7807138907\\
1516	401.806061949691\\
1517	401.831379271653\\
1518	401.856665892224\\
1519	401.881921847177\\
1520	401.90714717241\\
1521	401.93234190394\\
1522	401.957506077886\\
1523	401.982639730462\\
1524	402.007742897965\\
1525	402.032815616773\\
1526	402.057857923325\\
1527	402.082869854127\\
1528	402.107851445732\\
1529	402.132802734745\\
1530	402.157723757808\\
1531	402.1826145516\\
1532	402.207475152829\\
1533	402.232305598228\\
1534	402.257105924553\\
1535	402.281876168575\\
1536	402.306616367078\\
1537	402.331326556858\\
1538	402.356006774715\\
1539	402.380657057455\\
1540	402.405277441882\\
1541	402.429867964801\\
1542	402.454428663012\\
1543	402.478959573309\\
1544	402.503460732478\\
1545	402.527932177293\\
1546	402.552373944521\\
1547	402.57678607091\\
1548	402.601168593196\\
1549	402.625521548099\\
1550	402.649844972321\\
1551	402.674138902546\\
1552	402.698403375435\\
1553	402.722638427632\\
1554	402.746844095758\\
1555	402.77102041641\\
1556	402.795167426162\\
1557	402.819285161564\\
1558	402.843373659142\\
1559	402.867432955395\\
1560	402.891463086796\\
1561	402.915464089792\\
1562	402.939436000801\\
1563	402.963378856214\\
1564	402.987292692396\\
1565	403.011177545679\\
1566	403.03503345237\\
1567	403.058860448744\\
1568	403.082658571049\\
1569	403.106427855499\\
1570	403.130168338282\\
1571	403.153880055552\\
1572	403.177563043435\\
1573	403.201217338026\\
1574	403.224842975385\\
1575	403.248439991546\\
1576	403.272008422508\\
1577	403.29554830424\\
1578	403.319059672678\\
1579	403.342542563728\\
1580	403.365997013262\\
1581	403.38942305712\\
1582	403.412820731112\\
1583	403.436190071013\\
1584	403.459531112567\\
1585	403.482843891486\\
1586	403.506128443448\\
1587	403.5293848041\\
1588	403.552613009054\\
1589	403.575813093892\\
1590	403.598985094162\\
1591	403.622129045378\\
1592	403.645244983023\\
1593	403.668332942545\\
1594	403.691392959362\\
1595	403.714425068856\\
1596	403.737429306376\\
1597	403.760405707241\\
1598	403.783354306734\\
1599	403.806275140105\\
1600	403.829168242571\\
1601	403.852033649318\\
1602	403.874871395495\\
1603	403.89768151622\\
1604	403.920464046577\\
1605	403.943219021616\\
1606	403.965946476355\\
1607	403.988646445778\\
1608	404.011318964834\\
1609	404.033964068441\\
1610	404.056581791481\\
1611	404.079172168804\\
1612	404.101735235227\\
1613	404.12427102553\\
1614	404.146779574463\\
1615	404.16926091674\\
1616	404.191715087042\\
1617	404.214142120017\\
1618	404.236542050278\\
1619	404.258914912404\\
1620	404.281260740941\\
1621	404.303579570401\\
1622	404.325871435261\\
1623	404.348136369966\\
1624	404.370374408924\\
1625	404.392585586511\\
1626	404.41476993707\\
1627	404.43692226263\\
1628	404.459052820967\\
1629	404.481151632206\\
1630	404.503223613521\\
1631	404.525268947063\\
1632	404.547287737033\\
1633	404.569280050413\\
1634	404.591245935775\\
1635	404.613185432128\\
1636	404.635098573334\\
1637	404.656985390455\\
1638	404.67884591307\\
1639	404.70068017002\\
1640	404.722488189847\\
1641	404.744270001046\\
1642	404.76602563221\\
1643	404.787755112104\\
1644	404.809458469707\\
1645	404.831135734225\\
1646	404.852786935094\\
1647	404.874412101971\\
1648	404.896011264724\\
1649	404.917584453418\\
1650	404.939131698302\\
1651	404.960653029791\\
1652	404.982148478455\\
1653	405.003618075003\\
1654	405.025061850272\\
1655	405.046479835215\\
1656	405.067872060888\\
1657	405.089238558442\\
1658	405.110579359112\\
1659	405.131894494207\\
1660	405.153183995106\\
1661	405.174447893247\\
1662	405.19568622012\\
1663	405.216899007265\\
1664	405.23808628626\\
1665	405.25924808872\\
1666	405.280384446289\\
1667	405.301495390641\\
1668	405.322580953467\\
1669	405.343641166478\\
1670	405.364676061401\\
1671	405.385685669972\\
1672	405.406670023934\\
1673	405.427629155037\\
1674	405.448563095032\\
1675	405.46947187567\\
1676	405.490355528701\\
1677	405.511214085868\\
1678	405.532047578908\\
1679	405.552856039552\\
1680	405.573639499518\\
1681	405.594397990513\\
1682	405.615131544232\\
1683	405.635840192355\\
1684	405.656523966546\\
1685	405.677182898452\\
1686	405.697817019702\\
1687	405.718426361907\\
1688	405.739010956656\\
1689	405.759570835521\\
1690	405.780106030048\\
1691	405.800616571763\\
1692	405.82110249217\\
1693	405.841563822747\\
1694	405.862000594949\\
1695	405.882412840206\\
1696	405.902800589924\\
1697	405.923163875481\\
1698	405.943502728231\\
1699	405.963817179499\\
1700	405.984107260587\\
1701	406.004373002765\\
1702	406.024614437279\\
1703	406.044831595345\\
1704	406.065024508153\\
1705	406.085193206863\\
1706	406.105337722607\\
1707	406.125458086487\\
1708	406.145554329578\\
1709	406.165626482926\\
1710	406.185674577544\\
1711	406.205698644419\\
1712	406.225698714509\\
1713	406.245674818739\\
1714	406.265626988007\\
1715	406.28555525318\\
1716	406.305459645093\\
1717	406.325340194555\\
1718	406.345196932341\\
1719	406.365029889198\\
1720	406.38483909584\\
1721	406.404624582954\\
1722	406.424386381194\\
1723	406.444124521184\\
1724	406.463839033518\\
1725	406.483529948757\\
1726	406.503197297435\\
1727	406.522841110052\\
1728	406.542461417078\\
1729	406.562058248953\\
1730	406.581631636085\\
1731	406.601181608852\\
1732	406.6207081976\\
1733	406.640211432644\\
1734	406.65969134427\\
1735	406.67914796273\\
1736	406.698581318245\\
1737	406.717991441007\\
1738	406.737378361177\\
1739	406.756742108881\\
1740	406.776082714218\\
1741	406.795400207253\\
1742	406.81469461802\\
1743	406.833965976524\\
1744	406.853214312735\\
1745	406.872439656595\\
1746	406.891642038011\\
1747	406.910821486863\\
1748	406.929978032996\\
1749	406.949111706223\\
1750	406.96822253633\\
1751	406.987310553066\\
1752	407.006375786153\\
1753	407.025418265277\\
1754	407.044438020096\\
1755	407.063435080235\\
1756	407.082409475287\\
1757	407.101361234814\\
1758	407.120290388345\\
1759	407.139196965379\\
1760	407.158080995381\\
1761	407.176942507787\\
1762	407.195781532\\
1763	407.214598097388\\
1764	407.233392233293\\
1765	407.252163969021\\
1766	407.270913333846\\
1767	407.289640357013\\
1768	407.308345067732\\
1769	407.327027495182\\
1770	407.345687668511\\
1771	407.364318984095\\
1772	407.382934447285\\
1773	407.401521367106\\
1774	407.420085982931\\
1775	407.438628504605\\
1776	407.457149046202\\
1777	407.475647676275\\
1778	407.494124440964\\
1779	407.512579374814\\
1780	407.531012506162\\
1781	407.549423859995\\
1782	407.567813459535\\
1783	407.586181327157\\
1784	407.604527484905\\
1785	407.622851954802\\
1786	407.641154759019\\
1787	407.659435919963\\
1788	407.677695460326\\
1789	407.695933403098\\
1790	407.714149771569\\
1791	407.732344589316\\
1792	407.750517880191\\
1793	407.768669668302\\
1794	407.786799977995\\
1795	407.804908833833\\
1796	407.822996260582\\
1797	407.841062283194\\
1798	407.859106926785\\
1799	407.877130216628\\
1800	407.895132178133\\
1801	407.913112836839\\
1802	407.931072218399\\
1803	407.94901034857\\
1804	407.966927253205\\
1805	407.984822958239\\
1806	408.002697489687\\
1807	408.020550873631\\
1808	408.038383136215\\
1809	408.056194303638\\
1810	408.073984402149\\
1811	408.091753458041\\
1812	408.109501497643\\
1813	408.127228547319\\
1814	408.144934633462\\
1815	408.16261978249\\
1816	408.180284020843\\
1817	408.197927374978\\
1818	408.215549871366\\
1819	408.23315153649\\
1820	408.250732396843\\
1821	408.268292478922\\
1822	408.285831809229\\
1823	408.303350414267\\
1824	408.320848320539\\
1825	408.338325554546\\
1826	408.355782142784\\
1827	408.373218111742\\
1828	408.390633487904\\
1829	408.408028297744\\
1830	408.425402567726\\
1831	408.442756324302\\
1832	408.460089593911\\
1833	408.477402402981\\
1834	408.494694777923\\
1835	408.511966745134\\
1836	408.529218330992\\
1837	408.546449561862\\
1838	408.563660464088\\
1839	408.580851063996\\
1840	408.598021387895\\
1841	408.61517146207\\
1842	408.632301312789\\
1843	408.6494109663\\
1844	408.666500448826\\
1845	408.683569786572\\
1846	408.700619005719\\
1847	408.717648132424\\
1848	408.734657192826\\
1849	408.751646213037\\
1850	408.768615219145\\
1851	408.785564237218\\
1852	408.802493293296\\
1853	408.819402413398\\
1854	408.836291623517\\
1855	408.853160949621\\
1856	408.870010417654\\
1857	408.886840053536\\
1858	408.90364988316\\
1859	408.920439932394\\
1860	408.937210227082\\
1861	408.953960793042\\
1862	408.970691656064\\
1863	408.987402841915\\
1864	409.004094376336\\
1865	409.02076628504\\
1866	409.037418593716\\
1867	409.054051328026\\
1868	409.070664513605\\
1869	409.087258176062\\
1870	409.103832340982\\
1871	409.120387033919\\
1872	409.136922280405\\
1873	409.153438105943\\
1874	409.169934536009\\
1875	409.186411596054\\
1876	409.202869311501\\
1877	409.219307707747\\
1878	409.235726810162\\
1879	409.252126644087\\
1880	409.26850723484\\
1881	409.284868607709\\
1882	409.301210787957\\
1883	409.317533800817\\
1884	409.333837671499\\
1885	409.350122425182\\
1886	409.366388087021\\
1887	409.382634682141\\
1888	409.398862235643\\
1889	409.415070772597\\
1890	409.431260318049\\
1891	409.447430897015\\
1892	409.463582534487\\
1893	409.479715255426\\
1894	409.495829084767\\
1895	409.511924047419\\
1896	409.528000168262\\
1897	409.544057472149\\
1898	409.560095983904\\
1899	409.576115728326\\
1900	409.592116730185\\
1901	409.608099014224\\
1902	409.624062605157\\
1903	409.640007527672\\
1904	409.655933806429\\
1905	409.671841466059\\
1906	409.687730531168\\
1907	409.70360102633\\
1908	409.719452976096\\
1909	409.735286404986\\
1910	409.751101337494\\
1911	409.766897798085\\
1912	409.782675811195\\
1913	409.798435401236\\
1914	409.814176592588\\
1915	409.829899409606\\
1916	409.845603876615\\
1917	409.861290017913\\
1918	409.87695785777\\
1919	409.892607420429\\
1920	409.908238730103\\
1921	409.923851810978\\
1922	409.939446687212\\
1923	409.955023382934\\
1924	409.970581922248\\
1925	409.986122329225\\
1926	410.001644627912\\
1927	410.017148842326\\
1928	410.032634996456\\
1929	410.048103114264\\
1930	410.063553219682\\
1931	410.078977042809\\
1932	410.094382571557\\
1933	410.109770118633\\
1934	410.125139844584\\
1935	410.140491838281\\
1936	410.155826153367\\
1937	410.171142825213\\
1938	410.186441879355\\
1939	410.201723335967\\
1940	410.216987212349\\
1941	410.232233524361\\
1942	410.247462287246\\
1943	410.262673516114\\
1944	410.277867226208\\
1945	410.293043433062\\
1946	410.308202152569\\
1947	410.323343401015\\
1948	410.338467195088\\
1949	410.353573551862\\
1950	410.368662488783\\
1951	410.383734023645\\
1952	410.398788174569\\
1953	410.413824959974\\
1954	410.428844398559\\
1955	410.443846509276\\
1956	410.458831311313\\
1957	410.473798824071\\
1958	410.488749067147\\
1959	410.503682060317\\
1960	410.518597823523\\
1961	410.533496376854\\
1962	410.548377740539\\
1963	410.563241934928\\
1964	410.578088980487\\
1965	410.592918897785\\
1966	410.607731707485\\
1967	410.622527430336\\
1968	410.637306087164\\
1969	410.652067698866\\
1970	410.666812286403\\
1971	410.681539870793\\
1972	410.696250473107\\
1973	410.710944114461\\
1974	410.725620816013\\
1975	410.74028059896\\
1976	410.75492348453\\
1977	410.769549493981\\
1978	410.784158648597\\
1979	410.798750969682\\
1980	410.813326478562\\
1981	410.827885196577\\
1982	410.842427145083\\
1983	410.856952345446\\
1984	410.871460819039\\
1985	410.885952587244\\
1986	410.900427671447\\
1987	410.914886093037\\
1988	410.929327873405\\
1989	410.943753033939\\
1990	410.958161596027\\
1991	410.972553581054\\
1992	410.9869290104\\
1993	411.001287905438\\
1994	411.015630287535\\
1995	411.029956178051\\
1996	411.044265598336\\
1997	411.05855856973\\
1998	411.072835113562\\
1999	411.087095251151\\
2000	411.101339003802\\
2001	411.11556639281\\
2002	411.129777439454\\
2003	411.143972164998\\
2004	411.158150590696\\
2005	411.172312737782\\
2006	411.186458627476\\
2007	411.200588280984\\
2008	411.214701719493\\
2009	411.228798964174\\
2010	411.242880036182\\
2011	411.256944956652\\
2012	411.270993746703\\
2013	411.285026427437\\
2014	411.299043019934\\
2015	411.313043545259\\
2016	411.312758410371\\
2017	411.312473203184\\
2018	411.312187926092\\
2019	411.311902582149\\
2020	411.311617175034\\
2021	411.311331709027\\
2022	411.311046188984\\
};
\addlegendentry{$T_\text{surface}$ no evap.}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/T_ab_modelling_nocoupl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.50000,0.5}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1201,
xlabel={time / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=275,
ymax=379,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
4.65211601399393	279.880361509235\\
58.1198961742468	280.897101531054\\
119.057036451868	284.066946920964\\
178.900282135199	290.27565173231\\
237.666899898431	297.37063724937\\
299.632930820449	305.605448971147\\
359.457894142873	314.093354775608\\
418.22654327954	320.935095737878\\
479.137275702517	327.397120340067\\
537.91405033292	333.225883083173\\
598.830876876199	338.928174020991\\
656.543211827108	344.123750141068\\
719.608215777001	348.686591054433\\
777.33070759508	352.615944400557\\
838.26480081255	356.165656622654\\
899.198894030019	359.71536884475\\
959.075657375014	361.74553850205\\
1018.95242072001	363.77570815935\\
1079.8997178648	365.679330775308\\
1138.71305721702	366.949691532182\\
1197.52842794267	367.966807734266\\
};
\addlegendentry{$T_\text{core}$ experiment}


%
%\addplot [color=black, line width=1pt]
%  table[row sep=crcr]{%
%0	279.15\\
%0.1	279.15\\
%0.2	279.15\\
%0.3	279.15\\
%0.4	279.15\\
%0.5	279.15\\
%0.6	279.15\\
%0.7	279.15\\
%0.8	279.15\\
%0.9	279.15\\
%1	279.15\\
%1.1	279.15\\
%1.2	279.15\\
%1.3	279.15\\
%1.4	279.15\\
%1.5	279.15\\
%1.6	279.15\\
%1.7	279.150000000001\\
%1.8	279.150000000001\\
%1.9	279.150000000001\\
%2	279.150000000002\\
%2.5	279.150000000016\\
%3	279.150000000069\\
%3.5	279.150000000228\\
%4	279.150000000656\\
%4.5	279.150000001703\\
%5	279.15000000407\\
%5.5	279.150000009077\\
%6	279.150000019051\\
%6.5	279.150000037912\\
%7	279.150000071972\\
%7.5	279.150000131018\\
%8	279.150000229723\\
%8.5	279.150000389438\\
%9	279.150000640402\\
%9.5	279.150001024423\\
%10	279.150001598047\\
%10.5	279.150002436236\\
%11	279.150003636565\\
%11.5	279.150005323938\\
%12	279.15000765578\\
%12.5	279.150010827707\\
%13	279.150015079599\\
%13.5	279.150020702043\\
%14	279.150028043069\\
%14.5	279.150037515113\\
%15	279.15004960213\\
%15.5	279.150064866775\\
%16	279.150083957566\\
%16.5	279.150107615952\\
%17	279.150136683201\\
%17.5	279.150172107032\\
%18	279.150214947914\\
%18.5	279.150266384975\\
%19	279.150327721447\\
%19.5	279.150400389598\\
%20	279.150485955115\\
%20.5	279.150586120888\\
%21	279.150702730168\\
%21.5	279.150837769086\\
%22	279.150993368508\\
%22.5	279.15117180523\\
%23	279.151375502506\\
%23.5	279.15160702992\\
%24	279.151869102623\\
%24.5	279.152164579934\\
%25	279.152496463352\\
%26	279.153332044822\\
%27	279.154367675098\\
%28	279.155633485828\\
%29	279.157161329039\\
%30	279.158984587679\\
%31	279.161137975098\\
%32	279.163657327795\\
%33	279.166579395283\\
%34	279.169941630533\\
%35	279.173781983952\\
%36	279.178138703418\\
%37	279.183050142457\\
%38	279.188554578199\\
%39	279.194690040267\\
%40	279.201494152347\\
%41	279.209003985108\\
%42	279.217255923087\\
%43	279.226285544305\\
%44	279.236127512863\\
%45	279.246815484258\\
%46	279.25838202302\\
%47	279.270858532204\\
%48	279.284275194144\\
%49	279.298660921852\\
%50	279.314043320391\\
%51	279.330448657527\\
%52	279.347901842972\\
%53	279.366426415488\\
%54	279.386044537202\\
%55	279.406776994424\\
%56	279.428643204336\\
%57	279.451661226932\\
%58	279.475847781611\\
%59	279.501218267874\\
%60	279.527786789587\\
%61	279.55556618235\\
%62	279.584568043488\\
%63	279.614802764264\\
%64	279.64627956393\\
%65	279.679006525253\\
%66	279.712990630448\\
%67	279.748237801493\\
%68	279.784752934854\\
%69	279.82253994155\\
%70	279.861601785798\\
%71	279.901940523656\\
%72	279.943557341485\\
%73	279.986452594073\\
%74	280.030625842288\\
%75	280.076075890156\\
%76	280.122800821256\\
%77	280.170798034354\\
%78	280.220064278222\\
%79	280.27059568556\\
%80	280.322387805995\\
%81	280.375435638111\\
%82	280.429733660486\\
%83	280.485275861711\\
%84	280.54205576938\\
%85	280.600066478049\\
%86	280.659300676147\\
%87	280.719750671863\\
%88	280.781408417996\\
%89	280.844265535794\\
%90	280.908313337782\\
%91	280.973542849611\\
%92	281.039944830939\\
%93	281.107509795357\\
%94	281.176228029408\\
%95	281.246089610687\\
%96	281.317084425088\\
%97	281.38920218319\\
%98	281.462432435831\\
%99	281.536764588884\\
%100	281.612187915146\\
%101	281.688691575195\\
%102	281.766264620665\\
%103	281.844896010255\\
%104	281.924574620833\\
%105	282.005289257995\\
%106	282.087028666068\\
%107	282.169781537553\\
%108	282.253536522034\\
%109	282.33828223458\\
%110	282.424007263646\\
%111	282.51070017852\\
%112	282.598349536326\\
%113	282.686943888603\\
%114	282.776471787497\\
%115	282.866921791575\\
%116	282.958282471282\\
%117	283.050542414072\\
%118	283.143690229218\\
%119	283.237714552328\\
%120	283.332604049583\\
%121	283.42834742171\\
%122	283.524933407712\\
%123	283.622350788362\\
%124	283.72058838948\\
%125	283.819635085005\\
%126	283.919479799877\\
%127	284.020111512735\\
%128	284.121519258443\\
%129	284.223692130462\\
%130	284.326619283064\\
%131	284.430289933414\\
%132	284.534693363506\\
%133	284.639818921985\\
%134	284.745656025841\\
%135	284.852194161869\\
%136	284.95942288858\\
%137	285.067331837068\\
%138	285.17591071251\\
%139	285.285149295359\\
%140	285.395037442435\\
%141	285.505565087955\\
%142	285.616722244468\\
%143	285.728499003728\\
%144	285.840885537486\\
%145	285.953872098219\\
%146	286.067449019793\\
%147	286.181606718053\\
%148	286.296335691368\\
%149	286.411626521098\\
%150	286.527469872022\\
%151	286.643856492696\\
%152	286.760777215772\\
%153	286.87822295825\\
%154	286.996184721698\\
%155	287.114653592412\\
%156	287.233620741537\\
%157	287.353077425138\\
%158	287.473014984238\\
%159	287.593424844805\\
%160	287.714298517707\\
%161	287.835627598624\\
%162	287.957403767932\\
%163	288.079618790541\\
%164	288.202264515712\\
%165	288.325332876833\\
%166	288.448815891171\\
%167	288.572705659592\\
%168	288.696994366255\\
%169	288.821674273534\\
%170	288.946737737821\\
%171	289.072177190047\\
%172	289.197985143483\\
%173	289.324154193071\\
%174	289.450677014858\\
%175	289.577546365469\\
%176	289.704755081606\\
%177	289.832296079542\\
%178	289.960162354612\\
%179	290.088346980694\\
%180	290.21684310969\\
%181	290.345643970984\\
%182	290.474742870902\\
%183	290.604133192163\\
%184	290.733808393321\\
%185	290.863762008202\\
%186	290.993987645334\\
%187	291.124478987379\\
%188	291.255229790555\\
%189	291.38623388406\\
%190	291.517485169489\\
%191	291.648977620257\\
%192	291.780705281015\\
%193	291.91266226707\\
%194	292.044842763802\\
%195	292.177241026086\\
%196	292.309851377712\\
%197	292.442668210807\\
%198	292.575685985265\\
%199	292.708899228168\\
%200	292.842302533223\\
%201	292.975890560194\\
%202	293.10965803434\\
%203	293.243599745856\\
%204	293.377710549316\\
%205	293.511985363129\\
%206	293.646419168986\\
%207	293.78100701132\\
%208	293.915743996771\\
%209	294.050625293648\\
%210	294.185646131406\\
%211	294.32080180012\\
%212	294.456087649961\\
%213	294.591499090688\\
%214	294.727031591136\\
%215	294.862680678705\\
%216	294.998441938863\\
%217	295.134311014647\\
%218	295.27028360617\\
%219	295.40635547013\\
%220	295.542522419325\\
%221	295.678780322172\\
%222	295.815125102225\\
%223	295.951552737708\\
%224	296.088059261033\\
%225	296.224640758342\\
%226	296.361293369036\\
%227	296.498013285312\\
%228	296.634796751712\\
%229	296.771640064657\\
%230	296.908539571999\\
%231	297.04549167257\\
%232	297.182492815731\\
%233	297.319539500929\\
%234	297.45662827725\\
%235	297.593755742979\\
%236	297.73091854516\\
%237	297.868113379161\\
%238	298.005336988233\\
%239	298.14258616308\\
%240	298.279857741424\\
%241	298.417148607578\\
%242	298.554455692016\\
%243	298.691775970941\\
%244	298.829106465865\\
%245	298.966444243185\\
%246	299.103786413754\\
%247	299.241130132464\\
%248	299.378472597825\\
%249	299.515811051546\\
%250	299.653142778118\\
%251	299.790465104396\\
%252	299.927775399186\\
%253	300.065071072831\\
%254	300.202349576795\\
%255	300.339608403261\\
%256	300.476845084711\\
%257	300.614057193526\\
%258	300.751242341575\\
%259	300.888398179811\\
%260	301.025522397871\\
%261	301.162612723669\\
%262	301.299666922998\\
%263	301.436682799134\\
%264	301.573658192434\\
%265	301.710590979943\\
%266	301.847479075001\\
%267	301.984320426847\\
%268	302.121113020226\\
%269	302.257854875006\\
%270	302.394544045778\\
%271	302.531178621477\\
%272	302.66775672499\\
%273	302.804276512774\\
%274	302.940736174469\\
%275	303.077133932518\\
%276	303.213468041786\\
%277	303.349736789176\\
%278	303.48593849326\\
%279	303.622071503896\\
%280	303.758134201856\\
%281	303.894124998455\\
%282	304.03004233518\\
%283	304.165884683322\\
%284	304.30165054361\\
%285	304.437338445846\\
%286	304.572946948547\\
%287	304.708474628253\\
%288	304.84392011251\\
%289	304.979282042271\\
%290	305.114559086535\\
%291	305.249749941692\\
%292	305.38485333097\\
%293	305.519868003958\\
%294	305.654792736198\\
%295	305.789626328809\\
%296	305.924367608132\\
%297	306.059015425388\\
%298	306.193568656349\\
%299	306.328026201008\\
%300	306.462386983251\\
%301	306.596649950537\\
%302	306.730814073578\\
%303	306.864878346019\\
%304	306.998841784124\\
%305	307.132703426463\\
%306	307.266462333597\\
%307	307.400117587777\\
%308	307.533668292632\\
%309	307.667113572868\\
%310	307.80045257397\\
%311	307.933684461902\\
%312	308.066808422811\\
%313	308.199823662738\\
%314	308.332729407327\\
%315	308.465524901536\\
%316	308.598209409355\\
%317	308.730782213526\\
%318	308.863242615255\\
%319	308.995589933946\\
%320	309.127823506918\\
%321	309.259942689136\\
%322	309.391946852939\\
%323	309.523835387775\\
%324	309.655607699933\\
%325	309.787263212278\\
%326	309.918801363996\\
%327	310.050221610329\\
%328	310.181523422323\\
%329	310.31270628657\\
%330	310.443769704963\\
%331	310.574713194437\\
%332	310.705536286733\\
%333	310.836238528145\\
%334	310.966819479281\\
%335	311.097278714825\\
%336	311.227615823299\\
%337	311.357830406827\\
%338	311.487922080903\\
%339	311.617890474165\\
%340	311.747735228165\\
%341	311.877455997146\\
%342	312.00705244782\\
%343	312.13652425915\\
%344	312.26587112213\\
%345	312.395092739575\\
%346	312.524188825903\\
%347	312.653159106924\\
%348	312.782003319634\\
%349	312.910721212001\\
%350	313.039312542764\\
%351	313.167777081221\\
%352	313.296114607029\\
%353	313.42432491\\
%354	313.552407789899\\
%355	313.680363056242\\
%356	313.808190528102\\
%357	313.935890033907\\
%358	314.063461411247\\
%359	314.190904506679\\
%360	314.318219175537\\
%361	314.44540528174\\
%362	314.572462697602\\
%363	314.699391303648\\
%364	314.826190988429\\
%365	314.952861648335\\
%366	315.07940318742\\
%367	315.205815517217\\
%368	315.332098556562\\
%369	315.458252231421\\
%370	315.584276474714\\
%371	315.710171226143\\
%372	315.835936432024\\
%373	315.961572045116\\
%374	316.087078024456\\
%375	316.212454335197\\
%376	316.337700948439\\
%377	316.462817841073\\
%378	316.587804995622\\
%379	316.712662400078\\
%380	316.837390047751\\
%381	316.961987937115\\
%382	317.08645607165\\
%383	317.210794459697\\
%384	317.335003114306\\
%385	317.459082053088\\
%386	317.58303129807\\
%387	317.706850875551\\
%388	317.830540815956\\
%389	317.954101153701\\
%390	318.077531927045\\
%391	318.200833177962\\
%392	318.324004951995\\
%393	318.447047298127\\
%394	318.569960268646\\
%395	318.692743919017\\
%396	318.815398307743\\
%397	318.937923496249\\
%398	319.060319548744\\
%399	319.182586532104\\
%400	319.304724515747\\
%401	319.426733571509\\
%402	319.548613773527\\
%403	319.670365198121\\
%404	319.791987923678\\
%405	319.913482030539\\
%406	320.034847600882\\
%407	320.156084718615\\
%408	320.277193469262\\
%409	320.398173939854\\
%410	320.519026218824\\
%411	320.639750395897\\
%412	320.760346561983\\
%413	320.880814809078\\
%414	321.001155230155\\
%415	321.121367919064\\
%416	321.241452970431\\
%417	321.361410479559\\
%418	321.481240542327\\
%419	321.600943255101\\
%420	321.72051871463\\
%421	321.839967017958\\
%422	321.959288262333\\
%423	322.078482545119\\
%424	322.197549963706\\
%425	322.316490615428\\
%426	322.435304597478\\
%427	322.553992006828\\
%428	322.672552940148\\
%429	322.790987493729\\
%430	322.9092957634\\
%431	323.027477844454\\
%432	323.14553383157\\
%433	323.263463818731\\
%434	323.381267899151\\
%435	323.498946165199\\
%436	323.616498708316\\
%437	323.733925618944\\
%438	323.851226986451\\
%439	323.968402899051\\
%440	324.085453443732\\
%441	324.202378706184\\
%442	324.319178770723\\
%443	324.435853720222\\
%444	324.552403636038\\
%445	324.668828597939\\
%446	324.785128684039\\
%447	324.901303970729\\
%448	325.017354532603\\
%449	325.133280442398\\
%450	325.249081770922\\
%451	325.364758586991\\
%452	325.480310957359\\
%453	325.59573894666\\
%454	325.711042617333\\
%455	325.826222029566\\
%456	325.941277241224\\
%457	326.05620830779\\
%458	326.171015282294\\
%459	326.285698215252\\
%460	326.400257154598\\
%461	326.514692145618\\
%462	326.629003230881\\
%463	326.743190450177\\
%464	326.857253840442\\
%465	326.971193435691\\
%466	327.08500926695\\
%467	327.198701362182\\
%468	327.312269746213\\
%469	327.425714440662\\
%470	327.539035463861\\
%471	327.652232830783\\
%472	327.765306552961\\
%473	327.878256638407\\
%474	327.991083091536\\
%475	328.103785913078\\
%476	328.216365099997\\
%477	328.328820645404\\
%478	328.441152538471\\
%479	328.55336076434\\
%480	328.665445304033\\
%481	328.777406103382\\
%482	328.889243170577\\
%483	329.000956470402\\
%484	329.1125459647\\
%485	329.224011611682\\
%486	329.335353365401\\
%487	329.446571175385\\
%488	329.557664986386\\
%489	329.668634738195\\
%490	329.779480365504\\
%491	329.890201797789\\
%492	330.0007989592\\
%493	330.111271768475\\
%494	330.221620138536\\
%495	330.331843976883\\
%496	330.441943185449\\
%497	330.551917660259\\
%498	330.661767291361\\
%499	330.771491962729\\
%500	330.881091552171\\
%501	330.990565931223\\
%502	331.099914965054\\
%503	331.209138512363\\
%504	331.318236425285\\
%505	331.427208549295\\
%506	331.536054723123\\
%507	331.644774778663\\
%508	331.753368540899\\
%509	331.861835827827\\
%510	331.970176450387\\
%511	332.078390212404\\
%512	332.186476910535\\
%513	332.294436334218\\
%514	332.402268265643\\
%515	332.509972479712\\
%516	332.617548744029\\
%517	332.724996818876\\
%518	332.832316457217\\
%519	332.939507404697\\
%520	333.046569399655\\
%521	333.153502173149\\
%522	333.260305448984\\
%523	333.366978943761\\
%524	333.473522366926\\
%525	333.579935420842\\
%526	333.686217800865\\
%527	333.792369195442\\
%528	333.898389286218\\
%529	334.004277748158\\
%530	334.110034249689\\
%531	334.21565845285\\
%532	334.321150013468\\
%533	334.426508581342\\
%534	334.531733800448\\
%535	334.636825309161\\
%536	334.741782740493\\
%537	334.846605722345\\
%538	334.951293877782\\
%539	335.055846825323\\
%540	335.160264179243\\
%541	335.264545549901\\
%542	335.368690544073\\
%543	335.472698765317\\
%544	335.576569814339\\
%545	335.680303289388\\
%546	335.783898786655\\
%547	335.887355900693\\
%548	335.990674224855\\
%549	336.093853351736\\
%550	336.196892873638\\
%551	336.299792383045\\
%552	336.402551473105\\
%553	336.505169738132\\
%554	336.607646774102\\
%555	336.709982179199\\
%556	336.812175554331\\
%557	336.914226503669\\
%558	337.016134635187\\
%559	337.117899561212\\
%560	337.219520898982\\
%561	337.320998271205\\
%562	337.422331306622\\
%563	337.523519640571\\
%564	337.624562915555\\
%565	337.725460781808\\
%566	337.826212897858\\
%567	337.926818931091\\
%568	338.027278558308\\
%569	338.127591466283\\
%570	338.227757352305\\
%571	338.327775924724\\
%572	338.427646903486\\
%573	338.527370020651\\
%574	338.626945020913\\
%575	338.726371662096\\
%576	338.825649715642\\
%577	338.924778967084\\
%578	339.023759216498\\
%579	339.122590278939\\
%580	339.221271984855\\
%581	339.319804180487\\
%582	339.41818672824\\
%583	339.516419507043\\
%584	339.614502412676\\
%585	339.712435358084\\
%586	339.810218273667\\
%587	339.90785110754\\
%588	340.00533382578\\
%589	340.102666412641\\
%590	340.199848870748\\
%591	340.296881221265\\
%592	340.393763504043\\
%593	340.490495777735\\
%594	340.587078119894\\
%595	340.683510627036\\
%596	340.77979341469\\
%597	340.875926617412\\
%598	340.971910388776\\
%599	341.067744901341\\
%600	341.163430346594\\
%601	341.258966968696\\
%602	341.354354957727\\
%603	341.449594565355\\
%604	341.544686057395\\
%605	341.639629719437\\
%606	341.734425849357\\
%607	341.829074757102\\
%608	341.923576759746\\
%609	342.01793217584\\
%610	342.112141309401\\
%611	342.20620444297\\
%612	342.300121818838\\
%613	342.393893620422\\
%614	342.487519951774\\
%615	342.581000816035\\
%616	342.674336093802\\
%617	342.767525522408\\
%618	342.860568677048\\
%619	342.953464954586\\
%620	343.046213560718\\
%621	343.138813500956\\
%622	343.231263575712\\
%623	343.323562379568\\
%624	343.415708304621\\
%625	343.507699545863\\
%626	343.59953411761\\
%627	343.691209860686\\
%628	343.782724461239\\
%629	343.8740754688\\
%630	343.965260315799\\
%631	344.056276338026\\
%632	344.147120795551\\
%633	344.237790893656\\
%634	344.328283803413\\
%635	344.418596681562\\
%636	344.508726689439\\
%637	344.598671010733\\
%638	344.688426867913\\
%639	344.777991537227\\
%640	344.867362362181\\
%641	344.956536765497\\
%642	345.045512259527\\
%643	345.134286455161\\
%644	345.222857069285\\
%645	345.311221930831\\
%646	345.399378985532\\
%647	345.487326299435\\
%648	345.575062061291\\
%649	345.662584583905\\
%650	345.749892304546\\
%651	345.836983784514\\
%652	345.92385770795\\
%653	346.01051288\\
%654	346.096948224396\\
%655	346.183162780535\\
%656	346.269155694121\\
%657	346.354926232871\\
%658	346.440473760926\\
%659	346.525797743369\\
%660	346.610897741651\\
%661	346.695773408955\\
%662	346.780424485522\\
%663	346.864850793968\\
%664	346.94905223459\\
%665	347.033028780696\\
%666	347.116780473978\\
%667	347.200307419932\\
%668	347.283609783355\\
%669	347.36668778392\\
%670	347.449541691854\\
%671	347.532171823704\\
%672	347.614578538217\\
%673	347.696762232328\\
%674	347.778723337241\\
%675	347.860462314634\\
%676	347.941979652947\\
%677	348.023275863777\\
%678	348.104351478372\\
%679	348.185207044208\\
%680	348.265843121666\\
%681	348.346260280804\\
%682	348.426459098232\\
%683	348.506440130077\\
%684	348.586203986135\\
%685	348.665751241848\\
%686	348.745082469332\\
%687	348.824198234207\\
%688	348.903099092824\\
%689	348.981785589872\\
%690	349.060258256211\\
%691	349.138517606864\\
%692	349.216564139376\\
%693	349.294398332347\\
%694	349.372020644152\\
%695	349.449431511855\\
%696	349.526631350312\\
%697	349.603620551472\\
%698	349.680399483859\\
%699	349.756968492238\\
%700	349.833327897425\\
%701	349.909477899707\\
%702	349.985418884256\\
%703	350.061151091335\\
%704	350.136674742313\\
%705	350.211990038475\\
%706	350.287097160559\\
%707	350.36199626882\\
%708	350.436687498614\\
%709	350.511170976511\\
%710	350.585446804034\\
%711	350.659515065466\\
%712	350.733375828677\\
%713	350.807029146049\\
%714	350.880475055493\\
%715	350.953713581493\\
%716	351.026744736191\\
%717	351.099568520463\\
%718	351.172184925005\\
%719	351.244593931408\\
%720	351.31679506899\\
%721	351.388788797017\\
%722	351.460575046283\\
%723	351.53215375517\\
%724	351.603524866028\\
%725	351.674688322831\\
%726	351.745644069999\\
%727	351.816392052018\\
%728	351.886932213551\\
%729	351.957264499825\\
%730	352.027388857158\\
%731	352.09730523355\\
%732	352.167013579283\\
%733	352.236513847533\\
%734	352.305805994938\\
%735	352.37488998216\\
%736	352.443763700832\\
%737	352.512429325415\\
%738	352.580886750535\\
%739	352.649135905368\\
%740	352.717176747586\\
%741	352.785009256281\\
%742	352.852633426668\\
%743	352.920049266643\\
%744	352.987256794737\\
%745	353.054256038918\\
%746	353.121047035982\\
%747	353.187629831263\\
%748	353.254004478535\\
%749	353.320171040006\\
%750	353.386129586329\\
%751	353.451880196567\\
%752	353.517422958693\\
%753	353.582757969316\\
%754	353.647885333776\\
%755	353.71280516621\\
%756	353.777517589603\\
%757	353.842022735816\\
%758	353.906320745606\\
%759	353.970411740374\\
%760	354.034295879461\\
%761	354.097973339729\\
%762	354.16144430177\\
%763	354.224708952936\\
%764	354.287767488508\\
%765	354.350620112121\\
%766	354.413267035899\\
%767	354.475708480461\\
%768	354.537944674873\\
%769	354.599975856574\\
%770	354.661802271293\\
%771	354.723424172954\\
%772	354.784831761111\\
%773	354.846035712307\\
%774	354.907036076308\\
%775	354.967832972422\\
%776	355.028426591573\\
%777	355.088817180096\\
%778	355.149005023623\\
%779	355.208990434931\\
%780	355.268773745702\\
%781	355.328355301209\\
%782	355.387735456966\\
%783	355.446914576643\\
%784	355.505893030769\\
%785	355.564671195912\\
%786	355.623249454164\\
%787	355.6816281928\\
%788	355.739807804053\\
%789	355.797788684954\\
%790	355.855571237211\\
%791	355.91315586712\\
%792	355.970542985484\\
%793	356.027733007545\\
%794	356.084726352913\\
%795	356.141523445503\\
%796	356.198124713467\\
%797	356.254530589128\\
%798	356.310741508903\\
%799	356.366757913238\\
%800	356.422580246524\\
%801	356.478208957025\\
%802	356.533644496794\\
%803	356.588887321601\\
%804	356.643937890845\\
%805	356.698796667472\\
%806	356.753464117887\\
%807	356.807940711869\\
%808	356.862226922482\\
%809	356.916323225983\\
%810	356.970230101736\\
%811	357.023948032119\\
%812	357.077477502436\\
%813	357.130819000824\\
%814	357.183973018165\\
%815	357.236940047999\\
%816	357.289720586428\\
%817	357.342315132035\\
%818	357.394724185792\\
%819	357.446948250974\\
%820	357.498987833076\\
%821	357.550843439728\\
%822	357.602515580623\\
%823	357.654004767427\\
%824	357.705311513699\\
%825	357.756436334805\\
%826	357.807379747841\\
%827	357.858142271554\\
%828	357.908724426257\\
%829	357.959126733759\\
%830	358.009349717287\\
%831	358.059393901411\\
%832	358.109259811977\\
%833	358.158947976032\\
%834	358.208458921753\\
%835	358.257793178381\\
%836	358.306951276145\\
%837	358.355933746202\\
%838	358.404741120569\\
%839	358.45337393206\\
%840	358.501832714222\\
%841	358.55011800127\\
%842	358.598230328034\\
%843	358.646170229897\\
%844	358.693938242733\\
%845	358.741534902859\\
%846	358.788960746976\\
%847	358.836216312113\\
%848	358.883302135581\\
%849	358.930218754913\\
%850	358.97696670782\\
%851	359.02354653214\\
%852	359.069958765785\\
%853	359.1162039467\\
%854	359.162282612814\\
%855	359.208195301995\\
%856	359.25394255201\\
%857	359.299524900473\\
%858	359.344942884811\\
%859	359.390197042217\\
%860	359.435287909612\\
%861	359.480216023604\\
%862	359.52498192045\\
%863	359.569586136021\\
%864	359.614029205761\\
%865	359.658311664656\\
%866	359.702434047196\\
%867	359.746396887345\\
%868	359.790200718517\\
%869	359.833846073537\\
%870	359.877333484608\\
%871	359.920663483278\\
%872	359.963836600415\\
%873	360.006853366173\\
%874	360.049714309964\\
%875	360.092419960432\\
%876	360.13497084542\\
%877	360.177367491951\\
%878	360.219610426197\\
%879	360.261700173461\\
%880	360.303637258146\\
%881	360.34542220374\\
%882	360.387055532794\\
%883	360.428537766897\\
%884	360.469869426659\\
%885	360.511051031686\\
%886	360.552083100565\\
%887	360.59296615084\\
%888	360.633700698994\\
%889	360.674287260432\\
%890	360.714726349466\\
%891	360.75501847929\\
%892	360.795164161972\\
%893	360.83516390844\\
%894	360.875018228461\\
%895	360.914727630629\\
%896	360.954292622348\\
%897	360.993713709821\\
%898	361.032991398032\\
%899	361.072126190737\\
%900	361.11111859045\\
%901	361.14996909843\\
%902	361.188678214672\\
%903	361.227246437893\\
%904	361.265674265525\\
%905	361.303962193702\\
%906	361.342110717253\\
%907	361.380120329689\\
%908	361.417991523199\\
%909	361.455724788634\\
%910	361.493320615508\\
%911	361.530779491983\\
%912	361.568101904862\\
%913	361.605288339585\\
%914	361.642339280219\\
%915	361.679255209454\\
%916	361.716036608598\\
%917	361.752683957584\\
%918	361.78919773495\\
%919	361.825578417824\\
%920	361.861826481922\\
%921	361.897942401543\\
%922	361.933926649571\\
%923	361.969779697468\\
%924	362.005502015274\\
%925	362.0410940716\\
%926	362.076556333622\\
%927	362.111889267077\\
%928	362.147093336262\\
%929	362.182169004029\\
%930	362.217116731782\\
%931	362.251936979476\\
%932	362.286630205618\\
%933	362.321196867259\\
%934	362.355637419998\\
%935	362.38995231798\\
%936	362.424142013893\\
%937	362.458206958969\\
%938	362.492147602978\\
%939	362.525964394235\\
%940	362.55965777959\\
%941	362.593228204432\\
%942	362.626676112688\\
%943	362.660001946825\\
%944	362.693206147849\\
%945	362.7262891553\\
%946	362.759251407262\\
%947	362.792093340352\\
%948	362.82481538973\\
%949	362.857417989092\\
%950	362.889901570677\\
%951	362.922266565263\\
%952	362.95451340217\\
%953	362.986642509262\\
%954	363.018654312947\\
%955	363.050549238179\\
%956	363.082327708459\\
%957	363.113990145835\\
%958	363.145536970907\\
%959	363.176968602824\\
%960	363.208285459292\\
%961	363.23948795657\\
%962	363.270576509479\\
%963	363.301551531398\\
%964	363.332413434272\\
%965	363.36316262861\\
%966	363.393799523492\\
%967	363.424324526568\\
%968	363.454738044065\\
%969	363.485040480784\\
%970	363.515232240106\\
%971	363.545313723994\\
%972	363.575285332995\\
%973	363.605147466243\\
%974	363.634900521465\\
%975	363.664544894979\\
%976	363.694080981699\\
%977	363.723509175143\\
%978	363.752829867429\\
%979	363.782043449283\\
%980	363.811150310037\\
%981	363.840150837639\\
%982	363.869045418647\\
%983	363.897834438241\\
%984	363.926518280221\\
%985	363.955097327016\\
%986	363.983571959682\\
%987	364.011942557914\\
%988	364.04020950005\\
%989	364.068373163072\\
%990	364.096433922609\\
%991	364.124392152938\\
%992	364.152248226983\\
%993	364.180002516323\\
%994	364.207655391197\\
%995	364.235207220502\\
%996	364.262658371807\\
%997	364.290009211346\\
%998	364.317260104034\\
%999	364.344411413462\\
%1000	364.371463501905\\
%1001	364.398416730328\\
%1002	364.425271458388\\
%1003	364.452028044438\\
%1004	364.47868684553\\
%1005	364.505248217424\\
%1006	364.531712514586\\
%1007	364.558080090194\\
%1008	364.584351296149\\
%1009	364.610526483077\\
%1010	364.636606000325\\
%1011	364.662590195967\\
%1012	364.68847941681\\
%1013	364.714274008394\\
%1014	364.739974314999\\
%1015	364.765580679649\\
%1016	364.791093444118\\
%1017	364.816512948932\\
%1018	364.841839533379\\
%1019	364.867073535505\\
%1020	364.892215292125\\
%1021	364.917265138826\\
%1022	364.94222340997\\
%1023	364.967090438697\\
%1024	364.991866556934\\
%1025	365.016552095397\\
%1026	365.041147383598\\
%1027	365.065652749848\\
%1028	365.090068521257\\
%1029	365.114395023741\\
%1030	365.138632582018\\
%1031	365.16278151962\\
%1032	365.186842158894\\
%1033	365.210814821009\\
%1034	365.234699825955\\
%1035	365.258497492555\\
%1036	365.282208138466\\
%1037	365.305832080181\\
%1038	365.329369633038\\
%1039	365.352821111218\\
%1040	365.376186827755\\
%1041	365.399467094538\\
%1042	365.422662222314\\
%1043	365.445772520696\\
%1044	365.468798298163\\
%1045	365.491739862064\\
%1046	365.514597518627\\
%1047	365.537371572958\\
%1048	365.560062329047\\
%1049	365.582670089771\\
%1050	365.605195156902\\
%1051	365.627637831104\\
%1052	365.649998411953\\
%1053	365.672277197936\\
%1054	365.694474486443\\
%1055	365.716590573773\\
%1056	365.738625755134\\
%1057	365.760580324654\\
%1058	365.782454575384\\
%1059	365.804248799304\\
%1060	365.825963287323\\
%1061	365.84759832929\\
%1062	365.869154213992\\
%1063	365.890631229163\\
%1064	365.912029661481\\
%1065	365.933349796581\\
%1066	365.95459191905\\
%1067	365.975756312438\\
%1068	365.996843259257\\
%1069	366.017853040987\\
%1070	366.038785938079\\
%1071	366.05964222996\\
%1072	366.080422195038\\
%1073	366.101126187213\\
%1074	366.121754442637\\
%1075	366.142307225382\\
%1076	366.16278480457\\
%1077	366.183187450765\\
%1078	366.203515434514\\
%1079	366.223769025773\\
%1080	366.243948493688\\
%1081	366.264054106508\\
%1082	366.284086131563\\
%1083	366.304044835261\\
%1084	366.323930483087\\
%1085	366.343743339608\\
%1086	366.363483668482\\
%1087	366.383151732456\\
%1088	366.402747793371\\
%1089	366.422272112168\\
%1090	366.441724948923\\
%1091	366.46110656278\\
%1092	366.480417211974\\
%1093	366.49965715384\\
%1094	366.518826644814\\
%1095	366.537925940441\\
%1096	366.556955295371\\
%1097	366.575914963359\\
%1098	366.594805197272\\
%1099	366.613626249081\\
%1100	366.632378369871\\
%1101	366.651061809836\\
%1102	366.669676818284\\
%1103	366.688223643634\\
%1104	366.70670253342\\
%1105	366.725113734292\\
%1106	366.743457492017\\
%1107	366.761734051483\\
%1108	366.779943656698\\
%1109	366.798086550794\\
%1110	366.816162976031\\
%1111	366.83417317381\\
%1112	366.852117384651\\
%1113	366.869995848206\\
%1114	366.887808803256\\
%1115	366.905556487726\\
%1116	366.92323913868\\
%1117	366.940856992329\\
%1118	366.95841028403\\
%1119	366.975899248288\\
%1120	366.993324118763\\
%1121	367.01068512827\\
%1122	367.02798250878\\
%1123	367.045216491429\\
%1124	367.062387306517\\
%1125	367.079495183518\\
%1126	367.096540351074\\
%1127	367.113523037013\\
%1128	367.130443468312\\
%1129	367.147301871126\\
%1130	367.164098470788\\
%1131	367.180833491816\\
%1132	367.197507157917\\
%1133	367.214119691984\\
%1134	367.230671316108\\
%1135	367.247162251573\\
%1136	367.26359271886\\
%1137	367.279962937656\\
%1138	367.296273126847\\
%1139	367.312523504532\\
%1140	367.328714288016\\
%1141	367.344845693819\\
%1142	367.360917937678\\
%1143	367.376931234547\\
%1144	367.392885798621\\
%1145	367.408781843308\\
%1146	367.424619581235\\
%1147	367.440399224258\\
%1148	367.456120983463\\
%1149	367.471785069171\\
%1150	367.487391690943\\
%1151	367.50294105758\\
%1152	367.518433377129\\
%1153	367.533868856883\\
%1154	367.549247703384\\
%1155	367.564570122431\\
%1156	367.579836319073\\
%1157	367.59504649762\\
%1158	367.610200861641\\
%1159	367.625299613966\\
%1160	367.640342956696\\
%1161	367.655331091195\\
%1162	367.670264218102\\
%1163	367.685142537329\\
%1164	367.699966248066\\
%1165	367.714735548779\\
%1166	367.729450637219\\
%1167	367.744111710417\\
%1168	367.758718964695\\
%1169	367.773272595662\\
%1170	367.78777279822\\
%1171	367.802219766567\\
%1172	367.816613694196\\
%1173	367.8309547739\\
%1174	367.845243197776\\
%1175	367.859479157224\\
%1176	367.87366284295\\
%1177	367.88779444497\\
%1178	367.901874152615\\
%1179	367.915902154529\\
%1180	367.929878638675\\
%1181	367.943803792333\\
%1182	367.957677802109\\
%1183	367.97150085393\\
%1184	367.985273133054\\
%1185	367.998994824066\\
%1186	368.012666110885\\
%1187	368.026287176764\\
%1188	368.039858204292\\
%1189	368.0533793754\\
%1190	368.066850871359\\
%1191	368.080272872783\\
%1192	368.093645559636\\
%1193	368.106969111229\\
%1194	368.120243706223\\
%1195	368.133469522635\\
%1196	368.146646737837\\
%1197	368.15977552856\\
%1198	368.172856070895\\
%1199	368.185888540297\\
%1200	368.198873111585\\
%1201	368.211809958947\\
%1202	368.22469925594\\
%1203	368.237541175494\\
%1204	368.250335889914\\
%1205	368.263083570879\\
%1206	368.275784389451\\
%1207	368.288438516071\\
%1208	368.301046120564\\
%1209	368.313607372141\\
%1210	368.3261224394\\
%1211	368.338591490332\\
%1212	368.351014692316\\
%1213	368.363392212129\\
%1214	368.375724215946\\
%1215	368.388010869338\\
%1216	368.400252337278\\
%1217	368.412448784145\\
%1218	368.42460037372\\
%1219	368.436707269194\\
%};
%\addlegendentry{$T_\text{core}$ Fluent UDS}


\addplot [color=black,line width=1pt]
  table[row sep=crcr]{%
0	279.15\\
1	279.15000000002\\
2	279.15000000025\\
3	279.150000001695\\
4	279.150000008139\\
5	279.150000030952\\
6	279.150000099082\\
7	279.15000027734\\
8	279.150000696604\\
9	279.150001599619\\
10	279.150003405608\\
11	279.150006795883\\
12	279.150012821203\\
13	279.15002302994\\
14	279.150039614384\\
15	279.150065570979\\
16	279.150104869062\\
17	279.1501626219\\
18	279.150245253536\\
19	279.150360655111\\
20	279.150518324884\\
21	279.150729487064\\
22	279.151007185612\\
23	279.15136635036\\
24	279.15182383399\\
25	279.152398419521\\
26	279.153110798966\\
27	279.153983524695\\
28	279.155040935673\\
29	279.15630906131\\
30	279.15781550595\\
31	279.159589317227\\
32	279.161660841579\\
33	279.164061570131\\
34	279.166823978023\\
35	279.169981360047\\
36	279.173567665183\\
37	279.177617332371\\
38	279.182165129499\\
39	279.18724599735\\
40	279.192894899906\\
41	279.199146682151\\
42	279.206035936258\\
43	279.213596876791\\
44	279.221863225368\\
45	279.230868105011\\
46	279.240643944292\\
47	279.251222391194\\
48	279.262634236548\\
49	279.274909346762\\
50	279.288076605517\\
51	279.302163864036\\
52	279.31719789949\\
53	279.333204381061\\
54	279.350207843197\\
55	279.368231665538\\
56	279.387298059038\\
57	279.407428057771\\
58	279.428641515948\\
59	279.450957109673\\
60	279.47439234298\\
61	279.498963557733\\
62	279.524685946961\\
63	279.551573571248\\
64	279.579639377825\\
65	279.608895221991\\
66	279.639351890585\\
67	279.671019127184\\
68	279.703905658766\\
69	279.73801922359\\
70	279.773366600059\\
71	279.809953636359\\
72	279.847785280676\\
73	279.886865611836\\
74	279.927197870185\\
75	279.968784488595\\
76	280.011627123455\\
77	280.055726685535\\
78	280.101083370632\\
79	280.147696440032\\
80	280.195564843771\\
81	280.244686879006\\
82	280.295060214435\\
83	280.346681934655\\
84	280.399548575822\\
85	280.453656156795\\
86	280.50900020771\\
87	280.565575796886\\
88	280.623377556529\\
89	280.682399707436\\
90	280.742636082817\\
91	280.804080151303\\
92	280.866725039164\\
93	280.93056355175\\
94	280.995588194193\\
95	281.061791191352\\
96	281.12916450703\\
97	281.197699862477\\
98	281.267388754172\\
99	281.338222470918\\
100	281.410192110247\\
101	281.48328859416\\
102	281.557502684205\\
103	281.632824995922\\
104	281.709246012664\\
105	281.786756098797\\
106	281.865345512322\\
107	281.945004416912\\
108	282.025722893388\\
109	282.107490950657\\
110	282.190298536112\\
111	282.27413554553\\
112	282.358991832468\\
113	282.444857217178\\
114	282.531721495065\\
115	282.619574444679\\
116	282.708405835298\\
117	282.798205434062\\
118	282.888963012729\\
119	282.98066835402\\
120	283.073311257597\\
121	283.166881545677\\
122	283.261369068297\\
123	283.356763708233\\
124	283.453055385608\\
125	283.550234062182\\
126	283.64828974534\\
127	283.747212491796\\
128	283.846992411025\\
129	283.947619668419\\
130	284.049084488206\\
131	284.15137715611\\
132	284.254488021793\\
133	284.35840750107\\
134	284.463126077911\\
135	284.56863430625\\
136	284.674922811596\\
137	284.781982292465\\
138	284.889803521645\\
139	284.998377347293\\
140	285.107694693881\\
141	285.217746562997\\
142	285.328524034013\\
143	285.440018264624\\
144	285.552220491266\\
145	285.665122029428\\
146	285.778714273855\\
147	285.892988698663\\
148	286.007936857357\\
149	286.123550382776\\
150	286.239820986961\\
151	286.356740460953\\
152	286.474300674531\\
153	286.592493575899\\
154	286.711311191316\\
155	286.830745624691\\
156	286.950789057132\\
157	287.071433746464\\
158	287.192672026718\\
159	287.314496307598\\
160	287.436899073923\\
161	287.559872885053\\
162	287.683410374305\\
163	287.807504248358\\
164	287.932147286646\\
165	288.057332340756\\
166	288.183052333814\\
167	288.309300259878\\
168	288.436069183333\\
169	288.563352238285\\
170	288.691142627965\\
171	288.819433624139\\
172	288.948218566524\\
173	289.07749086221\\
174	289.207243985101\\
175	289.337471475352\\
176	289.468166938826\\
177	289.599324046559\\
178	289.730936534229\\
179	289.862998201645\\
180	289.995502912236\\
181	290.128444592559\\
182	290.261817231805\\
183	290.395614881326\\
184	290.529831654156\\
185	290.664461724554\\
186	290.799499327545\\
187	290.934938758465\\
188	291.070774372517\\
189	291.207000584334\\
190	291.343611867534\\
191	291.480602754291\\
192	291.617967834901\\
193	291.755701757351\\
194	291.893799226888\\
195	292.032255005592\\
196	292.171063911944\\
197	292.310220820395\\
198	292.44972066093\\
199	292.589558418637\\
200	292.729729133262\\
201	292.870227898772\\
202	293.011049862906\\
203	293.152190226722\\
204	293.293644244146\\
205	293.435407221509\\
206	293.57747451708\\
207	293.719841540595\\
208	293.862503752784\\
209	294.00545666488\\
210	294.148695838137\\
211	294.29221688333\\
212	294.43601546026\\
213	294.580087277241\\
214	294.724428090592\\
215	294.869033704114\\
216	295.013899968575\\
217	295.159022781172\\
218	295.304398085003\\
219	295.450021868527\\
220	295.595890165023\\
221	295.74199905204\\
222	295.888344650852\\
223	296.0349231259\\
224	296.181730684241\\
225	296.328763574985\\
226	296.476018088739\\
227	296.623490557044\\
228	296.771177351815\\
229	296.919074884777\\
230	297.067179606904\\
231	297.215488007858\\
232	297.363996615429\\
233	297.512701994979\\
234	297.661600748884\\
235	297.810689515983\\
236	297.959964971031\\
237	298.109423824149\\
238	298.259062820291\\
239	298.408878738699\\
240	298.558868392383\\
241	298.70902862759\\
242	298.85935632329\\
243	299.009848390664\\
244	299.160501772601\\
245	299.311313443203\\
246	299.462280407296\\
247	299.613399699952\\
248	299.764668386018\\
249	299.916083559654\\
250	300.067642343883\\
251	300.219341890148\\
252	300.371179377877\\
253	300.523152014065\\
254	300.675257032858\\
255	300.827491695155\\
256	300.979853288213\\
257	301.132339125268\\
258	301.284946545167\\
259	301.437672912009\\
260	301.590515614792\\
261	301.743472067083\\
262	301.896539706685\\
263	302.049715995328\\
264	302.202998418357\\
265	302.356384484443\\
266	302.509871725296\\
267	302.663457695393\\
268	302.817139971713\\
269	302.970916153484\\
270	303.124772001031\\
271	303.278716457045\\
272	303.432747398012\\
273	303.586862639735\\
274	303.741059971063\\
275	303.895337172231\\
276	304.049692025438\\
277	304.204122321242\\
278	304.358625862551\\
279	304.513200467166\\
280	304.667843969424\\
281	304.822554221244\\
282	304.977329092802\\
283	305.132166472939\\
284	305.287064269397\\
285	305.442020408942\\
286	305.597032837397\\
287	305.752099519625\\
288	305.907218439473\\
289	306.062387599689\\
290	306.217605021834\\
291	306.372868746166\\
292	306.528176831534\\
293	306.683527355263\\
294	306.838918413036\\
295	306.994348118782\\
296	307.149814604556\\
297	307.305316020428\\
298	307.46085053437\\
299	307.616416332139\\
300	307.772011617171\\
301	307.927634610464\\
302	308.08328355047\\
303	308.238956692978\\
304	308.394652311008\\
305	308.550368694688\\
306	308.706104151145\\
307	308.861857004385\\
308	309.017625595174\\
309	309.173408280917\\
310	309.329203435534\\
311	309.485009449333\\
312	309.640824728883\\
313	309.796647696879\\
314	309.952476792012\\
315	310.108310468824\\
316	310.264147197565\\
317	310.419985464053\\
318	310.575823769542\\
319	310.731660630553\\
320	310.887494578716\\
321	311.043324160618\\
322	311.199147937642\\
323	311.354964485797\\
324	311.510772395556\\
325	311.666570271679\\
326	311.822356733039\\
327	311.978130412445\\
328	312.133889956456\\
329	312.2896340252\\
330	312.445361292184\\
331	312.601070444104\\
332	312.756760180648\\
333	312.912429214302\\
334	313.068076270151\\
335	313.223700085673\\
336	313.379299410536\\
337	313.534873006393\\
338	313.690419646669\\
339	313.845938116353\\
340	314.001427211783\\
341	314.15688574043\\
342	314.312312520682\\
343	314.467706381628\\
344	314.623066162835\\
345	314.778390714126\\
346	314.933678895365\\
347	315.088929576225\\
348	315.244141635969\\
349	315.399313963227\\
350	315.554445455766\\
351	315.709535020269\\
352	315.864581572104\\
353	316.019584035104\\
354	316.174541341337\\
355	316.329452430878\\
356	316.484316251587\\
357	316.639131758881\\
358	316.793897915509\\
359	316.948613691322\\
360	317.103278063057\\
361	317.257890014101\\
362	317.412448534276\\
363	317.56695261961\\
364	317.721401272114\\
365	317.87579349956\\
366	318.030128315262\\
367	318.184404737846\\
368	318.338621791039\\
369	318.492778503439\\
370	318.646873908304\\
371	318.800907043323\\
372	318.954876950406\\
373	319.108782675459\\
374	319.262623268167\\
375	319.416397781778\\
376	319.57010527288\\
377	319.72374480119\\
378	319.877315429328\\
379	320.030816222603\\
380	320.184246248796\\
381	320.337604577942\\
382	320.49089028211\\
383	320.644102435185\\
384	320.797240112646\\
385	320.950302391348\\
386	321.103288349299\\
387	321.256197065439\\
388	321.409027619416\\
389	321.561779091364\\
390	321.714450561675\\
391	321.867041110773\\
392	322.019549818888\\
393	322.171947817649\\
394	322.324260712095\\
395	322.476488185806\\
396	322.62862966856\\
397	322.780684449365\\
398	322.93265173421\\
399	323.08453067769\\
400	323.236320401285\\
401	323.38802000436\\
402	323.539628570946\\
403	323.691145173992\\
404	323.84256887804\\
405	323.9938987409\\
406	324.145133814653\\
407	324.296273146236\\
408	324.447315777713\\
409	324.598260746358\\
410	324.749107084591\\
411	324.899853819818\\
412	325.050499974205\\
413	325.201044564404\\
414	325.351486601236\\
415	325.501825089357\\
416	325.652059026897\\
417	325.802187405078\\
418	325.952209207821\\
419	326.102123411334\\
420	326.251928983682\\
421	326.401624884342\\
422	326.551210063739\\
423	326.70068346275\\
424	326.850044012208\\
425	326.999290632373\\
426	327.148422232357\\
427	327.297437709531\\
428	327.446335948883\\
429	327.595115822346\\
430	327.743776188074\\
431	327.89231588967\\
432	328.040733755347\\
433	328.189028597033\\
434	328.337199209386\\
435	328.485244368728\\
436	328.633162831857\\
437	328.780953334735\\
438	328.928614591021\\
439	329.076145290424\\
440	329.223544096856\\
441	329.370809646381\\
442	329.517940544937\\
443	329.664935365858\\
444	329.811792647202\\
445	329.958510888915\\
446	330.105088549877\\
447	330.251524044892\\
448	330.397815741686\\
449	330.543961957971\\
450	330.689960958648\\
451	330.835810953219\\
452	330.981510093455\\
453	331.127056471386\\
454	331.272448117653\\
455	331.417683000268\\
456	331.562759023794\\
457	331.707674028975\\
458	331.852425792808\\
459	331.997012029051\\
460	332.141430389171\\
461	332.28567846369\\
462	332.429753783921\\
463	332.573653824064\\
464	332.71737600362\\
465	332.860917690099\\
466	333.004276201986\\
467	333.147448811921\\
468	333.290432750067\\
469	333.433225207634\\
470	333.575823340517\\
471	333.718224273028\\
472	333.860425101677\\
473	334.002422899035\\
474	334.144214717574\\
475	334.285797593516\\
476	334.427168550647\\
477	334.568324604117\\
478	334.709262764176\\
479	334.849980039857\\
480	334.990473442602\\
481	335.130739989796\\
482	335.270776708232\\
483	335.410580637489\\
484	335.550148833228\\
485	335.689478370395\\
486	335.828566346345\\
487	335.967409883864\\
488	336.106006134106\\
489	336.244352279449\\
490	336.382445536247\\
491	336.520283157508\\
492	336.657862435479\\
493	336.795180704145\\
494	336.932235341643\\
495	337.069023772589\\
496	337.205543470326\\
497	337.341791959074\\
498	337.477766816012\\
499	337.613465673255\\
500	337.748886219755\\
501	337.884026203117\\
502	338.018883431314\\
503	338.153455774325\\
504	338.287741165673\\
505	338.421737603869\\
506	338.555443153768\\
507	338.688855947818\\
508	338.821974187208\\
509	338.954796142927\\
510	339.087320156699\\
511	339.21954464183\\
512	339.351468083933\\
513	339.48308904155\\
514	339.614406146659\\
515	339.745418105072\\
516	339.876123696707\\
517	340.006521775761\\
518	340.136611270751\\
519	340.266391184416\\
520	340.395860593581\\
521	340.525018648848\\
522	340.653864574165\\
523	340.782397666292\\
524	340.910617294152\\
525	341.038522898068\\
526	341.1661139889\\
527	341.293390147062\\
528	341.420351021442\\
529	341.54699632823\\
530	341.67332584959\\
531	341.79933943234\\
532	341.925036986464\\
533	342.050418483564\\
534	342.175483955217\\
535	342.300233491268\\
536	342.424667238041\\
537	342.54878539649\\
538	342.672588220285\\
539	342.796076013839\\
540	342.919249130281\\
541	343.042107969388\\
542	343.164652975468\\
543	343.286884635207\\
544	343.408803475484\\
545	343.530410061153\\
546	343.651704992808\\
547	343.772688904521\\
548	343.893362461566\\
549	344.013726358125\\
550	344.133781314993\\
551	344.253528077262\\
552	344.372967412009\\
553	344.492100105973\\
554	344.610926963228\\
555	344.729448802853\\
556	344.847666456592\\
557	344.965580766504\\
558	345.083192582597\\
559	345.200502760462\\
560	345.317512158875\\
561	345.434221637333\\
562	345.550632053544\\
563	345.666744260854\\
564	345.782559105594\\
565	345.898077424343\\
566	346.013300041114\\
567	346.128227764456\\
568	346.24279782752\\
569	346.357072119486\\
570	346.471052609464\\
571	346.584740697502\\
572	346.69813746999\\
573	346.811243821001\\
574	346.9240605146\\
575	347.036588218865\\
576	347.148827525211\\
577	347.260778959617\\
578	347.372442989237\\
579	347.483820026301\\
580	347.594910430463\\
581	347.705714510261\\
582	347.816232524125\\
583	347.926464681188\\
584	348.036411142068\\
585	348.146072019736\\
586	348.255447380519\\
587	348.364537245267\\
588	348.473341590719\\
589	348.581860351032\\
590	348.6900934195\\
591	348.798040650424\\
592	348.905701861118\\
593	349.013076834043\\
594	349.120165319028\\
595	349.226967035573\\
596	349.333481675203\\
597	349.43970890386\\
598	349.545648364306\\
599	349.651299678509\\
600	349.756662450028\\
601	349.861736266361\\
602	349.966520701251\\
603	350.071015316944\\
604	350.17521966637\\
605	350.279133295258\\
606	350.382755744165\\
607	350.486086550435\\
608	350.589125250064\\
609	350.691871379478\\
610	350.794324477223\\
611	350.896484085551\\
612	350.998349751929\\
613	351.099921030448\\
614	351.201197483136\\
615	351.302178681192\\
616	351.402864206131\\
617	351.503253650834\\
618	351.603346620527\\
619	351.703142733674\\
620	351.802641622794\\
621	351.901842935205\\
622	352.000746333697\\
623	352.09935149707\\
624	352.197658120788\\
625	352.295665917475\\
626	352.393374617234\\
627	352.490783968041\\
628	352.587893736072\\
629	352.684703705963\\
630	352.781213681035\\
631	352.877423483463\\
632	352.973332954413\\
633	353.06894195414\\
634	353.164250362047\\
635	353.25925807672\\
636	353.353965015918\\
637	353.448371116549\\
638	353.542476334614\\
639	353.636280645125\\
640	353.729784042005\\
641	353.822986537961\\
642	353.915888164345\\
643	354.008488970997\\
644	354.100789026064\\
645	354.192788415818\\
646	354.284487244436\\
647	354.375885633785\\
648	354.466983723262\\
649	354.557781669502\\
650	354.648279646142\\
651	354.738477843573\\
652	354.828376468685\\
653	354.917975744608\\
654	355.007275910449\\
655	355.096277221019\\
656	355.184979946562\\
657	355.273384372479\\
658	355.36149079905\\
659	355.449299541151\\
660	355.536810927978\\
661	355.624025302761\\
662	355.710943022487\\
663	355.797564457617\\
664	355.883889991804\\
665	355.969920021614\\
666	356.05565495625\\
667	356.141095217271\\
668	356.226241238318\\
669	356.311093464844\\
670	356.395652353837\\
671	356.479918373558\\
672	356.563892003271\\
673	356.647573732981\\
674	356.730964063172\\
675	356.814063504555\\
676	356.896872577807\\
677	356.979391813325\\
678	357.061621750974\\
679	357.143562939848\\
680	357.225215938025\\
681	357.306581312332\\
682	357.38765963811\\
683	357.468451498988\\
684	357.548957486652\\
685	357.629178200616\\
686	357.709114248008\\
687	357.788766243362\\
688	357.868134808397\\
689	357.94722057181\\
690	358.026024169074\\
691	358.104546242238\\
692	358.182787439722\\
693	358.260748416146\\
694	358.338429832109\\
695	358.415832354012\\
696	358.492956653875\\
697	358.569803409163\\
698	358.646373302605\\
699	358.722667022016\\
700	358.798685260095\\
701	358.874428714375\\
702	358.949898086967\\
703	359.025094084408\\
704	359.100017417512\\
705	359.174668801217\\
706	359.249048954435\\
707	359.323158599905\\
708	359.396998464052\\
709	359.470569276844\\
710	359.543871771654\\
711	359.616906685128\\
712	359.689674757049\\
713	359.762176730209\\
714	359.834413350284\\
715	359.906385365711\\
716	359.978093527561\\
717	360.049538589427\\
718	360.120721307306\\
719	360.191642439486\\
720	360.262302746431\\
721	360.332702990681\\
722	360.402843936738\\
723	360.472726350967\\
724	360.542351001495\\
725	360.611718658107\\
726	360.680830092155\\
727	360.749686076463\\
728	360.81828738523\\
729	360.886634793942\\
730	360.954729079288\\
731	361.022571019068\\
732	361.090161392111\\
733	361.157500978192\\
734	361.224590557955\\
735	361.291430912829\\
736	361.358022824956\\
737	361.424367077116\\
738	361.49046445265\\
739	361.556315735391\\
740	361.621921709597\\
741	361.687283159879\\
742	361.752400871135\\
743	361.817275628488\\
744	361.88190821722\\
745	361.946299422713\\
746	362.010450030385\\
747	362.074360825635\\
748	362.138032593782\\
749	362.201466120014\\
750	362.264662189328\\
751	362.327621586481\\
752	362.390345095931\\
753	362.452833501794\\
754	362.515087587796\\
755	362.577108137223\\
756	362.63889593287\\
757	362.700451756997\\
758	362.761776391286\\
759	362.822870616795\\
760	362.883735213917\\
761	362.944370962339\\
762	363.004778641001\\
763	363.064959028058\\
764	363.124912900838\\
765	363.184641035812\\
766	363.24414420855\\
767	363.303423193691\\
768	363.362478764906\\
769	363.421311694864\\
770	363.479922755204\\
771	363.538312716497\\
772	363.596482348218\\
773	363.654432418718\\
774	363.712163695191\\
775	363.769676943647\\
776	363.826972928886\\
777	363.884052414468\\
778	363.940916162688\\
779	363.997564934554\\
780	364.053999489757\\
781	364.110220586647\\
782	364.166228982216\\
783	364.222025432067\\
784	364.277610690395\\
785	364.332985509971\\
786	364.388150642114\\
787	364.443106836675\\
788	364.497854842014\\
789	364.552395404983\\
790	364.606729270909\\
791	364.660857183571\\
792	364.714779885188\\
793	364.768498116399\\
794	364.822012616249\\
795	364.875324122169\\
796	364.928433369965\\
797	364.981341093802\\
798	365.034048026189\\
799	365.086554897964\\
800	365.138862438283\\
801	365.190971374605\\
802	365.24288243268\\
803	365.294596336537\\
804	365.346113808473\\
805	365.397435569041\\
806	365.448562337035\\
807	365.499494829489\\
808	365.550233761657\\
809	365.600779847008\\
810	365.651133797216\\
811	365.701296322152\\
812	365.751268129871\\
813	365.801049926608\\
814	365.85064241677\\
815	365.900046302922\\
816	365.949262285788\\
817	365.998291064238\\
818	366.047133335284\\
819	366.095789794072\\
820	366.144261133877\\
821	366.192548046094\\
822	366.240651220236\\
823	366.288571343928\\
824	366.3363091029\\
825	366.383865180981\\
826	366.4312402601\\
827	366.478435020275\\
828	366.525450139612\\
829	366.572286294302\\
830	366.618944158615\\
831	366.665424404897\\
832	366.71172770357\\
833	366.757854723122\\
834	366.803806130112\\
835	366.849582589163\\
836	366.895184762958\\
837	366.940613312242\\
838	366.985868895818\\
839	367.030952170546\\
840	367.075863791339\\
841	367.120604411162\\
842	367.165174681035\\
843	367.209575250026\\
844	367.253806765254\\
845	367.297869871887\\
846	367.341765213139\\
847	367.385493430275\\
848	367.429055162605\\
849	367.47245104749\\
850	367.515681720342\\
851	367.558747814608\\
852	367.601649961785\\
853	367.644388791422\\
854	367.686964931115\\
855	367.72937900651\\
856	367.771631641304\\
857	367.813723457243\\
858	367.855655074127\\
859	367.897427109809\\
860	367.939040180197\\
861	367.980494899253\\
862	368.021791878999\\
863	368.062931729516\\
864	368.103915058944\\
865	368.144742473487\\
866	368.185414577415\\
867	368.225931973064\\
868	368.266295260839\\
869	368.306505039216\\
870	368.346561904745\\
871	368.386466452054\\
872	368.426219273847\\
873	368.465820960911\\
874	368.505272102118\\
875	368.544573284425\\
876	368.583725092882\\
877	368.622728110629\\
878	368.661582918903\\
879	368.700290097042\\
880	368.738850222485\\
881	368.777263870777\\
882	368.815531615572\\
883	368.853654028638\\
884	368.891631679858\\
885	368.929465137236\\
886	368.967154966898\\
887	369.004701733099\\
888	369.042105998224\\
889	369.079368322795\\
890	369.116489265471\\
891	369.153469383054\\
892	369.190309230495\\
893	369.227009360893\\
894	369.263570325507\\
895	369.299992673751\\
896	369.336276953206\\
897	369.372423709619\\
898	369.408433486911\\
899	369.444306827181\\
900	369.480044270707\\
901	369.515646355956\\
902	369.551113619583\\
903	369.58644659644\\
904	369.621645819578\\
905	369.656711820254\\
906	369.691645127932\\
907	369.726446270294\\
908	369.761115773238\\
909	369.795654160886\\
910	369.83006195559\\
911	369.864339677936\\
912	369.898487846748\\
913	369.932506979094\\
914	369.96639759029\\
915	370.000160193907\\
916	370.033795301774\\
917	370.067303423985\\
918	370.100685068902\\
919	370.133940743163\\
920	370.167070951684\\
921	370.200076197668\\
922	370.232956982606\\
923	370.265713806285\\
924	370.298347166794\\
925	370.330857560526\\
926	370.363245482188\\
927	370.395511424802\\
928	370.427655879712\\
929	370.459679336591\\
930	370.491582283446\\
931	370.52336520662\\
932	370.555028590801\\
933	370.586572919029\\
934	370.617998672697\\
935	370.649306331558\\
936	370.680496373733\\
937	370.711569275716\\
938	370.742525512376\\
939	370.773365556967\\
940	370.80408988113\\
941	370.834698954904\\
942	370.865193246725\\
943	370.895573223437\\
944	370.925839350294\\
945	370.955992090968\\
946	370.986031907557\\
947	371.015959260583\\
948	371.045774609007\\
949	371.075478410228\\
950	371.105071120094\\
951	371.134553192902\\
952	371.163925081411\\
953	371.193187236841\\
954	371.222340108884\\
955	371.251384145705\\
956	371.280319793955\\
957	371.309147498768\\
958	371.337867703777\\
959	371.366480851109\\
960	371.3949873814\\
961	371.423387733798\\
962	371.451682345967\\
963	371.479871654096\\
964	371.507956092902\\
965	371.535936095638\\
966	371.563812094101\\
967	371.591540550965\\
968	371.619164413595\\
969	371.646684908973\\
970	371.674102910966\\
971	371.701419107666\\
972	371.728634081634\\
973	371.75574835182\\
974	371.782762397242\\
975	371.809676671153\\
976	371.83649160983\\
977	371.863207638192\\
978	371.889825173432\\
979	371.916344627398\\
980	371.942766408166\\
981	371.969090921064\\
982	371.995318569346\\
983	372.021449754626\\
984	372.047484877153\\
985	372.073424335971\\
986	372.09926852902\\
987	372.125017853182\\
988	372.150672704305\\
989	372.176233477199\\
990	372.201700565629\\
991	372.227074362302\\
992	372.252355258849\\
993	372.277543645804\\
994	372.302639912592\\
995	372.327644447512\\
996	372.352557637727\\
997	372.377379869247\\
998	372.402111526928\\
999	372.426752994461\\
1000	372.451304654367\\
1001	372.475766888\\
1002	372.500140075535\\
1003	372.524424595978\\
1004	372.548620827162\\
1005	372.572729145749\\
1006	372.596749927232\\
1007	372.620683545941\\
1008	372.644530375046\\
1009	372.668290786558\\
1010	372.691965151341\\
1011	372.715553839109\\
1012	372.739057218437\\
1013	372.762475656766\\
1014	372.785809520408\\
1015	372.809059174551\\
1016	372.832224983267\\
1017	372.855307309518\\
1018	372.878306515165\\
1019	372.901222960967\\
1020	372.924057006597\\
1021	372.946809010643\\
1022	372.969479330615\\
1023	372.992068322956\\
1024	373.014576343042\\
1025	373.037003745196\\
1026	373.059350882691\\
1027	373.081618107756\\
1028	373.103805771587\\
1029	373.125914224352\\
1030	373.147943815196\\
1031	373.169894892252\\
1032	373.191767802645\\
1033	373.2135628925\\
1034	373.235280506953\\
1035	373.256920990151\\
1036	373.278484685266\\
1037	373.299971934498\\
1038	373.321383079087\\
1039	373.342718459315\\
1040	373.363978414517\\
1041	373.385163283087\\
1042	373.406273402488\\
1043	373.427309109256\\
1044	373.448270739013\\
1045	373.469158626466\\
1046	373.489973105426\\
1047	373.510714508806\\
1048	373.531383168636\\
1049	373.551979416066\\
1050	373.572503581376\\
1051	373.592955993985\\
1052	373.613336982459\\
1053	373.633646874517\\
1054	373.653885997042\\
1055	373.674054676087\\
1056	373.694153236885\\
1057	373.714182003858\\
1058	373.734141300622\\
1059	373.754031450002\\
1060	373.773852774034\\
1061	373.793605593978\\
1062	373.813290230323\\
1063	373.832907002802\\
1064	373.852456230395\\
1065	373.871938231342\\
1066	373.891353323147\\
1067	373.910701822596\\
1068	373.929984045757\\
1069	373.949200307994\\
1070	373.968350923978\\
1071	373.987436207692\\
1072	374.006456472446\\
1073	374.025412030881\\
1074	374.044303194983\\
1075	374.063130276092\\
1076	374.081893584911\\
1077	374.100593431517\\
1078	374.119230125372\\
1079	374.13780397533\\
1080	374.156315289652\\
1081	374.174764376014\\
1082	374.193151541515\\
1083	374.211477092695\\
1084	374.229741335538\\
1085	374.247944575488\\
1086	374.266087117456\\
1087	374.284169265835\\
1088	374.30219132451\\
1089	374.320153596868\\
1090	374.338056385809\\
1091	374.355899993762\\
1092	374.37368472269\\
1093	374.391410874108\\
1094	374.409078749089\\
1095	374.426688648282\\
1096	374.44424087192\\
1097	374.461735719834\\
1098	374.479173491464\\
1099	374.496554485872\\
1100	374.513879001757\\
1101	374.531147337464\\
1102	374.548359791\\
1103	374.565516660045\\
1104	374.582618241966\\
1105	374.599664833831\\
1106	374.616656732423\\
1107	374.63359423425\\
1108	374.650477635566\\
1109	374.667307232376\\
1110	374.684083320459\\
1111	374.700806195376\\
1112	374.717476152489\\
1113	374.734093486972\\
1114	374.750658493828\\
1115	374.767171467903\\
1116	374.783632703903\\
1117	374.800042496407\\
1118	374.816401139884\\
1119	374.832708928704\\
1120	374.848966157161\\
1121	374.865173119483\\
1122	374.881330109849\\
1123	374.897437422404\\
1124	374.913495351279\\
1125	374.9295041906\\
1126	374.945464234507\\
1127	374.961375777173\\
1128	374.977239112815\\
1129	374.993054535711\\
1130	375.008822340218\\
1131	375.024542820787\\
1132	375.040216271976\\
1133	375.055842988472\\
1134	375.071423265101\\
1135	375.086957396849\\
1136	375.102445678874\\
1137	375.117888406523\\
1138	375.13328587535\\
1139	375.148638381124\\
1140	375.163946219852\\
1141	375.179209687788\\
1142	375.194429081449\\
1143	375.209604697625\\
1144	375.224736833398\\
1145	375.239825786144\\
1146	375.254871853551\\
1147	375.269875333626\\
1148	375.284836524704\\
1149	375.299755725451\\
1150	375.314633234876\\
1151	375.329469352328\\
1152	375.344264377505\\
1153	375.359018610446\\
1154	375.373732351534\\
1155	375.388405901484\\
1156	375.403039561342\\
1157	375.417633632461\\
1158	375.432188416493\\
1159	375.446704215362\\
1160	375.461181331236\\
1161	375.475620066495\\
1162	375.490020723691\\
1163	375.504383605502\\
1164	375.518709014684\\
1165	375.532997254007\\
1166	375.547248626196\\
1167	375.56146343386\\
1168	375.575641979418\\
1169	375.589784565022\\
1170	375.603891492471\\
1171	375.617963063129\\
1172	375.631999577836\\
1173	375.646001336819\\
1174	375.659968639601\\
1175	375.673901784913\\
1176	375.687801070604\\
1177	375.701666793555\\
1178	375.715499249587\\
1179	375.729298733387\\
1180	375.743065538419\\
1181	375.756799956852\\
1182	375.770502279483\\
1183	375.784172795671\\
1184	375.797811793268\\
1185	375.811419558558\\
1186	375.824996376204\\
1187	375.838542529189\\
1188	375.852058298772\\
1189	375.865543964444\\
1190	375.878999803885\\
1191	375.892426092935\\
1192	375.905823105557\\
1193	375.91919111381\\
1194	375.932530387831\\
1195	375.945841195812\\
1196	375.959123803982\\
1197	375.972378476599\\
1198	375.98560547594\\
1199	375.998805062292\\
1200	376.01197749395\\
1201	376.025123027222\\
1202	376.038241916421\\
1203	376.051334413881\\
1204	376.064400769957\\
1205	376.077441233035\\
1206	376.090456049546\\
1207	376.103445463976\\
1208	376.116409718884\\
1209	376.129349054916\\
1210	376.142263710822\\
1211	376.155153923478\\
1212	376.168019927906\\
1213	376.180861957291\\
1214	376.193680243011\\
1215	376.206475014653\\
1216	376.219246500042\\
1217	376.231994925264\\
1218	376.24472051469\\
1219	376.257423491005\\
1220	376.270104075234\\
1221	376.282762486765\\
1222	376.295398943381\\
1223	376.308013661284\\
1224	376.320606855125\\
1225	376.333178738029\\
1226	376.345729521625\\
1227	376.358259416072\\
1228	376.370768630089\\
1229	376.383257370978\\
1230	376.395725844655\\
1231	376.408174255675\\
1232	376.420602807263\\
1233	376.43301170133\\
1234	376.445401138512\\
1235	376.457771318183\\
1236	376.470122438489\\
1237	376.482454696367\\
1238	376.494768287568\\
1239	376.507063406683\\
1240	376.519340247161\\
1241	376.531599001335\\
1242	376.543839860433\\
1243	376.556063014607\\
1244	376.568268652943\\
1245	376.580456963481\\
1246	376.592628133228\\
1247	376.604782348172\\
1248	376.616919793294\\
1249	376.629040652577\\
1250	376.641145109014\\
1251	376.653233344614\\
1252	376.665305540401\\
1253	376.677361876421\\
1254	376.689402531736\\
1255	376.701427684417\\
1256	376.713437511538\\
1257	376.725432189164\\
1258	376.737411892336\\
1259	376.749376795051\\
1260	376.761327070243\\
1261	376.773262889762\\
1262	376.785184424339\\
1263	376.797091843567\\
1264	376.808985315862\\
1265	376.820865008433\\
1266	376.832731087251\\
1267	376.844583717008\\
1268	376.856423061084\\
1269	376.868249281512\\
};
\addlegendentry{$T_\text{core}$ No C-T-coupling}



\addplot [,color=black, only marks, mark=o, mark options={solid,  black}]
  table[row sep=crcr]{%
4.84111499830718	277.651821464846\\
58.51958921115	305.735369597111\\
120.02437648121	318.138556596321\\
180.013921679269	327.441921904977\\
238.510163638415	330.91042433134\\
298.50848436971	339.1197731633\\
358.52143098973	345.505761200767\\
416.991346349171	352.256313057217\\
478.557562351879	357.001384719558\\
537.068430199752	358.646526351428\\
598.637571380205	363.02692585487\\
657.136738517097	366.130756122334\\
717.176011736824	369.234694729714\\
778.768554339239	370.697716961968\\
838.825378625437	371.613622615958\\
897.33039611782	373.988108565625\\
958.92001354249	375.815802956777\\
1018.98561336192	375.637692134071\\
1077.5067193319	376.006481209796\\
1137.57378174021	375.64603430764\\
1199.17656246473	375.832703983749\\
};
\addlegendentry{$T_\text{surface}$ experiment}


%\addplot [color=mycolor1, line width=1pt]
%  table[row sep=crcr]{%
%0	279.15\\
%0.1	279.150488139322\\
%0.2	279.152063454166\\
%0.3	279.155370552956\\
%0.4	279.161010097201\\
%0.5	279.169493883234\\
%0.6	279.181227054671\\
%0.7	279.196506534949\\
%0.8	279.215528519484\\
%0.9	279.238400470847\\
%1	279.265154795407\\
%1.1	279.29576252317\\
%1.2	279.330146055204\\
%1.3	279.368190516021\\
%1.4	279.409753541631\\
%1.5	279.454673508658\\
%1.6	279.502776307534\\
%1.7	279.553880811195\\
%1.8	279.607803208515\\
%1.9	279.664360371316\\
%2	279.723372413103\\
%2.5	280.061653097534\\
%3	280.429336148979\\
%3.5	280.816242029489\\
%4	281.214993932276\\
%4.5	281.620295001924\\
%5	282.028361920073\\
%5.5	282.436502870357\\
%6	282.842810961206\\
%6.5	283.245944183512\\
%7	283.644968150592\\
%7.5	284.039243659883\\
%8	284.428346039075\\
%8.5	284.812007007868\\
%9	285.190072529052\\
%9.5	285.562472067216\\
%10	285.929196034659\\
%10.5	286.290279152016\\
%11	286.645788111262\\
%11.5	286.995812389588\\
%12	287.340457392819\\
%12.5	287.679839611533\\
%13	288.014082178219\\
%13.5	288.343312182328\\
%14	288.667658575266\\
%14.5	288.987250577217\\
%15	289.302216485169\\
%15.5	289.612682793948\\
%16	289.918773558898\\
%16.5	290.220609944254\\
%17	290.518309913848\\
%17.5	290.81198803068\\
%18	291.101755339541\\
%18.5	291.387719312757\\
%19	291.66998384366\\
%19.5	291.948649275831\\
%20	292.223812458909\\
%20.5	292.49556682376\\
%21	292.764002471473\\
%21.5	293.029206271866\\
%22	293.291261968175\\
%22.5	293.550250285351\\
%23	293.806249087432\\
%23.5	294.059333483484\\
%24	294.309575743403\\
%24.5	294.557045584392\\
%25	294.801810260397\\
%26	295.28102022748\\
%27	295.750378781498\\
%28	296.210323105756\\
%29	296.661262055617\\
%30	297.10357842136\\
%31	297.537630998622\\
%32	297.96375647962\\
%33	298.382271178437\\
%34	298.79347260396\\
%35	299.19764089332\\
%36	299.595040118633\\
%37	299.985919478569\\
%38	300.370514385586\\
%39	300.749047457996\\
%40	301.121729429167\\
%41	301.488759975445\\
%42	301.850328476525\\
%43	302.206614711826\\
%44	302.557789499398\\
%45	302.904015282729\\
%46	303.245446670299\\
%47	303.582230932205\\
%48	303.914508457787\\
%49	304.24241317775\\
%50	304.566072953982\\
%51	304.885609939896\\
%52	305.201140913888\\
%53	305.512777588232\\
%54	305.82062689551\\
%55	306.124791254476\\
%56	306.425368817083\\
%57	306.722453698211\\
%58	307.016136189531\\
%59	307.306502958767\\
%60	307.593637235538\\
%61	307.877618984836\\
%62	308.158525069102\\
%63	308.436429399786\\
%64	308.7114030792\\
%65	308.983514533393\\
%66	309.252829634778\\
%67	309.519411824749\\
%68	309.783322217937\\
%69	310.044619707074\\
%70	310.303361060074\\
%71	310.559601011422\\
%72	310.813392348277\\
%73	311.06478599168\\
%74	311.313831073187\\
%75	311.560575007286\\
%76	311.805063559842\\
%77	312.047340912879\\
%78	312.287449725983\\
%79	312.52543119444\\
%80	312.761325104453\\
%81	312.995169885575\\
%82	313.227002660564\\
%83	313.456859292809\\
%84	313.684774431524\\
%85	313.91078155482\\
%86	314.134913010824\\
%87	314.357200056948\\
%88	314.577672897455\\
%89	314.796360719399\\
%90	315.013291727076\\
%91	315.228493175057\\
%92	315.441991399902\\
%93	315.653811850642\\
%94	315.863979118093\\
%95	316.072516963085\\
%96	316.279448343675\\
%97	316.484795441391\\
%98	316.688579686582\\
%99	316.890821782922\\
%100	317.091541725423\\
%101	317.290758840189\\
%102	317.48849179042\\
%103	317.684758603027\\
%104	317.87957668968\\
%105	318.072962867236\\
%106	318.264933377604\\
%107	318.455503907084\\
%108	318.644689605228\\
%109	318.832505103249\\
%110	319.018964532005\\
%111	319.204081539592\\
%112	319.387869308575\\
%113	319.57034057287\\
%114	319.751507634313\\
%115	319.931382378942\\
%116	320.109976292999\\
%117	320.287300478683\\
%118	320.463365669677\\
%119	320.638182246458\\
%120	320.81176025141\\
%121	320.984109403757\\
%122	321.155239114332\\
%123	321.325158500189\\
%124	321.493876399067\\
%125	321.661401383726\\
%126	321.82774177615\\
%127	321.99290566163\\
%128	322.156900902722\\
%129	322.319735153094\\
%130	322.481416461008\\
%131	322.641952051816\\
%132	322.801348700362\\
%133	322.959613234125\\
%134	323.116752411502\\
%135	323.27277289\\
%136	323.4276812252\\
%137	323.581483875226\\
%138	323.734187210962\\
%139	323.885797526912\\
%140	324.036321052468\\
%141	324.185763963268\\
%142	324.334132392459\\
%143	324.481432441767\\
%144	324.627670192316\\
%145	324.772851715138\\
%146	324.916983081351\\
%147	325.060070371962\\
%148	325.202119687274\\
%149	325.34313715587\\
%150	325.483128943163\\
%151	325.622101259468\\
%152	325.760060367613\\
%153	325.89701259004\\
%154	326.032964315399\\
%155	326.167922004627\\
%156	326.301892196489\\
%157	326.434881512583\\
%158	326.566896661804\\
%159	326.697944444259\\
%160	326.828031754635\\
%161	326.957165585029\\
%162	327.085353027231\\
%163	327.21260127448\\
%164	327.338917622695\\
%165	327.464309471191\\
%166	327.588784322899\\
%167	327.712349784102\\
%168	327.835013563707\\
%169	327.956783461401\\
%170	328.077667397969\\
%171	328.197673381753\\
%172	328.316809516334\\
%173	328.43508399789\\
%174	328.55250511215\\
%175	328.669081231016\\
%176	328.784820808885\\
%177	328.899732378716\\
%178	329.013824547852\\
%179	329.127105993645\\
%180	329.239585458886\\
%181	329.351271747092\\
%182	329.462173717649\\
%183	329.572300280853\\
%184	329.681660392862\\
%185	329.790263050592\\
%186	329.898117286563\\
%187	330.00523216373\\
%188	330.111616770317\\
%189	330.217280214659\\
%190	330.322231620086\\
%191	330.426480119857\\
%192	330.530034852154\\
%193	330.632904955169\\
%194	330.735099562266\\
%195	330.836627797263\\
%196	330.93749876982\\
%197	331.037721570957\\
%198	331.137305268715\\
%199	331.236258903947\\
%200	331.334591489263\\
%201	331.432312365508\\
%202	331.529431375457\\
%203	331.625956673263\\
%204	331.721896838944\\
%205	331.817260563403\\
%206	331.912056544954\\
%207	332.006293451445\\
%208	332.099979904037\\
%209	332.193124468802\\
%210	332.285735651487\\
%211	332.377821893783\\
%212	332.46939157039\\
%213	332.560452986576\\
%214	332.651014376081\\
%215	332.741083899267\\
%216	332.830669641477\\
%217	332.919779611574\\
%218	333.008421740629\\
%219	333.096603880753\\
%220	333.184333804071\\
%221	333.271619201815\\
%222	333.358467683541\\
%223	333.444886776457\\
%224	333.530883924865\\
%225	333.616466489702\\
%226	333.701641748184\\
%227	333.786416893542\\
%228	333.870799034853\\
%229	333.954795196951\\
%230	334.03841232042\\
%231	334.121657261673\\
%232	334.20453679369\\
%233	334.287057604855\\
%234	334.369226300034\\
%235	334.451049400976\\
%236	334.532533346652\\
%237	334.613684493681\\
%238	334.69450911691\\
%239	334.775013409857\\
%240	334.855203485236\\
%241	334.935085375618\\
%242	335.014665034113\\
%243	335.093948335057\\
%244	335.172941074738\\
%245	335.251648972148\\
%246	335.330077669757\\
%247	335.408232734306\\
%248	335.486119657626\\
%249	335.563743857468\\
%250	335.641110678352\\
%251	335.718225392429\\
%252	335.795093200352\\
%253	335.871719232153\\
%254	335.948108548129\\
%255	336.024266139734\\
%256	336.100196930479\\
%257	336.175905776822\\
%258	336.251397469072\\
%259	336.326676732289\\
%260	336.401748227171\\
%261	336.476616550959\\
%262	336.551286238315\\
%263	336.625761762209\\
%264	336.700047534798\\
%265	336.774147908292\\
%266	336.848067175817\\
%267	336.92180957227\\
%268	336.995379275155\\
%269	337.068780405425\\
%270	337.142017028296\\
%271	337.215093154062\\
%272	337.288012738892\\
%273	337.360779685616\\
%274	337.433397844498\\
%275	337.505871013996\\
%276	337.578202941508\\
%277	337.650397324105\\
%278	337.722457809248\\
%279	337.794387995491\\
%280	337.866191433175\\
%281	337.937871625096\\
%282	338.009432027169\\
%283	338.080876049068\\
%284	338.152207054856\\
%285	338.223428363603\\
%286	338.29454324998\\
%287	338.365554921568\\
%288	338.436466588124\\
%289	338.507281395553\\
%290	338.578002447086\\
%291	338.648632804079\\
%292	338.719175486646\\
%293	338.789633474217\\
%294	338.860009706036\\
%295	338.930307081643\\
%296	339.000528461332\\
%297	339.07067666659\\
%298	339.140754480609\\
%299	339.210764648663\\
%300	339.28070987865\\
%301	339.350592840857\\
%302	339.420416165832\\
%303	339.490182426867\\
%304	339.559894133117\\
%305	339.629552122208\\
%306	339.69915849635\\
%307	339.768716866961\\
%308	339.838230095723\\
%309	339.907700747007\\
%310	339.977131250616\\
%311	340.046523962505\\
%312	340.11588118836\\
%313	340.185205192911\\
%314	340.254498203923\\
%315	340.323762414033\\
%316	340.392999981572\\
%317	340.462213031073\\
%318	340.531403653653\\
%319	340.600573907305\\
%320	340.669725817175\\
%321	340.738861375798\\
%322	340.807982543337\\
%323	340.877091247793\\
%324	340.946189385215\\
%325	341.015278819888\\
%326	341.084361384525\\
%327	341.153438880432\\
%328	341.222513077678\\
%329	341.29158571525\\
%330	341.360658501197\\
%331	341.429733112777\\
%332	341.498811196585\\
%333	341.567894368686\\
%334	341.636984214734\\
%335	341.706082290093\\
%336	341.775190119953\\
%337	341.844309199434\\
%338	341.913440993702\\
%339	341.982586938067\\
%340	342.051748438091\\
%341	342.120926869685\\
%342	342.190123579252\\
%343	342.259339883739\\
%344	342.328577070711\\
%345	342.397836398466\\
%346	342.467119096136\\
%347	342.536426363791\\
%348	342.60575937254\\
%349	342.675119264629\\
%350	342.744507153547\\
%351	342.813924124127\\
%352	342.883371232644\\
%353	342.952849506923\\
%354	343.022359946447\\
%355	343.091903522469\\
%356	343.161481178125\\
%357	343.231093828552\\
%358	343.30074236101\\
%359	343.370427635003\\
%360	343.440150482407\\
%361	343.509911707602\\
%362	343.579712087602\\
%363	343.649552372203\\
%364	343.719433284116\\
%365	343.789355519123\\
%366	343.859319746225\\
%367	343.929326607798\\
%368	343.999376719751\\
%369	344.069470671697\\
%370	344.139609027118\\
%371	344.209792323542\\
%372	344.280021072723\\
%373	344.350295760823\\
%374	344.420616848605\\
%375	344.490984771627\\
%376	344.561399940442\\
%377	344.631862740804\\
%378	344.702373533878\\
%379	344.772932656478\\
%380	344.843540421241\\
%381	344.914197116848\\
%382	344.98490300826\\
%383	345.055658336962\\
%384	345.126463321199\\
%385	345.197318156111\\
%386	345.268223013958\\
%387	345.339178044505\\
%388	345.410183375357\\
%389	345.481239111924\\
%390	345.552345337121\\
%391	345.623502111578\\
%392	345.694709474619\\
%393	345.765967425997\\
%394	345.837275949831\\
%395	345.908634962395\\
%396	345.980044301563\\
%397	346.051503118067\\
%398	346.123011300638\\
%399	346.19456890469\\
%400	346.26617597719\\
%401	346.337832514004\\
%402	346.409538458222\\
%403	346.481293708291\\
%404	346.553098126395\\
%405	346.624951544881\\
%406	346.696853770749\\
%407	346.768804588678\\
%408	346.840803763096\\
%409	346.912851039616\\
%410	346.984946146096\\
%411	347.057088793453\\
%412	347.129278676333\\
%413	347.201515473679\\
%414	347.273798849243\\
%415	347.346128452059\\
%416	347.418503916877\\
%417	347.490924864593\\
%418	347.563390902646\\
%419	347.635901625419\\
%420	347.708456614621\\
%421	347.781055439663\\
%422	347.853697658032\\
%423	347.926382815648\\
%424	347.999110447228\\
%425	348.071880076634\\
%426	348.144691217223\\
%427	348.217543372189\\
%428	348.290436034902\\
%429	348.363368689241\\
%430	348.436340809927\\
%431	348.509351862851\\
%432	348.582401305395\\
%433	348.655488586743\\
%434	348.7286131482\\
%435	348.801774423499\\
%436	348.874971839105\\
%437	348.948204814524\\
%438	349.021472762592\\
%439	349.094775089776\\
%440	349.168111196456\\
%441	349.241480477216\\
%442	349.314882321122\\
%443	349.388316111996\\
%444	349.46178122869\\
%445	349.535277045352\\
%446	349.608802931692\\
%447	349.682358253235\\
%448	349.755942371591\\
%449	349.829554644703\\
%450	349.90319442708\\
%451	349.97686107004\\
%452	350.050553921933\\
%453	350.124272328377\\
%454	350.198015632477\\
%455	350.271783175054\\
%456	350.345574294859\\
%457	350.419388328787\\
%458	350.493224612082\\
%459	350.567082478545\\
%460	350.640961260728\\
%461	350.714860290128\\
%462	350.788778897365\\
%463	350.862716412355\\
%464	350.936672164473\\
%465	351.010645482738\\
%466	351.084635695988\\
%467	351.158642133047\\
%468	351.232664122891\\
%469	351.30670099477\\
%470	351.38075207825\\
%471	351.454816703309\\
%472	351.528894200545\\
%473	351.6029839014\\
%474	351.677085138362\\
%475	351.751197244735\\
%476	351.825319554409\\
%477	351.899451402119\\
%478	351.973592123816\\
%479	352.047741055879\\
%480	352.121897529147\\
%481	352.196060715274\\
%482	352.270230085661\\
%483	352.344404965355\\
%484	352.418584601074\\
%485	352.492768185258\\
%486	352.566954979775\\
%487	352.641144310334\\
%488	352.715335543164\\
%489	352.789528065986\\
%490	352.863721276256\\
%491	352.937914574958\\
%492	353.012107363794\\
%493	353.086299044223\\
%494	353.160489017406\\
%495	353.234676684528\\
%496	353.308861447241\\
%497	353.3830427081\\
%498	353.457219870956\\
%499	353.531392341286\\
%500	353.605559526465\\
%501	353.679720835992\\
%502	353.753875681678\\
%503	353.828023477799\\
%504	353.902163641225\\
%505	353.976295591534\\
%506	354.050418751106\\
%507	354.124532545205\\
%508	354.198636402052\\
%509	354.27272975289\\
%510	354.346812032036\\
%511	354.420882676934\\
%512	354.494941128199\\
%513	354.568986829654\\
%514	354.643019228362\\
%515	354.71703777466\\
%516	354.791041922181\\
%517	354.865031127876\\
%518	354.939004852033\\
%519	355.012962558296\\
%520	355.086903713672\\
%521	355.160827788544\\
%522	355.234734256681\\
%523	355.308622595239\\
%524	355.382492284769\\
%525	355.456342809215\\
%526	355.530173655911\\
%527	355.603984315585\\
%528	355.677774282346\\
%529	355.751543053684\\
%530	355.825290130461\\
%531	355.899015016899\\
%532	355.972717220572\\
%533	356.046396252395\\
%534	356.120051626609\\
%535	356.193682860766\\
%536	356.267289475716\\
%537	356.340870995585\\
%538	356.414426947755\\
%539	356.487956862847\\
%540	356.561460274698\\
%541	356.63493672034\\
%542	356.708385739982\\
%543	356.781806876991\\
%544	356.855199677868\\
%545	356.928563692226\\
%546	357.001898472767\\
%547	357.075203575242\\
%548	357.148478558426\\
%549	357.221722984081\\
%550	357.294936416926\\
%551	357.368118424613\\
%552	357.441268577709\\
%553	357.51438644967\\
%554	357.587471616795\\
%555	357.660523658155\\
%556	357.733542155531\\
%557	357.806526693388\\
%558	357.879476858876\\
%559	357.952392241844\\
%560	358.025272434734\\
%561	358.098117032429\\
%562	358.170925632196\\
%563	358.243697833682\\
%564	358.316433238252\\
%565	358.389131448436\\
%566	358.461792068422\\
%567	358.534414703227\\
%568	358.606998958107\\
%569	358.679544435074\\
%570	358.752050727004\\
%571	358.824517424356\\
%572	358.896944122346\\
%573	358.969330424741\\
%574	359.041675944842\\
%575	359.113980304843\\
%576	359.186243134531\\
%577	359.258464069899\\
%578	359.330642751926\\
%579	359.402778825608\\
%580	359.474871939245\\
%581	359.546921743931\\
%582	359.618927893191\\
%583	359.690890042755\\
%584	359.762807850403\\
%585	359.834680975861\\
%586	359.906509080742\\
%587	359.978291828506\\
%588	360.050028884433\\
%589	360.121719915615\\
%590	360.193364590924\\
%591	360.264962581064\\
%592	360.336513558549\\
%593	360.408017197695\\
%594	360.479473174628\\
%595	360.550881167297\\
%596	360.622240855479\\
%597	360.693551920786\\
%598	360.764814046672\\
%599	360.836026918437\\
%600	360.907190223242\\
%601	360.97830385567\\
%602	361.049367312836\\
%603	361.12038027804\\
%604	361.191342431966\\
%605	361.262253473747\\
%606	361.333113094889\\
%607	361.403920984349\\
%608	361.474676826455\\
%609	361.545380307026\\
%610	361.616031086599\\
%611	361.686628821708\\
%612	361.757173155481\\
%613	361.827663715489\\
%614	361.898100111871\\
%615	361.968481935725\\
%616	362.038808757777\\
%617	362.109080127317\\
%618	362.179295571369\\
%619	362.249454594044\\
%620	362.319556676024\\
%621	362.389601274155\\
%622	362.459587821123\\
%623	362.529515725222\\
%624	362.59938437023\\
%625	362.669193107144\\
%626	362.738941278461\\
%627	362.808628195105\\
%628	362.878253143865\\
%629	362.947815387894\\
%630	363.017314167194\\
%631	363.086748698938\\
%632	363.156118177405\\
%633	363.225421773393\\
%634	363.294658633143\\
%635	363.36382787691\\
%636	363.432928597435\\
%637	363.50195985851\\
%638	363.570920693857\\
%639	363.639810106365\\
%640	363.708627067459\\
%641	363.777370515622\\
%642	363.846039352111\\
%643	363.914632433532\\
%644	363.983148562491\\
%645	364.051586477964\\
%646	364.119944846522\\
%647	364.188222255085\\
%648	364.256417205479\\
%649	364.324528110615\\
%650	364.392553280214\\
%651	364.460490888188\\
%652	364.528338929773\\
%653	364.596095183285\\
%654	364.663757186188\\
%655	364.731322227569\\
%656	364.798787283517\\
%657	364.866148999704\\
%658	364.933403437659\\
%659	365.00054594762\\
%660	365.067571083063\\
%661	365.134472146114\\
%662	365.201239923465\\
%663	365.267862235076\\
%664	365.33432176134\\
%665	365.400593860187\\
%666	365.466646805325\\
%667	365.532418734539\\
%668	365.59781042815\\
%669	365.66270187097\\
%670	365.726970741348\\
%671	365.790505044155\\
%672	365.853209682783\\
%673	365.915008742972\\
%674	365.975845203579\\
%675	366.035679291525\\
%676	366.094486246132\\
%677	366.152253939842\\
%678	366.208980598763\\
%679	366.264672742464\\
%680	366.319343388995\\
%681	366.3730105313\\
%682	366.425695867767\\
%683	366.477423706755\\
%684	366.528220288596\\
%685	366.578112941519\\
%686	366.627129602782\\
%687	366.67529840065\\
%688	366.722647331028\\
%689	366.769204011152\\
%690	366.814995495471\\
%691	366.860048141346\\
%692	366.904387514401\\
%693	366.948038325213\\
%694	366.991024390631\\
%695	367.033368614247\\
%696	367.075092981684\\
%697	367.116218567139\\
%698	367.156765548424\\
%699	367.196753228369\\
%700	367.236200060222\\
%701	367.275123502144\\
%702	367.313540573689\\
%703	367.351467364577\\
%704	367.388919237628\\
%705	367.425910861731\\
%706	367.462456244565\\
%707	367.498568764501\\
%708	367.534261184417\\
%709	367.569545729913\\
%710	367.604434073318\\
%711	367.638937373885\\
%712	367.673066303578\\
%713	367.706831072012\\
%714	367.740241450233\\
%715	367.773306793258\\
%716	367.806036061419\\
%717	367.838437840561\\
%718	367.870520361145\\
%719	367.902291516311\\
%720	367.93375823934\\
%721	367.964928596471\\
%722	367.995809535884\\
%723	368.026407721992\\
%724	368.056729570034\\
%725	368.086781258644\\
%726	368.116568738051\\
%727	368.146097738395\\
%728	368.175373778627\\
%729	368.204402175672\\
%730	368.233188053521\\
%731	368.261736352057\\
%732	368.290051835529\\
%733	368.318139100629\\
%734	368.346002584159\\
%735	368.373646570315\\
%736	368.401072317421\\
%737	368.428286415727\\
%738	368.455292913693\\
%739	368.482095701782\\
%740	368.508698482035\\
%741	368.535104791087\\
%742	368.561318026335\\
%743	368.587341464888\\
%744	368.613178276064\\
%745	368.638831529763\\
%746	368.664304202494\\
%747	368.689599182075\\
%748	368.714719271601\\
%749	368.739667192962\\
%750	368.764445590073\\
%751	368.78905703191\\
%752	368.813504015373\\
%753	368.837788968018\\
%754	368.861914250672\\
%755	368.885882159928\\
%756	368.909694930535\\
%757	368.933354737689\\
%758	368.956863699225\\
%759	368.980223594114\\
%760	369.003436819798\\
%761	369.026505307819\\
%762	369.049430934637\\
%763	369.0722155392\\
%764	369.094860923799\\
%765	369.117368852244\\
%766	369.139741048789\\
%767	369.161979198049\\
%768	369.184084945568\\
%769	369.206059898754\\
%770	369.227905627949\\
%771	369.249623667584\\
%772	369.271205194738\\
%773	369.292664026931\\
%774	369.314001117206\\
%775	369.335217321264\\
%776	369.356313635599\\
%777	369.37729117944\\
%778	369.398151139399\\
%779	369.41889472847\\
%780	369.439523162194\\
%781	369.460037646102\\
%782	369.480439369486\\
%783	369.500729502458\\
%784	369.520909194717\\
%785	369.540979575153\\
%786	369.560941751894\\
%787	369.580796812574\\
%788	369.600545824705\\
%789	369.620189836119\\
%790	369.639729875425\\
%791	369.659166952482\\
%792	369.678502058873\\
%793	369.69773616837\\
%794	369.7168702374\\
%795	369.735905205493\\
%796	369.754841995727\\
%797	369.77368151516\\
%798	369.792424655247\\
%799	369.811072292252\\
%800	369.82962528764\\
%801	369.848084488463\\
%802	369.866450727731\\
%803	369.884724824773\\
%804	369.902907585585\\
%805	369.920999803171\\
%806	369.939002257864\\
%807	369.956915717653\\
%808	369.974740938483\\
%809	369.992478664556\\
%810	370.010129628618\\
%811	370.027694552242\\
%812	370.045174146092\\
%813	370.06256911019\\
%814	370.079880134169\\
%815	370.097107897518\\
%816	370.114253069821\\
%817	370.131316310988\\
%818	370.148298271477\\
%819	370.165199592515\\
%820	370.182020906303\\
%821	370.198762836222\\
%822	370.215425997032\\
%823	370.23201099506\\
%824	370.248518428385\\
%825	370.26494888702\\
%826	370.281302953085\\
%827	370.297581200976\\
%828	370.31378419753\\
%829	370.329912502188\\
%830	370.345966667145\\
%831	370.361947237507\\
%832	370.377854751431\\
%833	370.393689740277\\
%834	370.409452728739\\
%835	370.425144234982\\
%836	370.440764770776\\
%837	370.456314841619\\
%838	370.471794946864\\
%839	370.487205579838\\
%840	370.502547227962\\
%841	370.517820372859\\
%842	370.533025490471\\
%843	370.548163051162\\
%844	370.563233519827\\
%845	370.578237355991\\
%846	370.59317501391\\
%847	370.608046942666\\
%848	370.622853586266\\
%849	370.637595383727\\
%850	370.65227276917\\
%851	370.666886171906\\
%852	370.681436016522\\
%853	370.695922722962\\
%854	370.71034670661\\
%855	370.724708378365\\
%856	370.739008144723\\
%857	370.75324640785\\
%858	370.767423565652\\
%859	370.781540011849\\
%860	370.795596136049\\
%861	370.809592323805\\
%862	370.823528956693\\
%863	370.837406412371\\
%864	370.851225064641\\
%865	370.864985283515\\
%866	370.878687435275\\
%867	370.892331882528\\
%868	370.905918984267\\
%869	370.91944909593\\
%870	370.932922569446\\
%871	370.9463397533\\
%872	370.959700992577\\
%873	370.973006629019\\
%874	370.986257001073\\
%875	370.999452443938\\
%876	371.012593289619\\
%877	371.025679866967\\
%878	371.038712501734\\
%879	371.05169151661\\
%880	371.064617231272\\
%881	371.077489962424\\
%882	371.090310023845\\
%883	371.103077726425\\
%884	371.115793378208\\
%885	371.128457284433\\
%886	371.141069747569\\
%887	371.153631067358\\
%888	371.16614154085\\
%889	371.178601462441\\
%890	371.191011123907\\
%891	371.20337081444\\
%892	371.215680820684\\
%893	371.227941426767\\
%894	371.240152914337\\
%895	371.25231556259\\
%896	371.264429648308\\
%897	371.276495445883\\
%898	371.288513227356\\
%899	371.300483262442\\
%900	371.312405818559\\
%901	371.324281160862\\
%902	371.336109552267\\
%903	371.34789125348\\
%904	371.359626523027\\
%905	371.37131561728\\
%906	371.382958790481\\
%907	371.394556294771\\
%908	371.406108380214\\
%909	371.417615294826\\
%910	371.429077284595\\
%911	371.440494593506\\
%912	371.451867463569\\
%913	371.463196134837\\
%914	371.474480845434\\
%915	371.485721831574\\
%916	371.496919327587\\
%917	371.508073565938\\
%918	371.519184777249\\
%919	371.530253190321\\
%920	371.541279032156\\
%921	371.552262527977\\
%922	371.563203901244\\
%923	371.574103373682\\
%924	371.584961165295\\
%925	371.595777494384\\
%926	371.606552577573\\
%927	371.61728662982\\
%928	371.62797986444\\
%929	371.638632493123\\
%930	371.649244725948\\
%931	371.659816771408\\
%932	371.670348836417\\
%933	371.680841126339\\
%934	371.691293844995\\
%935	371.701707194684\\
%936	371.7120813762\\
%937	371.722416588845\\
%938	371.732713030448\\
%939	371.742970897378\\
%940	371.753190384563\\
%941	371.763371685501\\
%942	371.773514992277\\
%943	371.783620495578\\
%944	371.793688384707\\
%945	371.803718847598\\
%946	371.813712070828\\
%947	371.823668239635\\
%948	371.833587537927\\
%949	371.843470148298\\
%950	371.853316252044\\
%951	371.86312602917\\
%952	371.872899658407\\
%953	371.882637317226\\
%954	371.892339181847\\
%955	371.902005427254\\
%956	371.911636227206\\
%957	371.921231754252\\
%958	371.930792179738\\
%959	371.940317673823\\
%960	371.949808405489\\
%961	371.959264542554\\
%962	371.96868625168\\
%963	371.978073698389\\
%964	371.98742704707\\
%965	371.996746460992\\
%966	372.006032102315\\
%967	372.015284132098\\
%968	372.024502710315\\
%969	372.033687995858\\
%970	372.042840146554\\
%971	372.051959319172\\
%972	372.061045669432\\
%973	372.070099352018\\
%974	372.079120520586\\
%975	372.088109327773\\
%976	372.097065925207\\
%977	372.105990463517\\
%978	372.114883092343\\
%979	372.123743960343\\
%980	372.132573215204\\
%981	372.14137100365\\
%982	372.150137471451\\
%983	372.158872763433\\
%984	372.167577023483\\
%985	372.176250394563\\
%986	372.184893018714\\
%987	372.193505037066\\
%988	372.202086589847\\
%989	372.210637816389\\
%990	372.219158855138\\
%991	372.227649843662\\
%992	372.236110918658\\
%993	372.244542215959\\
%994	372.252943870544\\
%995	372.261316016543\\
%996	372.269658787247\\
%997	372.277972315115\\
%998	372.286256731777\\
%999	372.294512168049\\
%1000	372.302738753935\\
%1001	372.310936618633\\
%1002	372.319105890547\\
%1003	372.32724669729\\
%1004	372.335359165691\\
%1005	372.343443421804\\
%1006	372.351499590915\\
%1007	372.359527797543\\
%1008	372.367528165456\\
%1009	372.375500817667\\
%1010	372.383445876449\\
%1011	372.391363463338\\
%1012	372.399253699138\\
%1013	372.407116703928\\
%1014	372.414952597071\\
%1015	372.422761497215\\
%1016	372.430543522305\\
%1017	372.438298789582\\
%1018	372.446027415595\\
%1019	372.453729516204\\
%1020	372.461405206585\\
%1021	372.46905460124\\
%1022	372.476677813994\\
%1023	372.484274958012\\
%1024	372.491846145795\\
%1025	372.499391489189\\
%1026	372.506911099393\\
%1027	372.51440508696\\
%1028	372.521873561803\\
%1029	372.529316633204\\
%1030	372.536734409815\\
%1031	372.544126999663\\
%1032	372.55149451016\\
%1033	372.558837048103\\
%1034	372.566154719679\\
%1035	372.573447630475\\
%1036	372.580715885476\\
%1037	372.587959589076\\
%1038	372.595178845079\\
%1039	372.602373756702\\
%1040	372.609544426588\\
%1041	372.6166909568\\
%1042	372.623813448832\\
%1043	372.630912003612\\
%1044	372.637986721509\\
%1045	372.64503770233\\
%1046	372.652065045333\\
%1047	372.659068849227\\
%1048	372.666049212177\\
%1049	372.673006231806\\
%1050	372.679940005205\\
%1051	372.686850628931\\
%1052	372.693738199013\\
%1053	372.70060281096\\
%1054	372.707444559759\\
%1055	372.714263539883\\
%1056	372.721059845292\\
%1057	372.727833569442\\
%1058	372.734584805281\\
%1059	372.741313645262\\
%1060	372.748020181338\\
%1061	372.754704504974\\
%1062	372.761366707142\\
%1063	372.768006878334\\
%1064	372.774625108558\\
%1065	372.781221487345\\
%1066	372.787796103752\\
%1067	372.794349046368\\
%1068	372.800880403313\\
%1069	372.807390262243\\
%1070	372.813878710356\\
%1071	372.820345834393\\
%1072	372.826791720643\\
%1073	372.833216923539\\
%1074	372.839621139504\\
%1075	372.84600440003\\
%1076	372.852366752377\\
%1077	372.858708261517\\
%1078	372.865029003849\\
%1079	372.87132906168\\
%1080	372.877608519841\\
%1081	372.883867463874\\
%1082	372.890105979155\\
%1083	372.896324150489\\
%1084	372.90252206196\\
%1085	372.908699796891\\
%1086	372.914857437859\\
%1087	372.920995066726\\
%1088	372.927112764682\\
%1089	372.933210612288\\
%1090	372.939288689507\\
%1091	372.945347075741\\
%1092	372.951385849855\\
%1093	372.957405090205\\
%1094	372.963404874658\\
%1095	372.969385280607\\
%1096	372.975346384989\\
%1097	372.981288264298\\
%1098	372.987210994594\\
%1099	372.993114651519\\
%1100	372.998999310298\\
%1101	373.004865045754\\
%1102	373.010711932311\\
%1103	373.016540044002\\
%1104	373.022349454473\\
%1105	373.028140236991\\
%1106	373.033912464447\\
%1107	373.039666209362\\
%1108	373.04540154389\\
%1109	373.051118539821\\
%1110	373.056817268589\\
%1111	373.062497801272\\
%1112	373.068160208596\\
%1113	373.073804560938\\
%1114	373.07943092833\\
%1115	373.085039380463\\
%1116	373.090629986687\\
%1117	373.096202816016\\
%1118	373.10175793713\\
%1119	373.107295418379\\
%1120	373.112815327782\\
%1121	373.118317733034\\
%1122	373.123802701505\\
%1123	373.129270300244\\
%1124	373.134720595983\\
%1125	373.140153655134\\
%1126	373.145569543797\\
%1127	373.15096832776\\
%1128	373.1563500725\\
%1129	373.161714843187\\
%1130	373.167062704684\\
%1131	373.172393721553\\
%1132	373.177707958053\\
%1133	373.183005478144\\
%1134	373.188286345487\\
%1135	373.19355062345\\
%1136	373.198798375106\\
%1137	373.204029663237\\
%1138	373.209244550335\\
%1139	373.214443098605\\
%1140	373.219625369965\\
%1141	373.224791426049\\
%1142	373.229941328211\\
%1143	373.235075137521\\
%1144	373.240192914773\\
%1145	373.245294720484\\
%1146	373.250380614894\\
%1147	373.255450657972\\
%1148	373.260504909413\\
%1149	373.265543428644\\
%1150	373.270566274821\\
%1151	373.275573506838\\
%1152	373.28056518332\\
%1153	373.28554136263\\
%1154	373.29050210287\\
%1155	373.295447461881\\
%1156	373.300377497246\\
%1157	373.305292266291\\
%1158	373.310191826085\\
%1159	373.315076233445\\
%1160	373.319945544935\\
%1161	373.324799816869\\
%1162	373.329639105311\\
%1163	373.334463466077\\
%1164	373.339272954736\\
%1165	373.344067626613\\
%1166	373.34884753679\\
%1167	373.353612740107\\
%1168	373.358363291161\\
%1169	373.363099244314\\
%1170	373.367820653687\\
%1171	373.372527573165\\
%1172	373.377220056399\\
%1173	373.381898156807\\
%1174	373.386561927572\\
%1175	373.391211421649\\
%1176	373.395846691763\\
%1177	373.400467790408\\
%1178	373.405074769855\\
%1179	373.409667682147\\
%1180	373.414246579102\\
%1181	373.418811512317\\
%1182	373.423362533166\\
%1183	373.427899692803\\
%1184	373.432423042163\\
%1185	373.436932631961\\
%1186	373.441428512697\\
%1187	373.445910734655\\
%1188	373.450379347905\\
%1189	373.454834402303\\
%1190	373.459275947494\\
%1191	373.463704032911\\
%1192	373.468118707778\\
%1193	373.47252002111\\
%1194	373.476908021717\\
%1195	373.481282758199\\
%1196	373.485644278954\\
%1197	373.489992632175\\
%1198	373.494327865852\\
%1199	373.498650027774\\
%1200	373.502959165528\\
%1201	373.507255326503\\
%1202	373.51153855789\\
%1203	373.51580890668\\
%1204	373.520066419672\\
%1205	373.524311143465\\
%1206	373.528543124467\\
%1207	373.532762408892\\
%1208	373.536969042763\\
%1209	373.541163071908\\
%1210	373.545344541972\\
%1211	373.549513498403\\
%1212	373.553669986468\\
%1213	373.557814051242\\
%1214	373.561945737618\\
%1215	373.5660650903\\
%1216	373.570172153811\\
%1217	373.574266972489\\
%1218	373.578349590492\\
%1219	373.582420051795\\
%};
%\addlegendentry{$T_\text{surface}$ Fluent UDS}

\addplot [color=black, densely dashed, line width=1pt]
  table[row sep=crcr]{%
0	279.15\\
1	279.597332015209\\
2	280.343450702812\\
3	281.230967728832\\
4	282.165603073245\\
5	283.0994675962\\
6	284.010518428194\\
7	284.88978226655\\
8	285.734585864717\\
9	286.545177379823\\
10	287.323080913754\\
11	288.070305275159\\
12	288.788969313786\\
13	289.481130369238\\
14	290.148711858599\\
15	290.793478988399\\
16	291.417037331576\\
17	292.020841687145\\
18	292.606208966592\\
19	293.174332045444\\
20	293.7262931424\\
21	294.263076112979\\
22	294.785577457777\\
23	295.294616045541\\
24	295.79094164141\\
25	296.275242364587\\
26	296.748151205795\\
27	297.210251727947\\
28	297.662083061172\\
29	298.104144289628\\
30	298.536898314174\\
31	298.960775262914\\
32	299.376175510945\\
33	299.783472361538\\
34	300.183014433183\\
35	300.575127790386\\
36	300.960117850531\\
37	301.338271094505\\
38	301.709856604833\\
39	302.075127451791\\
40	302.434321945139\\
41	302.787664766795\\
42	303.135367997731\\
43	303.477632050675\\
44	303.814646518751\\
45	304.146590948923\\
46	304.473635548046\\
47	304.795941828388\\
48	305.113663198703\\
49	305.426945506222\\
50	305.735927534316\\
51	306.040741460097\\
52	306.341513275715\\
53	306.638363176725\\
54	306.931405920537\\
55	307.220751157668\\
56	307.50650373819\\
57	307.788763995577\\
58	308.067628009903\\
59	308.343187852153\\
60	308.615531811252\\
61	308.884744605243\\
62	309.150907577935\\
63	309.414098882179\\
64	309.674393650871\\
65	309.931864156636\\
66	310.18657996109\\
67	310.438608054486\\
68	310.688012986469\\
69	310.934856988626\\
70	311.179200089433\\
71	311.42110022216\\
72	311.660613326255\\
73	311.89779344266\\
74	312.132692803514\\
75	312.365361916613\\
76	312.595849645007\\
77	312.824203282063\\
78	313.050468622305\\
79	313.274679181654\\
80	313.496888981068\\
81	313.717139782458\\
82	313.935472029412\\
83	314.151924956817\\
84	314.366536649303\\
85	314.579344089542\\
86	314.7903832038\\
87	314.999688905562\\
88	315.207295137123\\
89	315.413234909084\\
90	315.617540337839\\
91	315.820242681127\\
92	316.021372371805\\
93	316.220959049942\\
94	316.419031593354\\
95	316.615618146667\\
96	316.810746149019\\
97	317.00444236045\\
98	317.196732887093\\
99	317.387643205194\\
100	317.577198184054\\
101	317.765422107941\\
102	317.952338697017\\
103	318.137971127347\\
104	318.322342050023\\
105	318.505473609453\\
106	318.687387460865\\
107	318.868104787034\\
108	319.047646314309\\
109	319.226032327936\\
110	319.40328268673\\
111	319.579416837127\\
112	319.75445382662\\
113	319.928412316636\\
114	320.101310594853\\
115	320.273166586992\\
116	320.443997868105\\
117	320.613821673364\\
118	320.782654908396\\
119	320.950514159156\\
120	321.117415701368\\
121	321.283375509542\\
122	321.448409265594\\
123	321.612532367061\\
124	321.775759934947\\
125	321.938106821195\\
126	322.099587615806\\
127	322.260216653608\\
128	322.420008020695\\
129	322.578975560535\\
130	322.737132879765\\
131	322.894493353679\\
132	323.051070131411\\
133	323.206876140834\\
134	323.361924093169\\
135	323.516226487329\\
136	323.66979561398\\
137	323.822643559356\\
138	323.974782208812\\
139	324.126223250131\\
140	324.276978176597\\
141	324.427058289828\\
142	324.576474702395\\
143	324.725238340208\\
144	324.873359944702\\
145	325.020850074818\\
146	325.167719108781\\
147	325.313977245696\\
148	325.459634506956\\
149	325.60470073748\\
150	325.749185606784\\
151	325.893098609895\\
152	326.036449068107\\
153	326.179246129611\\
154	326.321498769979\\
155	326.463215792529\\
156	326.604405828576\\
157	326.745077337581\\
158	326.885238607202\\
159	327.024897753256\\
160	327.16406271962\\
161	327.302741278051\\
162	327.44094102797\\
163	327.578669396193\\
164	327.715933636635\\
165	327.85274083\\
166	327.98909788346\\
167	328.125011530343\\
168	328.260488329835\\
169	328.395534666717\\
170	328.530156751149\\
171	328.664360618498\\
172	328.798152129246\\
173	328.931536968978\\
174	329.064520648455\\
175	329.197108503801\\
176	329.329305696806\\
177	329.461117215401\\
178	329.592547874274\\
179	329.723602315582\\
180	329.854285009863\\
181	329.984600257128\\
182	330.114552188045\\
183	330.244144765385\\
184	330.373381785719\\
185	330.502266881321\\
186	330.630803522287\\
187	330.758995018883\\
188	330.886844524118\\
189	331.014355036561\\
190	331.141529403386\\
191	331.268370323675\\
192	331.394880351945\\
193	331.521061901941\\
194	331.646917250649\\
195	331.77244854256\\
196	331.897657794167\\
197	332.022546898682\\
198	332.147117630982\\
199	332.271371652758\\
200	332.395310517874\\
201	332.518935677911\\
202	332.642248487891\\
203	332.765250212158\\
204	332.88794203042\\
205	333.01032504391\\
206	333.132400281667\\
207	333.254168706919\\
208	333.375631223535\\
209	333.496788682536\\
210	333.617641888653\\
211	333.738191606893\\
212	333.858438569103\\
213	333.978383480516\\
214	334.098027026249\\
215	334.217369877726\\
216	334.336412699017\\
217	334.455156153067\\
218	334.5736009078\\
219	334.691747642084\\
220	334.809597051512\\
221	334.927149854005\\
222	335.044406795221\\
223	335.161368653735\\
224	335.278036245996\\
225	335.394410431033\\
226	335.510492114886\\
227	335.626282254774\\
228	335.741781863137\\
229	335.856992011189\\
230	335.971913832221\\
231	336.086548524625\\
232	336.20089735462\\
233	336.314961658683\\
234	336.428742845669\\
235	336.542242398639\\
236	336.655461876374\\
237	336.768402914605\\
238	336.881067226938\\
239	336.993456605491\\
240	337.105572921267\\
241	337.217418124211\\
242	337.328994243037\\
243	337.440303384789\\
244	337.551347734146\\
245	337.662129552498\\
246	337.772651176785\\
247	337.882915018119\\
248	337.992923560208\\
249	338.102679357972\\
250	338.212185035165\\
251	338.321443277865\\
252	338.430456837994\\
253	338.539228539116\\
254	338.647761268057\\
255	338.756057969963\\
256	338.864121644769\\
257	338.971955343898\\
258	339.079562167148\\
259	339.186945259623\\
260	339.294107808659\\
261	339.40105304074\\
262	339.507784218405\\
263	339.614304637148\\
264	339.720617622313\\
265	339.826726525998\\
266	339.932634723953\\
267	340.038345612488\\
268	340.143862605573\\
269	340.249189131901\\
270	340.354295149127\\
271	340.459218286628\\
272	340.563962058126\\
273	340.668529891449\\
274	340.77292521943\\
275	340.877151477646\\
276	340.981212096498\\
277	341.085110496978\\
278	341.188850088578\\
279	341.292434267858\\
280	341.395866417017\\
281	341.499149902313\\
282	341.602288072337\\
283	341.705284256212\\
284	341.808141761783\\
285	341.910863873686\\
286	342.013453851583\\
287	342.115914928434\\
288	342.21825030883\\
289	342.320463167401\\
290	342.422556647309\\
291	342.524533858816\\
292	342.626397878054\\
293	342.728151745685\\
294	342.829798465658\\
295	342.931341003975\\
296	343.032782286378\\
297	343.134125206706\\
298	343.235372615176\\
299	343.336527317283\\
300	343.437592075184\\
301	343.538569607852\\
302	343.639462590736\\
303	343.740273655497\\
304	343.841005389644\\
305	343.941660336195\\
306	344.042240993383\\
307	344.142749814416\\
308	344.243189207273\\
309	344.343561534554\\
310	344.443869113363\\
311	344.544114215236\\
312	344.644299066107\\
313	344.744425846303\\
314	344.844496690575\\
315	344.944513688171\\
316	345.044478882967\\
317	345.144394273605\\
318	345.244261813652\\
319	345.344083411787\\
320	345.44386093201\\
321	345.543596193893\\
322	345.643290972855\\
323	345.742947000479\\
324	345.842565964744\\
325	345.942149510505\\
326	346.041699240121\\
327	346.141216712298\\
328	346.240703443579\\
329	346.340160908657\\
330	346.439590540701\\
331	346.538993731701\\
332	346.638371832836\\
333	346.737726154857\\
334	346.837057968474\\
335	346.936368504752\\
336	347.035658955515\\
337	347.134930473749\\
338	347.234184174015\\
339	347.333421132869\\
340	347.432642389286\\
341	347.53184894504\\
342	347.631041765115\\
343	347.730221778172\\
344	347.829389877019\\
345	347.928546919039\\
346	348.027693726627\\
347	348.126831087614\\
348	348.22595975576\\
349	348.325080451152\\
350	348.424193860635\\
351	348.523300638252\\
352	348.622401405707\\
353	348.721496752671\\
354	348.82058723743\\
355	348.919673387374\\
356	349.018755699453\\
357	349.117834640636\\
358	349.216910648351\\
359	349.315984130999\\
360	349.415055468448\\
361	349.514125012473\\
362	349.613193087192\\
363	349.712259991471\\
364	349.811325999422\\
365	349.910391356774\\
366	350.009456283589\\
367	350.108520974619\\
368	350.207585599883\\
369	350.306650305275\\
370	350.405715213118\\
371	350.5047804227\\
372	350.603846010821\\
373	350.70291203234\\
374	350.801978520713\\
375	350.901045488449\\
376	351.000112927662\\
377	351.099180810725\\
378	351.198249090772\\
379	351.297317702186\\
380	351.396386561115\\
381	351.495455565988\\
382	351.594524598024\\
383	351.693593521743\\
384	351.792662185461\\
385	351.891730421785\\
386	351.990798048094\\
387	352.089864867019\\
388	352.188930666908\\
389	352.287995222283\\
390	352.387058294287\\
391	352.486119631131\\
392	352.585178968516\\
393	352.68417600939\\
394	352.783171328633\\
395	352.88216479664\\
396	352.981156087314\\
397	353.080144861645\\
398	353.179130773744\\
399	353.278113463564\\
400	353.377092555136\\
401	353.476067658117\\
402	353.575038370157\\
403	353.674004279034\\
404	353.772964964216\\
405	353.871919998001\\
406	353.970868946267\\
407	354.069811368997\\
408	354.16874682062\\
409	354.267674850249\\
410	354.366595001875\\
411	354.465506814513\\
412	354.564409822278\\
413	354.663303554466\\
414	354.762187535609\\
415	354.861061285613\\
416	354.959924319906\\
417	355.058776149417\\
418	355.157616280526\\
419	355.25644421503\\
420	355.355259450121\\
421	355.454061480103\\
422	355.552849797987\\
423	355.651623896405\\
424	355.750383262144\\
425	355.849127427468\\
426	355.947855896948\\
427	356.046568146806\\
428	356.14526363626\\
429	356.243941814559\\
430	356.342602124524\\
431	356.441244004162\\
432	356.539866887338\\
433	356.638470204031\\
434	356.737053380403\\
435	356.835615838783\\
436	356.934156997621\\
437	357.032676271443\\
438	357.13117307079\\
439	357.229646802177\\
440	357.328096868048\\
441	357.42652266674\\
442	357.524923592446\\
443	357.623299035182\\
444	357.721648380759\\
445	357.819971010757\\
446	357.918266302489\\
447	358.016533629002\\
448	358.114772358921\\
449	358.212981856286\\
450	358.311161480899\\
451	358.409310588364\\
452	358.507428530059\\
453	358.605514653109\\
454	358.703568300366\\
455	358.801588810395\\
456	358.899575517458\\
457	358.997527751498\\
458	359.095444838121\\
459	359.193326098577\\
460	359.291170849739\\
461	359.388978404072\\
462	359.486748069613\\
463	359.584479149938\\
464	359.682170944141\\
465	359.7798227468\\
466	359.877433847918\\
467	359.975003532881\\
468	360.072531082404\\
469	360.170015772479\\
470	360.267456874321\\
471	360.364853654301\\
472	360.462205373876\\
473	360.559511289514\\
474	360.656770652613\\
475	360.753982709404\\
476	360.851146700865\\
477	360.948261862615\\
478	361.045327424812\\
479	361.142342612043\\
480	361.239306643206\\
481	361.336218731407\\
482	361.433078083849\\
483	361.529883901603\\
484	361.626635379711\\
485	361.723331707366\\
486	361.8199720658\\
487	361.916555629917\\
488	362.0130815678\\
489	362.109549040416\\
490	362.205957201353\\
491	362.302305196587\\
492	362.398592164236\\
493	362.494817234322\\
494	362.590979528526\\
495	362.687078159951\\
496	362.783112232874\\
497	362.879080842483\\
498	362.974983074608\\
499	363.070818005399\\
500	363.166584700969\\
501	363.262282216972\\
502	363.357909598117\\
503	363.453465877627\\
504	363.548950076653\\
505	363.644361203668\\
506	363.739698253844\\
507	363.834960208448\\
508	363.930146034232\\
509	364.025254682816\\
510	364.120285089974\\
511	364.215236174772\\
512	364.310106838468\\
513	364.404895963197\\
514	364.499602410528\\
515	364.594225019719\\
516	364.688762605002\\
517	364.783213957094\\
518	364.877577839092\\
519	364.971852985419\\
520	365.066038100605\\
521	365.160131857956\\
522	365.254132897748\\
523	365.34803982448\\
524	365.441851203085\\
525	365.535565554247\\
526	365.629181349272\\
527	365.722697004983\\
528	365.816110879119\\
529	365.909421266495\\
530	366.00262639503\\
531	366.095724418026\\
532	366.188713399889\\
533	366.281591297727\\
534	366.374355942019\\
535	366.467005019745\\
536	366.55953606176\\
537	366.651946434344\\
538	366.744233327005\\
539	366.836393700404\\
540	366.928424202292\\
541	367.020321091249\\
542	367.112080182328\\
543	367.20369682523\\
544	367.295165870816\\
545	367.386481385631\\
546	367.477636228057\\
547	367.568621829055\\
548	367.659428203345\\
549	367.750043012116\\
550	367.840447991922\\
551	367.930618340984\\
552	368.020517700443\\
553	368.110089022522\\
554	368.199245186544\\
555	368.28776730526\\
556	368.37536128298\\
557	368.46174018123\\
558	368.546664463433\\
559	368.629953547468\\
560	368.711483455588\\
561	368.791178982685\\
562	368.869004504255\\
563	368.944955246242\\
564	369.019049709856\\
565	369.09132341469\\
566	369.161823889616\\
567	369.23060675067\\
568	369.297651606877\\
569	369.363109948246\\
570	369.427044930087\\
571	369.489520005577\\
572	369.550597910099\\
573	369.610339859072\\
574	369.668805031721\\
575	369.726050261576\\
576	369.782129866258\\
577	369.837095572037\\
578	369.890996504031\\
579	369.943879222063\\
580	369.995787788016\\
581	370.046763854312\\
582	370.096846765916\\
583	370.146073670199\\
584	370.194479630552\\
585	370.242097740704\\
586	370.288959237601\\
587	370.335093611323\\
588	370.380528710995\\
589	370.425290846063\\
590	370.469404882499\\
591	370.51289433379\\
592	370.555781446631\\
593	370.598087281414\\
594	370.63983178764\\
595	370.681033874445\\
596	370.721711476456\\
597	370.761881615234\\
598	370.801560456539\\
599	370.840763363672\\
600	370.879504947153\\
601	370.917799110968\\
602	370.955659095618\\
603	370.993097518199\\
604	371.030126409717\\
605	371.06675724984\\
606	371.103000999272\\
607	371.138868129918\\
608	371.174368653007\\
609	371.209512145324\\
610	371.244307773679\\
611	371.278764317761\\
612	371.312890191473\\
613	371.346693462885\\
614	371.380181872878\\
615	371.413362852601\\
616	371.446243539805\\
617	371.478830794148\\
618	371.511131211542\\
619	371.543151137605\\
620	371.574896680293\\
621	371.606373721749\\
622	371.63758792945\\
623	371.668544766679\\
624	371.69924950238\\
625	371.729707220432\\
626	371.759922828383\\
627	371.78990106569\\
628	371.819646511476\\
629	371.849163591859\\
630	371.878456586863\\
631	371.907529636958\\
632	371.936386749226\\
633	371.965031803203\\
634	371.993468556404\\
635	372.021700649547\\
636	372.049731611511\\
637	372.077564864031\\
638	372.105203726147\\
639	372.132651418428\\
640	372.159911066979\\
641	372.186985707254\\
642	372.213878287675\\
643	372.240591673045\\
644	372.267128647821\\
645	372.293491919232\\
646	372.319684120236\\
647	372.345707812339\\
648	372.371565488282\\
649	372.397259574598\\
650	372.422792434058\\
651	372.448166367999\\
652	372.473383618546\\
653	372.498446370735\\
654	372.523356754542\\
655	372.548116846814\\
656	372.572728673128\\
657	372.597194209559\\
658	372.621515384371\\
659	372.645694079645\\
660	372.669732132827\\
661	372.693631338215\\
662	372.717393448389\\
663	372.741020175569\\
664	372.764513192933\\
665	372.787874135867\\
666	372.811104603173\\
667	372.834206158227\\
668	372.857180330088\\
669	372.880028614567\\
670	372.902752475251\\
671	372.925353344491\\
672	372.947832624345\\
673	372.970191687495\\
674	372.992431878119\\
675	373.014554512739\\
676	373.03656088103\\
677	373.058452246604\\
678	373.080229847764\\
679	373.101894898228\\
680	373.123448587829\\
681	373.144892083193\\
682	373.166226528385\\
683	373.18745304554\\
684	373.208572735465\\
685	373.22958667823\\
686	373.250495933725\\
687	373.27130154221\\
688	373.292004524835\\
689	373.312605884156\\
690	373.333106604616\\
691	373.353507653029\\
692	373.373809979034\\
693	373.39401451554\\
694	373.414122179158\\
695	373.434133870615\\
696	373.454050475154\\
697	373.473872862928\\
698	373.49360188937\\
699	373.513238395565\\
700	373.532783208602\\
701	373.552237141918\\
702	373.571600995627\\
703	373.590875556843\\
704	373.610061599993\\
705	373.629159887116\\
706	373.648171168162\\
707	373.667096181268\\
708	373.685935653043\\
709	373.70469029883\\
710	373.723360822968\\
711	373.741947919045\\
712	373.760452270142\\
713	373.778874549073\\
714	373.797215418613\\
715	373.815475531726\\
716	373.833655531782\\
717	373.851756052766\\
718	373.86977771949\\
719	373.88772114779\\
720	373.905586944723\\
721	373.923375708754\\
722	373.941088029944\\
723	373.958724490125\\
724	373.976285663078\\
725	373.993772114702\\
726	374.011184403177\\
727	374.028523079127\\
728	374.045788685776\\
729	374.062981759102\\
730	374.080102827982\\
731	374.09715241434\\
732	374.114131033288\\
733	374.131039193261\\
734	374.147877396152\\
735	374.164646137442\\
736	374.181345906328\\
737	374.197977185847\\
738	374.214540452995\\
739	374.231036178847\\
740	374.247464828669\\
741	374.263826862033\\
742	374.280122732926\\
743	374.296352889855\\
744	374.31251777595\\
745	374.328617829069\\
746	374.344653481895\\
747	374.360625162032\\
748	374.376533292103\\
749	374.392378289835\\
750	374.408160568156\\
751	374.423880535282\\
752	374.439538594796\\
753	374.455135145742\\
754	374.470670582698\\
755	374.486145295861\\
756	374.501559671125\\
757	374.516914090155\\
758	374.532208930461\\
759	374.547444565477\\
760	374.562621364623\\
761	374.577739693383\\
762	374.59279991337\\
763	374.607802382388\\
764	374.622747454507\\
765	374.637635480118\\
766	374.652466805998\\
767	374.667241775374\\
768	374.681960727977\\
769	374.696624000106\\
770	374.71123192468\\
771	374.725784831298\\
772	374.74028304629\\
773	374.754726892776\\
774	374.76911669071\\
775	374.783452756939\\
776	374.79773540525\\
777	374.811964946418\\
778	374.826141688256\\
779	374.840265935661\\
780	374.854337990661\\
781	374.868358152461\\
782	374.882326717483\\
783	374.896243979415\\
784	374.91011022925\\
785	374.923925755327\\
786	374.937690843375\\
787	374.95140577655\\
788	374.965070835477\\
789	374.978686298284\\
790	374.992252440645\\
791	375.005769535812\\
792	375.019237854655\\
793	375.032657665695\\
794	375.046029235138\\
795	375.059352826913\\
796	375.072628702703\\
797	375.085857121974\\
798	375.099038342016\\
799	375.112172617965\\
800	375.125260202841\\
801	375.138301347576\\
802	375.151296301041\\
803	375.16424531008\\
804	375.177148619535\\
805	375.190006472278\\
806	375.202819109233\\
807	375.215586769407\\
808	375.228309689917\\
809	375.240988106015\\
810	375.253622251112\\
811	375.266212356806\\
812	375.278758652905\\
813	375.291261367452\\
814	375.303720726749\\
815	375.316136955377\\
816	375.328510276227\\
817	375.340840910513\\
818	375.353129077801\\
819	375.365374996028\\
820	375.377578881525\\
821	375.389740949035\\
822	375.401861411737\\
823	375.413940481265\\
824	375.425978367727\\
825	375.437975279727\\
826	375.449931424381\\
827	375.461847007341\\
828	375.473722232808\\
829	375.485557303553\\
830	375.497352420935\\
831	375.50910778492\\
832	375.520823594095\\
833	375.532500045688\\
834	375.544137335586\\
835	375.555735658347\\
836	375.567295207218\\
837	375.578816174157\\
838	375.590298749839\\
839	375.601743123678\\
840	375.61314948384\\
841	375.624518017261\\
842	375.635848909656\\
843	375.64714234554\\
844	375.658398508239\\
845	375.669617579902\\
846	375.680799741519\\
847	375.691945172936\\
848	375.70305405286\\
849	375.714126558883\\
850	375.725162867486\\
851	375.736163154059\\
852	375.747127592908\\
853	375.758056357272\\
854	375.768949619332\\
855	375.779807550225\\
856	375.790630320055\\
857	375.801418097904\\
858	375.812171051849\\
859	375.822889348963\\
860	375.833573155337\\
861	375.844222636085\\
862	375.854837955356\\
863	375.865419276346\\
864	375.875966761308\\
865	375.886480571561\\
866	375.896960867504\\
867	375.907407808621\\
868	375.917821553497\\
869	375.928202259823\\
870	375.938550084407\\
871	375.948865183187\\
872	375.959147711236\\
873	375.969397822773\\
874	375.979615671174\\
875	375.989801408977\\
876	375.999955187898\\
877	376.010077158831\\
878	376.020167471865\\
879	376.030226276288\\
880	376.040253720595\\
881	376.050249952501\\
882	376.060215118946\\
883	376.070149366102\\
884	376.080052839386\\
885	376.089925683461\\
886	376.099768042253\\
887	376.10958005895\\
888	376.119361876016\\
889	376.129113635195\\
890	376.138835477521\\
891	376.148527543325\\
892	376.158189972241\\
893	376.167822903213\\
894	376.177426474508\\
895	376.187000823715\\
896	376.196546087756\\
897	376.206062402896\\
898	376.215549904743\\
899	376.225008728262\\
900	376.234439007775\\
901	376.243840876976\\
902	376.25321446893\\
903	376.262559916081\\
904	376.271877350265\\
905	376.281166902707\\
906	376.290428704034\\
907	376.299662884279\\
908	376.308869572887\\
909	376.318048898723\\
910	376.327200990076\\
911	376.336325974666\\
912	376.34542397965\\
913	376.354495131628\\
914	376.36353955665\\
915	376.37255738022\\
916	376.381548727302\\
917	376.390513722327\\
918	376.399452489198\\
919	376.408365151297\\
920	376.417251831487\\
921	376.426112652122\\
922	376.434947735049\\
923	376.443757201616\\
924	376.452541172677\\
925	376.461299768594\\
926	376.470033109248\\
927	376.47874131404\\
928	376.487424501898\\
929	376.496082791281\\
930	376.504716300187\\
931	376.513325146154\\
932	376.52190944627\\
933	376.530469317172\\
934	376.539004875057\\
935	376.547516235684\\
936	376.556003514379\\
937	376.564466826039\\
938	376.572906285141\\
939	376.581322005742\\
940	376.589714101486\\
941	376.598082685612\\
942	376.606427870951\\
943	376.614749769938\\
944	376.623048494614\\
945	376.63132415663\\
946	376.639576867252\\
947	376.647806737369\\
948	376.656013877492\\
949	376.664198397762\\
950	376.672360407954\\
951	376.680500017482\\
952	376.688617335405\\
953	376.696712470425\\
954	376.704785530901\\
955	376.712836624846\\
956	376.720865859934\\
957	376.728873343508\\
958	376.736859182578\\
959	376.744823483828\\
960	376.752766353625\\
961	376.760687898015\\
962	376.768588222735\\
963	376.776467433214\\
964	376.784325634574\\
965	376.792162931644\\
966	376.799979428953\\
967	376.807750712423\\
968	376.815502601561\\
969	376.823234816737\\
970	376.830947245478\\
971	376.838639886867\\
972	376.846312792405\\
973	376.85396603535\\
974	376.861599697441\\
975	376.869213863642\\
976	376.876808620216\\
977	376.884384054079\\
978	376.891940252622\\
979	376.899477303679\\
980	376.906995295523\\
981	376.914494316872\\
982	376.921974456869\\
983	376.929435805067\\
984	376.936878451397\\
985	376.94430248614\\
986	376.951707999894\\
987	376.959095083545\\
988	376.966463828236\\
989	376.973814325343\\
990	376.981146666446\\
991	376.988460943313\\
992	376.995757247875\\
993	377.003035672205\\
994	377.010296308513\\
995	377.017539249119\\
996	377.024764586447\\
997	377.031972413008\\
998	377.039162821397\\
999	377.046335904273\\
1000	377.053491754361\\
1001	377.060630464433\\
1002	377.067752127312\\
1003	377.074856835858\\
1004	377.081944682965\\
1005	377.089015761556\\
1006	377.096070164581\\
1007	377.103107985006\\
1008	377.110129315821\\
1009	377.117134250026\\
1010	377.124122880637\\
1011	377.13109530068\\
1012	377.138051603192\\
1013	377.144991881218\\
1014	377.151916227813\\
1015	377.158824736039\\
1016	377.165717498968\\
1017	377.172594609683\\
1018	377.179456161274\\
1019	377.186302246847\\
1020	377.193132959518\\
1021	377.19994839242\\
1022	377.206748638705\\
1023	377.21353379154\\
1024	377.220303944121\\
1025	377.227059189664\\
1026	377.233799621416\\
1027	377.240525332657\\
1028	377.247236416699\\
1029	377.253932966897\\
1030	377.260615076646\\
1031	377.267282839392\\
1032	377.273936348628\\
1033	377.280575697906\\
1034	377.28720098084\\
1035	377.293812291107\\
1036	377.300409722455\\
1037	377.30699336871\\
1038	377.313563323777\\
1039	377.320119681648\\
1040	377.326662536408\\
1041	377.33319198224\\
1042	377.33970811343\\
1043	377.346211024374\\
1044	377.352700809586\\
1045	377.3591775637\\
1046	377.365641381481\\
1047	377.372092357828\\
1048	377.378530587785\\
1049	377.384956166541\\
1050	377.391369189446\\
1051	377.39776975201\\
1052	377.404157949916\\
1053	377.410533879023\\
1054	377.416897635378\\
1055	377.423249315221\\
1056	377.429589014992\\
1057	377.435916831343\\
1058	377.442232861142\\
1059	377.448537201481\\
1060	377.454829949692\\
1061	377.461111203345\\
1062	377.467381060264\\
1063	377.473639618533\\
1064	377.479886976507\\
1065	377.48612323282\\
1066	377.492348486392\\
1067	377.498562836446\\
1068	377.50476638251\\
1069	377.510959224429\\
1070	377.517141462381\\
1071	377.523313196877\\
1072	377.529474528782\\
1073	377.535625559318\\
1074	377.54176639008\\
1075	377.547897123044\\
1076	377.55401786058\\
1077	377.560128705466\\
1078	377.566229760894\\
1079	377.572321130487\\
1080	377.578402918311\\
1081	377.584475228886\\
1082	377.5905381672\\
1083	377.596591838723\\
1084	377.602636349418\\
1085	377.608671805758\\
1086	377.614698314737\\
1087	377.620715983887\\
1088	377.626724921293\\
1089	377.632725235606\\
1090	377.638717036057\\
1091	377.644700432478\\
1092	377.650675535314\\
1093	377.656642455641\\
1094	377.662601305183\\
1095	377.668552196327\\
1096	377.674495242143\\
1097	377.680430556403\\
1098	377.686358253595\\
1099	377.692278448947\\
1100	377.698191258443\\
1101	377.704096798842\\
1102	377.709995187703\\
1103	377.7158865434\\
1104	377.721770985147\\
1105	377.727648633016\\
1106	377.733519607964\\
1107	377.739384031851\\
1108	377.745242027465\\
1109	377.751093718546\\
1110	377.756939229808\\
1111	377.76277868697\\
1112	377.76861221677\\
1113	377.774439947004\\
1114	377.780262006542\\
1115	377.786078525362\\
1116	377.791889634574\\
1117	377.797695466449\\
1118	377.803496154452\\
1119	377.809291833265\\
1120	377.815082638827\\
1121	377.820868708355\\
1122	377.826650180386\\
1123	377.832427194806\\
1124	377.838199892882\\
1125	377.843968417301\\
1126	377.849732912207\\
1127	377.855493523231\\
1128	377.861250397539\\
1129	377.867003683864\\
1130	377.872753532546\\
1131	377.878500095579\\
1132	377.884243526648\\
1133	377.889983981176\\
1134	377.895721616366\\
1135	377.901456591253\\
1136	377.907189066742\\
1137	377.912919205667\\
1138	377.918647172836\\
1139	377.924373135084\\
1140	377.930097261327\\
1141	377.935819722615\\
1142	377.941540692193\\
1143	377.947260345556\\
1144	377.952978860509\\
1145	377.95869641723\\
1146	377.964413198333\\
1147	377.970129388933\\
1148	377.975845176713\\
1149	377.981560751996\\
1150	377.98727630781\\
1151	377.992992039968\\
1152	377.998708147143\\
1153	378.004424830941\\
1154	378.010142295988\\
1155	378.015860750013\\
1156	378.02158040393\\
1157	378.027301471932\\
1158	378.033024171582\\
1159	378.038748723909\\
1160	378.044475353503\\
1161	378.050204288622\\
1162	378.055935761294\\
1163	378.061670007427\\
1164	378.067407266918\\
1165	378.073147783775\\
1166	378.078891806232\\
1167	378.084639586872\\
1168	378.090391382757\\
1169	378.096147455556\\
1170	378.101908071683\\
1171	378.107673502433\\
1172	378.113444024131\\
1173	378.119219918277\\
1174	378.125001471709\\
1175	378.130788976758\\
1176	378.13658273142\\
1177	378.142383039531\\
1178	378.14819021095\\
1179	378.154004561747\\
1180	378.159826414398\\
1181	378.165656097985\\
1182	378.171493948407\\
1183	378.177340308585\\
1184	378.183195528683\\
1185	378.189059966334\\
1186	378.194933986865\\
1187	378.200817963542\\
1188	378.206712277818\\
1189	378.212617319593\\
1190	378.218533487492\\
1191	378.224461189144\\
1192	378.23040084149\\
1193	378.236352871087\\
1194	378.242317714442\\
1195	378.248295818341\\
1196	378.25428764021\\
1197	378.260293648474\\
1198	378.266314322926\\
1199	378.2723501551\\
1200	378.278401648648\\
1201	378.284469319723\\
1202	378.290553697382\\
1203	378.296655324003\\
1204	378.302774755727\\
1205	378.30891256293\\
1206	378.315069330731\\
1207	378.321245659533\\
1208	378.32744216558\\
1209	378.333659481544\\
1210	378.339898257066\\
1211	378.346159159258\\
1212	378.352442873175\\
1213	378.3587501023\\
1214	378.365081569062\\
1215	378.371438015415\\
1216	378.377820203472\\
1217	378.384228916224\\
1218	378.390664958325\\
1219	378.397129156894\\
1220	378.403622362354\\
1221	378.410145449065\\
1222	378.416699315409\\
1223	378.423284883804\\
1224	378.429903100835\\
1225	378.43655493763\\
1226	378.443241390557\\
1227	378.449963482242\\
1228	378.456722262844\\
1229	378.4635188108\\
1230	378.470354230882\\
1231	378.477229650475\\
1232	378.484146217449\\
1233	378.491105099812\\
1234	378.498107486938\\
1235	378.505154591672\\
1236	378.512247650063\\
1237	378.519387894454\\
1238	378.526576525168\\
1239	378.533814711586\\
1240	378.541103600106\\
1241	378.548444233449\\
1242	378.555837479922\\
1243	378.563284078201\\
1244	378.570784579821\\
1245	378.578338542139\\
1246	378.585944605346\\
1247	378.593600995677\\
1248	378.601305836911\\
1249	378.609057290887\\
1250	378.616853612977\\
1251	378.624693168489\\
1252	378.632574432396\\
1253	378.640495982582\\
1254	378.648456491056\\
1255	378.656454715004\\
1256	378.664489488431\\
1257	378.672559714624\\
1258	378.680664359474\\
1259	378.68880244559\\
1260	378.696973047132\\
1261	378.705175285267\\
1262	378.713408324164\\
1263	378.721671367455\\
1264	378.729963655102\\
1265	378.738284460605\\
1266	378.746633088515\\
1267	378.755008872209\\
1268	378.763411171881\\
1269	378.771839372747\\
};
\addlegendentry{$T_\text{surface}$ No C-T-coupling}

\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Ta_Compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
%\pgfplotsset{set layers}
\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=1200,
xlabel={t / s},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
%axis y line*=left,
ymin=270,
ymax=380,
ylabel={T / K},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%grid style={line width=.1pt, draw=white!10},
%major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
4.65211601399393	279.880361509235\\
58.1198961742468	280.897101531054\\
119.057036451868	284.066946920964\\
178.900282135199	290.27565173231\\
237.666899898431	297.37063724937\\
299.632930820449	305.605448971147\\
359.457894142873	314.093354775608\\
418.22654327954	320.935095737878\\
479.137275702517	327.397120340067\\
537.91405033292	333.225883083173\\
598.830876876199	338.928174020991\\
656.543211827108	344.123750141068\\
719.608215777001	348.686591054433\\
777.33070759508	352.615944400557\\
838.26480081255	356.165656622654\\
899.198894030019	359.71536884475\\
959.075657375014	361.74553850205\\
1018.95242072001	363.77570815935\\
1079.8997178648	365.679330775308\\
1138.71305721702	366.949691532182\\
1197.52842794267	367.966807734266\\
};
\addlegendentry{$T_\text{core}$ Experiment}


%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%0	279.820011374776\\
%15	280.020368914989\\
%30	280.255124855875\\
%45	280.555658366241\\
%60	280.953348614895\\
%75	281.479574770643\\
%90	282.165716002293\\
%105	283.043151478652\\
%120	284.143256687426\\
%135	285.479630850736\\
%150	287.006944604988\\
%165	288.667673798188\\
%180	290.404298386127\\
%195	292.17217087286\\
%210	293.968016206553\\
%225	295.796854682779\\
%240	297.663709007593\\
%255	299.574580642794\\
%270	301.537947636663\\
%285	303.562673794632\\
%300	305.657622752921\\
%315	307.819243160988\\
%330	309.997836499917\\
%345	312.13298435023\\
%360	314.164269071326\\
%375	316.049624464384\\
%390	317.812857991304\\
%405	319.492552180596\\
%420	321.127277671704\\
%435	322.745593683649\\
%450	324.34785181935\\
%465	325.929471658002\\
%480	327.485872941549\\
%495	329.013486415837\\
%510	330.512147965264\\
%525	331.982409611443\\
%540	333.424827567682\\
%555	334.84224482074\\
%570	336.24357073007\\
%585	337.638709294985\\
%600	339.037561260118\\
%615	340.441430709567\\
%630	341.824367029223\\
%645	343.155030995459\\
%660	344.402210509509\\
%675	345.553534955421\\
%690	346.63525290476\\
%705	347.678346535932\\
%720	348.713797858789\\
%735	349.762369430321\\
%750	350.807024457334\\
%765	351.82198877272\\
%780	352.781543933294\\
%795	353.675911181695\\
%810	354.533153791478\\
%825	355.386828133002\\
%840	356.270467840951\\
%855	357.197301140823\\
%870	358.122919217425\\
%885	358.992756335438\\
%900	359.752249455216\\
%915	360.367509946795\\
%930	360.875137734153\\
%945	361.326742048968\\
%960	361.773929542702\\
%975	362.255124256815\\
%990	362.764888445421\\
%1005	363.288673430593\\
%1020	363.811930904636\\
%1035	364.321441974115\\
%1050	364.808304643201\\
%1065	365.264491625792\\
%1080	365.681975636572\\
%1095	366.055403979611\\
%1110	366.389909894644\\
%1125	366.693196050133\\
%1140	366.972965114538\\
%1155	367.236919756319\\
%1170	367.492762643937\\
%1185	367.748196445854\\
%1200	368.010923830529\\
%};
%\addlegendentry{Experiment Spline Interpolation}

\addplot [color=black,line width=1pt]
  table[row sep=crcr]{%
0	279.15\\
15	279.15004960213\\
30	279.158984587679\\
45	279.246815484258\\
60	279.527786789587\\
75	280.076075890156\\
90	280.908313337782\\
105	282.005289257995\\
120	283.332604049583\\
135	284.852194161869\\
150	286.527469872022\\
165	288.325332876833\\
180	290.21684310969\\
195	292.177241026086\\
210	294.185646131406\\
225	296.224640758342\\
240	298.279857741424\\
255	300.339608403261\\
270	302.394544045778\\
285	304.437338445846\\
300	306.462386983251\\
315	308.465524901536\\
330	310.443769704963\\
345	312.395092739575\\
360	314.318219175537\\
375	316.212454335197\\
390	318.077531927045\\
405	319.913482030539\\
420	321.72051871463\\
435	323.498946165199\\
450	325.249081770922\\
465	326.971193435691\\
480	328.665445304033\\
495	330.331843976883\\
510	331.970176450387\\
525	333.579935420842\\
540	335.160264179243\\
555	336.709982179199\\
570	338.227757352305\\
585	339.712435358084\\
600	341.163430346594\\
615	342.581000816035\\
630	343.965260315799\\
645	345.311221930831\\
660	346.610897741651\\
675	347.860462314634\\
690	349.060258256211\\
705	350.211990038475\\
720	351.31679506899\\
735	352.37488998216\\
750	353.386129586329\\
765	354.350620112121\\
780	355.268773745702\\
795	356.141523445503\\
810	356.970230101736\\
825	357.756436334805\\
840	358.501832714222\\
855	359.208195301995\\
870	359.877333484608\\
885	360.511051031686\\
900	361.11111859045\\
915	361.679255209454\\
930	362.217116731782\\
945	362.7262891553\\
960	363.208285459292\\
975	363.664544894979\\
990	364.096433922609\\
1005	364.505248217424\\
1020	364.892215292125\\
1035	365.258497492555\\
1050	365.605195156902\\
1065	365.933349796581\\
1080	366.243948493688\\
1095	366.537925940441\\
1110	366.816162976031\\
1125	367.079495183518\\
1140	367.328714288016\\
1155	367.564570122431\\
1170	367.78777279822\\
1185	367.998994824066\\
1200	368.198873111585\\
};
\addlegendentry{$T_\text{core}$ Fluent}

%\addplot [color=black, dotted,line width=1pt]
%  table[row sep=crcr]{%
%0	279.15\\
%1	279.15000000002\\
%2	279.15000000025\\
%3	279.150000001695\\
%4	279.150000008139\\
%5	279.150000030952\\
%6	279.150000099082\\
%7	279.15000027734\\
%8	279.150000696604\\
%9	279.150001599619\\
%10	279.150003405608\\
%11	279.150006795883\\
%12	279.150012821203\\
%13	279.15002302994\\
%14	279.150039614384\\
%15	279.150065570979\\
%16	279.150104869062\\
%17	279.1501626219\\
%18	279.150245253536\\
%19	279.150360655111\\
%20	279.150518324884\\
%21	279.150729487064\\
%22	279.151007185612\\
%23	279.15136635036\\
%24	279.15182383399\\
%25	279.152398419521\\
%26	279.153110798966\\
%27	279.153983524695\\
%28	279.155040935673\\
%29	279.15630906131\\
%30	279.15781550595\\
%31	279.159589317227\\
%32	279.161660841579\\
%33	279.164061570131\\
%34	279.166823978023\\
%35	279.169981360047\\
%36	279.173567665183\\
%37	279.177617332371\\
%38	279.182165129499\\
%39	279.18724599735\\
%40	279.192894899906\\
%41	279.199146682151\\
%42	279.206035936258\\
%43	279.213596876791\\
%44	279.221863225368\\
%45	279.230868105011\\
%46	279.240643944292\\
%47	279.251222391194\\
%48	279.262634236548\\
%49	279.274909346762\\
%50	279.288076605517\\
%51	279.302163864036\\
%52	279.31719789949\\
%53	279.333204381061\\
%54	279.350207843197\\
%55	279.368231665538\\
%56	279.387298059038\\
%57	279.407428057771\\
%58	279.428641515948\\
%59	279.450957109673\\
%60	279.47439234298\\
%61	279.498963557733\\
%62	279.524685946961\\
%63	279.551573571248\\
%64	279.579639377825\\
%65	279.608895221991\\
%66	279.639351890585\\
%67	279.671019127184\\
%68	279.703905658766\\
%69	279.73801922359\\
%70	279.773366600059\\
%71	279.809953636359\\
%72	279.847785280676\\
%73	279.886865611836\\
%74	279.927197870185\\
%75	279.968784488595\\
%76	280.011627123455\\
%77	280.055726685535\\
%78	280.101083370632\\
%79	280.147696440032\\
%80	280.195564843771\\
%81	280.244686879006\\
%82	280.295060214435\\
%83	280.346681934655\\
%84	280.399548575822\\
%85	280.453656156795\\
%86	280.50900020771\\
%87	280.565575796886\\
%88	280.623377556529\\
%89	280.682399707436\\
%90	280.742636082817\\
%91	280.804080151303\\
%92	280.866725039164\\
%93	280.93056355175\\
%94	280.995588194193\\
%95	281.061791191352\\
%96	281.12916450703\\
%97	281.197699862477\\
%98	281.267388754172\\
%99	281.338222470918\\
%100	281.410192110247\\
%101	281.48328859416\\
%102	281.557502684205\\
%103	281.632824995922\\
%104	281.709246012664\\
%105	281.786756098797\\
%106	281.865345512322\\
%107	281.945004416912\\
%108	282.025722893388\\
%109	282.107490950657\\
%110	282.190298536112\\
%111	282.27413554553\\
%112	282.358991832468\\
%113	282.444857217178\\
%114	282.531721495065\\
%115	282.619574444679\\
%116	282.708405835298\\
%117	282.798205434062\\
%118	282.888963012729\\
%119	282.98066835402\\
%120	283.073311257597\\
%121	283.166881545677\\
%122	283.261369068297\\
%123	283.356763708233\\
%124	283.453055385608\\
%125	283.550234062182\\
%126	283.64828974534\\
%127	283.747212491796\\
%128	283.846992411025\\
%129	283.947619668419\\
%130	284.049084488206\\
%131	284.15137715611\\
%132	284.254488021793\\
%133	284.35840750107\\
%134	284.463126077911\\
%135	284.56863430625\\
%136	284.674922811596\\
%137	284.781982292465\\
%138	284.889803521645\\
%139	284.998377347293\\
%140	285.107694693881\\
%141	285.217746562997\\
%142	285.328524034013\\
%143	285.440018264624\\
%144	285.552220491266\\
%145	285.665122029428\\
%146	285.778714273855\\
%147	285.892988698663\\
%148	286.007936857357\\
%149	286.123550382776\\
%150	286.239820986961\\
%151	286.356740460953\\
%152	286.474300674531\\
%153	286.592493575899\\
%154	286.711311191316\\
%155	286.830745624691\\
%156	286.950789057132\\
%157	287.071433746464\\
%158	287.192672026718\\
%159	287.314496307598\\
%160	287.436899073923\\
%161	287.559872885053\\
%162	287.683410374305\\
%163	287.807504248358\\
%164	287.932147286646\\
%165	288.057332340756\\
%166	288.183052333814\\
%167	288.309300259878\\
%168	288.436069183333\\
%169	288.563352238285\\
%170	288.691142627965\\
%171	288.819433624139\\
%172	288.948218566524\\
%173	289.07749086221\\
%174	289.207243985101\\
%175	289.337471475352\\
%176	289.468166938826\\
%177	289.599324046559\\
%178	289.730936534229\\
%179	289.862998201645\\
%180	289.995502912236\\
%181	290.128444592559\\
%182	290.261817231805\\
%183	290.395614881326\\
%184	290.529831654156\\
%185	290.664461724554\\
%186	290.799499327545\\
%187	290.934938758465\\
%188	291.070774372517\\
%189	291.207000584334\\
%190	291.343611867534\\
%191	291.480602754291\\
%192	291.617967834901\\
%193	291.755701757351\\
%194	291.893799226888\\
%195	292.032255005592\\
%196	292.171063911944\\
%197	292.310220820395\\
%198	292.44972066093\\
%199	292.589558418637\\
%200	292.729729133262\\
%201	292.870227898772\\
%202	293.011049862906\\
%203	293.152190226722\\
%204	293.293644244146\\
%205	293.435407221509\\
%206	293.57747451708\\
%207	293.719841540595\\
%208	293.862503752784\\
%209	294.00545666488\\
%210	294.148695838137\\
%211	294.29221688333\\
%212	294.43601546026\\
%213	294.580087277241\\
%214	294.724428090592\\
%215	294.869033704114\\
%216	295.013899968575\\
%217	295.159022781172\\
%218	295.304398085003\\
%219	295.450021868527\\
%220	295.595890165023\\
%221	295.74199905204\\
%222	295.888344650852\\
%223	296.0349231259\\
%224	296.181730684241\\
%225	296.328763574985\\
%226	296.476018088739\\
%227	296.623490557044\\
%228	296.771177351815\\
%229	296.919074884777\\
%230	297.067179606904\\
%231	297.215488007858\\
%232	297.363996615429\\
%233	297.512701994979\\
%234	297.661600748884\\
%235	297.810689515983\\
%236	297.959964971031\\
%237	298.109423824149\\
%238	298.259062820291\\
%239	298.408878738699\\
%240	298.558868392383\\
%241	298.70902862759\\
%242	298.85935632329\\
%243	299.009848390664\\
%244	299.160501772601\\
%245	299.311313443203\\
%246	299.462280407296\\
%247	299.613399699952\\
%248	299.764668386018\\
%249	299.916083559654\\
%250	300.067642343883\\
%251	300.219341890148\\
%252	300.371179377877\\
%253	300.523152014065\\
%254	300.675257032858\\
%255	300.827491695155\\
%256	300.979853288213\\
%257	301.132339125268\\
%258	301.284946545167\\
%259	301.437672912009\\
%260	301.590515614792\\
%261	301.743472067083\\
%262	301.896539706685\\
%263	302.049715995328\\
%264	302.202998418357\\
%265	302.356384484443\\
%266	302.509871725296\\
%267	302.663457695393\\
%268	302.817139971713\\
%269	302.970916153484\\
%270	303.124772001031\\
%271	303.278716457045\\
%272	303.432747398012\\
%273	303.586862639735\\
%274	303.741059971063\\
%275	303.895337172231\\
%276	304.049692025438\\
%277	304.204122321242\\
%278	304.358625862551\\
%279	304.513200467166\\
%280	304.667843969424\\
%281	304.822554221244\\
%282	304.977329092802\\
%283	305.132166472939\\
%284	305.287064269397\\
%285	305.442020408942\\
%286	305.597032837397\\
%287	305.752099519625\\
%288	305.907218439473\\
%289	306.062387599689\\
%290	306.217605021834\\
%291	306.372868746166\\
%292	306.528176831534\\
%293	306.683527355263\\
%294	306.838918413036\\
%295	306.994348118782\\
%296	307.149814604556\\
%297	307.305316020428\\
%298	307.46085053437\\
%299	307.616416332139\\
%300	307.772011617171\\
%301	307.927634610464\\
%302	308.08328355047\\
%303	308.238956692978\\
%304	308.394652311008\\
%305	308.550368694688\\
%306	308.706104151145\\
%307	308.861857004385\\
%308	309.017625595174\\
%309	309.173408280917\\
%310	309.329203435534\\
%311	309.485009449333\\
%312	309.640824728883\\
%313	309.796647696879\\
%314	309.952476792012\\
%315	310.108310468824\\
%316	310.264147197565\\
%317	310.419985464053\\
%318	310.575823769542\\
%319	310.731660630553\\
%320	310.887494578716\\
%321	311.043324160618\\
%322	311.199147937642\\
%323	311.354964485797\\
%324	311.510772395556\\
%325	311.666570271679\\
%326	311.822356733039\\
%327	311.978130412445\\
%328	312.133889956456\\
%329	312.2896340252\\
%330	312.445361292184\\
%331	312.601070444104\\
%332	312.756760180648\\
%333	312.912429214302\\
%334	313.068076270151\\
%335	313.223700085673\\
%336	313.379299410536\\
%337	313.534873006393\\
%338	313.690419646669\\
%339	313.845938116353\\
%340	314.001427211783\\
%341	314.15688574043\\
%342	314.312312520682\\
%343	314.467706381628\\
%344	314.623066162835\\
%345	314.778390714126\\
%346	314.933678895365\\
%347	315.088929576225\\
%348	315.244141635969\\
%349	315.399313963227\\
%350	315.554445455766\\
%351	315.709535020269\\
%352	315.864581572104\\
%353	316.019584035104\\
%354	316.174541341337\\
%355	316.329452430878\\
%356	316.484316251587\\
%357	316.639131758881\\
%358	316.793897915509\\
%359	316.948613691322\\
%360	317.103278063057\\
%361	317.257890014101\\
%362	317.412448534276\\
%363	317.56695261961\\
%364	317.721401272114\\
%365	317.87579349956\\
%366	318.030128315262\\
%367	318.184404737846\\
%368	318.338621791039\\
%369	318.492778503439\\
%370	318.646873908304\\
%371	318.800907043323\\
%372	318.954876950406\\
%373	319.108782675459\\
%374	319.262623268167\\
%375	319.416397781778\\
%376	319.57010527288\\
%377	319.72374480119\\
%378	319.877315429328\\
%379	320.030816222603\\
%380	320.184246248796\\
%381	320.337604577942\\
%382	320.49089028211\\
%383	320.644102435185\\
%384	320.797240112646\\
%385	320.950302391348\\
%386	321.103288349299\\
%387	321.256197065439\\
%388	321.409027619416\\
%389	321.561779091364\\
%390	321.714450561675\\
%391	321.867041110773\\
%392	322.019549818888\\
%393	322.171947817649\\
%394	322.324260712095\\
%395	322.476488185806\\
%396	322.62862966856\\
%397	322.780684449365\\
%398	322.93265173421\\
%399	323.08453067769\\
%400	323.236320401285\\
%401	323.38802000436\\
%402	323.539628570946\\
%403	323.691145173992\\
%404	323.84256887804\\
%405	323.9938987409\\
%406	324.145133814653\\
%407	324.296273146236\\
%408	324.447315777713\\
%409	324.598260746358\\
%410	324.749107084591\\
%411	324.899853819818\\
%412	325.050499974205\\
%413	325.201044564404\\
%414	325.351486601236\\
%415	325.501825089357\\
%416	325.652059026897\\
%417	325.802187405078\\
%418	325.952209207821\\
%419	326.102123411334\\
%420	326.251928983682\\
%421	326.401624884342\\
%422	326.551210063739\\
%423	326.70068346275\\
%424	326.850044012208\\
%425	326.999290632373\\
%426	327.148422232357\\
%427	327.297437709531\\
%428	327.446335948883\\
%429	327.595115822346\\
%430	327.743776188074\\
%431	327.89231588967\\
%432	328.040733755347\\
%433	328.189028597033\\
%434	328.337199209386\\
%435	328.485244368728\\
%436	328.633162831857\\
%437	328.780953334735\\
%438	328.928614591021\\
%439	329.076145290424\\
%440	329.223544096856\\
%441	329.370809646381\\
%442	329.517940544937\\
%443	329.664935365858\\
%444	329.811792647202\\
%445	329.958510888915\\
%446	330.105088549877\\
%447	330.251524044892\\
%448	330.397815741686\\
%449	330.543961957971\\
%450	330.689960958648\\
%451	330.835810953219\\
%452	330.981510093455\\
%453	331.127056471386\\
%454	331.272448117653\\
%455	331.417683000268\\
%456	331.562759023794\\
%457	331.707674028975\\
%458	331.852425792808\\
%459	331.997012029051\\
%460	332.141430389171\\
%461	332.28567846369\\
%462	332.429753783921\\
%463	332.573653824064\\
%464	332.71737600362\\
%465	332.860917690099\\
%466	333.004276201986\\
%467	333.147448811921\\
%468	333.290432750067\\
%469	333.433225207634\\
%470	333.575823340517\\
%471	333.718224273028\\
%472	333.860425101677\\
%473	334.002422899035\\
%474	334.144214717574\\
%475	334.285797593516\\
%476	334.427168550647\\
%477	334.568324604117\\
%478	334.709262764176\\
%479	334.849980039857\\
%480	334.990473442602\\
%481	335.130739989796\\
%482	335.270776708232\\
%483	335.410580637489\\
%484	335.550148833228\\
%485	335.689478370395\\
%486	335.828566346345\\
%487	335.967409883864\\
%488	336.106006134106\\
%489	336.244352279449\\
%490	336.382445536247\\
%491	336.520283157508\\
%492	336.657862435479\\
%493	336.795180704145\\
%494	336.932235341643\\
%495	337.069023772589\\
%496	337.205543470326\\
%497	337.341791959074\\
%498	337.477766816012\\
%499	337.613465673255\\
%500	337.748886219755\\
%501	337.884026203117\\
%502	338.018883431314\\
%503	338.153455774325\\
%504	338.287741165673\\
%505	338.421737603869\\
%506	338.555443153768\\
%507	338.688855947818\\
%508	338.821974187208\\
%509	338.954796142927\\
%510	339.087320156699\\
%511	339.21954464183\\
%512	339.351468083933\\
%513	339.48308904155\\
%514	339.614406146659\\
%515	339.745418105072\\
%516	339.876123696707\\
%517	340.006521775761\\
%518	340.136611270751\\
%519	340.266391184416\\
%520	340.395860593581\\
%521	340.525018648848\\
%522	340.653864574165\\
%523	340.782397666292\\
%524	340.910617294152\\
%525	341.038522898068\\
%526	341.1661139889\\
%527	341.293390147062\\
%528	341.420351021442\\
%529	341.54699632823\\
%530	341.67332584959\\
%531	341.79933943234\\
%532	341.925036986464\\
%533	342.050418483564\\
%534	342.175483955217\\
%535	342.300233491268\\
%536	342.424667238041\\
%537	342.54878539649\\
%538	342.672588220285\\
%539	342.796076013839\\
%540	342.919249130281\\
%541	343.042107969388\\
%542	343.164652975468\\
%543	343.286884635207\\
%544	343.408803475484\\
%545	343.530410061153\\
%546	343.651704992808\\
%547	343.772688904521\\
%548	343.893362461566\\
%549	344.013726358125\\
%550	344.133781314993\\
%551	344.253528077262\\
%552	344.372967412009\\
%553	344.492100105973\\
%554	344.610926963228\\
%555	344.729448802853\\
%556	344.847666456592\\
%557	344.965580766504\\
%558	345.083192582597\\
%559	345.200502760462\\
%560	345.317512158875\\
%561	345.434221637333\\
%562	345.550632053544\\
%563	345.666744260854\\
%564	345.782559105594\\
%565	345.898077424343\\
%566	346.013300041114\\
%567	346.128227764456\\
%568	346.24279782752\\
%569	346.357072119486\\
%570	346.471052609464\\
%571	346.584740697502\\
%572	346.69813746999\\
%573	346.811243821001\\
%574	346.9240605146\\
%575	347.036588218865\\
%576	347.148827525211\\
%577	347.260778959617\\
%578	347.372442989237\\
%579	347.483820026301\\
%580	347.594910430463\\
%581	347.705714510261\\
%582	347.816232524125\\
%583	347.926464681188\\
%584	348.036411142068\\
%585	348.146072019736\\
%586	348.255447380519\\
%587	348.364537245267\\
%588	348.473341590719\\
%589	348.581860351032\\
%590	348.6900934195\\
%591	348.798040650424\\
%592	348.905701861118\\
%593	349.013076834043\\
%594	349.120165319028\\
%595	349.226967035573\\
%596	349.333481675203\\
%597	349.43970890386\\
%598	349.545648364306\\
%599	349.651299678509\\
%600	349.756662450028\\
%601	349.861736266361\\
%602	349.966520701251\\
%603	350.071015316944\\
%604	350.17521966637\\
%605	350.279133295258\\
%606	350.382755744165\\
%607	350.486086550435\\
%608	350.589125250064\\
%609	350.691871379478\\
%610	350.794324477223\\
%611	350.896484085551\\
%612	350.998349751929\\
%613	351.099921030448\\
%614	351.201197483136\\
%615	351.302178681192\\
%616	351.402864206131\\
%617	351.503253650834\\
%618	351.603346620527\\
%619	351.703142733674\\
%620	351.802641622794\\
%621	351.901842935205\\
%622	352.000746333697\\
%623	352.09935149707\\
%624	352.197658120788\\
%625	352.295665917475\\
%626	352.393374617234\\
%627	352.490783968041\\
%628	352.587893736072\\
%629	352.684703705963\\
%630	352.781213681035\\
%631	352.877423483463\\
%632	352.973332954413\\
%633	353.06894195414\\
%634	353.164250362047\\
%635	353.25925807672\\
%636	353.353965015918\\
%637	353.448371116549\\
%638	353.542476334614\\
%639	353.636280645125\\
%640	353.729784042005\\
%641	353.822986537961\\
%642	353.915888164345\\
%643	354.008488970997\\
%644	354.100789026064\\
%645	354.192788415818\\
%646	354.284487244436\\
%647	354.375885633785\\
%648	354.466983723262\\
%649	354.557781669502\\
%650	354.648279646142\\
%651	354.738477843573\\
%652	354.828376468685\\
%653	354.917975744608\\
%654	355.007275910449\\
%655	355.096277221019\\
%656	355.184979946562\\
%657	355.273384372479\\
%658	355.36149079905\\
%659	355.449299541151\\
%660	355.536810927978\\
%661	355.624025302761\\
%662	355.710943022487\\
%663	355.797564457617\\
%664	355.883889991804\\
%665	355.969920021614\\
%666	356.05565495625\\
%667	356.141095217271\\
%668	356.226241238318\\
%669	356.311093464844\\
%670	356.395652353837\\
%671	356.479918373558\\
%672	356.563892003271\\
%673	356.647573732981\\
%674	356.730964063172\\
%675	356.814063504555\\
%676	356.896872577807\\
%677	356.979391813325\\
%678	357.061621750974\\
%679	357.143562939848\\
%680	357.225215938025\\
%681	357.306581312332\\
%682	357.38765963811\\
%683	357.468451498988\\
%684	357.548957486652\\
%685	357.629178200616\\
%686	357.709114248008\\
%687	357.788766243362\\
%688	357.868134808397\\
%689	357.94722057181\\
%690	358.026024169074\\
%691	358.104546242238\\
%692	358.182787439722\\
%693	358.260748416146\\
%694	358.338429832109\\
%695	358.415832354012\\
%696	358.492956653875\\
%697	358.569803409163\\
%698	358.646373302605\\
%699	358.722667022016\\
%700	358.798685260095\\
%701	358.874428714375\\
%702	358.949898086967\\
%703	359.025094084408\\
%704	359.100017417512\\
%705	359.174668801217\\
%706	359.249048954435\\
%707	359.323158599905\\
%708	359.396998464052\\
%709	359.470569276844\\
%710	359.543871771654\\
%711	359.616906685128\\
%712	359.689674757049\\
%713	359.762176730209\\
%714	359.834413350284\\
%715	359.906385365711\\
%716	359.978093527561\\
%717	360.049538589427\\
%718	360.120721307306\\
%719	360.191642439486\\
%720	360.262302746431\\
%721	360.332702990681\\
%722	360.402843936738\\
%723	360.472726350967\\
%724	360.542351001495\\
%725	360.611718658107\\
%726	360.680830092155\\
%727	360.749686076463\\
%728	360.81828738523\\
%729	360.886634793942\\
%730	360.954729079288\\
%731	361.022571019068\\
%732	361.090161392111\\
%733	361.157500978192\\
%734	361.224590557955\\
%735	361.291430912829\\
%736	361.358022824956\\
%737	361.424367077116\\
%738	361.49046445265\\
%739	361.556315735391\\
%740	361.621921709597\\
%741	361.687283159879\\
%742	361.752400871135\\
%743	361.817275628488\\
%744	361.88190821722\\
%745	361.946299422713\\
%746	362.010450030385\\
%747	362.074360825635\\
%748	362.138032593782\\
%749	362.201466120014\\
%750	362.264662189328\\
%751	362.327621586481\\
%752	362.390345095931\\
%753	362.452833501794\\
%754	362.515087587796\\
%755	362.577108137223\\
%756	362.63889593287\\
%757	362.700451756997\\
%758	362.761776391286\\
%759	362.822870616795\\
%760	362.883735213917\\
%761	362.944370962339\\
%762	363.004778641001\\
%763	363.064959028058\\
%764	363.124912900838\\
%765	363.184641035812\\
%766	363.24414420855\\
%767	363.303423193691\\
%768	363.362478764906\\
%769	363.421311694864\\
%770	363.479922755204\\
%771	363.538312716497\\
%772	363.596482348218\\
%773	363.654432418718\\
%774	363.712163695191\\
%775	363.769676943647\\
%776	363.826972928886\\
%777	363.884052414468\\
%778	363.940916162688\\
%779	363.997564934554\\
%780	364.053999489757\\
%781	364.110220586647\\
%782	364.166228982216\\
%783	364.222025432067\\
%784	364.277610690395\\
%785	364.332985509971\\
%786	364.388150642114\\
%787	364.443106836675\\
%788	364.497854842014\\
%789	364.552395404983\\
%790	364.606729270909\\
%791	364.660857183571\\
%792	364.714779885188\\
%793	364.768498116399\\
%794	364.822012616249\\
%795	364.875324122169\\
%796	364.928433369965\\
%797	364.981341093802\\
%798	365.034048026189\\
%799	365.086554897964\\
%800	365.138862438283\\
%801	365.190971374605\\
%802	365.24288243268\\
%803	365.294596336537\\
%804	365.346113808473\\
%805	365.397435569041\\
%806	365.448562337035\\
%807	365.499494829489\\
%808	365.550233761657\\
%809	365.600779847008\\
%810	365.651133797216\\
%811	365.701296322152\\
%812	365.751268129871\\
%813	365.801049926608\\
%814	365.85064241677\\
%815	365.900046302922\\
%816	365.949262285788\\
%817	365.998291064238\\
%818	366.047133335284\\
%819	366.095789794072\\
%820	366.144261133877\\
%821	366.192548046094\\
%822	366.240651220236\\
%823	366.288571343928\\
%824	366.3363091029\\
%825	366.383865180981\\
%826	366.4312402601\\
%827	366.478435020275\\
%828	366.525450139612\\
%829	366.572286294302\\
%830	366.618944158615\\
%831	366.665424404897\\
%832	366.71172770357\\
%833	366.757854723122\\
%834	366.803806130112\\
%835	366.849582589163\\
%836	366.895184762958\\
%837	366.940613312242\\
%838	366.985868895818\\
%839	367.030952170546\\
%840	367.075863791339\\
%841	367.120604411162\\
%842	367.165174681035\\
%843	367.209575250026\\
%844	367.253806765254\\
%845	367.297869871887\\
%846	367.341765213139\\
%847	367.385493430275\\
%848	367.429055162605\\
%849	367.47245104749\\
%850	367.515681720342\\
%851	367.558747814608\\
%852	367.601649961785\\
%853	367.644388791422\\
%854	367.686964931115\\
%855	367.72937900651\\
%856	367.771631641304\\
%857	367.813723457243\\
%858	367.855655074127\\
%859	367.897427109809\\
%860	367.939040180197\\
%861	367.980494899253\\
%862	368.021791878999\\
%863	368.062931729516\\
%864	368.103915058944\\
%865	368.144742473487\\
%866	368.185414577415\\
%867	368.225931973064\\
%868	368.266295260839\\
%869	368.306505039216\\
%870	368.346561904745\\
%871	368.386466452054\\
%872	368.426219273847\\
%873	368.465820960911\\
%874	368.505272102118\\
%875	368.544573284425\\
%876	368.583725092882\\
%877	368.622728110629\\
%878	368.661582918903\\
%879	368.700290097042\\
%880	368.738850222485\\
%881	368.777263870777\\
%882	368.815531615572\\
%883	368.853654028638\\
%884	368.891631679858\\
%885	368.929465137236\\
%886	368.967154966898\\
%887	369.004701733099\\
%888	369.042105998224\\
%889	369.079368322795\\
%890	369.116489265471\\
%891	369.153469383054\\
%892	369.190309230495\\
%893	369.227009360893\\
%894	369.263570325507\\
%895	369.299992673751\\
%896	369.336276953206\\
%897	369.372423709619\\
%898	369.408433486911\\
%899	369.444306827181\\
%900	369.480044270707\\
%901	369.515646355956\\
%902	369.551113619583\\
%903	369.58644659644\\
%904	369.621645819578\\
%905	369.656711820254\\
%906	369.691645127932\\
%907	369.726446270294\\
%908	369.761115773238\\
%909	369.795654160886\\
%910	369.83006195559\\
%911	369.864339677936\\
%912	369.898487846748\\
%913	369.932506979094\\
%914	369.96639759029\\
%915	370.000160193907\\
%916	370.033795301774\\
%917	370.067303423985\\
%918	370.100685068902\\
%919	370.133940743163\\
%920	370.167070951684\\
%921	370.200076197668\\
%922	370.232956982606\\
%923	370.265713806285\\
%924	370.298347166794\\
%925	370.330857560526\\
%926	370.363245482188\\
%927	370.395511424802\\
%928	370.427655879712\\
%929	370.459679336591\\
%930	370.491582283446\\
%931	370.52336520662\\
%932	370.555028590801\\
%933	370.586572919029\\
%934	370.617998672697\\
%935	370.649306331558\\
%936	370.680496373733\\
%937	370.711569275716\\
%938	370.742525512376\\
%939	370.773365556967\\
%940	370.80408988113\\
%941	370.834698954904\\
%942	370.865193246725\\
%943	370.895573223437\\
%944	370.925839350294\\
%945	370.955992090968\\
%946	370.986031907557\\
%947	371.015959260583\\
%948	371.045774609007\\
%949	371.075478410228\\
%950	371.105071120094\\
%951	371.134553192902\\
%952	371.163925081411\\
%953	371.193187236841\\
%954	371.222340108884\\
%955	371.251384145705\\
%956	371.280319793955\\
%957	371.309147498768\\
%958	371.337867703777\\
%959	371.366480851109\\
%960	371.3949873814\\
%961	371.423387733798\\
%962	371.451682345967\\
%963	371.479871654096\\
%964	371.507956092902\\
%965	371.535936095638\\
%966	371.563812094101\\
%967	371.591540550965\\
%968	371.619164413595\\
%969	371.646684908973\\
%970	371.674102910966\\
%971	371.701419107666\\
%972	371.728634081634\\
%973	371.75574835182\\
%974	371.782762397242\\
%975	371.809676671153\\
%976	371.83649160983\\
%977	371.863207638192\\
%978	371.889825173432\\
%979	371.916344627398\\
%980	371.942766408166\\
%981	371.969090921064\\
%982	371.995318569346\\
%983	372.021449754626\\
%984	372.047484877153\\
%985	372.073424335971\\
%986	372.09926852902\\
%987	372.125017853182\\
%988	372.150672704305\\
%989	372.176233477199\\
%990	372.201700565629\\
%991	372.227074362302\\
%992	372.252355258849\\
%993	372.277543645804\\
%994	372.302639912592\\
%995	372.327644447512\\
%996	372.352557637727\\
%997	372.377379869247\\
%998	372.402111526928\\
%999	372.426752994461\\
%1000	372.451304654367\\
%1001	372.475766888\\
%1002	372.500140075535\\
%1003	372.524424595978\\
%1004	372.548620827162\\
%1005	372.572729145749\\
%1006	372.596749927232\\
%1007	372.620683545941\\
%1008	372.644530375046\\
%1009	372.668290786558\\
%1010	372.691965151341\\
%1011	372.715553839109\\
%1012	372.739057218437\\
%1013	372.762475656766\\
%1014	372.785809520408\\
%1015	372.809059174551\\
%1016	372.832224983267\\
%1017	372.855307309518\\
%1018	372.878306515165\\
%1019	372.901222960967\\
%1020	372.924057006597\\
%1021	372.946809010643\\
%1022	372.969479330615\\
%1023	372.992068322956\\
%1024	373.014576343042\\
%1025	373.037003745196\\
%1026	373.059350882691\\
%1027	373.081618107756\\
%1028	373.103805771587\\
%1029	373.125914224352\\
%1030	373.147943815196\\
%1031	373.169894892252\\
%1032	373.191767802645\\
%1033	373.2135628925\\
%1034	373.235280506953\\
%1035	373.256920990151\\
%1036	373.278484685266\\
%1037	373.299971934498\\
%1038	373.321383079087\\
%1039	373.342718459315\\
%1040	373.363978414517\\
%1041	373.385163283087\\
%1042	373.406273402488\\
%1043	373.427309109256\\
%1044	373.448270739013\\
%1045	373.469158626466\\
%1046	373.489973105426\\
%1047	373.510714508806\\
%1048	373.531383168636\\
%1049	373.551979416066\\
%1050	373.572503581376\\
%1051	373.592955993985\\
%1052	373.613336982459\\
%1053	373.633646874517\\
%1054	373.653885997042\\
%1055	373.674054676087\\
%1056	373.694153236885\\
%1057	373.714182003858\\
%1058	373.734141300622\\
%1059	373.754031450002\\
%1060	373.773852774034\\
%1061	373.793605593978\\
%1062	373.813290230323\\
%1063	373.832907002802\\
%1064	373.852456230395\\
%1065	373.871938231342\\
%1066	373.891353323147\\
%1067	373.910701822596\\
%1068	373.929984045757\\
%1069	373.949200307994\\
%1070	373.968350923978\\
%1071	373.987436207692\\
%1072	374.006456472446\\
%1073	374.025412030881\\
%1074	374.044303194983\\
%1075	374.063130276092\\
%1076	374.081893584911\\
%1077	374.100593431517\\
%1078	374.119230125372\\
%1079	374.13780397533\\
%1080	374.156315289652\\
%1081	374.174764376014\\
%1082	374.193151541515\\
%1083	374.211477092695\\
%1084	374.229741335538\\
%1085	374.247944575488\\
%1086	374.266087117456\\
%1087	374.284169265835\\
%1088	374.30219132451\\
%1089	374.320153596868\\
%1090	374.338056385809\\
%1091	374.355899993762\\
%1092	374.37368472269\\
%1093	374.391410874108\\
%1094	374.409078749089\\
%1095	374.426688648282\\
%1096	374.44424087192\\
%1097	374.461735719834\\
%1098	374.479173491464\\
%1099	374.496554485872\\
%1100	374.513879001757\\
%1101	374.531147337464\\
%1102	374.548359791\\
%1103	374.565516660045\\
%1104	374.582618241966\\
%1105	374.599664833831\\
%1106	374.616656732423\\
%1107	374.63359423425\\
%1108	374.650477635566\\
%1109	374.667307232376\\
%1110	374.684083320459\\
%1111	374.700806195376\\
%1112	374.717476152489\\
%1113	374.734093486972\\
%1114	374.750658493828\\
%1115	374.767171467903\\
%1116	374.783632703903\\
%1117	374.800042496407\\
%1118	374.816401139884\\
%1119	374.832708928704\\
%1120	374.848966157161\\
%1121	374.865173119483\\
%1122	374.881330109849\\
%1123	374.897437422404\\
%1124	374.913495351279\\
%1125	374.9295041906\\
%1126	374.945464234507\\
%1127	374.961375777173\\
%1128	374.977239112815\\
%1129	374.993054535711\\
%1130	375.008822340218\\
%1131	375.024542820787\\
%1132	375.040216271976\\
%1133	375.055842988472\\
%1134	375.071423265101\\
%1135	375.086957396849\\
%1136	375.102445678874\\
%1137	375.117888406523\\
%1138	375.13328587535\\
%1139	375.148638381124\\
%1140	375.163946219852\\
%1141	375.179209687788\\
%1142	375.194429081449\\
%1143	375.209604697625\\
%1144	375.224736833398\\
%1145	375.239825786144\\
%1146	375.254871853551\\
%1147	375.269875333626\\
%1148	375.284836524704\\
%1149	375.299755725451\\
%1150	375.314633234876\\
%1151	375.329469352328\\
%1152	375.344264377505\\
%1153	375.359018610446\\
%1154	375.373732351534\\
%1155	375.388405901484\\
%1156	375.403039561342\\
%1157	375.417633632461\\
%1158	375.432188416493\\
%1159	375.446704215362\\
%1160	375.461181331236\\
%1161	375.475620066495\\
%1162	375.490020723691\\
%1163	375.504383605502\\
%1164	375.518709014684\\
%1165	375.532997254007\\
%1166	375.547248626196\\
%1167	375.56146343386\\
%1168	375.575641979418\\
%1169	375.589784565022\\
%1170	375.603891492471\\
%1171	375.617963063129\\
%1172	375.631999577836\\
%1173	375.646001336819\\
%1174	375.659968639601\\
%1175	375.673901784913\\
%1176	375.687801070604\\
%1177	375.701666793555\\
%1178	375.715499249587\\
%1179	375.729298733387\\
%1180	375.743065538419\\
%1181	375.756799956852\\
%1182	375.770502279483\\
%1183	375.784172795671\\
%1184	375.797811793268\\
%1185	375.811419558558\\
%1186	375.824996376204\\
%1187	375.838542529189\\
%1188	375.852058298772\\
%1189	375.865543964444\\
%1190	375.878999803885\\
%1191	375.892426092935\\
%1192	375.905823105557\\
%1193	375.91919111381\\
%1194	375.932530387831\\
%1195	375.945841195812\\
%1196	375.959123803982\\
%1197	375.972378476599\\
%1198	375.98560547594\\
%1199	375.998805062292\\
%1200	376.01197749395\\
%1201	376.025123027222\\
%1202	376.038241916421\\
%1203	376.051334413881\\
%1204	376.064400769957\\
%1205	376.077441233035\\
%1206	376.090456049546\\
%1207	376.103445463976\\
%1208	376.116409718884\\
%1209	376.129349054916\\
%1210	376.142263710822\\
%1211	376.155153923478\\
%1212	376.168019927906\\
%1213	376.180861957291\\
%1214	376.193680243011\\
%1215	376.206475014653\\
%1216	376.219246500042\\
%1217	376.231994925264\\
%1218	376.24472051469\\
%1219	376.257423491005\\
%1220	376.270104075234\\
%1221	376.282762486765\\
%1222	376.295398943381\\
%1223	376.308013661284\\
%1224	376.320606855125\\
%1225	376.333178738029\\
%1226	376.345729521625\\
%1227	376.358259416072\\
%1228	376.370768630089\\
%1229	376.383257370978\\
%1230	376.395725844655\\
%1231	376.408174255675\\
%1232	376.420602807263\\
%1233	376.43301170133\\
%1234	376.445401138512\\
%1235	376.457771318183\\
%1236	376.470122438489\\
%1237	376.482454696367\\
%1238	376.494768287568\\
%1239	376.507063406683\\
%1240	376.519340247161\\
%1241	376.531599001335\\
%1242	376.543839860433\\
%1243	376.556063014607\\
%1244	376.568268652943\\
%1245	376.580456963481\\
%1246	376.592628133228\\
%1247	376.604782348172\\
%1248	376.616919793294\\
%1249	376.629040652577\\
%1250	376.641145109014\\
%1251	376.653233344614\\
%1252	376.665305540401\\
%1253	376.677361876421\\
%1254	376.689402531736\\
%1255	376.701427684417\\
%1256	376.713437511538\\
%1257	376.725432189164\\
%1258	376.737411892336\\
%1259	376.749376795051\\
%1260	376.761327070243\\
%1261	376.773262889762\\
%1262	376.785184424339\\
%1263	376.797091843567\\
%1264	376.808985315862\\
%1265	376.820865008433\\
%1266	376.832731087251\\
%1267	376.844583717008\\
%1268	376.856423061084\\
%1269	376.868249281512\\
%};
%\addlegendentry{$T_\text{core}$ No c-T-coupling}

\addplot [dashed,color=black, line width=1.0pt]
  table[row sep=crcr]{%
13.643429732933	279.096341091078\\
40.4835157205602	279.517243906435\\
68.6057076469447	280.64677009926\\
96.7236346864374	282.307985524604\\
125.479650524172	284.223522938694\\
152.94596943502	287.315826232214\\
181.053844299212	290.23021284502\\
209.160170677155	293.33764407691\\
236.382061334518	296.719485471688\\
263.527339964468	299.653634495939\\
289.788561563167	302.814983746955\\
317.893609078564	306.081846509472\\
345.798430802643	309.396867273314\\
371.610690258143	312.767494810985\\
399.904322608819	315.706488208965\\
426.802818203156	319.025716521872\\
456.116430499852	321.989277157749\\
484.223055827414	325.059439337038\\
512.331090741803	327.95387302539\\
540.43924263282	330.833723627326\\
568.548910011613	333.524643419887\\
596.658624753639	336.209658596128\\
624.7702057563	338.662013279826\\
652.70565841266	341.120101649257\\
680.994972250621	343.366696351967\\
709.10831400774	345.599543646496\\
737.221995665619	347.790016646362\\
765.338030473134	349.687130324936\\
793.453729202651	351.626141727251\\
821.570247667967	353.462959399916\\
849.686736115896	355.303519240218\\
877.805522852471	356.857559095945\\
905.92390196591	358.46241596936\\
934.043978402293	359.855673248977\\
962.16351011849	361.316838978479\\
990.284610878975	362.582397186847\\
1018.40626515969	363.778949873135\\
1046.52767724303	365.005696498817\\
1074.65118339174	365.971382975665\\
1102.77381740094	367.045796176664\\
1130.89781105893	367.950706496298\\
1159.02132702152	368.915169508252\\
1187.14631490075	369.69613357966\\
1202.36183302503	370.073649215332\\
};
\addlegendentry{$T_\text{core}$ Reference}

\end{axis}

%\begin{axis}[%
%width=0.951\figurewidthbig,
%height=\figureheightbig,
%%at={(0\figurewidthbig,0\figureheightbig)},
%%scale only axis,
%%separate axis lines,
%%every outer x axis line/.append style={black},
%%every x tick label/.append style={font=\color{black}},
%%every x tick/.append style={black},
%xmin=0,
%xmax=1200,
%axis y line*=right,
%axis x line=none,
%%xlabel={t / s},
%%every outer y axis line/.append style={black},
%%every y tick label/.append style={font=\color{black}},
%%every y tick/.append style={black},
%ymin=-4,
%ymax=15,
%ylabel={$\text{T}_\text{error}$ / K},
%%axis background/.style={fill=white},
%%xmajorgrids,
%%ymajorgrids,
%%grid style={line width=.1pt, draw=gray!10},
%%major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
%%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black,line width=1.0pt]
%  table[row sep=crcr]{%
%0	-0.670011374775697\\
%15	-0.870319312858896\\
%30	-1.09614026819656\\
%45	-1.30884288198348\\
%60	-1.42556182530768\\
%75	-1.40349888048672\\
%90	-1.25740266451135\\
%105	-1.03786222065662\\
%120	-0.810652637843702\\
%135	-0.627436688867533\\
%150	-0.479474732966708\\
%165	-0.342340921355003\\
%180	-0.187455276436367\\
%195	0.00507015322614279\\
%210	0.217629924853952\\
%225	0.427786075563063\\
%240	0.616148733830698\\
%255	0.765027760467035\\
%270	0.856596409115184\\
%285	0.87466465121355\\
%300	0.804764230329852\\
%315	0.646281740547408\\
%330	0.445933205045719\\
%345	0.26210838934503\\
%360	0.153950104211617\\
%375	0.162829870813027\\
%390	0.264673935741882\\
%405	0.420929849942581\\
%420	0.593241042925968\\
%435	0.75335248155011\\
%450	0.901229951572816\\
%465	1.04172177768925\\
%480	1.1795723624831\\
%495	1.31835756104601\\
%510	1.45802848512295\\
%525	1.59752580939903\\
%540	1.73543661156145\\
%555	1.86773735845873\\
%570	1.98418662223418\\
%585	2.07372606309895\\
%600	2.12586908647614\\
%615	2.13957010646828\\
%630	2.14089328657622\\
%645	2.15619093537248\\
%660	2.20868723214176\\
%675	2.30692735921349\\
%690	2.42500535145047\\
%705	2.5336435025435\\
%720	2.60299721020039\\
%735	2.61252055183951\\
%750	2.57910512899497\\
%765	2.52863133940133\\
%780	2.48722981240837\\
%795	2.46561226380777\\
%810	2.43707631025802\\
%825	2.36960820180298\\
%840	2.23136487327002\\
%855	2.01089416117242\\
%870	1.75441426718277\\
%885	1.51829469624852\\
%900	1.35886913523433\\
%915	1.31174526265931\\
%930	1.34197899762853\\
%945	1.39954710633265\\
%960	1.43435591658954\\
%975	1.40942063816391\\
%990	1.331545477188\\
%1005	1.21657478683113\\
%1020	1.08028438748931\\
%1035	0.937055518439536\\
%1050	0.796890513700987\\
%1065	0.668858170789008\\
%1080	0.561972857115904\\
%1095	0.482521960830013\\
%1110	0.426253081386108\\
%1125	0.386299133384625\\
%1140	0.355749173477989\\
%1155	0.327650366112437\\
%1170	0.295010154282977\\
%1185	0.250798378212494\\
%1200	0.187949281056206\\
%};
%%\addlegendentry{$T_a$ Fluent simulation}
%
%\addplot [dashed,color=black, line width=1.0pt]
%  table[row sep=crcr]{%
%0	-0.700282902144522\\
%15	-0.917728325226392\\
%30	-0.977146481714215\\
%45	-0.905269170412907\\
%60	-0.728828190127558\\
%75	-0.476939312621255\\
%90	-0.258475463600917\\
%105	-0.262496581014318\\
%120	-0.382645967847452\\
%135	-0.271282406844591\\
%150	-0.0317293861505732\\
%165	-0.0561172414437578\\
%180	-0.281074081481336\\
%195	-0.470591743191449\\
%210	-0.527710823594646\\
%225	-0.465133406850953\\
%240	-0.534225162274367\\
%255	-0.845468877439714\\
%270	-1.13583951851604\\
%285	-1.33236387743278\\
%300	-1.62887459353902\\
%315	-2.06601070997806\\
%330	-2.53185028172999\\
%345	-2.83955717908322\\
%360	-2.86247496323529\\
%375	-2.90208400328737\\
%390	-3.14689164193055\\
%405	-3.1853459394614\\
%420	-2.92304300885144\\
%435	-2.83294247625554\\
%450	-2.9665780440414\\
%465	-2.9971805424467\\
%480	-2.88799319778354\\
%495	-2.82169466038431\\
%510	-2.79606081512748\\
%525	-2.72067810200082\\
%540	-2.634681401867\\
%555	-2.60368336389826\\
%570	-2.57957139098511\\
%585	-2.52449654836187\\
%600	-2.52622913520992\\
%615	-2.62435390871934\\
%630	-2.70058766472084\\
%645	-2.69826744400035\\
%660	-2.68158000607912\\
%675	-2.65270947971561\\
%690	-2.56157185692712\\
%705	-2.40908787900571\\
%720	-2.23986428508164\\
%735	-2.13399042452721\\
%750	-2.13753572617122\\
%765	-2.15765707532842\\
%780	-2.0819866367404\\
%795	-1.94613874799592\\
%810	-1.82438963900893\\
%825	-1.6951993821292\\
%840	-1.57656067337115\\
%855	-1.58410820574016\\
%870	-1.69194720191365\\
%885	-1.72417876741139\\
%900	-1.61550101695713\\
%915	-1.44105542386239\\
%930	-1.22040136177708\\
%945	-0.902029768155217\\
%960	-0.565387310127676\\
%975	-0.334070040650829\\
%990	-0.194488260611195\\
%1005	-0.0886880277135447\\
%1020	0.0382388605270876\\
%1035	0.204943465517431\\
%1050	0.326768322269572\\
%1065	0.377650290649115\\
%1080	0.487927792473101\\
%1095	0.70058183400505\\
%1110	0.900864689365051\\
%1125	1.06822067808952\\
%1140	1.28874046114174\\
%1155	1.54629096340335\\
%1170	1.7519391236732\\
%1185	1.89402401381835\\
%1200	2.00377840978342\\
%};
%%\addlegendentry{$T_a$ COMSOL simulation}
%
%
%
%\end{axis}

\end{tikzpicture}%

==> tiks/garmod/Ta_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1200,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-4,
ymax=3,
ylabel={$\text{T}_\text{error}$ / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=1.3pt]
  table[row sep=crcr]{%
0	-0.670011374775697\\
15	-0.870319312858896\\
30	-1.09614026819656\\
45	-1.30884288198348\\
60	-1.42556182530768\\
75	-1.40349888048672\\
90	-1.25740266451135\\
105	-1.03786222065662\\
120	-0.810652637843702\\
135	-0.627436688867533\\
150	-0.479474732966708\\
165	-0.342340921355003\\
180	-0.187455276436367\\
195	0.00507015322614279\\
210	0.217629924853952\\
225	0.427786075563063\\
240	0.616148733830698\\
255	0.765027760467035\\
270	0.856596409115184\\
285	0.87466465121355\\
300	0.804764230329852\\
315	0.646281740547408\\
330	0.445933205045719\\
345	0.26210838934503\\
360	0.153950104211617\\
375	0.162829870813027\\
390	0.264673935741882\\
405	0.420929849942581\\
420	0.593241042925968\\
435	0.75335248155011\\
450	0.901229951572816\\
465	1.04172177768925\\
480	1.1795723624831\\
495	1.31835756104601\\
510	1.45802848512295\\
525	1.59752580939903\\
540	1.73543661156145\\
555	1.86773735845873\\
570	1.98418662223418\\
585	2.07372606309895\\
600	2.12586908647614\\
615	2.13957010646828\\
630	2.14089328657622\\
645	2.15619093537248\\
660	2.20868723214176\\
675	2.30692735921349\\
690	2.42500535145047\\
705	2.5336435025435\\
720	2.60299721020039\\
735	2.61252055183951\\
750	2.57910512899497\\
765	2.52863133940133\\
780	2.48722981240837\\
795	2.46561226380777\\
810	2.43707631025802\\
825	2.36960820180298\\
840	2.23136487327002\\
855	2.01089416117242\\
870	1.75441426718277\\
885	1.51829469624852\\
900	1.35886913523433\\
915	1.31174526265931\\
930	1.34197899762853\\
945	1.39954710633265\\
960	1.43435591658954\\
975	1.40942063816391\\
990	1.331545477188\\
1005	1.21657478683113\\
1020	1.08028438748931\\
1035	0.937055518439536\\
1050	0.796890513700987\\
1065	0.668858170789008\\
1080	0.561972857115904\\
1095	0.482521960830013\\
1110	0.426253081386108\\
1125	0.386299133384625\\
1140	0.355749173477989\\
1155	0.327650366112437\\
1170	0.295010154282977\\
1185	0.250798378212494\\
1200	0.187949281056206\\
};
%\addlegendentry{$T_a$ Fluent simulation}

\addplot [dashed,color=black, line width=1.3pt]
  table[row sep=crcr]{%
0	-0.700282902144522\\
15	-0.917728325226392\\
30	-0.977146481714215\\
45	-0.905269170412907\\
60	-0.728828190127558\\
75	-0.476939312621255\\
90	-0.258475463600917\\
105	-0.262496581014318\\
120	-0.382645967847452\\
135	-0.271282406844591\\
150	-0.0317293861505732\\
165	-0.0561172414437578\\
180	-0.281074081481336\\
195	-0.470591743191449\\
210	-0.527710823594646\\
225	-0.465133406850953\\
240	-0.534225162274367\\
255	-0.845468877439714\\
270	-1.13583951851604\\
285	-1.33236387743278\\
300	-1.62887459353902\\
315	-2.06601070997806\\
330	-2.53185028172999\\
345	-2.83955717908322\\
360	-2.86247496323529\\
375	-2.90208400328737\\
390	-3.14689164193055\\
405	-3.1853459394614\\
420	-2.92304300885144\\
435	-2.83294247625554\\
450	-2.9665780440414\\
465	-2.9971805424467\\
480	-2.88799319778354\\
495	-2.82169466038431\\
510	-2.79606081512748\\
525	-2.72067810200082\\
540	-2.634681401867\\
555	-2.60368336389826\\
570	-2.57957139098511\\
585	-2.52449654836187\\
600	-2.52622913520992\\
615	-2.62435390871934\\
630	-2.70058766472084\\
645	-2.69826744400035\\
660	-2.68158000607912\\
675	-2.65270947971561\\
690	-2.56157185692712\\
705	-2.40908787900571\\
720	-2.23986428508164\\
735	-2.13399042452721\\
750	-2.13753572617122\\
765	-2.15765707532842\\
780	-2.0819866367404\\
795	-1.94613874799592\\
810	-1.82438963900893\\
825	-1.6951993821292\\
840	-1.57656067337115\\
855	-1.58410820574016\\
870	-1.69194720191365\\
885	-1.72417876741139\\
900	-1.61550101695713\\
915	-1.44105542386239\\
930	-1.22040136177708\\
945	-0.902029768155217\\
960	-0.565387310127676\\
975	-0.334070040650829\\
990	-0.194488260611195\\
1005	-0.0886880277135447\\
1020	0.0382388605270876\\
1035	0.204943465517431\\
1050	0.326768322269572\\
1065	0.377650290649115\\
1080	0.487927792473101\\
1095	0.70058183400505\\
1110	0.900864689365051\\
1125	1.06822067808952\\
1140	1.28874046114174\\
1155	1.54629096340335\\
1170	1.7519391236732\\
1185	1.89402401381835\\
1200	2.00377840978342\\
};
%\addlegendentry{$T_a$ COMSOL simulation}



\end{axis}
\end{tikzpicture}%

==> tiks/garmod/Tb_Compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
%\pgfplotsset{set layers}
\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=1200,
xlabel={t / s},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
%axis y line*=left,
ymin=270,
ymax=380,
ylabel={T / K},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%grid style={line width=.1pt, draw=gray!10},
%major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
4.84111499830718	277.651821464846\\
58.51958921115	305.735369597111\\
120.02437648121	318.138556596321\\
180.013921679269	327.441921904977\\
238.510163638415	330.91042433134\\
298.50848436971	339.1197731633\\
358.52143098973	345.505761200767\\
416.991346349171	352.256313057217\\
478.557562351879	357.001384719558\\
537.068430199752	358.646526351428\\
598.637571380205	363.02692585487\\
657.136738517097	366.130756122334\\
717.176011736824	369.234694729714\\
778.768554339239	370.697716961968\\
838.825378625437	371.613622615958\\
897.33039611782	373.988108565625\\
958.92001354249	375.815802956777\\
1018.98561336192	375.637692134071\\
1077.5067193319	376.006481209796\\
1137.57378174021	375.64603430764\\
1199.17656246473	375.832703983749\\
};
\addlegendentry{$T_\text{surface}$ Experiment}



\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
0	279.15\\
5	282.028361920073\\
10	285.929196034659\\
15	289.302216485169\\
20	292.223812458909\\
25	294.801810260397\\
30	297.10357842136\\
35	299.19764089332\\
40	301.121729429167\\
45	302.904015282729\\
50	304.566072953982\\
55	306.124791254476\\
60	307.593637235538\\
65	308.983514533393\\
70	310.303361060074\\
75	311.560575007286\\
80	312.761325104453\\
85	313.91078155482\\
90	315.013291727076\\
95	316.072516963085\\
100	317.091541725423\\
105	318.072962867236\\
110	319.018964532005\\
115	319.931382378942\\
120	320.81176025141\\
125	321.661401383726\\
130	322.481416461008\\
135	323.27277289\\
140	324.036321052468\\
145	324.772851715138\\
150	325.483128943163\\
155	326.167922004627\\
160	326.828031754635\\
165	327.464309471191\\
170	328.077667397969\\
175	328.669081231016\\
180	329.239585458886\\
185	329.790263050592\\
190	330.322231620086\\
195	330.836627797263\\
200	331.334591489263\\
205	331.817260563403\\
210	332.285735651487\\
215	332.741083899267\\
220	333.184333804071\\
225	333.616466489702\\
230	334.03841232042\\
235	334.451049400976\\
240	334.855203485236\\
245	335.251648972148\\
250	335.641110678352\\
255	336.024266139734\\
260	336.401748227171\\
265	336.774147908292\\
270	337.142017028296\\
275	337.505871013996\\
280	337.866191433175\\
285	338.223428363603\\
290	338.578002447086\\
295	338.930307081643\\
300	339.28070987865\\
305	339.629552122208\\
310	339.977131250616\\
315	340.323762414033\\
320	340.669725817175\\
325	341.015278819888\\
330	341.360658501197\\
335	341.706082290093\\
340	342.051748438091\\
345	342.397836398466\\
350	342.744507153547\\
355	343.091903522469\\
360	343.440150482407\\
365	343.789355519123\\
370	344.139609027118\\
375	344.490984771627\\
380	344.843540421241\\
385	345.197318156111\\
390	345.552345337121\\
395	345.908634962395\\
400	346.26617597719\\
405	346.624951544881\\
410	346.984946146096\\
415	347.346128452059\\
420	347.708456614621\\
425	348.071880076634\\
430	348.436340809927\\
435	348.801774423499\\
440	349.168111196456\\
445	349.535277045352\\
450	349.90319442708\\
455	350.271783175054\\
460	350.640961260728\\
465	351.010645482738\\
470	351.38075207825\\
475	351.751197244735\\
480	352.121897529147\\
485	352.492768185258\\
490	352.863721276256\\
495	353.234676684528\\
500	353.605559526465\\
505	353.976295591534\\
510	354.346812032036\\
515	354.71703777466\\
520	355.086903713672\\
525	355.456342809215\\
530	355.825290130461\\
535	356.193682860766\\
540	356.561460274698\\
545	356.928563692226\\
550	357.294936416926\\
555	357.660523658155\\
560	358.025272434734\\
565	358.389131448436\\
570	358.752050727004\\
575	359.113980304843\\
580	359.474871939245\\
585	359.834680975861\\
590	360.193364590924\\
595	360.550881167297\\
600	360.907190223242\\
605	361.262253473747\\
610	361.616031086599\\
615	361.968481935725\\
620	362.319556676024\\
625	362.669193107144\\
630	363.017314167194\\
635	363.36382787691\\
640	363.708627067459\\
645	364.051586477964\\
650	364.392553280214\\
655	364.731322227569\\
660	365.067571083063\\
665	365.400593860187\\
670	365.726970741348\\
675	366.035679291525\\
680	366.319343388995\\
685	366.578112941519\\
690	366.814995495471\\
695	367.033368614247\\
700	367.236200060222\\
705	367.425910861731\\
710	367.604434073318\\
715	367.773306793258\\
720	367.93375823934\\
725	368.086781258644\\
730	368.233188053521\\
735	368.373646570315\\
740	368.508698482035\\
745	368.638831529763\\
750	368.764445590073\\
755	368.885882159928\\
760	369.003436819798\\
765	369.117368852244\\
770	369.227905627949\\
775	369.335217321264\\
780	369.439523162194\\
785	369.540979575153\\
790	369.639729875425\\
795	369.735905205493\\
800	369.82962528764\\
805	369.920999803171\\
810	370.010129628618\\
815	370.097107897518\\
820	370.182020906303\\
825	370.26494888702\\
830	370.345966667145\\
835	370.425144234982\\
840	370.502547227962\\
845	370.578237355991\\
850	370.65227276917\\
855	370.724708378365\\
860	370.795596136049\\
865	370.864985283515\\
870	370.932922569446\\
875	370.999452443938\\
880	371.064617231272\\
885	371.128457284433\\
890	371.191011123907\\
895	371.25231556259\\
900	371.312405818559\\
905	371.37131561728\\
910	371.429077284595\\
915	371.485721831574\\
920	371.541279032156\\
925	371.595777494384\\
930	371.649244725948\\
935	371.701707194684\\
940	371.753190384563\\
945	371.803718847598\\
950	371.853316252044\\
955	371.902005427254\\
960	371.949808405489\\
965	371.996746460992\\
970	372.042840146554\\
975	372.088109327773\\
980	372.132573215204\\
985	372.176250394563\\
990	372.219158855138\\
995	372.261316016543\\
1000	372.302738753935\\
1005	372.343443421804\\
1010	372.383445876449\\
1015	372.422761497215\\
1020	372.461405206585\\
1025	372.499391489189\\
1030	372.536734409815\\
1035	372.573447630475\\
1040	372.609544426588\\
1045	372.64503770233\\
1050	372.679940005205\\
1055	372.714263539883\\
1060	372.748020181338\\
1065	372.781221487345\\
1070	372.813878710356\\
1075	372.84600440003\\
1080	372.877608519841\\
1085	372.908699796891\\
1090	372.939288689507\\
1095	372.969385280607\\
1100	372.998999310298\\
1105	373.028140236991\\
1110	373.056817268589\\
1115	373.085039380463\\
1120	373.112815327782\\
1125	373.140153655134\\
1130	373.167062704684\\
1135	373.19355062345\\
1140	373.219625369965\\
1145	373.245294720484\\
1150	373.270566274821\\
1155	373.295447461881\\
1160	373.319945544935\\
1165	373.344067626613\\
1170	373.367820653687\\
1175	373.391211421649\\
1180	373.414246579102\\
1185	373.436932631961\\
1190	373.459275947494\\
1195	373.481282758199\\
1200	373.502959165528\\
};
\addlegendentry{$T_\text{surface}$ Fluent}

%
%\addplot [color=black, dotted, line width=1pt]
%  table[row sep=crcr]{%
%0	279.15\\
%1	279.597332015209\\
%2	280.343450702812\\
%3	281.230967728832\\
%4	282.165603073245\\
%5	283.0994675962\\
%6	284.010518428194\\
%7	284.88978226655\\
%8	285.734585864717\\
%9	286.545177379823\\
%10	287.323080913754\\
%11	288.070305275159\\
%12	288.788969313786\\
%13	289.481130369238\\
%14	290.148711858599\\
%15	290.793478988399\\
%16	291.417037331576\\
%17	292.020841687145\\
%18	292.606208966592\\
%19	293.174332045444\\
%20	293.7262931424\\
%21	294.263076112979\\
%22	294.785577457777\\
%23	295.294616045541\\
%24	295.79094164141\\
%25	296.275242364587\\
%26	296.748151205795\\
%27	297.210251727947\\
%28	297.662083061172\\
%29	298.104144289628\\
%30	298.536898314174\\
%31	298.960775262914\\
%32	299.376175510945\\
%33	299.783472361538\\
%34	300.183014433183\\
%35	300.575127790386\\
%36	300.960117850531\\
%37	301.338271094505\\
%38	301.709856604833\\
%39	302.075127451791\\
%40	302.434321945139\\
%41	302.787664766795\\
%42	303.135367997731\\
%43	303.477632050675\\
%44	303.814646518751\\
%45	304.146590948923\\
%46	304.473635548046\\
%47	304.795941828388\\
%48	305.113663198703\\
%49	305.426945506222\\
%50	305.735927534316\\
%51	306.040741460097\\
%52	306.341513275715\\
%53	306.638363176725\\
%54	306.931405920537\\
%55	307.220751157668\\
%56	307.50650373819\\
%57	307.788763995577\\
%58	308.067628009903\\
%59	308.343187852153\\
%60	308.615531811252\\
%61	308.884744605243\\
%62	309.150907577935\\
%63	309.414098882179\\
%64	309.674393650871\\
%65	309.931864156636\\
%66	310.18657996109\\
%67	310.438608054486\\
%68	310.688012986469\\
%69	310.934856988626\\
%70	311.179200089433\\
%71	311.42110022216\\
%72	311.660613326255\\
%73	311.89779344266\\
%74	312.132692803514\\
%75	312.365361916613\\
%76	312.595849645007\\
%77	312.824203282063\\
%78	313.050468622305\\
%79	313.274679181654\\
%80	313.496888981068\\
%81	313.717139782458\\
%82	313.935472029412\\
%83	314.151924956817\\
%84	314.366536649303\\
%85	314.579344089542\\
%86	314.7903832038\\
%87	314.999688905562\\
%88	315.207295137123\\
%89	315.413234909084\\
%90	315.617540337839\\
%91	315.820242681127\\
%92	316.021372371805\\
%93	316.220959049942\\
%94	316.419031593354\\
%95	316.615618146667\\
%96	316.810746149019\\
%97	317.00444236045\\
%98	317.196732887093\\
%99	317.387643205194\\
%100	317.577198184054\\
%101	317.765422107941\\
%102	317.952338697017\\
%103	318.137971127347\\
%104	318.322342050023\\
%105	318.505473609453\\
%106	318.687387460865\\
%107	318.868104787034\\
%108	319.047646314309\\
%109	319.226032327936\\
%110	319.40328268673\\
%111	319.579416837127\\
%112	319.75445382662\\
%113	319.928412316636\\
%114	320.101310594853\\
%115	320.273166586992\\
%116	320.443997868105\\
%117	320.613821673364\\
%118	320.782654908396\\
%119	320.950514159156\\
%120	321.117415701368\\
%121	321.283375509542\\
%122	321.448409265594\\
%123	321.612532367061\\
%124	321.775759934947\\
%125	321.938106821195\\
%126	322.099587615806\\
%127	322.260216653608\\
%128	322.420008020695\\
%129	322.578975560535\\
%130	322.737132879765\\
%131	322.894493353679\\
%132	323.051070131411\\
%133	323.206876140834\\
%134	323.361924093169\\
%135	323.516226487329\\
%136	323.66979561398\\
%137	323.822643559356\\
%138	323.974782208812\\
%139	324.126223250131\\
%140	324.276978176597\\
%141	324.427058289828\\
%142	324.576474702395\\
%143	324.725238340208\\
%144	324.873359944702\\
%145	325.020850074818\\
%146	325.167719108781\\
%147	325.313977245696\\
%148	325.459634506956\\
%149	325.60470073748\\
%150	325.749185606784\\
%151	325.893098609895\\
%152	326.036449068107\\
%153	326.179246129611\\
%154	326.321498769979\\
%155	326.463215792529\\
%156	326.604405828576\\
%157	326.745077337581\\
%158	326.885238607202\\
%159	327.024897753256\\
%160	327.16406271962\\
%161	327.302741278051\\
%162	327.44094102797\\
%163	327.578669396193\\
%164	327.715933636635\\
%165	327.85274083\\
%166	327.98909788346\\
%167	328.125011530343\\
%168	328.260488329835\\
%169	328.395534666717\\
%170	328.530156751149\\
%171	328.664360618498\\
%172	328.798152129246\\
%173	328.931536968978\\
%174	329.064520648455\\
%175	329.197108503801\\
%176	329.329305696806\\
%177	329.461117215401\\
%178	329.592547874274\\
%179	329.723602315582\\
%180	329.854285009863\\
%181	329.984600257128\\
%182	330.114552188045\\
%183	330.244144765385\\
%184	330.373381785719\\
%185	330.502266881321\\
%186	330.630803522287\\
%187	330.758995018883\\
%188	330.886844524118\\
%189	331.014355036561\\
%190	331.141529403386\\
%191	331.268370323675\\
%192	331.394880351945\\
%193	331.521061901941\\
%194	331.646917250649\\
%195	331.77244854256\\
%196	331.897657794167\\
%197	332.022546898682\\
%198	332.147117630982\\
%199	332.271371652758\\
%200	332.395310517874\\
%201	332.518935677911\\
%202	332.642248487891\\
%203	332.765250212158\\
%204	332.88794203042\\
%205	333.01032504391\\
%206	333.132400281667\\
%207	333.254168706919\\
%208	333.375631223535\\
%209	333.496788682536\\
%210	333.617641888653\\
%211	333.738191606893\\
%212	333.858438569103\\
%213	333.978383480516\\
%214	334.098027026249\\
%215	334.217369877726\\
%216	334.336412699017\\
%217	334.455156153067\\
%218	334.5736009078\\
%219	334.691747642084\\
%220	334.809597051512\\
%221	334.927149854005\\
%222	335.044406795221\\
%223	335.161368653735\\
%224	335.278036245996\\
%225	335.394410431033\\
%226	335.510492114886\\
%227	335.626282254774\\
%228	335.741781863137\\
%229	335.856992011189\\
%230	335.971913832221\\
%231	336.086548524625\\
%232	336.20089735462\\
%233	336.314961658683\\
%234	336.428742845669\\
%235	336.542242398639\\
%236	336.655461876374\\
%237	336.768402914605\\
%238	336.881067226938\\
%239	336.993456605491\\
%240	337.105572921267\\
%241	337.217418124211\\
%242	337.328994243037\\
%243	337.440303384789\\
%244	337.551347734146\\
%245	337.662129552498\\
%246	337.772651176785\\
%247	337.882915018119\\
%248	337.992923560208\\
%249	338.102679357972\\
%250	338.212185035165\\
%251	338.321443277865\\
%252	338.430456837994\\
%253	338.539228539116\\
%254	338.647761268057\\
%255	338.756057969963\\
%256	338.864121644769\\
%257	338.971955343898\\
%258	339.079562167148\\
%259	339.186945259623\\
%260	339.294107808659\\
%261	339.40105304074\\
%262	339.507784218405\\
%263	339.614304637148\\
%264	339.720617622313\\
%265	339.826726525998\\
%266	339.932634723953\\
%267	340.038345612488\\
%268	340.143862605573\\
%269	340.249189131901\\
%270	340.354295149127\\
%271	340.459218286628\\
%272	340.563962058126\\
%273	340.668529891449\\
%274	340.77292521943\\
%275	340.877151477646\\
%276	340.981212096498\\
%277	341.085110496978\\
%278	341.188850088578\\
%279	341.292434267858\\
%280	341.395866417017\\
%281	341.499149902313\\
%282	341.602288072337\\
%283	341.705284256212\\
%284	341.808141761783\\
%285	341.910863873686\\
%286	342.013453851583\\
%287	342.115914928434\\
%288	342.21825030883\\
%289	342.320463167401\\
%290	342.422556647309\\
%291	342.524533858816\\
%292	342.626397878054\\
%293	342.728151745685\\
%294	342.829798465658\\
%295	342.931341003975\\
%296	343.032782286378\\
%297	343.134125206706\\
%298	343.235372615176\\
%299	343.336527317283\\
%300	343.437592075184\\
%301	343.538569607852\\
%302	343.639462590736\\
%303	343.740273655497\\
%304	343.841005389644\\
%305	343.941660336195\\
%306	344.042240993383\\
%307	344.142749814416\\
%308	344.243189207273\\
%309	344.343561534554\\
%310	344.443869113363\\
%311	344.544114215236\\
%312	344.644299066107\\
%313	344.744425846303\\
%314	344.844496690575\\
%315	344.944513688171\\
%316	345.044478882967\\
%317	345.144394273605\\
%318	345.244261813652\\
%319	345.344083411787\\
%320	345.44386093201\\
%321	345.543596193893\\
%322	345.643290972855\\
%323	345.742947000479\\
%324	345.842565964744\\
%325	345.942149510505\\
%326	346.041699240121\\
%327	346.141216712298\\
%328	346.240703443579\\
%329	346.340160908657\\
%330	346.439590540701\\
%331	346.538993731701\\
%332	346.638371832836\\
%333	346.737726154857\\
%334	346.837057968474\\
%335	346.936368504752\\
%336	347.035658955515\\
%337	347.134930473749\\
%338	347.234184174015\\
%339	347.333421132869\\
%340	347.432642389286\\
%341	347.53184894504\\
%342	347.631041765115\\
%343	347.730221778172\\
%344	347.829389877019\\
%345	347.928546919039\\
%346	348.027693726627\\
%347	348.126831087614\\
%348	348.22595975576\\
%349	348.325080451152\\
%350	348.424193860635\\
%351	348.523300638252\\
%352	348.622401405707\\
%353	348.721496752671\\
%354	348.82058723743\\
%355	348.919673387374\\
%356	349.018755699453\\
%357	349.117834640636\\
%358	349.216910648351\\
%359	349.315984130999\\
%360	349.415055468448\\
%361	349.514125012473\\
%362	349.613193087192\\
%363	349.712259991471\\
%364	349.811325999422\\
%365	349.910391356774\\
%366	350.009456283589\\
%367	350.108520974619\\
%368	350.207585599883\\
%369	350.306650305275\\
%370	350.405715213118\\
%371	350.5047804227\\
%372	350.603846010821\\
%373	350.70291203234\\
%374	350.801978520713\\
%375	350.901045488449\\
%376	351.000112927662\\
%377	351.099180810725\\
%378	351.198249090772\\
%379	351.297317702186\\
%380	351.396386561115\\
%381	351.495455565988\\
%382	351.594524598024\\
%383	351.693593521743\\
%384	351.792662185461\\
%385	351.891730421785\\
%386	351.990798048094\\
%387	352.089864867019\\
%388	352.188930666908\\
%389	352.287995222283\\
%390	352.387058294287\\
%391	352.486119631131\\
%392	352.585178968516\\
%393	352.68417600939\\
%394	352.783171328633\\
%395	352.88216479664\\
%396	352.981156087314\\
%397	353.080144861645\\
%398	353.179130773744\\
%399	353.278113463564\\
%400	353.377092555136\\
%401	353.476067658117\\
%402	353.575038370157\\
%403	353.674004279034\\
%404	353.772964964216\\
%405	353.871919998001\\
%406	353.970868946267\\
%407	354.069811368997\\
%408	354.16874682062\\
%409	354.267674850249\\
%410	354.366595001875\\
%411	354.465506814513\\
%412	354.564409822278\\
%413	354.663303554466\\
%414	354.762187535609\\
%415	354.861061285613\\
%416	354.959924319906\\
%417	355.058776149417\\
%418	355.157616280526\\
%419	355.25644421503\\
%420	355.355259450121\\
%421	355.454061480103\\
%422	355.552849797987\\
%423	355.651623896405\\
%424	355.750383262144\\
%425	355.849127427468\\
%426	355.947855896948\\
%427	356.046568146806\\
%428	356.14526363626\\
%429	356.243941814559\\
%430	356.342602124524\\
%431	356.441244004162\\
%432	356.539866887338\\
%433	356.638470204031\\
%434	356.737053380403\\
%435	356.835615838783\\
%436	356.934156997621\\
%437	357.032676271443\\
%438	357.13117307079\\
%439	357.229646802177\\
%440	357.328096868048\\
%441	357.42652266674\\
%442	357.524923592446\\
%443	357.623299035182\\
%444	357.721648380759\\
%445	357.819971010757\\
%446	357.918266302489\\
%447	358.016533629002\\
%448	358.114772358921\\
%449	358.212981856286\\
%450	358.311161480899\\
%451	358.409310588364\\
%452	358.507428530059\\
%453	358.605514653109\\
%454	358.703568300366\\
%455	358.801588810395\\
%456	358.899575517458\\
%457	358.997527751498\\
%458	359.095444838121\\
%459	359.193326098577\\
%460	359.291170849739\\
%461	359.388978404072\\
%462	359.486748069613\\
%463	359.584479149938\\
%464	359.682170944141\\
%465	359.7798227468\\
%466	359.877433847918\\
%467	359.975003532881\\
%468	360.072531082404\\
%469	360.170015772479\\
%470	360.267456874321\\
%471	360.364853654301\\
%472	360.462205373876\\
%473	360.559511289514\\
%474	360.656770652613\\
%475	360.753982709404\\
%476	360.851146700865\\
%477	360.948261862615\\
%478	361.045327424812\\
%479	361.142342612043\\
%480	361.239306643206\\
%481	361.336218731407\\
%482	361.433078083849\\
%483	361.529883901603\\
%484	361.626635379711\\
%485	361.723331707366\\
%486	361.8199720658\\
%487	361.916555629917\\
%488	362.0130815678\\
%489	362.109549040416\\
%490	362.205957201353\\
%491	362.302305196587\\
%492	362.398592164236\\
%493	362.494817234322\\
%494	362.590979528526\\
%495	362.687078159951\\
%496	362.783112232874\\
%497	362.879080842483\\
%498	362.974983074608\\
%499	363.070818005399\\
%500	363.166584700969\\
%501	363.262282216972\\
%502	363.357909598117\\
%503	363.453465877627\\
%504	363.548950076653\\
%505	363.644361203668\\
%506	363.739698253844\\
%507	363.834960208448\\
%508	363.930146034232\\
%509	364.025254682816\\
%510	364.120285089974\\
%511	364.215236174772\\
%512	364.310106838468\\
%513	364.404895963197\\
%514	364.499602410528\\
%515	364.594225019719\\
%516	364.688762605002\\
%517	364.783213957094\\
%518	364.877577839092\\
%519	364.971852985419\\
%520	365.066038100605\\
%521	365.160131857956\\
%522	365.254132897748\\
%523	365.34803982448\\
%524	365.441851203085\\
%525	365.535565554247\\
%526	365.629181349272\\
%527	365.722697004983\\
%528	365.816110879119\\
%529	365.909421266495\\
%530	366.00262639503\\
%531	366.095724418026\\
%532	366.188713399889\\
%533	366.281591297727\\
%534	366.374355942019\\
%535	366.467005019745\\
%536	366.55953606176\\
%537	366.651946434344\\
%538	366.744233327005\\
%539	366.836393700404\\
%540	366.928424202292\\
%541	367.020321091249\\
%542	367.112080182328\\
%543	367.20369682523\\
%544	367.295165870816\\
%545	367.386481385631\\
%546	367.477636228057\\
%547	367.568621829055\\
%548	367.659428203345\\
%549	367.750043012116\\
%550	367.840447991922\\
%551	367.930618340984\\
%552	368.020517700443\\
%553	368.110089022522\\
%554	368.199245186544\\
%555	368.28776730526\\
%556	368.37536128298\\
%557	368.46174018123\\
%558	368.546664463433\\
%559	368.629953547468\\
%560	368.711483455588\\
%561	368.791178982685\\
%562	368.869004504255\\
%563	368.944955246242\\
%564	369.019049709856\\
%565	369.09132341469\\
%566	369.161823889616\\
%567	369.23060675067\\
%568	369.297651606877\\
%569	369.363109948246\\
%570	369.427044930087\\
%571	369.489520005577\\
%572	369.550597910099\\
%573	369.610339859072\\
%574	369.668805031721\\
%575	369.726050261576\\
%576	369.782129866258\\
%577	369.837095572037\\
%578	369.890996504031\\
%579	369.943879222063\\
%580	369.995787788016\\
%581	370.046763854312\\
%582	370.096846765916\\
%583	370.146073670199\\
%584	370.194479630552\\
%585	370.242097740704\\
%586	370.288959237601\\
%587	370.335093611323\\
%588	370.380528710995\\
%589	370.425290846063\\
%590	370.469404882499\\
%591	370.51289433379\\
%592	370.555781446631\\
%593	370.598087281414\\
%594	370.63983178764\\
%595	370.681033874445\\
%596	370.721711476456\\
%597	370.761881615234\\
%598	370.801560456539\\
%599	370.840763363672\\
%600	370.879504947153\\
%601	370.917799110968\\
%602	370.955659095618\\
%603	370.993097518199\\
%604	371.030126409717\\
%605	371.06675724984\\
%606	371.103000999272\\
%607	371.138868129918\\
%608	371.174368653007\\
%609	371.209512145324\\
%610	371.244307773679\\
%611	371.278764317761\\
%612	371.312890191473\\
%613	371.346693462885\\
%614	371.380181872878\\
%615	371.413362852601\\
%616	371.446243539805\\
%617	371.478830794148\\
%618	371.511131211542\\
%619	371.543151137605\\
%620	371.574896680293\\
%621	371.606373721749\\
%622	371.63758792945\\
%623	371.668544766679\\
%624	371.69924950238\\
%625	371.729707220432\\
%626	371.759922828383\\
%627	371.78990106569\\
%628	371.819646511476\\
%629	371.849163591859\\
%630	371.878456586863\\
%631	371.907529636958\\
%632	371.936386749226\\
%633	371.965031803203\\
%634	371.993468556404\\
%635	372.021700649547\\
%636	372.049731611511\\
%637	372.077564864031\\
%638	372.105203726147\\
%639	372.132651418428\\
%640	372.159911066979\\
%641	372.186985707254\\
%642	372.213878287675\\
%643	372.240591673045\\
%644	372.267128647821\\
%645	372.293491919232\\
%646	372.319684120236\\
%647	372.345707812339\\
%648	372.371565488282\\
%649	372.397259574598\\
%650	372.422792434058\\
%651	372.448166367999\\
%652	372.473383618546\\
%653	372.498446370735\\
%654	372.523356754542\\
%655	372.548116846814\\
%656	372.572728673128\\
%657	372.597194209559\\
%658	372.621515384371\\
%659	372.645694079645\\
%660	372.669732132827\\
%661	372.693631338215\\
%662	372.717393448389\\
%663	372.741020175569\\
%664	372.764513192933\\
%665	372.787874135867\\
%666	372.811104603173\\
%667	372.834206158227\\
%668	372.857180330088\\
%669	372.880028614567\\
%670	372.902752475251\\
%671	372.925353344491\\
%672	372.947832624345\\
%673	372.970191687495\\
%674	372.992431878119\\
%675	373.014554512739\\
%676	373.03656088103\\
%677	373.058452246604\\
%678	373.080229847764\\
%679	373.101894898228\\
%680	373.123448587829\\
%681	373.144892083193\\
%682	373.166226528385\\
%683	373.18745304554\\
%684	373.208572735465\\
%685	373.22958667823\\
%686	373.250495933725\\
%687	373.27130154221\\
%688	373.292004524835\\
%689	373.312605884156\\
%690	373.333106604616\\
%691	373.353507653029\\
%692	373.373809979034\\
%693	373.39401451554\\
%694	373.414122179158\\
%695	373.434133870615\\
%696	373.454050475154\\
%697	373.473872862928\\
%698	373.49360188937\\
%699	373.513238395565\\
%700	373.532783208602\\
%701	373.552237141918\\
%702	373.571600995627\\
%703	373.590875556843\\
%704	373.610061599993\\
%705	373.629159887116\\
%706	373.648171168162\\
%707	373.667096181268\\
%708	373.685935653043\\
%709	373.70469029883\\
%710	373.723360822968\\
%711	373.741947919045\\
%712	373.760452270142\\
%713	373.778874549073\\
%714	373.797215418613\\
%715	373.815475531726\\
%716	373.833655531782\\
%717	373.851756052766\\
%718	373.86977771949\\
%719	373.88772114779\\
%720	373.905586944723\\
%721	373.923375708754\\
%722	373.941088029944\\
%723	373.958724490125\\
%724	373.976285663078\\
%725	373.993772114702\\
%726	374.011184403177\\
%727	374.028523079127\\
%728	374.045788685776\\
%729	374.062981759102\\
%730	374.080102827982\\
%731	374.09715241434\\
%732	374.114131033288\\
%733	374.131039193261\\
%734	374.147877396152\\
%735	374.164646137442\\
%736	374.181345906328\\
%737	374.197977185847\\
%738	374.214540452995\\
%739	374.231036178847\\
%740	374.247464828669\\
%741	374.263826862033\\
%742	374.280122732926\\
%743	374.296352889855\\
%744	374.31251777595\\
%745	374.328617829069\\
%746	374.344653481895\\
%747	374.360625162032\\
%748	374.376533292103\\
%749	374.392378289835\\
%750	374.408160568156\\
%751	374.423880535282\\
%752	374.439538594796\\
%753	374.455135145742\\
%754	374.470670582698\\
%755	374.486145295861\\
%756	374.501559671125\\
%757	374.516914090155\\
%758	374.532208930461\\
%759	374.547444565477\\
%760	374.562621364623\\
%761	374.577739693383\\
%762	374.59279991337\\
%763	374.607802382388\\
%764	374.622747454507\\
%765	374.637635480118\\
%766	374.652466805998\\
%767	374.667241775374\\
%768	374.681960727977\\
%769	374.696624000106\\
%770	374.71123192468\\
%771	374.725784831298\\
%772	374.74028304629\\
%773	374.754726892776\\
%774	374.76911669071\\
%775	374.783452756939\\
%776	374.79773540525\\
%777	374.811964946418\\
%778	374.826141688256\\
%779	374.840265935661\\
%780	374.854337990661\\
%781	374.868358152461\\
%782	374.882326717483\\
%783	374.896243979415\\
%784	374.91011022925\\
%785	374.923925755327\\
%786	374.937690843375\\
%787	374.95140577655\\
%788	374.965070835477\\
%789	374.978686298284\\
%790	374.992252440645\\
%791	375.005769535812\\
%792	375.019237854655\\
%793	375.032657665695\\
%794	375.046029235138\\
%795	375.059352826913\\
%796	375.072628702703\\
%797	375.085857121974\\
%798	375.099038342016\\
%799	375.112172617965\\
%800	375.125260202841\\
%801	375.138301347576\\
%802	375.151296301041\\
%803	375.16424531008\\
%804	375.177148619535\\
%805	375.190006472278\\
%806	375.202819109233\\
%807	375.215586769407\\
%808	375.228309689917\\
%809	375.240988106015\\
%810	375.253622251112\\
%811	375.266212356806\\
%812	375.278758652905\\
%813	375.291261367452\\
%814	375.303720726749\\
%815	375.316136955377\\
%816	375.328510276227\\
%817	375.340840910513\\
%818	375.353129077801\\
%819	375.365374996028\\
%820	375.377578881525\\
%821	375.389740949035\\
%822	375.401861411737\\
%823	375.413940481265\\
%824	375.425978367727\\
%825	375.437975279727\\
%826	375.449931424381\\
%827	375.461847007341\\
%828	375.473722232808\\
%829	375.485557303553\\
%830	375.497352420935\\
%831	375.50910778492\\
%832	375.520823594095\\
%833	375.532500045688\\
%834	375.544137335586\\
%835	375.555735658347\\
%836	375.567295207218\\
%837	375.578816174157\\
%838	375.590298749839\\
%839	375.601743123678\\
%840	375.61314948384\\
%841	375.624518017261\\
%842	375.635848909656\\
%843	375.64714234554\\
%844	375.658398508239\\
%845	375.669617579902\\
%846	375.680799741519\\
%847	375.691945172936\\
%848	375.70305405286\\
%849	375.714126558883\\
%850	375.725162867486\\
%851	375.736163154059\\
%852	375.747127592908\\
%853	375.758056357272\\
%854	375.768949619332\\
%855	375.779807550225\\
%856	375.790630320055\\
%857	375.801418097904\\
%858	375.812171051849\\
%859	375.822889348963\\
%860	375.833573155337\\
%861	375.844222636085\\
%862	375.854837955356\\
%863	375.865419276346\\
%864	375.875966761308\\
%865	375.886480571561\\
%866	375.896960867504\\
%867	375.907407808621\\
%868	375.917821553497\\
%869	375.928202259823\\
%870	375.938550084407\\
%871	375.948865183187\\
%872	375.959147711236\\
%873	375.969397822773\\
%874	375.979615671174\\
%875	375.989801408977\\
%876	375.999955187898\\
%877	376.010077158831\\
%878	376.020167471865\\
%879	376.030226276288\\
%880	376.040253720595\\
%881	376.050249952501\\
%882	376.060215118946\\
%883	376.070149366102\\
%884	376.080052839386\\
%885	376.089925683461\\
%886	376.099768042253\\
%887	376.10958005895\\
%888	376.119361876016\\
%889	376.129113635195\\
%890	376.138835477521\\
%891	376.148527543325\\
%892	376.158189972241\\
%893	376.167822903213\\
%894	376.177426474508\\
%895	376.187000823715\\
%896	376.196546087756\\
%897	376.206062402896\\
%898	376.215549904743\\
%899	376.225008728262\\
%900	376.234439007775\\
%901	376.243840876976\\
%902	376.25321446893\\
%903	376.262559916081\\
%904	376.271877350265\\
%905	376.281166902707\\
%906	376.290428704034\\
%907	376.299662884279\\
%908	376.308869572887\\
%909	376.318048898723\\
%910	376.327200990076\\
%911	376.336325974666\\
%912	376.34542397965\\
%913	376.354495131628\\
%914	376.36353955665\\
%915	376.37255738022\\
%916	376.381548727302\\
%917	376.390513722327\\
%918	376.399452489198\\
%919	376.408365151297\\
%920	376.417251831487\\
%921	376.426112652122\\
%922	376.434947735049\\
%923	376.443757201616\\
%924	376.452541172677\\
%925	376.461299768594\\
%926	376.470033109248\\
%927	376.47874131404\\
%928	376.487424501898\\
%929	376.496082791281\\
%930	376.504716300187\\
%931	376.513325146154\\
%932	376.52190944627\\
%933	376.530469317172\\
%934	376.539004875057\\
%935	376.547516235684\\
%936	376.556003514379\\
%937	376.564466826039\\
%938	376.572906285141\\
%939	376.581322005742\\
%940	376.589714101486\\
%941	376.598082685612\\
%942	376.606427870951\\
%943	376.614749769938\\
%944	376.623048494614\\
%945	376.63132415663\\
%946	376.639576867252\\
%947	376.647806737369\\
%948	376.656013877492\\
%949	376.664198397762\\
%950	376.672360407954\\
%951	376.680500017482\\
%952	376.688617335405\\
%953	376.696712470425\\
%954	376.704785530901\\
%955	376.712836624846\\
%956	376.720865859934\\
%957	376.728873343508\\
%958	376.736859182578\\
%959	376.744823483828\\
%960	376.752766353625\\
%961	376.760687898015\\
%962	376.768588222735\\
%963	376.776467433214\\
%964	376.784325634574\\
%965	376.792162931644\\
%966	376.799979428953\\
%967	376.807750712423\\
%968	376.815502601561\\
%969	376.823234816737\\
%970	376.830947245478\\
%971	376.838639886867\\
%972	376.846312792405\\
%973	376.85396603535\\
%974	376.861599697441\\
%975	376.869213863642\\
%976	376.876808620216\\
%977	376.884384054079\\
%978	376.891940252622\\
%979	376.899477303679\\
%980	376.906995295523\\
%981	376.914494316872\\
%982	376.921974456869\\
%983	376.929435805067\\
%984	376.936878451397\\
%985	376.94430248614\\
%986	376.951707999894\\
%987	376.959095083545\\
%988	376.966463828236\\
%989	376.973814325343\\
%990	376.981146666446\\
%991	376.988460943313\\
%992	376.995757247875\\
%993	377.003035672205\\
%994	377.010296308513\\
%995	377.017539249119\\
%996	377.024764586447\\
%997	377.031972413008\\
%998	377.039162821397\\
%999	377.046335904273\\
%1000	377.053491754361\\
%1001	377.060630464433\\
%1002	377.067752127312\\
%1003	377.074856835858\\
%1004	377.081944682965\\
%1005	377.089015761556\\
%1006	377.096070164581\\
%1007	377.103107985006\\
%1008	377.110129315821\\
%1009	377.117134250026\\
%1010	377.124122880637\\
%1011	377.13109530068\\
%1012	377.138051603192\\
%1013	377.144991881218\\
%1014	377.151916227813\\
%1015	377.158824736039\\
%1016	377.165717498968\\
%1017	377.172594609683\\
%1018	377.179456161274\\
%1019	377.186302246847\\
%1020	377.193132959518\\
%1021	377.19994839242\\
%1022	377.206748638705\\
%1023	377.21353379154\\
%1024	377.220303944121\\
%1025	377.227059189664\\
%1026	377.233799621416\\
%1027	377.240525332657\\
%1028	377.247236416699\\
%1029	377.253932966897\\
%1030	377.260615076646\\
%1031	377.267282839392\\
%1032	377.273936348628\\
%1033	377.280575697906\\
%1034	377.28720098084\\
%1035	377.293812291107\\
%1036	377.300409722455\\
%1037	377.30699336871\\
%1038	377.313563323777\\
%1039	377.320119681648\\
%1040	377.326662536408\\
%1041	377.33319198224\\
%1042	377.33970811343\\
%1043	377.346211024374\\
%1044	377.352700809586\\
%1045	377.3591775637\\
%1046	377.365641381481\\
%1047	377.372092357828\\
%1048	377.378530587785\\
%1049	377.384956166541\\
%1050	377.391369189446\\
%1051	377.39776975201\\
%1052	377.404157949916\\
%1053	377.410533879023\\
%1054	377.416897635378\\
%1055	377.423249315221\\
%1056	377.429589014992\\
%1057	377.435916831343\\
%1058	377.442232861142\\
%1059	377.448537201481\\
%1060	377.454829949692\\
%1061	377.461111203345\\
%1062	377.467381060264\\
%1063	377.473639618533\\
%1064	377.479886976507\\
%1065	377.48612323282\\
%1066	377.492348486392\\
%1067	377.498562836446\\
%1068	377.50476638251\\
%1069	377.510959224429\\
%1070	377.517141462381\\
%1071	377.523313196877\\
%1072	377.529474528782\\
%1073	377.535625559318\\
%1074	377.54176639008\\
%1075	377.547897123044\\
%1076	377.55401786058\\
%1077	377.560128705466\\
%1078	377.566229760894\\
%1079	377.572321130487\\
%1080	377.578402918311\\
%1081	377.584475228886\\
%1082	377.5905381672\\
%1083	377.596591838723\\
%1084	377.602636349418\\
%1085	377.608671805758\\
%1086	377.614698314737\\
%1087	377.620715983887\\
%1088	377.626724921293\\
%1089	377.632725235606\\
%1090	377.638717036057\\
%1091	377.644700432478\\
%1092	377.650675535314\\
%1093	377.656642455641\\
%1094	377.662601305183\\
%1095	377.668552196327\\
%1096	377.674495242143\\
%1097	377.680430556403\\
%1098	377.686358253595\\
%1099	377.692278448947\\
%1100	377.698191258443\\
%1101	377.704096798842\\
%1102	377.709995187703\\
%1103	377.7158865434\\
%1104	377.721770985147\\
%1105	377.727648633016\\
%1106	377.733519607964\\
%1107	377.739384031851\\
%1108	377.745242027465\\
%1109	377.751093718546\\
%1110	377.756939229808\\
%1111	377.76277868697\\
%1112	377.76861221677\\
%1113	377.774439947004\\
%1114	377.780262006542\\
%1115	377.786078525362\\
%1116	377.791889634574\\
%1117	377.797695466449\\
%1118	377.803496154452\\
%1119	377.809291833265\\
%1120	377.815082638827\\
%1121	377.820868708355\\
%1122	377.826650180386\\
%1123	377.832427194806\\
%1124	377.838199892882\\
%1125	377.843968417301\\
%1126	377.849732912207\\
%1127	377.855493523231\\
%1128	377.861250397539\\
%1129	377.867003683864\\
%1130	377.872753532546\\
%1131	377.878500095579\\
%1132	377.884243526648\\
%1133	377.889983981176\\
%1134	377.895721616366\\
%1135	377.901456591253\\
%1136	377.907189066742\\
%1137	377.912919205667\\
%1138	377.918647172836\\
%1139	377.924373135084\\
%1140	377.930097261327\\
%1141	377.935819722615\\
%1142	377.941540692193\\
%1143	377.947260345556\\
%1144	377.952978860509\\
%1145	377.95869641723\\
%1146	377.964413198333\\
%1147	377.970129388933\\
%1148	377.975845176713\\
%1149	377.981560751996\\
%1150	377.98727630781\\
%1151	377.992992039968\\
%1152	377.998708147143\\
%1153	378.004424830941\\
%1154	378.010142295988\\
%1155	378.015860750013\\
%1156	378.02158040393\\
%1157	378.027301471932\\
%1158	378.033024171582\\
%1159	378.038748723909\\
%1160	378.044475353503\\
%1161	378.050204288622\\
%1162	378.055935761294\\
%1163	378.061670007427\\
%1164	378.067407266918\\
%1165	378.073147783775\\
%1166	378.078891806232\\
%1167	378.084639586872\\
%1168	378.090391382757\\
%1169	378.096147455556\\
%1170	378.101908071683\\
%1171	378.107673502433\\
%1172	378.113444024131\\
%1173	378.119219918277\\
%1174	378.125001471709\\
%1175	378.130788976758\\
%1176	378.13658273142\\
%1177	378.142383039531\\
%1178	378.14819021095\\
%1179	378.154004561747\\
%1180	378.159826414398\\
%1181	378.165656097985\\
%1182	378.171493948407\\
%1183	378.177340308585\\
%1184	378.183195528683\\
%1185	378.189059966334\\
%1186	378.194933986865\\
%1187	378.200817963542\\
%1188	378.206712277818\\
%1189	378.212617319593\\
%1190	378.218533487492\\
%1191	378.224461189144\\
%1192	378.23040084149\\
%1193	378.236352871087\\
%1194	378.242317714442\\
%1195	378.248295818341\\
%1196	378.25428764021\\
%1197	378.260293648474\\
%1198	378.266314322926\\
%1199	378.2723501551\\
%1200	378.278401648648\\
%1201	378.284469319723\\
%1202	378.290553697382\\
%1203	378.296655324003\\
%1204	378.302774755727\\
%1205	378.30891256293\\
%1206	378.315069330731\\
%1207	378.321245659533\\
%1208	378.32744216558\\
%1209	378.333659481544\\
%1210	378.339898257066\\
%1211	378.346159159258\\
%1212	378.352442873175\\
%1213	378.3587501023\\
%1214	378.365081569062\\
%1215	378.371438015415\\
%1216	378.377820203472\\
%1217	378.384228916224\\
%1218	378.390664958325\\
%1219	378.397129156894\\
%1220	378.403622362354\\
%1221	378.410145449065\\
%1222	378.416699315409\\
%1223	378.423284883804\\
%1224	378.429903100835\\
%1225	378.43655493763\\
%1226	378.443241390557\\
%1227	378.449963482242\\
%1228	378.456722262844\\
%1229	378.4635188108\\
%1230	378.470354230882\\
%1231	378.477229650475\\
%1232	378.484146217449\\
%1233	378.491105099812\\
%1234	378.498107486938\\
%1235	378.505154591672\\
%1236	378.512247650063\\
%1237	378.519387894454\\
%1238	378.526576525168\\
%1239	378.533814711586\\
%1240	378.541103600106\\
%1241	378.548444233449\\
%1242	378.555837479922\\
%1243	378.563284078201\\
%1244	378.570784579821\\
%1245	378.578338542139\\
%1246	378.585944605346\\
%1247	378.593600995677\\
%1248	378.601305836911\\
%1249	378.609057290887\\
%1250	378.616853612977\\
%1251	378.624693168489\\
%1252	378.632574432396\\
%1253	378.640495982582\\
%1254	378.648456491056\\
%1255	378.656454715004\\
%1256	378.664489488431\\
%1257	378.672559714624\\
%1258	378.680664359474\\
%1259	378.68880244559\\
%1260	378.696973047132\\
%1261	378.705175285267\\
%1262	378.713408324164\\
%1263	378.721671367455\\
%1264	378.729963655102\\
%1265	378.738284460605\\
%1266	378.746633088515\\
%1267	378.755008872209\\
%1268	378.763411171881\\
%1269	378.771839372747\\
%};
%\addlegendentry{$T_\text{surface}$ No c-T-coupling}

\addplot [dashed,color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	278.187331236854\\
4.37979949328037	279.622515808672\\
4.94907027828612	282.572078187727\\
5.74172530359869	285.211393862498\\
7.26117060482028	289.457306203508\\
10.1902611387688	293.78111173703\\
15.2003014755765	296.911860873003\\
20.7472073996821	299.748870583384\\
27.8048284900735	302.608622070249\\
35.2978391312345	305.419758585283\\
42.3389769642451	308.168195351437\\
52.9126828437898	311.052277373169\\
64.8799906471984	313.927343538423\\
78.4616115759662	316.7743748114\\
93.4271322061475	319.572101653194\\
110.006675919863	322.377952150303\\
128.431046803103	325.16449330655\\
148.469814920892	327.912513958372\\
170.583876112234	330.655952291373\\
194.083825162076	333.102229276438\\
217.58766858657	335.063007554892\\
241.093366884107	336.792544994035\\
264.59960618628	338.454637188379\\
288.106227626651	340.069089487587\\
311.613222617842	341.6369724511\\
335.120342125974	343.189332302715\\
358.628273141061	344.640524287132\\
382.136332966777	346.075657879929\\
405.64427256924	347.525779304904\\
429.15271882684	348.912737722845\\
452.661392649882	350.271326315593\\
476.170920916756	351.523394243935\\
502.944034970203	353.152127427609\\
523.188959846545	354.154391394409\\
546.698685623049	355.381836455603\\
570.208643258683	356.580376411883\\
593.718484964752	357.79336892062\\
617.228734571143	358.955509855897\\
640.738894010094	360.128891665307\\
664.24922519655	361.280862285892\\
687.759573557756	362.430691787594\\
711.27010225384	363.558039541031\\
734.78128359044	364.604024776931\\
758.291807992838	365.731907810088\\
781.802903455686	366.788598640401\\
805.31438105673	367.797649575578\\
828.825695497645	368.82704114014\\
852.337684047514	369.772393788562\\
875.849591017318	370.727916751677\\
899.363086651533	371.485386218158\\
922.877556952834	372.121347188058\\
946.392164652138	372.740179206897\\
969.908176387286	373.183974757091\\
993.424677602821	373.566748419133\\
1016.94129045423	373.935604808438\\
1040.45911841924	374.152977036806\\
1063.97613487728	374.471517132373\\
1087.49402114604	374.681620825587\\
1111.01159759134	374.930349176537\\
1134.52957154173	375.129521894404\\
1158.04763136586	375.317989017858\\
1181.5656525468	375.511273658797\\
1198.62766097247	375.662142847513\\
};
\addlegendentry{$T_\text{surface}$ Reference}

\end{axis}

%\begin{axis}[%
%width=0.951\figurewidthbig,
%height=\figureheightbig,
%%at={(0\figurewidthbig,0\figureheightbig)},
%%scale only axis,
%%separate axis lines,
%%every outer x axis line/.append style={black},
%%every x tick label/.append style={font=\color{black}},
%%every x tick/.append style={black},
%xmin=0,
%xmax=1200,
%axis y line*=right,
%axis x line=none,
%%xlabel={t / s},
%%every outer y axis line/.append style={black},
%%every y tick label/.append style={font=\color{black}},
%%every y tick/.append style={black},
%ymin=-6,
%ymax=15,
%ylabel={$\text{T}_\text{error}$ / K},
%%axis background/.style={fill=white},
%%xmajorgrids,
%%ymajorgrids,
%%grid style={line width=.1pt, draw=gray!10},
%%major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
%%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black,line width=1.0pt]
%  table[row sep=crcr]{%
%0	5.47581683552147\\
%5	4.25086418359086\\
%10	4.34990122224434\\
%15	4.20821541286932\\
%20	3.88776926274392\\
%25	3.48196239636042\\
%30	3.04373666542199\\
%35	2.6271893414235\\
%40	2.2556254972294\\
%45	1.94278970664112\\
%50	1.69582978961063\\
%55	1.51720787766089\\
%60	1.40596434209391\\
%65	1.35857613910849\\
%70	1.36955450071213\\
%75	1.43187093858319\\
%80	1.53726750212093\\
%85	1.67648771454503\\
%90	1.83945226451743\\
%95	2.01539581387715\\
%100	2.1929761451741\\
%105	2.36036343152887\\
%110	2.50531513639595\\
%115	2.61524023896345\\
%120	2.67725590256623\\
%125	2.68223745814515\\
%130	2.63709845915292\\
%135	2.55272665532715\\
%140	2.43989277189843\\
%145	2.30930791905774\\
%150	2.17165650542273\\
%155	2.03762814254259\\
%160	1.91794402898518\\
%165	1.82337578622054\\
%170	1.7647560013869\\
%175	1.75298071399504\\
%180	1.79900475606502\\
%185	1.90977547222673\\
%190	2.07591489434924\\
%195	2.28393977435712\\
%200	2.52037014133066\\
%205	2.77172398452751\\
%210	3.02448205769116\\
%215	3.26509162851494\\
%220	3.47996131626729\\
%225	3.65545236669112\\
%230	3.77787526598701\\
%235	3.83348824084658\\
%240	3.80860848626435\\
%245	3.69825800060971\\
%250	3.51233314383228\\
%255	3.26213891145443\\
%260	2.9589356339863\\
%265	2.61394173869064\\
%270	2.23833653040202\\
%275	1.84326289556805\\
%280	1.43982986160393\\
%285	1.03911496591593\\
%290	0.652166309943652\\
%295	0.290004751339779\\
%300	-0.0364464602822068\\
%305	-0.321924303524952\\
%310	-0.570803287787783\\
%315	-0.78837503289725\\
%320	-0.979966104127243\\
%325	-1.15092591161692\\
%330	-1.30662414633014\\
%335	-1.45245014926343\\
%340	-1.59381243888919\\
%345	-1.73613833191916\\
%350	-1.8848736160121\\
%355	-2.04548224202097\\
%360	-2.22340620815135\\
%365	-2.42091655841529\\
%370	-2.63483388622797\\
%375	-2.86145781712418\\
%380	-3.0971040732835\\
%385	-3.33810386532451\\
%390	-3.58080322313504\\
%395	-3.82156253935921\\
%400	-4.0567662595102\\
%405	-4.28280461098524\\
%410	-4.49606650392553\\
%415	-4.69295665787695\\
%420	-4.86997684230442\\
%425	-5.02492345571829\\
%430	-5.15658577303645\\
%435	-5.26378452158025\\
%440	-5.34534575856179\\
%445	-5.4000999037471\\
%450	-5.42688083656356\\
%455	-5.42452505991537\\
%460	-5.39187093866889\\
%465	-5.32775801050713\\
%470	-5.23102637458408\\
%475	-5.100516169748\\
%480	-4.93509861721589\\
%485	-4.73632096475819\\
%490	-4.51041081574067\\
%495	-4.26405951370708\\
%500	-4.00395316819561\\
%505	-3.73677721566764\\
%510	-3.46921572975378\\
%515	-3.20795100969337\\
%520	-2.95966338715073\\
%525	-2.73103112791267\\
%530	-2.52873038873582\\
%535	-2.35943521219451\\
%540	-2.22941486791802\\
%545	-2.13857216067447\\
%550	-2.08172912619654\\
%555	-2.05356445065922\\
%560	-2.04875501077981\\
%565	-2.06197600031851\\
%570	-2.08790128707022\\
%575	-2.12120473216402\\
%580	-2.15655847384369\\
%585	-2.18863106199467\\
%590	-2.21208921591847\\
%595	-2.22159844828786\\
%600	-2.21185112258269\\
%605	-2.18027563568876\\
%610	-2.12930280195161\\
%615	-2.06189737392594\\
%620	-1.98103232319653\\
%625	-1.88969347659605\\
%630	-1.79088152249642\\
%635	-1.68761206664487\\
%640	-1.58291590435681\\
%645	-1.47984192298884\\
%650	-1.38146657723581\\
%655	-1.29091874021947\\
%660	-1.2112794524935\\
%665	-1.14325895974332\\
%670	-1.088003024979\\
%675	-1.05419152894717\\
%680	-1.04685803909388\\
%685	-1.06351009338107\\
%690	-1.09879759116041\\
%695	-1.14700041475874\\
%700	-1.20280824752598\\
%705	-1.26145750685066\\
%710	-1.31867258391225\\
%715	-1.37057382615984\\
%720	-1.41369172558194\\
%725	-1.44655888660719\\
%730	-1.46937938181912\\
%735	-1.48254832604084\\
%740	-1.4865871074287\\
%745	-1.48207104606706\\
%750	-1.46966332654841\\
%755	-1.45008551307626\\
%760	-1.42410508634413\\
%765	-1.39252582495988\\
%770	-1.35618341940454\\
%775	-1.31597075649506\\
%780	-1.2727339917115\\
%785	-1.22767396236611\\
%790	-1.18257729311347\\
%795	-1.139309396817\\
%800	-1.09974710654109\\
%805	-1.06577729632886\\
%810	-1.03929564499299\\
%815	-1.02220557434617\\
%820	-1.01641734330212\\
%825	-1.02384727516045\\
%830	-1.04641709779298\\
%835	-1.08605337824315\\
%840	-1.14467821039756\\
%845	-1.22297115921049\\
%850	-1.31909189904036\\
%855	-1.43089855645235\\
%860	-1.55625221640338\\
%865	-1.69301667502958\\
%870	-1.83905822107931\\
%875	-1.9922454418865\\
%880	-2.15044905060012\\
%885	-2.31154173166482\\
%890	-2.47339800202508\\
%895	-2.63389408621453\\
%900	-2.79092654725156\\
%905	-2.94276292624681\\
%910	-3.08801034892997\\
%915	-3.22528972398817\\
%920	-3.35322319723991\\
%925	-3.47043408039946\\
%930	-3.57554678553424\\
%935	-3.66718676456526\\
%940	-3.74398045327854\\
%945	-3.80455521941951\\
%950	-3.84753931448876\\
%955	-3.87156182889152\\
%960	-3.87526005998268\\
%965	-3.85856451929527\\
%970	-3.82416404057278\\
%975	-3.77510248274632\\
%980	-3.71442435979043\\
%985	-3.64517481051894\\
%990	-3.57039957017429\\
%995	-3.49314494367189\\
%1000	-3.41645778038514\\
%1005	-3.34338545035257\\
%1010	-3.2769758218065\\
%1015	-3.22027723993091\\
%1020	-3.17633105605665\\
%1025	-3.14665589784823\\
%1030	-3.12939972228224\\
%1035	-3.12225895724572\\
%1040	-3.12293041721938\\
%1045	-3.1291112879274\\
%1050	-3.13849911176447\\
%1055	-3.14879177396119\\
%1060	-3.15768748944214\\
%1065	-3.16288479033352\\
%1070	-3.16208251408091\\
%1075	-3.15297820092673\\
%1080	-3.13334656178654\\
%1085	-3.10268986093871\\
%1090	-3.06224101106989\\
%1095	-3.01330909729683\\
%1100	-2.95720354754582\\
%1105	-2.89523407144367\\
%1110	-2.82871062912017\\
%1115	-2.75894341324158\\
%1120	-2.68724283667257\\
%1125	-2.61491952286087\\
%1130	-2.54328429767611\\
%1135	-2.47364818213691\\
%1140	-2.40732238574418\\
%1145	-2.34561830027781\\
%1150	-2.28984749395988\\
%1155	-2.24132170592048\\
%1160	-2.20135284092362\\
%1165	-2.17125296437467\\
%1170	-2.15233429753681\\
%1175	-2.14590921295184\\
%1180	-2.15329023005398\\
%1185	-2.17579001096266\\
%1190	-2.21472135644433\\
%1195	-2.27139720203661\\
%1200	-2.34713061432342\\
%};
%\addplot [dashed,color=black, line width=1.0pt]
%  table[row sep=crcr]{%
%0	4.51314807237532\\
%5	5.00811331589341\\
%10	12.0295443806671\\
%15	11.7157441997447\\
%20	11.0521624630018\\
%25	10.2353893765477\\
%30	9.35551585907575\\
%35	8.73190746619611\\
%40	8.43558460575434\\
%45	8.06181223266424\\
%50	7.48154534491533\\
%55	6.94917458953688\\
%60	6.58592111739983\\
%65	6.32988573649249\\
%70	6.1224405913577\\
%75	5.95960634899831\\
%80	5.85000780619623\\
%85	5.7943717938935\\
%90	5.78031166328276\\
%95	5.79420078297392\\
%100	5.82216874893732\\
%105	5.84994784096\\
%110	5.86323377981887\\
%115	5.84814266356227\\
%120	5.79247884821086\\
%125	5.68846922491474\\
%130	5.54456367250094\\
%135	5.37278938173245\\
%140	5.18429129894167\\
%145	4.99013296476613\\
%150	4.80136137309563\\
%155	4.62780365666816\\
%160	4.47725257213369\\
%165	4.35730794617695\\
%170	4.2755696054823\\
%175	4.23986316834601\\
%180	4.25929985874518\\
%185	4.33938929348295\\
%190	4.46928165351397\\
%195	4.63400665464297\\
%200	4.81961019274991\\
%205	5.0145148967797\\
%210	5.20748266841923\\
%215	5.38727540935514\\
%220	5.54262039609387\\
%225	5.66137891586874\\
%230	5.73050573262901\\
%235	5.73691287302336\\
%240	5.66762368288948\\
%245	5.51829249266484\\
%250	5.29851491383846\\
%255	5.01887846869209\\
%260	4.68996793538889\\
%265	4.32236807720551\\
%270	3.92662719078419\\
%275	3.51317868622431\\
%280	3.09243340578996\\
%285	2.67480219174485\\
%290	2.27070664203933\\
%295	1.89104416252815\\
%300	1.54729403660849\\
%305	1.24534910967634\\
%310	0.981508542135145\\
%315	0.750989296241585\\
%320	0.547359880692966\\
%325	0.363155263860961\\
%330	0.190894486555521\\
%335	0.0230965895867143\\
%340	-0.147184524143142\\
%345	-0.324595254243775\\
%350	-0.513164057796416\\
%355	-0.71691938385942\\
%360	-0.939853676590133\\
%365	-1.18313559228153\\
%370	-1.4431288618436\\
%375	-1.71572974880286\\
%380	-1.99683451668591\\
%385	-2.28240739807359\\
%390	-2.56954815409131\\
%395	-2.85629555430415\\
%400	-3.14071658785383\\
%405	-3.4208782438821\\
%410	-3.69446441035251\\
%415	-3.9568950488266\\
%420	-4.20284801502879\\
%425	-4.42828584496249\\
%430	-4.63016070798767\\
%435	-4.80682262019684\\
%440	-4.95996009752037\\
%445	-5.09175944687883\\
%450	-5.20440697519257\\
%455	-5.29990390741415\\
%460	-5.37527262470877\\
%465	-5.42211912718022\\
%470	-5.43177663084253\\
%475	-5.39557835170945\\
%480	-5.30612225388097\\
%485	-5.16886727794031\\
%490	-4.99897073758302\\
%495	-4.81209677333652\\
%500	-4.62390952572787\\
%505	-4.44985556664091\\
%510	-4.29745709592322\\
%515	-4.16424075689343\\
%520	-4.04709437357207\\
%525	-3.94301391956003\\
%530	-3.85431559194717\\
%535	-3.79095207789652\\
%540	-3.76306383912731\\
%545	-3.77442691790225\\
%550	-3.82345039483954\\
%555	-3.90497279124992\\
%560	-4.01158216363132\\
%565	-4.13582730972792\\
%570	-4.27025702728389\\
%575	-4.40799797086123\\
%580	-4.54479680306935\\
%585	-4.67714236248804\\
%590	-4.80152353541234\\
%595	-4.91441944525309\\
%600	-5.01122651161927\\
%605	-5.08795923539213\\
%610	-5.14539447853093\\
%615	-5.18484174734323\\
%620	-5.20768491045294\\
%625	-5.21665019810291\\
%630	-5.21562890963565\\
%635	-5.20855102502787\\
%640	-5.19934652425633\\
%645	-5.19178731091716\\
%650	-5.18865470617436\\
%655	-5.19234715271477\\
%660	-5.20509744610609\\
%665	-5.2263841258777\\
%670	-5.25353586543082\\
%675	-5.28414290211003\\
%680	-5.31584775607377\\
%685	-5.34629294748055\\
%690	-5.37314761176566\\
%695	-5.39487274385203\\
%700	-5.41083613604593\\
%705	-5.42045531596563\\
%710	-5.42314781122906\\
%715	-5.41795849946743\\
%720	-5.40074721409309\\
%725	-5.36742813728767\\
%730	-5.3153915608105\\
%735	-5.24207465953089\\
%740	-5.14623030814079\\
%745	-5.03122819829139\\
%750	-4.90145013027291\\
%755	-4.76127790437522\\
%760	-4.61506587849675\\
%765	-4.46561619030064\\
%770	-4.31337775939272\\
%775	-4.15860311718052\\
%780	-4.00154711939246\\
%785	-3.84272922978153\\
%790	-3.68289107420463\\
%795	-3.52259774640191\\
%800	-3.36240945013577\\
%805	-3.20288638916901\\
%810	-3.0451467442881\\
%815	-2.89300509289887\\
%820	-2.7510894302813\\
%825	-2.62402792024812\\
%830	-2.51643642763463\\
%835	-2.43119232831657\\
%840	-2.36764398790905\\
%845	-2.32346805214371\\
%850	-2.29381771635354\\
%855	-2.27372389150446\\
%860	-2.26183829265221\\
%865	-2.26013934464896\\
%870	-2.27072902380127\\
%875	-2.29570930641597\\
%880	-2.33662335304984\\
%885	-2.39126109528871\\
%890	-2.45586714870666\\
%895	-2.52668133567607\\
%900	-2.59996213919328\\
%905	-2.67228029310007\\
%910	-2.74038767770242\\
%915	-2.80102194651687\\
%920	-2.85092075305982\\
%925	-2.88688831647409\\
%930	-2.90797811957674\\
%935	-2.91598352296506\\
%940	-2.91286377473955\\
%945	-2.9005781230004\\
%950	-2.88074063836285\\
%955	-2.85165813826853\\
%960	-2.80980442271107\\
%965	-2.75292591549515\\
%970	-2.68152664236243\\
%975	-2.59666601618665\\
%980	-2.50016455489725\\
%985	-2.39402285117853\\
%990	-2.28024149771488\\
%995	-2.16084612792332\\
%1000	-2.03958312801507\\
%1005	-1.92299978189226\\
%1010	-1.81790064856654\\
%1015	-1.7310902870496\\
%1020	-1.66899542903366\\
%1025	-1.63122746077545\\
%1030	-1.61007681454913\\
%1035	-1.59728730157747\\
%1040	-1.58460273308299\\
%1045	-1.56520522915696\\
%1050	-1.53986494356849\\
%1055	-1.51184527295328\\
%1060	-1.48441110058673\\
%1065	-1.46081339985125\\
%1070	-1.44152594879932\\
%1075	-1.4209085069578\\
%1080	-1.39258075369645\\
%1085	-1.35188868537563\\
%1090	-1.29605315489175\\
%1095	-1.22562945414734\\
%1100	-1.14442136784652\\
%1105	-1.05637312775713\\
%1110	-0.965428965646538\\
%1115	-0.875205284534729\\
%1120	-0.786877501618335\\
%1125	-0.70051984359776\\
%1130	-0.616201188162563\\
%1135	-0.533990605419149\\
%1140	-0.454258965964925\\
%1145	-0.378289574786209\\
%1150	-0.307537501379159\\
%1155	-0.243457815239651\\
%1160	-0.187502367861441\\
%1165	-0.140990571485929\\
%1170	-0.105065424438976\\
%1175	-0.080857684855232\\
%1180	-0.0694981108696311\\
%1185	-0.072117460616596\\
%1190	-0.089846492231004\\
%1195	-0.123815963847449\\
%1200	-0.175156633600693\\
%};
%\end{axis}
%

\end{tikzpicture}%

==> tiks/garmod/Tb_Compare2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{set layers}
\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=1200,
xlabel={t / s},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
axis y line*=left,
ymin=250,
ymax=380,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.0,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
4.84111499830718	277.651821464846\\
58.51958921115	305.735369597111\\
120.02437648121	318.138556596321\\
180.013921679269	327.441921904977\\
238.510163638415	330.91042433134\\
298.50848436971	339.1197731633\\
358.52143098973	345.505761200767\\
416.991346349171	352.256313057217\\
478.557562351879	357.001384719558\\
537.068430199752	358.646526351428\\
598.637571380205	363.02692585487\\
657.136738517097	366.130756122334\\
717.176011736824	369.234694729714\\
778.768554339239	370.697716961968\\
838.825378625437	371.613622615958\\
897.33039611782	373.988108565625\\
958.92001354249	375.815802956777\\
1018.98561336192	375.637692134071\\
1077.5067193319	376.006481209796\\
1137.57378174021	375.64603430764\\
1199.17656246473	375.832703983749\\
};
\addlegendentry{$T_\text{surface}$ experiment}



\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
0	279.15\\
5	282.028361920073\\
10	285.929196034659\\
15	289.302216485169\\
20	292.223812458909\\
25	294.801810260397\\
30	297.10357842136\\
35	299.19764089332\\
40	301.121729429167\\
45	302.904015282729\\
50	304.566072953982\\
55	306.124791254476\\
60	307.593637235538\\
65	308.983514533393\\
70	310.303361060074\\
75	311.560575007286\\
80	312.761325104453\\
85	313.91078155482\\
90	315.013291727076\\
95	316.072516963085\\
100	317.091541725423\\
105	318.072962867236\\
110	319.018964532005\\
115	319.931382378942\\
120	320.81176025141\\
125	321.661401383726\\
130	322.481416461008\\
135	323.27277289\\
140	324.036321052468\\
145	324.772851715138\\
150	325.483128943163\\
155	326.167922004627\\
160	326.828031754635\\
165	327.464309471191\\
170	328.077667397969\\
175	328.669081231016\\
180	329.239585458886\\
185	329.790263050592\\
190	330.322231620086\\
195	330.836627797263\\
200	331.334591489263\\
205	331.817260563403\\
210	332.285735651487\\
215	332.741083899267\\
220	333.184333804071\\
225	333.616466489702\\
230	334.03841232042\\
235	334.451049400976\\
240	334.855203485236\\
245	335.251648972148\\
250	335.641110678352\\
255	336.024266139734\\
260	336.401748227171\\
265	336.774147908292\\
270	337.142017028296\\
275	337.505871013996\\
280	337.866191433175\\
285	338.223428363603\\
290	338.578002447086\\
295	338.930307081643\\
300	339.28070987865\\
305	339.629552122208\\
310	339.977131250616\\
315	340.323762414033\\
320	340.669725817175\\
325	341.015278819888\\
330	341.360658501197\\
335	341.706082290093\\
340	342.051748438091\\
345	342.397836398466\\
350	342.744507153547\\
355	343.091903522469\\
360	343.440150482407\\
365	343.789355519123\\
370	344.139609027118\\
375	344.490984771627\\
380	344.843540421241\\
385	345.197318156111\\
390	345.552345337121\\
395	345.908634962395\\
400	346.26617597719\\
405	346.624951544881\\
410	346.984946146096\\
415	347.346128452059\\
420	347.708456614621\\
425	348.071880076634\\
430	348.436340809927\\
435	348.801774423499\\
440	349.168111196456\\
445	349.535277045352\\
450	349.90319442708\\
455	350.271783175054\\
460	350.640961260728\\
465	351.010645482738\\
470	351.38075207825\\
475	351.751197244735\\
480	352.121897529147\\
485	352.492768185258\\
490	352.863721276256\\
495	353.234676684528\\
500	353.605559526465\\
505	353.976295591534\\
510	354.346812032036\\
515	354.71703777466\\
520	355.086903713672\\
525	355.456342809215\\
530	355.825290130461\\
535	356.193682860766\\
540	356.561460274698\\
545	356.928563692226\\
550	357.294936416926\\
555	357.660523658155\\
560	358.025272434734\\
565	358.389131448436\\
570	358.752050727004\\
575	359.113980304843\\
580	359.474871939245\\
585	359.834680975861\\
590	360.193364590924\\
595	360.550881167297\\
600	360.907190223242\\
605	361.262253473747\\
610	361.616031086599\\
615	361.968481935725\\
620	362.319556676024\\
625	362.669193107144\\
630	363.017314167194\\
635	363.36382787691\\
640	363.708627067459\\
645	364.051586477964\\
650	364.392553280214\\
655	364.731322227569\\
660	365.067571083063\\
665	365.400593860187\\
670	365.726970741348\\
675	366.035679291525\\
680	366.319343388995\\
685	366.578112941519\\
690	366.814995495471\\
695	367.033368614247\\
700	367.236200060222\\
705	367.425910861731\\
710	367.604434073318\\
715	367.773306793258\\
720	367.93375823934\\
725	368.086781258644\\
730	368.233188053521\\
735	368.373646570315\\
740	368.508698482035\\
745	368.638831529763\\
750	368.764445590073\\
755	368.885882159928\\
760	369.003436819798\\
765	369.117368852244\\
770	369.227905627949\\
775	369.335217321264\\
780	369.439523162194\\
785	369.540979575153\\
790	369.639729875425\\
795	369.735905205493\\
800	369.82962528764\\
805	369.920999803171\\
810	370.010129628618\\
815	370.097107897518\\
820	370.182020906303\\
825	370.26494888702\\
830	370.345966667145\\
835	370.425144234982\\
840	370.502547227962\\
845	370.578237355991\\
850	370.65227276917\\
855	370.724708378365\\
860	370.795596136049\\
865	370.864985283515\\
870	370.932922569446\\
875	370.999452443938\\
880	371.064617231272\\
885	371.128457284433\\
890	371.191011123907\\
895	371.25231556259\\
900	371.312405818559\\
905	371.37131561728\\
910	371.429077284595\\
915	371.485721831574\\
920	371.541279032156\\
925	371.595777494384\\
930	371.649244725948\\
935	371.701707194684\\
940	371.753190384563\\
945	371.803718847598\\
950	371.853316252044\\
955	371.902005427254\\
960	371.949808405489\\
965	371.996746460992\\
970	372.042840146554\\
975	372.088109327773\\
980	372.132573215204\\
985	372.176250394563\\
990	372.219158855138\\
995	372.261316016543\\
1000	372.302738753935\\
1005	372.343443421804\\
1010	372.383445876449\\
1015	372.422761497215\\
1020	372.461405206585\\
1025	372.499391489189\\
1030	372.536734409815\\
1035	372.573447630475\\
1040	372.609544426588\\
1045	372.64503770233\\
1050	372.679940005205\\
1055	372.714263539883\\
1060	372.748020181338\\
1065	372.781221487345\\
1070	372.813878710356\\
1075	372.84600440003\\
1080	372.877608519841\\
1085	372.908699796891\\
1090	372.939288689507\\
1095	372.969385280607\\
1100	372.998999310298\\
1105	373.028140236991\\
1110	373.056817268589\\
1115	373.085039380463\\
1120	373.112815327782\\
1125	373.140153655134\\
1130	373.167062704684\\
1135	373.19355062345\\
1140	373.219625369965\\
1145	373.245294720484\\
1150	373.270566274821\\
1155	373.295447461881\\
1160	373.319945544935\\
1165	373.344067626613\\
1170	373.367820653687\\
1175	373.391211421649\\
1180	373.414246579102\\
1185	373.436932631961\\
1190	373.459275947494\\
1195	373.481282758199\\
1200	373.502959165528\\
};
\addlegendentry{$T_\text{surface}$ Fluent UDS}

%
%\addplot [color=black, dotted, line width=1pt]
%  table[row sep=crcr]{%
%0	279.15\\
%1	279.597332015209\\
%2	280.343450702812\\
%3	281.230967728832\\
%4	282.165603073245\\
%5	283.0994675962\\
%6	284.010518428194\\
%7	284.88978226655\\
%8	285.734585864717\\
%9	286.545177379823\\
%10	287.323080913754\\
%11	288.070305275159\\
%12	288.788969313786\\
%13	289.481130369238\\
%14	290.148711858599\\
%15	290.793478988399\\
%16	291.417037331576\\
%17	292.020841687145\\
%18	292.606208966592\\
%19	293.174332045444\\
%20	293.7262931424\\
%21	294.263076112979\\
%22	294.785577457777\\
%23	295.294616045541\\
%24	295.79094164141\\
%25	296.275242364587\\
%26	296.748151205795\\
%27	297.210251727947\\
%28	297.662083061172\\
%29	298.104144289628\\
%30	298.536898314174\\
%31	298.960775262914\\
%32	299.376175510945\\
%33	299.783472361538\\
%34	300.183014433183\\
%35	300.575127790386\\
%36	300.960117850531\\
%37	301.338271094505\\
%38	301.709856604833\\
%39	302.075127451791\\
%40	302.434321945139\\
%41	302.787664766795\\
%42	303.135367997731\\
%43	303.477632050675\\
%44	303.814646518751\\
%45	304.146590948923\\
%46	304.473635548046\\
%47	304.795941828388\\
%48	305.113663198703\\
%49	305.426945506222\\
%50	305.735927534316\\
%51	306.040741460097\\
%52	306.341513275715\\
%53	306.638363176725\\
%54	306.931405920537\\
%55	307.220751157668\\
%56	307.50650373819\\
%57	307.788763995577\\
%58	308.067628009903\\
%59	308.343187852153\\
%60	308.615531811252\\
%61	308.884744605243\\
%62	309.150907577935\\
%63	309.414098882179\\
%64	309.674393650871\\
%65	309.931864156636\\
%66	310.18657996109\\
%67	310.438608054486\\
%68	310.688012986469\\
%69	310.934856988626\\
%70	311.179200089433\\
%71	311.42110022216\\
%72	311.660613326255\\
%73	311.89779344266\\
%74	312.132692803514\\
%75	312.365361916613\\
%76	312.595849645007\\
%77	312.824203282063\\
%78	313.050468622305\\
%79	313.274679181654\\
%80	313.496888981068\\
%81	313.717139782458\\
%82	313.935472029412\\
%83	314.151924956817\\
%84	314.366536649303\\
%85	314.579344089542\\
%86	314.7903832038\\
%87	314.999688905562\\
%88	315.207295137123\\
%89	315.413234909084\\
%90	315.617540337839\\
%91	315.820242681127\\
%92	316.021372371805\\
%93	316.220959049942\\
%94	316.419031593354\\
%95	316.615618146667\\
%96	316.810746149019\\
%97	317.00444236045\\
%98	317.196732887093\\
%99	317.387643205194\\
%100	317.577198184054\\
%101	317.765422107941\\
%102	317.952338697017\\
%103	318.137971127347\\
%104	318.322342050023\\
%105	318.505473609453\\
%106	318.687387460865\\
%107	318.868104787034\\
%108	319.047646314309\\
%109	319.226032327936\\
%110	319.40328268673\\
%111	319.579416837127\\
%112	319.75445382662\\
%113	319.928412316636\\
%114	320.101310594853\\
%115	320.273166586992\\
%116	320.443997868105\\
%117	320.613821673364\\
%118	320.782654908396\\
%119	320.950514159156\\
%120	321.117415701368\\
%121	321.283375509542\\
%122	321.448409265594\\
%123	321.612532367061\\
%124	321.775759934947\\
%125	321.938106821195\\
%126	322.099587615806\\
%127	322.260216653608\\
%128	322.420008020695\\
%129	322.578975560535\\
%130	322.737132879765\\
%131	322.894493353679\\
%132	323.051070131411\\
%133	323.206876140834\\
%134	323.361924093169\\
%135	323.516226487329\\
%136	323.66979561398\\
%137	323.822643559356\\
%138	323.974782208812\\
%139	324.126223250131\\
%140	324.276978176597\\
%141	324.427058289828\\
%142	324.576474702395\\
%143	324.725238340208\\
%144	324.873359944702\\
%145	325.020850074818\\
%146	325.167719108781\\
%147	325.313977245696\\
%148	325.459634506956\\
%149	325.60470073748\\
%150	325.749185606784\\
%151	325.893098609895\\
%152	326.036449068107\\
%153	326.179246129611\\
%154	326.321498769979\\
%155	326.463215792529\\
%156	326.604405828576\\
%157	326.745077337581\\
%158	326.885238607202\\
%159	327.024897753256\\
%160	327.16406271962\\
%161	327.302741278051\\
%162	327.44094102797\\
%163	327.578669396193\\
%164	327.715933636635\\
%165	327.85274083\\
%166	327.98909788346\\
%167	328.125011530343\\
%168	328.260488329835\\
%169	328.395534666717\\
%170	328.530156751149\\
%171	328.664360618498\\
%172	328.798152129246\\
%173	328.931536968978\\
%174	329.064520648455\\
%175	329.197108503801\\
%176	329.329305696806\\
%177	329.461117215401\\
%178	329.592547874274\\
%179	329.723602315582\\
%180	329.854285009863\\
%181	329.984600257128\\
%182	330.114552188045\\
%183	330.244144765385\\
%184	330.373381785719\\
%185	330.502266881321\\
%186	330.630803522287\\
%187	330.758995018883\\
%188	330.886844524118\\
%189	331.014355036561\\
%190	331.141529403386\\
%191	331.268370323675\\
%192	331.394880351945\\
%193	331.521061901941\\
%194	331.646917250649\\
%195	331.77244854256\\
%196	331.897657794167\\
%197	332.022546898682\\
%198	332.147117630982\\
%199	332.271371652758\\
%200	332.395310517874\\
%201	332.518935677911\\
%202	332.642248487891\\
%203	332.765250212158\\
%204	332.88794203042\\
%205	333.01032504391\\
%206	333.132400281667\\
%207	333.254168706919\\
%208	333.375631223535\\
%209	333.496788682536\\
%210	333.617641888653\\
%211	333.738191606893\\
%212	333.858438569103\\
%213	333.978383480516\\
%214	334.098027026249\\
%215	334.217369877726\\
%216	334.336412699017\\
%217	334.455156153067\\
%218	334.5736009078\\
%219	334.691747642084\\
%220	334.809597051512\\
%221	334.927149854005\\
%222	335.044406795221\\
%223	335.161368653735\\
%224	335.278036245996\\
%225	335.394410431033\\
%226	335.510492114886\\
%227	335.626282254774\\
%228	335.741781863137\\
%229	335.856992011189\\
%230	335.971913832221\\
%231	336.086548524625\\
%232	336.20089735462\\
%233	336.314961658683\\
%234	336.428742845669\\
%235	336.542242398639\\
%236	336.655461876374\\
%237	336.768402914605\\
%238	336.881067226938\\
%239	336.993456605491\\
%240	337.105572921267\\
%241	337.217418124211\\
%242	337.328994243037\\
%243	337.440303384789\\
%244	337.551347734146\\
%245	337.662129552498\\
%246	337.772651176785\\
%247	337.882915018119\\
%248	337.992923560208\\
%249	338.102679357972\\
%250	338.212185035165\\
%251	338.321443277865\\
%252	338.430456837994\\
%253	338.539228539116\\
%254	338.647761268057\\
%255	338.756057969963\\
%256	338.864121644769\\
%257	338.971955343898\\
%258	339.079562167148\\
%259	339.186945259623\\
%260	339.294107808659\\
%261	339.40105304074\\
%262	339.507784218405\\
%263	339.614304637148\\
%264	339.720617622313\\
%265	339.826726525998\\
%266	339.932634723953\\
%267	340.038345612488\\
%268	340.143862605573\\
%269	340.249189131901\\
%270	340.354295149127\\
%271	340.459218286628\\
%272	340.563962058126\\
%273	340.668529891449\\
%274	340.77292521943\\
%275	340.877151477646\\
%276	340.981212096498\\
%277	341.085110496978\\
%278	341.188850088578\\
%279	341.292434267858\\
%280	341.395866417017\\
%281	341.499149902313\\
%282	341.602288072337\\
%283	341.705284256212\\
%284	341.808141761783\\
%285	341.910863873686\\
%286	342.013453851583\\
%287	342.115914928434\\
%288	342.21825030883\\
%289	342.320463167401\\
%290	342.422556647309\\
%291	342.524533858816\\
%292	342.626397878054\\
%293	342.728151745685\\
%294	342.829798465658\\
%295	342.931341003975\\
%296	343.032782286378\\
%297	343.134125206706\\
%298	343.235372615176\\
%299	343.336527317283\\
%300	343.437592075184\\
%301	343.538569607852\\
%302	343.639462590736\\
%303	343.740273655497\\
%304	343.841005389644\\
%305	343.941660336195\\
%306	344.042240993383\\
%307	344.142749814416\\
%308	344.243189207273\\
%309	344.343561534554\\
%310	344.443869113363\\
%311	344.544114215236\\
%312	344.644299066107\\
%313	344.744425846303\\
%314	344.844496690575\\
%315	344.944513688171\\
%316	345.044478882967\\
%317	345.144394273605\\
%318	345.244261813652\\
%319	345.344083411787\\
%320	345.44386093201\\
%321	345.543596193893\\
%322	345.643290972855\\
%323	345.742947000479\\
%324	345.842565964744\\
%325	345.942149510505\\
%326	346.041699240121\\
%327	346.141216712298\\
%328	346.240703443579\\
%329	346.340160908657\\
%330	346.439590540701\\
%331	346.538993731701\\
%332	346.638371832836\\
%333	346.737726154857\\
%334	346.837057968474\\
%335	346.936368504752\\
%336	347.035658955515\\
%337	347.134930473749\\
%338	347.234184174015\\
%339	347.333421132869\\
%340	347.432642389286\\
%341	347.53184894504\\
%342	347.631041765115\\
%343	347.730221778172\\
%344	347.829389877019\\
%345	347.928546919039\\
%346	348.027693726627\\
%347	348.126831087614\\
%348	348.22595975576\\
%349	348.325080451152\\
%350	348.424193860635\\
%351	348.523300638252\\
%352	348.622401405707\\
%353	348.721496752671\\
%354	348.82058723743\\
%355	348.919673387374\\
%356	349.018755699453\\
%357	349.117834640636\\
%358	349.216910648351\\
%359	349.315984130999\\
%360	349.415055468448\\
%361	349.514125012473\\
%362	349.613193087192\\
%363	349.712259991471\\
%364	349.811325999422\\
%365	349.910391356774\\
%366	350.009456283589\\
%367	350.108520974619\\
%368	350.207585599883\\
%369	350.306650305275\\
%370	350.405715213118\\
%371	350.5047804227\\
%372	350.603846010821\\
%373	350.70291203234\\
%374	350.801978520713\\
%375	350.901045488449\\
%376	351.000112927662\\
%377	351.099180810725\\
%378	351.198249090772\\
%379	351.297317702186\\
%380	351.396386561115\\
%381	351.495455565988\\
%382	351.594524598024\\
%383	351.693593521743\\
%384	351.792662185461\\
%385	351.891730421785\\
%386	351.990798048094\\
%387	352.089864867019\\
%388	352.188930666908\\
%389	352.287995222283\\
%390	352.387058294287\\
%391	352.486119631131\\
%392	352.585178968516\\
%393	352.68417600939\\
%394	352.783171328633\\
%395	352.88216479664\\
%396	352.981156087314\\
%397	353.080144861645\\
%398	353.179130773744\\
%399	353.278113463564\\
%400	353.377092555136\\
%401	353.476067658117\\
%402	353.575038370157\\
%403	353.674004279034\\
%404	353.772964964216\\
%405	353.871919998001\\
%406	353.970868946267\\
%407	354.069811368997\\
%408	354.16874682062\\
%409	354.267674850249\\
%410	354.366595001875\\
%411	354.465506814513\\
%412	354.564409822278\\
%413	354.663303554466\\
%414	354.762187535609\\
%415	354.861061285613\\
%416	354.959924319906\\
%417	355.058776149417\\
%418	355.157616280526\\
%419	355.25644421503\\
%420	355.355259450121\\
%421	355.454061480103\\
%422	355.552849797987\\
%423	355.651623896405\\
%424	355.750383262144\\
%425	355.849127427468\\
%426	355.947855896948\\
%427	356.046568146806\\
%428	356.14526363626\\
%429	356.243941814559\\
%430	356.342602124524\\
%431	356.441244004162\\
%432	356.539866887338\\
%433	356.638470204031\\
%434	356.737053380403\\
%435	356.835615838783\\
%436	356.934156997621\\
%437	357.032676271443\\
%438	357.13117307079\\
%439	357.229646802177\\
%440	357.328096868048\\
%441	357.42652266674\\
%442	357.524923592446\\
%443	357.623299035182\\
%444	357.721648380759\\
%445	357.819971010757\\
%446	357.918266302489\\
%447	358.016533629002\\
%448	358.114772358921\\
%449	358.212981856286\\
%450	358.311161480899\\
%451	358.409310588364\\
%452	358.507428530059\\
%453	358.605514653109\\
%454	358.703568300366\\
%455	358.801588810395\\
%456	358.899575517458\\
%457	358.997527751498\\
%458	359.095444838121\\
%459	359.193326098577\\
%460	359.291170849739\\
%461	359.388978404072\\
%462	359.486748069613\\
%463	359.584479149938\\
%464	359.682170944141\\
%465	359.7798227468\\
%466	359.877433847918\\
%467	359.975003532881\\
%468	360.072531082404\\
%469	360.170015772479\\
%470	360.267456874321\\
%471	360.364853654301\\
%472	360.462205373876\\
%473	360.559511289514\\
%474	360.656770652613\\
%475	360.753982709404\\
%476	360.851146700865\\
%477	360.948261862615\\
%478	361.045327424812\\
%479	361.142342612043\\
%480	361.239306643206\\
%481	361.336218731407\\
%482	361.433078083849\\
%483	361.529883901603\\
%484	361.626635379711\\
%485	361.723331707366\\
%486	361.8199720658\\
%487	361.916555629917\\
%488	362.0130815678\\
%489	362.109549040416\\
%490	362.205957201353\\
%491	362.302305196587\\
%492	362.398592164236\\
%493	362.494817234322\\
%494	362.590979528526\\
%495	362.687078159951\\
%496	362.783112232874\\
%497	362.879080842483\\
%498	362.974983074608\\
%499	363.070818005399\\
%500	363.166584700969\\
%501	363.262282216972\\
%502	363.357909598117\\
%503	363.453465877627\\
%504	363.548950076653\\
%505	363.644361203668\\
%506	363.739698253844\\
%507	363.834960208448\\
%508	363.930146034232\\
%509	364.025254682816\\
%510	364.120285089974\\
%511	364.215236174772\\
%512	364.310106838468\\
%513	364.404895963197\\
%514	364.499602410528\\
%515	364.594225019719\\
%516	364.688762605002\\
%517	364.783213957094\\
%518	364.877577839092\\
%519	364.971852985419\\
%520	365.066038100605\\
%521	365.160131857956\\
%522	365.254132897748\\
%523	365.34803982448\\
%524	365.441851203085\\
%525	365.535565554247\\
%526	365.629181349272\\
%527	365.722697004983\\
%528	365.816110879119\\
%529	365.909421266495\\
%530	366.00262639503\\
%531	366.095724418026\\
%532	366.188713399889\\
%533	366.281591297727\\
%534	366.374355942019\\
%535	366.467005019745\\
%536	366.55953606176\\
%537	366.651946434344\\
%538	366.744233327005\\
%539	366.836393700404\\
%540	366.928424202292\\
%541	367.020321091249\\
%542	367.112080182328\\
%543	367.20369682523\\
%544	367.295165870816\\
%545	367.386481385631\\
%546	367.477636228057\\
%547	367.568621829055\\
%548	367.659428203345\\
%549	367.750043012116\\
%550	367.840447991922\\
%551	367.930618340984\\
%552	368.020517700443\\
%553	368.110089022522\\
%554	368.199245186544\\
%555	368.28776730526\\
%556	368.37536128298\\
%557	368.46174018123\\
%558	368.546664463433\\
%559	368.629953547468\\
%560	368.711483455588\\
%561	368.791178982685\\
%562	368.869004504255\\
%563	368.944955246242\\
%564	369.019049709856\\
%565	369.09132341469\\
%566	369.161823889616\\
%567	369.23060675067\\
%568	369.297651606877\\
%569	369.363109948246\\
%570	369.427044930087\\
%571	369.489520005577\\
%572	369.550597910099\\
%573	369.610339859072\\
%574	369.668805031721\\
%575	369.726050261576\\
%576	369.782129866258\\
%577	369.837095572037\\
%578	369.890996504031\\
%579	369.943879222063\\
%580	369.995787788016\\
%581	370.046763854312\\
%582	370.096846765916\\
%583	370.146073670199\\
%584	370.194479630552\\
%585	370.242097740704\\
%586	370.288959237601\\
%587	370.335093611323\\
%588	370.380528710995\\
%589	370.425290846063\\
%590	370.469404882499\\
%591	370.51289433379\\
%592	370.555781446631\\
%593	370.598087281414\\
%594	370.63983178764\\
%595	370.681033874445\\
%596	370.721711476456\\
%597	370.761881615234\\
%598	370.801560456539\\
%599	370.840763363672\\
%600	370.879504947153\\
%601	370.917799110968\\
%602	370.955659095618\\
%603	370.993097518199\\
%604	371.030126409717\\
%605	371.06675724984\\
%606	371.103000999272\\
%607	371.138868129918\\
%608	371.174368653007\\
%609	371.209512145324\\
%610	371.244307773679\\
%611	371.278764317761\\
%612	371.312890191473\\
%613	371.346693462885\\
%614	371.380181872878\\
%615	371.413362852601\\
%616	371.446243539805\\
%617	371.478830794148\\
%618	371.511131211542\\
%619	371.543151137605\\
%620	371.574896680293\\
%621	371.606373721749\\
%622	371.63758792945\\
%623	371.668544766679\\
%624	371.69924950238\\
%625	371.729707220432\\
%626	371.759922828383\\
%627	371.78990106569\\
%628	371.819646511476\\
%629	371.849163591859\\
%630	371.878456586863\\
%631	371.907529636958\\
%632	371.936386749226\\
%633	371.965031803203\\
%634	371.993468556404\\
%635	372.021700649547\\
%636	372.049731611511\\
%637	372.077564864031\\
%638	372.105203726147\\
%639	372.132651418428\\
%640	372.159911066979\\
%641	372.186985707254\\
%642	372.213878287675\\
%643	372.240591673045\\
%644	372.267128647821\\
%645	372.293491919232\\
%646	372.319684120236\\
%647	372.345707812339\\
%648	372.371565488282\\
%649	372.397259574598\\
%650	372.422792434058\\
%651	372.448166367999\\
%652	372.473383618546\\
%653	372.498446370735\\
%654	372.523356754542\\
%655	372.548116846814\\
%656	372.572728673128\\
%657	372.597194209559\\
%658	372.621515384371\\
%659	372.645694079645\\
%660	372.669732132827\\
%661	372.693631338215\\
%662	372.717393448389\\
%663	372.741020175569\\
%664	372.764513192933\\
%665	372.787874135867\\
%666	372.811104603173\\
%667	372.834206158227\\
%668	372.857180330088\\
%669	372.880028614567\\
%670	372.902752475251\\
%671	372.925353344491\\
%672	372.947832624345\\
%673	372.970191687495\\
%674	372.992431878119\\
%675	373.014554512739\\
%676	373.03656088103\\
%677	373.058452246604\\
%678	373.080229847764\\
%679	373.101894898228\\
%680	373.123448587829\\
%681	373.144892083193\\
%682	373.166226528385\\
%683	373.18745304554\\
%684	373.208572735465\\
%685	373.22958667823\\
%686	373.250495933725\\
%687	373.27130154221\\
%688	373.292004524835\\
%689	373.312605884156\\
%690	373.333106604616\\
%691	373.353507653029\\
%692	373.373809979034\\
%693	373.39401451554\\
%694	373.414122179158\\
%695	373.434133870615\\
%696	373.454050475154\\
%697	373.473872862928\\
%698	373.49360188937\\
%699	373.513238395565\\
%700	373.532783208602\\
%701	373.552237141918\\
%702	373.571600995627\\
%703	373.590875556843\\
%704	373.610061599993\\
%705	373.629159887116\\
%706	373.648171168162\\
%707	373.667096181268\\
%708	373.685935653043\\
%709	373.70469029883\\
%710	373.723360822968\\
%711	373.741947919045\\
%712	373.760452270142\\
%713	373.778874549073\\
%714	373.797215418613\\
%715	373.815475531726\\
%716	373.833655531782\\
%717	373.851756052766\\
%718	373.86977771949\\
%719	373.88772114779\\
%720	373.905586944723\\
%721	373.923375708754\\
%722	373.941088029944\\
%723	373.958724490125\\
%724	373.976285663078\\
%725	373.993772114702\\
%726	374.011184403177\\
%727	374.028523079127\\
%728	374.045788685776\\
%729	374.062981759102\\
%730	374.080102827982\\
%731	374.09715241434\\
%732	374.114131033288\\
%733	374.131039193261\\
%734	374.147877396152\\
%735	374.164646137442\\
%736	374.181345906328\\
%737	374.197977185847\\
%738	374.214540452995\\
%739	374.231036178847\\
%740	374.247464828669\\
%741	374.263826862033\\
%742	374.280122732926\\
%743	374.296352889855\\
%744	374.31251777595\\
%745	374.328617829069\\
%746	374.344653481895\\
%747	374.360625162032\\
%748	374.376533292103\\
%749	374.392378289835\\
%750	374.408160568156\\
%751	374.423880535282\\
%752	374.439538594796\\
%753	374.455135145742\\
%754	374.470670582698\\
%755	374.486145295861\\
%756	374.501559671125\\
%757	374.516914090155\\
%758	374.532208930461\\
%759	374.547444565477\\
%760	374.562621364623\\
%761	374.577739693383\\
%762	374.59279991337\\
%763	374.607802382388\\
%764	374.622747454507\\
%765	374.637635480118\\
%766	374.652466805998\\
%767	374.667241775374\\
%768	374.681960727977\\
%769	374.696624000106\\
%770	374.71123192468\\
%771	374.725784831298\\
%772	374.74028304629\\
%773	374.754726892776\\
%774	374.76911669071\\
%775	374.783452756939\\
%776	374.79773540525\\
%777	374.811964946418\\
%778	374.826141688256\\
%779	374.840265935661\\
%780	374.854337990661\\
%781	374.868358152461\\
%782	374.882326717483\\
%783	374.896243979415\\
%784	374.91011022925\\
%785	374.923925755327\\
%786	374.937690843375\\
%787	374.95140577655\\
%788	374.965070835477\\
%789	374.978686298284\\
%790	374.992252440645\\
%791	375.005769535812\\
%792	375.019237854655\\
%793	375.032657665695\\
%794	375.046029235138\\
%795	375.059352826913\\
%796	375.072628702703\\
%797	375.085857121974\\
%798	375.099038342016\\
%799	375.112172617965\\
%800	375.125260202841\\
%801	375.138301347576\\
%802	375.151296301041\\
%803	375.16424531008\\
%804	375.177148619535\\
%805	375.190006472278\\
%806	375.202819109233\\
%807	375.215586769407\\
%808	375.228309689917\\
%809	375.240988106015\\
%810	375.253622251112\\
%811	375.266212356806\\
%812	375.278758652905\\
%813	375.291261367452\\
%814	375.303720726749\\
%815	375.316136955377\\
%816	375.328510276227\\
%817	375.340840910513\\
%818	375.353129077801\\
%819	375.365374996028\\
%820	375.377578881525\\
%821	375.389740949035\\
%822	375.401861411737\\
%823	375.413940481265\\
%824	375.425978367727\\
%825	375.437975279727\\
%826	375.449931424381\\
%827	375.461847007341\\
%828	375.473722232808\\
%829	375.485557303553\\
%830	375.497352420935\\
%831	375.50910778492\\
%832	375.520823594095\\
%833	375.532500045688\\
%834	375.544137335586\\
%835	375.555735658347\\
%836	375.567295207218\\
%837	375.578816174157\\
%838	375.590298749839\\
%839	375.601743123678\\
%840	375.61314948384\\
%841	375.624518017261\\
%842	375.635848909656\\
%843	375.64714234554\\
%844	375.658398508239\\
%845	375.669617579902\\
%846	375.680799741519\\
%847	375.691945172936\\
%848	375.70305405286\\
%849	375.714126558883\\
%850	375.725162867486\\
%851	375.736163154059\\
%852	375.747127592908\\
%853	375.758056357272\\
%854	375.768949619332\\
%855	375.779807550225\\
%856	375.790630320055\\
%857	375.801418097904\\
%858	375.812171051849\\
%859	375.822889348963\\
%860	375.833573155337\\
%861	375.844222636085\\
%862	375.854837955356\\
%863	375.865419276346\\
%864	375.875966761308\\
%865	375.886480571561\\
%866	375.896960867504\\
%867	375.907407808621\\
%868	375.917821553497\\
%869	375.928202259823\\
%870	375.938550084407\\
%871	375.948865183187\\
%872	375.959147711236\\
%873	375.969397822773\\
%874	375.979615671174\\
%875	375.989801408977\\
%876	375.999955187898\\
%877	376.010077158831\\
%878	376.020167471865\\
%879	376.030226276288\\
%880	376.040253720595\\
%881	376.050249952501\\
%882	376.060215118946\\
%883	376.070149366102\\
%884	376.080052839386\\
%885	376.089925683461\\
%886	376.099768042253\\
%887	376.10958005895\\
%888	376.119361876016\\
%889	376.129113635195\\
%890	376.138835477521\\
%891	376.148527543325\\
%892	376.158189972241\\
%893	376.167822903213\\
%894	376.177426474508\\
%895	376.187000823715\\
%896	376.196546087756\\
%897	376.206062402896\\
%898	376.215549904743\\
%899	376.225008728262\\
%900	376.234439007775\\
%901	376.243840876976\\
%902	376.25321446893\\
%903	376.262559916081\\
%904	376.271877350265\\
%905	376.281166902707\\
%906	376.290428704034\\
%907	376.299662884279\\
%908	376.308869572887\\
%909	376.318048898723\\
%910	376.327200990076\\
%911	376.336325974666\\
%912	376.34542397965\\
%913	376.354495131628\\
%914	376.36353955665\\
%915	376.37255738022\\
%916	376.381548727302\\
%917	376.390513722327\\
%918	376.399452489198\\
%919	376.408365151297\\
%920	376.417251831487\\
%921	376.426112652122\\
%922	376.434947735049\\
%923	376.443757201616\\
%924	376.452541172677\\
%925	376.461299768594\\
%926	376.470033109248\\
%927	376.47874131404\\
%928	376.487424501898\\
%929	376.496082791281\\
%930	376.504716300187\\
%931	376.513325146154\\
%932	376.52190944627\\
%933	376.530469317172\\
%934	376.539004875057\\
%935	376.547516235684\\
%936	376.556003514379\\
%937	376.564466826039\\
%938	376.572906285141\\
%939	376.581322005742\\
%940	376.589714101486\\
%941	376.598082685612\\
%942	376.606427870951\\
%943	376.614749769938\\
%944	376.623048494614\\
%945	376.63132415663\\
%946	376.639576867252\\
%947	376.647806737369\\
%948	376.656013877492\\
%949	376.664198397762\\
%950	376.672360407954\\
%951	376.680500017482\\
%952	376.688617335405\\
%953	376.696712470425\\
%954	376.704785530901\\
%955	376.712836624846\\
%956	376.720865859934\\
%957	376.728873343508\\
%958	376.736859182578\\
%959	376.744823483828\\
%960	376.752766353625\\
%961	376.760687898015\\
%962	376.768588222735\\
%963	376.776467433214\\
%964	376.784325634574\\
%965	376.792162931644\\
%966	376.799979428953\\
%967	376.807750712423\\
%968	376.815502601561\\
%969	376.823234816737\\
%970	376.830947245478\\
%971	376.838639886867\\
%972	376.846312792405\\
%973	376.85396603535\\
%974	376.861599697441\\
%975	376.869213863642\\
%976	376.876808620216\\
%977	376.884384054079\\
%978	376.891940252622\\
%979	376.899477303679\\
%980	376.906995295523\\
%981	376.914494316872\\
%982	376.921974456869\\
%983	376.929435805067\\
%984	376.936878451397\\
%985	376.94430248614\\
%986	376.951707999894\\
%987	376.959095083545\\
%988	376.966463828236\\
%989	376.973814325343\\
%990	376.981146666446\\
%991	376.988460943313\\
%992	376.995757247875\\
%993	377.003035672205\\
%994	377.010296308513\\
%995	377.017539249119\\
%996	377.024764586447\\
%997	377.031972413008\\
%998	377.039162821397\\
%999	377.046335904273\\
%1000	377.053491754361\\
%1001	377.060630464433\\
%1002	377.067752127312\\
%1003	377.074856835858\\
%1004	377.081944682965\\
%1005	377.089015761556\\
%1006	377.096070164581\\
%1007	377.103107985006\\
%1008	377.110129315821\\
%1009	377.117134250026\\
%1010	377.124122880637\\
%1011	377.13109530068\\
%1012	377.138051603192\\
%1013	377.144991881218\\
%1014	377.151916227813\\
%1015	377.158824736039\\
%1016	377.165717498968\\
%1017	377.172594609683\\
%1018	377.179456161274\\
%1019	377.186302246847\\
%1020	377.193132959518\\
%1021	377.19994839242\\
%1022	377.206748638705\\
%1023	377.21353379154\\
%1024	377.220303944121\\
%1025	377.227059189664\\
%1026	377.233799621416\\
%1027	377.240525332657\\
%1028	377.247236416699\\
%1029	377.253932966897\\
%1030	377.260615076646\\
%1031	377.267282839392\\
%1032	377.273936348628\\
%1033	377.280575697906\\
%1034	377.28720098084\\
%1035	377.293812291107\\
%1036	377.300409722455\\
%1037	377.30699336871\\
%1038	377.313563323777\\
%1039	377.320119681648\\
%1040	377.326662536408\\
%1041	377.33319198224\\
%1042	377.33970811343\\
%1043	377.346211024374\\
%1044	377.352700809586\\
%1045	377.3591775637\\
%1046	377.365641381481\\
%1047	377.372092357828\\
%1048	377.378530587785\\
%1049	377.384956166541\\
%1050	377.391369189446\\
%1051	377.39776975201\\
%1052	377.404157949916\\
%1053	377.410533879023\\
%1054	377.416897635378\\
%1055	377.423249315221\\
%1056	377.429589014992\\
%1057	377.435916831343\\
%1058	377.442232861142\\
%1059	377.448537201481\\
%1060	377.454829949692\\
%1061	377.461111203345\\
%1062	377.467381060264\\
%1063	377.473639618533\\
%1064	377.479886976507\\
%1065	377.48612323282\\
%1066	377.492348486392\\
%1067	377.498562836446\\
%1068	377.50476638251\\
%1069	377.510959224429\\
%1070	377.517141462381\\
%1071	377.523313196877\\
%1072	377.529474528782\\
%1073	377.535625559318\\
%1074	377.54176639008\\
%1075	377.547897123044\\
%1076	377.55401786058\\
%1077	377.560128705466\\
%1078	377.566229760894\\
%1079	377.572321130487\\
%1080	377.578402918311\\
%1081	377.584475228886\\
%1082	377.5905381672\\
%1083	377.596591838723\\
%1084	377.602636349418\\
%1085	377.608671805758\\
%1086	377.614698314737\\
%1087	377.620715983887\\
%1088	377.626724921293\\
%1089	377.632725235606\\
%1090	377.638717036057\\
%1091	377.644700432478\\
%1092	377.650675535314\\
%1093	377.656642455641\\
%1094	377.662601305183\\
%1095	377.668552196327\\
%1096	377.674495242143\\
%1097	377.680430556403\\
%1098	377.686358253595\\
%1099	377.692278448947\\
%1100	377.698191258443\\
%1101	377.704096798842\\
%1102	377.709995187703\\
%1103	377.7158865434\\
%1104	377.721770985147\\
%1105	377.727648633016\\
%1106	377.733519607964\\
%1107	377.739384031851\\
%1108	377.745242027465\\
%1109	377.751093718546\\
%1110	377.756939229808\\
%1111	377.76277868697\\
%1112	377.76861221677\\
%1113	377.774439947004\\
%1114	377.780262006542\\
%1115	377.786078525362\\
%1116	377.791889634574\\
%1117	377.797695466449\\
%1118	377.803496154452\\
%1119	377.809291833265\\
%1120	377.815082638827\\
%1121	377.820868708355\\
%1122	377.826650180386\\
%1123	377.832427194806\\
%1124	377.838199892882\\
%1125	377.843968417301\\
%1126	377.849732912207\\
%1127	377.855493523231\\
%1128	377.861250397539\\
%1129	377.867003683864\\
%1130	377.872753532546\\
%1131	377.878500095579\\
%1132	377.884243526648\\
%1133	377.889983981176\\
%1134	377.895721616366\\
%1135	377.901456591253\\
%1136	377.907189066742\\
%1137	377.912919205667\\
%1138	377.918647172836\\
%1139	377.924373135084\\
%1140	377.930097261327\\
%1141	377.935819722615\\
%1142	377.941540692193\\
%1143	377.947260345556\\
%1144	377.952978860509\\
%1145	377.95869641723\\
%1146	377.964413198333\\
%1147	377.970129388933\\
%1148	377.975845176713\\
%1149	377.981560751996\\
%1150	377.98727630781\\
%1151	377.992992039968\\
%1152	377.998708147143\\
%1153	378.004424830941\\
%1154	378.010142295988\\
%1155	378.015860750013\\
%1156	378.02158040393\\
%1157	378.027301471932\\
%1158	378.033024171582\\
%1159	378.038748723909\\
%1160	378.044475353503\\
%1161	378.050204288622\\
%1162	378.055935761294\\
%1163	378.061670007427\\
%1164	378.067407266918\\
%1165	378.073147783775\\
%1166	378.078891806232\\
%1167	378.084639586872\\
%1168	378.090391382757\\
%1169	378.096147455556\\
%1170	378.101908071683\\
%1171	378.107673502433\\
%1172	378.113444024131\\
%1173	378.119219918277\\
%1174	378.125001471709\\
%1175	378.130788976758\\
%1176	378.13658273142\\
%1177	378.142383039531\\
%1178	378.14819021095\\
%1179	378.154004561747\\
%1180	378.159826414398\\
%1181	378.165656097985\\
%1182	378.171493948407\\
%1183	378.177340308585\\
%1184	378.183195528683\\
%1185	378.189059966334\\
%1186	378.194933986865\\
%1187	378.200817963542\\
%1188	378.206712277818\\
%1189	378.212617319593\\
%1190	378.218533487492\\
%1191	378.224461189144\\
%1192	378.23040084149\\
%1193	378.236352871087\\
%1194	378.242317714442\\
%1195	378.248295818341\\
%1196	378.25428764021\\
%1197	378.260293648474\\
%1198	378.266314322926\\
%1199	378.2723501551\\
%1200	378.278401648648\\
%1201	378.284469319723\\
%1202	378.290553697382\\
%1203	378.296655324003\\
%1204	378.302774755727\\
%1205	378.30891256293\\
%1206	378.315069330731\\
%1207	378.321245659533\\
%1208	378.32744216558\\
%1209	378.333659481544\\
%1210	378.339898257066\\
%1211	378.346159159258\\
%1212	378.352442873175\\
%1213	378.3587501023\\
%1214	378.365081569062\\
%1215	378.371438015415\\
%1216	378.377820203472\\
%1217	378.384228916224\\
%1218	378.390664958325\\
%1219	378.397129156894\\
%1220	378.403622362354\\
%1221	378.410145449065\\
%1222	378.416699315409\\
%1223	378.423284883804\\
%1224	378.429903100835\\
%1225	378.43655493763\\
%1226	378.443241390557\\
%1227	378.449963482242\\
%1228	378.456722262844\\
%1229	378.4635188108\\
%1230	378.470354230882\\
%1231	378.477229650475\\
%1232	378.484146217449\\
%1233	378.491105099812\\
%1234	378.498107486938\\
%1235	378.505154591672\\
%1236	378.512247650063\\
%1237	378.519387894454\\
%1238	378.526576525168\\
%1239	378.533814711586\\
%1240	378.541103600106\\
%1241	378.548444233449\\
%1242	378.555837479922\\
%1243	378.563284078201\\
%1244	378.570784579821\\
%1245	378.578338542139\\
%1246	378.585944605346\\
%1247	378.593600995677\\
%1248	378.601305836911\\
%1249	378.609057290887\\
%1250	378.616853612977\\
%1251	378.624693168489\\
%1252	378.632574432396\\
%1253	378.640495982582\\
%1254	378.648456491056\\
%1255	378.656454715004\\
%1256	378.664489488431\\
%1257	378.672559714624\\
%1258	378.680664359474\\
%1259	378.68880244559\\
%1260	378.696973047132\\
%1261	378.705175285267\\
%1262	378.713408324164\\
%1263	378.721671367455\\
%1264	378.729963655102\\
%1265	378.738284460605\\
%1266	378.746633088515\\
%1267	378.755008872209\\
%1268	378.763411171881\\
%1269	378.771839372747\\
%};
%\addlegendentry{$T_\text{surface}$ No c-T-coupling}

\addplot [dashed,color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	278.187331236854\\
4.37979949328037	279.622515808672\\
4.94907027828612	282.572078187727\\
5.74172530359869	285.211393862498\\
7.26117060482028	289.457306203508\\
10.1902611387688	293.78111173703\\
15.2003014755765	296.911860873003\\
20.7472073996821	299.748870583384\\
27.8048284900735	302.608622070249\\
35.2978391312345	305.419758585283\\
42.3389769642451	308.168195351437\\
52.9126828437898	311.052277373169\\
64.8799906471984	313.927343538423\\
78.4616115759662	316.7743748114\\
93.4271322061475	319.572101653194\\
110.006675919863	322.377952150303\\
128.431046803103	325.16449330655\\
148.469814920892	327.912513958372\\
170.583876112234	330.655952291373\\
194.083825162076	333.102229276438\\
217.58766858657	335.063007554892\\
241.093366884107	336.792544994035\\
264.59960618628	338.454637188379\\
288.106227626651	340.069089487587\\
311.613222617842	341.6369724511\\
335.120342125974	343.189332302715\\
358.628273141061	344.640524287132\\
382.136332966777	346.075657879929\\
405.64427256924	347.525779304904\\
429.15271882684	348.912737722845\\
452.661392649882	350.271326315593\\
476.170920916756	351.523394243935\\
502.944034970203	353.152127427609\\
523.188959846545	354.154391394409\\
546.698685623049	355.381836455603\\
570.208643258683	356.580376411883\\
593.718484964752	357.79336892062\\
617.228734571143	358.955509855897\\
640.738894010094	360.128891665307\\
664.24922519655	361.280862285892\\
687.759573557756	362.430691787594\\
711.27010225384	363.558039541031\\
734.78128359044	364.604024776931\\
758.291807992838	365.731907810088\\
781.802903455686	366.788598640401\\
805.31438105673	367.797649575578\\
828.825695497645	368.82704114014\\
852.337684047514	369.772393788562\\
875.849591017318	370.727916751677\\
899.363086651533	371.485386218158\\
922.877556952834	372.121347188058\\
946.392164652138	372.740179206897\\
969.908176387286	373.183974757091\\
993.424677602821	373.566748419133\\
1016.94129045423	373.935604808438\\
1040.45911841924	374.152977036806\\
1063.97613487728	374.471517132373\\
1087.49402114604	374.681620825587\\
1111.01159759134	374.930349176537\\
1134.52957154173	375.129521894404\\
1158.04763136586	375.317989017858\\
1181.5656525468	375.511273658797\\
1198.62766097247	375.662142847513\\
};
\addlegendentry{$T_\text{surface}$ reference sim.}

\end{axis}
%
%\begin{axis}[%
%width=0.951\figurewidthbig,
%height=\figureheightbig,
%%at={(0\figurewidthbig,0\figureheightbig)},
%%scale only axis,
%%separate axis lines,
%%every outer x axis line/.append style={black},
%%every x tick label/.append style={font=\color{black}},
%%every x tick/.append style={black},
%xmin=0,
%xmax=1200,
%axis y line*=right,
%axis x line=none,
%%xlabel={t / s},
%%every outer y axis line/.append style={black},
%%every y tick label/.append style={font=\color{black}},
%%every y tick/.append style={black},
%ymin=-6,
%ymax=15,
%ylabel={$\text{T}_\text{error}$ / K},
%%axis background/.style={fill=white},
%%xmajorgrids,
%%ymajorgrids,
%%grid style={line width=.1pt, draw=gray!10},
%%major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
%%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black,line width=1.0pt]
%  table[row sep=crcr]{%
%0	5.47581683552147\\
%5	4.25086418359086\\
%10	4.34990122224434\\
%15	4.20821541286932\\
%20	3.88776926274392\\
%25	3.48196239636042\\
%30	3.04373666542199\\
%35	2.6271893414235\\
%40	2.2556254972294\\
%45	1.94278970664112\\
%50	1.69582978961063\\
%55	1.51720787766089\\
%60	1.40596434209391\\
%65	1.35857613910849\\
%70	1.36955450071213\\
%75	1.43187093858319\\
%80	1.53726750212093\\
%85	1.67648771454503\\
%90	1.83945226451743\\
%95	2.01539581387715\\
%100	2.1929761451741\\
%105	2.36036343152887\\
%110	2.50531513639595\\
%115	2.61524023896345\\
%120	2.67725590256623\\
%125	2.68223745814515\\
%130	2.63709845915292\\
%135	2.55272665532715\\
%140	2.43989277189843\\
%145	2.30930791905774\\
%150	2.17165650542273\\
%155	2.03762814254259\\
%160	1.91794402898518\\
%165	1.82337578622054\\
%170	1.7647560013869\\
%175	1.75298071399504\\
%180	1.79900475606502\\
%185	1.90977547222673\\
%190	2.07591489434924\\
%195	2.28393977435712\\
%200	2.52037014133066\\
%205	2.77172398452751\\
%210	3.02448205769116\\
%215	3.26509162851494\\
%220	3.47996131626729\\
%225	3.65545236669112\\
%230	3.77787526598701\\
%235	3.83348824084658\\
%240	3.80860848626435\\
%245	3.69825800060971\\
%250	3.51233314383228\\
%255	3.26213891145443\\
%260	2.9589356339863\\
%265	2.61394173869064\\
%270	2.23833653040202\\
%275	1.84326289556805\\
%280	1.43982986160393\\
%285	1.03911496591593\\
%290	0.652166309943652\\
%295	0.290004751339779\\
%300	-0.0364464602822068\\
%305	-0.321924303524952\\
%310	-0.570803287787783\\
%315	-0.78837503289725\\
%320	-0.979966104127243\\
%325	-1.15092591161692\\
%330	-1.30662414633014\\
%335	-1.45245014926343\\
%340	-1.59381243888919\\
%345	-1.73613833191916\\
%350	-1.8848736160121\\
%355	-2.04548224202097\\
%360	-2.22340620815135\\
%365	-2.42091655841529\\
%370	-2.63483388622797\\
%375	-2.86145781712418\\
%380	-3.0971040732835\\
%385	-3.33810386532451\\
%390	-3.58080322313504\\
%395	-3.82156253935921\\
%400	-4.0567662595102\\
%405	-4.28280461098524\\
%410	-4.49606650392553\\
%415	-4.69295665787695\\
%420	-4.86997684230442\\
%425	-5.02492345571829\\
%430	-5.15658577303645\\
%435	-5.26378452158025\\
%440	-5.34534575856179\\
%445	-5.4000999037471\\
%450	-5.42688083656356\\
%455	-5.42452505991537\\
%460	-5.39187093866889\\
%465	-5.32775801050713\\
%470	-5.23102637458408\\
%475	-5.100516169748\\
%480	-4.93509861721589\\
%485	-4.73632096475819\\
%490	-4.51041081574067\\
%495	-4.26405951370708\\
%500	-4.00395316819561\\
%505	-3.73677721566764\\
%510	-3.46921572975378\\
%515	-3.20795100969337\\
%520	-2.95966338715073\\
%525	-2.73103112791267\\
%530	-2.52873038873582\\
%535	-2.35943521219451\\
%540	-2.22941486791802\\
%545	-2.13857216067447\\
%550	-2.08172912619654\\
%555	-2.05356445065922\\
%560	-2.04875501077981\\
%565	-2.06197600031851\\
%570	-2.08790128707022\\
%575	-2.12120473216402\\
%580	-2.15655847384369\\
%585	-2.18863106199467\\
%590	-2.21208921591847\\
%595	-2.22159844828786\\
%600	-2.21185112258269\\
%605	-2.18027563568876\\
%610	-2.12930280195161\\
%615	-2.06189737392594\\
%620	-1.98103232319653\\
%625	-1.88969347659605\\
%630	-1.79088152249642\\
%635	-1.68761206664487\\
%640	-1.58291590435681\\
%645	-1.47984192298884\\
%650	-1.38146657723581\\
%655	-1.29091874021947\\
%660	-1.2112794524935\\
%665	-1.14325895974332\\
%670	-1.088003024979\\
%675	-1.05419152894717\\
%680	-1.04685803909388\\
%685	-1.06351009338107\\
%690	-1.09879759116041\\
%695	-1.14700041475874\\
%700	-1.20280824752598\\
%705	-1.26145750685066\\
%710	-1.31867258391225\\
%715	-1.37057382615984\\
%720	-1.41369172558194\\
%725	-1.44655888660719\\
%730	-1.46937938181912\\
%735	-1.48254832604084\\
%740	-1.4865871074287\\
%745	-1.48207104606706\\
%750	-1.46966332654841\\
%755	-1.45008551307626\\
%760	-1.42410508634413\\
%765	-1.39252582495988\\
%770	-1.35618341940454\\
%775	-1.31597075649506\\
%780	-1.2727339917115\\
%785	-1.22767396236611\\
%790	-1.18257729311347\\
%795	-1.139309396817\\
%800	-1.09974710654109\\
%805	-1.06577729632886\\
%810	-1.03929564499299\\
%815	-1.02220557434617\\
%820	-1.01641734330212\\
%825	-1.02384727516045\\
%830	-1.04641709779298\\
%835	-1.08605337824315\\
%840	-1.14467821039756\\
%845	-1.22297115921049\\
%850	-1.31909189904036\\
%855	-1.43089855645235\\
%860	-1.55625221640338\\
%865	-1.69301667502958\\
%870	-1.83905822107931\\
%875	-1.9922454418865\\
%880	-2.15044905060012\\
%885	-2.31154173166482\\
%890	-2.47339800202508\\
%895	-2.63389408621453\\
%900	-2.79092654725156\\
%905	-2.94276292624681\\
%910	-3.08801034892997\\
%915	-3.22528972398817\\
%920	-3.35322319723991\\
%925	-3.47043408039946\\
%930	-3.57554678553424\\
%935	-3.66718676456526\\
%940	-3.74398045327854\\
%945	-3.80455521941951\\
%950	-3.84753931448876\\
%955	-3.87156182889152\\
%960	-3.87526005998268\\
%965	-3.85856451929527\\
%970	-3.82416404057278\\
%975	-3.77510248274632\\
%980	-3.71442435979043\\
%985	-3.64517481051894\\
%990	-3.57039957017429\\
%995	-3.49314494367189\\
%1000	-3.41645778038514\\
%1005	-3.34338545035257\\
%1010	-3.2769758218065\\
%1015	-3.22027723993091\\
%1020	-3.17633105605665\\
%1025	-3.14665589784823\\
%1030	-3.12939972228224\\
%1035	-3.12225895724572\\
%1040	-3.12293041721938\\
%1045	-3.1291112879274\\
%1050	-3.13849911176447\\
%1055	-3.14879177396119\\
%1060	-3.15768748944214\\
%1065	-3.16288479033352\\
%1070	-3.16208251408091\\
%1075	-3.15297820092673\\
%1080	-3.13334656178654\\
%1085	-3.10268986093871\\
%1090	-3.06224101106989\\
%1095	-3.01330909729683\\
%1100	-2.95720354754582\\
%1105	-2.89523407144367\\
%1110	-2.82871062912017\\
%1115	-2.75894341324158\\
%1120	-2.68724283667257\\
%1125	-2.61491952286087\\
%1130	-2.54328429767611\\
%1135	-2.47364818213691\\
%1140	-2.40732238574418\\
%1145	-2.34561830027781\\
%1150	-2.28984749395988\\
%1155	-2.24132170592048\\
%1160	-2.20135284092362\\
%1165	-2.17125296437467\\
%1170	-2.15233429753681\\
%1175	-2.14590921295184\\
%1180	-2.15329023005398\\
%1185	-2.17579001096266\\
%1190	-2.21472135644433\\
%1195	-2.27139720203661\\
%1200	-2.34713061432342\\
%};
%\addplot [dashed,color=black, line width=1.0pt]
%  table[row sep=crcr]{%
%0	4.51314807237532\\
%5	5.00811331589341\\
%10	12.0295443806671\\
%15	11.7157441997447\\
%20	11.0521624630018\\
%25	10.2353893765477\\
%30	9.35551585907575\\
%35	8.73190746619611\\
%40	8.43558460575434\\
%45	8.06181223266424\\
%50	7.48154534491533\\
%55	6.94917458953688\\
%60	6.58592111739983\\
%65	6.32988573649249\\
%70	6.1224405913577\\
%75	5.95960634899831\\
%80	5.85000780619623\\
%85	5.7943717938935\\
%90	5.78031166328276\\
%95	5.79420078297392\\
%100	5.82216874893732\\
%105	5.84994784096\\
%110	5.86323377981887\\
%115	5.84814266356227\\
%120	5.79247884821086\\
%125	5.68846922491474\\
%130	5.54456367250094\\
%135	5.37278938173245\\
%140	5.18429129894167\\
%145	4.99013296476613\\
%150	4.80136137309563\\
%155	4.62780365666816\\
%160	4.47725257213369\\
%165	4.35730794617695\\
%170	4.2755696054823\\
%175	4.23986316834601\\
%180	4.25929985874518\\
%185	4.33938929348295\\
%190	4.46928165351397\\
%195	4.63400665464297\\
%200	4.81961019274991\\
%205	5.0145148967797\\
%210	5.20748266841923\\
%215	5.38727540935514\\
%220	5.54262039609387\\
%225	5.66137891586874\\
%230	5.73050573262901\\
%235	5.73691287302336\\
%240	5.66762368288948\\
%245	5.51829249266484\\
%250	5.29851491383846\\
%255	5.01887846869209\\
%260	4.68996793538889\\
%265	4.32236807720551\\
%270	3.92662719078419\\
%275	3.51317868622431\\
%280	3.09243340578996\\
%285	2.67480219174485\\
%290	2.27070664203933\\
%295	1.89104416252815\\
%300	1.54729403660849\\
%305	1.24534910967634\\
%310	0.981508542135145\\
%315	0.750989296241585\\
%320	0.547359880692966\\
%325	0.363155263860961\\
%330	0.190894486555521\\
%335	0.0230965895867143\\
%340	-0.147184524143142\\
%345	-0.324595254243775\\
%350	-0.513164057796416\\
%355	-0.71691938385942\\
%360	-0.939853676590133\\
%365	-1.18313559228153\\
%370	-1.4431288618436\\
%375	-1.71572974880286\\
%380	-1.99683451668591\\
%385	-2.28240739807359\\
%390	-2.56954815409131\\
%395	-2.85629555430415\\
%400	-3.14071658785383\\
%405	-3.4208782438821\\
%410	-3.69446441035251\\
%415	-3.9568950488266\\
%420	-4.20284801502879\\
%425	-4.42828584496249\\
%430	-4.63016070798767\\
%435	-4.80682262019684\\
%440	-4.95996009752037\\
%445	-5.09175944687883\\
%450	-5.20440697519257\\
%455	-5.29990390741415\\
%460	-5.37527262470877\\
%465	-5.42211912718022\\
%470	-5.43177663084253\\
%475	-5.39557835170945\\
%480	-5.30612225388097\\
%485	-5.16886727794031\\
%490	-4.99897073758302\\
%495	-4.81209677333652\\
%500	-4.62390952572787\\
%505	-4.44985556664091\\
%510	-4.29745709592322\\
%515	-4.16424075689343\\
%520	-4.04709437357207\\
%525	-3.94301391956003\\
%530	-3.85431559194717\\
%535	-3.79095207789652\\
%540	-3.76306383912731\\
%545	-3.77442691790225\\
%550	-3.82345039483954\\
%555	-3.90497279124992\\
%560	-4.01158216363132\\
%565	-4.13582730972792\\
%570	-4.27025702728389\\
%575	-4.40799797086123\\
%580	-4.54479680306935\\
%585	-4.67714236248804\\
%590	-4.80152353541234\\
%595	-4.91441944525309\\
%600	-5.01122651161927\\
%605	-5.08795923539213\\
%610	-5.14539447853093\\
%615	-5.18484174734323\\
%620	-5.20768491045294\\
%625	-5.21665019810291\\
%630	-5.21562890963565\\
%635	-5.20855102502787\\
%640	-5.19934652425633\\
%645	-5.19178731091716\\
%650	-5.18865470617436\\
%655	-5.19234715271477\\
%660	-5.20509744610609\\
%665	-5.2263841258777\\
%670	-5.25353586543082\\
%675	-5.28414290211003\\
%680	-5.31584775607377\\
%685	-5.34629294748055\\
%690	-5.37314761176566\\
%695	-5.39487274385203\\
%700	-5.41083613604593\\
%705	-5.42045531596563\\
%710	-5.42314781122906\\
%715	-5.41795849946743\\
%720	-5.40074721409309\\
%725	-5.36742813728767\\
%730	-5.3153915608105\\
%735	-5.24207465953089\\
%740	-5.14623030814079\\
%745	-5.03122819829139\\
%750	-4.90145013027291\\
%755	-4.76127790437522\\
%760	-4.61506587849675\\
%765	-4.46561619030064\\
%770	-4.31337775939272\\
%775	-4.15860311718052\\
%780	-4.00154711939246\\
%785	-3.84272922978153\\
%790	-3.68289107420463\\
%795	-3.52259774640191\\
%800	-3.36240945013577\\
%805	-3.20288638916901\\
%810	-3.0451467442881\\
%815	-2.89300509289887\\
%820	-2.7510894302813\\
%825	-2.62402792024812\\
%830	-2.51643642763463\\
%835	-2.43119232831657\\
%840	-2.36764398790905\\
%845	-2.32346805214371\\
%850	-2.29381771635354\\
%855	-2.27372389150446\\
%860	-2.26183829265221\\
%865	-2.26013934464896\\
%870	-2.27072902380127\\
%875	-2.29570930641597\\
%880	-2.33662335304984\\
%885	-2.39126109528871\\
%890	-2.45586714870666\\
%895	-2.52668133567607\\
%900	-2.59996213919328\\
%905	-2.67228029310007\\
%910	-2.74038767770242\\
%915	-2.80102194651687\\
%920	-2.85092075305982\\
%925	-2.88688831647409\\
%930	-2.90797811957674\\
%935	-2.91598352296506\\
%940	-2.91286377473955\\
%945	-2.9005781230004\\
%950	-2.88074063836285\\
%955	-2.85165813826853\\
%960	-2.80980442271107\\
%965	-2.75292591549515\\
%970	-2.68152664236243\\
%975	-2.59666601618665\\
%980	-2.50016455489725\\
%985	-2.39402285117853\\
%990	-2.28024149771488\\
%995	-2.16084612792332\\
%1000	-2.03958312801507\\
%1005	-1.92299978189226\\
%1010	-1.81790064856654\\
%1015	-1.7310902870496\\
%1020	-1.66899542903366\\
%1025	-1.63122746077545\\
%1030	-1.61007681454913\\
%1035	-1.59728730157747\\
%1040	-1.58460273308299\\
%1045	-1.56520522915696\\
%1050	-1.53986494356849\\
%1055	-1.51184527295328\\
%1060	-1.48441110058673\\
%1065	-1.46081339985125\\
%1070	-1.44152594879932\\
%1075	-1.4209085069578\\
%1080	-1.39258075369645\\
%1085	-1.35188868537563\\
%1090	-1.29605315489175\\
%1095	-1.22562945414734\\
%1100	-1.14442136784652\\
%1105	-1.05637312775713\\
%1110	-0.965428965646538\\
%1115	-0.875205284534729\\
%1120	-0.786877501618335\\
%1125	-0.70051984359776\\
%1130	-0.616201188162563\\
%1135	-0.533990605419149\\
%1140	-0.454258965964925\\
%1145	-0.378289574786209\\
%1150	-0.307537501379159\\
%1155	-0.243457815239651\\
%1160	-0.187502367861441\\
%1165	-0.140990571485929\\
%1170	-0.105065424438976\\
%1175	-0.080857684855232\\
%1180	-0.0694981108696311\\
%1185	-0.072117460616596\\
%1190	-0.089846492231004\\
%1195	-0.123815963847449\\
%1200	-0.175156633600693\\
%};
%\end{axis}


\end{tikzpicture}%

==> tiks/garmod/Tb_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1200,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-6,
ymax=12,
ylabel={$\text{T}_\text{error}$ / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20} %grid style={dotted},
]
\addplot [color=black,line width=1.3pt]
  table[row sep=crcr]{%
0	5.47581683552147\\
5	4.25086418359086\\
10	4.34990122224434\\
15	4.20821541286932\\
20	3.88776926274392\\
25	3.48196239636042\\
30	3.04373666542199\\
35	2.6271893414235\\
40	2.2556254972294\\
45	1.94278970664112\\
50	1.69582978961063\\
55	1.51720787766089\\
60	1.40596434209391\\
65	1.35857613910849\\
70	1.36955450071213\\
75	1.43187093858319\\
80	1.53726750212093\\
85	1.67648771454503\\
90	1.83945226451743\\
95	2.01539581387715\\
100	2.1929761451741\\
105	2.36036343152887\\
110	2.50531513639595\\
115	2.61524023896345\\
120	2.67725590256623\\
125	2.68223745814515\\
130	2.63709845915292\\
135	2.55272665532715\\
140	2.43989277189843\\
145	2.30930791905774\\
150	2.17165650542273\\
155	2.03762814254259\\
160	1.91794402898518\\
165	1.82337578622054\\
170	1.7647560013869\\
175	1.75298071399504\\
180	1.79900475606502\\
185	1.90977547222673\\
190	2.07591489434924\\
195	2.28393977435712\\
200	2.52037014133066\\
205	2.77172398452751\\
210	3.02448205769116\\
215	3.26509162851494\\
220	3.47996131626729\\
225	3.65545236669112\\
230	3.77787526598701\\
235	3.83348824084658\\
240	3.80860848626435\\
245	3.69825800060971\\
250	3.51233314383228\\
255	3.26213891145443\\
260	2.9589356339863\\
265	2.61394173869064\\
270	2.23833653040202\\
275	1.84326289556805\\
280	1.43982986160393\\
285	1.03911496591593\\
290	0.652166309943652\\
295	0.290004751339779\\
300	-0.0364464602822068\\
305	-0.321924303524952\\
310	-0.570803287787783\\
315	-0.78837503289725\\
320	-0.979966104127243\\
325	-1.15092591161692\\
330	-1.30662414633014\\
335	-1.45245014926343\\
340	-1.59381243888919\\
345	-1.73613833191916\\
350	-1.8848736160121\\
355	-2.04548224202097\\
360	-2.22340620815135\\
365	-2.42091655841529\\
370	-2.63483388622797\\
375	-2.86145781712418\\
380	-3.0971040732835\\
385	-3.33810386532451\\
390	-3.58080322313504\\
395	-3.82156253935921\\
400	-4.0567662595102\\
405	-4.28280461098524\\
410	-4.49606650392553\\
415	-4.69295665787695\\
420	-4.86997684230442\\
425	-5.02492345571829\\
430	-5.15658577303645\\
435	-5.26378452158025\\
440	-5.34534575856179\\
445	-5.4000999037471\\
450	-5.42688083656356\\
455	-5.42452505991537\\
460	-5.39187093866889\\
465	-5.32775801050713\\
470	-5.23102637458408\\
475	-5.100516169748\\
480	-4.93509861721589\\
485	-4.73632096475819\\
490	-4.51041081574067\\
495	-4.26405951370708\\
500	-4.00395316819561\\
505	-3.73677721566764\\
510	-3.46921572975378\\
515	-3.20795100969337\\
520	-2.95966338715073\\
525	-2.73103112791267\\
530	-2.52873038873582\\
535	-2.35943521219451\\
540	-2.22941486791802\\
545	-2.13857216067447\\
550	-2.08172912619654\\
555	-2.05356445065922\\
560	-2.04875501077981\\
565	-2.06197600031851\\
570	-2.08790128707022\\
575	-2.12120473216402\\
580	-2.15655847384369\\
585	-2.18863106199467\\
590	-2.21208921591847\\
595	-2.22159844828786\\
600	-2.21185112258269\\
605	-2.18027563568876\\
610	-2.12930280195161\\
615	-2.06189737392594\\
620	-1.98103232319653\\
625	-1.88969347659605\\
630	-1.79088152249642\\
635	-1.68761206664487\\
640	-1.58291590435681\\
645	-1.47984192298884\\
650	-1.38146657723581\\
655	-1.29091874021947\\
660	-1.2112794524935\\
665	-1.14325895974332\\
670	-1.088003024979\\
675	-1.05419152894717\\
680	-1.04685803909388\\
685	-1.06351009338107\\
690	-1.09879759116041\\
695	-1.14700041475874\\
700	-1.20280824752598\\
705	-1.26145750685066\\
710	-1.31867258391225\\
715	-1.37057382615984\\
720	-1.41369172558194\\
725	-1.44655888660719\\
730	-1.46937938181912\\
735	-1.48254832604084\\
740	-1.4865871074287\\
745	-1.48207104606706\\
750	-1.46966332654841\\
755	-1.45008551307626\\
760	-1.42410508634413\\
765	-1.39252582495988\\
770	-1.35618341940454\\
775	-1.31597075649506\\
780	-1.2727339917115\\
785	-1.22767396236611\\
790	-1.18257729311347\\
795	-1.139309396817\\
800	-1.09974710654109\\
805	-1.06577729632886\\
810	-1.03929564499299\\
815	-1.02220557434617\\
820	-1.01641734330212\\
825	-1.02384727516045\\
830	-1.04641709779298\\
835	-1.08605337824315\\
840	-1.14467821039756\\
845	-1.22297115921049\\
850	-1.31909189904036\\
855	-1.43089855645235\\
860	-1.55625221640338\\
865	-1.69301667502958\\
870	-1.83905822107931\\
875	-1.9922454418865\\
880	-2.15044905060012\\
885	-2.31154173166482\\
890	-2.47339800202508\\
895	-2.63389408621453\\
900	-2.79092654725156\\
905	-2.94276292624681\\
910	-3.08801034892997\\
915	-3.22528972398817\\
920	-3.35322319723991\\
925	-3.47043408039946\\
930	-3.57554678553424\\
935	-3.66718676456526\\
940	-3.74398045327854\\
945	-3.80455521941951\\
950	-3.84753931448876\\
955	-3.87156182889152\\
960	-3.87526005998268\\
965	-3.85856451929527\\
970	-3.82416404057278\\
975	-3.77510248274632\\
980	-3.71442435979043\\
985	-3.64517481051894\\
990	-3.57039957017429\\
995	-3.49314494367189\\
1000	-3.41645778038514\\
1005	-3.34338545035257\\
1010	-3.2769758218065\\
1015	-3.22027723993091\\
1020	-3.17633105605665\\
1025	-3.14665589784823\\
1030	-3.12939972228224\\
1035	-3.12225895724572\\
1040	-3.12293041721938\\
1045	-3.1291112879274\\
1050	-3.13849911176447\\
1055	-3.14879177396119\\
1060	-3.15768748944214\\
1065	-3.16288479033352\\
1070	-3.16208251408091\\
1075	-3.15297820092673\\
1080	-3.13334656178654\\
1085	-3.10268986093871\\
1090	-3.06224101106989\\
1095	-3.01330909729683\\
1100	-2.95720354754582\\
1105	-2.89523407144367\\
1110	-2.82871062912017\\
1115	-2.75894341324158\\
1120	-2.68724283667257\\
1125	-2.61491952286087\\
1130	-2.54328429767611\\
1135	-2.47364818213691\\
1140	-2.40732238574418\\
1145	-2.34561830027781\\
1150	-2.28984749395988\\
1155	-2.24132170592048\\
1160	-2.20135284092362\\
1165	-2.17125296437467\\
1170	-2.15233429753681\\
1175	-2.14590921295184\\
1180	-2.15329023005398\\
1185	-2.17579001096266\\
1190	-2.21472135644433\\
1195	-2.27139720203661\\
1200	-2.34713061432342\\
};
\addplot [dashed,color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	4.51314807237532\\
5	5.00811331589341\\
10	12.0295443806671\\
15	11.7157441997447\\
20	11.0521624630018\\
25	10.2353893765477\\
30	9.35551585907575\\
35	8.73190746619611\\
40	8.43558460575434\\
45	8.06181223266424\\
50	7.48154534491533\\
55	6.94917458953688\\
60	6.58592111739983\\
65	6.32988573649249\\
70	6.1224405913577\\
75	5.95960634899831\\
80	5.85000780619623\\
85	5.7943717938935\\
90	5.78031166328276\\
95	5.79420078297392\\
100	5.82216874893732\\
105	5.84994784096\\
110	5.86323377981887\\
115	5.84814266356227\\
120	5.79247884821086\\
125	5.68846922491474\\
130	5.54456367250094\\
135	5.37278938173245\\
140	5.18429129894167\\
145	4.99013296476613\\
150	4.80136137309563\\
155	4.62780365666816\\
160	4.47725257213369\\
165	4.35730794617695\\
170	4.2755696054823\\
175	4.23986316834601\\
180	4.25929985874518\\
185	4.33938929348295\\
190	4.46928165351397\\
195	4.63400665464297\\
200	4.81961019274991\\
205	5.0145148967797\\
210	5.20748266841923\\
215	5.38727540935514\\
220	5.54262039609387\\
225	5.66137891586874\\
230	5.73050573262901\\
235	5.73691287302336\\
240	5.66762368288948\\
245	5.51829249266484\\
250	5.29851491383846\\
255	5.01887846869209\\
260	4.68996793538889\\
265	4.32236807720551\\
270	3.92662719078419\\
275	3.51317868622431\\
280	3.09243340578996\\
285	2.67480219174485\\
290	2.27070664203933\\
295	1.89104416252815\\
300	1.54729403660849\\
305	1.24534910967634\\
310	0.981508542135145\\
315	0.750989296241585\\
320	0.547359880692966\\
325	0.363155263860961\\
330	0.190894486555521\\
335	0.0230965895867143\\
340	-0.147184524143142\\
345	-0.324595254243775\\
350	-0.513164057796416\\
355	-0.71691938385942\\
360	-0.939853676590133\\
365	-1.18313559228153\\
370	-1.4431288618436\\
375	-1.71572974880286\\
380	-1.99683451668591\\
385	-2.28240739807359\\
390	-2.56954815409131\\
395	-2.85629555430415\\
400	-3.14071658785383\\
405	-3.4208782438821\\
410	-3.69446441035251\\
415	-3.9568950488266\\
420	-4.20284801502879\\
425	-4.42828584496249\\
430	-4.63016070798767\\
435	-4.80682262019684\\
440	-4.95996009752037\\
445	-5.09175944687883\\
450	-5.20440697519257\\
455	-5.29990390741415\\
460	-5.37527262470877\\
465	-5.42211912718022\\
470	-5.43177663084253\\
475	-5.39557835170945\\
480	-5.30612225388097\\
485	-5.16886727794031\\
490	-4.99897073758302\\
495	-4.81209677333652\\
500	-4.62390952572787\\
505	-4.44985556664091\\
510	-4.29745709592322\\
515	-4.16424075689343\\
520	-4.04709437357207\\
525	-3.94301391956003\\
530	-3.85431559194717\\
535	-3.79095207789652\\
540	-3.76306383912731\\
545	-3.77442691790225\\
550	-3.82345039483954\\
555	-3.90497279124992\\
560	-4.01158216363132\\
565	-4.13582730972792\\
570	-4.27025702728389\\
575	-4.40799797086123\\
580	-4.54479680306935\\
585	-4.67714236248804\\
590	-4.80152353541234\\
595	-4.91441944525309\\
600	-5.01122651161927\\
605	-5.08795923539213\\
610	-5.14539447853093\\
615	-5.18484174734323\\
620	-5.20768491045294\\
625	-5.21665019810291\\
630	-5.21562890963565\\
635	-5.20855102502787\\
640	-5.19934652425633\\
645	-5.19178731091716\\
650	-5.18865470617436\\
655	-5.19234715271477\\
660	-5.20509744610609\\
665	-5.2263841258777\\
670	-5.25353586543082\\
675	-5.28414290211003\\
680	-5.31584775607377\\
685	-5.34629294748055\\
690	-5.37314761176566\\
695	-5.39487274385203\\
700	-5.41083613604593\\
705	-5.42045531596563\\
710	-5.42314781122906\\
715	-5.41795849946743\\
720	-5.40074721409309\\
725	-5.36742813728767\\
730	-5.3153915608105\\
735	-5.24207465953089\\
740	-5.14623030814079\\
745	-5.03122819829139\\
750	-4.90145013027291\\
755	-4.76127790437522\\
760	-4.61506587849675\\
765	-4.46561619030064\\
770	-4.31337775939272\\
775	-4.15860311718052\\
780	-4.00154711939246\\
785	-3.84272922978153\\
790	-3.68289107420463\\
795	-3.52259774640191\\
800	-3.36240945013577\\
805	-3.20288638916901\\
810	-3.0451467442881\\
815	-2.89300509289887\\
820	-2.7510894302813\\
825	-2.62402792024812\\
830	-2.51643642763463\\
835	-2.43119232831657\\
840	-2.36764398790905\\
845	-2.32346805214371\\
850	-2.29381771635354\\
855	-2.27372389150446\\
860	-2.26183829265221\\
865	-2.26013934464896\\
870	-2.27072902380127\\
875	-2.29570930641597\\
880	-2.33662335304984\\
885	-2.39126109528871\\
890	-2.45586714870666\\
895	-2.52668133567607\\
900	-2.59996213919328\\
905	-2.67228029310007\\
910	-2.74038767770242\\
915	-2.80102194651687\\
920	-2.85092075305982\\
925	-2.88688831647409\\
930	-2.90797811957674\\
935	-2.91598352296506\\
940	-2.91286377473955\\
945	-2.9005781230004\\
950	-2.88074063836285\\
955	-2.85165813826853\\
960	-2.80980442271107\\
965	-2.75292591549515\\
970	-2.68152664236243\\
975	-2.59666601618665\\
980	-2.50016455489725\\
985	-2.39402285117853\\
990	-2.28024149771488\\
995	-2.16084612792332\\
1000	-2.03958312801507\\
1005	-1.92299978189226\\
1010	-1.81790064856654\\
1015	-1.7310902870496\\
1020	-1.66899542903366\\
1025	-1.63122746077545\\
1030	-1.61007681454913\\
1035	-1.59728730157747\\
1040	-1.58460273308299\\
1045	-1.56520522915696\\
1050	-1.53986494356849\\
1055	-1.51184527295328\\
1060	-1.48441110058673\\
1065	-1.46081339985125\\
1070	-1.44152594879932\\
1075	-1.4209085069578\\
1080	-1.39258075369645\\
1085	-1.35188868537563\\
1090	-1.29605315489175\\
1095	-1.22562945414734\\
1100	-1.14442136784652\\
1105	-1.05637312775713\\
1110	-0.965428965646538\\
1115	-0.875205284534729\\
1120	-0.786877501618335\\
1125	-0.70051984359776\\
1130	-0.616201188162563\\
1135	-0.533990605419149\\
1140	-0.454258965964925\\
1145	-0.378289574786209\\
1150	-0.307537501379159\\
1155	-0.243457815239651\\
1160	-0.187502367861441\\
1165	-0.140990571485929\\
1170	-0.105065424438976\\
1175	-0.080857684855232\\
1180	-0.0694981108696311\\
1185	-0.072117460616596\\
1190	-0.089846492231004\\
1195	-0.123815963847449\\
1200	-0.175156633600693\\
};
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/VCC_Experiment_Normalized.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
at={(0\figurewidthbig,0\figureheightbig)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1200,
xlabel={time / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=270,
ymax=330,
ylabel={temperature / K},
axis background/.style={fill=white},
title style={font=\bfseries},
title={VCC 1},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	280.36\\
2	280.31\\
3	280.26\\
4	280.23\\
5	280.2\\
6	280.14\\
7	280.13\\
8	280.08\\
9	280.06\\
10	280.02\\
11	279.99\\
12	279.96\\
13	279.92\\
14	279.91\\
15	279.88\\
16	279.86\\
17	279.84\\
18	279.8\\
19	279.78\\
20	279.77\\
21	279.76\\
22	279.74\\
23	279.72\\
24	279.72\\
25	279.69\\
26	279.67\\
27	279.65\\
28	279.66\\
29	279.63\\
30	279.63\\
31	279.6\\
32	279.59\\
33	279.59\\
34	279.57\\
35	279.56\\
36	279.55\\
37	279.55\\
38	279.53\\
39	279.54\\
40	279.52\\
41	279.51\\
42	279.53\\
43	279.51\\
44	279.49\\
45	279.48\\
46	279.49\\
47	279.48\\
48	279.48\\
49	279.47\\
50	279.45\\
51	279.45\\
52	279.44\\
53	279.44\\
54	279.45\\
55	279.44\\
56	279.44\\
57	279.43\\
58	279.44\\
59	279.43\\
60	279.43\\
61	279.43\\
62	279.43\\
63	279.41\\
64	279.43\\
65	279.44\\
66	279.44\\
67	279.42\\
68	279.43\\
69	279.42\\
70	279.42\\
71	279.43\\
72	279.42\\
73	279.44\\
74	279.44\\
75	279.44\\
76	279.42\\
77	279.44\\
78	279.44\\
79	279.45\\
80	279.44\\
81	279.44\\
82	279.46\\
83	279.45\\
84	279.45\\
85	279.46\\
86	279.46\\
87	279.48\\
88	279.48\\
89	279.47\\
90	279.48\\
91	279.5\\
92	279.49\\
93	279.51\\
94	279.52\\
95	279.52\\
96	279.54\\
97	279.55\\
98	279.54\\
99	279.56\\
100	279.56\\
101	279.57\\
102	279.57\\
103	279.6\\
104	279.61\\
105	279.63\\
106	279.62\\
107	279.65\\
108	279.67\\
109	279.68\\
110	279.7\\
111	279.7\\
112	279.72\\
113	279.72\\
114	279.74\\
115	279.75\\
116	279.78\\
117	279.79\\
118	279.79\\
119	279.82\\
120	279.83\\
121	279.86\\
122	279.89\\
123	279.89\\
124	279.91\\
125	279.94\\
126	279.94\\
127	279.96\\
128	280\\
129	280.01\\
130	280.04\\
131	280.06\\
132	280.08\\
133	280.09\\
134	280.12\\
135	280.13\\
136	280.18\\
137	280.19\\
138	280.22\\
139	280.24\\
140	280.27\\
141	280.28\\
142	280.31\\
143	280.32\\
144	280.37\\
145	280.38\\
146	280.42\\
147	280.44\\
148	280.47\\
149	280.51\\
150	280.54\\
151	280.55\\
152	280.6\\
153	280.62\\
154	280.67\\
155	280.7\\
156	280.71\\
157	280.74\\
158	280.77\\
159	280.8\\
160	280.82\\
161	280.87\\
162	280.9\\
163	280.92\\
164	280.98\\
165	281.01\\
166	281.03\\
167	281.07\\
168	281.1\\
169	281.14\\
170	281.18\\
171	281.22\\
172	281.23\\
173	281.27\\
174	281.32\\
175	281.35\\
176	281.4\\
177	281.41\\
178	281.46\\
179	281.51\\
180	281.54\\
181	281.58\\
182	281.62\\
183	281.64\\
184	281.68\\
185	281.72\\
186	281.78\\
187	281.83\\
188	281.85\\
189	281.89\\
190	281.92\\
191	281.97\\
192	282.01\\
193	282.05\\
194	282.08\\
195	282.12\\
196	282.19\\
197	282.21\\
198	282.26\\
199	282.31\\
200	282.35\\
201	282.4\\
202	282.44\\
203	282.49\\
204	282.52\\
205	282.55\\
206	282.61\\
207	282.66\\
208	282.69\\
209	282.74\\
210	282.79\\
211	282.83\\
212	282.89\\
213	282.92\\
214	282.98\\
215	283.04\\
216	283.08\\
217	283.11\\
218	283.18\\
219	283.23\\
220	283.26\\
221	283.32\\
222	283.36\\
223	283.41\\
224	283.45\\
225	283.51\\
226	283.54\\
227	283.59\\
228	283.65\\
229	283.7\\
230	283.75\\
231	283.78\\
232	283.84\\
233	283.91\\
234	283.94\\
235	284\\
236	284.06\\
237	284.09\\
238	284.16\\
239	284.19\\
240	284.23\\
241	284.28\\
242	284.35\\
243	284.42\\
244	284.46\\
245	284.5\\
246	284.55\\
247	284.61\\
248	284.67\\
249	284.7\\
250	284.77\\
251	284.81\\
252	284.87\\
253	284.92\\
254	284.98\\
255	285.03\\
256	285.05\\
257	285.14\\
258	285.18\\
259	285.25\\
260	285.3\\
261	285.35\\
262	285.39\\
263	285.44\\
264	285.5\\
265	285.56\\
266	285.62\\
267	285.66\\
268	285.73\\
269	285.76\\
270	285.82\\
271	285.86\\
272	285.93\\
273	285.97\\
274	286.04\\
275	286.08\\
276	286.14\\
277	286.2\\
278	286.25\\
279	286.31\\
280	286.36\\
281	286.42\\
282	286.48\\
283	286.52\\
284	286.57\\
285	286.65\\
286	286.71\\
287	286.74\\
288	286.8\\
289	286.86\\
290	286.92\\
291	286.97\\
292	287.02\\
293	287.06\\
294	287.14\\
295	287.2\\
296	287.24\\
297	287.28\\
298	287.35\\
299	287.41\\
300	287.47\\
301	287.5\\
302	287.58\\
303	287.63\\
304	287.7\\
305	287.73\\
306	287.81\\
307	287.85\\
308	287.92\\
309	287.96\\
310	288.03\\
311	288.09\\
312	288.13\\
313	288.19\\
314	288.26\\
315	288.31\\
316	288.37\\
317	288.43\\
318	288.48\\
319	288.53\\
320	288.57\\
321	288.66\\
322	288.71\\
323	288.74\\
324	288.81\\
325	288.85\\
326	288.93\\
327	288.98\\
328	289.04\\
329	289.08\\
330	289.15\\
331	289.2\\
332	289.26\\
333	289.31\\
334	289.39\\
335	289.43\\
336	289.49\\
337	289.54\\
338	289.6\\
339	289.64\\
340	289.73\\
341	289.76\\
342	289.81\\
343	289.87\\
344	289.95\\
345	289.99\\
346	290.04\\
347	290.1\\
348	290.16\\
349	290.22\\
350	290.28\\
351	290.33\\
352	290.39\\
353	290.44\\
354	290.49\\
355	290.55\\
356	290.6\\
357	290.67\\
358	290.71\\
359	290.77\\
360	290.83\\
361	290.89\\
362	290.95\\
363	290.99\\
364	291.05\\
365	291.12\\
366	291.14\\
367	291.23\\
368	291.28\\
369	291.32\\
370	291.39\\
371	291.44\\
372	291.49\\
373	291.55\\
374	291.6\\
375	291.66\\
376	291.71\\
377	291.78\\
378	291.83\\
379	291.88\\
380	291.94\\
381	291.99\\
382	292.03\\
383	292.08\\
384	292.14\\
385	292.22\\
386	292.24\\
387	292.31\\
388	292.38\\
389	292.42\\
390	292.47\\
391	292.52\\
392	292.58\\
393	292.64\\
394	292.71\\
395	292.74\\
396	292.79\\
397	292.84\\
398	292.91\\
399	292.94\\
400	293.01\\
401	293.05\\
402	293.11\\
403	293.17\\
404	293.23\\
405	293.28\\
406	293.34\\
407	293.39\\
408	293.44\\
409	293.51\\
410	293.55\\
411	293.61\\
412	293.64\\
413	293.72\\
414	293.77\\
415	293.81\\
416	293.87\\
417	293.92\\
418	293.98\\
419	294.01\\
420	294.07\\
421	294.11\\
422	294.19\\
423	294.23\\
424	294.28\\
425	294.34\\
426	294.42\\
427	294.45\\
428	294.49\\
429	294.54\\
430	294.6\\
431	294.66\\
432	294.69\\
433	294.75\\
434	294.8\\
435	294.86\\
436	294.91\\
437	294.97\\
438	295.03\\
439	295.09\\
440	295.12\\
441	295.17\\
442	295.23\\
443	295.29\\
444	295.33\\
445	295.38\\
446	295.45\\
447	295.49\\
448	295.54\\
449	295.6\\
450	295.65\\
451	295.7\\
452	295.75\\
453	295.8\\
454	295.85\\
455	295.91\\
456	295.96\\
457	296.03\\
458	296.07\\
459	296.11\\
460	296.16\\
461	296.22\\
462	296.28\\
463	296.32\\
464	296.38\\
465	296.43\\
466	296.49\\
467	296.54\\
468	296.57\\
469	296.63\\
470	296.69\\
471	296.75\\
472	296.79\\
473	296.85\\
474	296.9\\
475	296.96\\
476	297.01\\
477	297.04\\
478	297.11\\
479	297.16\\
480	297.18\\
481	297.28\\
482	297.32\\
483	297.36\\
484	297.42\\
485	297.47\\
486	297.52\\
487	297.61\\
488	297.65\\
489	297.68\\
490	297.76\\
491	297.8\\
492	297.85\\
493	297.92\\
494	297.98\\
495	298.04\\
496	298.08\\
497	298.15\\
498	298.19\\
499	298.24\\
500	298.3\\
501	298.37\\
502	298.4\\
503	298.48\\
504	298.52\\
505	298.58\\
506	298.63\\
507	298.7\\
508	298.74\\
509	298.79\\
510	298.86\\
511	298.93\\
512	298.98\\
513	299.04\\
514	299.09\\
515	299.14\\
516	299.21\\
517	299.26\\
518	299.32\\
519	299.37\\
520	299.42\\
521	299.48\\
522	299.52\\
523	299.62\\
524	299.66\\
525	299.7\\
526	299.76\\
527	299.83\\
528	299.87\\
529	299.92\\
530	299.98\\
531	300.04\\
532	300.08\\
533	300.14\\
534	300.21\\
535	300.26\\
536	300.3\\
537	300.36\\
538	300.4\\
539	300.46\\
540	300.52\\
541	300.59\\
542	300.62\\
543	300.67\\
544	300.72\\
545	300.79\\
546	300.83\\
547	300.9\\
548	300.94\\
549	301\\
550	301.04\\
551	301.1\\
552	301.17\\
553	301.21\\
554	301.26\\
555	301.31\\
556	301.36\\
557	301.42\\
558	301.46\\
559	301.51\\
560	301.56\\
561	301.61\\
562	301.67\\
563	301.71\\
564	301.77\\
565	301.83\\
566	301.88\\
567	301.94\\
568	301.97\\
569	302.03\\
570	302.05\\
571	302.13\\
572	302.16\\
573	302.22\\
574	302.28\\
575	302.32\\
576	302.36\\
577	302.41\\
578	302.48\\
579	302.52\\
580	302.57\\
581	302.64\\
582	302.66\\
583	302.72\\
584	302.75\\
585	302.82\\
586	302.87\\
587	302.92\\
588	302.96\\
589	303.02\\
590	303.08\\
591	303.11\\
592	303.16\\
593	303.22\\
594	303.26\\
595	303.31\\
596	303.35\\
597	303.4\\
598	303.46\\
599	303.51\\
600	303.56\\
601	303.59\\
602	303.65\\
603	303.7\\
604	303.73\\
605	303.8\\
606	303.84\\
607	303.9\\
608	303.94\\
609	303.98\\
610	304.04\\
611	304.08\\
612	304.14\\
613	304.19\\
614	304.23\\
615	304.3\\
616	304.32\\
617	304.38\\
618	304.42\\
619	304.48\\
620	304.52\\
621	304.57\\
622	304.62\\
623	304.68\\
624	304.71\\
625	304.76\\
626	304.8\\
627	304.86\\
628	304.91\\
629	304.95\\
630	305\\
631	305.06\\
632	305.1\\
633	305.13\\
634	305.21\\
635	305.24\\
636	305.3\\
637	305.34\\
638	305.4\\
639	305.43\\
640	305.49\\
641	305.53\\
642	305.57\\
643	305.62\\
644	305.66\\
645	305.72\\
646	305.78\\
647	305.82\\
648	305.86\\
649	305.9\\
650	305.96\\
651	305.99\\
652	306.05\\
653	306.09\\
654	306.15\\
655	306.17\\
656	306.22\\
657	306.27\\
658	306.31\\
659	306.38\\
660	306.42\\
661	306.45\\
662	306.51\\
663	306.56\\
664	306.6\\
665	306.64\\
666	306.69\\
667	306.74\\
668	306.77\\
669	306.82\\
670	306.85\\
671	306.9\\
672	306.96\\
673	307\\
674	307.05\\
675	307.08\\
676	307.12\\
677	307.19\\
678	307.22\\
679	307.28\\
680	307.33\\
681	307.37\\
682	307.41\\
683	307.45\\
684	307.49\\
685	307.56\\
686	307.58\\
687	307.62\\
688	307.69\\
689	307.73\\
690	307.79\\
691	307.83\\
692	307.85\\
693	307.94\\
694	307.96\\
695	308\\
696	308.06\\
697	308.09\\
698	308.14\\
699	308.21\\
700	308.23\\
701	308.28\\
702	308.32\\
703	308.37\\
704	308.41\\
705	308.46\\
706	308.5\\
707	308.55\\
708	308.58\\
709	308.64\\
710	308.68\\
711	308.73\\
712	308.76\\
713	308.81\\
714	308.86\\
715	308.87\\
716	308.94\\
717	308.99\\
718	309.03\\
719	309.09\\
720	309.13\\
721	309.16\\
722	309.2\\
723	309.25\\
724	309.31\\
725	309.34\\
726	309.4\\
727	309.43\\
728	309.48\\
729	309.52\\
730	309.56\\
731	309.61\\
732	309.64\\
733	309.68\\
734	309.74\\
735	309.79\\
736	309.82\\
737	309.87\\
738	309.92\\
739	309.97\\
740	310.01\\
741	310.05\\
742	310.08\\
743	310.15\\
744	310.17\\
745	310.22\\
746	310.24\\
747	310.29\\
748	310.34\\
749	310.39\\
750	310.42\\
751	310.46\\
752	310.51\\
753	310.56\\
754	310.6\\
755	310.65\\
756	310.67\\
757	310.71\\
758	310.76\\
759	310.8\\
760	310.85\\
761	310.89\\
762	310.93\\
763	310.98\\
764	311.01\\
765	311.06\\
766	311.11\\
767	311.15\\
768	311.19\\
769	311.25\\
770	311.27\\
771	311.31\\
772	311.36\\
773	311.41\\
774	311.45\\
775	311.48\\
776	311.52\\
777	311.56\\
778	311.62\\
779	311.65\\
780	311.7\\
781	311.72\\
782	311.77\\
783	311.82\\
784	311.86\\
785	311.89\\
786	311.94\\
787	311.96\\
788	311.99\\
789	312.05\\
790	312.11\\
791	312.14\\
792	312.2\\
793	312.24\\
794	312.28\\
795	312.32\\
796	312.36\\
797	312.37\\
798	312.41\\
799	312.46\\
800	312.52\\
801	312.56\\
802	312.6\\
803	312.64\\
804	312.67\\
805	312.7\\
806	312.74\\
807	312.81\\
808	312.82\\
809	312.86\\
810	312.91\\
811	312.95\\
812	312.99\\
813	313.01\\
814	313.07\\
815	313.1\\
816	313.16\\
817	313.17\\
818	313.23\\
819	313.27\\
820	313.31\\
821	313.36\\
822	313.4\\
823	313.44\\
824	313.46\\
825	313.51\\
826	313.55\\
827	313.58\\
828	313.62\\
829	313.65\\
830	313.69\\
831	313.73\\
832	313.78\\
833	313.82\\
834	313.86\\
835	313.92\\
836	313.93\\
837	313.96\\
838	314.03\\
839	314.06\\
840	314.08\\
841	314.13\\
842	314.18\\
843	314.21\\
844	314.24\\
845	314.27\\
846	314.33\\
847	314.36\\
848	314.39\\
849	314.43\\
850	314.48\\
851	314.51\\
852	314.56\\
853	314.6\\
854	314.63\\
855	314.66\\
856	314.7\\
857	314.74\\
858	314.79\\
859	314.83\\
860	314.86\\
861	314.89\\
862	314.94\\
863	314.97\\
864	315.02\\
865	315.04\\
866	315.08\\
867	315.11\\
868	315.14\\
869	315.2\\
870	315.23\\
871	315.26\\
872	315.33\\
873	315.33\\
874	315.39\\
875	315.39\\
876	315.46\\
877	315.5\\
878	315.54\\
879	315.56\\
880	315.6\\
881	315.64\\
882	315.68\\
883	315.72\\
884	315.76\\
885	315.81\\
886	315.82\\
887	315.86\\
888	315.9\\
889	315.94\\
890	315.97\\
891	316.02\\
892	316.05\\
893	316.09\\
894	316.11\\
895	316.15\\
896	316.2\\
897	316.22\\
898	316.27\\
899	316.32\\
900	316.34\\
901	316.37\\
902	316.41\\
903	316.45\\
904	316.48\\
905	316.52\\
906	316.57\\
907	316.58\\
908	316.62\\
909	316.67\\
910	316.72\\
911	316.74\\
912	316.78\\
913	316.8\\
914	316.84\\
915	316.88\\
916	316.9\\
917	316.95\\
918	316.98\\
919	317.03\\
920	317.05\\
921	317.09\\
922	317.12\\
923	317.18\\
924	317.19\\
925	317.21\\
926	317.26\\
927	317.28\\
928	317.35\\
929	317.37\\
930	317.39\\
931	317.44\\
932	317.46\\
933	317.5\\
934	317.53\\
935	317.58\\
936	317.59\\
937	317.62\\
938	317.68\\
939	317.71\\
940	317.74\\
941	317.77\\
942	317.81\\
943	317.84\\
944	317.89\\
945	317.91\\
946	317.94\\
947	317.99\\
948	318.03\\
949	318.06\\
950	318.09\\
951	318.12\\
952	318.14\\
953	318.18\\
954	318.22\\
955	318.24\\
956	318.3\\
957	318.32\\
958	318.36\\
959	318.38\\
960	318.45\\
961	318.47\\
962	318.47\\
963	318.52\\
964	318.54\\
965	318.59\\
966	318.61\\
967	318.65\\
968	318.68\\
969	318.72\\
970	318.76\\
971	318.78\\
972	318.82\\
973	318.85\\
974	318.86\\
975	318.9\\
976	318.94\\
977	318.97\\
978	319.03\\
979	319.07\\
980	319.08\\
981	319.1\\
982	319.15\\
983	319.19\\
984	319.2\\
985	319.24\\
986	319.26\\
987	319.31\\
988	319.33\\
989	319.38\\
990	319.4\\
991	319.44\\
992	319.48\\
993	319.51\\
994	319.52\\
995	319.58\\
996	319.61\\
997	319.63\\
998	319.66\\
999	319.69\\
1000	319.72\\
1001	319.75\\
1002	319.78\\
1003	319.83\\
1004	319.86\\
1005	319.89\\
1006	319.91\\
1007	319.95\\
1008	319.99\\
1009	320.04\\
1010	320.04\\
1011	320.07\\
1012	320.12\\
1013	320.15\\
1014	320.18\\
1015	320.21\\
1016	320.25\\
1017	320.28\\
1018	320.31\\
1019	320.34\\
1020	320.36\\
1021	320.4\\
1022	320.41\\
1023	320.46\\
1024	320.5\\
1025	320.53\\
1026	320.55\\
1027	320.58\\
1028	320.62\\
1029	320.64\\
1030	320.68\\
1031	320.71\\
1032	320.73\\
1033	320.77\\
1034	320.8\\
1035	320.84\\
1036	320.87\\
1037	320.9\\
1038	320.92\\
1039	320.95\\
1040	320.98\\
1041	321.03\\
1042	321.04\\
1043	321.08\\
1044	321.1\\
1045	321.13\\
1046	321.19\\
1047	321.21\\
1048	321.23\\
1049	321.25\\
1050	321.3\\
1051	321.32\\
1052	321.36\\
1053	321.39\\
1054	321.42\\
1055	321.44\\
1056	321.49\\
1057	321.5\\
1058	321.53\\
1059	321.57\\
1060	321.6\\
1061	321.64\\
1062	321.66\\
1063	321.7\\
1064	321.72\\
1065	321.75\\
1066	321.79\\
1067	321.8\\
1068	321.84\\
1069	321.87\\
1070	321.89\\
1071	321.91\\
1072	321.95\\
1073	322\\
1074	322\\
1075	322.05\\
1076	322.08\\
1077	322.12\\
1078	322.13\\
1079	322.17\\
1080	322.21\\
1081	322.22\\
1082	322.25\\
1083	322.29\\
1084	322.33\\
1085	322.34\\
1086	322.39\\
1087	322.41\\
1088	322.43\\
1089	322.44\\
1090	322.49\\
1091	322.52\\
1092	322.54\\
1093	322.58\\
1094	322.62\\
1095	322.63\\
1096	322.67\\
1097	322.69\\
1098	322.74\\
1099	322.75\\
1100	322.79\\
1101	322.82\\
1102	322.85\\
1103	322.87\\
1104	322.9\\
1105	322.92\\
1106	322.96\\
1107	322.97\\
1108	323.02\\
1109	323.06\\
1110	323.08\\
1111	323.11\\
1112	323.13\\
1113	323.16\\
1114	323.18\\
1115	323.23\\
1116	323.25\\
1117	323.28\\
1118	323.31\\
1119	323.34\\
1120	323.38\\
1121	323.39\\
1122	323.41\\
1123	323.44\\
1124	323.47\\
1125	323.49\\
1126	323.54\\
1127	323.55\\
1128	323.6\\
1129	323.62\\
1130	323.64\\
1131	323.69\\
1132	323.71\\
1133	323.74\\
1134	323.75\\
1135	323.81\\
1136	323.82\\
1137	323.85\\
1138	323.86\\
1139	323.91\\
1140	323.94\\
1141	323.95\\
1142	323.98\\
1143	324.01\\
1144	324.06\\
1145	324.07\\
1146	324.1\\
1147	324.13\\
1148	324.15\\
1149	324.17\\
1150	324.2\\
1151	324.25\\
1152	324.27\\
1153	324.28\\
1154	324.31\\
1155	324.36\\
1156	324.38\\
1157	324.39\\
1158	324.43\\
1159	324.46\\
1160	324.47\\
1161	324.51\\
1162	324.53\\
1163	324.55\\
1164	324.61\\
1165	324.63\\
1166	324.65\\
1167	324.69\\
1168	324.71\\
1169	324.73\\
1170	324.75\\
1171	324.8\\
1172	324.81\\
1173	324.84\\
1174	324.85\\
1175	324.89\\
1176	324.91\\
1177	324.94\\
1178	324.98\\
1179	324.99\\
1180	325.03\\
1181	325.06\\
1182	325.08\\
1183	325.13\\
1184	325.13\\
1185	325.16\\
1186	325.2\\
1187	325.22\\
1188	325.24\\
1189	325.28\\
1190	325.3\\
1191	325.33\\
1192	325.36\\
1193	325.37\\
1194	325.4\\
1195	325.45\\
1196	325.46\\
1197	325.47\\
1198	325.5\\
1199	325.54\\
1200	325.56\\
};
\addlegendentry{$\text{B3}_\text{1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	280.11\\
2	280.06\\
3	280.02\\
4	279.98\\
5	279.95\\
6	279.91\\
7	279.89\\
8	279.83\\
9	279.81\\
10	279.78\\
11	279.73\\
12	279.73\\
13	279.7\\
14	279.67\\
15	279.66\\
16	279.63\\
17	279.6\\
18	279.59\\
19	279.57\\
20	279.55\\
21	279.53\\
22	279.52\\
23	279.5\\
24	279.48\\
25	279.47\\
26	279.45\\
27	279.44\\
28	279.43\\
29	279.4\\
30	279.39\\
31	279.38\\
32	279.38\\
33	279.36\\
34	279.35\\
35	279.35\\
36	279.32\\
37	279.32\\
38	279.31\\
39	279.3\\
40	279.3\\
41	279.28\\
42	279.28\\
43	279.27\\
44	279.29\\
45	279.26\\
46	279.27\\
47	279.26\\
48	279.27\\
49	279.25\\
50	279.23\\
51	279.24\\
52	279.23\\
53	279.22\\
54	279.23\\
55	279.23\\
56	279.23\\
57	279.24\\
58	279.24\\
59	279.24\\
60	279.23\\
61	279.24\\
62	279.25\\
63	279.23\\
64	279.24\\
65	279.23\\
66	279.24\\
67	279.25\\
68	279.25\\
69	279.25\\
70	279.26\\
71	279.28\\
72	279.25\\
73	279.28\\
74	279.29\\
75	279.28\\
76	279.29\\
77	279.3\\
78	279.32\\
79	279.31\\
80	279.33\\
81	279.34\\
82	279.36\\
83	279.35\\
84	279.36\\
85	279.38\\
86	279.38\\
87	279.41\\
88	279.41\\
89	279.41\\
90	279.44\\
91	279.44\\
92	279.46\\
93	279.46\\
94	279.49\\
95	279.51\\
96	279.52\\
97	279.54\\
98	279.55\\
99	279.57\\
100	279.57\\
101	279.61\\
102	279.64\\
103	279.65\\
104	279.67\\
105	279.7\\
106	279.7\\
107	279.73\\
108	279.74\\
109	279.75\\
110	279.78\\
111	279.81\\
112	279.82\\
113	279.86\\
114	279.87\\
115	279.89\\
116	279.92\\
117	279.96\\
118	279.99\\
119	280.01\\
120	280.04\\
121	280.06\\
122	280.09\\
123	280.11\\
124	280.15\\
125	280.17\\
126	280.2\\
127	280.21\\
128	280.24\\
129	280.27\\
130	280.31\\
131	280.33\\
132	280.36\\
133	280.39\\
134	280.44\\
135	280.46\\
136	280.49\\
137	280.51\\
138	280.56\\
139	280.58\\
140	280.61\\
141	280.64\\
142	280.68\\
143	280.71\\
144	280.75\\
145	280.77\\
146	280.82\\
147	280.85\\
148	280.89\\
149	280.92\\
150	280.93\\
151	280.98\\
152	281.02\\
153	281.04\\
154	281.07\\
155	281.13\\
156	281.16\\
157	281.19\\
158	281.23\\
159	281.27\\
160	281.3\\
161	281.33\\
162	281.37\\
163	281.41\\
164	281.45\\
165	281.49\\
166	281.54\\
167	281.54\\
168	281.59\\
169	281.62\\
170	281.67\\
171	281.71\\
172	281.75\\
173	281.79\\
174	281.84\\
175	281.86\\
176	281.9\\
177	281.92\\
178	281.97\\
179	282.01\\
180	282.06\\
181	282.09\\
182	282.13\\
183	282.17\\
184	282.2\\
185	282.24\\
186	282.28\\
187	282.33\\
188	282.37\\
189	282.42\\
190	282.46\\
191	282.48\\
192	282.52\\
193	282.58\\
194	282.63\\
195	282.63\\
196	282.7\\
197	282.73\\
198	282.79\\
199	282.82\\
200	282.86\\
201	282.91\\
202	282.95\\
203	282.97\\
204	283.01\\
205	283.06\\
206	283.12\\
207	283.14\\
208	283.2\\
209	283.24\\
210	283.28\\
211	283.31\\
212	283.37\\
213	283.41\\
214	283.45\\
215	283.5\\
216	283.53\\
217	283.59\\
218	283.62\\
219	283.68\\
220	283.72\\
221	283.76\\
222	283.79\\
223	283.85\\
224	283.88\\
225	283.93\\
226	283.98\\
227	284.03\\
228	284.07\\
229	284.1\\
230	284.15\\
231	284.19\\
232	284.24\\
233	284.29\\
234	284.32\\
235	284.39\\
236	284.41\\
237	284.47\\
238	284.5\\
239	284.56\\
240	284.59\\
241	284.63\\
242	284.67\\
243	284.71\\
244	284.75\\
245	284.79\\
246	284.86\\
247	284.91\\
248	284.95\\
249	284.99\\
250	285.03\\
251	285.08\\
252	285.13\\
253	285.16\\
254	285.21\\
255	285.24\\
256	285.29\\
257	285.33\\
258	285.4\\
259	285.43\\
260	285.47\\
261	285.51\\
262	285.57\\
263	285.61\\
264	285.64\\
265	285.72\\
266	285.73\\
267	285.8\\
268	285.83\\
269	285.88\\
270	285.93\\
271	285.95\\
272	286.01\\
273	286.04\\
274	286.1\\
275	286.13\\
276	286.18\\
277	286.23\\
278	286.26\\
279	286.32\\
280	286.35\\
281	286.41\\
282	286.45\\
283	286.5\\
284	286.54\\
285	286.59\\
286	286.62\\
287	286.67\\
288	286.72\\
289	286.76\\
290	286.8\\
291	286.84\\
292	286.9\\
293	286.93\\
294	286.98\\
295	287.02\\
296	287.07\\
297	287.11\\
298	287.16\\
299	287.19\\
300	287.24\\
301	287.3\\
302	287.34\\
303	287.38\\
304	287.43\\
305	287.48\\
306	287.51\\
307	287.56\\
308	287.62\\
309	287.67\\
310	287.7\\
311	287.76\\
312	287.79\\
313	287.84\\
314	287.88\\
315	287.91\\
316	287.96\\
317	288.02\\
318	288.07\\
319	288.09\\
320	288.15\\
321	288.2\\
322	288.23\\
323	288.28\\
324	288.33\\
325	288.36\\
326	288.41\\
327	288.45\\
328	288.5\\
329	288.54\\
330	288.59\\
331	288.64\\
332	288.7\\
333	288.75\\
334	288.77\\
335	288.81\\
336	288.88\\
337	288.89\\
338	288.94\\
339	289\\
340	289.05\\
341	289.09\\
342	289.14\\
343	289.18\\
344	289.21\\
345	289.26\\
346	289.31\\
347	289.33\\
348	289.4\\
349	289.46\\
350	289.46\\
351	289.53\\
352	289.56\\
353	289.62\\
354	289.67\\
355	289.69\\
356	289.75\\
357	289.79\\
358	289.85\\
359	289.89\\
360	289.91\\
361	289.98\\
362	290.04\\
363	290.06\\
364	290.11\\
365	290.15\\
366	290.17\\
367	290.24\\
368	290.29\\
369	290.32\\
370	290.38\\
371	290.39\\
372	290.45\\
373	290.51\\
374	290.54\\
375	290.57\\
376	290.62\\
377	290.68\\
378	290.71\\
379	290.77\\
380	290.8\\
381	290.85\\
382	290.89\\
383	290.93\\
384	290.99\\
385	291.03\\
386	291.07\\
387	291.11\\
388	291.15\\
389	291.2\\
390	291.24\\
391	291.27\\
392	291.34\\
393	291.37\\
394	291.4\\
395	291.46\\
396	291.49\\
397	291.54\\
398	291.59\\
399	291.62\\
400	291.67\\
401	291.72\\
402	291.75\\
403	291.79\\
404	291.85\\
405	291.89\\
406	291.92\\
407	291.98\\
408	292.02\\
409	292.06\\
410	292.1\\
411	292.17\\
412	292.19\\
413	292.24\\
414	292.28\\
415	292.29\\
416	292.36\\
417	292.4\\
418	292.44\\
419	292.49\\
420	292.51\\
421	292.58\\
422	292.62\\
423	292.64\\
424	292.69\\
425	292.74\\
426	292.81\\
427	292.83\\
428	292.86\\
429	292.9\\
430	292.94\\
431	292.99\\
432	293.01\\
433	293.07\\
434	293.11\\
435	293.15\\
436	293.2\\
437	293.25\\
438	293.28\\
439	293.34\\
440	293.38\\
441	293.41\\
442	293.45\\
443	293.48\\
444	293.53\\
445	293.59\\
446	293.62\\
447	293.66\\
448	293.7\\
449	293.75\\
450	293.8\\
451	293.83\\
452	293.86\\
453	293.93\\
454	293.96\\
455	294\\
456	294.04\\
457	294.07\\
458	294.14\\
459	294.16\\
460	294.21\\
461	294.23\\
462	294.29\\
463	294.32\\
464	294.36\\
465	294.41\\
466	294.46\\
467	294.49\\
468	294.53\\
469	294.57\\
470	294.62\\
471	294.66\\
472	294.69\\
473	294.74\\
474	294.77\\
475	294.82\\
476	294.85\\
477	294.89\\
478	294.94\\
479	294.98\\
480	295.01\\
481	295.07\\
482	295.1\\
483	295.16\\
484	295.19\\
485	295.23\\
486	295.27\\
487	295.31\\
488	295.36\\
489	295.39\\
490	295.43\\
491	295.48\\
492	295.51\\
493	295.57\\
494	295.6\\
495	295.64\\
496	295.69\\
497	295.75\\
498	295.78\\
499	295.79\\
500	295.85\\
501	295.89\\
502	295.94\\
503	295.99\\
504	296.01\\
505	296.06\\
506	296.12\\
507	296.14\\
508	296.21\\
509	296.23\\
510	296.29\\
511	296.34\\
512	296.36\\
513	296.42\\
514	296.44\\
515	296.5\\
516	296.56\\
517	296.59\\
518	296.62\\
519	296.68\\
520	296.7\\
521	296.76\\
522	296.82\\
523	296.84\\
524	296.89\\
525	296.95\\
526	296.99\\
527	297.02\\
528	297.07\\
529	297.12\\
530	297.18\\
531	297.21\\
532	297.25\\
533	297.31\\
534	297.35\\
535	297.4\\
536	297.44\\
537	297.48\\
538	297.53\\
539	297.57\\
540	297.62\\
541	297.68\\
542	297.69\\
543	297.74\\
544	297.78\\
545	297.82\\
546	297.88\\
547	297.93\\
548	297.98\\
549	298\\
550	298.07\\
551	298.1\\
552	298.14\\
553	298.19\\
554	298.23\\
555	298.28\\
556	298.31\\
557	298.36\\
558	298.43\\
559	298.45\\
560	298.51\\
561	298.54\\
562	298.59\\
563	298.61\\
564	298.67\\
565	298.71\\
566	298.73\\
567	298.8\\
568	298.84\\
569	298.89\\
570	298.92\\
571	298.97\\
572	299\\
573	299.04\\
574	299.09\\
575	299.14\\
576	299.16\\
577	299.21\\
578	299.24\\
579	299.29\\
580	299.32\\
581	299.38\\
582	299.42\\
583	299.46\\
584	299.5\\
585	299.53\\
586	299.59\\
587	299.63\\
588	299.67\\
589	299.71\\
590	299.74\\
591	299.78\\
592	299.84\\
593	299.88\\
594	299.9\\
595	299.96\\
596	299.99\\
597	300.05\\
598	300.08\\
599	300.11\\
600	300.17\\
601	300.2\\
602	300.24\\
603	300.28\\
604	300.32\\
605	300.38\\
606	300.41\\
607	300.43\\
608	300.49\\
609	300.54\\
610	300.56\\
611	300.6\\
612	300.64\\
613	300.7\\
614	300.73\\
615	300.77\\
616	300.81\\
617	300.84\\
618	300.89\\
619	300.94\\
620	300.97\\
621	301.02\\
622	301.05\\
623	301.08\\
624	301.15\\
625	301.17\\
626	301.2\\
627	301.23\\
628	301.28\\
629	301.32\\
630	301.39\\
631	301.42\\
632	301.44\\
633	301.48\\
634	301.54\\
635	301.55\\
636	301.62\\
637	301.66\\
638	301.69\\
639	301.74\\
640	301.77\\
641	301.83\\
642	301.85\\
643	301.89\\
644	301.93\\
645	301.97\\
646	302.02\\
647	302.05\\
648	302.09\\
649	302.13\\
650	302.18\\
651	302.2\\
652	302.24\\
653	302.29\\
654	302.33\\
655	302.36\\
656	302.4\\
657	302.46\\
658	302.49\\
659	302.51\\
660	302.56\\
661	302.59\\
662	302.65\\
663	302.7\\
664	302.71\\
665	302.77\\
666	302.82\\
667	302.85\\
668	302.87\\
669	302.92\\
670	302.95\\
671	302.99\\
672	303.03\\
673	303.06\\
674	303.1\\
675	303.14\\
676	303.18\\
677	303.21\\
678	303.26\\
679	303.3\\
680	303.34\\
681	303.39\\
682	303.41\\
683	303.44\\
684	303.52\\
685	303.54\\
686	303.57\\
687	303.62\\
688	303.66\\
689	303.68\\
690	303.73\\
691	303.77\\
692	303.79\\
693	303.86\\
694	303.89\\
695	303.91\\
696	303.97\\
697	304\\
698	304.04\\
699	304.09\\
700	304.13\\
701	304.17\\
702	304.21\\
703	304.23\\
704	304.26\\
705	304.31\\
706	304.35\\
707	304.38\\
708	304.43\\
709	304.43\\
710	304.5\\
711	304.55\\
712	304.58\\
713	304.61\\
714	304.65\\
715	304.71\\
716	304.74\\
717	304.76\\
718	304.8\\
719	304.85\\
720	304.88\\
721	304.91\\
722	304.95\\
723	304.99\\
724	305.04\\
725	305.06\\
726	305.11\\
727	305.15\\
728	305.18\\
729	305.22\\
730	305.24\\
731	305.29\\
732	305.34\\
733	305.36\\
734	305.4\\
735	305.44\\
736	305.49\\
737	305.51\\
738	305.54\\
739	305.61\\
740	305.62\\
741	305.64\\
742	305.71\\
743	305.75\\
744	305.77\\
745	305.81\\
746	305.86\\
747	305.88\\
748	305.93\\
749	305.98\\
750	305.99\\
751	306.05\\
752	306.08\\
753	306.12\\
754	306.14\\
755	306.19\\
756	306.24\\
757	306.28\\
758	306.29\\
759	306.32\\
760	306.35\\
761	306.42\\
762	306.46\\
763	306.49\\
764	306.52\\
765	306.56\\
766	306.6\\
767	306.63\\
768	306.65\\
769	306.72\\
770	306.74\\
771	306.79\\
772	306.83\\
773	306.85\\
774	306.89\\
775	306.93\\
776	306.97\\
777	306.99\\
778	307.03\\
779	307.07\\
780	307.1\\
781	307.14\\
782	307.16\\
783	307.22\\
784	307.24\\
785	307.29\\
786	307.33\\
787	307.36\\
788	307.41\\
789	307.43\\
790	307.47\\
791	307.51\\
792	307.54\\
793	307.59\\
794	307.62\\
795	307.64\\
796	307.69\\
797	307.73\\
798	307.76\\
799	307.81\\
800	307.84\\
801	307.88\\
802	307.89\\
803	307.93\\
804	307.97\\
805	308\\
806	308.04\\
807	308.08\\
808	308.11\\
809	308.15\\
810	308.19\\
811	308.22\\
812	308.25\\
813	308.29\\
814	308.33\\
815	308.36\\
816	308.41\\
817	308.43\\
818	308.48\\
819	308.5\\
820	308.53\\
821	308.56\\
822	308.6\\
823	308.65\\
824	308.66\\
825	308.71\\
826	308.74\\
827	308.79\\
828	308.8\\
829	308.84\\
830	308.87\\
831	308.9\\
832	308.94\\
833	308.99\\
834	309.02\\
835	309.06\\
836	309.08\\
837	309.14\\
838	309.15\\
839	309.21\\
840	309.24\\
841	309.25\\
842	309.3\\
843	309.32\\
844	309.36\\
845	309.4\\
846	309.43\\
847	309.47\\
848	309.5\\
849	309.52\\
850	309.56\\
851	309.61\\
852	309.64\\
853	309.65\\
854	309.69\\
855	309.73\\
856	309.76\\
857	309.82\\
858	309.86\\
859	309.85\\
860	309.93\\
861	309.95\\
862	309.96\\
863	310\\
864	310.05\\
865	310.08\\
866	310.1\\
867	310.14\\
868	310.18\\
869	310.2\\
870	310.24\\
871	310.28\\
872	310.31\\
873	310.34\\
874	310.38\\
875	310.4\\
876	310.45\\
877	310.48\\
878	310.51\\
879	310.54\\
880	310.58\\
881	310.61\\
882	310.66\\
883	310.67\\
884	310.72\\
885	310.75\\
886	310.77\\
887	310.8\\
888	310.83\\
889	310.9\\
890	310.91\\
891	310.94\\
892	310.97\\
893	311\\
894	311.03\\
895	311.06\\
896	311.11\\
897	311.13\\
898	311.17\\
899	311.2\\
900	311.22\\
901	311.28\\
902	311.29\\
903	311.34\\
904	311.38\\
905	311.4\\
906	311.43\\
907	311.47\\
908	311.5\\
909	311.53\\
910	311.57\\
911	311.59\\
912	311.61\\
913	311.65\\
914	311.69\\
915	311.72\\
916	311.76\\
917	311.78\\
918	311.81\\
919	311.84\\
920	311.87\\
921	311.91\\
922	311.93\\
923	311.96\\
924	312.02\\
925	312.03\\
926	312.06\\
927	312.09\\
928	312.14\\
929	312.17\\
930	312.19\\
931	312.22\\
932	312.25\\
933	312.28\\
934	312.32\\
935	312.35\\
936	312.39\\
937	312.41\\
938	312.45\\
939	312.48\\
940	312.51\\
941	312.53\\
942	312.58\\
943	312.6\\
944	312.64\\
945	312.65\\
946	312.69\\
947	312.73\\
948	312.75\\
949	312.78\\
950	312.82\\
951	312.86\\
952	312.87\\
953	312.9\\
954	312.95\\
955	312.98\\
956	313.01\\
957	313.04\\
958	313.06\\
959	313.09\\
960	313.13\\
961	313.16\\
962	313.17\\
963	313.22\\
964	313.25\\
965	313.28\\
966	313.32\\
967	313.33\\
968	313.39\\
969	313.4\\
970	313.44\\
971	313.46\\
972	313.51\\
973	313.51\\
974	313.53\\
975	313.59\\
976	313.62\\
977	313.64\\
978	313.67\\
979	313.71\\
980	313.73\\
981	313.77\\
982	313.8\\
983	313.82\\
984	313.85\\
985	313.9\\
986	313.91\\
987	313.95\\
988	314\\
989	313.99\\
990	314.05\\
991	314.07\\
992	314.09\\
993	314.13\\
994	314.16\\
995	314.2\\
996	314.22\\
997	314.25\\
998	314.29\\
999	314.3\\
1000	314.34\\
1001	314.37\\
1002	314.38\\
1003	314.42\\
1004	314.45\\
1005	314.5\\
1006	314.52\\
1007	314.54\\
1008	314.57\\
1009	314.61\\
1010	314.62\\
1011	314.66\\
1012	314.7\\
1013	314.73\\
1014	314.75\\
1015	314.79\\
1016	314.81\\
1017	314.84\\
1018	314.87\\
1019	314.89\\
1020	314.92\\
1021	314.96\\
1022	314.98\\
1023	315.01\\
1024	315.04\\
1025	315.09\\
1026	315.1\\
1027	315.13\\
1028	315.16\\
1029	315.19\\
1030	315.22\\
1031	315.24\\
1032	315.28\\
1033	315.31\\
1034	315.32\\
1035	315.35\\
1036	315.38\\
1037	315.41\\
1038	315.44\\
1039	315.48\\
1040	315.5\\
1041	315.54\\
1042	315.56\\
1043	315.58\\
1044	315.62\\
1045	315.63\\
1046	315.67\\
1047	315.69\\
1048	315.74\\
1049	315.76\\
1050	315.77\\
1051	315.81\\
1052	315.82\\
1053	315.87\\
1054	315.91\\
1055	315.94\\
1056	315.96\\
1057	315.98\\
1058	316.01\\
1059	316.04\\
1060	316.08\\
1061	316.11\\
1062	316.12\\
1063	316.15\\
1064	316.17\\
1065	316.2\\
1066	316.25\\
1067	316.26\\
1068	316.29\\
1069	316.32\\
1070	316.35\\
1071	316.38\\
1072	316.41\\
1073	316.43\\
1074	316.46\\
1075	316.5\\
1076	316.51\\
1077	316.56\\
1078	316.57\\
1079	316.61\\
1080	316.65\\
1081	316.65\\
1082	316.69\\
1083	316.71\\
1084	316.72\\
1085	316.76\\
1086	316.79\\
1087	316.81\\
1088	316.86\\
1089	316.89\\
1090	316.9\\
1091	316.94\\
1092	316.96\\
1093	316.99\\
1094	317.01\\
1095	317.03\\
1096	317.08\\
1097	317.09\\
1098	317.11\\
1099	317.16\\
1100	317.17\\
1101	317.21\\
1102	317.23\\
1103	317.26\\
1104	317.27\\
1105	317.31\\
1106	317.33\\
1107	317.37\\
1108	317.38\\
1109	317.42\\
1110	317.45\\
1111	317.48\\
1112	317.51\\
1113	317.54\\
1114	317.56\\
1115	317.59\\
1116	317.62\\
1117	317.62\\
1118	317.66\\
1119	317.69\\
1120	317.72\\
1121	317.74\\
1122	317.77\\
1123	317.78\\
1124	317.81\\
1125	317.86\\
1126	317.89\\
1127	317.89\\
1128	317.92\\
1129	317.95\\
1130	317.99\\
1131	318.01\\
1132	318.03\\
1133	318.05\\
1134	318.09\\
1135	318.11\\
1136	318.14\\
1137	318.16\\
1138	318.18\\
1139	318.21\\
1140	318.25\\
1141	318.27\\
1142	318.29\\
1143	318.3\\
1144	318.35\\
1145	318.36\\
1146	318.41\\
1147	318.41\\
1148	318.45\\
1149	318.49\\
1150	318.5\\
1151	318.53\\
1152	318.56\\
1153	318.57\\
1154	318.62\\
1155	318.62\\
1156	318.68\\
1157	318.69\\
1158	318.7\\
1159	318.73\\
1160	318.75\\
1161	318.8\\
1162	318.83\\
1163	318.83\\
1164	318.85\\
1165	318.88\\
1166	318.91\\
1167	318.94\\
1168	318.97\\
1169	319.01\\
1170	319.03\\
1171	319.06\\
1172	319.08\\
1173	319.09\\
1174	319.11\\
1175	319.15\\
1176	319.19\\
1177	319.19\\
1178	319.23\\
1179	319.25\\
1180	319.28\\
1181	319.29\\
1182	319.33\\
1183	319.34\\
1184	319.37\\
1185	319.4\\
1186	319.42\\
1187	319.46\\
1188	319.47\\
1189	319.48\\
1190	319.51\\
1191	319.55\\
1192	319.56\\
1193	319.59\\
1194	319.62\\
1195	319.65\\
1196	319.68\\
1197	319.69\\
1198	319.72\\
1199	319.74\\
1200	319.76\\
};
\addlegendentry{$\text{B3}_\text{2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	284.44\\
2	284.08\\
3	283.74\\
4	283.41\\
5	283.12\\
6	282.86\\
7	282.61\\
8	282.36\\
9	282.12\\
10	281.91\\
11	281.73\\
12	281.56\\
13	281.4\\
14	281.23\\
15	281.08\\
16	280.95\\
17	280.82\\
18	280.72\\
19	280.59\\
20	280.5\\
21	280.4\\
22	280.31\\
23	280.23\\
24	280.16\\
25	280.09\\
26	280.01\\
27	279.95\\
28	279.9\\
29	279.84\\
30	279.81\\
31	279.73\\
32	279.69\\
33	279.64\\
34	279.61\\
35	279.55\\
36	279.54\\
37	279.51\\
38	279.47\\
39	279.44\\
40	279.43\\
41	279.39\\
42	279.37\\
43	279.33\\
44	279.32\\
45	279.29\\
46	279.28\\
47	279.29\\
48	279.25\\
49	279.25\\
50	279.21\\
51	279.21\\
52	279.21\\
53	279.17\\
54	279.18\\
55	279.18\\
56	279.17\\
57	279.16\\
58	279.15\\
59	279.14\\
60	279.13\\
61	279.13\\
62	279.13\\
63	279.12\\
64	279.12\\
65	279.13\\
66	279.11\\
67	279.12\\
68	279.12\\
69	279.11\\
70	279.1\\
71	279.1\\
72	279.11\\
73	279.11\\
74	279.11\\
75	279.11\\
76	279.12\\
77	279.11\\
78	279.1\\
79	279.12\\
80	279.12\\
81	279.14\\
82	279.14\\
83	279.14\\
84	279.15\\
85	279.15\\
86	279.16\\
87	279.17\\
88	279.16\\
89	279.19\\
90	279.19\\
91	279.19\\
92	279.21\\
93	279.2\\
94	279.22\\
95	279.21\\
96	279.24\\
97	279.23\\
98	279.26\\
99	279.25\\
100	279.26\\
101	279.27\\
102	279.28\\
103	279.31\\
104	279.31\\
105	279.33\\
106	279.34\\
107	279.34\\
108	279.36\\
109	279.37\\
110	279.39\\
111	279.41\\
112	279.4\\
113	279.44\\
114	279.45\\
115	279.46\\
116	279.48\\
117	279.48\\
118	279.5\\
119	279.53\\
120	279.54\\
121	279.56\\
122	279.57\\
123	279.59\\
124	279.6\\
125	279.62\\
126	279.65\\
127	279.68\\
128	279.69\\
129	279.71\\
130	279.74\\
131	279.76\\
132	279.77\\
133	279.8\\
134	279.82\\
135	279.85\\
136	279.85\\
137	279.88\\
138	279.91\\
139	279.92\\
140	279.96\\
141	279.98\\
142	280.01\\
143	280\\
144	280.04\\
145	280.08\\
146	280.11\\
147	280.12\\
148	280.16\\
149	280.18\\
150	280.2\\
151	280.24\\
152	280.27\\
153	280.3\\
154	280.32\\
155	280.36\\
156	280.39\\
157	280.41\\
158	280.45\\
159	280.46\\
160	280.51\\
161	280.52\\
162	280.57\\
163	280.6\\
164	280.61\\
165	280.66\\
166	280.68\\
167	280.72\\
168	280.75\\
169	280.79\\
170	280.82\\
171	280.85\\
172	280.87\\
173	280.93\\
174	280.96\\
175	280.99\\
176	281.01\\
177	281.08\\
178	281.09\\
179	281.13\\
180	281.16\\
181	281.2\\
182	281.24\\
183	281.29\\
184	281.31\\
185	281.35\\
186	281.38\\
187	281.42\\
188	281.47\\
189	281.48\\
190	281.54\\
191	281.55\\
192	281.63\\
193	281.65\\
194	281.7\\
195	281.72\\
196	281.76\\
197	281.82\\
198	281.86\\
199	281.89\\
200	281.93\\
201	281.98\\
202	282.03\\
203	282.07\\
204	282.11\\
205	282.13\\
206	282.19\\
207	282.23\\
208	282.28\\
209	282.31\\
210	282.36\\
211	282.4\\
212	282.44\\
213	282.5\\
214	282.54\\
215	282.59\\
216	282.63\\
217	282.68\\
218	282.73\\
219	282.75\\
220	282.78\\
221	282.85\\
222	282.9\\
223	282.95\\
224	282.99\\
225	283.03\\
226	283.07\\
227	283.12\\
228	283.18\\
229	283.23\\
230	283.27\\
231	283.31\\
232	283.36\\
233	283.42\\
234	283.46\\
235	283.5\\
236	283.53\\
237	283.59\\
238	283.64\\
239	283.67\\
240	283.73\\
241	283.79\\
242	283.83\\
243	283.9\\
244	283.94\\
245	283.98\\
246	284.02\\
247	284.08\\
248	284.14\\
249	284.2\\
250	284.24\\
251	284.28\\
252	284.32\\
253	284.38\\
254	284.44\\
255	284.5\\
256	284.54\\
257	284.59\\
258	284.65\\
259	284.7\\
260	284.73\\
261	284.79\\
262	284.83\\
263	284.89\\
264	284.95\\
265	284.99\\
266	285.05\\
267	285.11\\
268	285.16\\
269	285.21\\
270	285.25\\
271	285.3\\
272	285.36\\
273	285.41\\
274	285.49\\
275	285.51\\
276	285.57\\
277	285.61\\
278	285.68\\
279	285.72\\
280	285.79\\
281	285.83\\
282	285.88\\
283	285.94\\
284	285.97\\
285	286.05\\
286	286.1\\
287	286.15\\
288	286.21\\
289	286.24\\
290	286.31\\
291	286.36\\
292	286.43\\
293	286.46\\
294	286.53\\
295	286.57\\
296	286.62\\
297	286.69\\
298	286.73\\
299	286.78\\
300	286.85\\
301	286.89\\
302	286.95\\
303	287.01\\
304	287.07\\
305	287.12\\
306	287.17\\
307	287.21\\
308	287.27\\
309	287.32\\
310	287.39\\
311	287.44\\
312	287.49\\
313	287.55\\
314	287.6\\
315	287.66\\
316	287.7\\
317	287.76\\
318	287.82\\
319	287.89\\
320	287.93\\
321	287.99\\
322	288.04\\
323	288.11\\
324	288.16\\
325	288.21\\
326	288.27\\
327	288.31\\
328	288.38\\
329	288.43\\
330	288.48\\
331	288.55\\
332	288.58\\
333	288.66\\
334	288.7\\
335	288.77\\
336	288.8\\
337	288.9\\
338	288.93\\
339	289\\
340	289.05\\
341	289.1\\
342	289.16\\
343	289.23\\
344	289.28\\
345	289.32\\
346	289.39\\
347	289.44\\
348	289.48\\
349	289.54\\
350	289.59\\
351	289.65\\
352	289.72\\
353	289.78\\
354	289.83\\
355	289.88\\
356	289.93\\
357	290.01\\
358	290.05\\
359	290.1\\
360	290.16\\
361	290.22\\
362	290.27\\
363	290.32\\
364	290.38\\
365	290.43\\
366	290.48\\
367	290.56\\
368	290.61\\
369	290.66\\
370	290.73\\
371	290.78\\
372	290.83\\
373	290.89\\
374	290.94\\
375	290.98\\
376	291.05\\
377	291.12\\
378	291.16\\
379	291.22\\
380	291.28\\
381	291.33\\
382	291.4\\
383	291.46\\
384	291.5\\
385	291.54\\
386	291.62\\
387	291.68\\
388	291.73\\
389	291.79\\
390	291.8\\
391	291.89\\
392	291.93\\
393	292.01\\
394	292.07\\
395	292.12\\
396	292.17\\
397	292.21\\
398	292.27\\
399	292.34\\
400	292.37\\
401	292.44\\
402	292.5\\
403	292.57\\
404	292.6\\
405	292.65\\
406	292.72\\
407	292.79\\
408	292.81\\
409	292.87\\
410	292.95\\
411	293\\
412	293.05\\
413	293.11\\
414	293.17\\
415	293.22\\
416	293.27\\
417	293.33\\
418	293.38\\
419	293.43\\
420	293.49\\
421	293.54\\
422	293.59\\
423	293.66\\
424	293.7\\
425	293.75\\
426	293.83\\
427	293.87\\
428	293.91\\
429	293.98\\
430	294.04\\
431	294.08\\
432	294.16\\
433	294.21\\
434	294.27\\
435	294.31\\
436	294.37\\
437	294.42\\
438	294.49\\
439	294.52\\
440	294.6\\
441	294.64\\
442	294.7\\
443	294.75\\
444	294.81\\
445	294.87\\
446	294.9\\
447	294.97\\
448	295.02\\
449	295.07\\
450	295.11\\
451	295.18\\
452	295.23\\
453	295.31\\
454	295.35\\
455	295.42\\
456	295.46\\
457	295.51\\
458	295.55\\
459	295.64\\
460	295.66\\
461	295.74\\
462	295.77\\
463	295.84\\
464	295.91\\
465	295.95\\
466	296.01\\
467	296.05\\
468	296.11\\
469	296.18\\
470	296.21\\
471	296.26\\
472	296.34\\
473	296.38\\
474	296.45\\
475	296.49\\
476	296.54\\
477	296.61\\
478	296.66\\
479	296.71\\
480	296.78\\
481	296.84\\
482	296.9\\
483	296.93\\
484	297.01\\
485	297.05\\
486	297.11\\
487	297.16\\
488	297.2\\
489	297.28\\
490	297.34\\
491	297.4\\
492	297.45\\
493	297.51\\
494	297.57\\
495	297.63\\
496	297.67\\
497	297.73\\
498	297.78\\
499	297.86\\
500	297.91\\
501	297.97\\
502	298.01\\
503	298.09\\
504	298.14\\
505	298.21\\
506	298.26\\
507	298.31\\
508	298.37\\
509	298.44\\
510	298.46\\
511	298.54\\
512	298.6\\
513	298.67\\
514	298.74\\
515	298.79\\
516	298.84\\
517	298.91\\
518	298.96\\
519	299.02\\
520	299.06\\
521	299.13\\
522	299.18\\
523	299.25\\
524	299.29\\
525	299.37\\
526	299.42\\
527	299.47\\
528	299.53\\
529	299.59\\
530	299.65\\
531	299.71\\
532	299.76\\
533	299.82\\
534	299.89\\
535	299.94\\
536	300\\
537	300.06\\
538	300.11\\
539	300.16\\
540	300.23\\
541	300.28\\
542	300.34\\
543	300.41\\
544	300.47\\
545	300.51\\
546	300.57\\
547	300.63\\
548	300.7\\
549	300.75\\
550	300.8\\
551	300.84\\
552	300.91\\
553	300.96\\
554	301.03\\
555	301.07\\
556	301.14\\
557	301.19\\
558	301.25\\
559	301.31\\
560	301.36\\
561	301.4\\
562	301.47\\
563	301.53\\
564	301.58\\
565	301.64\\
566	301.7\\
567	301.73\\
568	301.81\\
569	301.87\\
570	301.91\\
571	301.97\\
572	302.02\\
573	302.07\\
574	302.13\\
575	302.19\\
576	302.25\\
577	302.28\\
578	302.35\\
579	302.4\\
580	302.45\\
581	302.51\\
582	302.57\\
583	302.61\\
584	302.68\\
585	302.74\\
586	302.77\\
587	302.81\\
588	302.87\\
589	302.93\\
590	302.98\\
591	303.03\\
592	303.08\\
593	303.13\\
594	303.19\\
595	303.24\\
596	303.3\\
597	303.35\\
598	303.41\\
599	303.46\\
600	303.52\\
601	303.57\\
602	303.62\\
603	303.67\\
604	303.73\\
605	303.79\\
606	303.83\\
607	303.88\\
608	303.94\\
609	303.98\\
610	304.02\\
611	304.09\\
612	304.14\\
613	304.18\\
614	304.23\\
615	304.3\\
616	304.36\\
617	304.39\\
618	304.46\\
619	304.51\\
620	304.57\\
621	304.62\\
622	304.67\\
623	304.72\\
624	304.76\\
625	304.81\\
626	304.88\\
627	304.91\\
628	304.97\\
629	305.03\\
630	305.06\\
631	305.13\\
632	305.16\\
633	305.24\\
634	305.28\\
635	305.32\\
636	305.39\\
637	305.43\\
638	305.49\\
639	305.54\\
640	305.59\\
641	305.64\\
642	305.69\\
643	305.74\\
644	305.79\\
645	305.84\\
646	305.87\\
647	305.93\\
648	305.97\\
649	306.04\\
650	306.08\\
651	306.14\\
652	306.2\\
653	306.25\\
654	306.29\\
655	306.34\\
656	306.38\\
657	306.43\\
658	306.47\\
659	306.54\\
660	306.59\\
661	306.63\\
662	306.69\\
663	306.72\\
664	306.79\\
665	306.84\\
666	306.88\\
667	306.95\\
668	306.99\\
669	307.04\\
670	307.09\\
671	307.14\\
672	307.19\\
673	307.23\\
674	307.29\\
675	307.35\\
676	307.4\\
677	307.43\\
678	307.48\\
679	307.54\\
680	307.6\\
681	307.62\\
682	307.68\\
683	307.74\\
684	307.79\\
685	307.81\\
686	307.85\\
687	307.93\\
688	307.98\\
689	308.02\\
690	308.08\\
691	308.14\\
692	308.18\\
693	308.22\\
694	308.28\\
695	308.32\\
696	308.37\\
697	308.42\\
698	308.47\\
699	308.51\\
700	308.56\\
701	308.6\\
702	308.66\\
703	308.72\\
704	308.77\\
705	308.79\\
706	308.87\\
707	308.89\\
708	308.95\\
709	308.97\\
710	309.03\\
711	309.09\\
712	309.15\\
713	309.19\\
714	309.22\\
715	309.29\\
716	309.33\\
717	309.36\\
718	309.42\\
719	309.46\\
720	309.53\\
721	309.56\\
722	309.61\\
723	309.66\\
724	309.7\\
725	309.76\\
726	309.81\\
727	309.85\\
728	309.89\\
729	309.95\\
730	309.99\\
731	310.03\\
732	310.09\\
733	310.12\\
734	310.19\\
735	310.23\\
736	310.27\\
737	310.31\\
738	310.4\\
739	310.41\\
740	310.47\\
741	310.51\\
742	310.58\\
743	310.6\\
744	310.66\\
745	310.69\\
746	310.73\\
747	310.78\\
748	310.83\\
749	310.87\\
750	310.92\\
751	310.97\\
752	311.01\\
753	311.07\\
754	311.1\\
755	311.16\\
756	311.2\\
757	311.23\\
758	311.28\\
759	311.35\\
760	311.38\\
761	311.44\\
762	311.48\\
763	311.52\\
764	311.57\\
765	311.62\\
766	311.67\\
767	311.7\\
768	311.76\\
769	311.8\\
770	311.84\\
771	311.89\\
772	311.92\\
773	311.98\\
774	312.03\\
775	312.05\\
776	312.1\\
777	312.16\\
778	312.19\\
779	312.25\\
780	312.29\\
};
\addlegendentry{$\text{B3}_\text{3}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	283.79\\
2	283.51\\
3	283.24\\
4	283\\
5	282.76\\
6	282.53\\
7	282.33\\
8	282.13\\
9	281.95\\
10	281.78\\
11	281.62\\
12	281.48\\
13	281.33\\
14	281.2\\
15	281.06\\
16	280.96\\
17	280.85\\
18	280.75\\
19	280.64\\
20	280.54\\
21	280.46\\
22	280.4\\
23	280.3\\
24	280.23\\
25	280.16\\
26	280.12\\
27	280.04\\
28	279.97\\
29	279.93\\
30	279.87\\
31	279.81\\
32	279.79\\
33	279.74\\
34	279.69\\
35	279.66\\
36	279.62\\
37	279.59\\
38	279.54\\
39	279.52\\
40	279.5\\
41	279.48\\
42	279.45\\
43	279.43\\
44	279.38\\
45	279.37\\
46	279.35\\
47	279.34\\
48	279.32\\
49	279.29\\
50	279.29\\
51	279.26\\
52	279.26\\
53	279.24\\
54	279.23\\
55	279.22\\
56	279.2\\
57	279.21\\
58	279.16\\
59	279.18\\
60	279.18\\
61	279.18\\
62	279.18\\
63	279.17\\
64	279.16\\
65	279.15\\
66	279.18\\
67	279.18\\
68	279.18\\
69	279.18\\
70	279.18\\
71	279.18\\
72	279.2\\
73	279.18\\
74	279.18\\
75	279.2\\
76	279.22\\
77	279.23\\
78	279.24\\
79	279.24\\
80	279.26\\
81	279.28\\
82	279.28\\
83	279.3\\
84	279.31\\
85	279.35\\
86	279.35\\
87	279.38\\
88	279.38\\
89	279.41\\
90	279.42\\
91	279.43\\
92	279.46\\
93	279.47\\
94	279.51\\
95	279.52\\
96	279.54\\
97	279.56\\
98	279.6\\
99	279.62\\
100	279.64\\
101	279.65\\
102	279.69\\
103	279.71\\
104	279.74\\
105	279.76\\
106	279.79\\
107	279.81\\
108	279.85\\
109	279.87\\
110	279.9\\
111	279.92\\
112	279.96\\
113	279.99\\
114	280.02\\
115	280.05\\
116	280.07\\
117	280.1\\
118	280.13\\
119	280.16\\
120	280.22\\
121	280.2\\
122	280.26\\
123	280.29\\
124	280.3\\
125	280.36\\
126	280.38\\
127	280.42\\
128	280.44\\
129	280.5\\
130	280.52\\
131	280.56\\
132	280.58\\
133	280.63\\
134	280.66\\
135	280.69\\
136	280.73\\
137	280.77\\
138	280.81\\
139	280.84\\
140	280.88\\
141	280.93\\
142	280.95\\
143	280.98\\
144	281.02\\
145	281.06\\
146	281.09\\
147	281.13\\
148	281.19\\
149	281.23\\
150	281.25\\
151	281.3\\
152	281.34\\
153	281.37\\
154	281.39\\
155	281.45\\
156	281.5\\
157	281.55\\
158	281.6\\
159	281.62\\
160	281.68\\
161	281.72\\
162	281.76\\
163	281.81\\
164	281.84\\
165	281.9\\
166	281.94\\
167	281.98\\
168	282.04\\
169	282.09\\
170	282.12\\
171	282.17\\
172	282.22\\
173	282.27\\
174	282.31\\
175	282.36\\
176	282.41\\
177	282.45\\
178	282.5\\
179	282.55\\
180	282.6\\
181	282.64\\
182	282.7\\
183	282.75\\
184	282.76\\
185	282.82\\
186	282.88\\
187	282.91\\
188	282.97\\
189	283.01\\
190	283.06\\
191	283.11\\
192	283.16\\
193	283.2\\
194	283.25\\
195	283.3\\
196	283.36\\
197	283.39\\
198	283.47\\
199	283.48\\
200	283.55\\
201	283.6\\
202	283.63\\
203	283.68\\
204	283.74\\
205	283.77\\
206	283.82\\
207	283.86\\
208	283.9\\
209	283.96\\
210	284\\
211	284.06\\
212	284.11\\
213	284.16\\
214	284.2\\
215	284.25\\
216	284.28\\
217	284.33\\
218	284.39\\
219	284.43\\
220	284.48\\
221	284.52\\
222	284.56\\
223	284.62\\
224	284.66\\
225	284.71\\
226	284.76\\
227	284.79\\
228	284.85\\
229	284.88\\
230	284.93\\
231	284.97\\
232	285.03\\
233	285.08\\
234	285.13\\
235	285.17\\
236	285.21\\
237	285.26\\
238	285.29\\
239	285.34\\
240	285.39\\
241	285.45\\
242	285.48\\
243	285.52\\
244	285.57\\
245	285.6\\
246	285.67\\
247	285.7\\
248	285.75\\
249	285.81\\
250	285.84\\
251	285.91\\
252	285.93\\
253	285.97\\
254	286.03\\
255	286.07\\
256	286.13\\
257	286.16\\
258	286.22\\
259	286.24\\
260	286.31\\
261	286.34\\
262	286.38\\
263	286.43\\
264	286.47\\
265	286.51\\
266	286.56\\
267	286.6\\
268	286.66\\
269	286.7\\
270	286.75\\
271	286.79\\
272	286.85\\
273	286.89\\
274	286.92\\
275	286.97\\
276	287\\
277	287.06\\
278	287.11\\
279	287.15\\
280	287.19\\
281	287.24\\
282	287.28\\
283	287.32\\
284	287.38\\
285	287.41\\
286	287.47\\
287	287.5\\
288	287.53\\
289	287.6\\
290	287.63\\
291	287.68\\
292	287.72\\
293	287.76\\
294	287.81\\
295	287.86\\
296	287.91\\
297	287.95\\
298	287.98\\
299	288.03\\
300	288.08\\
301	288.13\\
302	288.17\\
303	288.23\\
304	288.27\\
305	288.29\\
306	288.37\\
307	288.38\\
308	288.42\\
309	288.49\\
310	288.51\\
311	288.57\\
312	288.63\\
313	288.65\\
314	288.69\\
315	288.75\\
316	288.81\\
317	288.84\\
318	288.88\\
319	288.92\\
320	288.97\\
321	289.02\\
322	289.08\\
323	289.11\\
324	289.15\\
325	289.2\\
326	289.23\\
327	289.27\\
328	289.34\\
329	289.36\\
330	289.4\\
331	289.48\\
332	289.51\\
333	289.55\\
334	289.59\\
335	289.64\\
336	289.68\\
337	289.72\\
338	289.77\\
339	289.82\\
340	289.85\\
341	289.91\\
342	289.92\\
343	289.98\\
344	290.03\\
345	290.07\\
346	290.11\\
347	290.15\\
348	290.21\\
349	290.24\\
350	290.28\\
351	290.33\\
352	290.37\\
353	290.42\\
354	290.47\\
355	290.52\\
356	290.55\\
357	290.6\\
358	290.64\\
359	290.68\\
360	290.72\\
361	290.75\\
362	290.81\\
363	290.85\\
364	290.9\\
365	290.95\\
366	290.98\\
367	291.01\\
368	291.05\\
369	291.11\\
370	291.14\\
371	291.18\\
372	291.25\\
373	291.26\\
374	291.33\\
375	291.36\\
376	291.41\\
377	291.44\\
378	291.5\\
379	291.54\\
380	291.56\\
381	291.62\\
382	291.66\\
383	291.73\\
384	291.76\\
385	291.78\\
386	291.85\\
387	291.86\\
388	291.92\\
389	291.96\\
390	291.99\\
391	292.05\\
392	292.1\\
393	292.13\\
394	292.17\\
395	292.2\\
396	292.25\\
397	292.29\\
398	292.33\\
399	292.38\\
400	292.43\\
401	292.47\\
402	292.51\\
403	292.56\\
404	292.59\\
405	292.63\\
406	292.69\\
407	292.73\\
408	292.76\\
409	292.8\\
410	292.85\\
411	292.89\\
412	292.94\\
413	292.97\\
414	293.02\\
415	293.07\\
416	293.09\\
417	293.14\\
418	293.18\\
419	293.23\\
420	293.27\\
421	293.29\\
422	293.33\\
423	293.38\\
424	293.42\\
425	293.46\\
426	293.51\\
427	293.55\\
428	293.6\\
429	293.64\\
430	293.66\\
431	293.73\\
432	293.75\\
433	293.79\\
434	293.84\\
435	293.89\\
436	293.91\\
437	293.96\\
438	294.01\\
439	294.04\\
440	294.09\\
441	294.13\\
442	294.16\\
443	294.2\\
444	294.23\\
445	294.27\\
446	294.34\\
447	294.38\\
448	294.4\\
449	294.44\\
450	294.48\\
451	294.53\\
452	294.57\\
453	294.61\\
454	294.65\\
455	294.7\\
456	294.74\\
457	294.78\\
458	294.83\\
459	294.85\\
460	294.9\\
461	294.95\\
462	294.98\\
463	295.02\\
464	295.06\\
465	295.1\\
466	295.15\\
467	295.21\\
468	295.23\\
469	295.28\\
470	295.31\\
471	295.35\\
472	295.39\\
473	295.44\\
474	295.46\\
475	295.52\\
476	295.55\\
477	295.6\\
478	295.64\\
479	295.68\\
480	295.74\\
481	295.77\\
482	295.82\\
483	295.86\\
484	295.9\\
485	295.94\\
486	295.99\\
487	296.02\\
488	296.06\\
489	296.1\\
490	296.13\\
491	296.19\\
492	296.23\\
493	296.27\\
494	296.32\\
495	296.36\\
496	296.41\\
497	296.45\\
498	296.5\\
499	296.53\\
500	296.57\\
501	296.64\\
502	296.66\\
503	296.7\\
504	296.76\\
505	296.8\\
506	296.83\\
507	296.88\\
508	296.92\\
509	296.97\\
510	297.01\\
511	297.06\\
512	297.09\\
513	297.13\\
514	297.2\\
515	297.22\\
516	297.26\\
517	297.31\\
518	297.35\\
519	297.4\\
520	297.45\\
521	297.5\\
522	297.53\\
523	297.58\\
524	297.62\\
525	297.67\\
526	297.71\\
527	297.75\\
528	297.8\\
529	297.84\\
530	297.87\\
531	297.93\\
532	297.97\\
533	298.01\\
534	298.06\\
535	298.12\\
536	298.15\\
537	298.2\\
538	298.24\\
539	298.27\\
540	298.32\\
541	298.36\\
542	298.4\\
543	298.44\\
544	298.5\\
545	298.52\\
546	298.56\\
547	298.63\\
548	298.65\\
549	298.71\\
550	298.76\\
551	298.79\\
552	298.83\\
553	298.88\\
554	298.92\\
555	298.97\\
556	299.02\\
557	299.05\\
558	299.1\\
559	299.13\\
560	299.17\\
561	299.22\\
562	299.25\\
563	299.29\\
564	299.33\\
565	299.38\\
566	299.43\\
567	299.48\\
568	299.52\\
569	299.55\\
570	299.6\\
571	299.65\\
572	299.69\\
573	299.72\\
574	299.77\\
575	299.82\\
576	299.87\\
577	299.88\\
578	299.93\\
579	299.99\\
580	300\\
581	300.08\\
582	300.11\\
583	300.15\\
584	300.19\\
585	300.24\\
586	300.28\\
587	300.34\\
588	300.37\\
589	300.41\\
590	300.45\\
591	300.5\\
592	300.53\\
593	300.58\\
594	300.61\\
595	300.67\\
596	300.69\\
597	300.75\\
598	300.8\\
599	300.84\\
600	300.86\\
601	300.91\\
602	300.97\\
603	301.01\\
604	301.06\\
605	301.07\\
606	301.12\\
607	301.16\\
608	301.2\\
609	301.25\\
610	301.29\\
611	301.33\\
612	301.35\\
613	301.41\\
614	301.45\\
615	301.49\\
616	301.57\\
617	301.56\\
618	301.61\\
619	301.64\\
620	301.7\\
621	301.75\\
622	301.78\\
623	301.8\\
624	301.88\\
625	301.89\\
626	301.95\\
627	301.98\\
628	302.02\\
629	302.08\\
630	302.11\\
631	302.17\\
632	302.2\\
633	302.23\\
634	302.28\\
635	302.3\\
636	302.35\\
637	302.39\\
638	302.44\\
639	302.48\\
640	302.51\\
641	302.56\\
642	302.6\\
643	302.63\\
644	302.67\\
645	302.71\\
646	302.75\\
647	302.79\\
648	302.85\\
649	302.88\\
650	302.9\\
651	302.96\\
652	303\\
653	303.03\\
654	303.08\\
655	303.11\\
656	303.16\\
657	303.22\\
658	303.23\\
659	303.3\\
660	303.31\\
661	303.37\\
662	303.4\\
663	303.43\\
664	303.48\\
665	303.51\\
666	303.56\\
667	303.61\\
668	303.64\\
669	303.67\\
670	303.72\\
671	303.77\\
672	303.8\\
673	303.85\\
674	303.89\\
675	303.94\\
676	303.97\\
677	303.98\\
678	304.03\\
679	304.07\\
680	304.11\\
681	304.15\\
682	304.2\\
683	304.23\\
684	304.26\\
685	304.32\\
686	304.35\\
687	304.36\\
688	304.43\\
689	304.44\\
690	304.49\\
691	304.53\\
692	304.59\\
693	304.61\\
694	304.66\\
695	304.67\\
696	304.73\\
697	304.78\\
698	304.83\\
699	304.84\\
700	304.91\\
701	304.92\\
702	304.98\\
703	305.03\\
704	305.04\\
705	305.09\\
706	305.11\\
707	305.16\\
708	305.21\\
709	305.24\\
710	305.27\\
711	305.32\\
712	305.36\\
713	305.38\\
714	305.43\\
715	305.46\\
716	305.49\\
717	305.55\\
718	305.58\\
719	305.62\\
720	305.67\\
721	305.71\\
722	305.74\\
723	305.77\\
724	305.81\\
725	305.85\\
726	305.88\\
727	305.92\\
728	305.98\\
729	306\\
730	306.03\\
731	306.06\\
732	306.12\\
733	306.16\\
734	306.2\\
735	306.24\\
736	306.27\\
737	306.31\\
738	306.34\\
739	306.39\\
740	306.43\\
741	306.46\\
742	306.5\\
743	306.53\\
744	306.57\\
745	306.61\\
746	306.65\\
747	306.67\\
748	306.71\\
749	306.76\\
750	306.8\\
751	306.84\\
752	306.87\\
753	306.89\\
754	306.95\\
755	306.99\\
756	307.03\\
757	307.07\\
758	307.09\\
759	307.14\\
760	307.17\\
761	307.21\\
762	307.26\\
763	307.29\\
764	307.34\\
765	307.37\\
766	307.4\\
767	307.43\\
768	307.49\\
769	307.5\\
770	307.55\\
771	307.59\\
772	307.62\\
773	307.65\\
774	307.7\\
775	307.73\\
776	307.77\\
777	307.8\\
778	307.85\\
779	307.89\\
780	307.92\\
};
\addlegendentry{$\text{B3}_\text{4}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	279.7\\
2	279.66\\
3	279.61\\
4	279.59\\
5	279.56\\
6	279.52\\
7	279.48\\
8	279.45\\
9	279.41\\
10	279.4\\
11	279.39\\
12	279.36\\
13	279.34\\
14	279.33\\
15	279.31\\
16	279.31\\
17	279.26\\
18	279.25\\
19	279.25\\
20	279.22\\
21	279.22\\
22	279.21\\
23	279.18\\
24	279.19\\
25	279.18\\
26	279.18\\
27	279.17\\
28	279.16\\
29	279.15\\
30	279.13\\
31	279.14\\
32	279.14\\
33	279.13\\
34	279.13\\
35	279.13\\
36	279.12\\
37	279.1\\
38	279.12\\
39	279.11\\
40	279.09\\
41	279.1\\
42	279.12\\
43	279.1\\
44	279.1\\
45	279.1\\
46	279.1\\
47	279.11\\
48	279.09\\
49	279.11\\
50	279.1\\
51	279.12\\
52	279.11\\
53	279.12\\
54	279.13\\
55	279.13\\
56	279.15\\
57	279.12\\
58	279.16\\
59	279.15\\
60	279.15\\
61	279.17\\
62	279.15\\
63	279.19\\
64	279.17\\
65	279.18\\
66	279.19\\
67	279.21\\
68	279.2\\
69	279.23\\
70	279.22\\
71	279.24\\
72	279.24\\
73	279.26\\
74	279.27\\
75	279.3\\
76	279.3\\
77	279.3\\
78	279.32\\
79	279.34\\
80	279.33\\
81	279.36\\
82	279.38\\
83	279.41\\
84	279.41\\
85	279.42\\
86	279.43\\
87	279.46\\
88	279.48\\
89	279.48\\
90	279.49\\
91	279.51\\
92	279.55\\
93	279.57\\
94	279.57\\
95	279.6\\
96	279.63\\
97	279.65\\
98	279.64\\
99	279.66\\
100	279.7\\
101	279.71\\
102	279.73\\
103	279.77\\
104	279.79\\
105	279.8\\
106	279.83\\
107	279.85\\
108	279.88\\
109	279.91\\
110	279.91\\
111	279.97\\
112	279.98\\
113	280.01\\
114	280.04\\
115	280.07\\
116	280.11\\
117	280.13\\
118	280.16\\
119	280.17\\
120	280.19\\
121	280.25\\
122	280.25\\
123	280.3\\
124	280.33\\
125	280.35\\
126	280.38\\
127	280.42\\
128	280.45\\
129	280.48\\
130	280.52\\
131	280.56\\
132	280.59\\
133	280.61\\
134	280.66\\
135	280.68\\
136	280.72\\
137	280.75\\
138	280.77\\
139	280.81\\
140	280.83\\
141	280.89\\
142	280.93\\
143	280.96\\
144	280.99\\
145	281.04\\
146	281.07\\
147	281.11\\
148	281.15\\
149	281.18\\
150	281.23\\
151	281.24\\
152	281.29\\
153	281.34\\
154	281.38\\
155	281.41\\
156	281.45\\
157	281.48\\
158	281.52\\
159	281.59\\
160	281.6\\
161	281.64\\
162	281.69\\
163	281.74\\
164	281.77\\
165	281.83\\
166	281.84\\
167	281.91\\
168	281.93\\
169	281.98\\
170	281.99\\
171	282.06\\
172	282.11\\
173	282.15\\
174	282.19\\
175	282.22\\
176	282.28\\
177	282.31\\
178	282.36\\
179	282.42\\
180	282.46\\
181	282.49\\
182	282.52\\
183	282.58\\
184	282.64\\
185	282.67\\
186	282.73\\
187	282.77\\
188	282.8\\
189	282.84\\
190	282.9\\
191	282.94\\
192	282.99\\
193	283.05\\
194	283.1\\
195	283.14\\
196	283.18\\
197	283.24\\
198	283.27\\
199	283.33\\
200	283.36\\
201	283.42\\
202	283.47\\
203	283.51\\
204	283.56\\
205	283.6\\
206	283.65\\
207	283.68\\
208	283.72\\
209	283.77\\
210	283.84\\
211	283.89\\
212	283.93\\
213	283.96\\
214	284.03\\
215	284.07\\
216	284.12\\
217	284.18\\
218	284.22\\
219	284.27\\
220	284.31\\
221	284.36\\
222	284.42\\
223	284.45\\
224	284.53\\
225	284.57\\
226	284.62\\
227	284.65\\
228	284.72\\
229	284.75\\
230	284.8\\
231	284.87\\
232	284.9\\
233	284.95\\
234	285\\
235	285.04\\
236	285.12\\
237	285.15\\
238	285.19\\
239	285.24\\
240	285.31\\
241	285.36\\
242	285.4\\
243	285.45\\
244	285.49\\
245	285.55\\
246	285.6\\
247	285.66\\
248	285.7\\
249	285.75\\
250	285.8\\
251	285.87\\
252	285.91\\
253	285.93\\
254	285.99\\
255	286.06\\
256	286.11\\
257	286.16\\
258	286.2\\
259	286.26\\
260	286.3\\
261	286.36\\
262	286.41\\
263	286.44\\
264	286.51\\
265	286.55\\
266	286.6\\
267	286.65\\
268	286.72\\
269	286.74\\
270	286.81\\
271	286.86\\
272	286.92\\
273	286.97\\
274	287.02\\
275	287.07\\
276	287.11\\
277	287.16\\
278	287.21\\
279	287.29\\
280	287.33\\
281	287.37\\
282	287.42\\
283	287.48\\
284	287.52\\
285	287.58\\
286	287.62\\
287	287.69\\
288	287.74\\
289	287.79\\
290	287.85\\
291	287.88\\
292	287.94\\
293	287.98\\
294	288.04\\
295	288.08\\
296	288.13\\
297	288.18\\
298	288.24\\
299	288.29\\
300	288.35\\
301	288.41\\
302	288.44\\
303	288.51\\
304	288.54\\
305	288.59\\
306	288.65\\
307	288.71\\
308	288.76\\
309	288.81\\
310	288.84\\
311	288.91\\
312	288.97\\
313	289.01\\
314	289.07\\
315	289.11\\
316	289.16\\
317	289.2\\
318	289.27\\
319	289.31\\
320	289.38\\
321	289.42\\
322	289.47\\
323	289.53\\
324	289.59\\
325	289.61\\
326	289.68\\
327	289.72\\
328	289.77\\
329	289.83\\
330	289.86\\
331	289.91\\
332	289.98\\
333	290.04\\
334	290.07\\
335	290.12\\
336	290.19\\
337	290.26\\
338	290.29\\
339	290.35\\
340	290.38\\
341	290.44\\
342	290.49\\
343	290.54\\
344	290.59\\
345	290.64\\
346	290.68\\
347	290.75\\
348	290.78\\
349	290.85\\
350	290.89\\
351	290.94\\
352	291\\
353	291.04\\
354	291.09\\
355	291.13\\
356	291.2\\
357	291.25\\
358	291.29\\
359	291.35\\
360	291.39\\
361	291.45\\
362	291.48\\
363	291.55\\
364	291.59\\
365	291.64\\
366	291.69\\
367	291.76\\
368	291.8\\
369	291.85\\
370	291.89\\
371	291.94\\
372	291.99\\
373	292.04\\
374	292.08\\
375	292.15\\
376	292.2\\
377	292.25\\
378	292.3\\
379	292.35\\
380	292.38\\
381	292.43\\
382	292.49\\
383	292.54\\
384	292.6\\
385	292.65\\
386	292.69\\
387	292.74\\
388	292.77\\
389	292.84\\
390	292.88\\
391	292.94\\
392	292.99\\
393	293.04\\
394	293.06\\
395	293.13\\
396	293.19\\
397	293.23\\
398	293.27\\
399	293.32\\
400	293.37\\
401	293.43\\
402	293.48\\
403	293.53\\
404	293.56\\
405	293.59\\
406	293.67\\
407	293.71\\
408	293.75\\
409	293.81\\
410	293.86\\
411	293.91\\
412	293.95\\
413	294\\
414	294.04\\
415	294.09\\
416	294.15\\
417	294.2\\
418	294.24\\
419	294.28\\
420	294.33\\
421	294.39\\
422	294.43\\
423	294.49\\
424	294.52\\
425	294.57\\
426	294.62\\
427	294.66\\
428	294.72\\
429	294.78\\
430	294.81\\
431	294.88\\
432	294.92\\
433	294.94\\
434	295.03\\
435	295.05\\
436	295.11\\
437	295.16\\
438	295.2\\
439	295.27\\
440	295.31\\
441	295.37\\
442	295.4\\
443	295.46\\
444	295.51\\
445	295.57\\
446	295.61\\
447	295.65\\
448	295.72\\
449	295.76\\
450	295.82\\
451	295.86\\
452	295.89\\
453	295.98\\
454	296.01\\
455	296.08\\
456	296.14\\
457	296.2\\
458	296.23\\
459	296.28\\
460	296.34\\
461	296.41\\
462	296.45\\
463	296.5\\
464	296.57\\
465	296.61\\
466	296.65\\
467	296.71\\
468	296.77\\
469	296.82\\
470	296.9\\
471	296.93\\
472	296.99\\
473	297.05\\
474	297.1\\
475	297.17\\
476	297.21\\
477	297.25\\
478	297.32\\
479	297.38\\
480	297.44\\
481	297.49\\
482	297.52\\
483	297.59\\
484	297.63\\
485	297.69\\
486	297.76\\
487	297.79\\
488	297.86\\
489	297.91\\
490	297.97\\
491	298.03\\
492	298.07\\
493	298.12\\
494	298.16\\
495	298.21\\
496	298.27\\
497	298.32\\
498	298.38\\
499	298.44\\
500	298.48\\
501	298.54\\
502	298.59\\
503	298.64\\
504	298.68\\
505	298.74\\
506	298.79\\
507	298.84\\
508	298.9\\
509	298.95\\
510	298.98\\
511	299.05\\
512	299.1\\
513	299.14\\
514	299.19\\
515	299.25\\
516	299.3\\
517	299.35\\
518	299.4\\
519	299.45\\
520	299.49\\
521	299.54\\
522	299.6\\
523	299.64\\
524	299.69\\
525	299.75\\
526	299.79\\
527	299.83\\
528	299.88\\
529	299.93\\
530	299.99\\
531	300.02\\
532	300.08\\
533	300.13\\
534	300.16\\
535	300.22\\
536	300.26\\
537	300.31\\
538	300.36\\
539	300.41\\
540	300.45\\
541	300.49\\
542	300.57\\
543	300.61\\
544	300.66\\
545	300.71\\
546	300.73\\
547	300.78\\
548	300.84\\
549	300.87\\
550	300.93\\
551	300.98\\
552	301.01\\
553	301.09\\
554	301.12\\
555	301.17\\
556	301.22\\
557	301.26\\
558	301.3\\
559	301.36\\
560	301.42\\
561	301.46\\
562	301.5\\
563	301.53\\
564	301.59\\
565	301.64\\
566	301.69\\
567	301.74\\
568	301.79\\
569	301.83\\
570	301.87\\
571	301.91\\
572	301.97\\
573	302.02\\
574	302.05\\
575	302.1\\
576	302.16\\
577	302.21\\
578	302.25\\
579	302.27\\
580	302.33\\
581	302.38\\
582	302.44\\
583	302.48\\
584	302.53\\
585	302.55\\
586	302.62\\
587	302.64\\
588	302.69\\
589	302.77\\
590	302.8\\
591	302.84\\
592	302.89\\
593	302.94\\
594	302.98\\
595	303.02\\
596	303.04\\
597	303.12\\
598	303.17\\
599	303.2\\
600	303.25\\
601	303.29\\
602	303.35\\
603	303.37\\
604	303.42\\
605	303.47\\
606	303.52\\
607	303.56\\
608	303.62\\
609	303.65\\
610	303.69\\
611	303.74\\
612	303.79\\
613	303.83\\
614	303.88\\
615	303.92\\
616	303.98\\
617	304.01\\
618	304.05\\
619	304.09\\
620	304.14\\
621	304.18\\
622	304.24\\
623	304.27\\
624	304.3\\
625	304.36\\
626	304.42\\
627	304.45\\
628	304.51\\
629	304.53\\
630	304.58\\
631	304.61\\
632	304.67\\
633	304.72\\
634	304.76\\
635	304.8\\
636	304.86\\
637	304.89\\
638	304.93\\
639	304.99\\
640	305.02\\
641	305.07\\
642	305.11\\
643	305.16\\
644	305.2\\
645	305.26\\
646	305.31\\
647	305.34\\
648	305.38\\
649	305.43\\
650	305.47\\
651	305.51\\
652	305.55\\
653	305.59\\
654	305.62\\
655	305.68\\
656	305.72\\
657	305.77\\
658	305.82\\
659	305.87\\
660	305.9\\
661	305.95\\
662	305.99\\
663	306.03\\
664	306.08\\
665	306.12\\
666	306.15\\
667	306.22\\
668	306.25\\
669	306.3\\
670	306.34\\
671	306.39\\
672	306.42\\
673	306.46\\
674	306.5\\
675	306.58\\
676	306.59\\
677	306.63\\
678	306.67\\
679	306.74\\
680	306.77\\
681	306.8\\
682	306.85\\
683	306.88\\
684	306.94\\
685	306.98\\
686	307.03\\
687	307.06\\
688	307.09\\
689	307.15\\
690	307.19\\
};
\addlegendentry{$\text{B3}_\text{5}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	280.27\\
2	280.24\\
3	280.23\\
4	280.2\\
5	280.18\\
6	280.15\\
7	280.13\\
8	280.11\\
9	280.1\\
10	280.08\\
11	280.05\\
12	280.04\\
13	280.02\\
14	280.01\\
15	280.02\\
16	279.99\\
17	279.97\\
18	279.96\\
19	279.97\\
20	279.96\\
21	279.96\\
22	279.94\\
23	279.93\\
24	279.91\\
25	279.93\\
26	279.92\\
27	279.92\\
28	279.9\\
29	279.9\\
30	279.91\\
31	279.9\\
32	279.9\\
33	279.9\\
34	279.91\\
35	279.9\\
36	279.9\\
37	279.89\\
38	279.9\\
39	279.9\\
40	279.9\\
41	279.91\\
42	279.92\\
43	279.91\\
44	279.91\\
45	279.92\\
46	279.93\\
47	279.94\\
48	279.93\\
49	279.95\\
50	279.94\\
51	279.96\\
52	279.95\\
53	279.97\\
54	279.99\\
55	279.99\\
56	280\\
57	279.99\\
58	280.01\\
59	280.03\\
60	280.04\\
61	280.06\\
62	280.06\\
63	280.08\\
64	280.08\\
65	280.1\\
66	280.11\\
67	280.13\\
68	280.17\\
69	280.15\\
70	280.19\\
71	280.19\\
72	280.21\\
73	280.22\\
74	280.26\\
75	280.27\\
76	280.29\\
77	280.32\\
78	280.32\\
79	280.36\\
80	280.38\\
81	280.4\\
82	280.42\\
83	280.43\\
84	280.48\\
85	280.48\\
86	280.51\\
87	280.51\\
88	280.58\\
89	280.58\\
90	280.59\\
91	280.63\\
92	280.66\\
93	280.68\\
94	280.71\\
95	280.74\\
96	280.77\\
97	280.78\\
98	280.81\\
99	280.86\\
100	280.88\\
101	280.9\\
102	280.95\\
103	280.96\\
104	280.99\\
105	281.03\\
106	281.06\\
107	281.09\\
108	281.13\\
109	281.14\\
110	281.17\\
111	281.2\\
112	281.25\\
113	281.28\\
114	281.31\\
115	281.35\\
116	281.38\\
117	281.41\\
118	281.43\\
119	281.49\\
120	281.52\\
121	281.55\\
122	281.57\\
123	281.62\\
124	281.65\\
125	281.68\\
126	281.72\\
127	281.76\\
128	281.79\\
129	281.83\\
130	281.87\\
131	281.91\\
132	281.95\\
133	281.99\\
134	282.02\\
135	282.06\\
136	282.1\\
137	282.13\\
138	282.16\\
139	282.21\\
140	282.25\\
141	282.28\\
142	282.32\\
143	282.36\\
144	282.38\\
145	282.43\\
146	282.49\\
147	282.53\\
148	282.54\\
149	282.6\\
150	282.65\\
151	282.67\\
152	282.71\\
153	282.78\\
154	282.81\\
155	282.84\\
156	282.88\\
157	282.9\\
158	282.96\\
159	282.99\\
160	283.04\\
161	283.08\\
162	283.12\\
163	283.15\\
164	283.2\\
165	283.26\\
166	283.28\\
167	283.34\\
168	283.35\\
169	283.42\\
170	283.45\\
171	283.5\\
172	283.54\\
173	283.59\\
174	283.61\\
175	283.68\\
176	283.71\\
177	283.77\\
178	283.79\\
179	283.84\\
180	283.88\\
181	283.93\\
182	283.96\\
183	284.01\\
184	284.04\\
185	284.08\\
186	284.13\\
187	284.19\\
188	284.24\\
189	284.28\\
190	284.3\\
191	284.37\\
192	284.41\\
193	284.44\\
194	284.48\\
195	284.54\\
196	284.58\\
197	284.63\\
198	284.65\\
199	284.7\\
200	284.74\\
201	284.79\\
202	284.82\\
203	284.88\\
204	284.92\\
205	284.95\\
206	285.02\\
207	285.05\\
208	285.1\\
209	285.16\\
210	285.2\\
211	285.25\\
212	285.27\\
213	285.32\\
214	285.38\\
215	285.42\\
216	285.46\\
217	285.5\\
218	285.54\\
219	285.58\\
220	285.64\\
221	285.69\\
222	285.72\\
223	285.78\\
224	285.8\\
225	285.87\\
226	285.91\\
227	285.96\\
228	286\\
229	286.05\\
230	286.07\\
231	286.13\\
232	286.17\\
233	286.21\\
234	286.25\\
235	286.3\\
236	286.36\\
237	286.39\\
238	286.45\\
239	286.5\\
240	286.54\\
241	286.59\\
242	286.64\\
243	286.67\\
244	286.73\\
245	286.76\\
246	286.82\\
247	286.84\\
248	286.9\\
249	286.94\\
250	287\\
251	287.04\\
252	287.08\\
253	287.12\\
254	287.16\\
255	287.2\\
256	287.26\\
257	287.29\\
258	287.37\\
259	287.39\\
260	287.45\\
261	287.51\\
262	287.53\\
263	287.57\\
264	287.63\\
265	287.68\\
266	287.69\\
267	287.76\\
268	287.78\\
269	287.82\\
270	287.89\\
271	287.94\\
272	287.97\\
273	288.01\\
274	288.08\\
275	288.13\\
276	288.15\\
277	288.2\\
278	288.24\\
279	288.29\\
280	288.33\\
281	288.4\\
282	288.43\\
283	288.46\\
284	288.52\\
285	288.56\\
286	288.6\\
287	288.65\\
288	288.7\\
289	288.74\\
290	288.79\\
291	288.82\\
292	288.87\\
293	288.93\\
294	288.98\\
295	289.02\\
296	289.05\\
297	289.09\\
298	289.16\\
299	289.18\\
300	289.24\\
301	289.28\\
302	289.34\\
303	289.38\\
304	289.43\\
305	289.47\\
306	289.49\\
307	289.57\\
308	289.6\\
309	289.65\\
310	289.69\\
311	289.72\\
312	289.76\\
313	289.83\\
314	289.86\\
315	289.93\\
316	289.96\\
317	290\\
318	290.03\\
319	290.08\\
320	290.13\\
321	290.18\\
322	290.21\\
323	290.26\\
324	290.29\\
325	290.36\\
326	290.38\\
327	290.45\\
328	290.48\\
329	290.52\\
330	290.58\\
331	290.6\\
332	290.66\\
333	290.71\\
334	290.76\\
335	290.79\\
336	290.85\\
337	290.89\\
338	290.92\\
339	290.97\\
340	291.01\\
341	291.06\\
342	291.12\\
343	291.16\\
344	291.18\\
345	291.24\\
346	291.28\\
347	291.33\\
348	291.37\\
349	291.42\\
350	291.47\\
351	291.5\\
352	291.56\\
353	291.58\\
354	291.64\\
355	291.68\\
356	291.72\\
357	291.75\\
358	291.82\\
359	291.86\\
360	291.89\\
361	291.94\\
362	291.97\\
363	292.04\\
364	292.06\\
365	292.13\\
366	292.15\\
367	292.21\\
368	292.25\\
369	292.3\\
370	292.33\\
371	292.38\\
372	292.41\\
373	292.46\\
374	292.51\\
375	292.57\\
376	292.58\\
377	292.63\\
378	292.67\\
379	292.73\\
380	292.77\\
381	292.8\\
382	292.84\\
383	292.9\\
384	292.95\\
385	292.98\\
386	293.03\\
387	293.06\\
388	293.11\\
389	293.15\\
390	293.17\\
391	293.23\\
392	293.27\\
393	293.31\\
394	293.37\\
395	293.41\\
396	293.44\\
397	293.5\\
398	293.54\\
399	293.58\\
400	293.62\\
401	293.66\\
402	293.69\\
403	293.75\\
404	293.79\\
405	293.83\\
406	293.87\\
407	293.92\\
408	293.95\\
409	294\\
410	294.03\\
411	294.08\\
412	294.12\\
413	294.17\\
414	294.23\\
415	294.27\\
416	294.29\\
417	294.33\\
418	294.38\\
419	294.4\\
420	294.46\\
421	294.51\\
422	294.54\\
423	294.58\\
424	294.64\\
425	294.68\\
426	294.74\\
427	294.78\\
428	294.8\\
429	294.85\\
430	294.89\\
431	294.94\\
432	294.98\\
433	295.04\\
434	295.07\\
435	295.13\\
436	295.16\\
437	295.2\\
438	295.24\\
439	295.29\\
440	295.34\\
441	295.39\\
442	295.44\\
443	295.47\\
444	295.52\\
445	295.57\\
446	295.62\\
447	295.65\\
448	295.7\\
449	295.74\\
450	295.8\\
451	295.83\\
452	295.89\\
453	295.91\\
454	295.97\\
455	296.01\\
456	296.07\\
457	296.12\\
458	296.15\\
459	296.18\\
460	296.25\\
461	296.29\\
462	296.35\\
463	296.39\\
464	296.44\\
465	296.49\\
466	296.51\\
467	296.58\\
468	296.62\\
469	296.66\\
470	296.71\\
471	296.76\\
472	296.8\\
473	296.86\\
474	296.89\\
475	296.95\\
476	296.98\\
477	297.03\\
478	297.08\\
479	297.13\\
480	297.16\\
481	297.21\\
482	297.26\\
483	297.3\\
484	297.34\\
485	297.4\\
486	297.44\\
487	297.49\\
488	297.52\\
489	297.58\\
490	297.62\\
491	297.66\\
492	297.69\\
493	297.74\\
494	297.8\\
495	297.83\\
496	297.88\\
497	297.92\\
498	297.97\\
499	298.01\\
500	298.06\\
501	298.09\\
502	298.15\\
503	298.17\\
504	298.22\\
505	298.27\\
506	298.31\\
507	298.36\\
508	298.4\\
509	298.44\\
510	298.48\\
511	298.52\\
512	298.56\\
513	298.61\\
514	298.65\\
515	298.7\\
516	298.75\\
517	298.78\\
518	298.81\\
519	298.88\\
520	298.91\\
521	298.94\\
522	298.99\\
523	299.04\\
524	299.07\\
525	299.12\\
526	299.16\\
527	299.19\\
528	299.24\\
529	299.27\\
530	299.32\\
531	299.37\\
532	299.41\\
533	299.46\\
534	299.49\\
535	299.54\\
536	299.57\\
537	299.6\\
538	299.66\\
539	299.7\\
540	299.75\\
541	299.78\\
542	299.81\\
543	299.87\\
544	299.9\\
545	299.95\\
546	299.98\\
547	300.03\\
548	300.06\\
549	300.13\\
550	300.15\\
551	300.19\\
552	300.23\\
553	300.27\\
554	300.31\\
555	300.36\\
556	300.39\\
557	300.43\\
558	300.46\\
559	300.52\\
560	300.56\\
561	300.59\\
562	300.62\\
563	300.66\\
564	300.7\\
565	300.75\\
566	300.79\\
567	300.84\\
568	300.87\\
569	300.91\\
570	300.95\\
571	300.99\\
572	301.05\\
573	301.06\\
574	301.1\\
575	301.17\\
576	301.19\\
577	301.23\\
578	301.28\\
579	301.32\\
580	301.36\\
581	301.4\\
582	301.45\\
583	301.47\\
584	301.51\\
585	301.54\\
586	301.59\\
587	301.62\\
588	301.67\\
589	301.71\\
590	301.74\\
591	301.78\\
592	301.82\\
593	301.86\\
594	301.9\\
595	301.95\\
596	301.97\\
597	302.02\\
598	302.06\\
599	302.09\\
600	302.12\\
601	302.18\\
602	302.22\\
603	302.26\\
604	302.29\\
605	302.33\\
606	302.37\\
607	302.41\\
608	302.44\\
609	302.48\\
610	302.51\\
611	302.55\\
612	302.59\\
613	302.64\\
614	302.67\\
615	302.7\\
616	302.75\\
617	302.78\\
618	302.83\\
619	302.88\\
620	302.91\\
621	302.94\\
622	302.98\\
623	303.02\\
624	303.04\\
625	303.1\\
626	303.13\\
627	303.18\\
628	303.23\\
629	303.23\\
630	303.28\\
631	303.34\\
632	303.36\\
633	303.38\\
634	303.42\\
635	303.47\\
636	303.52\\
637	303.55\\
638	303.57\\
639	303.62\\
640	303.66\\
641	303.71\\
642	303.73\\
643	303.77\\
644	303.8\\
645	303.86\\
646	303.88\\
647	303.91\\
648	303.95\\
649	304\\
650	304.03\\
651	304.07\\
652	304.11\\
653	304.15\\
654	304.17\\
655	304.22\\
656	304.25\\
657	304.3\\
658	304.31\\
659	304.37\\
660	304.39\\
661	304.43\\
662	304.48\\
663	304.51\\
664	304.56\\
665	304.57\\
666	304.62\\
667	304.65\\
668	304.68\\
669	304.73\\
670	304.77\\
671	304.79\\
672	304.84\\
673	304.87\\
674	304.92\\
675	304.95\\
676	304.97\\
677	305.02\\
678	305.04\\
679	305.09\\
680	305.12\\
681	305.15\\
682	305.21\\
683	305.24\\
684	305.28\\
685	305.3\\
686	305.35\\
687	305.37\\
688	305.42\\
689	305.45\\
690	305.5\\
};
\addlegendentry{$\text{B3}_\text{6}$}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	281\\
2	280.88\\
3	280.81\\
4	280.73\\
5	280.66\\
6	280.57\\
7	280.51\\
8	280.44\\
9	280.4\\
10	280.34\\
11	280.27\\
12	280.23\\
13	280.18\\
14	280.14\\
15	280.1\\
16	280.03\\
17	280.01\\
18	279.97\\
19	279.93\\
20	279.89\\
21	279.86\\
22	279.85\\
23	279.82\\
24	279.78\\
25	279.77\\
26	279.74\\
27	279.71\\
28	279.68\\
29	279.67\\
30	279.67\\
31	279.65\\
32	279.62\\
33	279.61\\
34	279.58\\
35	279.57\\
36	279.57\\
37	279.53\\
38	279.54\\
39	279.51\\
40	279.52\\
41	279.48\\
42	279.49\\
43	279.49\\
44	279.47\\
45	279.46\\
46	279.44\\
47	279.43\\
48	279.44\\
49	279.43\\
50	279.42\\
51	279.39\\
52	279.39\\
53	279.4\\
54	279.38\\
55	279.4\\
56	279.37\\
57	279.38\\
58	279.37\\
59	279.38\\
60	279.38\\
61	279.37\\
62	279.35\\
63	279.35\\
64	279.34\\
65	279.35\\
66	279.34\\
67	279.34\\
68	279.33\\
69	279.34\\
70	279.33\\
71	279.34\\
72	279.33\\
73	279.33\\
74	279.32\\
75	279.32\\
76	279.33\\
77	279.33\\
78	279.32\\
79	279.32\\
80	279.31\\
81	279.33\\
82	279.33\\
83	279.32\\
84	279.32\\
85	279.33\\
86	279.32\\
87	279.32\\
88	279.32\\
89	279.34\\
90	279.33\\
91	279.33\\
92	279.35\\
93	279.34\\
94	279.34\\
95	279.36\\
96	279.36\\
97	279.38\\
98	279.4\\
99	279.38\\
100	279.4\\
101	279.41\\
102	279.41\\
103	279.44\\
104	279.44\\
105	279.45\\
106	279.45\\
107	279.48\\
108	279.49\\
109	279.49\\
110	279.52\\
111	279.54\\
112	279.57\\
113	279.58\\
114	279.58\\
115	279.58\\
116	279.63\\
117	279.65\\
118	279.67\\
119	279.68\\
120	279.69\\
121	279.73\\
122	279.74\\
123	279.77\\
124	279.8\\
125	279.81\\
126	279.83\\
127	279.87\\
128	279.88\\
129	279.91\\
130	279.94\\
131	279.96\\
132	280\\
133	280.01\\
134	280.05\\
135	280.08\\
136	280.08\\
137	280.13\\
138	280.16\\
139	280.18\\
140	280.22\\
141	280.24\\
142	280.28\\
143	280.31\\
144	280.33\\
145	280.38\\
146	280.4\\
147	280.44\\
148	280.47\\
149	280.48\\
150	280.51\\
151	280.56\\
152	280.57\\
153	280.63\\
154	280.63\\
155	280.68\\
156	280.72\\
157	280.79\\
158	280.8\\
159	280.83\\
160	280.86\\
161	280.88\\
162	280.92\\
163	280.97\\
164	281\\
165	281.02\\
166	281.04\\
167	281.1\\
168	281.14\\
169	281.17\\
170	281.2\\
171	281.24\\
172	281.27\\
173	281.31\\
174	281.35\\
175	281.39\\
176	281.41\\
177	281.46\\
178	281.5\\
179	281.54\\
180	281.56\\
181	281.58\\
182	281.62\\
183	281.68\\
184	281.71\\
185	281.75\\
186	281.78\\
187	281.81\\
188	281.85\\
189	281.89\\
190	281.91\\
191	281.98\\
192	282.02\\
193	282.05\\
194	282.09\\
195	282.11\\
196	282.15\\
197	282.2\\
198	282.22\\
199	282.28\\
200	282.32\\
201	282.35\\
202	282.4\\
203	282.44\\
204	282.48\\
205	282.5\\
206	282.55\\
207	282.61\\
208	282.64\\
209	282.68\\
210	282.72\\
211	282.77\\
212	282.81\\
213	282.85\\
214	282.88\\
215	282.93\\
216	282.95\\
217	283\\
218	283.04\\
219	283.07\\
220	283.11\\
221	283.16\\
222	283.19\\
223	283.23\\
224	283.28\\
225	283.33\\
226	283.37\\
227	283.42\\
228	283.47\\
229	283.5\\
230	283.53\\
231	283.57\\
232	283.62\\
233	283.65\\
234	283.72\\
235	283.74\\
236	283.8\\
237	283.83\\
238	283.88\\
239	283.93\\
240	283.98\\
241	284\\
242	284.03\\
243	284.08\\
244	284.13\\
245	284.16\\
246	284.21\\
247	284.27\\
248	284.3\\
249	284.35\\
250	284.4\\
251	284.43\\
252	284.49\\
253	284.53\\
254	284.56\\
255	284.61\\
256	284.66\\
257	284.69\\
258	284.74\\
259	284.8\\
260	284.84\\
261	284.9\\
262	284.92\\
263	284.98\\
264	285\\
265	285.07\\
266	285.11\\
267	285.16\\
268	285.2\\
269	285.23\\
270	285.29\\
271	285.34\\
272	285.39\\
273	285.44\\
274	285.48\\
275	285.5\\
276	285.56\\
277	285.6\\
278	285.65\\
279	285.68\\
280	285.73\\
281	285.79\\
282	285.86\\
283	285.9\\
284	285.93\\
285	285.98\\
286	286.03\\
287	286.09\\
288	286.12\\
289	286.17\\
290	286.21\\
291	286.26\\
292	286.32\\
293	286.35\\
294	286.4\\
295	286.43\\
296	286.49\\
297	286.55\\
298	286.59\\
299	286.63\\
300	286.68\\
301	286.74\\
302	286.79\\
303	286.84\\
304	286.88\\
305	286.94\\
306	286.97\\
307	287\\
308	287.07\\
309	287.11\\
310	287.17\\
311	287.22\\
312	287.27\\
313	287.3\\
314	287.36\\
315	287.4\\
316	287.46\\
317	287.49\\
318	287.55\\
319	287.59\\
320	287.63\\
321	287.68\\
322	287.73\\
323	287.78\\
324	287.83\\
325	287.88\\
326	287.92\\
327	287.98\\
328	288.02\\
329	288.07\\
330	288.12\\
331	288.17\\
332	288.22\\
333	288.26\\
334	288.3\\
335	288.36\\
336	288.41\\
337	288.45\\
338	288.5\\
339	288.56\\
340	288.6\\
341	288.65\\
342	288.69\\
343	288.73\\
344	288.8\\
345	288.84\\
346	288.89\\
347	288.94\\
348	288.99\\
349	289.03\\
350	289.08\\
351	289.12\\
352	289.17\\
353	289.22\\
354	289.27\\
355	289.32\\
356	289.36\\
357	289.43\\
358	289.48\\
359	289.52\\
360	289.57\\
361	289.61\\
362	289.66\\
363	289.71\\
364	289.76\\
365	289.8\\
366	289.86\\
367	289.89\\
368	289.94\\
369	290.01\\
370	290.03\\
371	290.12\\
372	290.15\\
373	290.19\\
374	290.24\\
375	290.29\\
376	290.34\\
377	290.38\\
378	290.43\\
379	290.48\\
380	290.53\\
381	290.59\\
382	290.64\\
383	290.67\\
384	290.72\\
385	290.77\\
386	290.83\\
387	290.89\\
388	290.92\\
389	290.95\\
390	291.03\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	279.2\\
2	279.19\\
3	279.18\\
4	279.17\\
5	279.16\\
6	279.15\\
7	279.12\\
8	279.14\\
9	279.12\\
10	279.13\\
11	279.11\\
12	279.1\\
13	279.1\\
14	279.1\\
15	279.08\\
16	279.08\\
17	279.07\\
18	279.09\\
19	279.07\\
20	279.05\\
21	279.07\\
22	279.05\\
23	279.05\\
24	279.05\\
25	279.04\\
26	279.04\\
27	279.07\\
28	279.05\\
29	279.06\\
30	279.05\\
31	279.06\\
32	279.08\\
33	279.04\\
34	279.05\\
35	279.06\\
36	279.05\\
37	279.08\\
38	279.07\\
39	279.08\\
40	279.09\\
41	279.08\\
42	279.07\\
43	279.09\\
44	279.1\\
45	279.11\\
46	279.11\\
47	279.11\\
48	279.13\\
49	279.12\\
50	279.11\\
51	279.15\\
52	279.13\\
53	279.13\\
54	279.14\\
55	279.15\\
56	279.14\\
57	279.17\\
58	279.18\\
59	279.18\\
60	279.18\\
61	279.21\\
62	279.19\\
63	279.22\\
64	279.21\\
65	279.24\\
66	279.23\\
67	279.26\\
68	279.27\\
69	279.27\\
70	279.27\\
71	279.3\\
72	279.29\\
73	279.33\\
74	279.31\\
75	279.33\\
76	279.34\\
77	279.36\\
78	279.38\\
79	279.37\\
80	279.4\\
81	279.41\\
82	279.43\\
83	279.43\\
84	279.45\\
85	279.46\\
86	279.47\\
87	279.5\\
88	279.52\\
89	279.54\\
90	279.54\\
91	279.57\\
92	279.58\\
93	279.6\\
94	279.61\\
95	279.64\\
96	279.67\\
97	279.68\\
98	279.69\\
99	279.71\\
100	279.74\\
101	279.76\\
102	279.78\\
103	279.8\\
104	279.83\\
105	279.84\\
106	279.88\\
107	279.89\\
108	279.93\\
109	279.95\\
110	279.96\\
111	280.02\\
112	280.03\\
113	280.06\\
114	280.09\\
115	280.12\\
116	280.15\\
117	280.17\\
118	280.2\\
119	280.24\\
120	280.26\\
121	280.29\\
122	280.32\\
123	280.35\\
124	280.39\\
125	280.42\\
126	280.45\\
127	280.48\\
128	280.51\\
129	280.54\\
130	280.6\\
131	280.61\\
132	280.65\\
133	280.68\\
134	280.72\\
135	280.76\\
136	280.8\\
137	280.86\\
138	280.87\\
139	280.92\\
140	280.96\\
141	280.99\\
142	281.03\\
143	281.07\\
144	281.1\\
145	281.16\\
146	281.21\\
147	281.24\\
148	281.3\\
149	281.32\\
150	281.38\\
151	281.41\\
152	281.46\\
153	281.5\\
154	281.56\\
155	281.61\\
156	281.66\\
157	281.68\\
158	281.74\\
159	281.78\\
160	281.83\\
161	281.88\\
162	281.92\\
163	281.97\\
164	282.02\\
165	282.06\\
166	282.12\\
167	282.16\\
168	282.22\\
169	282.26\\
170	282.3\\
171	282.36\\
172	282.4\\
173	282.45\\
174	282.51\\
175	282.58\\
176	282.61\\
177	282.66\\
178	282.7\\
179	282.76\\
180	282.8\\
181	282.87\\
182	282.91\\
183	282.97\\
184	283.03\\
185	283.08\\
186	283.11\\
187	283.18\\
188	283.25\\
189	283.28\\
190	283.34\\
191	283.4\\
192	283.47\\
193	283.5\\
194	283.56\\
195	283.62\\
196	283.67\\
197	283.73\\
198	283.76\\
199	283.84\\
200	283.89\\
201	283.96\\
202	284.01\\
203	284.06\\
204	284.13\\
205	284.18\\
206	284.24\\
207	284.3\\
208	284.36\\
209	284.41\\
210	284.46\\
211	284.52\\
212	284.58\\
213	284.65\\
214	284.7\\
215	284.76\\
216	284.81\\
217	284.89\\
218	284.94\\
219	285\\
220	285.08\\
221	285.11\\
222	285.19\\
223	285.24\\
224	285.32\\
225	285.36\\
226	285.45\\
227	285.5\\
228	285.55\\
229	285.61\\
230	285.67\\
231	285.72\\
232	285.79\\
233	285.86\\
234	285.91\\
235	285.97\\
236	286.02\\
237	286.1\\
238	286.15\\
239	286.23\\
240	286.28\\
241	286.33\\
242	286.41\\
243	286.45\\
244	286.53\\
245	286.58\\
246	286.65\\
247	286.7\\
248	286.78\\
249	286.84\\
250	286.89\\
251	286.96\\
252	287.04\\
253	287.09\\
254	287.13\\
255	287.21\\
256	287.27\\
257	287.34\\
258	287.39\\
259	287.46\\
260	287.53\\
261	287.58\\
262	287.64\\
263	287.71\\
264	287.78\\
265	287.82\\
266	287.91\\
267	287.97\\
268	288.04\\
269	288.08\\
270	288.16\\
271	288.21\\
272	288.27\\
273	288.33\\
274	288.4\\
275	288.47\\
276	288.54\\
277	288.61\\
278	288.64\\
279	288.72\\
280	288.77\\
281	288.85\\
282	288.91\\
283	288.98\\
284	289.04\\
285	289.1\\
286	289.17\\
287	289.22\\
288	289.31\\
289	289.37\\
290	289.43\\
291	289.47\\
292	289.56\\
293	289.61\\
294	289.68\\
295	289.73\\
296	289.81\\
297	289.88\\
298	289.94\\
299	289.99\\
300	290.06\\
301	290.11\\
302	290.19\\
303	290.25\\
304	290.32\\
305	290.37\\
306	290.45\\
307	290.49\\
308	290.57\\
309	290.62\\
310	290.7\\
311	290.77\\
312	290.82\\
313	290.9\\
314	290.95\\
315	291.03\\
316	291.08\\
317	291.15\\
318	291.23\\
319	291.28\\
320	291.34\\
321	291.41\\
322	291.47\\
323	291.53\\
324	291.6\\
325	291.66\\
326	291.73\\
327	291.79\\
328	291.87\\
329	291.93\\
330	291.97\\
331	292.06\\
332	292.13\\
333	292.19\\
334	292.25\\
335	292.32\\
336	292.39\\
337	292.45\\
338	292.5\\
339	292.57\\
340	292.62\\
341	292.7\\
342	292.76\\
343	292.85\\
344	292.89\\
345	292.96\\
346	293.02\\
347	293.1\\
348	293.17\\
349	293.19\\
350	293.28\\
351	293.34\\
352	293.42\\
353	293.51\\
354	293.55\\
355	293.61\\
356	293.69\\
357	293.76\\
358	293.83\\
359	293.89\\
360	293.96\\
361	294.02\\
362	294.1\\
363	294.17\\
364	294.24\\
365	294.3\\
366	294.37\\
367	294.45\\
368	294.5\\
369	294.57\\
370	294.64\\
371	294.71\\
372	294.77\\
373	294.83\\
374	294.94\\
375	294.98\\
376	295.07\\
377	295.15\\
378	295.21\\
379	295.26\\
380	295.35\\
381	295.4\\
382	295.47\\
383	295.54\\
384	295.61\\
385	295.69\\
386	295.75\\
387	295.81\\
388	295.9\\
389	295.96\\
390	296.03\\
391	296.1\\
392	296.16\\
393	296.21\\
394	296.29\\
395	296.37\\
396	296.42\\
397	296.48\\
398	296.56\\
399	296.63\\
400	296.72\\
401	296.77\\
402	296.83\\
403	296.91\\
404	296.97\\
405	297.04\\
406	297.11\\
407	297.15\\
408	297.23\\
409	297.31\\
410	297.37\\
411	297.44\\
412	297.51\\
413	297.57\\
414	297.64\\
415	297.69\\
416	297.77\\
417	297.83\\
418	297.9\\
419	297.95\\
420	298.01\\
421	298.1\\
422	298.17\\
423	298.24\\
424	298.3\\
425	298.36\\
426	298.43\\
427	298.49\\
428	298.54\\
429	298.62\\
430	298.69\\
431	298.75\\
432	298.82\\
433	298.89\\
434	298.96\\
435	299\\
436	299.09\\
437	299.13\\
438	299.2\\
439	299.26\\
440	299.32\\
441	299.39\\
442	299.45\\
443	299.52\\
444	299.6\\
445	299.65\\
446	299.74\\
447	299.76\\
448	299.85\\
449	299.91\\
450	299.96\\
451	300.04\\
452	300.1\\
453	300.15\\
454	300.23\\
455	300.31\\
456	300.36\\
457	300.42\\
458	300.49\\
459	300.54\\
460	300.61\\
461	300.66\\
462	300.73\\
463	300.79\\
464	300.85\\
465	300.94\\
466	300.99\\
467	301.06\\
468	301.12\\
469	301.18\\
470	301.23\\
471	301.31\\
472	301.36\\
473	301.44\\
474	301.5\\
475	301.56\\
476	301.64\\
477	301.7\\
478	301.78\\
479	301.83\\
480	301.89\\
481	301.95\\
482	302.02\\
483	302.08\\
484	302.13\\
485	302.21\\
486	302.27\\
487	302.32\\
488	302.39\\
489	302.46\\
490	302.51\\
491	302.59\\
492	302.64\\
493	302.71\\
494	302.78\\
495	302.84\\
496	302.9\\
497	302.97\\
498	303.03\\
499	303.08\\
500	303.15\\
501	303.23\\
502	303.27\\
503	303.33\\
504	303.39\\
505	303.48\\
506	303.53\\
507	303.58\\
508	303.65\\
509	303.7\\
510	303.77\\
511	303.85\\
512	303.89\\
513	303.95\\
514	304.02\\
515	304.08\\
516	304.13\\
517	304.2\\
518	304.26\\
519	304.32\\
520	304.38\\
521	304.44\\
522	304.51\\
523	304.57\\
524	304.62\\
525	304.69\\
526	304.74\\
527	304.8\\
528	304.86\\
529	304.9\\
530	304.97\\
531	305.04\\
532	305.1\\
533	305.16\\
534	305.2\\
535	305.28\\
536	305.35\\
537	305.41\\
538	305.47\\
539	305.52\\
540	305.57\\
541	305.64\\
542	305.71\\
543	305.76\\
544	305.79\\
545	305.87\\
546	305.93\\
547	305.99\\
548	306.04\\
549	306.1\\
550	306.17\\
551	306.23\\
552	306.27\\
553	306.35\\
554	306.4\\
555	306.45\\
556	306.52\\
557	306.57\\
558	306.64\\
559	306.68\\
560	306.71\\
561	306.8\\
562	306.84\\
563	306.91\\
564	306.97\\
565	307.02\\
566	307.08\\
567	307.12\\
568	307.2\\
569	307.23\\
570	307.31\\
571	307.36\\
572	307.42\\
573	307.48\\
574	307.53\\
575	307.6\\
576	307.65\\
577	307.67\\
578	307.74\\
579	307.82\\
580	307.84\\
581	307.92\\
582	307.97\\
583	308.02\\
584	308.08\\
585	308.15\\
586	308.2\\
587	308.25\\
588	308.32\\
589	308.38\\
590	308.42\\
591	308.48\\
592	308.53\\
593	308.57\\
594	308.64\\
595	308.69\\
596	308.74\\
597	308.81\\
598	308.85\\
599	308.9\\
600	308.95\\
601	309.01\\
602	309.07\\
603	309.13\\
604	309.17\\
605	309.22\\
606	309.29\\
607	309.35\\
608	309.38\\
609	309.46\\
610	309.5\\
611	309.58\\
612	309.62\\
613	309.68\\
614	309.73\\
615	309.77\\
616	309.82\\
617	309.88\\
618	309.94\\
619	309.99\\
620	310.06\\
621	310.1\\
622	310.15\\
623	310.19\\
624	310.25\\
625	310.32\\
626	310.37\\
627	310.41\\
628	310.46\\
629	310.51\\
630	310.56\\
631	310.63\\
632	310.67\\
633	310.74\\
634	310.78\\
635	310.85\\
636	310.87\\
637	310.93\\
638	310.99\\
639	311.04\\
640	311.09\\
641	311.13\\
642	311.19\\
643	311.25\\
644	311.28\\
645	311.33\\
646	311.4\\
647	311.45\\
648	311.49\\
649	311.54\\
650	311.61\\
651	311.65\\
652	311.69\\
653	311.75\\
654	311.8\\
655	311.84\\
656	311.88\\
657	311.95\\
658	312\\
659	312.04\\
660	312.08\\
661	312.15\\
662	312.19\\
663	312.25\\
664	312.28\\
665	312.33\\
666	312.37\\
667	312.43\\
668	312.48\\
669	312.53\\
670	312.58\\
671	312.63\\
672	312.67\\
673	312.73\\
674	312.76\\
675	312.83\\
676	312.88\\
677	312.92\\
678	312.98\\
679	313.01\\
680	313.06\\
681	313.1\\
682	313.16\\
683	313.2\\
684	313.25\\
685	313.3\\
686	313.36\\
687	313.39\\
688	313.45\\
689	313.5\\
690	313.55\\
691	313.58\\
692	313.64\\
693	313.7\\
694	313.73\\
695	313.77\\
696	313.83\\
697	313.85\\
698	313.92\\
699	314\\
700	314.03\\
701	314.06\\
702	314.12\\
703	314.16\\
704	314.21\\
705	314.25\\
706	314.29\\
707	314.33\\
708	314.38\\
709	314.44\\
710	314.48\\
711	314.53\\
712	314.57\\
713	314.61\\
714	314.67\\
715	314.72\\
716	314.75\\
717	314.81\\
718	314.86\\
719	314.89\\
720	314.93\\
721	314.99\\
722	315.04\\
723	315.09\\
724	315.15\\
725	315.17\\
726	315.21\\
727	315.28\\
728	315.31\\
729	315.35\\
730	315.41\\
731	315.46\\
732	315.49\\
733	315.52\\
734	315.58\\
735	315.63\\
736	315.67\\
737	315.72\\
738	315.75\\
739	315.81\\
740	315.86\\
741	315.9\\
742	315.93\\
743	316\\
744	316.02\\
745	316.06\\
746	316.11\\
747	316.18\\
748	316.23\\
749	316.24\\
750	316.31\\
751	316.34\\
752	316.39\\
753	316.44\\
754	316.48\\
755	316.51\\
756	316.55\\
757	316.62\\
758	316.64\\
759	316.7\\
760	316.73\\
761	316.77\\
762	316.8\\
763	316.85\\
764	316.91\\
765	316.96\\
766	317\\
767	317.06\\
768	317.09\\
769	317.12\\
770	317.18\\
771	317.22\\
772	317.26\\
773	317.3\\
774	317.36\\
775	317.38\\
776	317.43\\
777	317.48\\
778	317.51\\
779	317.55\\
780	317.61\\
781	317.63\\
782	317.68\\
783	317.74\\
784	317.76\\
785	317.8\\
786	317.85\\
787	317.88\\
788	317.94\\
789	317.97\\
790	318.03\\
791	318.06\\
792	318.09\\
793	318.14\\
794	318.17\\
795	318.21\\
796	318.26\\
797	318.29\\
798	318.32\\
799	318.37\\
800	318.41\\
801	318.45\\
802	318.51\\
803	318.54\\
804	318.58\\
805	318.63\\
806	318.66\\
807	318.69\\
808	318.74\\
809	318.77\\
810	318.82\\
811	318.86\\
812	318.88\\
813	318.95\\
814	318.97\\
815	319.01\\
816	319.04\\
817	319.09\\
818	319.12\\
819	319.18\\
820	319.21\\
821	319.27\\
822	319.29\\
823	319.34\\
824	319.36\\
825	319.41\\
826	319.45\\
827	319.48\\
828	319.52\\
829	319.57\\
830	319.61\\
831	319.66\\
832	319.68\\
833	319.71\\
834	319.73\\
835	319.8\\
836	319.84\\
837	319.87\\
838	319.91\\
839	319.96\\
840	319.98\\
841	320.03\\
842	320.06\\
843	320.1\\
844	320.14\\
845	320.17\\
846	320.22\\
847	320.24\\
848	320.3\\
849	320.33\\
850	320.36\\
851	320.4\\
852	320.44\\
853	320.49\\
854	320.52\\
855	320.55\\
856	320.59\\
857	320.62\\
858	320.66\\
859	320.71\\
860	320.73\\
861	320.77\\
862	320.81\\
863	320.85\\
864	320.86\\
865	320.91\\
866	320.96\\
867	320.99\\
868	321.03\\
869	321.07\\
870	321.1\\
871	321.13\\
872	321.18\\
873	321.2\\
874	321.25\\
875	321.3\\
876	321.32\\
877	321.34\\
878	321.38\\
879	321.44\\
880	321.46\\
881	321.49\\
882	321.54\\
883	321.56\\
884	321.62\\
885	321.64\\
886	321.67\\
887	321.72\\
888	321.75\\
889	321.77\\
890	321.81\\
891	321.85\\
892	321.9\\
893	321.93\\
894	321.98\\
895	322\\
896	322.03\\
897	322.05\\
898	322.09\\
899	322.15\\
900	322.17\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	279.24\\
2	279.24\\
3	279.23\\
4	279.23\\
5	279.22\\
6	279.22\\
7	279.18\\
8	279.17\\
9	279.17\\
10	279.15\\
11	279.15\\
12	279.14\\
13	279.13\\
14	279.11\\
15	279.1\\
16	279.11\\
17	279.09\\
18	279.07\\
19	279.06\\
20	279.07\\
21	279.06\\
22	279.05\\
23	279.06\\
24	279.05\\
25	279.05\\
26	279.06\\
27	279.04\\
28	279.07\\
29	279.08\\
30	279.05\\
31	279.06\\
32	279.06\\
33	279.05\\
34	279.07\\
35	279.08\\
36	279.06\\
37	279.07\\
38	279.07\\
39	279.07\\
40	279.09\\
41	279.09\\
42	279.09\\
43	279.1\\
44	279.1\\
45	279.09\\
46	279.09\\
47	279.11\\
48	279.11\\
49	279.13\\
50	279.13\\
51	279.13\\
52	279.13\\
53	279.14\\
54	279.16\\
55	279.16\\
56	279.16\\
57	279.17\\
58	279.17\\
59	279.19\\
60	279.2\\
61	279.21\\
62	279.2\\
63	279.22\\
64	279.22\\
65	279.24\\
66	279.24\\
67	279.25\\
68	279.27\\
69	279.28\\
70	279.27\\
71	279.28\\
72	279.3\\
73	279.32\\
74	279.32\\
75	279.33\\
76	279.33\\
77	279.34\\
78	279.36\\
79	279.37\\
80	279.39\\
81	279.39\\
82	279.42\\
83	279.42\\
84	279.42\\
85	279.44\\
86	279.46\\
87	279.47\\
88	279.5\\
89	279.5\\
90	279.49\\
91	279.52\\
92	279.53\\
93	279.54\\
94	279.56\\
95	279.59\\
96	279.59\\
97	279.61\\
98	279.61\\
99	279.61\\
100	279.65\\
101	279.67\\
102	279.68\\
103	279.69\\
104	279.72\\
105	279.74\\
106	279.76\\
107	279.75\\
108	279.78\\
109	279.81\\
110	279.83\\
111	279.84\\
112	279.84\\
113	279.86\\
114	279.91\\
115	279.9\\
116	279.93\\
117	279.96\\
118	279.97\\
119	279.99\\
120	279.99\\
121	280.04\\
122	280.05\\
123	280.07\\
124	280.1\\
125	280.13\\
126	280.14\\
127	280.17\\
128	280.18\\
129	280.19\\
130	280.23\\
131	280.24\\
132	280.27\\
133	280.29\\
134	280.33\\
135	280.34\\
136	280.35\\
137	280.39\\
138	280.43\\
139	280.44\\
140	280.47\\
141	280.47\\
142	280.5\\
143	280.54\\
144	280.57\\
145	280.6\\
146	280.62\\
147	280.65\\
148	280.66\\
149	280.71\\
150	280.74\\
151	280.76\\
152	280.8\\
153	280.83\\
154	280.86\\
155	280.89\\
156	280.92\\
157	280.93\\
158	280.97\\
159	281\\
160	281.04\\
161	281.06\\
162	281.09\\
163	281.11\\
164	281.15\\
165	281.2\\
166	281.22\\
167	281.26\\
168	281.28\\
169	281.3\\
170	281.35\\
171	281.36\\
172	281.39\\
173	281.45\\
174	281.49\\
175	281.52\\
176	281.55\\
177	281.58\\
178	281.61\\
179	281.64\\
180	281.67\\
181	281.73\\
182	281.74\\
183	281.79\\
184	281.84\\
185	281.85\\
186	281.9\\
187	281.93\\
188	281.96\\
189	282.01\\
190	282.04\\
191	282.08\\
192	282.11\\
193	282.12\\
194	282.17\\
195	282.24\\
196	282.27\\
197	282.31\\
198	282.33\\
199	282.38\\
200	282.43\\
201	282.46\\
202	282.51\\
203	282.53\\
204	282.56\\
205	282.62\\
206	282.64\\
207	282.68\\
208	282.72\\
209	282.77\\
210	282.8\\
211	282.86\\
212	282.88\\
213	282.92\\
214	282.97\\
215	283.04\\
216	283.05\\
217	283.11\\
218	283.14\\
219	283.19\\
220	283.22\\
221	283.27\\
222	283.32\\
223	283.36\\
224	283.41\\
225	283.43\\
226	283.48\\
227	283.52\\
228	283.58\\
229	283.62\\
230	283.66\\
231	283.71\\
232	283.74\\
233	283.79\\
234	283.81\\
235	283.88\\
236	283.94\\
237	283.95\\
238	283.98\\
239	284.04\\
240	284.09\\
241	284.13\\
242	284.17\\
243	284.21\\
244	284.28\\
245	284.31\\
246	284.36\\
247	284.41\\
248	284.45\\
249	284.5\\
250	284.52\\
251	284.59\\
252	284.63\\
253	284.68\\
254	284.72\\
255	284.76\\
256	284.82\\
257	284.86\\
258	284.9\\
259	284.93\\
260	285\\
261	285.04\\
262	285.08\\
263	285.14\\
264	285.16\\
265	285.22\\
266	285.27\\
267	285.32\\
268	285.34\\
269	285.41\\
270	285.45\\
271	285.48\\
272	285.54\\
273	285.6\\
274	285.64\\
275	285.67\\
276	285.73\\
277	285.79\\
278	285.83\\
279	285.88\\
280	285.94\\
281	285.98\\
282	286.01\\
283	286.08\\
284	286.11\\
285	286.17\\
286	286.21\\
287	286.26\\
288	286.31\\
289	286.35\\
290	286.42\\
291	286.46\\
292	286.51\\
293	286.54\\
294	286.59\\
295	286.63\\
296	286.7\\
297	286.73\\
298	286.79\\
299	286.84\\
300	286.88\\
301	286.92\\
302	286.97\\
303	287.03\\
304	287.08\\
305	287.13\\
306	287.18\\
307	287.24\\
308	287.29\\
309	287.32\\
310	287.38\\
311	287.42\\
312	287.46\\
313	287.53\\
314	287.57\\
315	287.63\\
316	287.68\\
317	287.72\\
318	287.77\\
319	287.82\\
320	287.87\\
321	287.93\\
322	287.98\\
323	288.02\\
324	288.08\\
325	288.13\\
326	288.17\\
327	288.21\\
328	288.27\\
329	288.3\\
330	288.37\\
331	288.41\\
332	288.48\\
333	288.51\\
334	288.57\\
335	288.62\\
336	288.66\\
337	288.72\\
338	288.77\\
339	288.81\\
340	288.87\\
341	288.91\\
342	288.96\\
343	289.02\\
344	289.06\\
345	289.12\\
346	289.17\\
347	289.22\\
348	289.28\\
349	289.33\\
350	289.37\\
351	289.42\\
352	289.48\\
353	289.52\\
354	289.58\\
355	289.65\\
356	289.68\\
357	289.74\\
358	289.8\\
359	289.87\\
360	289.9\\
361	289.94\\
362	289.99\\
363	290.05\\
364	290.1\\
365	290.15\\
366	290.21\\
367	290.26\\
368	290.31\\
369	290.34\\
370	290.41\\
371	290.46\\
372	290.51\\
373	290.57\\
374	290.63\\
375	290.68\\
376	290.73\\
377	290.78\\
378	290.81\\
379	290.87\\
380	290.94\\
381	290.98\\
382	291.04\\
383	291.09\\
384	291.15\\
385	291.18\\
386	291.26\\
387	291.3\\
388	291.36\\
389	291.41\\
390	291.46\\
391	291.51\\
392	291.58\\
393	291.64\\
394	291.69\\
395	291.74\\
396	291.8\\
397	291.85\\
398	291.91\\
399	291.97\\
400	292.03\\
401	292.08\\
402	292.12\\
403	292.18\\
404	292.23\\
405	292.29\\
406	292.35\\
407	292.39\\
408	292.47\\
409	292.52\\
410	292.57\\
411	292.64\\
412	292.67\\
413	292.76\\
414	292.79\\
415	292.86\\
416	292.92\\
417	292.95\\
418	293.01\\
419	293.09\\
420	293.13\\
421	293.18\\
422	293.24\\
423	293.3\\
424	293.36\\
425	293.41\\
426	293.47\\
427	293.53\\
428	293.58\\
429	293.64\\
430	293.72\\
431	293.76\\
432	293.81\\
433	293.87\\
434	293.91\\
435	293.98\\
436	294.05\\
437	294.08\\
438	294.14\\
439	294.22\\
440	294.26\\
441	294.31\\
442	294.36\\
443	294.44\\
444	294.5\\
445	294.54\\
446	294.59\\
447	294.67\\
448	294.69\\
449	294.76\\
450	294.82\\
451	294.87\\
452	294.95\\
453	294.99\\
454	295.05\\
455	295.11\\
456	295.15\\
457	295.19\\
458	295.26\\
459	295.33\\
460	295.37\\
461	295.41\\
462	295.47\\
463	295.51\\
464	295.56\\
465	295.64\\
466	295.68\\
467	295.75\\
468	295.8\\
469	295.84\\
470	295.91\\
471	295.96\\
472	296.02\\
473	296.08\\
474	296.14\\
475	296.19\\
476	296.25\\
477	296.29\\
478	296.36\\
479	296.4\\
480	296.46\\
481	296.53\\
482	296.55\\
483	296.63\\
484	296.66\\
485	296.74\\
486	296.78\\
487	296.84\\
488	296.9\\
489	296.96\\
490	297\\
491	297.06\\
492	297.13\\
493	297.16\\
494	297.24\\
495	297.28\\
496	297.33\\
497	297.39\\
498	297.45\\
499	297.51\\
500	297.55\\
501	297.6\\
502	297.68\\
503	297.71\\
504	297.74\\
505	297.81\\
506	297.85\\
507	297.93\\
508	297.97\\
509	298.02\\
510	298.08\\
511	298.16\\
512	298.18\\
513	298.26\\
514	298.3\\
515	298.36\\
516	298.4\\
517	298.47\\
518	298.51\\
519	298.57\\
520	298.63\\
521	298.67\\
522	298.72\\
523	298.78\\
524	298.84\\
525	298.89\\
526	298.93\\
527	298.98\\
528	299.03\\
529	299.09\\
530	299.16\\
531	299.18\\
532	299.24\\
533	299.31\\
534	299.36\\
535	299.42\\
536	299.47\\
537	299.52\\
538	299.56\\
539	299.62\\
540	299.67\\
541	299.72\\
542	299.78\\
543	299.82\\
544	299.87\\
545	299.91\\
546	299.98\\
547	300.02\\
548	300.08\\
549	300.12\\
550	300.18\\
551	300.22\\
552	300.28\\
553	300.32\\
554	300.38\\
555	300.42\\
556	300.48\\
557	300.53\\
558	300.57\\
559	300.63\\
560	300.65\\
561	300.74\\
562	300.77\\
563	300.82\\
564	300.88\\
565	300.93\\
566	300.96\\
567	301.04\\
568	301.07\\
569	301.13\\
570	301.19\\
571	301.24\\
572	301.29\\
573	301.33\\
574	301.37\\
575	301.43\\
576	301.46\\
577	301.54\\
578	301.55\\
579	301.61\\
580	301.66\\
581	301.71\\
582	301.78\\
583	301.83\\
584	301.86\\
585	301.93\\
586	301.97\\
587	302.03\\
588	302.06\\
589	302.13\\
590	302.17\\
591	302.22\\
592	302.27\\
593	302.33\\
594	302.37\\
595	302.41\\
596	302.47\\
597	302.5\\
598	302.55\\
599	302.6\\
600	302.65\\
601	302.68\\
602	302.74\\
603	302.8\\
604	302.82\\
605	302.88\\
606	302.94\\
607	302.98\\
608	303.03\\
609	303.07\\
610	303.13\\
611	303.17\\
612	303.2\\
613	303.26\\
614	303.32\\
615	303.37\\
616	303.41\\
617	303.47\\
618	303.51\\
619	303.55\\
620	303.6\\
621	303.66\\
622	303.71\\
623	303.74\\
624	303.78\\
625	303.83\\
626	303.86\\
627	303.92\\
628	303.98\\
629	304.03\\
630	304.08\\
631	304.1\\
632	304.17\\
633	304.2\\
634	304.27\\
635	304.31\\
636	304.34\\
637	304.4\\
638	304.44\\
639	304.47\\
640	304.52\\
641	304.58\\
642	304.61\\
643	304.68\\
644	304.7\\
645	304.75\\
646	304.83\\
647	304.85\\
648	304.9\\
649	304.94\\
650	304.99\\
651	305.01\\
652	305.07\\
653	305.13\\
654	305.15\\
655	305.21\\
656	305.25\\
657	305.31\\
658	305.34\\
659	305.38\\
660	305.43\\
661	305.48\\
662	305.53\\
663	305.58\\
664	305.6\\
665	305.64\\
666	305.71\\
667	305.74\\
668	305.79\\
669	305.82\\
670	305.89\\
671	305.91\\
672	305.97\\
673	306\\
674	306.03\\
675	306.09\\
676	306.12\\
677	306.17\\
678	306.21\\
679	306.25\\
680	306.3\\
681	306.35\\
682	306.39\\
683	306.42\\
684	306.47\\
685	306.51\\
686	306.55\\
687	306.6\\
688	306.65\\
689	306.67\\
690	306.74\\
691	306.77\\
692	306.82\\
693	306.86\\
694	306.91\\
695	306.94\\
696	306.98\\
697	307.02\\
698	307.06\\
699	307.11\\
700	307.15\\
701	307.18\\
702	307.23\\
703	307.27\\
704	307.3\\
705	307.33\\
706	307.38\\
707	307.41\\
708	307.45\\
709	307.52\\
710	307.55\\
711	307.59\\
712	307.65\\
713	307.67\\
714	307.72\\
715	307.75\\
716	307.8\\
717	307.83\\
718	307.89\\
719	307.92\\
720	307.96\\
721	308\\
722	308.02\\
723	308.09\\
724	308.1\\
725	308.16\\
726	308.2\\
727	308.22\\
728	308.28\\
729	308.31\\
730	308.35\\
731	308.4\\
732	308.44\\
733	308.47\\
734	308.49\\
735	308.57\\
736	308.59\\
737	308.64\\
738	308.68\\
739	308.72\\
740	308.77\\
741	308.78\\
742	308.83\\
743	308.87\\
744	308.92\\
745	308.95\\
746	308.98\\
747	309.03\\
748	309.08\\
749	309.1\\
750	309.14\\
751	309.19\\
752	309.22\\
753	309.28\\
754	309.3\\
755	309.34\\
756	309.39\\
757	309.44\\
758	309.46\\
759	309.49\\
760	309.52\\
761	309.57\\
762	309.61\\
763	309.64\\
764	309.68\\
765	309.71\\
766	309.78\\
767	309.81\\
768	309.85\\
769	309.89\\
770	309.93\\
771	309.97\\
772	310\\
773	310.04\\
774	310.08\\
775	310.11\\
776	310.14\\
777	310.21\\
778	310.22\\
779	310.26\\
780	310.3\\
781	310.34\\
782	310.37\\
783	310.41\\
784	310.43\\
785	310.48\\
786	310.51\\
787	310.54\\
788	310.59\\
789	310.62\\
790	310.66\\
791	310.7\\
792	310.72\\
793	310.78\\
794	310.8\\
795	310.83\\
796	310.87\\
797	310.9\\
798	310.94\\
799	310.97\\
800	311.02\\
801	311.04\\
802	311.08\\
803	311.11\\
804	311.15\\
805	311.19\\
806	311.21\\
807	311.25\\
808	311.28\\
809	311.32\\
810	311.35\\
811	311.4\\
812	311.42\\
813	311.45\\
814	311.49\\
815	311.54\\
816	311.56\\
817	311.59\\
818	311.65\\
819	311.67\\
820	311.71\\
821	311.75\\
822	311.77\\
823	311.81\\
824	311.84\\
825	311.86\\
826	311.91\\
827	311.94\\
828	311.99\\
829	312.01\\
830	312.05\\
831	312.08\\
832	312.13\\
833	312.15\\
834	312.18\\
835	312.2\\
836	312.25\\
837	312.28\\
838	312.32\\
839	312.35\\
840	312.38\\
841	312.42\\
842	312.47\\
843	312.51\\
844	312.52\\
845	312.57\\
846	312.6\\
847	312.63\\
848	312.66\\
849	312.69\\
850	312.72\\
851	312.75\\
852	312.79\\
853	312.83\\
854	312.85\\
855	312.89\\
856	312.93\\
857	312.94\\
858	312.99\\
859	313.01\\
860	313.05\\
861	313.08\\
862	313.11\\
863	313.15\\
864	313.18\\
865	313.21\\
866	313.26\\
867	313.29\\
868	313.31\\
869	313.37\\
870	313.38\\
871	313.41\\
872	313.45\\
873	313.48\\
874	313.5\\
875	313.55\\
876	313.59\\
877	313.6\\
878	313.66\\
879	313.68\\
880	313.72\\
881	313.73\\
882	313.78\\
883	313.82\\
884	313.84\\
885	313.9\\
886	313.89\\
887	313.92\\
888	313.95\\
889	314\\
890	314.04\\
891	314.07\\
892	314.1\\
893	314.13\\
894	314.17\\
895	314.2\\
896	314.24\\
897	314.25\\
898	314.29\\
899	314.33\\
900	314.36\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	281.15\\
2	281.09\\
3	281\\
4	280.95\\
5	280.88\\
6	280.83\\
7	280.76\\
8	280.71\\
9	280.68\\
10	280.62\\
11	280.58\\
12	280.56\\
13	280.52\\
14	280.49\\
15	280.44\\
16	280.4\\
17	280.4\\
18	280.35\\
19	280.32\\
20	280.31\\
21	280.27\\
22	280.27\\
23	280.23\\
24	280.21\\
25	280.19\\
26	280.19\\
27	280.16\\
28	280.15\\
29	280.13\\
30	280.12\\
31	280.12\\
32	280.1\\
33	280.08\\
34	280.07\\
35	280.06\\
36	280.05\\
37	280.05\\
38	280.04\\
39	280.05\\
40	280.02\\
41	280.02\\
42	280.03\\
43	280\\
44	280.02\\
45	280.01\\
46	279.99\\
47	279.99\\
48	279.99\\
49	279.99\\
50	280\\
51	279.98\\
52	279.99\\
53	279.97\\
54	279.98\\
55	279.99\\
56	279.99\\
57	279.98\\
58	279.99\\
59	279.99\\
60	279.96\\
61	279.98\\
62	280\\
63	279.99\\
64	280\\
65	280.01\\
66	280\\
67	280.02\\
68	280.01\\
69	280.01\\
70	280.03\\
71	280.03\\
72	280.04\\
73	280.04\\
74	280.05\\
75	280.07\\
76	280.07\\
77	280.07\\
78	280.06\\
79	280.09\\
80	280.11\\
81	280.11\\
82	280.14\\
83	280.14\\
84	280.13\\
85	280.15\\
86	280.17\\
87	280.18\\
88	280.2\\
89	280.2\\
90	280.23\\
91	280.23\\
92	280.25\\
93	280.26\\
94	280.27\\
95	280.3\\
96	280.29\\
97	280.33\\
98	280.33\\
99	280.36\\
100	280.37\\
101	280.4\\
102	280.41\\
103	280.45\\
104	280.44\\
105	280.48\\
106	280.49\\
107	280.49\\
108	280.51\\
109	280.54\\
110	280.57\\
111	280.6\\
112	280.61\\
113	280.62\\
114	280.65\\
115	280.66\\
116	280.67\\
117	280.72\\
118	280.75\\
119	280.77\\
120	280.78\\
121	280.81\\
122	280.83\\
123	280.87\\
124	280.88\\
125	280.9\\
126	280.94\\
127	280.98\\
128	281\\
129	281.02\\
130	281.04\\
131	281.07\\
132	281.1\\
133	281.13\\
134	281.15\\
135	281.18\\
136	281.23\\
137	281.24\\
138	281.28\\
139	281.29\\
140	281.31\\
141	281.36\\
142	281.4\\
143	281.42\\
144	281.45\\
145	281.46\\
146	281.52\\
147	281.57\\
148	281.59\\
149	281.61\\
150	281.64\\
151	281.68\\
152	281.7\\
153	281.75\\
154	281.79\\
155	281.82\\
156	281.86\\
157	281.92\\
158	281.93\\
159	281.97\\
160	282\\
161	282.03\\
162	282.07\\
163	282.12\\
164	282.14\\
165	282.19\\
166	282.22\\
167	282.27\\
168	282.31\\
169	282.33\\
170	282.38\\
171	282.41\\
172	282.46\\
173	282.49\\
174	282.54\\
175	282.56\\
176	282.62\\
177	282.66\\
178	282.69\\
179	282.73\\
180	282.77\\
181	282.8\\
182	282.85\\
183	282.89\\
184	282.93\\
185	282.97\\
186	283.03\\
187	283.06\\
188	283.11\\
189	283.15\\
190	283.18\\
191	283.23\\
192	283.26\\
193	283.3\\
194	283.34\\
195	283.4\\
196	283.44\\
197	283.47\\
198	283.53\\
199	283.58\\
200	283.61\\
201	283.66\\
202	283.69\\
203	283.74\\
204	283.77\\
205	283.83\\
206	283.88\\
207	283.94\\
208	283.99\\
209	284.02\\
210	284.06\\
211	284.12\\
212	284.16\\
213	284.21\\
214	284.25\\
215	284.29\\
216	284.35\\
217	284.41\\
218	284.44\\
219	284.5\\
220	284.55\\
221	284.59\\
222	284.63\\
223	284.67\\
224	284.72\\
225	284.78\\
226	284.83\\
227	284.87\\
228	284.9\\
229	284.97\\
230	285.02\\
231	285.07\\
232	285.12\\
233	285.15\\
234	285.22\\
235	285.27\\
236	285.31\\
237	285.36\\
238	285.41\\
239	285.47\\
240	285.52\\
241	285.56\\
242	285.61\\
243	285.67\\
244	285.71\\
245	285.77\\
246	285.81\\
247	285.86\\
248	285.93\\
249	285.96\\
250	286.01\\
251	286.07\\
252	286.12\\
253	286.16\\
254	286.22\\
255	286.26\\
256	286.33\\
257	286.36\\
258	286.42\\
259	286.47\\
260	286.53\\
261	286.57\\
262	286.63\\
263	286.67\\
264	286.73\\
265	286.77\\
266	286.83\\
267	286.88\\
268	286.95\\
269	286.98\\
270	287.06\\
271	287.09\\
272	287.14\\
273	287.2\\
274	287.25\\
275	287.3\\
276	287.35\\
277	287.39\\
278	287.47\\
279	287.51\\
280	287.56\\
281	287.62\\
282	287.67\\
283	287.7\\
284	287.76\\
285	287.82\\
286	287.88\\
287	287.94\\
288	287.98\\
289	288.04\\
290	288.08\\
291	288.14\\
292	288.18\\
293	288.23\\
294	288.28\\
295	288.36\\
296	288.4\\
297	288.46\\
298	288.51\\
299	288.55\\
300	288.63\\
301	288.66\\
302	288.72\\
303	288.75\\
304	288.81\\
305	288.86\\
306	288.93\\
307	288.98\\
308	289.04\\
309	289.1\\
310	289.14\\
311	289.18\\
312	289.24\\
313	289.29\\
314	289.35\\
315	289.4\\
316	289.45\\
317	289.49\\
318	289.54\\
319	289.6\\
320	289.65\\
321	289.71\\
322	289.77\\
323	289.82\\
324	289.86\\
325	289.91\\
326	289.95\\
327	290.02\\
328	290.07\\
329	290.13\\
330	290.19\\
331	290.23\\
332	290.29\\
333	290.35\\
334	290.4\\
335	290.44\\
336	290.5\\
337	290.56\\
338	290.59\\
339	290.65\\
340	290.72\\
341	290.77\\
342	290.8\\
343	290.86\\
344	290.93\\
345	290.97\\
346	291.03\\
347	291.08\\
348	291.14\\
349	291.19\\
350	291.24\\
351	291.3\\
352	291.33\\
353	291.4\\
354	291.46\\
355	291.52\\
356	291.55\\
357	291.63\\
358	291.66\\
359	291.74\\
360	291.76\\
361	291.81\\
362	291.88\\
363	291.93\\
364	291.98\\
365	292.04\\
366	292.11\\
367	292.15\\
368	292.19\\
369	292.28\\
370	292.31\\
371	292.36\\
372	292.4\\
373	292.47\\
374	292.52\\
375	292.6\\
376	292.65\\
377	292.7\\
378	292.75\\
379	292.82\\
380	292.87\\
381	292.92\\
382	292.98\\
383	293.04\\
384	293.1\\
385	293.16\\
386	293.21\\
387	293.27\\
388	293.33\\
389	293.4\\
390	293.46\\
391	293.51\\
392	293.57\\
393	293.64\\
394	293.71\\
395	293.77\\
396	293.83\\
397	293.89\\
398	293.97\\
399	294.02\\
400	294.08\\
401	294.16\\
402	294.21\\
403	294.27\\
404	294.34\\
405	294.39\\
406	294.46\\
407	294.51\\
408	294.6\\
409	294.63\\
410	294.69\\
411	294.77\\
412	294.83\\
413	294.91\\
414	294.96\\
415	295.01\\
416	295.08\\
417	295.13\\
418	295.2\\
419	295.24\\
420	295.3\\
421	295.36\\
422	295.42\\
423	295.49\\
424	295.55\\
425	295.61\\
426	295.64\\
427	295.72\\
428	295.77\\
429	295.84\\
430	295.88\\
431	295.95\\
432	296\\
433	296.04\\
434	296.11\\
435	296.18\\
436	296.23\\
437	296.3\\
438	296.35\\
439	296.41\\
440	296.46\\
441	296.52\\
442	296.58\\
443	296.61\\
444	296.69\\
445	296.74\\
446	296.8\\
447	296.84\\
448	296.91\\
449	296.97\\
450	297.02\\
451	297.08\\
452	297.12\\
453	297.17\\
454	297.23\\
455	297.3\\
456	297.32\\
457	297.39\\
458	297.46\\
459	297.52\\
460	297.55\\
461	297.62\\
462	297.68\\
463	297.74\\
464	297.77\\
465	297.84\\
466	297.88\\
467	297.96\\
468	298\\
469	298.05\\
470	298.12\\
471	298.15\\
472	298.22\\
473	298.29\\
474	298.33\\
475	298.37\\
476	298.42\\
477	298.5\\
478	298.55\\
479	298.58\\
480	298.65\\
481	298.69\\
482	298.75\\
483	298.82\\
484	298.85\\
485	298.91\\
486	298.97\\
487	299.02\\
488	299.08\\
489	299.12\\
490	299.17\\
491	299.23\\
492	299.28\\
493	299.33\\
494	299.39\\
495	299.45\\
496	299.5\\
497	299.56\\
498	299.6\\
499	299.66\\
500	299.71\\
501	299.75\\
502	299.81\\
503	299.87\\
504	299.91\\
505	299.99\\
506	300.02\\
507	300.1\\
508	300.14\\
509	300.19\\
510	300.24\\
511	300.3\\
512	300.35\\
513	300.42\\
514	300.45\\
515	300.5\\
516	300.56\\
517	300.61\\
518	300.68\\
519	300.72\\
520	300.76\\
521	300.82\\
522	300.89\\
523	300.92\\
524	301\\
525	301.04\\
526	301.09\\
527	301.15\\
528	301.21\\
529	301.25\\
530	301.3\\
531	301.35\\
532	301.41\\
533	301.45\\
534	301.49\\
535	301.56\\
536	301.6\\
537	301.66\\
538	301.71\\
539	301.74\\
540	301.82\\
541	301.87\\
542	301.91\\
543	301.96\\
544	302.03\\
545	302.07\\
546	302.12\\
547	302.18\\
548	302.23\\
549	302.27\\
550	302.32\\
551	302.37\\
552	302.43\\
553	302.48\\
554	302.51\\
555	302.57\\
556	302.63\\
557	302.69\\
558	302.71\\
559	302.78\\
560	302.83\\
561	302.88\\
562	302.94\\
563	302.97\\
564	303.03\\
565	303.07\\
566	303.15\\
567	303.18\\
568	303.24\\
569	303.28\\
570	303.33\\
571	303.4\\
572	303.44\\
573	303.47\\
574	303.53\\
575	303.58\\
576	303.65\\
577	303.69\\
578	303.73\\
579	303.78\\
580	303.81\\
581	303.88\\
582	303.94\\
583	303.98\\
584	304.02\\
585	304.09\\
586	304.11\\
587	304.18\\
588	304.22\\
589	304.26\\
590	304.33\\
591	304.37\\
592	304.45\\
593	304.47\\
594	304.54\\
595	304.58\\
596	304.63\\
597	304.67\\
598	304.73\\
599	304.76\\
600	304.82\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidthbig,
height=1.227\figureheightbig,
at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> tiks/garmod/VCC_vs_Experiment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.7,0.7,0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=900,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=276.055900621118,
ymax=325,
ylabel={T / K},
try min ticks=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.02,0.96)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%
%\addplot [color=TUDa-9c, line width=1.5pt]
%  table[row sep=crcr]{%
%0	279.15\\
%5	279.150001892606\\
%10	279.150325947923\\
%15	279.152952759212\\
%20	279.160027693155\\
%25	279.17252099012\\
%30	279.190408954027\\
%35	279.213176481599\\
%40	279.240163216183\\
%45	279.270746816326\\
%50	279.304426821656\\
%55	279.340854454631\\
%60	279.379833258193\\
%65	279.421304047048\\
%70	279.465322102325\\
%75	279.512076186555\\
%80	279.561846888335\\
%85	279.614794483422\\
%90	279.67118924744\\
%95	279.731305907118\\
%100	279.795411434804\\
%105	279.863756749704\\
%110	279.936571041053\\
%115	280.0140582323\\
%120	280.096395127016\\
%125	280.183730824748\\
%130	280.276187054711\\
%135	280.373859139273\\
%140	280.476817362078\\
%145	280.585108559869\\
%150	280.698758227852\\
%155	280.817770934251\\
%160	280.942133971499\\
%165	281.071817915712\\
%170	281.206778541055\\
%175	281.346958443469\\
%180	281.492288581432\\
%185	281.642689740586\\
%190	281.7980739176\\
%195	281.958345618417\\
%200	282.123403066814\\
%205	282.293139320417\\
%210	282.467443292771\\
%215	282.646200681605\\
%220	282.82929480494\\
%225	283.016607348047\\
%230	283.2080190253\\
%235	283.403410161846\\
%240	283.602661200525\\
%245	283.805653139834\\
%250	284.012267908802\\
%255	284.222388684612\\
%260	284.43590015865\\
%265	284.652688756363\\
%270	284.872642816045\\
%275	285.095652731308\\
%280	285.321611061649\\
%285	285.550412615157\\
%290	285.781954507073\\
%295	286.016136197564\\
%300	286.25285951174\\
%305	286.492028644644\\
%310	286.733550153633\\
%315	286.977332940288\\
%320	287.223288223746\\
%325	287.471329507102\\
%330	287.721372538309\\
%335	287.973335266816\\
%340	288.227137797061\\
%345	288.482702310714\\
%350	288.739953780183\\
%355	288.998817165879\\
%360	289.259221289967\\
%365	289.521096314645\\
%370	289.784374213394\\
%375	290.048988760348\\
%380	290.314875481623\\
%385	290.581971606042\\
%390	290.850216017365\\
%395	291.119549207857\\
%400	291.389913233037\\
%405	291.661251666839\\
%410	291.933509553346\\
%415	292.206633343666\\
%420	292.480570797402\\
%425	292.755270825768\\
%430	293.030683263641\\
%435	293.306758577253\\
%440	293.583447533849\\
%445	293.86070087074\\
%450	294.138469001585\\
%455	294.416701789498\\
%460	294.69534840416\\
%465	294.974357267469\\
%470	295.253676082081\\
%475	295.533251930373\\
%480	295.813031427884\\
%485	296.092960914497\\
%490	296.372986667678\\
%495	296.653055124207\\
%500	296.933113099449\\
%505	297.213107995874\\
%510	297.492987994995\\
%515	297.772702229005\\
%520	298.052200930133\\
%525	298.3314355571\\
%530	298.610358899031\\
%535	298.888925157925\\
%540	299.167090011216\\
%545	299.44481065626\\
%550	299.722045838706\\
%555	299.998755866729\\
%560	300.274902613041\\
%565	300.550449506529\\
%570	300.82536151517\\
%575	301.099605121781\\
%580	301.37314829396\\
%585	301.645960449441\\
%590	301.918012417903\\
%595	302.189276400166\\
%600	302.459725925542\\
%605	302.729335808017\\
%610	302.998082101807\\
%615	303.265942056766\\
%620	303.532894074006\\
%625	303.798917662052\\
%630	304.063993393756\\
%635	304.328102864181\\
%640	304.591228649563\\
%645	304.853354267483\\
%650	305.114464138296\\
%655	305.374543547888\\
%660	305.6335786118\\
%665	305.89155624072\\
%670	306.148464107322\\
%675	306.404290614434\\
%680	306.659024864508\\
%685	306.912656630341\\
%690	307.165176327034\\
%695	307.416574985131\\
%700	307.666844224902\\
%705	307.915976231725\\
%710	308.163963732526\\
%715	308.410799973228\\
%720	308.65647869716\\
%725	308.900994124406\\
%730	309.144340932026\\
%735	309.386514235135\\
%740	309.627509568783\\
%745	309.867322870612\\
%750	310.105950464241\\
%755	310.343389043356\\
%760	310.579635656474\\
%765	310.814687692348\\
%770	311.048542865983\\
%775	311.281199205238\\
%780	311.512655037986\\
%785	311.742908979801\\
%790	311.971959922161\\
%795	312.199807021127\\
%800	312.426449686497\\
%805	312.651887571396\\
%810	312.876120562297\\
%815	313.099148769438\\
%820	313.320972517641\\
%825	313.541592337492\\
%830	313.761008956884\\
%835	313.979223292897\\
%840	314.196236444006\\
%845	314.412049682596\\
%850	314.626664447779\\
%855	314.840082338488\\
%860	315.052305106836\\
%865	315.263334651737\\
%870	315.47317301278\\
%875	315.681822364351\\
%880	315.889285009965\\
%885	316.095563376855\\
%890	316.300660010798\\
%895	316.504577571149\\
%900	316.707318826058\\
%905	316.908886647855\\
%910	317.109284008608\\
%915	317.308513975844\\
%920	317.506579708424\\
%925	317.703484452579\\
%930	317.899231538087\\
%935	318.093824374605\\
%940	318.287266448134\\
%945	318.479561317626\\
%950	318.670712611726\\
%955	318.860724025638\\
%960	319.049599318117\\
%965	319.237342308579\\
%970	319.423956874315\\
%975	319.609446947818\\
%980	319.793816514214\\
%985	319.977069608778\\
%990	320.159210314546\\
%995	320.340242760005\\
%1000	320.520171116874\\
%1005	320.698999597979\\
%1010	320.876732457573\\
%1015	321.053374770707\\
%1020	321.228929400196\\
%1025	321.403400950161\\
%1030	321.576794197519\\
%1035	321.749113587761\\
%1040	321.920363806794\\
%1045	322.090549269215\\
%1050	322.259674055967\\
%1055	322.42774244851\\
%1060	322.594759597851\\
%1065	322.760729770083\\
%1070	322.925657701787\\
%1075	323.089548003541\\
%1080	323.252405293088\\
%1085	323.414234203381\\
%1090	323.575039380825\\
%1095	323.734825483394\\
%1100	323.893597179246\\
%1105	324.051359145747\\
%1110	324.208116068818\\
%1115	324.363872642488\\
%1120	324.51863356859\\
%1125	324.672403556479\\
%1130	324.825187322736\\
%1135	324.976989590808\\
%1140	325.127815090594\\
%1145	325.27766855797\\
%1150	325.426554734237\\
%1155	325.57447836554\\
%1160	325.721444202233\\
%1165	325.867456998243\\
%1170	326.01252151041\\
%1175	326.156642497833\\
%1180	326.299824721202\\
%1185	326.442072942147\\
%1190	326.583391922582\\
%1195	326.723786424058\\
%1200	326.863261207142\\
%1205	327.001821030799\\
%1210	327.139470651799\\
%1215	327.276214824135\\
%1220	327.412058298459\\
%1225	327.547005821541\\
%1230	327.681062135723\\
%1235	327.814231978347\\
%1240	327.946520081287\\
%1245	328.077931170593\\
%1250	328.208469966064\\
%1255	328.338141180841\\
%1260	328.466949521167\\
%1265	328.59489968575\\
%1270	328.721996365197\\
%1275	328.848244241737\\
%1280	328.973647988918\\
%1285	329.098212271298\\
%1290	329.221941744124\\
%1295	329.344841053037\\
%1300	329.466914833788\\
%1305	329.588167711974\\
%1310	329.708604302778\\
%1315	329.828229210779\\
%1320	329.947047029674\\
%1325	330.065062342019\\
%1330	330.182279719038\\
%1335	330.298703720446\\
%1340	330.41433889426\\
%1345	330.529189776637\\
%1350	330.643260891709\\
%1355	330.756556751449\\
%1360	330.869081855514\\
%1365	330.980840691096\\
%1370	331.091837732793\\
%1375	331.202077442506\\
%1380	331.311564269375\\
%1385	331.420302649677\\
%1390	331.528297006701\\
%1395	331.635551750659\\
%1400	331.742071278617\\
%1405	331.847859974423\\
%1410	331.952922208633\\
%1415	332.057262338439\\
%1420	332.16088470761\\
%1425	332.263793646433\\
%1430	332.365993471631\\
%1435	332.467488486329\\
%1440	332.568282979905\\
%1445	332.66838122787\\
%1450	332.767787491899\\
%1455	332.866506019774\\
%1460	332.964541045285\\
%1465	333.06189678816\\
%1470	333.158577454053\\
%1475	333.254587234506\\
%1480	333.349930306886\\
%1485	333.444610834326\\
%1490	333.538632965673\\
%1495	333.632000835418\\
%1500	333.724718563698\\
%1505	333.816790256229\\
%1510	333.90822000456\\
%1515	333.999011886152\\
%1520	334.089169962537\\
%1525	334.178698280453\\
%1530	334.267600872016\\
%1535	334.355881754513\\
%1540	334.44354493025\\
%1545	334.53059438645\\
%1550	334.617034095153\\
%1555	334.702868013114\\
%1560	334.788100081669\\
%1565	334.872734226607\\
%1570	334.956774345651\\
%1575	335.040207597205\\
%1580	335.123011225451\\
%1585	335.205235386714\\
%1590	335.286881778784\\
%1595	335.367954422702\\
%1600	335.44845657444\\
%1605	335.528393660399\\
%1610	335.60776827991\\
%1615	335.686583996024\\
%1620	335.7648499607\\
%1625	335.842616235722\\
%1630	335.919832493839\\
%1635	335.996503183737\\
%1640	336.072632798357\\
%1645	336.148225048665\\
%1650	336.223283589852\\
%1655	336.297812060499\\
%1660	336.371814082266\\
%1665	336.445293258597\\
%1670	336.518253174132\\
%1675	336.590697394537\\
%1680	336.662629466456\\
%1685	336.734052917499\\
%1690	336.804971256232\\
%1695	336.875387972178\\
%1700	336.945306535804\\
%1705	337.014730398497\\
%1710	337.083662992598\\
%1715	337.152107731423\\
%1720	337.22006800923\\
%1725	337.287547201214\\
%1730	337.354548663522\\
%1735	337.421075733245\\
%1740	337.487131728416\\
%1745	337.552719948017\\
%1750	337.617843671993\\
%1755	337.682506161233\\
%1760	337.746710657536\\
%1765	337.810460383589\\
%1770	337.873758543013\\
%1775	337.936608320339\\
%1780	337.999012880867\\
%1785	338.060975370923\\
%1790	338.12249891775\\
%1795	338.183586629422\\
%1800	338.244241594842\\
%1805	338.304466883706\\
%1810	338.364265546519\\
%1815	338.423640614674\\
%1820	338.482595100383\\
%1825	338.541131996623\\
%1830	338.599254277164\\
%1835	338.656964896597\\
%1840	338.714266790325\\
%1845	338.771162874334\\
%1850	338.827656045632\\
%1855	338.883749182299\\
%1860	338.939445143407\\
%1865	338.994746769056\\
%1870	339.049656880395\\
%1875	339.104178279626\\
%1880	339.158313750035\\
%1885	339.212066056068\\
%1890	339.265437943361\\
%1895	339.318432138785\\
%1900	339.3710513505\\
%1905	339.423298268004\\
%1910	339.475175562202\\
%1915	339.526685885439\\
%1920	339.577831871545\\
%1925	339.628616135936\\
%1930	339.679041275697\\
%1935	339.729109869651\\
%1940	339.778824478421\\
%1945	339.828187644483\\
%1950	339.877201891916\\
%1955	339.925870047145\\
%1960	339.97418950037\\
%1965	340.02216644272\\
%1970	340.069805049775\\
%1975	340.117107288106\\
%1980	340.164075374383\\
%1985	340.210711645553\\
%1990	340.257018475501\\
%1995	340.302998240084\\
%2000	340.348653303073\\
%2005	340.393986011692\\
%2010	340.438998693562\\
%2015	340.483693655646\\
%2020	340.5280731838\\
%2025	340.572139542712\\
%2030	340.61589497607\\
%2035	340.659341707039\\
%2040	340.702481938821\\
%2045	340.745317855231\\
%2050	340.787851621346\\
%2055	340.830085384225\\
%2060	340.872021273516\\
%2065	340.913661401995\\
%2070	340.955007866209\\
%2075	340.996062746959\\
%2080	341.036828109725\\
%2085	341.077306005009\\
%2090	341.117498468943\\
%2095	341.157407523737\\
%2100	341.197035177561\\
%2105	341.236383424828\\
%2110	341.275454246463\\
%2115	341.314249610059\\
%2120	341.35277146979\\
%2125	341.391021767018\\
%2130	341.429002430388\\
%2135	341.466715375312\\
%2140	341.504162504543\\
%2145	341.541345708453\\
%2150	341.578266864609\\
%2155	341.614927837728\\
%2160	341.651330479731\\
%2165	341.687476630205\\
%2170	341.723368116251\\
%2175	341.759006752424\\
%2180	341.794394340789\\
%2185	341.829532670938\\
%2190	341.864423519992\\
%2195	341.899068652609\\
%2200	341.933469821157\\
%2205	341.967628765791\\
%2210	342.001547214447\\
%2215	342.035226882869\\
%2220	342.068669474605\\
%2225	342.101876680844\\
%2230	342.134850180838\\
%2235	342.167591642071\\
%2240	342.200102720168\\
%2245	342.232385058907\\
%2250	342.26444029025\\
%2255	342.296270034351\\
%2260	342.327875899584\\
%2265	342.359259482725\\
%2270	342.390422369255\\
%2275	342.421366132895\\
%2280	342.452092335884\\
%2285	342.482602529182\\
%2290	342.512898252421\\
%2295	342.542981035352\\
%2300	342.572852395765\\
%2305	342.602513838216\\
%2310	342.631966857011\\
%2315	342.661212935912\\
%2320	342.690253548138\\
%2325	342.719090157011\\
%2330	342.7477242146\\
%2335	342.776157161796\\
%2340	342.804390428954\\
%2345	342.832425435997\\
%2350	342.860263592492\\
%2355	342.887906297707\\
%2360	342.915354940645\\
%2365	342.942610900188\\
%2370	342.96967554517\\
%2375	342.996550234436\\
%2380	343.023236316909\\
%2385	343.049735131631\\
%2390	343.07604800782\\
%2395	343.102176264937\\
%2400	343.128121212764\\
%2405	343.153884151475\\
%2410	343.179466371711\\
%2415	343.204869154564\\
%2420	343.230093771815\\
%2425	343.255141486358\\
%2430	343.280013552103\\
%2435	343.304711213852\\
%2440	343.329235707294\\
%2445	343.353588258825\\
%2450	343.377770085767\\
%2455	343.401782396711\\
%2460	343.425626391478\\
%2465	343.449303259896\\
%2470	343.472814183734\\
%2475	343.496160336411\\
%2480	343.519342882887\\
%2485	343.54236297971\\
%2490	343.565221775132\\
%2495	343.58792040892\\
%2500	343.61046001253\\
%2505	343.632841709224\\
%2510	343.655066614121\\
%2515	343.677135834266\\
%2520	343.699050468681\\
%2525	343.720811608438\\
%2530	343.74242033678\\
%2535	343.763877729273\\
%2540	343.785184853547\\
%2545	343.80634276943\\
%2550	343.827352529101\\
%2555	343.848215177276\\
%2560	343.868931751625\\
%2565	343.889503282063\\
%2570	343.909930790736\\
%2575	343.93021529237\\
%2580	343.950357794361\\
%2585	343.970359296858\\
%2590	343.990220792827\\
%2595	344.00994326811\\
%2600	344.029527701488\\
%2605	344.048975064713\\
%2610	344.0682863225\\
%2615	344.087462432522\\
%2620	344.106504345432\\
%2625	344.125413005242\\
%2630	344.144189349327\\
%2635	344.162834308401\\
%2640	344.18134880653\\
%2645	344.199733761168\\
%2650	344.217990083165\\
%2655	344.236118676643\\
%2660	344.254120439473\\
%2665	344.27199626317\\
%2670	344.289747032896\\
%2675	344.307373627499\\
%2680	344.324876919551\\
%2685	344.342257775388\\
%2690	344.359517055163\\
%2695	344.37665561292\\
%2700	344.393674296634\\
%2705	344.410573948402\\
%2710	344.427355404748\\
%2715	344.444019496373\\
%2720	344.460567047429\\
%2725	344.476998876083\\
%2730	344.493315794661\\
%2735	344.509518609715\\
%2740	344.525608122049\\
%2745	344.541585126882\\
%2750	344.557450413625\\
%2755	344.57320476609\\
%2760	344.588848962596\\
%2765	344.604383775935\\
%2770	344.619809973425\\
%2775	344.635128316939\\
%2780	344.650339562953\\
%2785	344.6654444626\\
%2790	344.680443761735\\
%2795	344.695338200987\\
%2800	344.710128515706\\
%2805	344.724815436114\\
%2810	344.739399687089\\
%2815	344.753881988386\\
%2820	344.768263054697\\
%2825	344.782543595716\\
%2830	344.796724316117\\
%2835	344.810805915542\\
%2840	344.824789088689\\
%2845	344.838674525298\\
%2850	344.852462910201\\
%2855	344.866154923473\\
%2860	344.879751240405\\
%2865	344.893252531464\\
%2870	344.906659462263\\
%2875	344.919972693891\\
%2880	344.933192882811\\
%2885	344.94632068085\\
%2890	344.959356735298\\
%2895	344.972301688908\\
%2900	344.985156179901\\
%2905	344.997920842006\\
%2910	345.010596304487\\
%2915	345.023183192187\\
%2920	345.035682125538\\
%2925	345.048093720548\\
%2930	345.060418588854\\
%2935	345.072657337851\\
%2940	345.084810570686\\
%2945	345.096878886273\\
%2950	345.108862879315\\
%2955	345.120763140327\\
%2960	345.132580255668\\
%2965	345.144314807576\\
%2970	345.155967374194\\
%2975	345.167538529606\\
%2980	345.179028843856\\
%2985	345.190438882957\\
%2990	345.201769208972\\
%2995	345.213020380013\\
%3000	345.224192950268\\
%3005	345.235287470029\\
%3010	345.246304485728\\
%3015	345.257244539959\\
%3020	345.268108171512\\
%3025	345.278895915396\\
%3030	345.28960830287\\
%3035	345.30024586146\\
%3040	345.310809115\\
%3045	345.321298583656\\
%3050	345.331714783941\\
%3055	345.342058228745\\
%3060	345.35232942736\\
%3065	345.362528885504\\
%3070	345.37265710535\\
%3075	345.38271458555\\
%3080	345.392701821258\\
%3085	345.402619304156\\
%3090	345.412467522484\\
%3095	345.422246961061\\
%3100	345.431958101307\\
%3105	345.441601421275\\
%3110	345.451177395666\\
%3115	345.460686495857\\
%3120	345.470129189923\\
%3125	345.479505942661\\
%3130	345.488817215618\\
%3135	345.498063467105\\
%3140	345.507245152218\\
%3145	345.516362722865\\
%3150	345.525416627787\\
%3155	345.534407312468\\
%3160	345.543335219315\\
%3165	345.552200787729\\
%3170	345.561004454047\\
%3175	345.569746651553\\
%3180	345.578427810496\\
%3185	345.587048358115\\
%3190	345.595608718654\\
%3195	345.604109313389\\
%3200	345.612550560647\\
%3205	345.620932875825\\
%3210	345.629256671353\\
%3215	345.637522402248\\
%3220	345.645723327894\\
%3225	345.653863228703\\
%3230	345.66193718275\\
%3235	345.669957051979\\
%3240	345.677921023715\\
%3245	345.685829179229\\
%3250	345.693681806426\\
%3255	345.701479291502\\
%3260	345.709222058665\\
%3265	345.716910540971\\
%3270	345.724545167215\\
%3275	345.732126356549\\
%3280	345.739654516731\\
%3285	345.747130044051\\
%3290	345.754553323997\\
%3295	345.761924732236\\
%3300	345.769244635673\\
%3305	345.776513393504\\
%3310	345.783731358194\\
%3315	345.790898876357\\
%3320	345.798016289548\\
%3325	345.805083934969\\
%3330	345.812102146078\\
%3335	345.81907125311\\
%3340	345.825991583518\\
%3345	345.832863462348\\
%3350	345.839687212528\\
%3355	345.846463155146\\
%3360	345.853191609677\\
%3365	345.859872894101\\
%3370	345.866507325032\\
%3375	345.873095217803\\
%3380	345.879636886545\\
%3385	345.886132644222\\
%3390	345.892582802671\\
%3395	345.898987672598\\
%3400	345.905347563579\\
%3405	345.911662784054\\
%3410	345.917933641307\\
%3415	345.924160441441\\
%3420	345.930343489353\\
%3425	345.936483088694\\
%3430	345.942579541835\\
%3435	345.948633149803\\
%3440	345.954644212301\\
%3445	345.960613027656\\
%3450	345.966539892778\\
%3455	345.972425103119\\
%3460	345.978268952641\\
%3465	345.984071733789\\
%3470	345.989833737454\\
%3475	345.995555252948\\
%3480	346.001236567968\\
%3485	346.006877968579\\
%3490	346.012479739198\\
%3495	346.018042162563\\
%3500	346.023565519722\\
%3505	346.029050090011\\
%3510	346.034496151039\\
%3515	346.039903978671\\
%3520	346.045273847019\\
%3525	346.050606028425\\
%3530	346.055900793463\\
%3535	346.061158410923\\
%3540	346.066379147816\\
%3545	346.071563269358\\
%3550	346.076711038972\\
%3555	346.081822718282\\
%3560	346.086898567109\\
%3565	346.091938843481\\
%3570	346.096943803624\\
%3575	346.101913701969\\
%3580	346.106848791151\\
%3585	346.111749322004\\
%3590	346.116615543551\\
%3595	346.121447703065\\
%3600	346.126246046048\\
%3605	346.131010816227\\
%3610	346.135742255571\\
%3615	346.140440604292\\
%3620	346.145106100852\\
%3625	346.149738981965\\
%3630	346.154339482613\\
%3635	346.158907836047\\
%3640	346.163444273801\\
%3645	346.167949025698\\
%3650	346.172422319867\\
%3655	346.176864382749\\
%3660	346.181275439105\\
%3665	346.185655712024\\
%3670	346.190005422938\\
%3675	346.194324791627\\
%3680	346.198614036239\\
%3685	346.202873373293\\
%3690	346.207103017691\\
%3695	346.211303182736\\
%3700	346.21547408014\\
%3705	346.219615920023\\
%3710	346.223728910929\\
%3715	346.227813259849\\
%3720	346.231869172225\\
%3725	346.235896851965\\
%3730	346.239896501452\\
%3735	346.243868321553\\
%3740	346.247812511635\\
%3745	346.251729269571\\
%3750	346.255618791754\\
%3755	346.259481273107\\
%3760	346.263316907093\\
%3765	346.267125885731\\
%3770	346.2709083996\\
%3775	346.274664637859\\
%3780	346.27839478825\\
%3785	346.282099037114\\
%3790	346.285777569398\\
%3795	346.28943056867\\
%3800	346.293058217128\\
%3805	346.296660695607\\
%3810	346.300238183595\\
%3815	346.30379085924\\
%3820	346.307318899365\\
%3825	346.31082247948\\
%3830	346.314301773786\\
%3835	346.317756955187\\
%3840	346.321188195302\\
%3845	346.324595664472\\
%3850	346.327979531775\\
%3855	346.33133996503\\
%3860	346.334677130813\\
%3865	346.337991194464\\
%3870	346.341282320097\\
%3875	346.34455067061\\
%3880	346.347796407696\\
%3885	346.351019691853\\
%3890	346.354220682389\\
%3895	346.357399537437\\
%3900	346.360556413961\\
%3905	346.363691467765\\
%3910	346.366804853506\\
%3915	346.369896724699\\
%3920	346.372967233729\\
%3925	346.376016531858\\
%3930	346.379044769235\\
%3935	346.382052094906\\
%3940	346.385038656819\\
%3945	346.388004601836\\
%3950	346.39095007574\\
%3955	346.393875223246\\
%3960	346.396780188005\\
%3965	346.39966511262\\
%3970	346.402530138648\\
%3975	346.40537540661\\
%3980	346.408201055999\\
%3985	346.411007225286\\
%3990	346.413794051931\\
%3995	346.416561672388\\
%4000	346.419310222116\\
%4005	346.422039835583\\
%4010	346.424750646282\\
%4015	346.427442786728\\
%4020	346.430116388474\\
%4025	346.432771582114\\
%4030	346.435408497294\\
%4035	346.438027262716\\
%4040	346.440628006148\\
%4045	346.443210854429\\
%4050	346.445775933478\\
%4055	346.448323368299\\
%4060	346.450853282991\\
%4065	346.453365800752\\
%4070	346.455861043888\\
%4075	346.45833913382\\
%4080	346.46080019109\\
%4085	346.463244335367\\
%4090	346.465671685456\\
%4095	346.468082359304\\
%4100	346.470476474005\\
%4105	346.472854145809\\
%4110	346.475215490125\\
%4115	346.477560621532\\
%4120	346.479889653782\\
%4125	346.482202699807\\
%4130	346.484499871727\\
%4135	346.486781280857\\
%4140	346.489047037706\\
%4145	346.491297251992\\
%4150	346.493532032645\\
%4155	346.495751487808\\
%4160	346.497955724852\\
%4165	346.500144850376\\
%4170	346.502318970213\\
%4175	346.504478189437\\
%4180	346.506622612367\\
%4185	346.508752342575\\
%4190	346.510867482891\\
%4195	346.512968135408\\
%4200	346.515054401488\\
%4205	346.517126381768\\
%4210	346.519184176164\\
%4215	346.521227883878\\
%4220	346.523257603402\\
%4225	346.525273432526\\
%4230	346.527275468339\\
%4235	346.529263807238\\
%4240	346.531238544931\\
%4245	346.533199776443\\
%4250	346.535147596121\\
%4255	346.53708209764\\
%4260	346.539003374006\\
%4265	346.540911517561\\
%4270	346.542806619991\\
%4275	346.544688772324\\
%4280	346.546558064945\\
%4285	346.548414587594\\
%4290	346.550258429374\\
%4295	346.552089678753\\
%4300	346.553908423573\\
%4305	346.555714751048\\
%4310	346.557508747774\\
%4315	346.559290499731\\
%4320	346.561060092288\\
%4325	346.562817610209\\
%4330	346.564563137655\\
%4335	346.566296758191\\
%4340	346.568018554787\\
%4345	346.569728609828\\
%4350	346.57142700511\\
%4355	346.573113821852\\
%4360	346.574789140698\\
%4365	346.57645304172\\
%4370	346.578105604421\\
%4375	346.579746907743\\
%4380	346.58137703007\\
%4385	346.582996049228\\
%4390	346.584604042496\\
%4395	346.586201086603\\
%4400	346.587787257737\\
%4405	346.589362631547\\
%4410	346.590927283147\\
%4415	346.592481287119\\
%4420	346.59402471752\\
%4425	346.595557647883\\
%4430	346.597080151221\\
%4435	346.598592300031\\
%4440	346.6000941663\\
%4445	346.601585821506\\
%4450	346.603067336621\\
%4455	346.60453878212\\
%4460	346.606000227976\\
%4465	346.607451743673\\
%4470	346.608893398201\\
%4475	346.610325260067\\
%4480	346.611747397293\\
%4485	346.613159877424\\
%4490	346.614562767525\\
%4495	346.615956134192\\
%4500	346.61734004355\\
%4505	346.618714561261\\
%4510	346.620079752521\\
%4515	346.621435682071\\
%4520	346.622782414191\\
%4525	346.624120012712\\
%4530	346.625448541016\\
%4535	346.626768062038\\
%4540	346.628078638271\\
%4545	346.629380331771\\
%4550	346.630673204153\\
%4555	346.631957316604\\
%4560	346.633232729876\\
%4565	346.634499504298\\
%4570	346.635757699773\\
%4575	346.637007375784\\
%4580	346.638248591395\\
%4585	346.639481405257\\
%4590	346.640705875607\\
%4595	346.641922060274\\
%4600	346.643130016682\\
%4605	346.644329801851\\
%4610	346.6455214724\\
%4615	346.646705084552\\
%4620	346.647880694135\\
%4625	346.649048356586\\
%4630	346.650208126952\\
%4635	346.651360059894\\
%4640	346.65250420969\\
%4645	346.653640630238\\
%4650	346.654769375056\\
%4655	346.65589049729\\
%4660	346.657004049705\\
%4665	346.658110084696\\
%4670	346.659208654298\\
%4675	346.660299810179\\
%4680	346.661383603649\\
%4685	346.662460085657\\
%4690	346.663529306792\\
%4695	346.664591317294\\
%4700	346.665646167048\\
%4705	346.666693905591\\
%4710	346.667734582112\\
%4715	346.668768245455\\
%4720	346.669794944123\\
%4725	346.670814726281\\
%4730	346.671827639754\\
%4735	346.672833732035\\
%4740	346.673833050283\\
%4745	346.674825641327\\
%4750	346.675811551668\\
%4755	346.676790827483\\
%4760	346.677763514626\\
%4765	346.678729658628\\
%4770	346.679689304705\\
%4775	346.680642497755\\
%4780	346.681589282361\\
%4785	346.682529702794\\
%4790	346.683463803019\\
%4795	346.684391626691\\
%4800	346.68531321716\\
%4805	346.686228617475\\
%4810	346.687137870382\\
%4815	346.688041018329\\
%4820	346.688938103468\\
%4825	346.689829167656\\
%4830	346.690714252456\\
%4835	346.691593399142\\
%4840	346.692466648701\\
%4845	346.693334041831\\
%4850	346.694195618947\\
%4855	346.695051420181\\
%4860	346.695901485387\\
%4865	346.696745854138\\
%4870	346.697584565733\\
%4875	346.698417659195\\
%4880	346.699245173275\\
%4885	346.700067146454\\
%4890	346.700883616944\\
%4895	346.701694622689\\
%4900	346.70250020137\\
%4905	346.703300390403\\
%4910	346.704095226945\\
%4915	346.704884747894\\
%4920	346.705668989887\\
%4925	346.70644798931\\
%4930	346.707221782292\\
%4935	346.707990404711\\
%4940	346.708753892196\\
%4945	346.709512280126\\
%4950	346.710265603632\\
%4955	346.711013897603\\
%4960	346.711757196682\\
%4965	346.712495535273\\
%4970	346.713228947537\\
%4975	346.713957467399\\
%4980	346.714681128548\\
%4985	346.715399964436\\
%4990	346.716114008284\\
%4995	346.716823293079\\
%5000	346.71752785158\\
%5005	346.718227716318\\
%5010	346.718922919595\\
%5015	346.719613493491\\
%5020	346.720299469859\\
%5025	346.720980880333\\
%5030	346.721657756326\\
%5035	346.722330129029\\
%5040	346.722998029421\\
%5045	346.72366148826\\
%5050	346.724320536094\\
%5055	346.724975203255\\
%5060	346.725625519864\\
%5065	346.726271515835\\
%5070	346.726913220871\\
%5075	346.727550664469\\
%5080	346.728183875919\\
%5085	346.72881288431\\
%5090	346.729437718525\\
%5095	346.730058407249\\
%5100	346.730674978965\\
%5105	346.731287461959\\
%5110	346.73189588432\\
%5115	346.732500273942\\
%5120	346.733100658523\\
%5125	346.73369706557\\
%5130	346.734289522398\\
%5135	346.734878056132\\
%5140	346.735462693707\\
%5145	346.736043461871\\
%5150	346.736620387187\\
%5155	346.737193496033\\
%5160	346.7377628146\\
%5165	346.738328368902\\
%5170	346.738890184767\\
%5175	346.739448287847\\
%5180	346.740002703614\\
%5185	346.740553457363\\
%5190	346.741100574213\\
%5195	346.74164407911\\
%5200	346.742183996824\\
%5205	346.742720351955\\
%5210	346.743253168931\\
%5215	346.74378247201\\
%5220	346.744308285281\\
%5225	346.744830632665\\
%5230	346.745349537918\\
%5235	346.74586502463\\
%5240	346.746377116226\\
%5245	346.746885835969\\
%5250	346.747391206961\\
%5255	346.747893252141\\
%5260	346.748391994291\\
%5265	346.748887456034\\
%5270	346.749379659834\\
%5275	346.749868628\\
%5280	346.750354382687\\
%5285	346.750836945894\\
%5290	346.751316339467\\
%5295	346.751792585102\\
%5300	346.752265704343\\
%5305	346.752735718584\\
%5310	346.753202649071\\
%5315	346.753666516901\\
%5320	346.754127343026\\
%5325	346.754585148251\\
%5330	346.755039953238\\
%5335	346.755491778503\\
%5340	346.755940644423\\
%5345	346.75638657123\\
%5350	346.756829579018\\
%5355	346.757269687739\\
%5360	346.757706917209\\
%5365	346.758141287106\\
%5370	346.758572816971\\
%5375	346.75900152621\\
%5380	346.759427434093\\
%5385	346.759850559757\\
%5390	346.760270922205\\
%5395	346.760688540308\\
%5400	346.761103432807\\
%5405	346.761515618312\\
%5410	346.761925115303\\
%5415	346.762331942134\\
%5420	346.762736117029\\
%5425	346.763137658087\\
%5430	346.76353658328\\
%5435	346.763932910458\\
%5440	346.764326657343\\
%5445	346.764717841537\\
%5450	346.765106480519\\
%5455	346.765492591646\\
%5460	346.765876192156\\
%5465	346.766257299165\\
%5470	346.766635929672\\
%5475	346.767012100557\\
%5480	346.767385828583\\
%5485	346.767757130397\\
%5490	346.768126022531\\
%5495	346.768492521401\\
%5500	346.768856643311\\
%5505	346.769218404449\\
%5510	346.769577820893\\
%5515	346.769934908609\\
%5520	346.770289683451\\
%5525	346.770642161164\\
%5530	346.770992357384\\
%5535	346.771340287637\\
%5540	346.771685967343\\
%5545	346.772029411814\\
%5550	346.772370636256\\
%5555	346.772709655769\\
%5560	346.773046485349\\
%5565	346.773381139888\\
%5570	346.773713634175\\
%5575	346.774043982894\\
%5580	346.774372200631\\
%5585	346.774698301867\\
%5590	346.775022300986\\
%5595	346.77534421227\\
%};
%\addlegendentry{$T_\text{CD}$}
%
%\addplot [color=TUDa-7b, line width=1.5pt,dashdotted]
%  table[row sep=crcr]{%
%0	279.15\\
%5	279.150004266924\\
%10	279.150330476496\\
%15	279.152849575151\\
%20	279.159681354222\\
%25	279.171848805535\\
%30	279.189375784198\\
%35	279.211772112441\\
%40	279.238387971601\\
%45	279.268605460744\\
%50	279.301927360506\\
%55	279.33800946356\\
%60	279.376662360533\\
%65	279.417836744851\\
%70	279.461600470537\\
%75	279.508158346705\\
%80	279.557809875743\\
%85	279.610730931798\\
%90	279.667209508666\\
%95	279.727537708558\\
%100	279.791999067316\\
%105	279.860859886845\\
%110	279.934363287743\\
%115	280.012725490529\\
%120	280.096133853242\\
%125	280.184746240284\\
%130	280.278691357647\\
%135	280.37806975494\\
%140	280.482955259227\\
%145	280.593396668882\\
%150	280.70941946019\\
%155	280.831028065147\\
%160	280.958207193849\\
%165	281.090923985502\\
%170	281.229129734175\\
%175	281.372761602828\\
%180	281.521744268164\\
%185	281.675991486483\\
%190	281.835407574237\\
%195	281.999888797831\\
%200	282.169324668271\\
%205	282.34359913759\\
%210	282.522591695597\\
%215	282.706178367133\\
%220	282.89423261157\\
%225	283.086626127721\\
%230	283.283229568397\\
%235	283.483913169735\\
%240	283.688547300967\\
%245	283.897002940633\\
%250	284.109152085374\\
%255	284.324868097392\\
%260	284.544025996493\\
%265	284.766502702419\\
%270	284.992177232825\\
%275	285.220930861961\\
%280	285.452647244748\\
%285	285.687212510561\\
%290	285.924515330708\\
%295	286.164446963204\\
%300	286.406901278104\\
%305	286.651774766351\\
%310	286.898966534729\\
%315	287.148378289273\\
%320	287.39991430915\\
%325	287.653481412823\\
%330	287.908988918035\\
%335	288.166348596962\\
%340	288.425474627631\\
%345	288.686283575164\\
%350	288.948693244311\\
%355	289.21262640412\\
%360	289.478005765107\\
%365	289.74475664924\\
%370	290.012806523247\\
%375	290.28208489622\\
%380	290.552523255207\\
%385	290.82405500798\\
%390	291.096615429088\\
%395	291.370141608098\\
%400	291.644572399466\\
%405	291.919848373035\\
%410	292.195911761101\\
%415	292.472706390641\\
%420	292.750177580594\\
%425	293.028271982197\\
%430	293.306937351178\\
%435	293.586122258184\\
%440	293.865775764822\\
%445	294.14584710099\\
%450	294.426285380006\\
%455	294.707039379548\\
%460	294.98805740429\\
%465	295.269287233921\\
%470	295.550676150493\\
%475	295.832171032661\\
%480	296.113718501232\\
%485	296.395265099804\\
%490	296.67675749543\\
%495	296.958142686373\\
%500	297.239368206563\\
%505	297.520382318961\\
%510	297.801134192396\\
%515	298.081574058471\\
%520	298.361653346793\\
%525	298.641324798044\\
%530	298.920542555406\\
%535	299.199262235465\\
%540	299.477440980191\\
%545	299.755037491825\\
%550	300.032012052598\\
%555	300.308326531249\\
%560	300.583944378217\\
%565	300.858830611284\\
%570	301.132951793304\\
%575	301.406276003492\\
%580	301.6787728036\\
%585	301.950413200117\\
%590	302.221169603507\\
%595	302.491015785345\\
%600	302.759926834073\\
%605	303.027879109985\\
%610	303.294850199956\\
%615	303.560818872314\\
%620	303.825765032182\\
%625	304.089669677559\\
%630	304.352514856338\\
%635	304.614283624426\\
%640	304.874960005071\\
%645	305.134528949479\\
%650	305.392976298762\\
%655	305.65028874725\\
%660	305.906453807168\\
%665	306.161459774672\\
%670	306.41529569723\\
%675	306.667951342315\\
%680	306.91941716738\\
%685	307.16968429106\\
%690	307.418744465574\\
%695	307.666590050279\\
%700	307.913213986326\\
%705	308.158609772394\\
%710	308.402771441443\\
%715	308.645693538455\\
%720	308.887371099113\\
%725	309.127799629391\\
%730	309.366975085989\\
%735	309.6048938576\\
%740	309.841552746962\\
%745	310.07694895366\\
%750	310.311080057636\\
%755	310.543944003396\\
%760	310.775539084853\\
%765	311.005863930797\\
%770	311.234917490938\\
%775	311.46269902252\\
%780	311.689208077483\\
%785	311.914444490159\\
%790	312.13840836546\\
%795	312.361100067555\\
%800	312.582520208995\\
%805	312.802669640293\\
%810	313.021549439915\\
%815	313.239160904687\\
%820	313.455505540571\\
%825	313.670585053827\\
%830	313.884401342503\\
%835	314.096956488269\\
%840	314.308252748553\\
%845	314.518292549016\\
%850	314.727078476329\\
%855	314.93461327122\\
%860	315.140899821787\\
%865	315.345941157087\\
%870	315.549740440948\\
%875	315.752300966027\\
%880	315.953626148099\\
%885	316.153719520581\\
%890	316.352584729264\\
%895	316.550225527246\\
%900	316.746645770046\\
%905	316.941849410914\\
%910	317.135840496304\\
%915	317.328623161524\\
%920	317.520201626549\\
%925	317.710580191997\\
%930	317.899763235248\\
%935	318.087755206723\\
%940	318.274560626305\\
%945	318.460184079894\\
%950	318.644630216091\\
%955	318.827903742991\\
%960	319.010009425092\\
%965	319.190952080311\\
%970	319.370736577114\\
%975	319.549367831758\\
%980	319.726850805635\\
%985	319.903190502706\\
%990	320.078391967042\\
%995	320.25246028044\\
%1000	320.425400560127\\
%1005	320.597217956555\\
%1010	320.767917645439\\
%1015	320.937502842974\\
%1020	321.105981261218\\
%1025	321.27335846193\\
%1030	321.439639125852\\
%1035	321.604828438011\\
%1040	321.768931059333\\
%1045	321.931952075542\\
%1050	322.093898211519\\
%1055	322.254775198425\\
%1060	322.414586794443\\
%1065	322.57333945112\\
%1070	322.731038321939\\
%1075	322.887688752159\\
%1080	323.043296123094\\
%1085	323.197865830399\\
%1090	323.351403276168\\
%1095	323.503913865285\\
%1100	323.655403003779\\
%1105	323.805876098264\\
%1110	323.955338555914\\
%1115	324.103795784556\\
%1120	324.251253192758\\
%1125	324.39771618987\\
%1130	324.543190185916\\
%1135	324.687680591314\\
%1140	324.83119281646\\
%1145	324.973732271174\\
%1150	325.115304364051\\
%1155	325.255914501727\\
%1160	325.395568088066\\
%1165	325.534270523319\\
%1170	325.672027203273\\
%1175	325.808843518388\\
%1180	325.944724852957\\
%1185	326.079676584283\\
%1190	326.213704081885\\
%1195	326.346812706719\\
%1200	326.479007810435\\
%1205	326.610294734661\\
%1210	326.740678810293\\
%1215	326.870165356828\\
%1220	326.99875968173\\
%1225	327.126467079844\\
%1230	327.25329283281\\
%1235	327.379242208527\\
%1240	327.504320460622\\
%1245	327.628532827968\\
%1250	327.75188453422\\
%1255	327.874380787367\\
%1260	327.996026779309\\
%1265	328.116827685453\\
%1270	328.236788664323\\
%1275	328.35591485722\\
%1280	328.474211387889\\
%1285	328.591683362206\\
%1290	328.708335867904\\
%1295	328.824173974444\\
%1300	328.939202732621\\
%1305	329.053427174168\\
%1310	329.16685231162\\
%1315	329.27948313816\\
%1320	329.391324627451\\
%1325	329.502381733449\\
%1330	329.612659390243\\
%1335	329.722162511892\\
%1340	329.830895992288\\
%1345	329.938864705018\\
%1350	330.046073503261\\
%1355	330.152527219686\\
%1360	330.258230666342\\
%1365	330.363188634567\\
%1370	330.467405894908\\
%1375	330.570887197059\\
%1380	330.673637269803\\
%1385	330.775660820967\\
%1390	330.876962537371\\
%1395	330.977547084799\\
%1400	331.077419107972\\
%1405	331.176583230517\\
%1410	331.275044054934\\
%1415	331.372806162577\\
%1420	331.46987411364\\
%1425	331.566252447157\\
%1430	331.661945680985\\
%1435	331.756958311813\\
%1440	331.85129481521\\
%1445	331.944959645656\\
%1450	332.037957236525\\
%1455	332.130292000073\\
%1460	332.221968327418\\
%1465	332.312990588545\\
%1470	332.40336313235\\
%1475	332.493090286719\\
%1480	332.58217635842\\
%1485	332.670625633104\\
%1490	332.75844237538\\
%1495	332.845630828849\\
%1500	332.932195216126\\
%1505	333.018139738857\\
%1510	333.103468577719\\
%1515	333.18818589239\\
%1520	333.272295821647\\
%1525	333.355802483388\\
%1530	333.438709974618\\
%1535	333.521022371468\\
%1540	333.602743729249\\
%1545	333.683878082455\\
%1550	333.764429444764\\
%1555	333.844401809048\\
%1560	333.923799147386\\
%1565	334.002625411099\\
%1570	334.080884520717\\
%1575	334.15856622507\\
%1580	334.235645217578\\
%1585	334.312170138611\\
%1590	334.388145445569\\
%1595	334.463577216042\\
%1600	334.538465227012\\
%1605	334.612812555863\\
%1610	334.686623928825\\
%1615	334.759903143643\\
%1620	334.832659096512\\
%1625	334.904936260859\\
%1630	334.976691188606\\
%1635	335.047929180418\\
%1640	335.118653030646\\
%1645	335.188866243735\\
%1650	335.258572398219\\
%1655	335.327775081446\\
%1660	335.396477869712\\
%1665	335.464684319654\\
%1670	335.532397964473\\
%1675	335.599622307998\\
%1680	335.666360831316\\
%1685	335.73261699878\\
%1690	335.798394246872\\
%1695	335.863695988213\\
%1700	335.928525612728\\
%1705	335.992886488362\\
%1710	336.056781961584\\
%1715	336.120215357764\\
%1720	336.183189981493\\
%1725	336.245709116843\\
%1730	336.307776027498\\
%1735	336.369393956835\\
%1740	336.43056612807\\
%1745	336.491295744401\\
%1750	336.551585989082\\
%1755	336.611440025495\\
%1760	336.670860997221\\
%1765	336.729852028146\\
%1770	336.788416222446\\
%1775	336.846556664562\\
%1780	336.90427641928\\
%1785	336.961578531749\\
%1790	337.018466027566\\
%1795	337.074941912818\\
%1800	337.13100917411\\
%1805	337.18667077861\\
%1810	337.241929674067\\
%1815	337.296788788848\\
%1820	337.351251031962\\
%1825	337.405319293089\\
%1830	337.458996442551\\
%1835	337.51228533139\\
%1840	337.565188791498\\
%1845	337.61770963556\\
%1850	337.669850657105\\
%1855	337.721614630721\\
%1860	337.773004312094\\
%1865	337.824022438033\\
%1870	337.874671726471\\
%1875	337.924954876675\\
%1880	337.974874569306\\
%1885	338.024433466347\\
%1890	338.073634211735\\
%1895	338.122479433958\\
%1900	338.170971737545\\
%1905	338.219113709577\\
%1910	338.2669079197\\
%1915	338.314356919467\\
%1920	338.361463242291\\
%1925	338.408229403501\\
%1930	338.454657900428\\
%1935	338.500751212495\\
%1940	338.546511801301\\
%1945	338.5919421107\\
%1950	338.637044569388\\
%1955	338.681819090763\\
%1960	338.72625868513\\
%1965	338.77038490565\\
%1970	338.814193960724\\
%1975	338.857687401065\\
%1980	338.900867274384\\
%1985	338.943735774809\\
%1990	338.98629514101\\
%1995	339.028547614741\\
%2000	339.070495423737\\
%2005	339.112140775361\\
%2010	339.153485855029\\
%2015	339.194532827193\\
%2020	339.235283836859\\
%2025	339.275741011056\\
%2030	339.315906460377\\
%2035	339.355782280029\\
%2040	339.395370550483\\
%2045	339.434673338482\\
%2050	339.473692697577\\
%2055	339.512430668595\\
%2060	339.550889279978\\
%2065	339.58907054818\\
%2070	339.626976477786\\
%2075	339.664609061697\\
%2080	339.701970281221\\
%2085	339.739062105928\\
%2090	339.775886493815\\
%2095	339.812445391399\\
%2100	339.848740733635\\
%2105	339.884774443931\\
%2110	339.920548434062\\
%2115	339.956064604076\\
%2120	339.991324842217\\
%2125	340.026331024776\\
%2130	340.061085015707\\
%2135	340.095588666821\\
%2140	340.129843819171\\
%2145	340.163852301067\\
%2150	340.197615928212\\
%2155	340.231136503979\\
%2160	340.264415819335\\
%2165	340.297455652903\\
%2170	340.330257770934\\
%2175	340.362823927273\\
%2180	340.395155863317\\
%2185	340.42725530798\\
%2190	340.459123977691\\
%2195	340.490763576401\\
%2200	340.522175795607\\
%2205	340.553362314376\\
%2210	340.58432479939\\
%2215	340.615064904804\\
%2220	340.64558427266\\
%2225	340.675884533165\\
%2230	340.705967304058\\
%2235	340.73583419048\\
%2240	340.765486785517\\
%2245	340.79492667026\\
%2250	340.824155413979\\
%2255	340.853174573842\\
%2260	340.881985695007\\
%2265	340.910590310808\\
%2270	340.938989942805\\
%2275	340.967186100853\\
%2280	340.995180283202\\
%2285	341.022973976525\\
%2290	341.050568656035\\
%2295	341.07796578559\\
%2300	341.105166817738\\
%2305	341.13217319384\\
%2310	341.158986344189\\
%2315	341.185607688052\\
%2320	341.212038633697\\
%2325	341.238280578419\\
%2330	341.264334908757\\
%2335	341.290203000602\\
%2340	341.315886219166\\
%2345	341.341385919076\\
%2350	341.366703444478\\
%2355	341.391840129128\\
%2360	341.416797296528\\
%2365	341.441576260013\\
%2370	341.466178322762\\
%2375	341.490604777914\\
%2380	341.514856909122\\
%2385	341.538935990091\\
%2390	341.56284328425\\
%2395	341.586580045236\\
%2400	341.610147517042\\
%2405	341.633546934108\\
%2410	341.656779521405\\
%2415	341.679846494506\\
%2420	341.702749059673\\
%2425	341.725488413964\\
%2430	341.74806574533\\
%2435	341.770482232629\\
%2440	341.792739045672\\
%2445	341.814837345331\\
%2450	341.836778283655\\
%2455	341.858563003877\\
%2460	341.880192640464\\
%2465	341.901668319119\\
%2470	341.922991156954\\
%2475	341.94416226259\\
%2480	341.96518273623\\
%2485	341.986053669685\\
%2490	342.006776146402\\
%2495	342.027351241778\\
%2500	342.047780023045\\
%2505	342.068063549345\\
%2510	342.088202871821\\
%2515	342.108199033667\\
%2520	342.12805307019\\
%2525	342.14776600889\\
%2530	342.167338869518\\
%2535	342.186772664141\\
%2540	342.206068397202\\
%2545	342.225227065568\\
%2550	342.244249658616\\
%2555	342.263137158302\\
%2560	342.281890539222\\
%2565	342.300510768668\\
%2570	342.318998806687\\
%2575	342.337355606145\\
%2580	342.355582112778\\
%2585	342.373679264884\\
%2590	342.391647991878\\
%2595	342.409489218068\\
%2600	342.427203861399\\
%2605	342.444792832898\\
%2610	342.462257036756\\
%2615	342.479597370405\\
%2620	342.496814724437\\
%2625	342.513909982481\\
%2630	342.530884021906\\
%2635	342.547737713769\\
%2640	342.564471922666\\
%2645	342.581087506777\\
%2650	342.597585317935\\
%2655	342.613966201681\\
%2660	342.630230997275\\
%2665	342.646380537779\\
%2670	342.662415650104\\
%2675	342.678337155053\\
%2680	342.694145867424\\
%2685	342.709842596055\\
%2690	342.725428143899\\
%2695	342.74090330815\\
%2700	342.756268879805\\
%2705	342.771525643978\\
%2710	342.786674379716\\
%2715	342.801715860332\\
%2720	342.816650853512\\
%2725	342.831480120737\\
%2730	342.846204417827\\
%2735	342.860824495613\\
%2740	342.875341099594\\
%2745	342.889754969853\\
%2750	342.904066841087\\
%2755	342.918277442151\\
%2760	342.932387496587\\
%2765	342.946397723351\\
%2770	342.960308836272\\
%2775	342.974121543915\\
%2780	342.987836549574\\
%2785	343.001454551327\\
%2790	343.014976242084\\
%2795	343.028402309659\\
%2800	343.041733436819\\
%2805	343.054970301334\\
%2810	343.068113576053\\
%2815	343.08116392892\\
%2820	343.094122023017\\
%2825	343.106988516597\\
%2830	343.119764063118\\
%2835	343.132449311078\\
%2840	343.145044904254\\
%2845	343.157551481962\\
%2850	343.169969678821\\
%2855	343.182300124857\\
%2860	343.194543445543\\
%2865	343.206700261825\\
%2870	343.218771190151\\
%2875	343.230756842467\\
%2880	343.242657826291\\
%2885	343.254474744829\\
%2890	343.266208196867\\
%2895	343.277858776822\\
%2900	343.2894270748\\
%2905	343.300913676625\\
%2910	343.312319163884\\
%2915	343.323644113963\\
%2920	343.334889100072\\
%2925	343.346054691272\\
%2930	343.35714145251\\
%2935	343.368149944645\\
%2940	343.379080724485\\
%2945	343.389934344816\\
%2950	343.400711354417\\
%2955	343.411412298059\\
%2960	343.422037716628\\
%2965	343.432588147149\\
%2970	343.443064122793\\
%2975	343.453466172895\\
%2980	343.463794822978\\
%2985	343.474050594769\\
%2990	343.484234006247\\
%2995	343.494345571661\\
%3000	343.504385801568\\
%3005	343.514355202861\\
%3010	343.524254278769\\
%3015	343.534083528891\\
%3020	343.54384344924\\
%3025	343.553534532261\\
%3030	343.563157266864\\
%3035	343.572712138454\\
%3040	343.58219962896\\
%3045	343.59162021686\\
%3050	343.60097437718\\
%3055	343.610262581521\\
%3060	343.619485298165\\
%3065	343.628642992102\\
%3070	343.637736124895\\
%3075	343.646765154787\\
%3080	343.655730536735\\
%3085	343.664632722429\\
%3090	343.673472160326\\
%3095	343.68224929566\\
%3100	343.69096457046\\
%3105	343.699618423591\\
%3110	343.708211290789\\
%3115	343.716743604681\\
%3120	343.725215794789\\
%3125	343.733628287489\\
%3130	343.741981506147\\
%3135	343.75027587113\\
%3140	343.758511799812\\
%3145	343.76668970659\\
%3150	343.774810002897\\
%3155	343.782873097228\\
%3160	343.790879395166\\
%3165	343.798829299411\\
%3170	343.806723209849\\
%3175	343.81456152355\\
%3180	343.822344634678\\
%3185	343.830072934543\\
%3190	343.837746811659\\
%3195	343.845366651769\\
%3200	343.852932837872\\
%3205	343.860445750232\\
%3210	343.867905766329\\
%3215	343.875313296354\\
%3220	343.882661577539\\
%3225	343.889951822621\\
%3230	343.897181532607\\
%3235	343.904361959212\\
%3240	343.911492494697\\
%3245	343.918572990503\\
%3250	343.92560356859\\
%3255	343.932584493057\\
%3260	343.939516086989\\
%3265	343.946398691438\\
%3270	343.953232647513\\
%3275	343.96001828966\\
%3280	343.966755944179\\
%3285	343.973445929767\\
%3290	343.980088558791\\
%3295	343.986684138679\\
%3300	343.993232973194\\
%3305	343.99973536349\\
%3310	344.006191608963\\
%3315	344.012602007969\\
%3320	344.018966858336\\
%3325	344.025286457507\\
%3330	344.031561102964\\
%3335	344.037791092388\\
%3340	344.043976723724\\
%3345	344.050118295212\\
%3350	344.056216105366\\
%3355	344.062270452926\\
%3360	344.068281636786\\
%3365	344.074249955893\\
%3370	344.080175709151\\
%3375	344.086059195295\\
%3380	344.091900712743\\
%3385	344.097700559537\\
%3390	344.103459033202\\
%3395	344.109176430619\\
%3400	344.114853047909\\
%3405	344.120489180315\\
%3410	344.126085122098\\
%3415	344.131641166434\\
%3420	344.137157605319\\
%3425	344.142634729477\\
%3430	344.148072828282\\
%3435	344.153472189679\\
%3440	344.15883310012\\
%3445	344.164155844493\\
%3450	344.16944070607\\
%3455	344.174687966449\\
%3460	344.179897905507\\
%3465	344.185070801361\\
%3470	344.190206930326\\
%3475	344.195306566885\\
%3480	344.200369983664\\
%3485	344.205397451401\\
%3490	344.21038923892\\
%3495	344.215345613118\\
%3500	344.220266838947\\
%3505	344.225153179397\\
%3510	344.230004895502\\
%3515	344.234822246331\\
%3520	344.239605488978\\
%3525	344.244354878555\\
%3530	344.249070668195\\
%3535	344.25375310905\\
%3540	344.258402450297\\
%3545	344.263018939141\\
%3550	344.267602820821\\
%3555	344.272154338616\\
%3560	344.276673733856\\
%3565	344.281161245925\\
%3570	344.285617112285\\
%3575	344.290041568478\\
%3580	344.294434848128\\
%3585	344.298797182959\\
%3590	344.303128802802\\
%3595	344.307429935617\\
%3600	344.3117008075\\
%3605	344.3159416427\\
%3610	344.320152663631\\
%3615	344.324334090887\\
%3620	344.328486143255\\
%3625	344.332609037731\\
%3630	344.336702989531\\
%3635	344.340768212112\\
%3640	344.344804917182\\
%3645	344.348813314722\\
%3650	344.352793612997\\
%3655	344.356746018572\\
%3660	344.360670736324\\
%3665	344.364567969458\\
%3670	344.368437919529\\
%3675	344.372280786449\\
%3680	344.376096768506\\
%3685	344.379886062378\\
%3690	344.383648863151\\
%3695	344.387385364333\\
%3700	344.391095757871\\
%3705	344.394780234161\\
%3710	344.398438982068\\
%3715	344.402072188937\\
%3720	344.405680040608\\
%3725	344.40926272143\\
%3730	344.412820414275\\
%3735	344.416353300555\\
%3740	344.419861560232\\
%3745	344.423345371831\\
%3750	344.426804912463\\
%3755	344.430240357833\\
%3760	344.433651882252\\
%3765	344.437039658651\\
%3770	344.440403858591\\
%3775	344.443744652278\\
%3780	344.447062208573\\
%3785	344.450356695011\\
%3790	344.453628277807\\
%3795	344.456877121872\\
%3800	344.460103390831\\
%3805	344.463307247027\\
%3810	344.46648885154\\
%3815	344.469648364191\\
%3820	344.472785943561\\
%3825	344.475901746995\\
%3830	344.478995930618\\
%3835	344.482068649345\\
%3840	344.485120056893\\
%3845	344.488150305791\\
%3850	344.491159547395\\
%3855	344.494147931893\\
%3860	344.497115608306\\
%3865	344.5000627245\\
%3870	344.502989427236\\
%3875	344.505895862153\\
%3880	344.508782173782\\
%3885	344.511648505546\\
%3890	344.51449499978\\
%3895	344.517321797731\\
%3900	344.520129039575\\
%3905	344.522916864423\\
%3910	344.52568541033\\
%3915	344.528434814307\\
%3920	344.531165212328\\
%3925	344.533876739342\\
%3930	344.536569529279\\
%3935	344.539243715061\\
%3940	344.541899428608\\
%3945	344.544536800851\\
%3950	344.547155961738\\
%3955	344.549757040244\\
%3960	344.552340164378\\
%3965	344.554905461192\\
%3970	344.557453056787\\
%3975	344.559983076328\\
%3980	344.562495644045\\
%3985	344.564990883241\\
%3990	344.5674689163\\
%3995	344.569929864685\\
%4000	344.572373848979\\
%4005	344.57480098887\\
%4010	344.577211403161\\
%4015	344.579605209778\\
%4020	344.581982525772\\
%4025	344.584343467331\\
%4030	344.586688149787\\
%4035	344.589016687621\\
%4040	344.591329194473\\
%4045	344.593625783145\\
%4050	344.595906565612\\
%4055	344.598171653028\\
%4060	344.600421155729\\
%4065	344.602655183245\\
%4070	344.604873844304\\
%4075	344.607077246835\\
%4080	344.609265497982\\
%4085	344.611438704105\\
%4090	344.613596970788\\
%4095	344.615740402851\\
%4100	344.617869104347\\
%4105	344.619983178572\\
%4110	344.622082728071\\
%4115	344.624167854642\\
%4120	344.626238659344\\
%4125	344.628295242503\\
%4130	344.630337703719\\
%4135	344.632366141867\\
%4140	344.634380655109\\
%4145	344.636381340897\\
%4150	344.638368295976\\
%4155	344.640341616395\\
%4160	344.642301397507\\
%4165	344.644247733978\\
%4170	344.64618071979\\
%4175	344.648100448247\\
%4180	344.650007011984\\
%4185	344.651900502967\\
%4190	344.653781012502\\
%4195	344.655648631235\\
%4200	344.657503449166\\
%4205	344.659345555646\\
%4210	344.661175039384\\
%4215	344.662991988455\\
%4220	344.664796490302\\
%4225	344.666588631739\\
%4230	344.66836849896\\
%4235	344.670136177544\\
%4240	344.671891752455\\
%4245	344.673635308051\\
%4250	344.675366928087\\
%4255	344.677086695719\\
%4260	344.678794693511\\
%4265	344.680491003438\\
%4270	344.682175706889\\
%4275	344.683848884672\\
%4280	344.685510617021\\
%4285	344.687160983598\\
%4290	344.688800063498\\
%4295	344.690427935253\\
%4300	344.692044676836\\
%4305	344.693650365666\\
%4310	344.695245078612\\
%4315	344.696828891998\\
%4320	344.698401881607\\
%4325	344.699964122684\\
%4330	344.701515689938\\
%4335	344.703056657547\\
%4340	344.704587099165\\
%4345	344.706107087921\\
%4350	344.707616696428\\
%4355	344.709115996783\\
%4360	344.710605060572\\
%4365	344.712083958874\\
%4370	344.713552762267\\
%4375	344.715011540828\\
%4380	344.716460364141\\
%4385	344.717899301296\\
%4390	344.719328420894\\
%4395	344.720747791049\\
%4400	344.7221574794\\
%4405	344.723557553105\\
%4410	344.724948078849\\
%4415	344.726329122848\\
%4420	344.727700750849\\
%4425	344.729063028137\\
%4430	344.730416019537\\
%4435	344.731759789416\\
%4440	344.733094401687\\
%4445	344.734419919814\\
%4450	344.735736406815\\
%4455	344.737043925261\\
%4460	344.738342537285\\
%4465	344.739632304584\\
%4470	344.740913288419\\
%4475	344.74218554962\\
%4480	344.743449148589\\
%4485	344.744704145306\\
%4490	344.745950599328\\
%4495	344.747188569793\\
%4500	344.748418115424\\
%4505	344.749639294532\\
%4510	344.750852165018\\
%4515	344.752056784375\\
%4520	344.753253209695\\
%4525	344.754441497668\\
%4530	344.755621704584\\
%4535	344.756793886343\\
%4540	344.75795809845\\
%4545	344.759114396023\\
%4550	344.76026283379\\
%4555	344.761403466097\\
%4560	344.762536346909\\
%4565	344.763661529811\\
%4570	344.764779068015\\
%4575	344.76588901436\\
%4580	344.766991421313\\
%4585	344.768086340976\\
%4590	344.769173825083\\
%4595	344.770253925011\\
%4600	344.771326691772\\
%4605	344.772392176024\\
%4610	344.773450428071\\
%4615	344.774501497863\\
%4620	344.775545435007\\
%4625	344.776582288758\\
%4630	344.777612108027\\
%4635	344.77863494138\\
%4640	344.779650837046\\
%4645	344.780659842917\\
%4650	344.781662006549\\
%4655	344.782657375165\\
%4660	344.783645995662\\
%4665	344.784627914605\\
%4670	344.785603178235\\
%4675	344.786571832473\\
%4680	344.787533922916\\
%4685	344.788489494847\\
%4690	344.789438593227\\
%4695	344.790381262708\\
%4700	344.791317547628\\
%4705	344.792247492015\\
%4710	344.793171139591\\
%4715	344.79408853377\\
%4720	344.794999717665\\
%4725	344.795904734089\\
%4730	344.796803625555\\
%4735	344.797696434278\\
%4740	344.798583202182\\
%4745	344.799463970897\\
%4750	344.800338781765\\
%4755	344.801207675835\\
%4760	344.802070693874\\
%4765	344.802927876361\\
%4770	344.803779263498\\
%4775	344.804624895201\\
%4780	344.805464811113\\
%4785	344.806299050596\\
%4790	344.807127652741\\
%4795	344.807950656366\\
%4800	344.808768100019\\
%4805	344.809580021978\\
%4810	344.810386460256\\
%4815	344.8111874526\\
%4820	344.811983036495\\
%4825	344.812773249164\\
%4830	344.813558127572\\
%4835	344.814337708426\\
%4840	344.815112028177\\
%4845	344.815881123023\\
%4850	344.816645028909\\
%4855	344.817403781532\\
%4860	344.818157416338\\
%4865	344.818905968529\\
%4870	344.819649473058\\
%4875	344.820387964639\\
%4880	344.821121477742\\
%4885	344.821850046599\\
%4890	344.822573705202\\
%4895	344.823292487308\\
%4900	344.824006426438\\
%4905	344.82471555588\\
%4910	344.825419908692\\
%4915	344.826119517701\\
%4920	344.826814415506\\
%4925	344.827504634479\\
%4930	344.828190206767\\
%4935	344.828871164293\\
%4940	344.829547538761\\
%4945	344.830219361649\\
%4950	344.830886664222\\
%4955	344.831549477524\\
%4960	344.832207832385\\
%4965	344.832861759418\\
%4970	344.833511289026\\
%4975	344.8341564514\\
%4980	344.834797276521\\
%4985	344.835433794161\\
%4990	344.836066033886\\
%4995	344.836694025057\\
%5000	344.837317796829\\
%5005	344.837937378156\\
%5010	344.838552797792\\
%5015	344.839164084287\\
%5020	344.839771265998\\
%5025	344.840374371082\\
%5030	344.8409734275\\
%5035	344.841568463019\\
%5040	344.842159505215\\
%5045	344.84274658147\\
%5050	344.843329718977\\
%5055	344.843908944739\\
%5060	344.844484285573\\
%5065	344.84505576811\\
%5070	344.845623418793\\
%5075	344.846187263885\\
%5080	344.846747329465\\
%5085	344.84730364143\\
%5090	344.847856225499\\
%5095	344.84840510721\\
%5100	344.848950311926\\
%5105	344.849491864833\\
%5110	344.850029790942\\
%5115	344.850564115091\\
%5120	344.851094861945\\
%5125	344.851622055999\\
%5130	344.852145721577\\
%5135	344.852665882835\\
%5140	344.853182563759\\
%5145	344.853695788172\\
%5150	344.854205579729\\
%5155	344.854711961922\\
%5160	344.85521495808\\
%5165	344.85571459137\\
%5170	344.856210884796\\
%5175	344.856703861206\\
%5180	344.857193543288\\
%5185	344.85767995357\\
%5190	344.858163114428\\
%5195	344.85864304808\\
%5200	344.85911977659\\
%5205	344.859593321869\\
%5210	344.860063705678\\
%5215	344.860530949625\\
%5220	344.860995075168\\
%5225	344.861456103617\\
%5230	344.861914056136\\
%5235	344.862368953737\\
%5240	344.862820817292\\
%5245	344.863269667525\\
%5250	344.863715525017\\
%5255	344.864158410207\\
%5260	344.86459834339\\
%5265	344.865035344721\\
%5270	344.865469434219\\
%5275	344.865900631757\\
%5280	344.866328957077\\
%5285	344.86675442978\\
%5290	344.867177069332\\
%5295	344.867596895066\\
%5300	344.86801392618\\
%5305	344.868428181737\\
%5310	344.868839680671\\
%5315	344.869248441782\\
%5320	344.86965448374\\
%5325	344.870057825088\\
%5330	344.870458484237\\
%5335	344.870856479474\\
%5340	344.871251828956\\
%5345	344.871644550715\\
%5350	344.872034662659\\
%5355	344.872422182572\\
%5360	344.872807128112\\
%5365	344.873189516818\\
%5370	344.873569366106\\
%5375	344.873946693271\\
%5380	344.874321515489\\
%5385	344.874693849816\\
%5390	344.87506371319\\
%5395	344.875431122433\\
%5400	344.875796094249\\
%5405	344.876158645227\\
%5410	344.876518791841\\
%5415	344.876876550449\\
%5420	344.8772319373\\
%5425	344.877584968526\\
%5430	344.877935660151\\
%5435	344.878284028084\\
%5440	344.878630088128\\
%5445	344.878973855973\\
%5450	344.879315347203\\
%5455	344.879654577292\\
%5460	344.879991561608\\
%5465	344.880326315413\\
%5470	344.880658853862\\
%5475	344.880989192005\\
%5480	344.881317344789\\
%5485	344.881643327056\\
%5490	344.881967153548\\
%5495	344.8822888389\\
%5500	344.882608397651\\
%5505	344.882925844236\\
%5510	344.883241192991\\
%5515	344.883554458152\\
%5520	344.883865653858\\
%5525	344.884174794151\\
%5530	344.884481892972\\
%5535	344.884786964168\\
%5540	344.885090021489\\
%5545	344.885391078591\\
%5550	344.885690149034\\
%5555	344.885987246284\\
%5560	344.886282383715\\
%5565	344.886575574609\\
%5570	344.886866832153\\
%5575	344.887156169447\\
%5580	344.887443599497\\
%5585	344.88772913522\\
%5590	344.888012789445\\
%5595	344.88829457491\\
%};
%\addlegendentry{$T_\text{EF}$}


%\addplot [color=black, densely dotted]
%  table[row sep=crcr]{%
%1	283.15\\
%2	283.09\\
%3	283\\
%4	282.95\\
%5	282.88\\
%6	282.83\\
%7	282.76\\
%8	282.71\\
%9	282.68\\
%10	282.62\\
%11	282.58\\
%12	282.56\\
%13	282.52\\
%14	282.49\\
%15	282.44\\
%16	282.4\\
%17	282.4\\
%18	282.35\\
%19	282.32\\
%20	282.31\\
%21	282.27\\
%22	282.27\\
%23	282.23\\
%24	282.21\\
%25	282.19\\
%26	282.19\\
%27	282.16\\
%28	282.15\\
%29	282.13\\
%30	282.12\\
%31	282.12\\
%32	282.1\\
%33	282.08\\
%34	282.07\\
%35	282.06\\
%36	282.05\\
%37	282.05\\
%38	282.04\\
%39	282.05\\
%40	282.02\\
%41	282.02\\
%42	282.03\\
%43	282\\
%44	282.02\\
%45	282.01\\
%46	281.99\\
%47	281.99\\
%48	281.99\\
%49	281.99\\
%50	282\\
%51	281.98\\
%52	281.99\\
%53	281.97\\
%54	281.98\\
%55	281.99\\
%56	281.99\\
%57	281.98\\
%58	281.99\\
%59	281.99\\
%60	281.96\\
%61	281.98\\
%62	282\\
%63	281.99\\
%64	282\\
%65	282.01\\
%66	282\\
%67	282.02\\
%68	282.01\\
%69	282.01\\
%70	282.03\\
%71	282.03\\
%72	282.04\\
%73	282.04\\
%74	282.05\\
%75	282.07\\
%76	282.07\\
%77	282.07\\
%78	282.06\\
%79	282.09\\
%80	282.11\\
%81	282.11\\
%82	282.14\\
%83	282.14\\
%84	282.13\\
%85	282.15\\
%86	282.17\\
%87	282.18\\
%88	282.2\\
%89	282.2\\
%90	282.23\\
%91	282.23\\
%92	282.25\\
%93	282.26\\
%94	282.27\\
%95	282.3\\
%96	282.29\\
%97	282.33\\
%98	282.33\\
%99	282.36\\
%100	282.37\\
%101	282.4\\
%102	282.41\\
%103	282.45\\
%104	282.44\\
%105	282.48\\
%106	282.49\\
%107	282.49\\
%108	282.51\\
%109	282.54\\
%110	282.57\\
%111	282.6\\
%112	282.61\\
%113	282.62\\
%114	282.65\\
%115	282.66\\
%116	282.67\\
%117	282.72\\
%118	282.75\\
%119	282.77\\
%120	282.78\\
%121	282.81\\
%122	282.83\\
%123	282.87\\
%124	282.88\\
%125	282.9\\
%126	282.94\\
%127	282.98\\
%128	283\\
%129	283.02\\
%130	283.04\\
%131	283.07\\
%132	283.1\\
%133	283.13\\
%134	283.15\\
%135	283.18\\
%136	283.23\\
%137	283.24\\
%138	283.28\\
%139	283.29\\
%140	283.31\\
%141	283.36\\
%142	283.4\\
%143	283.42\\
%144	283.45\\
%145	283.46\\
%146	283.52\\
%147	283.57\\
%148	283.59\\
%149	283.61\\
%150	283.64\\
%151	283.68\\
%152	283.7\\
%153	283.75\\
%154	283.79\\
%155	283.82\\
%156	283.86\\
%157	283.92\\
%158	283.93\\
%159	283.97\\
%160	284\\
%161	284.03\\
%162	284.07\\
%163	284.12\\
%164	284.14\\
%165	284.19\\
%166	284.22\\
%167	284.27\\
%168	284.31\\
%169	284.33\\
%170	284.38\\
%171	284.41\\
%172	284.46\\
%173	284.49\\
%174	284.54\\
%175	284.56\\
%176	284.62\\
%177	284.66\\
%178	284.69\\
%179	284.73\\
%180	284.77\\
%181	284.8\\
%182	284.85\\
%183	284.89\\
%184	284.93\\
%185	284.97\\
%186	285.03\\
%187	285.06\\
%188	285.11\\
%189	285.15\\
%190	285.18\\
%191	285.23\\
%192	285.26\\
%193	285.3\\
%194	285.34\\
%195	285.4\\
%196	285.44\\
%197	285.47\\
%198	285.53\\
%199	285.58\\
%200	285.61\\
%201	285.66\\
%202	285.69\\
%203	285.74\\
%204	285.77\\
%205	285.83\\
%206	285.88\\
%207	285.94\\
%208	285.99\\
%209	286.02\\
%210	286.06\\
%211	286.12\\
%212	286.16\\
%213	286.21\\
%214	286.25\\
%215	286.29\\
%216	286.35\\
%217	286.41\\
%218	286.44\\
%219	286.5\\
%220	286.55\\
%221	286.59\\
%222	286.63\\
%223	286.67\\
%224	286.72\\
%225	286.78\\
%226	286.83\\
%227	286.87\\
%228	286.9\\
%229	286.97\\
%230	287.02\\
%231	287.07\\
%232	287.12\\
%233	287.15\\
%234	287.22\\
%235	287.27\\
%236	287.31\\
%237	287.36\\
%238	287.41\\
%239	287.47\\
%240	287.52\\
%241	287.56\\
%242	287.61\\
%243	287.67\\
%244	287.71\\
%245	287.77\\
%246	287.81\\
%247	287.86\\
%248	287.93\\
%249	287.96\\
%250	288.01\\
%251	288.07\\
%252	288.12\\
%253	288.16\\
%254	288.22\\
%255	288.26\\
%256	288.33\\
%257	288.36\\
%258	288.42\\
%259	288.47\\
%260	288.53\\
%261	288.57\\
%262	288.63\\
%263	288.67\\
%264	288.73\\
%265	288.77\\
%266	288.83\\
%267	288.88\\
%268	288.95\\
%269	288.98\\
%270	289.06\\
%271	289.09\\
%272	289.14\\
%273	289.2\\
%274	289.25\\
%275	289.3\\
%276	289.35\\
%277	289.39\\
%278	289.47\\
%279	289.51\\
%280	289.56\\
%281	289.62\\
%282	289.67\\
%283	289.7\\
%284	289.76\\
%285	289.82\\
%286	289.88\\
%287	289.94\\
%288	289.98\\
%289	290.04\\
%290	290.08\\
%291	290.14\\
%292	290.18\\
%293	290.23\\
%294	290.28\\
%295	290.36\\
%296	290.4\\
%297	290.46\\
%298	290.51\\
%299	290.55\\
%300	290.63\\
%301	290.66\\
%302	290.72\\
%303	290.75\\
%304	290.81\\
%305	290.86\\
%306	290.93\\
%307	290.98\\
%308	291.04\\
%309	291.1\\
%310	291.14\\
%311	291.18\\
%312	291.24\\
%313	291.29\\
%314	291.35\\
%315	291.4\\
%316	291.45\\
%317	291.49\\
%318	291.54\\
%319	291.6\\
%320	291.65\\
%321	291.71\\
%322	291.77\\
%323	291.82\\
%324	291.86\\
%325	291.91\\
%326	291.95\\
%327	292.02\\
%328	292.07\\
%329	292.13\\
%330	292.19\\
%331	292.23\\
%332	292.29\\
%333	292.35\\
%334	292.4\\
%335	292.44\\
%336	292.5\\
%337	292.56\\
%338	292.59\\
%339	292.65\\
%340	292.72\\
%341	292.77\\
%342	292.8\\
%343	292.86\\
%344	292.93\\
%345	292.97\\
%346	293.03\\
%347	293.08\\
%348	293.14\\
%349	293.19\\
%350	293.24\\
%351	293.3\\
%352	293.33\\
%353	293.4\\
%354	293.46\\
%355	293.52\\
%356	293.55\\
%357	293.63\\
%358	293.66\\
%359	293.74\\
%360	293.76\\
%361	293.81\\
%362	293.88\\
%363	293.93\\
%364	293.98\\
%365	294.04\\
%366	294.11\\
%367	294.15\\
%368	294.19\\
%369	294.28\\
%370	294.31\\
%371	294.36\\
%372	294.4\\
%373	294.47\\
%374	294.52\\
%375	294.6\\
%376	294.65\\
%377	294.7\\
%378	294.75\\
%379	294.82\\
%380	294.87\\
%381	294.92\\
%382	294.98\\
%383	295.04\\
%384	295.1\\
%385	295.16\\
%386	295.21\\
%387	295.27\\
%388	295.33\\
%389	295.4\\
%390	295.46\\
%391	295.51\\
%392	295.57\\
%393	295.64\\
%394	295.71\\
%395	295.77\\
%396	295.83\\
%397	295.89\\
%398	295.97\\
%399	296.02\\
%400	296.08\\
%401	296.16\\
%402	296.21\\
%403	296.27\\
%404	296.34\\
%405	296.39\\
%406	296.46\\
%407	296.51\\
%408	296.6\\
%409	296.63\\
%410	296.69\\
%411	296.77\\
%412	296.83\\
%413	296.91\\
%414	296.96\\
%415	297.01\\
%416	297.08\\
%417	297.13\\
%418	297.2\\
%419	297.24\\
%420	297.3\\
%421	297.36\\
%422	297.42\\
%423	297.49\\
%424	297.55\\
%425	297.61\\
%426	297.64\\
%427	297.72\\
%428	297.77\\
%429	297.84\\
%430	297.88\\
%431	297.95\\
%432	298\\
%433	298.04\\
%434	298.11\\
%435	298.18\\
%436	298.23\\
%437	298.3\\
%438	298.35\\
%439	298.41\\
%440	298.46\\
%441	298.52\\
%442	298.58\\
%443	298.61\\
%444	298.69\\
%445	298.74\\
%446	298.8\\
%447	298.84\\
%448	298.91\\
%449	298.97\\
%450	299.02\\
%451	299.08\\
%452	299.12\\
%453	299.17\\
%454	299.23\\
%455	299.3\\
%456	299.32\\
%457	299.39\\
%458	299.46\\
%459	299.52\\
%460	299.55\\
%461	299.62\\
%462	299.68\\
%463	299.74\\
%464	299.77\\
%465	299.84\\
%466	299.88\\
%467	299.96\\
%468	300\\
%469	300.05\\
%470	300.12\\
%471	300.15\\
%472	300.22\\
%473	300.29\\
%474	300.33\\
%475	300.37\\
%476	300.42\\
%477	300.5\\
%478	300.55\\
%479	300.58\\
%480	300.65\\
%481	300.69\\
%482	300.75\\
%483	300.82\\
%484	300.85\\
%485	300.91\\
%486	300.97\\
%487	301.02\\
%488	301.08\\
%489	301.12\\
%490	301.17\\
%491	301.23\\
%492	301.28\\
%493	301.33\\
%494	301.39\\
%495	301.45\\
%496	301.5\\
%497	301.56\\
%498	301.6\\
%499	301.66\\
%500	301.71\\
%501	301.75\\
%502	301.81\\
%503	301.87\\
%504	301.91\\
%505	301.99\\
%506	302.02\\
%507	302.1\\
%508	302.14\\
%509	302.19\\
%510	302.24\\
%511	302.3\\
%512	302.35\\
%513	302.42\\
%514	302.45\\
%515	302.5\\
%516	302.56\\
%517	302.61\\
%518	302.68\\
%519	302.72\\
%520	302.76\\
%521	302.82\\
%522	302.89\\
%523	302.92\\
%524	303\\
%525	303.04\\
%526	303.09\\
%527	303.15\\
%528	303.21\\
%529	303.25\\
%530	303.3\\
%531	303.35\\
%532	303.41\\
%533	303.45\\
%534	303.49\\
%535	303.56\\
%536	303.6\\
%537	303.66\\
%538	303.71\\
%539	303.74\\
%540	303.82\\
%541	303.87\\
%542	303.91\\
%543	303.96\\
%544	304.03\\
%545	304.07\\
%546	304.12\\
%547	304.18\\
%548	304.23\\
%549	304.27\\
%550	304.32\\
%551	304.37\\
%552	304.43\\
%553	304.48\\
%554	304.51\\
%555	304.57\\
%556	304.63\\
%557	304.69\\
%558	304.71\\
%559	304.78\\
%560	304.83\\
%561	304.88\\
%562	304.94\\
%563	304.97\\
%564	305.03\\
%565	305.07\\
%566	305.15\\
%567	305.18\\
%568	305.24\\
%569	305.28\\
%570	305.33\\
%571	305.4\\
%572	305.44\\
%573	305.47\\
%574	305.53\\
%575	305.58\\
%576	305.65\\
%577	305.69\\
%578	305.73\\
%579	305.78\\
%580	305.81\\
%581	305.88\\
%582	305.94\\
%583	305.98\\
%584	306.02\\
%585	306.09\\
%586	306.11\\
%587	306.18\\
%588	306.22\\
%589	306.26\\
%590	306.33\\
%591	306.37\\
%592	306.45\\
%593	306.47\\
%594	306.54\\
%595	306.58\\
%596	306.63\\
%597	306.67\\
%598	306.73\\
%599	306.76\\
%600	306.82\\
%};
%\addlegendentry{$T_\text{S4}$}
%
%
%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%1	282.54\\
%2	282.54\\
%3	282.53\\
%4	282.53\\
%5	282.52\\
%6	282.52\\
%7	282.48\\
%8	282.47\\
%9	282.47\\
%10	282.45\\
%11	282.45\\
%12	282.44\\
%13	282.43\\
%14	282.41\\
%15	282.4\\
%16	282.41\\
%17	282.39\\
%18	282.37\\
%19	282.36\\
%20	282.37\\
%21	282.36\\
%22	282.35\\
%23	282.36\\
%24	282.35\\
%25	282.35\\
%26	282.36\\
%27	282.34\\
%28	282.37\\
%29	282.38\\
%30	282.35\\
%31	282.36\\
%32	282.36\\
%33	282.35\\
%34	282.37\\
%35	282.38\\
%36	282.36\\
%37	282.37\\
%38	282.37\\
%39	282.37\\
%40	282.39\\
%41	282.39\\
%42	282.39\\
%43	282.4\\
%44	282.4\\
%45	282.39\\
%46	282.39\\
%47	282.41\\
%48	282.41\\
%49	282.43\\
%50	282.43\\
%51	282.43\\
%52	282.43\\
%53	282.44\\
%54	282.46\\
%55	282.46\\
%56	282.46\\
%57	282.47\\
%58	282.47\\
%59	282.49\\
%60	282.5\\
%61	282.51\\
%62	282.5\\
%63	282.52\\
%64	282.52\\
%65	282.54\\
%66	282.54\\
%67	282.55\\
%68	282.57\\
%69	282.58\\
%70	282.57\\
%71	282.58\\
%72	282.6\\
%73	282.62\\
%74	282.62\\
%75	282.63\\
%76	282.63\\
%77	282.64\\
%78	282.66\\
%79	282.67\\
%80	282.69\\
%81	282.69\\
%82	282.72\\
%83	282.72\\
%84	282.72\\
%85	282.74\\
%86	282.76\\
%87	282.77\\
%88	282.8\\
%89	282.8\\
%90	282.79\\
%91	282.82\\
%92	282.83\\
%93	282.84\\
%94	282.86\\
%95	282.89\\
%96	282.89\\
%97	282.91\\
%98	282.91\\
%99	282.91\\
%100	282.95\\
%101	282.97\\
%102	282.98\\
%103	282.99\\
%104	283.02\\
%105	283.04\\
%106	283.06\\
%107	283.05\\
%108	283.08\\
%109	283.11\\
%110	283.13\\
%111	283.14\\
%112	283.14\\
%113	283.16\\
%114	283.21\\
%115	283.2\\
%116	283.23\\
%117	283.26\\
%118	283.27\\
%119	283.29\\
%120	283.29\\
%121	283.34\\
%122	283.35\\
%123	283.37\\
%124	283.4\\
%125	283.43\\
%126	283.44\\
%127	283.47\\
%128	283.48\\
%129	283.49\\
%130	283.53\\
%131	283.54\\
%132	283.57\\
%133	283.59\\
%134	283.63\\
%135	283.64\\
%136	283.65\\
%137	283.69\\
%138	283.73\\
%139	283.74\\
%140	283.77\\
%141	283.77\\
%142	283.8\\
%143	283.84\\
%144	283.87\\
%145	283.9\\
%146	283.92\\
%147	283.95\\
%148	283.96\\
%149	284.01\\
%150	284.04\\
%151	284.06\\
%152	284.1\\
%153	284.13\\
%154	284.16\\
%155	284.19\\
%156	284.22\\
%157	284.23\\
%158	284.27\\
%159	284.3\\
%160	284.34\\
%161	284.36\\
%162	284.39\\
%163	284.41\\
%164	284.45\\
%165	284.5\\
%166	284.52\\
%167	284.56\\
%168	284.58\\
%169	284.6\\
%170	284.65\\
%171	284.66\\
%172	284.69\\
%173	284.75\\
%174	284.79\\
%175	284.82\\
%176	284.85\\
%177	284.88\\
%178	284.91\\
%179	284.94\\
%180	284.97\\
%181	285.03\\
%182	285.04\\
%183	285.09\\
%184	285.14\\
%185	285.15\\
%186	285.2\\
%187	285.23\\
%188	285.26\\
%189	285.31\\
%190	285.34\\
%191	285.38\\
%192	285.41\\
%193	285.42\\
%194	285.47\\
%195	285.54\\
%196	285.57\\
%197	285.61\\
%198	285.63\\
%199	285.68\\
%200	285.73\\
%201	285.76\\
%202	285.81\\
%203	285.83\\
%204	285.86\\
%205	285.92\\
%206	285.94\\
%207	285.98\\
%208	286.02\\
%209	286.07\\
%210	286.1\\
%211	286.16\\
%212	286.18\\
%213	286.22\\
%214	286.27\\
%215	286.34\\
%216	286.35\\
%217	286.41\\
%218	286.44\\
%219	286.49\\
%220	286.52\\
%221	286.57\\
%222	286.62\\
%223	286.66\\
%224	286.71\\
%225	286.73\\
%226	286.78\\
%227	286.82\\
%228	286.88\\
%229	286.92\\
%230	286.96\\
%231	287.01\\
%232	287.04\\
%233	287.09\\
%234	287.11\\
%235	287.18\\
%236	287.24\\
%237	287.25\\
%238	287.28\\
%239	287.34\\
%240	287.39\\
%241	287.43\\
%242	287.47\\
%243	287.51\\
%244	287.58\\
%245	287.61\\
%246	287.66\\
%247	287.71\\
%248	287.75\\
%249	287.8\\
%250	287.82\\
%251	287.89\\
%252	287.93\\
%253	287.98\\
%254	288.02\\
%255	288.06\\
%256	288.12\\
%257	288.16\\
%258	288.2\\
%259	288.23\\
%260	288.3\\
%261	288.34\\
%262	288.38\\
%263	288.44\\
%264	288.46\\
%265	288.52\\
%266	288.57\\
%267	288.62\\
%268	288.64\\
%269	288.71\\
%270	288.75\\
%271	288.78\\
%272	288.84\\
%273	288.9\\
%274	288.94\\
%275	288.97\\
%276	289.03\\
%277	289.09\\
%278	289.13\\
%279	289.18\\
%280	289.24\\
%281	289.28\\
%282	289.31\\
%283	289.38\\
%284	289.41\\
%285	289.47\\
%286	289.51\\
%287	289.56\\
%288	289.61\\
%289	289.65\\
%290	289.72\\
%291	289.76\\
%292	289.81\\
%293	289.84\\
%294	289.89\\
%295	289.93\\
%296	290\\
%297	290.03\\
%298	290.09\\
%299	290.14\\
%300	290.18\\
%301	290.22\\
%302	290.27\\
%303	290.33\\
%304	290.38\\
%305	290.43\\
%306	290.48\\
%307	290.54\\
%308	290.59\\
%309	290.62\\
%310	290.68\\
%311	290.72\\
%312	290.76\\
%313	290.83\\
%314	290.87\\
%315	290.93\\
%316	290.98\\
%317	291.02\\
%318	291.07\\
%319	291.12\\
%320	291.17\\
%321	291.23\\
%322	291.28\\
%323	291.32\\
%324	291.38\\
%325	291.43\\
%326	291.47\\
%327	291.51\\
%328	291.57\\
%329	291.6\\
%330	291.67\\
%331	291.71\\
%332	291.78\\
%333	291.81\\
%334	291.87\\
%335	291.92\\
%336	291.96\\
%337	292.02\\
%338	292.07\\
%339	292.11\\
%340	292.17\\
%341	292.21\\
%342	292.26\\
%343	292.32\\
%344	292.36\\
%345	292.42\\
%346	292.47\\
%347	292.52\\
%348	292.58\\
%349	292.63\\
%350	292.67\\
%351	292.72\\
%352	292.78\\
%353	292.82\\
%354	292.88\\
%355	292.95\\
%356	292.98\\
%357	293.04\\
%358	293.1\\
%359	293.17\\
%360	293.2\\
%361	293.24\\
%362	293.29\\
%363	293.35\\
%364	293.4\\
%365	293.45\\
%366	293.51\\
%367	293.56\\
%368	293.61\\
%369	293.64\\
%370	293.71\\
%371	293.76\\
%372	293.81\\
%373	293.87\\
%374	293.93\\
%375	293.98\\
%376	294.03\\
%377	294.08\\
%378	294.11\\
%379	294.17\\
%380	294.24\\
%381	294.28\\
%382	294.34\\
%383	294.39\\
%384	294.45\\
%385	294.48\\
%386	294.56\\
%387	294.6\\
%388	294.66\\
%389	294.71\\
%390	294.76\\
%391	294.81\\
%392	294.88\\
%393	294.94\\
%394	294.99\\
%395	295.04\\
%396	295.1\\
%397	295.15\\
%398	295.21\\
%399	295.27\\
%400	295.33\\
%401	295.38\\
%402	295.42\\
%403	295.48\\
%404	295.53\\
%405	295.59\\
%406	295.65\\
%407	295.69\\
%408	295.77\\
%409	295.82\\
%410	295.87\\
%411	295.94\\
%412	295.97\\
%413	296.06\\
%414	296.09\\
%415	296.16\\
%416	296.22\\
%417	296.25\\
%418	296.31\\
%419	296.39\\
%420	296.43\\
%421	296.48\\
%422	296.54\\
%423	296.6\\
%424	296.66\\
%425	296.71\\
%426	296.77\\
%427	296.83\\
%428	296.88\\
%429	296.94\\
%430	297.02\\
%431	297.06\\
%432	297.11\\
%433	297.17\\
%434	297.21\\
%435	297.28\\
%436	297.35\\
%437	297.38\\
%438	297.44\\
%439	297.52\\
%440	297.56\\
%441	297.61\\
%442	297.66\\
%443	297.74\\
%444	297.8\\
%445	297.84\\
%446	297.89\\
%447	297.97\\
%448	297.99\\
%449	298.06\\
%450	298.12\\
%451	298.17\\
%452	298.25\\
%453	298.29\\
%454	298.35\\
%455	298.41\\
%456	298.45\\
%457	298.49\\
%458	298.56\\
%459	298.63\\
%460	298.67\\
%461	298.71\\
%462	298.77\\
%463	298.81\\
%464	298.86\\
%465	298.94\\
%466	298.98\\
%467	299.05\\
%468	299.1\\
%469	299.14\\
%470	299.21\\
%471	299.26\\
%472	299.32\\
%473	299.38\\
%474	299.44\\
%475	299.49\\
%476	299.55\\
%477	299.59\\
%478	299.66\\
%479	299.7\\
%480	299.76\\
%481	299.83\\
%482	299.85\\
%483	299.93\\
%484	299.96\\
%485	300.04\\
%486	300.08\\
%487	300.14\\
%488	300.2\\
%489	300.26\\
%490	300.3\\
%491	300.36\\
%492	300.43\\
%493	300.46\\
%494	300.54\\
%495	300.58\\
%496	300.63\\
%497	300.69\\
%498	300.75\\
%499	300.81\\
%500	300.85\\
%501	300.9\\
%502	300.98\\
%503	301.01\\
%504	301.04\\
%505	301.11\\
%506	301.15\\
%507	301.23\\
%508	301.27\\
%509	301.32\\
%510	301.38\\
%511	301.46\\
%512	301.48\\
%513	301.56\\
%514	301.6\\
%515	301.66\\
%516	301.7\\
%517	301.77\\
%518	301.81\\
%519	301.87\\
%520	301.93\\
%521	301.97\\
%522	302.02\\
%523	302.08\\
%524	302.14\\
%525	302.19\\
%526	302.23\\
%527	302.28\\
%528	302.33\\
%529	302.39\\
%530	302.46\\
%531	302.48\\
%532	302.54\\
%533	302.61\\
%534	302.66\\
%535	302.72\\
%536	302.77\\
%537	302.82\\
%538	302.86\\
%539	302.92\\
%540	302.97\\
%541	303.02\\
%542	303.08\\
%543	303.12\\
%544	303.17\\
%545	303.21\\
%546	303.28\\
%547	303.32\\
%548	303.38\\
%549	303.42\\
%550	303.48\\
%551	303.52\\
%552	303.58\\
%553	303.62\\
%554	303.68\\
%555	303.72\\
%556	303.78\\
%557	303.83\\
%558	303.87\\
%559	303.93\\
%560	303.95\\
%561	304.04\\
%562	304.07\\
%563	304.12\\
%564	304.18\\
%565	304.23\\
%566	304.26\\
%567	304.34\\
%568	304.37\\
%569	304.43\\
%570	304.49\\
%571	304.54\\
%572	304.59\\
%573	304.63\\
%574	304.67\\
%575	304.73\\
%576	304.76\\
%577	304.84\\
%578	304.85\\
%579	304.91\\
%580	304.96\\
%581	305.01\\
%582	305.08\\
%583	305.13\\
%584	305.16\\
%585	305.23\\
%586	305.27\\
%587	305.33\\
%588	305.36\\
%589	305.43\\
%590	305.47\\
%591	305.52\\
%592	305.57\\
%593	305.63\\
%594	305.67\\
%595	305.71\\
%596	305.77\\
%597	305.8\\
%598	305.85\\
%599	305.9\\
%600	305.95\\
%601	305.98\\
%602	306.04\\
%603	306.1\\
%604	306.12\\
%605	306.18\\
%606	306.24\\
%607	306.28\\
%608	306.33\\
%609	306.37\\
%610	306.43\\
%611	306.47\\
%612	306.5\\
%613	306.56\\
%614	306.62\\
%615	306.67\\
%616	306.71\\
%617	306.77\\
%618	306.81\\
%619	306.85\\
%620	306.9\\
%621	306.96\\
%622	307.01\\
%623	307.04\\
%624	307.08\\
%625	307.13\\
%626	307.16\\
%627	307.22\\
%628	307.28\\
%629	307.33\\
%630	307.38\\
%631	307.4\\
%632	307.47\\
%633	307.5\\
%634	307.57\\
%635	307.61\\
%636	307.64\\
%637	307.7\\
%638	307.74\\
%639	307.77\\
%640	307.82\\
%641	307.88\\
%642	307.91\\
%643	307.98\\
%644	308\\
%645	308.05\\
%646	308.13\\
%647	308.15\\
%648	308.2\\
%649	308.24\\
%650	308.29\\
%651	308.31\\
%652	308.37\\
%653	308.43\\
%654	308.45\\
%655	308.51\\
%656	308.55\\
%657	308.61\\
%658	308.64\\
%659	308.68\\
%660	308.73\\
%661	308.78\\
%662	308.83\\
%663	308.88\\
%664	308.9\\
%665	308.94\\
%666	309.01\\
%667	309.04\\
%668	309.09\\
%669	309.12\\
%670	309.19\\
%671	309.21\\
%672	309.27\\
%673	309.3\\
%674	309.33\\
%675	309.39\\
%676	309.42\\
%677	309.47\\
%678	309.51\\
%679	309.55\\
%680	309.6\\
%681	309.65\\
%682	309.69\\
%683	309.72\\
%684	309.77\\
%685	309.81\\
%686	309.85\\
%687	309.9\\
%688	309.95\\
%689	309.97\\
%690	310.04\\
%691	310.07\\
%692	310.12\\
%693	310.16\\
%694	310.21\\
%695	310.24\\
%696	310.28\\
%697	310.32\\
%698	310.36\\
%699	310.41\\
%700	310.45\\
%701	310.48\\
%702	310.53\\
%703	310.57\\
%704	310.6\\
%705	310.63\\
%706	310.68\\
%707	310.71\\
%708	310.75\\
%709	310.82\\
%710	310.85\\
%711	310.89\\
%712	310.95\\
%713	310.97\\
%714	311.02\\
%715	311.05\\
%716	311.1\\
%717	311.13\\
%718	311.19\\
%719	311.22\\
%720	311.26\\
%721	311.3\\
%722	311.32\\
%723	311.39\\
%724	311.4\\
%725	311.46\\
%726	311.5\\
%727	311.52\\
%728	311.58\\
%729	311.61\\
%730	311.65\\
%731	311.7\\
%732	311.74\\
%733	311.77\\
%734	311.79\\
%735	311.87\\
%736	311.89\\
%737	311.94\\
%738	311.98\\
%739	312.02\\
%740	312.07\\
%741	312.08\\
%742	312.13\\
%743	312.17\\
%744	312.22\\
%745	312.25\\
%746	312.28\\
%747	312.33\\
%748	312.38\\
%749	312.4\\
%750	312.44\\
%751	312.49\\
%752	312.52\\
%753	312.58\\
%754	312.6\\
%755	312.64\\
%756	312.69\\
%757	312.74\\
%758	312.76\\
%759	312.79\\
%760	312.82\\
%761	312.87\\
%762	312.91\\
%763	312.94\\
%764	312.98\\
%765	313.01\\
%766	313.08\\
%767	313.11\\
%768	313.15\\
%769	313.19\\
%770	313.23\\
%771	313.27\\
%772	313.3\\
%773	313.34\\
%774	313.38\\
%775	313.41\\
%776	313.44\\
%777	313.51\\
%778	313.52\\
%779	313.56\\
%780	313.6\\
%781	313.64\\
%782	313.67\\
%783	313.71\\
%784	313.73\\
%785	313.78\\
%786	313.81\\
%787	313.84\\
%788	313.89\\
%789	313.92\\
%790	313.96\\
%791	314\\
%792	314.02\\
%793	314.08\\
%794	314.1\\
%795	314.13\\
%796	314.17\\
%797	314.2\\
%798	314.24\\
%799	314.27\\
%800	314.32\\
%801	314.34\\
%802	314.38\\
%803	314.41\\
%804	314.45\\
%805	314.49\\
%806	314.51\\
%807	314.55\\
%808	314.58\\
%809	314.62\\
%810	314.65\\
%811	314.7\\
%812	314.72\\
%813	314.75\\
%814	314.79\\
%815	314.84\\
%816	314.86\\
%817	314.89\\
%818	314.95\\
%819	314.97\\
%820	315.01\\
%821	315.05\\
%822	315.07\\
%823	315.11\\
%824	315.14\\
%825	315.16\\
%826	315.21\\
%827	315.24\\
%828	315.29\\
%829	315.31\\
%830	315.35\\
%831	315.38\\
%832	315.43\\
%833	315.45\\
%834	315.48\\
%835	315.5\\
%836	315.55\\
%837	315.58\\
%838	315.62\\
%839	315.65\\
%840	315.68\\
%841	315.72\\
%842	315.77\\
%843	315.81\\
%844	315.82\\
%845	315.87\\
%846	315.9\\
%847	315.93\\
%848	315.96\\
%849	315.99\\
%850	316.02\\
%851	316.05\\
%852	316.09\\
%853	316.13\\
%854	316.15\\
%855	316.19\\
%856	316.23\\
%857	316.24\\
%858	316.29\\
%859	316.31\\
%860	316.35\\
%861	316.38\\
%862	316.41\\
%863	316.45\\
%864	316.48\\
%865	316.51\\
%866	316.56\\
%867	316.59\\
%868	316.61\\
%869	316.67\\
%870	316.68\\
%871	316.71\\
%872	316.75\\
%873	316.78\\
%874	316.8\\
%875	316.85\\
%876	316.89\\
%877	316.9\\
%878	316.96\\
%879	316.98\\
%880	317.02\\
%881	317.03\\
%882	317.08\\
%883	317.12\\
%884	317.14\\
%885	317.2\\
%886	317.19\\
%887	317.22\\
%888	317.25\\
%889	317.3\\
%890	317.34\\
%891	317.37\\
%892	317.4\\
%893	317.43\\
%894	317.47\\
%895	317.5\\
%896	317.54\\
%897	317.55\\
%898	317.59\\
%899	317.63\\
%900	317.66\\
%};
\addlegendentry{$T_\text{S4}$ and $T_\text{S5}$ experiments}
%
%
%\addplot [color=black, densely dotted]
%  table[row sep=crcr]{%
%1	280.7\\
%2	280.69\\
%3	280.68\\
%4	280.67\\
%5	280.66\\
%6	280.65\\
%7	280.62\\
%8	280.64\\
%9	280.62\\
%10	280.63\\
%11	280.61\\
%12	280.6\\
%13	280.6\\
%14	280.6\\
%15	280.58\\
%16	280.58\\
%17	280.57\\
%18	280.59\\
%19	280.57\\
%20	280.55\\
%21	280.57\\
%22	280.55\\
%23	280.55\\
%24	280.55\\
%25	280.54\\
%26	280.54\\
%27	280.57\\
%28	280.55\\
%29	280.56\\
%30	280.55\\
%31	280.56\\
%32	280.58\\
%33	280.54\\
%34	280.55\\
%35	280.56\\
%36	280.55\\
%37	280.58\\
%38	280.57\\
%39	280.58\\
%40	280.59\\
%41	280.58\\
%42	280.57\\
%43	280.59\\
%44	280.6\\
%45	280.61\\
%46	280.61\\
%47	280.61\\
%48	280.63\\
%49	280.62\\
%50	280.61\\
%51	280.65\\
%52	280.63\\
%53	280.63\\
%54	280.64\\
%55	280.65\\
%56	280.64\\
%57	280.67\\
%58	280.68\\
%59	280.68\\
%60	280.68\\
%61	280.71\\
%62	280.69\\
%63	280.72\\
%64	280.71\\
%65	280.74\\
%66	280.73\\
%67	280.76\\
%68	280.77\\
%69	280.77\\
%70	280.77\\
%71	280.8\\
%72	280.79\\
%73	280.83\\
%74	280.81\\
%75	280.83\\
%76	280.84\\
%77	280.86\\
%78	280.88\\
%79	280.87\\
%80	280.9\\
%81	280.91\\
%82	280.93\\
%83	280.93\\
%84	280.95\\
%85	280.96\\
%86	280.97\\
%87	281\\
%88	281.02\\
%89	281.04\\
%90	281.04\\
%91	281.07\\
%92	281.08\\
%93	281.1\\
%94	281.11\\
%95	281.14\\
%96	281.17\\
%97	281.18\\
%98	281.19\\
%99	281.21\\
%100	281.24\\
%101	281.26\\
%102	281.28\\
%103	281.3\\
%104	281.33\\
%105	281.34\\
%106	281.38\\
%107	281.39\\
%108	281.43\\
%109	281.45\\
%110	281.46\\
%111	281.52\\
%112	281.53\\
%113	281.56\\
%114	281.59\\
%115	281.62\\
%116	281.65\\
%117	281.67\\
%118	281.7\\
%119	281.74\\
%120	281.76\\
%121	281.79\\
%122	281.82\\
%123	281.85\\
%124	281.89\\
%125	281.92\\
%126	281.95\\
%127	281.98\\
%128	282.01\\
%129	282.04\\
%130	282.1\\
%131	282.11\\
%132	282.15\\
%133	282.18\\
%134	282.22\\
%135	282.26\\
%136	282.3\\
%137	282.36\\
%138	282.37\\
%139	282.42\\
%140	282.46\\
%141	282.49\\
%142	282.53\\
%143	282.57\\
%144	282.6\\
%145	282.66\\
%146	282.71\\
%147	282.74\\
%148	282.8\\
%149	282.82\\
%150	282.88\\
%151	282.91\\
%152	282.96\\
%153	283\\
%154	283.06\\
%155	283.11\\
%156	283.16\\
%157	283.18\\
%158	283.24\\
%159	283.28\\
%160	283.33\\
%161	283.38\\
%162	283.42\\
%163	283.47\\
%164	283.52\\
%165	283.56\\
%166	283.62\\
%167	283.66\\
%168	283.72\\
%169	283.76\\
%170	283.8\\
%171	283.86\\
%172	283.9\\
%173	283.95\\
%174	284.01\\
%175	284.08\\
%176	284.11\\
%177	284.16\\
%178	284.2\\
%179	284.26\\
%180	284.3\\
%181	284.37\\
%182	284.41\\
%183	284.47\\
%184	284.53\\
%185	284.58\\
%186	284.61\\
%187	284.68\\
%188	284.75\\
%189	284.78\\
%190	284.84\\
%191	284.9\\
%192	284.97\\
%193	285\\
%194	285.06\\
%195	285.12\\
%196	285.17\\
%197	285.23\\
%198	285.26\\
%199	285.34\\
%200	285.39\\
%201	285.46\\
%202	285.51\\
%203	285.56\\
%204	285.63\\
%205	285.68\\
%206	285.74\\
%207	285.8\\
%208	285.86\\
%209	285.91\\
%210	285.96\\
%211	286.02\\
%212	286.08\\
%213	286.15\\
%214	286.2\\
%215	286.26\\
%216	286.31\\
%217	286.39\\
%218	286.44\\
%219	286.5\\
%220	286.58\\
%221	286.61\\
%222	286.69\\
%223	286.74\\
%224	286.82\\
%225	286.86\\
%226	286.95\\
%227	287\\
%228	287.05\\
%229	287.11\\
%230	287.17\\
%231	287.22\\
%232	287.29\\
%233	287.36\\
%234	287.41\\
%235	287.47\\
%236	287.52\\
%237	287.6\\
%238	287.65\\
%239	287.73\\
%240	287.78\\
%241	287.83\\
%242	287.91\\
%243	287.95\\
%244	288.03\\
%245	288.08\\
%246	288.15\\
%247	288.2\\
%248	288.28\\
%249	288.34\\
%250	288.39\\
%251	288.46\\
%252	288.54\\
%253	288.59\\
%254	288.63\\
%255	288.71\\
%256	288.77\\
%257	288.84\\
%258	288.89\\
%259	288.96\\
%260	289.03\\
%261	289.08\\
%262	289.14\\
%263	289.21\\
%264	289.28\\
%265	289.32\\
%266	289.41\\
%267	289.47\\
%268	289.54\\
%269	289.58\\
%270	289.66\\
%271	289.71\\
%272	289.77\\
%273	289.83\\
%274	289.9\\
%275	289.97\\
%276	290.04\\
%277	290.11\\
%278	290.14\\
%279	290.22\\
%280	290.27\\
%281	290.35\\
%282	290.41\\
%283	290.48\\
%284	290.54\\
%285	290.6\\
%286	290.67\\
%287	290.72\\
%288	290.81\\
%289	290.87\\
%290	290.93\\
%291	290.97\\
%292	291.06\\
%293	291.11\\
%294	291.18\\
%295	291.23\\
%296	291.31\\
%297	291.38\\
%298	291.44\\
%299	291.49\\
%300	291.56\\
%301	291.61\\
%302	291.69\\
%303	291.75\\
%304	291.82\\
%305	291.87\\
%306	291.95\\
%307	291.99\\
%308	292.07\\
%309	292.12\\
%310	292.2\\
%311	292.27\\
%312	292.32\\
%313	292.4\\
%314	292.45\\
%315	292.53\\
%316	292.58\\
%317	292.65\\
%318	292.73\\
%319	292.78\\
%320	292.84\\
%321	292.91\\
%322	292.97\\
%323	293.03\\
%324	293.1\\
%325	293.16\\
%326	293.23\\
%327	293.29\\
%328	293.37\\
%329	293.43\\
%330	293.47\\
%331	293.56\\
%332	293.63\\
%333	293.69\\
%334	293.75\\
%335	293.82\\
%336	293.89\\
%337	293.95\\
%338	294\\
%339	294.07\\
%340	294.12\\
%341	294.2\\
%342	294.26\\
%343	294.35\\
%344	294.39\\
%345	294.46\\
%346	294.52\\
%347	294.6\\
%348	294.67\\
%349	294.69\\
%350	294.78\\
%351	294.84\\
%352	294.92\\
%353	295.01\\
%354	295.05\\
%355	295.11\\
%356	295.19\\
%357	295.26\\
%358	295.33\\
%359	295.39\\
%360	295.46\\
%361	295.52\\
%362	295.6\\
%363	295.67\\
%364	295.74\\
%365	295.8\\
%366	295.87\\
%367	295.95\\
%368	296\\
%369	296.07\\
%370	296.14\\
%371	296.21\\
%372	296.27\\
%373	296.33\\
%374	296.44\\
%375	296.48\\
%376	296.57\\
%377	296.65\\
%378	296.71\\
%379	296.76\\
%380	296.85\\
%381	296.9\\
%382	296.97\\
%383	297.04\\
%384	297.11\\
%385	297.19\\
%386	297.25\\
%387	297.31\\
%388	297.4\\
%389	297.46\\
%390	297.53\\
%391	297.6\\
%392	297.66\\
%393	297.71\\
%394	297.79\\
%395	297.87\\
%396	297.92\\
%397	297.98\\
%398	298.06\\
%399	298.13\\
%400	298.22\\
%401	298.27\\
%402	298.33\\
%403	298.41\\
%404	298.47\\
%405	298.54\\
%406	298.61\\
%407	298.65\\
%408	298.73\\
%409	298.81\\
%410	298.87\\
%411	298.94\\
%412	299.01\\
%413	299.07\\
%414	299.14\\
%415	299.19\\
%416	299.27\\
%417	299.33\\
%418	299.4\\
%419	299.45\\
%420	299.51\\
%421	299.6\\
%422	299.67\\
%423	299.74\\
%424	299.8\\
%425	299.86\\
%426	299.93\\
%427	299.99\\
%428	300.04\\
%429	300.12\\
%430	300.19\\
%431	300.25\\
%432	300.32\\
%433	300.39\\
%434	300.46\\
%435	300.5\\
%436	300.59\\
%437	300.63\\
%438	300.7\\
%439	300.76\\
%440	300.82\\
%441	300.89\\
%442	300.95\\
%443	301.02\\
%444	301.1\\
%445	301.15\\
%446	301.24\\
%447	301.26\\
%448	301.35\\
%449	301.41\\
%450	301.46\\
%451	301.54\\
%452	301.6\\
%453	301.65\\
%454	301.73\\
%455	301.81\\
%456	301.86\\
%457	301.92\\
%458	301.99\\
%459	302.04\\
%460	302.11\\
%461	302.16\\
%462	302.23\\
%463	302.29\\
%464	302.35\\
%465	302.44\\
%466	302.49\\
%467	302.56\\
%468	302.62\\
%469	302.68\\
%470	302.73\\
%471	302.81\\
%472	302.86\\
%473	302.94\\
%474	303\\
%475	303.06\\
%476	303.14\\
%477	303.2\\
%478	303.28\\
%479	303.33\\
%480	303.39\\
%481	303.45\\
%482	303.52\\
%483	303.58\\
%484	303.63\\
%485	303.71\\
%486	303.77\\
%487	303.82\\
%488	303.89\\
%489	303.96\\
%490	304.01\\
%491	304.09\\
%492	304.14\\
%493	304.21\\
%494	304.28\\
%495	304.34\\
%496	304.4\\
%497	304.47\\
%498	304.53\\
%499	304.58\\
%500	304.65\\
%501	304.73\\
%502	304.77\\
%503	304.83\\
%504	304.89\\
%505	304.98\\
%506	305.03\\
%507	305.08\\
%508	305.15\\
%509	305.2\\
%510	305.27\\
%511	305.35\\
%512	305.39\\
%513	305.45\\
%514	305.52\\
%515	305.58\\
%516	305.63\\
%517	305.7\\
%518	305.76\\
%519	305.82\\
%520	305.88\\
%521	305.94\\
%522	306.01\\
%523	306.07\\
%524	306.12\\
%525	306.19\\
%526	306.24\\
%527	306.3\\
%528	306.36\\
%529	306.4\\
%530	306.47\\
%531	306.54\\
%532	306.6\\
%533	306.66\\
%534	306.7\\
%535	306.78\\
%536	306.85\\
%537	306.91\\
%538	306.97\\
%539	307.02\\
%540	307.07\\
%541	307.14\\
%542	307.21\\
%543	307.26\\
%544	307.29\\
%545	307.37\\
%546	307.43\\
%547	307.49\\
%548	307.54\\
%549	307.6\\
%550	307.67\\
%551	307.73\\
%552	307.77\\
%553	307.85\\
%554	307.9\\
%555	307.95\\
%556	308.02\\
%557	308.07\\
%558	308.14\\
%559	308.18\\
%560	308.21\\
%561	308.3\\
%562	308.34\\
%563	308.41\\
%564	308.47\\
%565	308.52\\
%566	308.58\\
%567	308.62\\
%568	308.7\\
%569	308.73\\
%570	308.81\\
%571	308.86\\
%572	308.92\\
%573	308.98\\
%574	309.03\\
%575	309.1\\
%576	309.15\\
%577	309.17\\
%578	309.24\\
%579	309.32\\
%580	309.34\\
%581	309.42\\
%582	309.47\\
%583	309.52\\
%584	309.58\\
%585	309.65\\
%586	309.7\\
%587	309.75\\
%588	309.82\\
%589	309.88\\
%590	309.92\\
%591	309.98\\
%592	310.03\\
%593	310.07\\
%594	310.14\\
%595	310.19\\
%596	310.24\\
%597	310.31\\
%598	310.35\\
%599	310.4\\
%600	310.45\\
%601	310.51\\
%602	310.57\\
%603	310.63\\
%604	310.67\\
%605	310.72\\
%606	310.79\\
%607	310.85\\
%608	310.88\\
%609	310.96\\
%610	311\\
%611	311.08\\
%612	311.12\\
%613	311.18\\
%614	311.23\\
%615	311.27\\
%616	311.32\\
%617	311.38\\
%618	311.44\\
%619	311.49\\
%620	311.56\\
%621	311.6\\
%622	311.65\\
%623	311.69\\
%624	311.75\\
%625	311.82\\
%626	311.87\\
%627	311.91\\
%628	311.96\\
%629	312.01\\
%630	312.06\\
%631	312.13\\
%632	312.17\\
%633	312.24\\
%634	312.28\\
%635	312.35\\
%636	312.37\\
%637	312.43\\
%638	312.49\\
%639	312.54\\
%640	312.59\\
%641	312.63\\
%642	312.69\\
%643	312.75\\
%644	312.78\\
%645	312.83\\
%646	312.9\\
%647	312.95\\
%648	312.99\\
%649	313.04\\
%650	313.11\\
%651	313.15\\
%652	313.19\\
%653	313.25\\
%654	313.3\\
%655	313.34\\
%656	313.38\\
%657	313.45\\
%658	313.5\\
%659	313.54\\
%660	313.58\\
%661	313.65\\
%662	313.69\\
%663	313.75\\
%664	313.78\\
%665	313.83\\
%666	313.87\\
%667	313.93\\
%668	313.98\\
%669	314.03\\
%670	314.08\\
%671	314.13\\
%672	314.17\\
%673	314.23\\
%674	314.26\\
%675	314.33\\
%676	314.38\\
%677	314.42\\
%678	314.48\\
%679	314.51\\
%680	314.56\\
%681	314.6\\
%682	314.66\\
%683	314.7\\
%684	314.75\\
%685	314.8\\
%686	314.86\\
%687	314.89\\
%688	314.95\\
%689	315\\
%690	315.05\\
%691	315.08\\
%692	315.14\\
%693	315.2\\
%694	315.23\\
%695	315.27\\
%696	315.33\\
%697	315.35\\
%698	315.42\\
%699	315.5\\
%700	315.53\\
%701	315.56\\
%702	315.62\\
%703	315.66\\
%704	315.71\\
%705	315.75\\
%706	315.79\\
%707	315.83\\
%708	315.88\\
%709	315.94\\
%710	315.98\\
%711	316.03\\
%712	316.07\\
%713	316.11\\
%714	316.17\\
%715	316.22\\
%716	316.25\\
%717	316.31\\
%718	316.36\\
%719	316.39\\
%720	316.43\\
%721	316.49\\
%722	316.54\\
%723	316.59\\
%724	316.65\\
%725	316.67\\
%726	316.71\\
%727	316.78\\
%728	316.81\\
%729	316.85\\
%730	316.91\\
%731	316.96\\
%732	316.99\\
%733	317.02\\
%734	317.08\\
%735	317.13\\
%736	317.17\\
%737	317.22\\
%738	317.25\\
%739	317.31\\
%740	317.36\\
%741	317.4\\
%742	317.43\\
%743	317.5\\
%744	317.52\\
%745	317.56\\
%746	317.61\\
%747	317.68\\
%748	317.73\\
%749	317.74\\
%750	317.81\\
%751	317.84\\
%752	317.89\\
%753	317.94\\
%754	317.98\\
%755	318.01\\
%756	318.05\\
%757	318.12\\
%758	318.14\\
%759	318.2\\
%760	318.23\\
%761	318.27\\
%762	318.3\\
%763	318.35\\
%764	318.41\\
%765	318.46\\
%766	318.5\\
%767	318.56\\
%768	318.59\\
%769	318.62\\
%770	318.68\\
%771	318.72\\
%772	318.76\\
%773	318.8\\
%774	318.86\\
%775	318.88\\
%776	318.93\\
%777	318.98\\
%778	319.01\\
%779	319.05\\
%780	319.11\\
%781	319.13\\
%782	319.18\\
%783	319.24\\
%784	319.26\\
%785	319.3\\
%786	319.35\\
%787	319.38\\
%788	319.44\\
%789	319.47\\
%790	319.53\\
%791	319.56\\
%792	319.59\\
%793	319.64\\
%794	319.67\\
%795	319.71\\
%796	319.76\\
%797	319.79\\
%798	319.82\\
%799	319.87\\
%800	319.91\\
%801	319.95\\
%802	320.01\\
%803	320.04\\
%804	320.08\\
%805	320.13\\
%806	320.16\\
%807	320.19\\
%808	320.24\\
%809	320.27\\
%810	320.32\\
%811	320.36\\
%812	320.38\\
%813	320.45\\
%814	320.47\\
%815	320.51\\
%816	320.54\\
%817	320.59\\
%818	320.62\\
%819	320.68\\
%820	320.71\\
%821	320.77\\
%822	320.79\\
%823	320.84\\
%824	320.86\\
%825	320.91\\
%826	320.95\\
%827	320.98\\
%828	321.02\\
%829	321.07\\
%830	321.11\\
%831	321.16\\
%832	321.18\\
%833	321.21\\
%834	321.23\\
%835	321.3\\
%836	321.34\\
%837	321.37\\
%838	321.41\\
%839	321.46\\
%840	321.48\\
%841	321.53\\
%842	321.56\\
%843	321.6\\
%844	321.64\\
%845	321.67\\
%846	321.72\\
%847	321.74\\
%848	321.8\\
%849	321.83\\
%850	321.86\\
%851	321.9\\
%852	321.94\\
%853	321.99\\
%854	322.02\\
%855	322.05\\
%856	322.09\\
%857	322.12\\
%858	322.16\\
%859	322.21\\
%860	322.23\\
%861	322.27\\
%862	322.31\\
%863	322.35\\
%864	322.36\\
%865	322.41\\
%866	322.46\\
%867	322.49\\
%868	322.53\\
%869	322.57\\
%870	322.6\\
%871	322.63\\
%872	322.68\\
%873	322.7\\
%874	322.75\\
%875	322.8\\
%876	322.82\\
%877	322.84\\
%878	322.88\\
%879	322.94\\
%880	322.96\\
%881	322.99\\
%882	323.04\\
%883	323.06\\
%884	323.12\\
%885	323.14\\
%886	323.17\\
%887	323.22\\
%888	323.25\\
%889	323.27\\
%890	323.31\\
%891	323.35\\
%892	323.4\\
%893	323.43\\
%894	323.48\\
%895	323.5\\
%896	323.53\\
%897	323.55\\
%898	323.59\\
%899	323.65\\
%900	323.67\\
%};
%
%
%\addplot [color=black, densely dotted]
%  table[row sep=crcr]{%
%1	283\\
%2	282.88\\
%3	282.81\\
%4	282.73\\
%5	282.66\\
%6	282.57\\
%7	282.51\\
%8	282.44\\
%9	282.4\\
%10	282.34\\
%11	282.27\\
%12	282.23\\
%13	282.18\\
%14	282.14\\
%15	282.1\\
%16	282.03\\
%17	282.01\\
%18	281.97\\
%19	281.93\\
%20	281.89\\
%21	281.86\\
%22	281.85\\
%23	281.82\\
%24	281.78\\
%25	281.77\\
%26	281.74\\
%27	281.71\\
%28	281.68\\
%29	281.67\\
%30	281.67\\
%31	281.65\\
%32	281.62\\
%33	281.61\\
%34	281.58\\
%35	281.57\\
%36	281.57\\
%37	281.53\\
%38	281.54\\
%39	281.51\\
%40	281.52\\
%41	281.48\\
%42	281.49\\
%43	281.49\\
%44	281.47\\
%45	281.46\\
%46	281.44\\
%47	281.43\\
%48	281.44\\
%49	281.43\\
%50	281.42\\
%51	281.39\\
%52	281.39\\
%53	281.4\\
%54	281.38\\
%55	281.4\\
%56	281.37\\
%57	281.38\\
%58	281.37\\
%59	281.38\\
%60	281.38\\
%61	281.37\\
%62	281.35\\
%63	281.35\\
%64	281.34\\
%65	281.35\\
%66	281.34\\
%67	281.34\\
%68	281.33\\
%69	281.34\\
%70	281.33\\
%71	281.34\\
%72	281.33\\
%73	281.33\\
%74	281.32\\
%75	281.32\\
%76	281.33\\
%77	281.33\\
%78	281.32\\
%79	281.32\\
%80	281.31\\
%81	281.33\\
%82	281.33\\
%83	281.32\\
%84	281.32\\
%85	281.33\\
%86	281.32\\
%87	281.32\\
%88	281.32\\
%89	281.34\\
%90	281.33\\
%91	281.33\\
%92	281.35\\
%93	281.34\\
%94	281.34\\
%95	281.36\\
%96	281.36\\
%97	281.38\\
%98	281.4\\
%99	281.38\\
%100	281.4\\
%101	281.41\\
%102	281.41\\
%103	281.44\\
%104	281.44\\
%105	281.45\\
%106	281.45\\
%107	281.48\\
%108	281.49\\
%109	281.49\\
%110	281.52\\
%111	281.54\\
%112	281.57\\
%113	281.58\\
%114	281.58\\
%115	281.58\\
%116	281.63\\
%117	281.65\\
%118	281.67\\
%119	281.68\\
%120	281.69\\
%121	281.73\\
%122	281.74\\
%123	281.77\\
%124	281.8\\
%125	281.81\\
%126	281.83\\
%127	281.87\\
%128	281.88\\
%129	281.91\\
%130	281.94\\
%131	281.96\\
%132	282\\
%133	282.01\\
%134	282.05\\
%135	282.08\\
%136	282.08\\
%137	282.13\\
%138	282.16\\
%139	282.18\\
%140	282.22\\
%141	282.24\\
%142	282.28\\
%143	282.31\\
%144	282.33\\
%145	282.38\\
%146	282.4\\
%147	282.44\\
%148	282.47\\
%149	282.48\\
%150	282.51\\
%151	282.56\\
%152	282.57\\
%153	282.63\\
%154	282.63\\
%155	282.68\\
%156	282.72\\
%157	282.79\\
%158	282.8\\
%159	282.83\\
%160	282.86\\
%161	282.88\\
%162	282.92\\
%163	282.97\\
%164	283\\
%165	283.02\\
%166	283.04\\
%167	283.1\\
%168	283.14\\
%169	283.17\\
%170	283.2\\
%171	283.24\\
%172	283.27\\
%173	283.31\\
%174	283.35\\
%175	283.39\\
%176	283.41\\
%177	283.46\\
%178	283.5\\
%179	283.54\\
%180	283.56\\
%181	283.58\\
%182	283.62\\
%183	283.68\\
%184	283.71\\
%185	283.75\\
%186	283.78\\
%187	283.81\\
%188	283.85\\
%189	283.89\\
%190	283.91\\
%191	283.98\\
%192	284.02\\
%193	284.05\\
%194	284.09\\
%195	284.11\\
%196	284.15\\
%197	284.2\\
%198	284.22\\
%199	284.28\\
%200	284.32\\
%201	284.35\\
%202	284.4\\
%203	284.44\\
%204	284.48\\
%205	284.5\\
%206	284.55\\
%207	284.61\\
%208	284.64\\
%209	284.68\\
%210	284.72\\
%211	284.77\\
%212	284.81\\
%213	284.85\\
%214	284.88\\
%215	284.93\\
%216	284.95\\
%217	285\\
%218	285.04\\
%219	285.07\\
%220	285.11\\
%221	285.16\\
%222	285.19\\
%223	285.23\\
%224	285.28\\
%225	285.33\\
%226	285.37\\
%227	285.42\\
%228	285.47\\
%229	285.5\\
%230	285.53\\
%231	285.57\\
%232	285.62\\
%233	285.65\\
%234	285.72\\
%235	285.74\\
%236	285.8\\
%237	285.83\\
%238	285.88\\
%239	285.93\\
%240	285.98\\
%241	286\\
%242	286.03\\
%243	286.08\\
%244	286.13\\
%245	286.16\\
%246	286.21\\
%247	286.27\\
%248	286.3\\
%249	286.35\\
%250	286.4\\
%251	286.43\\
%252	286.49\\
%253	286.53\\
%254	286.56\\
%255	286.61\\
%256	286.66\\
%257	286.69\\
%258	286.74\\
%259	286.8\\
%260	286.84\\
%261	286.9\\
%262	286.92\\
%263	286.98\\
%264	287\\
%265	287.07\\
%266	287.11\\
%267	287.16\\
%268	287.2\\
%269	287.23\\
%270	287.29\\
%271	287.34\\
%272	287.39\\
%273	287.44\\
%274	287.48\\
%275	287.5\\
%276	287.56\\
%277	287.6\\
%278	287.65\\
%279	287.68\\
%280	287.73\\
%281	287.79\\
%282	287.86\\
%283	287.9\\
%284	287.93\\
%285	287.98\\
%286	288.03\\
%287	288.09\\
%288	288.12\\
%289	288.17\\
%290	288.21\\
%291	288.26\\
%292	288.32\\
%293	288.35\\
%294	288.4\\
%295	288.43\\
%296	288.49\\
%297	288.55\\
%298	288.59\\
%299	288.63\\
%300	288.68\\
%301	288.74\\
%302	288.79\\
%303	288.84\\
%304	288.88\\
%305	288.94\\
%306	288.97\\
%307	289\\
%308	289.07\\
%309	289.11\\
%310	289.17\\
%311	289.22\\
%312	289.27\\
%313	289.3\\
%314	289.36\\
%315	289.4\\
%316	289.46\\
%317	289.49\\
%318	289.55\\
%319	289.59\\
%320	289.63\\
%321	289.68\\
%322	289.73\\
%323	289.78\\
%324	289.83\\
%325	289.88\\
%326	289.92\\
%327	289.98\\
%328	290.02\\
%329	290.07\\
%330	290.12\\
%331	290.17\\
%332	290.22\\
%333	290.26\\
%334	290.3\\
%335	290.36\\
%336	290.41\\
%337	290.45\\
%338	290.5\\
%339	290.56\\
%340	290.6\\
%341	290.65\\
%342	290.69\\
%343	290.73\\
%344	290.8\\
%345	290.84\\
%346	290.89\\
%347	290.94\\
%348	290.99\\
%349	291.03\\
%350	291.08\\
%351	291.12\\
%352	291.17\\
%353	291.22\\
%354	291.27\\
%355	291.32\\
%356	291.36\\
%357	291.43\\
%358	291.48\\
%359	291.52\\
%360	291.57\\
%361	291.61\\
%362	291.66\\
%363	291.71\\
%364	291.76\\
%365	291.8\\
%366	291.86\\
%367	291.89\\
%368	291.94\\
%369	292.01\\
%370	292.03\\
%371	292.12\\
%372	292.15\\
%373	292.19\\
%374	292.24\\
%375	292.29\\
%376	292.34\\
%377	292.38\\
%378	292.43\\
%379	292.48\\
%380	292.53\\
%381	292.59\\
%382	292.64\\
%383	292.67\\
%384	292.72\\
%385	292.77\\
%386	292.83\\
%387	292.89\\
%388	292.92\\
%389	292.95\\
%390	293.03\\
%};
%
%
%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%1	282.74\\
%2	282.66\\
%3	282.6\\
%4	282.52\\
%5	282.47\\
%6	282.4\\
%7	282.35\\
%8	282.28\\
%9	282.25\\
%10	282.2\\
%11	282.15\\
%12	282.13\\
%13	282.06\\
%14	282.03\\
%15	281.99\\
%16	281.95\\
%17	281.91\\
%18	281.9\\
%19	281.86\\
%20	281.83\\
%21	281.8\\
%22	281.77\\
%23	281.74\\
%24	281.72\\
%25	281.68\\
%26	281.67\\
%27	281.66\\
%28	281.63\\
%29	281.62\\
%30	281.61\\
%31	281.57\\
%32	281.57\\
%33	281.55\\
%34	281.53\\
%35	281.52\\
%36	281.49\\
%37	281.48\\
%38	281.46\\
%39	281.45\\
%40	281.44\\
%41	281.44\\
%42	281.43\\
%43	281.41\\
%44	281.41\\
%45	281.38\\
%46	281.39\\
%47	281.39\\
%48	281.37\\
%49	281.37\\
%50	281.35\\
%51	281.35\\
%52	281.32\\
%53	281.33\\
%54	281.33\\
%55	281.31\\
%56	281.32\\
%57	281.3\\
%58	281.31\\
%59	281.3\\
%60	281.3\\
%61	281.29\\
%62	281.28\\
%63	281.28\\
%64	281.27\\
%65	281.28\\
%66	281.28\\
%67	281.27\\
%68	281.26\\
%69	281.27\\
%70	281.28\\
%71	281.26\\
%72	281.27\\
%73	281.25\\
%74	281.25\\
%75	281.26\\
%76	281.25\\
%77	281.27\\
%78	281.25\\
%79	281.26\\
%80	281.25\\
%81	281.27\\
%82	281.27\\
%83	281.29\\
%84	281.28\\
%85	281.28\\
%86	281.28\\
%87	281.28\\
%88	281.28\\
%89	281.27\\
%90	281.29\\
%91	281.3\\
%92	281.27\\
%93	281.29\\
%94	281.3\\
%95	281.3\\
%96	281.29\\
%97	281.31\\
%98	281.31\\
%99	281.33\\
%100	281.32\\
%101	281.33\\
%102	281.32\\
%103	281.33\\
%104	281.33\\
%105	281.32\\
%106	281.35\\
%107	281.35\\
%108	281.35\\
%109	281.34\\
%110	281.37\\
%111	281.39\\
%112	281.38\\
%113	281.38\\
%114	281.39\\
%115	281.4\\
%116	281.38\\
%117	281.42\\
%118	281.41\\
%119	281.42\\
%120	281.44\\
%121	281.43\\
%122	281.44\\
%123	281.45\\
%124	281.43\\
%125	281.46\\
%126	281.47\\
%127	281.47\\
%128	281.48\\
%129	281.5\\
%130	281.51\\
%131	281.52\\
%132	281.53\\
%133	281.53\\
%134	281.52\\
%135	281.54\\
%136	281.55\\
%137	281.56\\
%138	281.56\\
%139	281.59\\
%140	281.57\\
%141	281.6\\
%142	281.62\\
%143	281.64\\
%144	281.63\\
%145	281.66\\
%146	281.67\\
%147	281.66\\
%148	281.68\\
%149	281.67\\
%150	281.7\\
%151	281.69\\
%152	281.72\\
%153	281.74\\
%154	281.74\\
%155	281.75\\
%156	281.76\\
%157	281.78\\
%158	281.8\\
%159	281.81\\
%160	281.82\\
%161	281.82\\
%162	281.83\\
%163	281.85\\
%164	281.86\\
%165	281.87\\
%166	281.89\\
%167	281.9\\
%168	281.91\\
%169	281.93\\
%170	281.93\\
%171	281.95\\
%172	281.97\\
%173	281.99\\
%174	282.03\\
%175	282.01\\
%176	282.02\\
%177	282.03\\
%178	282.07\\
%179	282.07\\
%180	282.1\\
%181	282.12\\
%182	282.11\\
%183	282.15\\
%184	282.17\\
%185	282.16\\
%186	282.18\\
%187	282.21\\
%188	282.23\\
%189	282.24\\
%190	282.26\\
%191	282.26\\
%192	282.3\\
%193	282.31\\
%194	282.31\\
%195	282.34\\
%196	282.35\\
%197	282.39\\
%198	282.39\\
%199	282.42\\
%200	282.42\\
%201	282.46\\
%202	282.46\\
%203	282.48\\
%204	282.5\\
%205	282.52\\
%206	282.54\\
%207	282.57\\
%208	282.57\\
%209	282.59\\
%210	282.64\\
%211	282.64\\
%212	282.66\\
%213	282.67\\
%214	282.7\\
%215	282.71\\
%216	282.73\\
%217	282.76\\
%218	282.77\\
%219	282.79\\
%220	282.81\\
%221	282.84\\
%222	282.86\\
%223	282.88\\
%224	282.92\\
%225	282.92\\
%226	282.95\\
%227	282.97\\
%228	282.99\\
%229	283.03\\
%230	283.02\\
%231	283.06\\
%232	283.06\\
%233	283.11\\
%234	283.13\\
%235	283.15\\
%236	283.17\\
%237	283.2\\
%238	283.22\\
%239	283.26\\
%240	283.27\\
%241	283.3\\
%242	283.32\\
%243	283.34\\
%244	283.39\\
%245	283.39\\
%246	283.42\\
%247	283.45\\
%248	283.46\\
%249	283.5\\
%250	283.53\\
%251	283.55\\
%252	283.55\\
%253	283.6\\
%254	283.62\\
%255	283.64\\
%256	283.65\\
%257	283.71\\
%258	283.73\\
%259	283.76\\
%260	283.79\\
%261	283.8\\
%262	283.85\\
%263	283.86\\
%264	283.89\\
%265	283.92\\
%266	283.94\\
%267	283.98\\
%268	284\\
%269	284.04\\
%270	284.06\\
%271	284.09\\
%272	284.12\\
%273	284.12\\
%274	284.15\\
%275	284.2\\
%276	284.21\\
%277	284.24\\
%278	284.28\\
%279	284.31\\
%280	284.34\\
%281	284.37\\
%282	284.4\\
%283	284.42\\
%284	284.45\\
%285	284.49\\
%286	284.53\\
%287	284.56\\
%288	284.56\\
%289	284.61\\
%290	284.64\\
%291	284.66\\
%292	284.69\\
%293	284.73\\
%294	284.76\\
%295	284.78\\
%296	284.81\\
%297	284.86\\
%298	284.88\\
%299	284.92\\
%300	284.94\\
%301	284.98\\
%302	285.02\\
%303	285.05\\
%304	285.06\\
%305	285.1\\
%306	285.14\\
%307	285.15\\
%308	285.2\\
%309	285.24\\
%310	285.26\\
%311	285.29\\
%312	285.33\\
%313	285.36\\
%314	285.39\\
%315	285.44\\
%316	285.47\\
%317	285.5\\
%318	285.52\\
%319	285.57\\
%320	285.58\\
%321	285.64\\
%322	285.67\\
%323	285.69\\
%324	285.74\\
%325	285.76\\
%326	285.79\\
%327	285.83\\
%328	285.86\\
%329	285.89\\
%330	285.93\\
%331	285.96\\
%332	286\\
%333	286.02\\
%334	286.06\\
%335	286.1\\
%336	286.13\\
%337	286.18\\
%338	286.2\\
%339	286.23\\
%340	286.28\\
%341	286.31\\
%342	286.34\\
%343	286.38\\
%344	286.41\\
%345	286.44\\
%346	286.49\\
%347	286.52\\
%348	286.57\\
%349	286.6\\
%350	286.64\\
%351	286.66\\
%352	286.71\\
%353	286.74\\
%354	286.78\\
%355	286.78\\
%356	286.84\\
%357	286.87\\
%358	286.93\\
%359	286.94\\
%360	286.98\\
%361	287.02\\
%362	287.06\\
%363	287.09\\
%364	287.14\\
%365	287.16\\
%366	287.2\\
%367	287.24\\
%368	287.28\\
%369	287.33\\
%370	287.36\\
%371	287.4\\
%372	287.43\\
%373	287.47\\
%374	287.5\\
%375	287.54\\
%376	287.58\\
%377	287.61\\
%378	287.63\\
%379	287.69\\
%380	287.72\\
%381	287.77\\
%382	287.79\\
%383	287.83\\
%384	287.88\\
%385	287.91\\
%386	287.94\\
%387	287.98\\
%388	288.02\\
%389	288.05\\
%390	288.11\\
%};
%
%
%\addplot [color=black, densely dotted]
%  table[row sep=crcr]{%
%1	280.8\\
%2	280.75\\
%3	280.69\\
%4	280.64\\
%5	280.61\\
%6	280.55\\
%7	280.5\\
%8	280.47\\
%9	280.44\\
%10	280.39\\
%11	280.36\\
%12	280.32\\
%13	280.3\\
%14	280.25\\
%15	280.24\\
%16	280.21\\
%17	280.18\\
%18	280.16\\
%19	280.15\\
%20	280.12\\
%21	280.09\\
%22	280.08\\
%23	280.08\\
%24	280.05\\
%25	280.04\\
%26	280.04\\
%27	280.02\\
%28	280.02\\
%29	280\\
%30	279.99\\
%31	279.98\\
%32	279.97\\
%33	279.98\\
%34	279.97\\
%35	279.96\\
%36	279.95\\
%37	279.95\\
%38	279.93\\
%39	279.94\\
%40	279.93\\
%41	279.92\\
%42	279.96\\
%43	279.92\\
%44	279.93\\
%45	279.93\\
%46	279.92\\
%47	279.95\\
%48	279.94\\
%49	279.94\\
%50	279.93\\
%51	279.91\\
%52	279.93\\
%53	279.93\\
%54	279.95\\
%55	279.96\\
%56	279.95\\
%57	279.95\\
%58	279.97\\
%59	279.95\\
%60	279.99\\
%61	279.99\\
%62	279.99\\
%63	280.01\\
%64	280.01\\
%65	280.03\\
%66	280.03\\
%67	280.03\\
%68	280.05\\
%69	280.05\\
%70	280.05\\
%71	280.07\\
%72	280.07\\
%73	280.1\\
%74	280.09\\
%75	280.1\\
%76	280.11\\
%77	280.13\\
%78	280.14\\
%79	280.15\\
%80	280.16\\
%81	280.19\\
%82	280.2\\
%83	280.22\\
%84	280.23\\
%85	280.24\\
%86	280.27\\
%87	280.3\\
%88	280.3\\
%89	280.33\\
%90	280.36\\
%91	280.38\\
%92	280.38\\
%93	280.42\\
%94	280.43\\
%95	280.44\\
%96	280.46\\
%97	280.48\\
%98	280.5\\
%99	280.51\\
%100	280.56\\
%101	280.58\\
%102	280.6\\
%103	280.63\\
%104	280.64\\
%105	280.66\\
%106	280.72\\
%107	280.73\\
%108	280.75\\
%109	280.77\\
%110	280.8\\
%111	280.83\\
%112	280.86\\
%113	280.89\\
%114	280.91\\
%115	280.94\\
%116	280.98\\
%117	280.99\\
%118	281.04\\
%119	281.07\\
%120	281.09\\
%121	281.13\\
%122	281.18\\
%123	281.21\\
%124	281.25\\
%125	281.26\\
%126	281.31\\
%127	281.33\\
%128	281.38\\
%129	281.42\\
%130	281.44\\
%131	281.49\\
%132	281.52\\
%133	281.56\\
%134	281.59\\
%135	281.63\\
%136	281.68\\
%137	281.71\\
%138	281.77\\
%139	281.8\\
%140	281.83\\
%141	281.88\\
%142	281.92\\
%143	281.97\\
%144	282.02\\
%145	282.06\\
%146	282.1\\
%147	282.13\\
%148	282.19\\
%149	282.21\\
%150	282.28\\
%151	282.31\\
%152	282.36\\
%153	282.4\\
%154	282.45\\
%155	282.5\\
%156	282.55\\
%157	282.59\\
%158	282.65\\
%159	282.69\\
%160	282.73\\
%161	282.78\\
%162	282.83\\
%163	282.88\\
%164	282.93\\
%165	282.98\\
%166	283.03\\
%167	283.08\\
%168	283.12\\
%169	283.19\\
%170	283.23\\
%171	283.28\\
%172	283.33\\
%173	283.38\\
%174	283.42\\
%175	283.5\\
%176	283.56\\
%177	283.59\\
%178	283.64\\
%179	283.7\\
%180	283.76\\
%181	283.82\\
%182	283.87\\
%183	283.91\\
%184	283.99\\
%185	284.03\\
%186	284.07\\
%187	284.15\\
%188	284.2\\
%189	284.24\\
%190	284.31\\
%191	284.36\\
%192	284.44\\
%193	284.49\\
%194	284.55\\
%195	284.6\\
%196	284.63\\
%197	284.71\\
%198	284.76\\
%199	284.83\\
%200	284.89\\
%201	284.95\\
%202	284.98\\
%203	285.07\\
%204	285.11\\
%205	285.19\\
%206	285.23\\
%207	285.29\\
%208	285.35\\
%209	285.38\\
%210	285.49\\
%211	285.53\\
%212	285.59\\
%213	285.65\\
%214	285.72\\
%215	285.77\\
%216	285.82\\
%217	285.89\\
%218	285.96\\
%219	286.02\\
%220	286.07\\
%221	286.13\\
%222	286.19\\
%223	286.25\\
%224	286.31\\
%225	286.38\\
%226	286.43\\
%227	286.5\\
%228	286.56\\
%229	286.61\\
%230	286.67\\
%231	286.74\\
%232	286.8\\
%233	286.87\\
%234	286.93\\
%235	287\\
%236	287.06\\
%237	287.12\\
%238	287.19\\
%239	287.23\\
%240	287.3\\
%241	287.38\\
%242	287.43\\
%243	287.5\\
%244	287.55\\
%245	287.62\\
%246	287.69\\
%247	287.73\\
%248	287.81\\
%249	287.87\\
%250	287.93\\
%251	288\\
%252	288.06\\
%253	288.11\\
%254	288.18\\
%255	288.26\\
%256	288.31\\
%257	288.37\\
%258	288.42\\
%259	288.49\\
%260	288.57\\
%261	288.61\\
%262	288.69\\
%263	288.76\\
%264	288.82\\
%265	288.88\\
%266	288.95\\
%267	289\\
%268	289.08\\
%269	289.14\\
%270	289.22\\
%271	289.29\\
%272	289.32\\
%273	289.39\\
%274	289.46\\
%275	289.51\\
%276	289.59\\
%277	289.65\\
%278	289.71\\
%279	289.75\\
%280	289.82\\
%281	289.91\\
%282	289.97\\
%283	290.03\\
%284	290.09\\
%285	290.15\\
%286	290.22\\
%287	290.3\\
%288	290.34\\
%289	290.41\\
%290	290.46\\
%291	290.55\\
%292	290.58\\
%293	290.66\\
%294	290.74\\
%295	290.79\\
%296	290.85\\
%297	290.91\\
%298	290.99\\
%299	291.04\\
%300	291.11\\
%301	291.16\\
%302	291.24\\
%303	291.29\\
%304	291.35\\
%305	291.42\\
%306	291.49\\
%307	291.56\\
%308	291.6\\
%309	291.68\\
%310	291.74\\
%311	291.81\\
%312	291.87\\
%313	291.92\\
%314	291.98\\
%315	292.04\\
%316	292.11\\
%317	292.17\\
%318	292.24\\
%319	292.3\\
%320	292.35\\
%321	292.43\\
%322	292.48\\
%323	292.56\\
%324	292.63\\
%325	292.67\\
%326	292.74\\
%327	292.8\\
%328	292.86\\
%329	292.92\\
%330	293\\
%331	293.05\\
%332	293.1\\
%333	293.17\\
%334	293.25\\
%335	293.3\\
%336	293.37\\
%337	293.43\\
%338	293.48\\
%339	293.56\\
%340	293.62\\
%341	293.68\\
%342	293.75\\
%343	293.81\\
%344	293.87\\
%345	293.93\\
%346	293.98\\
%347	294.05\\
%348	294.13\\
%349	294.19\\
%350	294.23\\
%351	294.31\\
%352	294.37\\
%353	294.44\\
%354	294.49\\
%355	294.56\\
%356	294.62\\
%357	294.68\\
%358	294.74\\
%359	294.81\\
%360	294.86\\
%361	294.95\\
%362	295.01\\
%363	295.07\\
%364	295.13\\
%365	295.21\\
%366	295.27\\
%367	295.34\\
%368	295.39\\
%369	295.49\\
%370	295.53\\
%371	295.6\\
%372	295.67\\
%373	295.73\\
%374	295.8\\
%375	295.86\\
%376	295.94\\
%377	295.99\\
%378	296.07\\
%379	296.14\\
%380	296.22\\
%381	296.26\\
%382	296.35\\
%383	296.4\\
%384	296.48\\
%385	296.55\\
%386	296.62\\
%387	296.7\\
%388	296.77\\
%389	296.81\\
%390	296.9\\
%391	296.98\\
%392	297.05\\
%393	297.12\\
%394	297.2\\
%395	297.23\\
%396	297.32\\
%397	297.38\\
%398	297.46\\
%399	297.53\\
%400	297.6\\
%401	297.67\\
%402	297.73\\
%403	297.81\\
%404	297.88\\
%405	297.96\\
%406	298.02\\
%407	298.08\\
%408	298.15\\
%409	298.22\\
%410	298.29\\
%411	298.36\\
%412	298.43\\
%413	298.5\\
%414	298.56\\
%415	298.61\\
%416	298.7\\
%417	298.76\\
%418	298.82\\
%419	298.86\\
%420	298.94\\
%421	299.01\\
%422	299.08\\
%423	299.16\\
%424	299.21\\
%425	299.27\\
%426	299.33\\
%427	299.38\\
%428	299.46\\
%429	299.52\\
%430	299.58\\
%431	299.66\\
%432	299.72\\
%433	299.78\\
%434	299.83\\
%435	299.91\\
%436	299.97\\
%437	300.02\\
%438	300.07\\
%439	300.14\\
%440	300.19\\
%441	300.29\\
%442	300.32\\
%443	300.38\\
%444	300.45\\
%445	300.53\\
%446	300.59\\
%447	300.65\\
%448	300.72\\
%449	300.77\\
%450	300.83\\
%451	300.88\\
%452	300.94\\
%453	301.01\\
%454	301.07\\
%455	301.14\\
%456	301.2\\
%457	301.25\\
%458	301.3\\
%459	301.37\\
%460	301.44\\
%461	301.5\\
%462	301.55\\
%463	301.61\\
%464	301.67\\
%465	301.74\\
%466	301.8\\
%467	301.86\\
%468	301.92\\
%469	301.99\\
%470	302.05\\
%471	302.11\\
%472	302.19\\
%473	302.22\\
%474	302.28\\
%475	302.36\\
%476	302.41\\
%477	302.46\\
%478	302.53\\
%479	302.58\\
%480	302.65\\
%};
%
%
%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%1	282.12\\
%2	282.1\\
%3	282.06\\
%4	282.03\\
%5	281.98\\
%6	281.93\\
%7	281.9\\
%8	281.88\\
%9	281.83\\
%10	281.81\\
%11	281.77\\
%12	281.72\\
%13	281.7\\
%14	281.68\\
%15	281.64\\
%16	281.63\\
%17	281.61\\
%18	281.58\\
%19	281.56\\
%20	281.55\\
%21	281.53\\
%22	281.5\\
%23	281.49\\
%24	281.46\\
%25	281.46\\
%26	281.45\\
%27	281.43\\
%28	281.43\\
%29	281.41\\
%30	281.4\\
%31	281.4\\
%32	281.38\\
%33	281.38\\
%34	281.37\\
%35	281.36\\
%36	281.36\\
%37	281.35\\
%38	281.35\\
%39	281.34\\
%40	281.34\\
%41	281.33\\
%42	281.32\\
%43	281.32\\
%44	281.32\\
%45	281.32\\
%46	281.31\\
%47	281.31\\
%48	281.32\\
%49	281.33\\
%50	281.34\\
%51	281.33\\
%52	281.33\\
%53	281.33\\
%54	281.33\\
%55	281.34\\
%56	281.34\\
%57	281.36\\
%58	281.41\\
%59	281.39\\
%60	281.41\\
%61	281.42\\
%62	281.44\\
%63	281.45\\
%64	281.46\\
%65	281.48\\
%66	281.51\\
%67	281.53\\
%68	281.56\\
%69	281.58\\
%70	281.61\\
%71	281.65\\
%72	281.65\\
%73	281.69\\
%74	281.72\\
%75	281.74\\
%76	281.77\\
%77	281.81\\
%78	281.85\\
%79	281.87\\
%80	281.91\\
%81	281.94\\
%82	281.99\\
%83	282\\
%84	282.07\\
%85	282.1\\
%86	282.15\\
%87	282.19\\
%88	282.22\\
%89	282.26\\
%90	282.31\\
%91	282.35\\
%92	282.38\\
%93	282.45\\
%94	282.49\\
%95	282.52\\
%96	282.57\\
%97	282.63\\
%98	282.68\\
%99	282.71\\
%100	282.76\\
%101	282.83\\
%102	282.86\\
%103	282.9\\
%104	282.97\\
%105	283.01\\
%106	283.06\\
%107	283.1\\
%108	283.16\\
%109	283.19\\
%110	283.26\\
%111	283.31\\
%112	283.38\\
%113	283.4\\
%114	283.47\\
%115	283.51\\
%116	283.56\\
%117	283.63\\
%118	283.67\\
%119	283.72\\
%120	283.78\\
%121	283.82\\
%122	283.88\\
%123	283.94\\
%124	283.98\\
%125	284.02\\
%126	284.1\\
%127	284.12\\
%128	284.18\\
%129	284.24\\
%130	284.3\\
%131	284.35\\
%132	284.4\\
%133	284.47\\
%134	284.51\\
%135	284.57\\
%136	284.63\\
%137	284.67\\
%138	284.74\\
%139	284.78\\
%140	284.84\\
%141	284.9\\
%142	284.95\\
%143	285.01\\
%144	285.06\\
%145	285.11\\
%146	285.18\\
%147	285.22\\
%148	285.28\\
%149	285.35\\
%150	285.4\\
%151	285.44\\
%152	285.52\\
%153	285.57\\
%154	285.61\\
%155	285.68\\
%156	285.75\\
%157	285.81\\
%158	285.85\\
%159	285.89\\
%160	285.96\\
%161	286.01\\
%162	286.09\\
%163	286.14\\
%164	286.21\\
%165	286.23\\
%166	286.32\\
%167	286.37\\
%168	286.43\\
%169	286.49\\
%170	286.55\\
%171	286.61\\
%172	286.67\\
%173	286.72\\
%174	286.78\\
%175	286.85\\
%176	286.9\\
%177	286.94\\
%178	287.02\\
%179	287.07\\
%180	287.13\\
%181	287.18\\
%182	287.24\\
%183	287.32\\
%184	287.36\\
%185	287.43\\
%186	287.48\\
%187	287.52\\
%188	287.61\\
%189	287.66\\
%190	287.7\\
%191	287.76\\
%192	287.83\\
%193	287.9\\
%194	287.94\\
%195	288.02\\
%196	288.07\\
%197	288.14\\
%198	288.18\\
%199	288.26\\
%200	288.31\\
%201	288.37\\
%202	288.43\\
%203	288.49\\
%204	288.56\\
%205	288.61\\
%206	288.68\\
%207	288.74\\
%208	288.8\\
%209	288.84\\
%210	288.91\\
%211	288.98\\
%212	289.04\\
%213	289.09\\
%214	289.14\\
%215	289.2\\
%216	289.27\\
%217	289.32\\
%218	289.41\\
%219	289.45\\
%220	289.51\\
%221	289.57\\
%222	289.63\\
%223	289.69\\
%224	289.76\\
%225	289.82\\
%226	289.86\\
%227	289.92\\
%228	290\\
%229	290.06\\
%230	290.13\\
%231	290.18\\
%232	290.25\\
%233	290.3\\
%234	290.36\\
%235	290.43\\
%236	290.47\\
%237	290.52\\
%238	290.59\\
%239	290.65\\
%240	290.7\\
%241	290.78\\
%242	290.83\\
%243	290.88\\
%244	290.95\\
%245	291.01\\
%246	291.07\\
%247	291.12\\
%248	291.19\\
%249	291.25\\
%250	291.29\\
%251	291.36\\
%252	291.42\\
%253	291.48\\
%254	291.56\\
%255	291.59\\
%256	291.66\\
%257	291.71\\
%258	291.78\\
%259	291.85\\
%260	291.9\\
%261	291.96\\
%262	292\\
%263	292.07\\
%264	292.14\\
%265	292.19\\
%266	292.25\\
%267	292.32\\
%268	292.37\\
%269	292.42\\
%270	292.49\\
%271	292.54\\
%272	292.6\\
%273	292.67\\
%274	292.73\\
%275	292.77\\
%276	292.84\\
%277	292.91\\
%278	292.96\\
%279	293\\
%280	293.07\\
%281	293.12\\
%282	293.19\\
%283	293.24\\
%284	293.3\\
%285	293.36\\
%286	293.44\\
%287	293.47\\
%288	293.54\\
%289	293.58\\
%290	293.65\\
%291	293.7\\
%292	293.76\\
%293	293.82\\
%294	293.89\\
%295	293.92\\
%296	294.01\\
%297	294.05\\
%298	294.11\\
%299	294.17\\
%300	294.21\\
%301	294.28\\
%302	294.36\\
%303	294.39\\
%304	294.45\\
%305	294.51\\
%306	294.57\\
%307	294.65\\
%308	294.7\\
%309	294.75\\
%310	294.8\\
%311	294.87\\
%312	294.94\\
%313	294.99\\
%314	295.06\\
%315	295.12\\
%316	295.17\\
%317	295.24\\
%318	295.31\\
%319	295.35\\
%320	295.41\\
%321	295.47\\
%322	295.53\\
%323	295.59\\
%324	295.66\\
%325	295.72\\
%326	295.78\\
%327	295.84\\
%328	295.91\\
%329	295.97\\
%330	296.04\\
%331	296.1\\
%332	296.15\\
%333	296.23\\
%334	296.27\\
%335	296.33\\
%336	296.4\\
%337	296.47\\
%338	296.52\\
%339	296.57\\
%340	296.64\\
%341	296.7\\
%342	296.77\\
%343	296.83\\
%344	296.9\\
%345	296.97\\
%346	297\\
%347	297.08\\
%348	297.14\\
%349	297.19\\
%350	297.26\\
%351	297.34\\
%352	297.36\\
%353	297.43\\
%354	297.51\\
%355	297.57\\
%356	297.62\\
%357	297.67\\
%358	297.74\\
%359	297.8\\
%360	297.86\\
%361	297.92\\
%362	297.97\\
%363	298.04\\
%364	298.09\\
%365	298.17\\
%366	298.21\\
%367	298.27\\
%368	298.32\\
%369	298.39\\
%370	298.46\\
%371	298.5\\
%372	298.57\\
%373	298.63\\
%374	298.67\\
%375	298.74\\
%376	298.8\\
%377	298.86\\
%378	298.92\\
%379	298.98\\
%380	299.05\\
%381	299.09\\
%382	299.14\\
%383	299.2\\
%384	299.27\\
%385	299.34\\
%386	299.38\\
%387	299.45\\
%388	299.5\\
%389	299.56\\
%390	299.61\\
%391	299.68\\
%392	299.73\\
%393	299.78\\
%394	299.84\\
%395	299.9\\
%396	299.96\\
%397	300.01\\
%398	300.07\\
%399	300.11\\
%400	300.18\\
%401	300.25\\
%402	300.29\\
%403	300.36\\
%404	300.41\\
%405	300.47\\
%406	300.54\\
%407	300.58\\
%408	300.64\\
%409	300.69\\
%410	300.76\\
%411	300.8\\
%412	300.87\\
%413	300.91\\
%414	300.96\\
%415	301.03\\
%416	301.08\\
%417	301.15\\
%418	301.2\\
%419	301.23\\
%420	301.32\\
%421	301.37\\
%422	301.41\\
%423	301.49\\
%424	301.53\\
%425	301.58\\
%426	301.64\\
%427	301.69\\
%428	301.75\\
%429	301.81\\
%430	301.84\\
%431	301.91\\
%432	301.96\\
%433	302.01\\
%434	302.05\\
%435	302.12\\
%436	302.15\\
%437	302.22\\
%438	302.27\\
%439	302.33\\
%440	302.38\\
%441	302.43\\
%442	302.51\\
%443	302.53\\
%444	302.58\\
%445	302.65\\
%446	302.72\\
%447	302.77\\
%448	302.8\\
%449	302.85\\
%450	302.9\\
%451	302.98\\
%452	303.01\\
%453	303.06\\
%454	303.12\\
%455	303.17\\
%456	303.24\\
%457	303.28\\
%458	303.33\\
%459	303.37\\
%460	303.43\\
%461	303.48\\
%462	303.53\\
%463	303.58\\
%464	303.64\\
%465	303.69\\
%466	303.75\\
%467	303.79\\
%468	303.84\\
%469	303.92\\
%470	303.95\\
%471	304\\
%472	304.05\\
%473	304.09\\
%474	304.14\\
%475	304.19\\
%476	304.24\\
%477	304.31\\
%478	304.35\\
%479	304.41\\
%480	304.46\\
%};
%
%
%\addplot [color=black, densely dotted]
%  table[row sep=crcr]{%
%1	279.1\\
%2	279.06\\
%3	279.01\\
%4	278.99\\
%5	278.96\\
%6	278.92\\
%7	278.88\\
%8	278.85\\
%9	278.81\\
%10	278.8\\
%11	278.79\\
%12	278.76\\
%13	278.74\\
%14	278.73\\
%15	278.71\\
%16	278.71\\
%17	278.66\\
%18	278.65\\
%19	278.65\\
%20	278.62\\
%21	278.62\\
%22	278.61\\
%23	278.58\\
%24	278.59\\
%25	278.58\\
%26	278.58\\
%27	278.57\\
%28	278.56\\
%29	278.55\\
%30	278.53\\
%31	278.54\\
%32	278.54\\
%33	278.53\\
%34	278.53\\
%35	278.53\\
%36	278.52\\
%37	278.5\\
%38	278.52\\
%39	278.51\\
%40	278.49\\
%41	278.5\\
%42	278.52\\
%43	278.5\\
%44	278.5\\
%45	278.5\\
%46	278.5\\
%47	278.51\\
%48	278.49\\
%49	278.51\\
%50	278.5\\
%51	278.52\\
%52	278.51\\
%53	278.52\\
%54	278.53\\
%55	278.53\\
%56	278.55\\
%57	278.52\\
%58	278.56\\
%59	278.55\\
%60	278.55\\
%61	278.57\\
%62	278.55\\
%63	278.59\\
%64	278.57\\
%65	278.58\\
%66	278.59\\
%67	278.61\\
%68	278.6\\
%69	278.63\\
%70	278.62\\
%71	278.64\\
%72	278.64\\
%73	278.66\\
%74	278.67\\
%75	278.7\\
%76	278.7\\
%77	278.7\\
%78	278.72\\
%79	278.74\\
%80	278.73\\
%81	278.76\\
%82	278.78\\
%83	278.81\\
%84	278.81\\
%85	278.82\\
%86	278.83\\
%87	278.86\\
%88	278.88\\
%89	278.88\\
%90	278.89\\
%91	278.91\\
%92	278.95\\
%93	278.97\\
%94	278.97\\
%95	279\\
%96	279.03\\
%97	279.05\\
%98	279.04\\
%99	279.06\\
%100	279.1\\
%101	279.11\\
%102	279.13\\
%103	279.17\\
%104	279.19\\
%105	279.2\\
%106	279.23\\
%107	279.25\\
%108	279.28\\
%109	279.31\\
%110	279.31\\
%111	279.37\\
%112	279.38\\
%113	279.41\\
%114	279.44\\
%115	279.47\\
%116	279.51\\
%117	279.53\\
%118	279.56\\
%119	279.57\\
%120	279.59\\
%121	279.65\\
%122	279.65\\
%123	279.7\\
%124	279.73\\
%125	279.75\\
%126	279.78\\
%127	279.82\\
%128	279.85\\
%129	279.88\\
%130	279.92\\
%131	279.96\\
%132	279.99\\
%133	280.01\\
%134	280.06\\
%135	280.08\\
%136	280.12\\
%137	280.15\\
%138	280.17\\
%139	280.21\\
%140	280.23\\
%141	280.29\\
%142	280.33\\
%143	280.36\\
%144	280.39\\
%145	280.44\\
%146	280.47\\
%147	280.51\\
%148	280.55\\
%149	280.58\\
%150	280.63\\
%151	280.64\\
%152	280.69\\
%153	280.74\\
%154	280.78\\
%155	280.81\\
%156	280.85\\
%157	280.88\\
%158	280.92\\
%159	280.99\\
%160	281\\
%161	281.04\\
%162	281.09\\
%163	281.14\\
%164	281.17\\
%165	281.23\\
%166	281.24\\
%167	281.31\\
%168	281.33\\
%169	281.38\\
%170	281.39\\
%171	281.46\\
%172	281.51\\
%173	281.55\\
%174	281.59\\
%175	281.62\\
%176	281.68\\
%177	281.71\\
%178	281.76\\
%179	281.82\\
%180	281.86\\
%181	281.89\\
%182	281.92\\
%183	281.98\\
%184	282.04\\
%185	282.07\\
%186	282.13\\
%187	282.17\\
%188	282.2\\
%189	282.24\\
%190	282.3\\
%191	282.34\\
%192	282.39\\
%193	282.45\\
%194	282.5\\
%195	282.54\\
%196	282.58\\
%197	282.64\\
%198	282.67\\
%199	282.73\\
%200	282.76\\
%201	282.82\\
%202	282.87\\
%203	282.91\\
%204	282.96\\
%205	283\\
%206	283.05\\
%207	283.08\\
%208	283.12\\
%209	283.17\\
%210	283.24\\
%211	283.29\\
%212	283.33\\
%213	283.36\\
%214	283.43\\
%215	283.47\\
%216	283.52\\
%217	283.58\\
%218	283.62\\
%219	283.67\\
%220	283.71\\
%221	283.76\\
%222	283.82\\
%223	283.85\\
%224	283.93\\
%225	283.97\\
%226	284.02\\
%227	284.05\\
%228	284.12\\
%229	284.15\\
%230	284.2\\
%231	284.27\\
%232	284.3\\
%233	284.35\\
%234	284.4\\
%235	284.44\\
%236	284.52\\
%237	284.55\\
%238	284.59\\
%239	284.64\\
%240	284.71\\
%241	284.76\\
%242	284.8\\
%243	284.85\\
%244	284.89\\
%245	284.95\\
%246	285\\
%247	285.06\\
%248	285.1\\
%249	285.15\\
%250	285.2\\
%251	285.27\\
%252	285.31\\
%253	285.33\\
%254	285.39\\
%255	285.46\\
%256	285.51\\
%257	285.56\\
%258	285.6\\
%259	285.66\\
%260	285.7\\
%261	285.76\\
%262	285.81\\
%263	285.84\\
%264	285.91\\
%265	285.95\\
%266	286\\
%267	286.05\\
%268	286.12\\
%269	286.14\\
%270	286.21\\
%271	286.26\\
%272	286.32\\
%273	286.37\\
%274	286.42\\
%275	286.47\\
%276	286.51\\
%277	286.56\\
%278	286.61\\
%279	286.69\\
%280	286.73\\
%281	286.77\\
%282	286.82\\
%283	286.88\\
%284	286.92\\
%285	286.98\\
%286	287.02\\
%287	287.09\\
%288	287.14\\
%289	287.19\\
%290	287.25\\
%291	287.28\\
%292	287.34\\
%293	287.38\\
%294	287.44\\
%295	287.48\\
%296	287.53\\
%297	287.58\\
%298	287.64\\
%299	287.69\\
%300	287.75\\
%301	287.81\\
%302	287.84\\
%303	287.91\\
%304	287.94\\
%305	287.99\\
%306	288.05\\
%307	288.11\\
%308	288.16\\
%309	288.21\\
%310	288.24\\
%311	288.31\\
%312	288.37\\
%313	288.41\\
%314	288.47\\
%315	288.51\\
%316	288.56\\
%317	288.6\\
%318	288.67\\
%319	288.71\\
%320	288.78\\
%321	288.82\\
%322	288.87\\
%323	288.93\\
%324	288.99\\
%325	289.01\\
%326	289.08\\
%327	289.12\\
%328	289.17\\
%329	289.23\\
%330	289.26\\
%331	289.31\\
%332	289.38\\
%333	289.44\\
%334	289.47\\
%335	289.52\\
%336	289.59\\
%337	289.66\\
%338	289.69\\
%339	289.75\\
%340	289.78\\
%341	289.84\\
%342	289.89\\
%343	289.94\\
%344	289.99\\
%345	290.04\\
%346	290.08\\
%347	290.15\\
%348	290.18\\
%349	290.25\\
%350	290.29\\
%351	290.34\\
%352	290.4\\
%353	290.44\\
%354	290.49\\
%355	290.53\\
%356	290.6\\
%357	290.65\\
%358	290.69\\
%359	290.75\\
%360	290.79\\
%361	290.85\\
%362	290.88\\
%363	290.95\\
%364	290.99\\
%365	291.04\\
%366	291.09\\
%367	291.16\\
%368	291.2\\
%369	291.25\\
%370	291.29\\
%371	291.34\\
%372	291.39\\
%373	291.44\\
%374	291.48\\
%375	291.55\\
%376	291.6\\
%377	291.65\\
%378	291.7\\
%379	291.75\\
%380	291.78\\
%381	291.83\\
%382	291.89\\
%383	291.94\\
%384	292\\
%385	292.05\\
%386	292.09\\
%387	292.14\\
%388	292.17\\
%389	292.24\\
%390	292.28\\
%391	292.34\\
%392	292.39\\
%393	292.44\\
%394	292.46\\
%395	292.53\\
%396	292.59\\
%397	292.63\\
%398	292.67\\
%399	292.72\\
%400	292.77\\
%401	292.83\\
%402	292.88\\
%403	292.93\\
%404	292.96\\
%405	292.99\\
%406	293.07\\
%407	293.11\\
%408	293.15\\
%409	293.21\\
%410	293.26\\
%411	293.31\\
%412	293.35\\
%413	293.4\\
%414	293.44\\
%415	293.49\\
%416	293.55\\
%417	293.6\\
%418	293.64\\
%419	293.68\\
%420	293.73\\
%421	293.79\\
%422	293.83\\
%423	293.89\\
%424	293.92\\
%425	293.97\\
%426	294.02\\
%427	294.06\\
%428	294.12\\
%429	294.18\\
%430	294.21\\
%431	294.28\\
%432	294.32\\
%433	294.34\\
%434	294.43\\
%435	294.45\\
%436	294.51\\
%437	294.56\\
%438	294.6\\
%439	294.67\\
%440	294.71\\
%441	294.77\\
%442	294.8\\
%443	294.86\\
%444	294.91\\
%445	294.97\\
%446	295.01\\
%447	295.05\\
%448	295.12\\
%449	295.16\\
%450	295.22\\
%451	295.26\\
%452	295.29\\
%453	295.38\\
%454	295.41\\
%455	295.48\\
%456	295.54\\
%457	295.6\\
%458	295.63\\
%459	295.68\\
%460	295.74\\
%461	295.81\\
%462	295.85\\
%463	295.9\\
%464	295.97\\
%465	296.01\\
%466	296.05\\
%467	296.11\\
%468	296.17\\
%469	296.22\\
%470	296.3\\
%471	296.33\\
%472	296.39\\
%473	296.45\\
%474	296.5\\
%475	296.57\\
%476	296.61\\
%477	296.65\\
%478	296.72\\
%479	296.78\\
%480	296.84\\
%481	296.89\\
%482	296.92\\
%483	296.99\\
%484	297.03\\
%485	297.09\\
%486	297.16\\
%487	297.19\\
%488	297.26\\
%489	297.31\\
%490	297.37\\
%491	297.43\\
%492	297.47\\
%493	297.52\\
%494	297.56\\
%495	297.61\\
%496	297.67\\
%497	297.72\\
%498	297.78\\
%499	297.84\\
%500	297.88\\
%501	297.94\\
%502	297.99\\
%503	298.04\\
%504	298.08\\
%505	298.14\\
%506	298.19\\
%507	298.24\\
%508	298.3\\
%509	298.35\\
%510	298.38\\
%511	298.45\\
%512	298.5\\
%513	298.54\\
%514	298.59\\
%515	298.65\\
%516	298.7\\
%517	298.75\\
%518	298.8\\
%519	298.85\\
%520	298.89\\
%521	298.94\\
%522	299\\
%523	299.04\\
%524	299.09\\
%525	299.15\\
%526	299.19\\
%527	299.23\\
%528	299.28\\
%529	299.33\\
%530	299.39\\
%531	299.42\\
%532	299.48\\
%533	299.53\\
%534	299.56\\
%535	299.62\\
%536	299.66\\
%537	299.71\\
%538	299.76\\
%539	299.81\\
%540	299.85\\
%541	299.89\\
%542	299.97\\
%543	300.01\\
%544	300.06\\
%545	300.11\\
%546	300.13\\
%547	300.18\\
%548	300.24\\
%549	300.27\\
%550	300.33\\
%551	300.38\\
%552	300.41\\
%553	300.49\\
%554	300.52\\
%555	300.57\\
%556	300.62\\
%557	300.66\\
%558	300.7\\
%559	300.76\\
%560	300.82\\
%561	300.86\\
%562	300.9\\
%563	300.93\\
%564	300.99\\
%565	301.04\\
%566	301.09\\
%567	301.14\\
%568	301.19\\
%569	301.23\\
%570	301.27\\
%571	301.31\\
%572	301.37\\
%573	301.42\\
%574	301.45\\
%575	301.5\\
%576	301.56\\
%577	301.61\\
%578	301.65\\
%579	301.67\\
%580	301.73\\
%581	301.78\\
%582	301.84\\
%583	301.88\\
%584	301.93\\
%585	301.95\\
%586	302.02\\
%587	302.04\\
%588	302.09\\
%589	302.17\\
%590	302.2\\
%591	302.24\\
%592	302.29\\
%593	302.34\\
%594	302.38\\
%595	302.42\\
%596	302.44\\
%597	302.52\\
%598	302.57\\
%599	302.6\\
%600	302.65\\
%601	302.69\\
%602	302.75\\
%603	302.77\\
%604	302.82\\
%605	302.87\\
%606	302.92\\
%607	302.96\\
%608	303.02\\
%609	303.05\\
%610	303.09\\
%611	303.14\\
%612	303.19\\
%613	303.23\\
%614	303.28\\
%615	303.32\\
%616	303.38\\
%617	303.41\\
%618	303.45\\
%619	303.49\\
%620	303.54\\
%621	303.58\\
%622	303.64\\
%623	303.67\\
%624	303.7\\
%625	303.76\\
%626	303.82\\
%627	303.85\\
%628	303.91\\
%629	303.93\\
%630	303.98\\
%631	304.01\\
%632	304.07\\
%633	304.12\\
%634	304.16\\
%635	304.2\\
%636	304.26\\
%637	304.29\\
%638	304.33\\
%639	304.39\\
%640	304.42\\
%641	304.47\\
%642	304.51\\
%643	304.56\\
%644	304.6\\
%645	304.66\\
%646	304.71\\
%647	304.74\\
%648	304.78\\
%649	304.83\\
%650	304.87\\
%651	304.91\\
%652	304.95\\
%653	304.99\\
%654	305.02\\
%655	305.08\\
%656	305.12\\
%657	305.17\\
%658	305.22\\
%659	305.27\\
%660	305.3\\
%661	305.35\\
%662	305.39\\
%663	305.43\\
%664	305.48\\
%665	305.52\\
%666	305.55\\
%667	305.62\\
%668	305.65\\
%669	305.7\\
%670	305.74\\
%671	305.79\\
%672	305.82\\
%673	305.86\\
%674	305.9\\
%675	305.98\\
%676	305.99\\
%677	306.03\\
%678	306.07\\
%679	306.14\\
%680	306.17\\
%681	306.2\\
%682	306.25\\
%683	306.28\\
%684	306.34\\
%685	306.38\\
%686	306.43\\
%687	306.46\\
%688	306.49\\
%689	306.55\\
%690	306.59\\
%};
%
%
%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%1	280.27\\
%2	280.24\\
%3	280.23\\
%4	280.2\\
%5	280.18\\
%6	280.15\\
%7	280.13\\
%8	280.11\\
%9	280.1\\
%10	280.08\\
%11	280.05\\
%12	280.04\\
%13	280.02\\
%14	280.01\\
%15	280.02\\
%16	279.99\\
%17	279.97\\
%18	279.96\\
%19	279.97\\
%20	279.96\\
%21	279.96\\
%22	279.94\\
%23	279.93\\
%24	279.91\\
%25	279.93\\
%26	279.92\\
%27	279.92\\
%28	279.9\\
%29	279.9\\
%30	279.91\\
%31	279.9\\
%32	279.9\\
%33	279.9\\
%34	279.91\\
%35	279.9\\
%36	279.9\\
%37	279.89\\
%38	279.9\\
%39	279.9\\
%40	279.9\\
%41	279.91\\
%42	279.92\\
%43	279.91\\
%44	279.91\\
%45	279.92\\
%46	279.93\\
%47	279.94\\
%48	279.93\\
%49	279.95\\
%50	279.94\\
%51	279.96\\
%52	279.95\\
%53	279.97\\
%54	279.99\\
%55	279.99\\
%56	280\\
%57	279.99\\
%58	280.01\\
%59	280.03\\
%60	280.04\\
%61	280.06\\
%62	280.06\\
%63	280.08\\
%64	280.08\\
%65	280.1\\
%66	280.11\\
%67	280.13\\
%68	280.17\\
%69	280.15\\
%70	280.19\\
%71	280.19\\
%72	280.21\\
%73	280.22\\
%74	280.26\\
%75	280.27\\
%76	280.29\\
%77	280.32\\
%78	280.32\\
%79	280.36\\
%80	280.38\\
%81	280.4\\
%82	280.42\\
%83	280.43\\
%84	280.48\\
%85	280.48\\
%86	280.51\\
%87	280.51\\
%88	280.58\\
%89	280.58\\
%90	280.59\\
%91	280.63\\
%92	280.66\\
%93	280.68\\
%94	280.71\\
%95	280.74\\
%96	280.77\\
%97	280.78\\
%98	280.81\\
%99	280.86\\
%100	280.88\\
%101	280.9\\
%102	280.95\\
%103	280.96\\
%104	280.99\\
%105	281.03\\
%106	281.06\\
%107	281.09\\
%108	281.13\\
%109	281.14\\
%110	281.17\\
%111	281.2\\
%112	281.25\\
%113	281.28\\
%114	281.31\\
%115	281.35\\
%116	281.38\\
%117	281.41\\
%118	281.43\\
%119	281.49\\
%120	281.52\\
%121	281.55\\
%122	281.57\\
%123	281.62\\
%124	281.65\\
%125	281.68\\
%126	281.72\\
%127	281.76\\
%128	281.79\\
%129	281.83\\
%130	281.87\\
%131	281.91\\
%132	281.95\\
%133	281.99\\
%134	282.02\\
%135	282.06\\
%136	282.1\\
%137	282.13\\
%138	282.16\\
%139	282.21\\
%140	282.25\\
%141	282.28\\
%142	282.32\\
%143	282.36\\
%144	282.38\\
%145	282.43\\
%146	282.49\\
%147	282.53\\
%148	282.54\\
%149	282.6\\
%150	282.65\\
%151	282.67\\
%152	282.71\\
%153	282.78\\
%154	282.81\\
%155	282.84\\
%156	282.88\\
%157	282.9\\
%158	282.96\\
%159	282.99\\
%160	283.04\\
%161	283.08\\
%162	283.12\\
%163	283.15\\
%164	283.2\\
%165	283.26\\
%166	283.28\\
%167	283.34\\
%168	283.35\\
%169	283.42\\
%170	283.45\\
%171	283.5\\
%172	283.54\\
%173	283.59\\
%174	283.61\\
%175	283.68\\
%176	283.71\\
%177	283.77\\
%178	283.79\\
%179	283.84\\
%180	283.88\\
%181	283.93\\
%182	283.96\\
%183	284.01\\
%184	284.04\\
%185	284.08\\
%186	284.13\\
%187	284.19\\
%188	284.24\\
%189	284.28\\
%190	284.3\\
%191	284.37\\
%192	284.41\\
%193	284.44\\
%194	284.48\\
%195	284.54\\
%196	284.58\\
%197	284.63\\
%198	284.65\\
%199	284.7\\
%200	284.74\\
%201	284.79\\
%202	284.82\\
%203	284.88\\
%204	284.92\\
%205	284.95\\
%206	285.02\\
%207	285.05\\
%208	285.1\\
%209	285.16\\
%210	285.2\\
%211	285.25\\
%212	285.27\\
%213	285.32\\
%214	285.38\\
%215	285.42\\
%216	285.46\\
%217	285.5\\
%218	285.54\\
%219	285.58\\
%220	285.64\\
%221	285.69\\
%222	285.72\\
%223	285.78\\
%224	285.8\\
%225	285.87\\
%226	285.91\\
%227	285.96\\
%228	286\\
%229	286.05\\
%230	286.07\\
%231	286.13\\
%232	286.17\\
%233	286.21\\
%234	286.25\\
%235	286.3\\
%236	286.36\\
%237	286.39\\
%238	286.45\\
%239	286.5\\
%240	286.54\\
%241	286.59\\
%242	286.64\\
%243	286.67\\
%244	286.73\\
%245	286.76\\
%246	286.82\\
%247	286.84\\
%248	286.9\\
%249	286.94\\
%250	287\\
%251	287.04\\
%252	287.08\\
%253	287.12\\
%254	287.16\\
%255	287.2\\
%256	287.26\\
%257	287.29\\
%258	287.37\\
%259	287.39\\
%260	287.45\\
%261	287.51\\
%262	287.53\\
%263	287.57\\
%264	287.63\\
%265	287.68\\
%266	287.69\\
%267	287.76\\
%268	287.78\\
%269	287.82\\
%270	287.89\\
%271	287.94\\
%272	287.97\\
%273	288.01\\
%274	288.08\\
%275	288.13\\
%276	288.15\\
%277	288.2\\
%278	288.24\\
%279	288.29\\
%280	288.33\\
%281	288.4\\
%282	288.43\\
%283	288.46\\
%284	288.52\\
%285	288.56\\
%286	288.6\\
%287	288.65\\
%288	288.7\\
%289	288.74\\
%290	288.79\\
%291	288.82\\
%292	288.87\\
%293	288.93\\
%294	288.98\\
%295	289.02\\
%296	289.05\\
%297	289.09\\
%298	289.16\\
%299	289.18\\
%300	289.24\\
%301	289.28\\
%302	289.34\\
%303	289.38\\
%304	289.43\\
%305	289.47\\
%306	289.49\\
%307	289.57\\
%308	289.6\\
%309	289.65\\
%310	289.69\\
%311	289.72\\
%312	289.76\\
%313	289.83\\
%314	289.86\\
%315	289.93\\
%316	289.96\\
%317	290\\
%318	290.03\\
%319	290.08\\
%320	290.13\\
%321	290.18\\
%322	290.21\\
%323	290.26\\
%324	290.29\\
%325	290.36\\
%326	290.38\\
%327	290.45\\
%328	290.48\\
%329	290.52\\
%330	290.58\\
%331	290.6\\
%332	290.66\\
%333	290.71\\
%334	290.76\\
%335	290.79\\
%336	290.85\\
%337	290.89\\
%338	290.92\\
%339	290.97\\
%340	291.01\\
%341	291.06\\
%342	291.12\\
%343	291.16\\
%344	291.18\\
%345	291.24\\
%346	291.28\\
%347	291.33\\
%348	291.37\\
%349	291.42\\
%350	291.47\\
%351	291.5\\
%352	291.56\\
%353	291.58\\
%354	291.64\\
%355	291.68\\
%356	291.72\\
%357	291.75\\
%358	291.82\\
%359	291.86\\
%360	291.89\\
%361	291.94\\
%362	291.97\\
%363	292.04\\
%364	292.06\\
%365	292.13\\
%366	292.15\\
%367	292.21\\
%368	292.25\\
%369	292.3\\
%370	292.33\\
%371	292.38\\
%372	292.41\\
%373	292.46\\
%374	292.51\\
%375	292.57\\
%376	292.58\\
%377	292.63\\
%378	292.67\\
%379	292.73\\
%380	292.77\\
%381	292.8\\
%382	292.84\\
%383	292.9\\
%384	292.95\\
%385	292.98\\
%386	293.03\\
%387	293.06\\
%388	293.11\\
%389	293.15\\
%390	293.17\\
%391	293.23\\
%392	293.27\\
%393	293.31\\
%394	293.37\\
%395	293.41\\
%396	293.44\\
%397	293.5\\
%398	293.54\\
%399	293.58\\
%400	293.62\\
%401	293.66\\
%402	293.69\\
%403	293.75\\
%404	293.79\\
%405	293.83\\
%406	293.87\\
%407	293.92\\
%408	293.95\\
%409	294\\
%410	294.03\\
%411	294.08\\
%412	294.12\\
%413	294.17\\
%414	294.23\\
%415	294.27\\
%416	294.29\\
%417	294.33\\
%418	294.38\\
%419	294.4\\
%420	294.46\\
%421	294.51\\
%422	294.54\\
%423	294.58\\
%424	294.64\\
%425	294.68\\
%426	294.74\\
%427	294.78\\
%428	294.8\\
%429	294.85\\
%430	294.89\\
%431	294.94\\
%432	294.98\\
%433	295.04\\
%434	295.07\\
%435	295.13\\
%436	295.16\\
%437	295.2\\
%438	295.24\\
%439	295.29\\
%440	295.34\\
%441	295.39\\
%442	295.44\\
%443	295.47\\
%444	295.52\\
%445	295.57\\
%446	295.62\\
%447	295.65\\
%448	295.7\\
%449	295.74\\
%450	295.8\\
%451	295.83\\
%452	295.89\\
%453	295.91\\
%454	295.97\\
%455	296.01\\
%456	296.07\\
%457	296.12\\
%458	296.15\\
%459	296.18\\
%460	296.25\\
%461	296.29\\
%462	296.35\\
%463	296.39\\
%464	296.44\\
%465	296.49\\
%466	296.51\\
%467	296.58\\
%468	296.62\\
%469	296.66\\
%470	296.71\\
%471	296.76\\
%472	296.8\\
%473	296.86\\
%474	296.89\\
%475	296.95\\
%476	296.98\\
%477	297.03\\
%478	297.08\\
%479	297.13\\
%480	297.16\\
%481	297.21\\
%482	297.26\\
%483	297.3\\
%484	297.34\\
%485	297.4\\
%486	297.44\\
%487	297.49\\
%488	297.52\\
%489	297.58\\
%490	297.62\\
%491	297.66\\
%492	297.69\\
%493	297.74\\
%494	297.8\\
%495	297.83\\
%496	297.88\\
%497	297.92\\
%498	297.97\\
%499	298.01\\
%500	298.06\\
%501	298.09\\
%502	298.15\\
%503	298.17\\
%504	298.22\\
%505	298.27\\
%506	298.31\\
%507	298.36\\
%508	298.4\\
%509	298.44\\
%510	298.48\\
%511	298.52\\
%512	298.56\\
%513	298.61\\
%514	298.65\\
%515	298.7\\
%516	298.75\\
%517	298.78\\
%518	298.81\\
%519	298.88\\
%520	298.91\\
%521	298.94\\
%522	298.99\\
%523	299.04\\
%524	299.07\\
%525	299.12\\
%526	299.16\\
%527	299.19\\
%528	299.24\\
%529	299.27\\
%530	299.32\\
%531	299.37\\
%532	299.41\\
%533	299.46\\
%534	299.49\\
%535	299.54\\
%536	299.57\\
%537	299.6\\
%538	299.66\\
%539	299.7\\
%540	299.75\\
%541	299.78\\
%542	299.81\\
%543	299.87\\
%544	299.9\\
%545	299.95\\
%546	299.98\\
%547	300.03\\
%548	300.06\\
%549	300.13\\
%550	300.15\\
%551	300.19\\
%552	300.23\\
%553	300.27\\
%554	300.31\\
%555	300.36\\
%556	300.39\\
%557	300.43\\
%558	300.46\\
%559	300.52\\
%560	300.56\\
%561	300.59\\
%562	300.62\\
%563	300.66\\
%564	300.7\\
%565	300.75\\
%566	300.79\\
%567	300.84\\
%568	300.87\\
%569	300.91\\
%570	300.95\\
%571	300.99\\
%572	301.05\\
%573	301.06\\
%574	301.1\\
%575	301.17\\
%576	301.19\\
%577	301.23\\
%578	301.28\\
%579	301.32\\
%580	301.36\\
%581	301.4\\
%582	301.45\\
%583	301.47\\
%584	301.51\\
%585	301.54\\
%586	301.59\\
%587	301.62\\
%588	301.67\\
%589	301.71\\
%590	301.74\\
%591	301.78\\
%592	301.82\\
%593	301.86\\
%594	301.9\\
%595	301.95\\
%596	301.97\\
%597	302.02\\
%598	302.06\\
%599	302.09\\
%600	302.12\\
%601	302.18\\
%602	302.22\\
%603	302.26\\
%604	302.29\\
%605	302.33\\
%606	302.37\\
%607	302.41\\
%608	302.44\\
%609	302.48\\
%610	302.51\\
%611	302.55\\
%612	302.59\\
%613	302.64\\
%614	302.67\\
%615	302.7\\
%616	302.75\\
%617	302.78\\
%618	302.83\\
%619	302.88\\
%620	302.91\\
%621	302.94\\
%622	302.98\\
%623	303.02\\
%624	303.04\\
%625	303.1\\
%626	303.13\\
%627	303.18\\
%628	303.23\\
%629	303.23\\
%630	303.28\\
%631	303.34\\
%632	303.36\\
%633	303.38\\
%634	303.42\\
%635	303.47\\
%636	303.52\\
%637	303.55\\
%638	303.57\\
%639	303.62\\
%640	303.66\\
%641	303.71\\
%642	303.73\\
%643	303.77\\
%644	303.8\\
%645	303.86\\
%646	303.88\\
%647	303.91\\
%648	303.95\\
%649	304\\
%650	304.03\\
%651	304.07\\
%652	304.11\\
%653	304.15\\
%654	304.17\\
%655	304.22\\
%656	304.25\\
%657	304.3\\
%658	304.31\\
%659	304.37\\
%660	304.39\\
%661	304.43\\
%662	304.48\\
%663	304.51\\
%664	304.56\\
%665	304.57\\
%666	304.62\\
%667	304.65\\
%668	304.68\\
%669	304.73\\
%670	304.77\\
%671	304.79\\
%672	304.84\\
%673	304.87\\
%674	304.92\\
%675	304.95\\
%676	304.97\\
%677	305.02\\
%678	305.04\\
%679	305.09\\
%680	305.12\\
%681	305.15\\
%682	305.21\\
%683	305.24\\
%684	305.28\\
%685	305.3\\
%686	305.35\\
%687	305.37\\
%688	305.42\\
%689	305.45\\
%690	305.5\\
%};
%
%
%\addplot [color=black, densely dotted]
%  table[row sep=crcr]{%
%1	282.19\\
%2	281.83\\
%3	281.49\\
%4	281.16\\
%5	280.87\\
%6	280.61\\
%7	280.36\\
%8	280.11\\
%9	279.87\\
%10	279.66\\
%11	279.48\\
%12	279.31\\
%13	279.15\\
%14	278.98\\
%15	278.83\\
%16	278.7\\
%17	278.57\\
%18	278.47\\
%19	278.34\\
%20	278.25\\
%21	278.15\\
%22	278.06\\
%23	277.98\\
%24	277.91\\
%25	277.84\\
%26	277.76\\
%27	277.7\\
%28	277.65\\
%29	277.59\\
%30	277.56\\
%31	277.48\\
%32	277.44\\
%33	277.39\\
%34	277.36\\
%35	277.3\\
%36	277.29\\
%37	277.26\\
%38	277.22\\
%39	277.19\\
%40	277.18\\
%41	277.14\\
%42	277.12\\
%43	277.08\\
%44	277.07\\
%45	277.04\\
%46	277.03\\
%47	277.04\\
%48	277\\
%49	277\\
%50	276.96\\
%51	276.96\\
%52	276.96\\
%53	276.92\\
%54	276.93\\
%55	276.93\\
%56	276.92\\
%57	276.91\\
%58	276.9\\
%59	276.89\\
%60	276.88\\
%61	276.88\\
%62	276.88\\
%63	276.87\\
%64	276.87\\
%65	276.88\\
%66	276.86\\
%67	276.87\\
%68	276.87\\
%69	276.86\\
%70	276.85\\
%71	276.85\\
%72	276.86\\
%73	276.86\\
%74	276.86\\
%75	276.86\\
%76	276.87\\
%77	276.86\\
%78	276.85\\
%79	276.87\\
%80	276.87\\
%81	276.89\\
%82	276.89\\
%83	276.89\\
%84	276.9\\
%85	276.9\\
%86	276.91\\
%87	276.92\\
%88	276.91\\
%89	276.94\\
%90	276.94\\
%91	276.94\\
%92	276.96\\
%93	276.95\\
%94	276.97\\
%95	276.96\\
%96	276.99\\
%97	276.98\\
%98	277.01\\
%99	277\\
%100	277.01\\
%101	277.02\\
%102	277.03\\
%103	277.06\\
%104	277.06\\
%105	277.08\\
%106	277.09\\
%107	277.09\\
%108	277.11\\
%109	277.12\\
%110	277.14\\
%111	277.16\\
%112	277.15\\
%113	277.19\\
%114	277.2\\
%115	277.21\\
%116	277.23\\
%117	277.23\\
%118	277.25\\
%119	277.28\\
%120	277.29\\
%121	277.31\\
%122	277.32\\
%123	277.34\\
%124	277.35\\
%125	277.37\\
%126	277.4\\
%127	277.43\\
%128	277.44\\
%129	277.46\\
%130	277.49\\
%131	277.51\\
%132	277.52\\
%133	277.55\\
%134	277.57\\
%135	277.6\\
%136	277.6\\
%137	277.63\\
%138	277.66\\
%139	277.67\\
%140	277.71\\
%141	277.73\\
%142	277.76\\
%143	277.75\\
%144	277.79\\
%145	277.83\\
%146	277.86\\
%147	277.87\\
%148	277.91\\
%149	277.93\\
%150	277.95\\
%151	277.99\\
%152	278.02\\
%153	278.05\\
%154	278.07\\
%155	278.11\\
%156	278.14\\
%157	278.16\\
%158	278.2\\
%159	278.21\\
%160	278.26\\
%161	278.27\\
%162	278.32\\
%163	278.35\\
%164	278.36\\
%165	278.41\\
%166	278.43\\
%167	278.47\\
%168	278.5\\
%169	278.54\\
%170	278.57\\
%171	278.6\\
%172	278.62\\
%173	278.68\\
%174	278.71\\
%175	278.74\\
%176	278.76\\
%177	278.83\\
%178	278.84\\
%179	278.88\\
%180	278.91\\
%181	278.95\\
%182	278.99\\
%183	279.04\\
%184	279.06\\
%185	279.1\\
%186	279.13\\
%187	279.17\\
%188	279.22\\
%189	279.23\\
%190	279.29\\
%191	279.3\\
%192	279.38\\
%193	279.4\\
%194	279.45\\
%195	279.47\\
%196	279.51\\
%197	279.57\\
%198	279.61\\
%199	279.64\\
%200	279.68\\
%201	279.73\\
%202	279.78\\
%203	279.82\\
%204	279.86\\
%205	279.88\\
%206	279.94\\
%207	279.98\\
%208	280.03\\
%209	280.06\\
%210	280.11\\
%211	280.15\\
%212	280.19\\
%213	280.25\\
%214	280.29\\
%215	280.34\\
%216	280.38\\
%217	280.43\\
%218	280.48\\
%219	280.5\\
%220	280.53\\
%221	280.6\\
%222	280.65\\
%223	280.7\\
%224	280.74\\
%225	280.78\\
%226	280.82\\
%227	280.87\\
%228	280.93\\
%229	280.98\\
%230	281.02\\
%231	281.06\\
%232	281.11\\
%233	281.17\\
%234	281.21\\
%235	281.25\\
%236	281.28\\
%237	281.34\\
%238	281.39\\
%239	281.42\\
%240	281.48\\
%241	281.54\\
%242	281.58\\
%243	281.65\\
%244	281.69\\
%245	281.73\\
%246	281.77\\
%247	281.83\\
%248	281.89\\
%249	281.95\\
%250	281.99\\
%251	282.03\\
%252	282.07\\
%253	282.13\\
%254	282.19\\
%255	282.25\\
%256	282.29\\
%257	282.34\\
%258	282.4\\
%259	282.45\\
%260	282.48\\
%261	282.54\\
%262	282.58\\
%263	282.64\\
%264	282.7\\
%265	282.74\\
%266	282.8\\
%267	282.86\\
%268	282.91\\
%269	282.96\\
%270	283\\
%271	283.05\\
%272	283.11\\
%273	283.16\\
%274	283.24\\
%275	283.26\\
%276	283.32\\
%277	283.36\\
%278	283.43\\
%279	283.47\\
%280	283.54\\
%281	283.58\\
%282	283.63\\
%283	283.69\\
%284	283.72\\
%285	283.8\\
%286	283.85\\
%287	283.9\\
%288	283.96\\
%289	283.99\\
%290	284.06\\
%291	284.11\\
%292	284.18\\
%293	284.21\\
%294	284.28\\
%295	284.32\\
%296	284.37\\
%297	284.44\\
%298	284.48\\
%299	284.53\\
%300	284.6\\
%301	284.64\\
%302	284.7\\
%303	284.76\\
%304	284.82\\
%305	284.87\\
%306	284.92\\
%307	284.96\\
%308	285.02\\
%309	285.07\\
%310	285.14\\
%311	285.19\\
%312	285.24\\
%313	285.3\\
%314	285.35\\
%315	285.41\\
%316	285.45\\
%317	285.51\\
%318	285.57\\
%319	285.64\\
%320	285.68\\
%321	285.74\\
%322	285.79\\
%323	285.86\\
%324	285.91\\
%325	285.96\\
%326	286.02\\
%327	286.06\\
%328	286.13\\
%329	286.18\\
%330	286.23\\
%331	286.3\\
%332	286.33\\
%333	286.41\\
%334	286.45\\
%335	286.52\\
%336	286.55\\
%337	286.65\\
%338	286.68\\
%339	286.75\\
%340	286.8\\
%341	286.85\\
%342	286.91\\
%343	286.98\\
%344	287.03\\
%345	287.07\\
%346	287.14\\
%347	287.19\\
%348	287.23\\
%349	287.29\\
%350	287.34\\
%351	287.4\\
%352	287.47\\
%353	287.53\\
%354	287.58\\
%355	287.63\\
%356	287.68\\
%357	287.76\\
%358	287.8\\
%359	287.85\\
%360	287.91\\
%361	287.97\\
%362	288.02\\
%363	288.07\\
%364	288.13\\
%365	288.18\\
%366	288.23\\
%367	288.31\\
%368	288.36\\
%369	288.41\\
%370	288.48\\
%371	288.53\\
%372	288.58\\
%373	288.64\\
%374	288.69\\
%375	288.73\\
%376	288.8\\
%377	288.87\\
%378	288.91\\
%379	288.97\\
%380	289.03\\
%381	289.08\\
%382	289.15\\
%383	289.21\\
%384	289.25\\
%385	289.29\\
%386	289.37\\
%387	289.43\\
%388	289.48\\
%389	289.54\\
%390	289.55\\
%391	289.64\\
%392	289.68\\
%393	289.76\\
%394	289.82\\
%395	289.87\\
%396	289.92\\
%397	289.96\\
%398	290.02\\
%399	290.09\\
%400	290.12\\
%401	290.19\\
%402	290.25\\
%403	290.32\\
%404	290.35\\
%405	290.4\\
%406	290.47\\
%407	290.54\\
%408	290.56\\
%409	290.62\\
%410	290.7\\
%411	290.75\\
%412	290.8\\
%413	290.86\\
%414	290.92\\
%415	290.97\\
%416	291.02\\
%417	291.08\\
%418	291.13\\
%419	291.18\\
%420	291.24\\
%421	291.29\\
%422	291.34\\
%423	291.41\\
%424	291.45\\
%425	291.5\\
%426	291.58\\
%427	291.62\\
%428	291.66\\
%429	291.73\\
%430	291.79\\
%431	291.83\\
%432	291.91\\
%433	291.96\\
%434	292.02\\
%435	292.06\\
%436	292.12\\
%437	292.17\\
%438	292.24\\
%439	292.27\\
%440	292.35\\
%441	292.39\\
%442	292.45\\
%443	292.5\\
%444	292.56\\
%445	292.62\\
%446	292.65\\
%447	292.72\\
%448	292.77\\
%449	292.82\\
%450	292.86\\
%451	292.93\\
%452	292.98\\
%453	293.06\\
%454	293.1\\
%455	293.17\\
%456	293.21\\
%457	293.26\\
%458	293.3\\
%459	293.39\\
%460	293.41\\
%461	293.49\\
%462	293.52\\
%463	293.59\\
%464	293.66\\
%465	293.7\\
%466	293.76\\
%467	293.8\\
%468	293.86\\
%469	293.93\\
%470	293.96\\
%471	294.01\\
%472	294.09\\
%473	294.13\\
%474	294.2\\
%475	294.24\\
%476	294.29\\
%477	294.36\\
%478	294.41\\
%479	294.46\\
%480	294.53\\
%481	294.59\\
%482	294.65\\
%483	294.68\\
%484	294.76\\
%485	294.8\\
%486	294.86\\
%487	294.91\\
%488	294.95\\
%489	295.03\\
%490	295.09\\
%491	295.15\\
%492	295.2\\
%493	295.26\\
%494	295.32\\
%495	295.38\\
%496	295.42\\
%497	295.48\\
%498	295.53\\
%499	295.61\\
%500	295.66\\
%501	295.72\\
%502	295.76\\
%503	295.84\\
%504	295.89\\
%505	295.96\\
%506	296.01\\
%507	296.06\\
%508	296.12\\
%509	296.19\\
%510	296.21\\
%511	296.29\\
%512	296.35\\
%513	296.42\\
%514	296.49\\
%515	296.54\\
%516	296.59\\
%517	296.66\\
%518	296.71\\
%519	296.77\\
%520	296.81\\
%521	296.88\\
%522	296.93\\
%523	297\\
%524	297.04\\
%525	297.12\\
%526	297.17\\
%527	297.22\\
%528	297.28\\
%529	297.34\\
%530	297.4\\
%531	297.46\\
%532	297.51\\
%533	297.57\\
%534	297.64\\
%535	297.69\\
%536	297.75\\
%537	297.81\\
%538	297.86\\
%539	297.91\\
%540	297.98\\
%541	298.03\\
%542	298.09\\
%543	298.16\\
%544	298.22\\
%545	298.26\\
%546	298.32\\
%547	298.38\\
%548	298.45\\
%549	298.5\\
%550	298.55\\
%551	298.59\\
%552	298.66\\
%553	298.71\\
%554	298.78\\
%555	298.82\\
%556	298.89\\
%557	298.94\\
%558	299\\
%559	299.06\\
%560	299.11\\
%561	299.15\\
%562	299.22\\
%563	299.28\\
%564	299.33\\
%565	299.39\\
%566	299.45\\
%567	299.48\\
%568	299.56\\
%569	299.62\\
%570	299.66\\
%571	299.72\\
%572	299.77\\
%573	299.82\\
%574	299.88\\
%575	299.94\\
%576	300\\
%577	300.03\\
%578	300.1\\
%579	300.15\\
%580	300.2\\
%581	300.26\\
%582	300.32\\
%583	300.36\\
%584	300.43\\
%585	300.49\\
%586	300.52\\
%587	300.56\\
%588	300.62\\
%589	300.68\\
%590	300.73\\
%591	300.78\\
%592	300.83\\
%593	300.88\\
%594	300.94\\
%595	300.99\\
%596	301.05\\
%597	301.1\\
%598	301.16\\
%599	301.21\\
%600	301.27\\
%601	301.32\\
%602	301.37\\
%603	301.42\\
%604	301.48\\
%605	301.54\\
%606	301.58\\
%607	301.63\\
%608	301.69\\
%609	301.73\\
%610	301.77\\
%611	301.84\\
%612	301.89\\
%613	301.93\\
%614	301.98\\
%615	302.05\\
%616	302.11\\
%617	302.14\\
%618	302.21\\
%619	302.26\\
%620	302.32\\
%621	302.37\\
%622	302.42\\
%623	302.47\\
%624	302.51\\
%625	302.56\\
%626	302.63\\
%627	302.66\\
%628	302.72\\
%629	302.78\\
%630	302.81\\
%631	302.88\\
%632	302.91\\
%633	302.99\\
%634	303.03\\
%635	303.07\\
%636	303.14\\
%637	303.18\\
%638	303.24\\
%639	303.29\\
%640	303.34\\
%641	303.39\\
%642	303.44\\
%643	303.49\\
%644	303.54\\
%645	303.59\\
%646	303.62\\
%647	303.68\\
%648	303.72\\
%649	303.79\\
%650	303.83\\
%651	303.89\\
%652	303.95\\
%653	304\\
%654	304.04\\
%655	304.09\\
%656	304.13\\
%657	304.18\\
%658	304.22\\
%659	304.29\\
%660	304.34\\
%661	304.38\\
%662	304.44\\
%663	304.47\\
%664	304.54\\
%665	304.59\\
%666	304.63\\
%667	304.7\\
%668	304.74\\
%669	304.79\\
%670	304.84\\
%671	304.89\\
%672	304.94\\
%673	304.98\\
%674	305.04\\
%675	305.1\\
%676	305.15\\
%677	305.18\\
%678	305.23\\
%679	305.29\\
%680	305.35\\
%681	305.37\\
%682	305.43\\
%683	305.49\\
%684	305.54\\
%685	305.56\\
%686	305.6\\
%687	305.68\\
%688	305.73\\
%689	305.77\\
%690	305.83\\
%691	305.89\\
%692	305.93\\
%693	305.97\\
%694	306.03\\
%695	306.07\\
%696	306.12\\
%697	306.17\\
%698	306.22\\
%699	306.26\\
%700	306.31\\
%701	306.35\\
%702	306.41\\
%703	306.47\\
%704	306.52\\
%705	306.54\\
%706	306.62\\
%707	306.64\\
%708	306.7\\
%709	306.72\\
%710	306.78\\
%711	306.84\\
%712	306.9\\
%713	306.94\\
%714	306.97\\
%715	307.04\\
%716	307.08\\
%717	307.11\\
%718	307.17\\
%719	307.21\\
%720	307.28\\
%721	307.31\\
%722	307.36\\
%723	307.41\\
%724	307.45\\
%725	307.51\\
%726	307.56\\
%727	307.6\\
%728	307.64\\
%729	307.7\\
%730	307.74\\
%731	307.78\\
%732	307.84\\
%733	307.87\\
%734	307.94\\
%735	307.98\\
%736	308.02\\
%737	308.06\\
%738	308.15\\
%739	308.16\\
%740	308.22\\
%741	308.26\\
%742	308.33\\
%743	308.35\\
%744	308.41\\
%745	308.44\\
%746	308.48\\
%747	308.53\\
%748	308.58\\
%749	308.62\\
%750	308.67\\
%751	308.72\\
%752	308.76\\
%753	308.82\\
%754	308.85\\
%755	308.91\\
%756	308.95\\
%757	308.98\\
%758	309.03\\
%759	309.1\\
%760	309.13\\
%761	309.19\\
%762	309.23\\
%763	309.27\\
%764	309.32\\
%765	309.37\\
%766	309.42\\
%767	309.45\\
%768	309.51\\
%769	309.55\\
%770	309.59\\
%771	309.64\\
%772	309.67\\
%773	309.73\\
%774	309.78\\
%775	309.8\\
%776	309.85\\
%777	309.91\\
%778	309.94\\
%779	310\\
%780	310.04\\
%};
%
%
%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%1	282.79\\
%2	282.51\\
%3	282.24\\
%4	282\\
%5	281.76\\
%6	281.53\\
%7	281.33\\
%8	281.13\\
%9	280.95\\
%10	280.78\\
%11	280.62\\
%12	280.48\\
%13	280.33\\
%14	280.2\\
%15	280.06\\
%16	279.96\\
%17	279.85\\
%18	279.75\\
%19	279.64\\
%20	279.54\\
%21	279.46\\
%22	279.4\\
%23	279.3\\
%24	279.23\\
%25	279.16\\
%26	279.12\\
%27	279.04\\
%28	278.97\\
%29	278.93\\
%30	278.87\\
%31	278.81\\
%32	278.79\\
%33	278.74\\
%34	278.69\\
%35	278.66\\
%36	278.62\\
%37	278.59\\
%38	278.54\\
%39	278.52\\
%40	278.5\\
%41	278.48\\
%42	278.45\\
%43	278.43\\
%44	278.38\\
%45	278.37\\
%46	278.35\\
%47	278.34\\
%48	278.32\\
%49	278.29\\
%50	278.29\\
%51	278.26\\
%52	278.26\\
%53	278.24\\
%54	278.23\\
%55	278.22\\
%56	278.2\\
%57	278.21\\
%58	278.16\\
%59	278.18\\
%60	278.18\\
%61	278.18\\
%62	278.18\\
%63	278.17\\
%64	278.16\\
%65	278.15\\
%66	278.18\\
%67	278.18\\
%68	278.18\\
%69	278.18\\
%70	278.18\\
%71	278.18\\
%72	278.2\\
%73	278.18\\
%74	278.18\\
%75	278.2\\
%76	278.22\\
%77	278.23\\
%78	278.24\\
%79	278.24\\
%80	278.26\\
%81	278.28\\
%82	278.28\\
%83	278.3\\
%84	278.31\\
%85	278.35\\
%86	278.35\\
%87	278.38\\
%88	278.38\\
%89	278.41\\
%90	278.42\\
%91	278.43\\
%92	278.46\\
%93	278.47\\
%94	278.51\\
%95	278.52\\
%96	278.54\\
%97	278.56\\
%98	278.6\\
%99	278.62\\
%100	278.64\\
%101	278.65\\
%102	278.69\\
%103	278.71\\
%104	278.74\\
%105	278.76\\
%106	278.79\\
%107	278.81\\
%108	278.85\\
%109	278.87\\
%110	278.9\\
%111	278.92\\
%112	278.96\\
%113	278.99\\
%114	279.02\\
%115	279.05\\
%116	279.07\\
%117	279.1\\
%118	279.13\\
%119	279.16\\
%120	279.22\\
%121	279.2\\
%122	279.26\\
%123	279.29\\
%124	279.3\\
%125	279.36\\
%126	279.38\\
%127	279.42\\
%128	279.44\\
%129	279.5\\
%130	279.52\\
%131	279.56\\
%132	279.58\\
%133	279.63\\
%134	279.66\\
%135	279.69\\
%136	279.73\\
%137	279.77\\
%138	279.81\\
%139	279.84\\
%140	279.88\\
%141	279.93\\
%142	279.95\\
%143	279.98\\
%144	280.02\\
%145	280.06\\
%146	280.09\\
%147	280.13\\
%148	280.19\\
%149	280.23\\
%150	280.25\\
%151	280.3\\
%152	280.34\\
%153	280.37\\
%154	280.39\\
%155	280.45\\
%156	280.5\\
%157	280.55\\
%158	280.6\\
%159	280.62\\
%160	280.68\\
%161	280.72\\
%162	280.76\\
%163	280.81\\
%164	280.84\\
%165	280.9\\
%166	280.94\\
%167	280.98\\
%168	281.04\\
%169	281.09\\
%170	281.12\\
%171	281.17\\
%172	281.22\\
%173	281.27\\
%174	281.31\\
%175	281.36\\
%176	281.41\\
%177	281.45\\
%178	281.5\\
%179	281.55\\
%180	281.6\\
%181	281.64\\
%182	281.7\\
%183	281.75\\
%184	281.76\\
%185	281.82\\
%186	281.88\\
%187	281.91\\
%188	281.97\\
%189	282.01\\
%190	282.06\\
%191	282.11\\
%192	282.16\\
%193	282.2\\
%194	282.25\\
%195	282.3\\
%196	282.36\\
%197	282.39\\
%198	282.47\\
%199	282.48\\
%200	282.55\\
%201	282.6\\
%202	282.63\\
%203	282.68\\
%204	282.74\\
%205	282.77\\
%206	282.82\\
%207	282.86\\
%208	282.9\\
%209	282.96\\
%210	283\\
%211	283.06\\
%212	283.11\\
%213	283.16\\
%214	283.2\\
%215	283.25\\
%216	283.28\\
%217	283.33\\
%218	283.39\\
%219	283.43\\
%220	283.48\\
%221	283.52\\
%222	283.56\\
%223	283.62\\
%224	283.66\\
%225	283.71\\
%226	283.76\\
%227	283.79\\
%228	283.85\\
%229	283.88\\
%230	283.93\\
%231	283.97\\
%232	284.03\\
%233	284.08\\
%234	284.13\\
%235	284.17\\
%236	284.21\\
%237	284.26\\
%238	284.29\\
%239	284.34\\
%240	284.39\\
%241	284.45\\
%242	284.48\\
%243	284.52\\
%244	284.57\\
%245	284.6\\
%246	284.67\\
%247	284.7\\
%248	284.75\\
%249	284.81\\
%250	284.84\\
%251	284.91\\
%252	284.93\\
%253	284.97\\
%254	285.03\\
%255	285.07\\
%256	285.13\\
%257	285.16\\
%258	285.22\\
%259	285.24\\
%260	285.31\\
%261	285.34\\
%262	285.38\\
%263	285.43\\
%264	285.47\\
%265	285.51\\
%266	285.56\\
%267	285.6\\
%268	285.66\\
%269	285.7\\
%270	285.75\\
%271	285.79\\
%272	285.85\\
%273	285.89\\
%274	285.92\\
%275	285.97\\
%276	286\\
%277	286.06\\
%278	286.11\\
%279	286.15\\
%280	286.19\\
%281	286.24\\
%282	286.28\\
%283	286.32\\
%284	286.38\\
%285	286.41\\
%286	286.47\\
%287	286.5\\
%288	286.53\\
%289	286.6\\
%290	286.63\\
%291	286.68\\
%292	286.72\\
%293	286.76\\
%294	286.81\\
%295	286.86\\
%296	286.91\\
%297	286.95\\
%298	286.98\\
%299	287.03\\
%300	287.08\\
%301	287.13\\
%302	287.17\\
%303	287.23\\
%304	287.27\\
%305	287.29\\
%306	287.37\\
%307	287.38\\
%308	287.42\\
%309	287.49\\
%310	287.51\\
%311	287.57\\
%312	287.63\\
%313	287.65\\
%314	287.69\\
%315	287.75\\
%316	287.81\\
%317	287.84\\
%318	287.88\\
%319	287.92\\
%320	287.97\\
%321	288.02\\
%322	288.08\\
%323	288.11\\
%324	288.15\\
%325	288.2\\
%326	288.23\\
%327	288.27\\
%328	288.34\\
%329	288.36\\
%330	288.4\\
%331	288.48\\
%332	288.51\\
%333	288.55\\
%334	288.59\\
%335	288.64\\
%336	288.68\\
%337	288.72\\
%338	288.77\\
%339	288.82\\
%340	288.85\\
%341	288.91\\
%342	288.92\\
%343	288.98\\
%344	289.03\\
%345	289.07\\
%346	289.11\\
%347	289.15\\
%348	289.21\\
%349	289.24\\
%350	289.28\\
%351	289.33\\
%352	289.37\\
%353	289.42\\
%354	289.47\\
%355	289.52\\
%356	289.55\\
%357	289.6\\
%358	289.64\\
%359	289.68\\
%360	289.72\\
%361	289.75\\
%362	289.81\\
%363	289.85\\
%364	289.9\\
%365	289.95\\
%366	289.98\\
%367	290.01\\
%368	290.05\\
%369	290.11\\
%370	290.14\\
%371	290.18\\
%372	290.25\\
%373	290.26\\
%374	290.33\\
%375	290.36\\
%376	290.41\\
%377	290.44\\
%378	290.5\\
%379	290.54\\
%380	290.56\\
%381	290.62\\
%382	290.66\\
%383	290.73\\
%384	290.76\\
%385	290.78\\
%386	290.85\\
%387	290.86\\
%388	290.92\\
%389	290.96\\
%390	290.99\\
%391	291.05\\
%392	291.1\\
%393	291.13\\
%394	291.17\\
%395	291.2\\
%396	291.25\\
%397	291.29\\
%398	291.33\\
%399	291.38\\
%400	291.43\\
%401	291.47\\
%402	291.51\\
%403	291.56\\
%404	291.59\\
%405	291.63\\
%406	291.69\\
%407	291.73\\
%408	291.76\\
%409	291.8\\
%410	291.85\\
%411	291.89\\
%412	291.94\\
%413	291.97\\
%414	292.02\\
%415	292.07\\
%416	292.09\\
%417	292.14\\
%418	292.18\\
%419	292.23\\
%420	292.27\\
%421	292.29\\
%422	292.33\\
%423	292.38\\
%424	292.42\\
%425	292.46\\
%426	292.51\\
%427	292.55\\
%428	292.6\\
%429	292.64\\
%430	292.66\\
%431	292.73\\
%432	292.75\\
%433	292.79\\
%434	292.84\\
%435	292.89\\
%436	292.91\\
%437	292.96\\
%438	293.01\\
%439	293.04\\
%440	293.09\\
%441	293.13\\
%442	293.16\\
%443	293.2\\
%444	293.23\\
%445	293.27\\
%446	293.34\\
%447	293.38\\
%448	293.4\\
%449	293.44\\
%450	293.48\\
%451	293.53\\
%452	293.57\\
%453	293.61\\
%454	293.65\\
%455	293.7\\
%456	293.74\\
%457	293.78\\
%458	293.83\\
%459	293.85\\
%460	293.9\\
%461	293.95\\
%462	293.98\\
%463	294.02\\
%464	294.06\\
%465	294.1\\
%466	294.15\\
%467	294.21\\
%468	294.23\\
%469	294.28\\
%470	294.31\\
%471	294.35\\
%472	294.39\\
%473	294.44\\
%474	294.46\\
%475	294.52\\
%476	294.55\\
%477	294.6\\
%478	294.64\\
%479	294.68\\
%480	294.74\\
%481	294.77\\
%482	294.82\\
%483	294.86\\
%484	294.9\\
%485	294.94\\
%486	294.99\\
%487	295.02\\
%488	295.06\\
%489	295.1\\
%490	295.13\\
%491	295.19\\
%492	295.23\\
%493	295.27\\
%494	295.32\\
%495	295.36\\
%496	295.41\\
%497	295.45\\
%498	295.5\\
%499	295.53\\
%500	295.57\\
%501	295.64\\
%502	295.66\\
%503	295.7\\
%504	295.76\\
%505	295.8\\
%506	295.83\\
%507	295.88\\
%508	295.92\\
%509	295.97\\
%510	296.01\\
%511	296.06\\
%512	296.09\\
%513	296.13\\
%514	296.2\\
%515	296.22\\
%516	296.26\\
%517	296.31\\
%518	296.35\\
%519	296.4\\
%520	296.45\\
%521	296.5\\
%522	296.53\\
%523	296.58\\
%524	296.62\\
%525	296.67\\
%526	296.71\\
%527	296.75\\
%528	296.8\\
%529	296.84\\
%530	296.87\\
%531	296.93\\
%532	296.97\\
%533	297.01\\
%534	297.06\\
%535	297.12\\
%536	297.15\\
%537	297.2\\
%538	297.24\\
%539	297.27\\
%540	297.32\\
%541	297.36\\
%542	297.4\\
%543	297.44\\
%544	297.5\\
%545	297.52\\
%546	297.56\\
%547	297.63\\
%548	297.65\\
%549	297.71\\
%550	297.76\\
%551	297.79\\
%552	297.83\\
%553	297.88\\
%554	297.92\\
%555	297.97\\
%556	298.02\\
%557	298.05\\
%558	298.1\\
%559	298.13\\
%560	298.17\\
%561	298.22\\
%562	298.25\\
%563	298.29\\
%564	298.33\\
%565	298.38\\
%566	298.43\\
%567	298.48\\
%568	298.52\\
%569	298.55\\
%570	298.6\\
%571	298.65\\
%572	298.69\\
%573	298.72\\
%574	298.77\\
%575	298.82\\
%576	298.87\\
%577	298.88\\
%578	298.93\\
%579	298.99\\
%580	299\\
%581	299.08\\
%582	299.11\\
%583	299.15\\
%584	299.19\\
%585	299.24\\
%586	299.28\\
%587	299.34\\
%588	299.37\\
%589	299.41\\
%590	299.45\\
%591	299.5\\
%592	299.53\\
%593	299.58\\
%594	299.61\\
%595	299.67\\
%596	299.69\\
%597	299.75\\
%598	299.8\\
%599	299.84\\
%600	299.86\\
%601	299.91\\
%602	299.97\\
%603	300.01\\
%604	300.06\\
%605	300.07\\
%606	300.12\\
%607	300.16\\
%608	300.2\\
%609	300.25\\
%610	300.29\\
%611	300.33\\
%612	300.35\\
%613	300.41\\
%614	300.45\\
%615	300.49\\
%616	300.57\\
%617	300.56\\
%618	300.61\\
%619	300.64\\
%620	300.7\\
%621	300.75\\
%622	300.78\\
%623	300.8\\
%624	300.88\\
%625	300.89\\
%626	300.95\\
%627	300.98\\
%628	301.02\\
%629	301.08\\
%630	301.11\\
%631	301.17\\
%632	301.2\\
%633	301.23\\
%634	301.28\\
%635	301.3\\
%636	301.35\\
%637	301.39\\
%638	301.44\\
%639	301.48\\
%640	301.51\\
%641	301.56\\
%642	301.6\\
%643	301.63\\
%644	301.67\\
%645	301.71\\
%646	301.75\\
%647	301.79\\
%648	301.85\\
%649	301.88\\
%650	301.9\\
%651	301.96\\
%652	302\\
%653	302.03\\
%654	302.08\\
%655	302.11\\
%656	302.16\\
%657	302.22\\
%658	302.23\\
%659	302.3\\
%660	302.31\\
%661	302.37\\
%662	302.4\\
%663	302.43\\
%664	302.48\\
%665	302.51\\
%666	302.56\\
%667	302.61\\
%668	302.64\\
%669	302.67\\
%670	302.72\\
%671	302.77\\
%672	302.8\\
%673	302.85\\
%674	302.89\\
%675	302.94\\
%676	302.97\\
%677	302.98\\
%678	303.03\\
%679	303.07\\
%680	303.11\\
%681	303.15\\
%682	303.2\\
%683	303.23\\
%684	303.26\\
%685	303.32\\
%686	303.35\\
%687	303.36\\
%688	303.43\\
%689	303.44\\
%690	303.49\\
%691	303.53\\
%692	303.59\\
%693	303.61\\
%694	303.66\\
%695	303.67\\
%696	303.73\\
%697	303.78\\
%698	303.83\\
%699	303.84\\
%700	303.91\\
%701	303.92\\
%702	303.98\\
%703	304.03\\
%704	304.04\\
%705	304.09\\
%706	304.11\\
%707	304.16\\
%708	304.21\\
%709	304.24\\
%710	304.27\\
%711	304.32\\
%712	304.36\\
%713	304.38\\
%714	304.43\\
%715	304.46\\
%716	304.49\\
%717	304.55\\
%718	304.58\\
%719	304.62\\
%720	304.67\\
%721	304.71\\
%722	304.74\\
%723	304.77\\
%724	304.81\\
%725	304.85\\
%726	304.88\\
%727	304.92\\
%728	304.98\\
%729	305\\
%730	305.03\\
%731	305.06\\
%732	305.12\\
%733	305.16\\
%734	305.2\\
%735	305.24\\
%736	305.27\\
%737	305.31\\
%738	305.34\\
%739	305.39\\
%740	305.43\\
%741	305.46\\
%742	305.5\\
%743	305.53\\
%744	305.57\\
%745	305.61\\
%746	305.65\\
%747	305.67\\
%748	305.71\\
%749	305.76\\
%750	305.8\\
%751	305.84\\
%752	305.87\\
%753	305.89\\
%754	305.95\\
%755	305.99\\
%756	306.03\\
%757	306.07\\
%758	306.09\\
%759	306.14\\
%760	306.17\\
%761	306.21\\
%762	306.26\\
%763	306.29\\
%764	306.34\\
%765	306.37\\
%766	306.4\\
%767	306.43\\
%768	306.49\\
%769	306.5\\
%770	306.55\\
%771	306.59\\
%772	306.62\\
%773	306.65\\
%774	306.7\\
%775	306.73\\
%776	306.77\\
%777	306.8\\
%778	306.85\\
%779	306.89\\
%780	306.92\\
%};
%
%
%\addplot [color=black, densely dotted]
%  table[row sep=crcr]{%
%1	277.81\\
%2	277.76\\
%3	277.71\\
%4	277.68\\
%5	277.65\\
%6	277.59\\
%7	277.58\\
%8	277.53\\
%9	277.51\\
%10	277.47\\
%11	277.44\\
%12	277.41\\
%13	277.37\\
%14	277.36\\
%15	277.33\\
%16	277.31\\
%17	277.29\\
%18	277.25\\
%19	277.23\\
%20	277.22\\
%21	277.21\\
%22	277.19\\
%23	277.17\\
%24	277.17\\
%25	277.14\\
%26	277.12\\
%27	277.1\\
%28	277.11\\
%29	277.08\\
%30	277.08\\
%31	277.05\\
%32	277.04\\
%33	277.04\\
%34	277.02\\
%35	277.01\\
%36	277\\
%37	277\\
%38	276.98\\
%39	276.99\\
%40	276.97\\
%41	276.96\\
%42	276.98\\
%43	276.96\\
%44	276.94\\
%45	276.93\\
%46	276.94\\
%47	276.93\\
%48	276.93\\
%49	276.92\\
%50	276.9\\
%51	276.9\\
%52	276.89\\
%53	276.89\\
%54	276.9\\
%55	276.89\\
%56	276.89\\
%57	276.88\\
%58	276.89\\
%59	276.88\\
%60	276.88\\
%61	276.88\\
%62	276.88\\
%63	276.86\\
%64	276.88\\
%65	276.89\\
%66	276.89\\
%67	276.87\\
%68	276.88\\
%69	276.87\\
%70	276.87\\
%71	276.88\\
%72	276.87\\
%73	276.89\\
%74	276.89\\
%75	276.89\\
%76	276.87\\
%77	276.89\\
%78	276.89\\
%79	276.9\\
%80	276.89\\
%81	276.89\\
%82	276.91\\
%83	276.9\\
%84	276.9\\
%85	276.91\\
%86	276.91\\
%87	276.93\\
%88	276.93\\
%89	276.92\\
%90	276.93\\
%91	276.95\\
%92	276.94\\
%93	276.96\\
%94	276.97\\
%95	276.97\\
%96	276.99\\
%97	277\\
%98	276.99\\
%99	277.01\\
%100	277.01\\
%101	277.02\\
%102	277.02\\
%103	277.05\\
%104	277.06\\
%105	277.08\\
%106	277.07\\
%107	277.1\\
%108	277.12\\
%109	277.13\\
%110	277.15\\
%111	277.15\\
%112	277.17\\
%113	277.17\\
%114	277.19\\
%115	277.2\\
%116	277.23\\
%117	277.24\\
%118	277.24\\
%119	277.27\\
%120	277.28\\
%121	277.31\\
%122	277.34\\
%123	277.34\\
%124	277.36\\
%125	277.39\\
%126	277.39\\
%127	277.41\\
%128	277.45\\
%129	277.46\\
%130	277.49\\
%131	277.51\\
%132	277.53\\
%133	277.54\\
%134	277.57\\
%135	277.58\\
%136	277.63\\
%137	277.64\\
%138	277.67\\
%139	277.69\\
%140	277.72\\
%141	277.73\\
%142	277.76\\
%143	277.77\\
%144	277.82\\
%145	277.83\\
%146	277.87\\
%147	277.89\\
%148	277.92\\
%149	277.96\\
%150	277.99\\
%151	278\\
%152	278.05\\
%153	278.07\\
%154	278.12\\
%155	278.15\\
%156	278.16\\
%157	278.19\\
%158	278.22\\
%159	278.25\\
%160	278.27\\
%161	278.32\\
%162	278.35\\
%163	278.37\\
%164	278.43\\
%165	278.46\\
%166	278.48\\
%167	278.52\\
%168	278.55\\
%169	278.59\\
%170	278.63\\
%171	278.67\\
%172	278.68\\
%173	278.72\\
%174	278.77\\
%175	278.8\\
%176	278.85\\
%177	278.86\\
%178	278.91\\
%179	278.96\\
%180	278.99\\
%181	279.03\\
%182	279.07\\
%183	279.09\\
%184	279.13\\
%185	279.17\\
%186	279.23\\
%187	279.28\\
%188	279.3\\
%189	279.34\\
%190	279.37\\
%191	279.42\\
%192	279.46\\
%193	279.5\\
%194	279.53\\
%195	279.57\\
%196	279.64\\
%197	279.66\\
%198	279.71\\
%199	279.76\\
%200	279.8\\
%201	279.85\\
%202	279.89\\
%203	279.94\\
%204	279.97\\
%205	280\\
%206	280.06\\
%207	280.11\\
%208	280.14\\
%209	280.19\\
%210	280.24\\
%211	280.28\\
%212	280.34\\
%213	280.37\\
%214	280.43\\
%215	280.49\\
%216	280.53\\
%217	280.56\\
%218	280.63\\
%219	280.68\\
%220	280.71\\
%221	280.77\\
%222	280.81\\
%223	280.86\\
%224	280.9\\
%225	280.96\\
%226	280.99\\
%227	281.04\\
%228	281.1\\
%229	281.15\\
%230	281.2\\
%231	281.23\\
%232	281.29\\
%233	281.36\\
%234	281.39\\
%235	281.45\\
%236	281.51\\
%237	281.54\\
%238	281.61\\
%239	281.64\\
%240	281.68\\
%241	281.73\\
%242	281.8\\
%243	281.87\\
%244	281.91\\
%245	281.95\\
%246	282\\
%247	282.06\\
%248	282.12\\
%249	282.15\\
%250	282.22\\
%251	282.26\\
%252	282.32\\
%253	282.37\\
%254	282.43\\
%255	282.48\\
%256	282.5\\
%257	282.59\\
%258	282.63\\
%259	282.7\\
%260	282.75\\
%261	282.8\\
%262	282.84\\
%263	282.89\\
%264	282.95\\
%265	283.01\\
%266	283.07\\
%267	283.11\\
%268	283.18\\
%269	283.21\\
%270	283.27\\
%271	283.31\\
%272	283.38\\
%273	283.42\\
%274	283.49\\
%275	283.53\\
%276	283.59\\
%277	283.65\\
%278	283.7\\
%279	283.76\\
%280	283.81\\
%281	283.87\\
%282	283.93\\
%283	283.97\\
%284	284.02\\
%285	284.1\\
%286	284.16\\
%287	284.19\\
%288	284.25\\
%289	284.31\\
%290	284.37\\
%291	284.42\\
%292	284.47\\
%293	284.51\\
%294	284.59\\
%295	284.65\\
%296	284.69\\
%297	284.73\\
%298	284.8\\
%299	284.86\\
%300	284.92\\
%301	284.95\\
%302	285.03\\
%303	285.08\\
%304	285.15\\
%305	285.18\\
%306	285.26\\
%307	285.3\\
%308	285.37\\
%309	285.41\\
%310	285.48\\
%311	285.54\\
%312	285.58\\
%313	285.64\\
%314	285.71\\
%315	285.76\\
%316	285.82\\
%317	285.88\\
%318	285.93\\
%319	285.98\\
%320	286.02\\
%321	286.11\\
%322	286.16\\
%323	286.19\\
%324	286.26\\
%325	286.3\\
%326	286.38\\
%327	286.43\\
%328	286.49\\
%329	286.53\\
%330	286.6\\
%331	286.65\\
%332	286.71\\
%333	286.76\\
%334	286.84\\
%335	286.88\\
%336	286.94\\
%337	286.99\\
%338	287.05\\
%339	287.09\\
%340	287.18\\
%341	287.21\\
%342	287.26\\
%343	287.32\\
%344	287.4\\
%345	287.44\\
%346	287.49\\
%347	287.55\\
%348	287.61\\
%349	287.67\\
%350	287.73\\
%351	287.78\\
%352	287.84\\
%353	287.89\\
%354	287.94\\
%355	288\\
%356	288.05\\
%357	288.12\\
%358	288.16\\
%359	288.22\\
%360	288.28\\
%361	288.34\\
%362	288.4\\
%363	288.44\\
%364	288.5\\
%365	288.57\\
%366	288.59\\
%367	288.68\\
%368	288.73\\
%369	288.77\\
%370	288.84\\
%371	288.89\\
%372	288.94\\
%373	289\\
%374	289.05\\
%375	289.11\\
%376	289.16\\
%377	289.23\\
%378	289.28\\
%379	289.33\\
%380	289.39\\
%381	289.44\\
%382	289.48\\
%383	289.53\\
%384	289.59\\
%385	289.67\\
%386	289.69\\
%387	289.76\\
%388	289.83\\
%389	289.87\\
%390	289.92\\
%391	289.97\\
%392	290.03\\
%393	290.09\\
%394	290.16\\
%395	290.19\\
%396	290.24\\
%397	290.29\\
%398	290.36\\
%399	290.39\\
%400	290.46\\
%401	290.5\\
%402	290.56\\
%403	290.62\\
%404	290.68\\
%405	290.73\\
%406	290.79\\
%407	290.84\\
%408	290.89\\
%409	290.96\\
%410	291\\
%411	291.06\\
%412	291.09\\
%413	291.17\\
%414	291.22\\
%415	291.26\\
%416	291.32\\
%417	291.37\\
%418	291.43\\
%419	291.46\\
%420	291.52\\
%421	291.56\\
%422	291.64\\
%423	291.68\\
%424	291.73\\
%425	291.79\\
%426	291.87\\
%427	291.9\\
%428	291.94\\
%429	291.99\\
%430	292.05\\
%431	292.11\\
%432	292.14\\
%433	292.2\\
%434	292.25\\
%435	292.31\\
%436	292.36\\
%437	292.42\\
%438	292.48\\
%439	292.54\\
%440	292.57\\
%441	292.62\\
%442	292.68\\
%443	292.74\\
%444	292.78\\
%445	292.83\\
%446	292.9\\
%447	292.94\\
%448	292.99\\
%449	293.05\\
%450	293.1\\
%451	293.15\\
%452	293.2\\
%453	293.25\\
%454	293.3\\
%455	293.36\\
%456	293.41\\
%457	293.48\\
%458	293.52\\
%459	293.56\\
%460	293.61\\
%461	293.67\\
%462	293.73\\
%463	293.77\\
%464	293.83\\
%465	293.88\\
%466	293.94\\
%467	293.99\\
%468	294.02\\
%469	294.08\\
%470	294.14\\
%471	294.2\\
%472	294.24\\
%473	294.3\\
%474	294.35\\
%475	294.41\\
%476	294.46\\
%477	294.49\\
%478	294.56\\
%479	294.61\\
%480	294.63\\
%481	294.73\\
%482	294.77\\
%483	294.81\\
%484	294.87\\
%485	294.92\\
%486	294.97\\
%487	295.06\\
%488	295.1\\
%489	295.13\\
%490	295.21\\
%491	295.25\\
%492	295.3\\
%493	295.37\\
%494	295.43\\
%495	295.49\\
%496	295.53\\
%497	295.6\\
%498	295.64\\
%499	295.69\\
%500	295.75\\
%501	295.82\\
%502	295.85\\
%503	295.93\\
%504	295.97\\
%505	296.03\\
%506	296.08\\
%507	296.15\\
%508	296.19\\
%509	296.24\\
%510	296.31\\
%511	296.38\\
%512	296.43\\
%513	296.49\\
%514	296.54\\
%515	296.59\\
%516	296.66\\
%517	296.71\\
%518	296.77\\
%519	296.82\\
%520	296.87\\
%521	296.93\\
%522	296.97\\
%523	297.07\\
%524	297.11\\
%525	297.15\\
%526	297.21\\
%527	297.28\\
%528	297.32\\
%529	297.37\\
%530	297.43\\
%531	297.49\\
%532	297.53\\
%533	297.59\\
%534	297.66\\
%535	297.71\\
%536	297.75\\
%537	297.81\\
%538	297.85\\
%539	297.91\\
%540	297.97\\
%541	298.04\\
%542	298.07\\
%543	298.12\\
%544	298.17\\
%545	298.24\\
%546	298.28\\
%547	298.35\\
%548	298.39\\
%549	298.45\\
%550	298.49\\
%551	298.55\\
%552	298.62\\
%553	298.66\\
%554	298.71\\
%555	298.76\\
%556	298.81\\
%557	298.87\\
%558	298.91\\
%559	298.96\\
%560	299.01\\
%561	299.06\\
%562	299.12\\
%563	299.16\\
%564	299.22\\
%565	299.28\\
%566	299.33\\
%567	299.39\\
%568	299.42\\
%569	299.48\\
%570	299.5\\
%571	299.58\\
%572	299.61\\
%573	299.67\\
%574	299.73\\
%575	299.77\\
%576	299.81\\
%577	299.86\\
%578	299.93\\
%579	299.97\\
%580	300.02\\
%581	300.09\\
%582	300.11\\
%583	300.17\\
%584	300.2\\
%585	300.27\\
%586	300.32\\
%587	300.37\\
%588	300.41\\
%589	300.47\\
%590	300.53\\
%591	300.56\\
%592	300.61\\
%593	300.67\\
%594	300.71\\
%595	300.76\\
%596	300.8\\
%597	300.85\\
%598	300.91\\
%599	300.96\\
%600	301.01\\
%601	301.04\\
%602	301.1\\
%603	301.15\\
%604	301.18\\
%605	301.25\\
%606	301.29\\
%607	301.35\\
%608	301.39\\
%609	301.43\\
%610	301.49\\
%611	301.53\\
%612	301.59\\
%613	301.64\\
%614	301.68\\
%615	301.75\\
%616	301.77\\
%617	301.83\\
%618	301.87\\
%619	301.93\\
%620	301.97\\
%621	302.02\\
%622	302.07\\
%623	302.13\\
%624	302.16\\
%625	302.21\\
%626	302.25\\
%627	302.31\\
%628	302.36\\
%629	302.4\\
%630	302.45\\
%631	302.51\\
%632	302.55\\
%633	302.58\\
%634	302.66\\
%635	302.69\\
%636	302.75\\
%637	302.79\\
%638	302.85\\
%639	302.88\\
%640	302.94\\
%641	302.98\\
%642	303.02\\
%643	303.07\\
%644	303.11\\
%645	303.17\\
%646	303.23\\
%647	303.27\\
%648	303.31\\
%649	303.35\\
%650	303.41\\
%651	303.44\\
%652	303.5\\
%653	303.54\\
%654	303.6\\
%655	303.62\\
%656	303.67\\
%657	303.72\\
%658	303.76\\
%659	303.83\\
%660	303.87\\
%661	303.9\\
%662	303.96\\
%663	304.01\\
%664	304.05\\
%665	304.09\\
%666	304.14\\
%667	304.19\\
%668	304.22\\
%669	304.27\\
%670	304.3\\
%671	304.35\\
%672	304.41\\
%673	304.45\\
%674	304.5\\
%675	304.53\\
%676	304.57\\
%677	304.64\\
%678	304.67\\
%679	304.73\\
%680	304.78\\
%681	304.82\\
%682	304.86\\
%683	304.9\\
%684	304.94\\
%685	305.01\\
%686	305.03\\
%687	305.07\\
%688	305.14\\
%689	305.18\\
%690	305.24\\
%691	305.28\\
%692	305.3\\
%693	305.39\\
%694	305.41\\
%695	305.45\\
%696	305.51\\
%697	305.54\\
%698	305.59\\
%699	305.66\\
%700	305.68\\
%701	305.73\\
%702	305.77\\
%703	305.82\\
%704	305.86\\
%705	305.91\\
%706	305.95\\
%707	306\\
%708	306.03\\
%709	306.09\\
%710	306.13\\
%711	306.18\\
%712	306.21\\
%713	306.26\\
%714	306.31\\
%715	306.32\\
%716	306.39\\
%717	306.44\\
%718	306.48\\
%719	306.54\\
%720	306.58\\
%721	306.61\\
%722	306.65\\
%723	306.7\\
%724	306.76\\
%725	306.79\\
%726	306.85\\
%727	306.88\\
%728	306.93\\
%729	306.97\\
%730	307.01\\
%731	307.06\\
%732	307.09\\
%733	307.13\\
%734	307.19\\
%735	307.24\\
%736	307.27\\
%737	307.32\\
%738	307.37\\
%739	307.42\\
%740	307.46\\
%741	307.5\\
%742	307.53\\
%743	307.6\\
%744	307.62\\
%745	307.67\\
%746	307.69\\
%747	307.74\\
%748	307.79\\
%749	307.84\\
%750	307.87\\
%751	307.91\\
%752	307.96\\
%753	308.01\\
%754	308.05\\
%755	308.1\\
%756	308.12\\
%757	308.16\\
%758	308.21\\
%759	308.25\\
%760	308.3\\
%761	308.34\\
%762	308.38\\
%763	308.43\\
%764	308.46\\
%765	308.51\\
%766	308.56\\
%767	308.6\\
%768	308.64\\
%769	308.7\\
%770	308.72\\
%771	308.76\\
%772	308.81\\
%773	308.86\\
%774	308.9\\
%775	308.93\\
%776	308.97\\
%777	309.01\\
%778	309.07\\
%779	309.1\\
%780	309.15\\
%781	309.17\\
%782	309.22\\
%783	309.27\\
%784	309.31\\
%785	309.34\\
%786	309.39\\
%787	309.41\\
%788	309.44\\
%789	309.5\\
%790	309.56\\
%791	309.59\\
%792	309.65\\
%793	309.69\\
%794	309.73\\
%795	309.77\\
%796	309.81\\
%797	309.82\\
%798	309.86\\
%799	309.91\\
%800	309.97\\
%801	310.01\\
%802	310.05\\
%803	310.09\\
%804	310.12\\
%805	310.15\\
%806	310.19\\
%807	310.26\\
%808	310.27\\
%809	310.31\\
%810	310.36\\
%811	310.4\\
%812	310.44\\
%813	310.46\\
%814	310.52\\
%815	310.55\\
%816	310.61\\
%817	310.62\\
%818	310.68\\
%819	310.72\\
%820	310.76\\
%821	310.81\\
%822	310.85\\
%823	310.89\\
%824	310.91\\
%825	310.96\\
%826	311\\
%827	311.03\\
%828	311.07\\
%829	311.1\\
%830	311.14\\
%831	311.18\\
%832	311.23\\
%833	311.27\\
%834	311.31\\
%835	311.37\\
%836	311.38\\
%837	311.41\\
%838	311.48\\
%839	311.51\\
%840	311.53\\
%841	311.58\\
%842	311.63\\
%843	311.66\\
%844	311.69\\
%845	311.72\\
%846	311.78\\
%847	311.81\\
%848	311.84\\
%849	311.88\\
%850	311.93\\
%851	311.96\\
%852	312.01\\
%853	312.05\\
%854	312.08\\
%855	312.11\\
%856	312.15\\
%857	312.19\\
%858	312.24\\
%859	312.28\\
%860	312.31\\
%861	312.34\\
%862	312.39\\
%863	312.42\\
%864	312.47\\
%865	312.49\\
%866	312.53\\
%867	312.56\\
%868	312.59\\
%869	312.65\\
%870	312.68\\
%871	312.71\\
%872	312.78\\
%873	312.78\\
%874	312.84\\
%875	312.84\\
%876	312.91\\
%877	312.95\\
%878	312.99\\
%879	313.01\\
%880	313.05\\
%881	313.09\\
%882	313.13\\
%883	313.17\\
%884	313.21\\
%885	313.26\\
%886	313.27\\
%887	313.31\\
%888	313.35\\
%889	313.39\\
%890	313.42\\
%891	313.47\\
%892	313.5\\
%893	313.54\\
%894	313.56\\
%895	313.6\\
%896	313.65\\
%897	313.67\\
%898	313.72\\
%899	313.77\\
%900	313.79\\
%901	313.82\\
%902	313.86\\
%903	313.9\\
%904	313.93\\
%905	313.97\\
%906	314.02\\
%907	314.03\\
%908	314.07\\
%909	314.12\\
%910	314.17\\
%911	314.19\\
%912	314.23\\
%913	314.25\\
%914	314.29\\
%915	314.33\\
%916	314.35\\
%917	314.4\\
%918	314.43\\
%919	314.48\\
%920	314.5\\
%921	314.54\\
%922	314.57\\
%923	314.63\\
%924	314.64\\
%925	314.66\\
%926	314.71\\
%927	314.73\\
%928	314.8\\
%929	314.82\\
%930	314.84\\
%931	314.89\\
%932	314.91\\
%933	314.95\\
%934	314.98\\
%935	315.03\\
%936	315.04\\
%937	315.07\\
%938	315.13\\
%939	315.16\\
%940	315.19\\
%941	315.22\\
%942	315.26\\
%943	315.29\\
%944	315.34\\
%945	315.36\\
%946	315.39\\
%947	315.44\\
%948	315.48\\
%949	315.51\\
%950	315.54\\
%951	315.57\\
%952	315.59\\
%953	315.63\\
%954	315.67\\
%955	315.69\\
%956	315.75\\
%957	315.77\\
%958	315.81\\
%959	315.83\\
%960	315.9\\
%961	315.92\\
%962	315.92\\
%963	315.97\\
%964	315.99\\
%965	316.04\\
%966	316.06\\
%967	316.1\\
%968	316.13\\
%969	316.17\\
%970	316.21\\
%971	316.23\\
%972	316.27\\
%973	316.3\\
%974	316.31\\
%975	316.35\\
%976	316.39\\
%977	316.42\\
%978	316.48\\
%979	316.52\\
%980	316.53\\
%981	316.55\\
%982	316.6\\
%983	316.64\\
%984	316.65\\
%985	316.69\\
%986	316.71\\
%987	316.76\\
%988	316.78\\
%989	316.83\\
%990	316.85\\
%991	316.89\\
%992	316.93\\
%993	316.96\\
%994	316.97\\
%995	317.03\\
%996	317.06\\
%997	317.08\\
%998	317.11\\
%999	317.14\\
%1000	317.17\\
%1001	317.2\\
%1002	317.23\\
%1003	317.28\\
%1004	317.31\\
%1005	317.34\\
%1006	317.36\\
%1007	317.4\\
%1008	317.44\\
%1009	317.49\\
%1010	317.49\\
%1011	317.52\\
%1012	317.57\\
%1013	317.6\\
%1014	317.63\\
%1015	317.66\\
%1016	317.7\\
%1017	317.73\\
%1018	317.76\\
%1019	317.79\\
%1020	317.81\\
%1021	317.85\\
%1022	317.86\\
%1023	317.91\\
%1024	317.95\\
%1025	317.98\\
%1026	318\\
%1027	318.03\\
%1028	318.07\\
%1029	318.09\\
%1030	318.13\\
%1031	318.16\\
%1032	318.18\\
%1033	318.22\\
%1034	318.25\\
%1035	318.29\\
%1036	318.32\\
%1037	318.35\\
%1038	318.37\\
%1039	318.4\\
%1040	318.43\\
%1041	318.48\\
%1042	318.49\\
%1043	318.53\\
%1044	318.55\\
%1045	318.58\\
%1046	318.64\\
%1047	318.66\\
%1048	318.68\\
%1049	318.7\\
%1050	318.75\\
%1051	318.77\\
%1052	318.81\\
%1053	318.84\\
%1054	318.87\\
%1055	318.89\\
%1056	318.94\\
%1057	318.95\\
%1058	318.98\\
%1059	319.02\\
%1060	319.05\\
%1061	319.09\\
%1062	319.11\\
%1063	319.15\\
%1064	319.17\\
%1065	319.2\\
%1066	319.24\\
%1067	319.25\\
%1068	319.29\\
%1069	319.32\\
%1070	319.34\\
%1071	319.36\\
%1072	319.4\\
%1073	319.45\\
%1074	319.45\\
%1075	319.5\\
%1076	319.53\\
%1077	319.57\\
%1078	319.58\\
%1079	319.62\\
%1080	319.66\\
%1081	319.67\\
%1082	319.7\\
%1083	319.74\\
%1084	319.78\\
%1085	319.79\\
%1086	319.84\\
%1087	319.86\\
%1088	319.88\\
%1089	319.89\\
%1090	319.94\\
%1091	319.97\\
%1092	319.99\\
%1093	320.03\\
%1094	320.07\\
%1095	320.08\\
%1096	320.12\\
%1097	320.14\\
%1098	320.19\\
%1099	320.2\\
%1100	320.24\\
%1101	320.27\\
%1102	320.3\\
%1103	320.32\\
%1104	320.35\\
%1105	320.37\\
%1106	320.41\\
%1107	320.42\\
%1108	320.47\\
%1109	320.51\\
%1110	320.53\\
%1111	320.56\\
%1112	320.58\\
%1113	320.61\\
%1114	320.63\\
%1115	320.68\\
%1116	320.7\\
%1117	320.73\\
%1118	320.76\\
%1119	320.79\\
%1120	320.83\\
%1121	320.84\\
%1122	320.86\\
%1123	320.89\\
%1124	320.92\\
%1125	320.94\\
%1126	320.99\\
%1127	321\\
%1128	321.05\\
%1129	321.07\\
%1130	321.09\\
%1131	321.14\\
%1132	321.16\\
%1133	321.19\\
%1134	321.2\\
%1135	321.26\\
%1136	321.27\\
%1137	321.3\\
%1138	321.31\\
%1139	321.36\\
%1140	321.39\\
%1141	321.4\\
%1142	321.43\\
%1143	321.46\\
%1144	321.51\\
%1145	321.52\\
%1146	321.55\\
%1147	321.58\\
%1148	321.6\\
%1149	321.62\\
%1150	321.65\\
%1151	321.7\\
%1152	321.72\\
%1153	321.73\\
%1154	321.76\\
%1155	321.81\\
%1156	321.83\\
%1157	321.84\\
%1158	321.88\\
%1159	321.91\\
%1160	321.92\\
%1161	321.96\\
%1162	321.98\\
%1163	322\\
%1164	322.06\\
%1165	322.08\\
%1166	322.1\\
%1167	322.14\\
%1168	322.16\\
%1169	322.18\\
%1170	322.2\\
%1171	322.25\\
%1172	322.26\\
%1173	322.29\\
%1174	322.3\\
%1175	322.34\\
%1176	322.36\\
%1177	322.39\\
%1178	322.43\\
%1179	322.44\\
%1180	322.48\\
%1181	322.51\\
%1182	322.53\\
%1183	322.58\\
%1184	322.58\\
%1185	322.61\\
%1186	322.65\\
%1187	322.67\\
%1188	322.69\\
%1189	322.73\\
%1190	322.75\\
%1191	322.78\\
%1192	322.81\\
%1193	322.82\\
%1194	322.85\\
%1195	322.9\\
%1196	322.91\\
%1197	322.92\\
%1198	322.95\\
%1199	322.99\\
%1200	323.01\\
%};
%
%
%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%1	279.11\\
%2	279.06\\
%3	279.02\\
%4	278.98\\
%5	278.95\\
%6	278.91\\
%7	278.89\\
%8	278.83\\
%9	278.81\\
%10	278.78\\
%11	278.73\\
%12	278.73\\
%13	278.7\\
%14	278.67\\
%15	278.66\\
%16	278.63\\
%17	278.6\\
%18	278.59\\
%19	278.57\\
%20	278.55\\
%21	278.53\\
%22	278.52\\
%23	278.5\\
%24	278.48\\
%25	278.47\\
%26	278.45\\
%27	278.44\\
%28	278.43\\
%29	278.4\\
%30	278.39\\
%31	278.38\\
%32	278.38\\
%33	278.36\\
%34	278.35\\
%35	278.35\\
%36	278.32\\
%37	278.32\\
%38	278.31\\
%39	278.3\\
%40	278.3\\
%41	278.28\\
%42	278.28\\
%43	278.27\\
%44	278.29\\
%45	278.26\\
%46	278.27\\
%47	278.26\\
%48	278.27\\
%49	278.25\\
%50	278.23\\
%51	278.24\\
%52	278.23\\
%53	278.22\\
%54	278.23\\
%55	278.23\\
%56	278.23\\
%57	278.24\\
%58	278.24\\
%59	278.24\\
%60	278.23\\
%61	278.24\\
%62	278.25\\
%63	278.23\\
%64	278.24\\
%65	278.23\\
%66	278.24\\
%67	278.25\\
%68	278.25\\
%69	278.25\\
%70	278.26\\
%71	278.28\\
%72	278.25\\
%73	278.28\\
%74	278.29\\
%75	278.28\\
%76	278.29\\
%77	278.3\\
%78	278.32\\
%79	278.31\\
%80	278.33\\
%81	278.34\\
%82	278.36\\
%83	278.35\\
%84	278.36\\
%85	278.38\\
%86	278.38\\
%87	278.41\\
%88	278.41\\
%89	278.41\\
%90	278.44\\
%91	278.44\\
%92	278.46\\
%93	278.46\\
%94	278.49\\
%95	278.51\\
%96	278.52\\
%97	278.54\\
%98	278.55\\
%99	278.57\\
%100	278.57\\
%101	278.61\\
%102	278.64\\
%103	278.65\\
%104	278.67\\
%105	278.7\\
%106	278.7\\
%107	278.73\\
%108	278.74\\
%109	278.75\\
%110	278.78\\
%111	278.81\\
%112	278.82\\
%113	278.86\\
%114	278.87\\
%115	278.89\\
%116	278.92\\
%117	278.96\\
%118	278.99\\
%119	279.01\\
%120	279.04\\
%121	279.06\\
%122	279.09\\
%123	279.11\\
%124	279.15\\
%125	279.17\\
%126	279.2\\
%127	279.21\\
%128	279.24\\
%129	279.27\\
%130	279.31\\
%131	279.33\\
%132	279.36\\
%133	279.39\\
%134	279.44\\
%135	279.46\\
%136	279.49\\
%137	279.51\\
%138	279.56\\
%139	279.58\\
%140	279.61\\
%141	279.64\\
%142	279.68\\
%143	279.71\\
%144	279.75\\
%145	279.77\\
%146	279.82\\
%147	279.85\\
%148	279.89\\
%149	279.92\\
%150	279.93\\
%151	279.98\\
%152	280.02\\
%153	280.04\\
%154	280.07\\
%155	280.13\\
%156	280.16\\
%157	280.19\\
%158	280.23\\
%159	280.27\\
%160	280.3\\
%161	280.33\\
%162	280.37\\
%163	280.41\\
%164	280.45\\
%165	280.49\\
%166	280.54\\
%167	280.54\\
%168	280.59\\
%169	280.62\\
%170	280.67\\
%171	280.71\\
%172	280.75\\
%173	280.79\\
%174	280.84\\
%175	280.86\\
%176	280.9\\
%177	280.92\\
%178	280.97\\
%179	281.01\\
%180	281.06\\
%181	281.09\\
%182	281.13\\
%183	281.17\\
%184	281.2\\
%185	281.24\\
%186	281.28\\
%187	281.33\\
%188	281.37\\
%189	281.42\\
%190	281.46\\
%191	281.48\\
%192	281.52\\
%193	281.58\\
%194	281.63\\
%195	281.63\\
%196	281.7\\
%197	281.73\\
%198	281.79\\
%199	281.82\\
%200	281.86\\
%201	281.91\\
%202	281.95\\
%203	281.97\\
%204	282.01\\
%205	282.06\\
%206	282.12\\
%207	282.14\\
%208	282.2\\
%209	282.24\\
%210	282.28\\
%211	282.31\\
%212	282.37\\
%213	282.41\\
%214	282.45\\
%215	282.5\\
%216	282.53\\
%217	282.59\\
%218	282.62\\
%219	282.68\\
%220	282.72\\
%221	282.76\\
%222	282.79\\
%223	282.85\\
%224	282.88\\
%225	282.93\\
%226	282.98\\
%227	283.03\\
%228	283.07\\
%229	283.1\\
%230	283.15\\
%231	283.19\\
%232	283.24\\
%233	283.29\\
%234	283.32\\
%235	283.39\\
%236	283.41\\
%237	283.47\\
%238	283.5\\
%239	283.56\\
%240	283.59\\
%241	283.63\\
%242	283.67\\
%243	283.71\\
%244	283.75\\
%245	283.79\\
%246	283.86\\
%247	283.91\\
%248	283.95\\
%249	283.99\\
%250	284.03\\
%251	284.08\\
%252	284.13\\
%253	284.16\\
%254	284.21\\
%255	284.24\\
%256	284.29\\
%257	284.33\\
%258	284.4\\
%259	284.43\\
%260	284.47\\
%261	284.51\\
%262	284.57\\
%263	284.61\\
%264	284.64\\
%265	284.72\\
%266	284.73\\
%267	284.8\\
%268	284.83\\
%269	284.88\\
%270	284.93\\
%271	284.95\\
%272	285.01\\
%273	285.04\\
%274	285.1\\
%275	285.13\\
%276	285.18\\
%277	285.23\\
%278	285.26\\
%279	285.32\\
%280	285.35\\
%281	285.41\\
%282	285.45\\
%283	285.5\\
%284	285.54\\
%285	285.59\\
%286	285.62\\
%287	285.67\\
%288	285.72\\
%289	285.76\\
%290	285.8\\
%291	285.84\\
%292	285.9\\
%293	285.93\\
%294	285.98\\
%295	286.02\\
%296	286.07\\
%297	286.11\\
%298	286.16\\
%299	286.19\\
%300	286.24\\
%301	286.3\\
%302	286.34\\
%303	286.38\\
%304	286.43\\
%305	286.48\\
%306	286.51\\
%307	286.56\\
%308	286.62\\
%309	286.67\\
%310	286.7\\
%311	286.76\\
%312	286.79\\
%313	286.84\\
%314	286.88\\
%315	286.91\\
%316	286.96\\
%317	287.02\\
%318	287.07\\
%319	287.09\\
%320	287.15\\
%321	287.2\\
%322	287.23\\
%323	287.28\\
%324	287.33\\
%325	287.36\\
%326	287.41\\
%327	287.45\\
%328	287.5\\
%329	287.54\\
%330	287.59\\
%331	287.64\\
%332	287.7\\
%333	287.75\\
%334	287.77\\
%335	287.81\\
%336	287.88\\
%337	287.89\\
%338	287.94\\
%339	288\\
%340	288.05\\
%341	288.09\\
%342	288.14\\
%343	288.18\\
%344	288.21\\
%345	288.26\\
%346	288.31\\
%347	288.33\\
%348	288.4\\
%349	288.46\\
%350	288.46\\
%351	288.53\\
%352	288.56\\
%353	288.62\\
%354	288.67\\
%355	288.69\\
%356	288.75\\
%357	288.79\\
%358	288.85\\
%359	288.89\\
%360	288.91\\
%361	288.98\\
%362	289.04\\
%363	289.06\\
%364	289.11\\
%365	289.15\\
%366	289.17\\
%367	289.24\\
%368	289.29\\
%369	289.32\\
%370	289.38\\
%371	289.39\\
%372	289.45\\
%373	289.51\\
%374	289.54\\
%375	289.57\\
%376	289.62\\
%377	289.68\\
%378	289.71\\
%379	289.77\\
%380	289.8\\
%381	289.85\\
%382	289.89\\
%383	289.93\\
%384	289.99\\
%385	290.03\\
%386	290.07\\
%387	290.11\\
%388	290.15\\
%389	290.2\\
%390	290.24\\
%391	290.27\\
%392	290.34\\
%393	290.37\\
%394	290.4\\
%395	290.46\\
%396	290.49\\
%397	290.54\\
%398	290.59\\
%399	290.62\\
%400	290.67\\
%401	290.72\\
%402	290.75\\
%403	290.79\\
%404	290.85\\
%405	290.89\\
%406	290.92\\
%407	290.98\\
%408	291.02\\
%409	291.06\\
%410	291.1\\
%411	291.17\\
%412	291.19\\
%413	291.24\\
%414	291.28\\
%415	291.29\\
%416	291.36\\
%417	291.4\\
%418	291.44\\
%419	291.49\\
%420	291.51\\
%421	291.58\\
%422	291.62\\
%423	291.64\\
%424	291.69\\
%425	291.74\\
%426	291.81\\
%427	291.83\\
%428	291.86\\
%429	291.9\\
%430	291.94\\
%431	291.99\\
%432	292.01\\
%433	292.07\\
%434	292.11\\
%435	292.15\\
%436	292.2\\
%437	292.25\\
%438	292.28\\
%439	292.34\\
%440	292.38\\
%441	292.41\\
%442	292.45\\
%443	292.48\\
%444	292.53\\
%445	292.59\\
%446	292.62\\
%447	292.66\\
%448	292.7\\
%449	292.75\\
%450	292.8\\
%451	292.83\\
%452	292.86\\
%453	292.93\\
%454	292.96\\
%455	293\\
%456	293.04\\
%457	293.07\\
%458	293.14\\
%459	293.16\\
%460	293.21\\
%461	293.23\\
%462	293.29\\
%463	293.32\\
%464	293.36\\
%465	293.41\\
%466	293.46\\
%467	293.49\\
%468	293.53\\
%469	293.57\\
%470	293.62\\
%471	293.66\\
%472	293.69\\
%473	293.74\\
%474	293.77\\
%475	293.82\\
%476	293.85\\
%477	293.89\\
%478	293.94\\
%479	293.98\\
%480	294.01\\
%481	294.07\\
%482	294.1\\
%483	294.16\\
%484	294.19\\
%485	294.23\\
%486	294.27\\
%487	294.31\\
%488	294.36\\
%489	294.39\\
%490	294.43\\
%491	294.48\\
%492	294.51\\
%493	294.57\\
%494	294.6\\
%495	294.64\\
%496	294.69\\
%497	294.75\\
%498	294.78\\
%499	294.79\\
%500	294.85\\
%501	294.89\\
%502	294.94\\
%503	294.99\\
%504	295.01\\
%505	295.06\\
%506	295.12\\
%507	295.14\\
%508	295.21\\
%509	295.23\\
%510	295.29\\
%511	295.34\\
%512	295.36\\
%513	295.42\\
%514	295.44\\
%515	295.5\\
%516	295.56\\
%517	295.59\\
%518	295.62\\
%519	295.68\\
%520	295.7\\
%521	295.76\\
%522	295.82\\
%523	295.84\\
%524	295.89\\
%525	295.95\\
%526	295.99\\
%527	296.02\\
%528	296.07\\
%529	296.12\\
%530	296.18\\
%531	296.21\\
%532	296.25\\
%533	296.31\\
%534	296.35\\
%535	296.4\\
%536	296.44\\
%537	296.48\\
%538	296.53\\
%539	296.57\\
%540	296.62\\
%541	296.68\\
%542	296.69\\
%543	296.74\\
%544	296.78\\
%545	296.82\\
%546	296.88\\
%547	296.93\\
%548	296.98\\
%549	297\\
%550	297.07\\
%551	297.1\\
%552	297.14\\
%553	297.19\\
%554	297.23\\
%555	297.28\\
%556	297.31\\
%557	297.36\\
%558	297.43\\
%559	297.45\\
%560	297.51\\
%561	297.54\\
%562	297.59\\
%563	297.61\\
%564	297.67\\
%565	297.71\\
%566	297.73\\
%567	297.8\\
%568	297.84\\
%569	297.89\\
%570	297.92\\
%571	297.97\\
%572	298\\
%573	298.04\\
%574	298.09\\
%575	298.14\\
%576	298.16\\
%577	298.21\\
%578	298.24\\
%579	298.29\\
%580	298.32\\
%581	298.38\\
%582	298.42\\
%583	298.46\\
%584	298.5\\
%585	298.53\\
%586	298.59\\
%587	298.63\\
%588	298.67\\
%589	298.71\\
%590	298.74\\
%591	298.78\\
%592	298.84\\
%593	298.88\\
%594	298.9\\
%595	298.96\\
%596	298.99\\
%597	299.05\\
%598	299.08\\
%599	299.11\\
%600	299.17\\
%601	299.2\\
%602	299.24\\
%603	299.28\\
%604	299.32\\
%605	299.38\\
%606	299.41\\
%607	299.43\\
%608	299.49\\
%609	299.54\\
%610	299.56\\
%611	299.6\\
%612	299.64\\
%613	299.7\\
%614	299.73\\
%615	299.77\\
%616	299.81\\
%617	299.84\\
%618	299.89\\
%619	299.94\\
%620	299.97\\
%621	300.02\\
%622	300.05\\
%623	300.08\\
%624	300.15\\
%625	300.17\\
%626	300.2\\
%627	300.23\\
%628	300.28\\
%629	300.32\\
%630	300.39\\
%631	300.42\\
%632	300.44\\
%633	300.48\\
%634	300.54\\
%635	300.55\\
%636	300.62\\
%637	300.66\\
%638	300.69\\
%639	300.74\\
%640	300.77\\
%641	300.83\\
%642	300.85\\
%643	300.89\\
%644	300.93\\
%645	300.97\\
%646	301.02\\
%647	301.05\\
%648	301.09\\
%649	301.13\\
%650	301.18\\
%651	301.2\\
%652	301.24\\
%653	301.29\\
%654	301.33\\
%655	301.36\\
%656	301.4\\
%657	301.46\\
%658	301.49\\
%659	301.51\\
%660	301.56\\
%661	301.59\\
%662	301.65\\
%663	301.7\\
%664	301.71\\
%665	301.77\\
%666	301.82\\
%667	301.85\\
%668	301.87\\
%669	301.92\\
%670	301.95\\
%671	301.99\\
%672	302.03\\
%673	302.06\\
%674	302.1\\
%675	302.14\\
%676	302.18\\
%677	302.21\\
%678	302.26\\
%679	302.3\\
%680	302.34\\
%681	302.39\\
%682	302.41\\
%683	302.44\\
%684	302.52\\
%685	302.54\\
%686	302.57\\
%687	302.62\\
%688	302.66\\
%689	302.68\\
%690	302.73\\
%691	302.77\\
%692	302.79\\
%693	302.86\\
%694	302.89\\
%695	302.91\\
%696	302.97\\
%697	303\\
%698	303.04\\
%699	303.09\\
%700	303.13\\
%701	303.17\\
%702	303.21\\
%703	303.23\\
%704	303.26\\
%705	303.31\\
%706	303.35\\
%707	303.38\\
%708	303.43\\
%709	303.43\\
%710	303.5\\
%711	303.55\\
%712	303.58\\
%713	303.61\\
%714	303.65\\
%715	303.71\\
%716	303.74\\
%717	303.76\\
%718	303.8\\
%719	303.85\\
%720	303.88\\
%721	303.91\\
%722	303.95\\
%723	303.99\\
%724	304.04\\
%725	304.06\\
%726	304.11\\
%727	304.15\\
%728	304.18\\
%729	304.22\\
%730	304.24\\
%731	304.29\\
%732	304.34\\
%733	304.36\\
%734	304.4\\
%735	304.44\\
%736	304.49\\
%737	304.51\\
%738	304.54\\
%739	304.61\\
%740	304.62\\
%741	304.64\\
%742	304.71\\
%743	304.75\\
%744	304.77\\
%745	304.81\\
%746	304.86\\
%747	304.88\\
%748	304.93\\
%749	304.98\\
%750	304.99\\
%751	305.05\\
%752	305.08\\
%753	305.12\\
%754	305.14\\
%755	305.19\\
%756	305.24\\
%757	305.28\\
%758	305.29\\
%759	305.32\\
%760	305.35\\
%761	305.42\\
%762	305.46\\
%763	305.49\\
%764	305.52\\
%765	305.56\\
%766	305.6\\
%767	305.63\\
%768	305.65\\
%769	305.72\\
%770	305.74\\
%771	305.79\\
%772	305.83\\
%773	305.85\\
%774	305.89\\
%775	305.93\\
%776	305.97\\
%777	305.99\\
%778	306.03\\
%779	306.07\\
%780	306.1\\
%781	306.14\\
%782	306.16\\
%783	306.22\\
%784	306.24\\
%785	306.29\\
%786	306.33\\
%787	306.36\\
%788	306.41\\
%789	306.43\\
%790	306.47\\
%791	306.51\\
%792	306.54\\
%793	306.59\\
%794	306.62\\
%795	306.64\\
%796	306.69\\
%797	306.73\\
%798	306.76\\
%799	306.81\\
%800	306.84\\
%801	306.88\\
%802	306.89\\
%803	306.93\\
%804	306.97\\
%805	307\\
%806	307.04\\
%807	307.08\\
%808	307.11\\
%809	307.15\\
%810	307.19\\
%811	307.22\\
%812	307.25\\
%813	307.29\\
%814	307.33\\
%815	307.36\\
%816	307.41\\
%817	307.43\\
%818	307.48\\
%819	307.5\\
%820	307.53\\
%821	307.56\\
%822	307.6\\
%823	307.65\\
%824	307.66\\
%825	307.71\\
%826	307.74\\
%827	307.79\\
%828	307.8\\
%829	307.84\\
%830	307.87\\
%831	307.9\\
%832	307.94\\
%833	307.99\\
%834	308.02\\
%835	308.06\\
%836	308.08\\
%837	308.14\\
%838	308.15\\
%839	308.21\\
%840	308.24\\
%841	308.25\\
%842	308.3\\
%843	308.32\\
%844	308.36\\
%845	308.4\\
%846	308.43\\
%847	308.47\\
%848	308.5\\
%849	308.52\\
%850	308.56\\
%851	308.61\\
%852	308.64\\
%853	308.65\\
%854	308.69\\
%855	308.73\\
%856	308.76\\
%857	308.82\\
%858	308.86\\
%859	308.85\\
%860	308.93\\
%861	308.95\\
%862	308.96\\
%863	309\\
%864	309.05\\
%865	309.08\\
%866	309.1\\
%867	309.14\\
%868	309.18\\
%869	309.2\\
%870	309.24\\
%871	309.28\\
%872	309.31\\
%873	309.34\\
%874	309.38\\
%875	309.4\\
%876	309.45\\
%877	309.48\\
%878	309.51\\
%879	309.54\\
%880	309.58\\
%881	309.61\\
%882	309.66\\
%883	309.67\\
%884	309.72\\
%885	309.75\\
%886	309.77\\
%887	309.8\\
%888	309.83\\
%889	309.9\\
%890	309.91\\
%891	309.94\\
%892	309.97\\
%893	310\\
%894	310.03\\
%895	310.06\\
%896	310.11\\
%897	310.13\\
%898	310.17\\
%899	310.2\\
%900	310.22\\
%901	310.28\\
%902	310.29\\
%903	310.34\\
%904	310.38\\
%905	310.4\\
%906	310.43\\
%907	310.47\\
%908	310.5\\
%909	310.53\\
%910	310.57\\
%911	310.59\\
%912	310.61\\
%913	310.65\\
%914	310.69\\
%915	310.72\\
%916	310.76\\
%917	310.78\\
%918	310.81\\
%919	310.84\\
%920	310.87\\
%921	310.91\\
%922	310.93\\
%923	310.96\\
%924	311.02\\
%925	311.03\\
%926	311.06\\
%927	311.09\\
%928	311.14\\
%929	311.17\\
%930	311.19\\
%931	311.22\\
%932	311.25\\
%933	311.28\\
%934	311.32\\
%935	311.35\\
%936	311.39\\
%937	311.41\\
%938	311.45\\
%939	311.48\\
%940	311.51\\
%941	311.53\\
%942	311.58\\
%943	311.6\\
%944	311.64\\
%945	311.65\\
%946	311.69\\
%947	311.73\\
%948	311.75\\
%949	311.78\\
%950	311.82\\
%951	311.86\\
%952	311.87\\
%953	311.9\\
%954	311.95\\
%955	311.98\\
%956	312.01\\
%957	312.04\\
%958	312.06\\
%959	312.09\\
%960	312.13\\
%961	312.16\\
%962	312.17\\
%963	312.22\\
%964	312.25\\
%965	312.28\\
%966	312.32\\
%967	312.33\\
%968	312.39\\
%969	312.4\\
%970	312.44\\
%971	312.46\\
%972	312.51\\
%973	312.51\\
%974	312.53\\
%975	312.59\\
%976	312.62\\
%977	312.64\\
%978	312.67\\
%979	312.71\\
%980	312.73\\
%981	312.77\\
%982	312.8\\
%983	312.82\\
%984	312.85\\
%985	312.9\\
%986	312.91\\
%987	312.95\\
%988	313\\
%989	312.99\\
%990	313.05\\
%991	313.07\\
%992	313.09\\
%993	313.13\\
%994	313.16\\
%995	313.2\\
%996	313.22\\
%997	313.25\\
%998	313.29\\
%999	313.3\\
%1000	313.34\\
%1001	313.37\\
%1002	313.38\\
%1003	313.42\\
%1004	313.45\\
%1005	313.5\\
%1006	313.52\\
%1007	313.54\\
%1008	313.57\\
%1009	313.61\\
%1010	313.62\\
%1011	313.66\\
%1012	313.7\\
%1013	313.73\\
%1014	313.75\\
%1015	313.79\\
%1016	313.81\\
%1017	313.84\\
%1018	313.87\\
%1019	313.89\\
%1020	313.92\\
%1021	313.96\\
%1022	313.98\\
%1023	314.01\\
%1024	314.04\\
%1025	314.09\\
%1026	314.1\\
%1027	314.13\\
%1028	314.16\\
%1029	314.19\\
%1030	314.22\\
%1031	314.24\\
%1032	314.28\\
%1033	314.31\\
%1034	314.32\\
%1035	314.35\\
%1036	314.38\\
%1037	314.41\\
%1038	314.44\\
%1039	314.48\\
%1040	314.5\\
%1041	314.54\\
%1042	314.56\\
%1043	314.58\\
%1044	314.62\\
%1045	314.63\\
%1046	314.67\\
%1047	314.69\\
%1048	314.74\\
%1049	314.76\\
%1050	314.77\\
%1051	314.81\\
%1052	314.82\\
%1053	314.87\\
%1054	314.91\\
%1055	314.94\\
%1056	314.96\\
%1057	314.98\\
%1058	315.01\\
%1059	315.04\\
%1060	315.08\\
%1061	315.11\\
%1062	315.12\\
%1063	315.15\\
%1064	315.17\\
%1065	315.2\\
%1066	315.25\\
%1067	315.26\\
%1068	315.29\\
%1069	315.32\\
%1070	315.35\\
%1071	315.38\\
%1072	315.41\\
%1073	315.43\\
%1074	315.46\\
%1075	315.5\\
%1076	315.51\\
%1077	315.56\\
%1078	315.57\\
%1079	315.61\\
%1080	315.65\\
%1081	315.65\\
%1082	315.69\\
%1083	315.71\\
%1084	315.72\\
%1085	315.76\\
%1086	315.79\\
%1087	315.81\\
%1088	315.86\\
%1089	315.89\\
%1090	315.9\\
%1091	315.94\\
%1092	315.96\\
%1093	315.99\\
%1094	316.01\\
%1095	316.03\\
%1096	316.08\\
%1097	316.09\\
%1098	316.11\\
%1099	316.16\\
%1100	316.17\\
%1101	316.21\\
%1102	316.23\\
%1103	316.26\\
%1104	316.27\\
%1105	316.31\\
%1106	316.33\\
%1107	316.37\\
%1108	316.38\\
%1109	316.42\\
%1110	316.45\\
%1111	316.48\\
%1112	316.51\\
%1113	316.54\\
%1114	316.56\\
%1115	316.59\\
%1116	316.62\\
%1117	316.62\\
%1118	316.66\\
%1119	316.69\\
%1120	316.72\\
%1121	316.74\\
%1122	316.77\\
%1123	316.78\\
%1124	316.81\\
%1125	316.86\\
%1126	316.89\\
%1127	316.89\\
%1128	316.92\\
%1129	316.95\\
%1130	316.99\\
%1131	317.01\\
%1132	317.03\\
%1133	317.05\\
%1134	317.09\\
%1135	317.11\\
%1136	317.14\\
%1137	317.16\\
%1138	317.18\\
%1139	317.21\\
%1140	317.25\\
%1141	317.27\\
%1142	317.29\\
%1143	317.3\\
%1144	317.35\\
%1145	317.36\\
%1146	317.41\\
%1147	317.41\\
%1148	317.45\\
%1149	317.49\\
%1150	317.5\\
%1151	317.53\\
%1152	317.56\\
%1153	317.57\\
%1154	317.62\\
%1155	317.62\\
%1156	317.68\\
%1157	317.69\\
%1158	317.7\\
%1159	317.73\\
%1160	317.75\\
%1161	317.8\\
%1162	317.83\\
%1163	317.83\\
%1164	317.85\\
%1165	317.88\\
%1166	317.91\\
%1167	317.94\\
%1168	317.97\\
%1169	318.01\\
%1170	318.03\\
%1171	318.06\\
%1172	318.08\\
%1173	318.09\\
%1174	318.11\\
%1175	318.15\\
%1176	318.19\\
%1177	318.19\\
%1178	318.23\\
%1179	318.25\\
%1180	318.28\\
%1181	318.29\\
%1182	318.33\\
%1183	318.34\\
%1184	318.37\\
%1185	318.4\\
%1186	318.42\\
%1187	318.46\\
%1188	318.47\\
%1189	318.48\\
%1190	318.51\\
%1191	318.55\\
%1192	318.56\\
%1193	318.59\\
%1194	318.62\\
%1195	318.65\\
%1196	318.68\\
%1197	318.69\\
%1198	318.72\\
%1199	318.74\\
%1200	318.76\\
%};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	280.36\\
2	280.31\\
3	280.26\\
4	280.23\\
5	280.2\\
6	280.14\\
7	280.13\\
8	280.08\\
9	280.06\\
10	280.02\\
11	279.99\\
12	279.96\\
13	279.92\\
14	279.91\\
15	279.88\\
16	279.86\\
17	279.84\\
18	279.8\\
19	279.78\\
20	279.77\\
21	279.76\\
22	279.74\\
23	279.72\\
24	279.72\\
25	279.69\\
26	279.67\\
27	279.65\\
28	279.66\\
29	279.63\\
30	279.63\\
31	279.6\\
32	279.59\\
33	279.59\\
34	279.57\\
35	279.56\\
36	279.55\\
37	279.55\\
38	279.53\\
39	279.54\\
40	279.52\\
41	279.51\\
42	279.53\\
43	279.51\\
44	279.49\\
45	279.48\\
46	279.49\\
47	279.48\\
48	279.48\\
49	279.47\\
50	279.45\\
51	279.45\\
52	279.44\\
53	279.44\\
54	279.45\\
55	279.44\\
56	279.44\\
57	279.43\\
58	279.44\\
59	279.43\\
60	279.43\\
61	279.43\\
62	279.43\\
63	279.41\\
64	279.43\\
65	279.44\\
66	279.44\\
67	279.42\\
68	279.43\\
69	279.42\\
70	279.42\\
71	279.43\\
72	279.42\\
73	279.44\\
74	279.44\\
75	279.44\\
76	279.42\\
77	279.44\\
78	279.44\\
79	279.45\\
80	279.44\\
81	279.44\\
82	279.46\\
83	279.45\\
84	279.45\\
85	279.46\\
86	279.46\\
87	279.48\\
88	279.48\\
89	279.47\\
90	279.48\\
91	279.5\\
92	279.49\\
93	279.51\\
94	279.52\\
95	279.52\\
96	279.54\\
97	279.55\\
98	279.54\\
99	279.56\\
100	279.56\\
101	279.57\\
102	279.57\\
103	279.6\\
104	279.61\\
105	279.63\\
106	279.62\\
107	279.65\\
108	279.67\\
109	279.68\\
110	279.7\\
111	279.7\\
112	279.72\\
113	279.72\\
114	279.74\\
115	279.75\\
116	279.78\\
117	279.79\\
118	279.79\\
119	279.82\\
120	279.83\\
121	279.86\\
122	279.89\\
123	279.89\\
124	279.91\\
125	279.94\\
126	279.94\\
127	279.96\\
128	280\\
129	280.01\\
130	280.04\\
131	280.06\\
132	280.08\\
133	280.09\\
134	280.12\\
135	280.13\\
136	280.18\\
137	280.19\\
138	280.22\\
139	280.24\\
140	280.27\\
141	280.28\\
142	280.31\\
143	280.32\\
144	280.37\\
145	280.38\\
146	280.42\\
147	280.44\\
148	280.47\\
149	280.51\\
150	280.54\\
151	280.55\\
152	280.6\\
153	280.62\\
154	280.67\\
155	280.7\\
156	280.71\\
157	280.74\\
158	280.77\\
159	280.8\\
160	280.82\\
161	280.87\\
162	280.9\\
163	280.92\\
164	280.98\\
165	281.01\\
166	281.03\\
167	281.07\\
168	281.1\\
169	281.14\\
170	281.18\\
171	281.22\\
172	281.23\\
173	281.27\\
174	281.32\\
175	281.35\\
176	281.4\\
177	281.41\\
178	281.46\\
179	281.51\\
180	281.54\\
181	281.58\\
182	281.62\\
183	281.64\\
184	281.68\\
185	281.72\\
186	281.78\\
187	281.83\\
188	281.85\\
189	281.89\\
190	281.92\\
191	281.97\\
192	282.01\\
193	282.05\\
194	282.08\\
195	282.12\\
196	282.19\\
197	282.21\\
198	282.26\\
199	282.31\\
200	282.35\\
201	282.4\\
202	282.44\\
203	282.49\\
204	282.52\\
205	282.55\\
206	282.61\\
207	282.66\\
208	282.69\\
209	282.74\\
210	282.79\\
211	282.83\\
212	282.89\\
213	282.92\\
214	282.98\\
215	283.04\\
216	283.08\\
217	283.11\\
218	283.18\\
219	283.23\\
220	283.26\\
221	283.32\\
222	283.36\\
223	283.41\\
224	283.45\\
225	283.51\\
226	283.54\\
227	283.59\\
228	283.65\\
229	283.7\\
230	283.75\\
231	283.78\\
232	283.84\\
233	283.91\\
234	283.94\\
235	284\\
236	284.06\\
237	284.09\\
238	284.16\\
239	284.19\\
240	284.23\\
241	284.28\\
242	284.35\\
243	284.42\\
244	284.46\\
245	284.5\\
246	284.55\\
247	284.61\\
248	284.67\\
249	284.7\\
250	284.77\\
251	284.81\\
252	284.87\\
253	284.92\\
254	284.98\\
255	285.03\\
256	285.05\\
257	285.14\\
258	285.18\\
259	285.25\\
260	285.3\\
261	285.35\\
262	285.39\\
263	285.44\\
264	285.5\\
265	285.56\\
266	285.62\\
267	285.66\\
268	285.73\\
269	285.76\\
270	285.82\\
271	285.86\\
272	285.93\\
273	285.97\\
274	286.04\\
275	286.08\\
276	286.14\\
277	286.2\\
278	286.25\\
279	286.31\\
280	286.36\\
281	286.42\\
282	286.48\\
283	286.52\\
284	286.57\\
285	286.65\\
286	286.71\\
287	286.74\\
288	286.8\\
289	286.86\\
290	286.92\\
291	286.97\\
292	287.02\\
293	287.06\\
294	287.14\\
295	287.2\\
296	287.24\\
297	287.28\\
298	287.35\\
299	287.41\\
300	287.47\\
301	287.5\\
302	287.58\\
303	287.63\\
304	287.7\\
305	287.73\\
306	287.81\\
307	287.85\\
308	287.92\\
309	287.96\\
310	288.03\\
311	288.09\\
312	288.13\\
313	288.19\\
314	288.26\\
315	288.31\\
316	288.37\\
317	288.43\\
318	288.48\\
319	288.53\\
320	288.57\\
321	288.66\\
322	288.71\\
323	288.74\\
324	288.81\\
325	288.85\\
326	288.93\\
327	288.98\\
328	289.04\\
329	289.08\\
330	289.15\\
331	289.2\\
332	289.26\\
333	289.31\\
334	289.39\\
335	289.43\\
336	289.49\\
337	289.54\\
338	289.6\\
339	289.64\\
340	289.73\\
341	289.76\\
342	289.81\\
343	289.87\\
344	289.95\\
345	289.99\\
346	290.04\\
347	290.1\\
348	290.16\\
349	290.22\\
350	290.28\\
351	290.33\\
352	290.39\\
353	290.44\\
354	290.49\\
355	290.55\\
356	290.6\\
357	290.67\\
358	290.71\\
359	290.77\\
360	290.83\\
361	290.89\\
362	290.95\\
363	290.99\\
364	291.05\\
365	291.12\\
366	291.14\\
367	291.23\\
368	291.28\\
369	291.32\\
370	291.39\\
371	291.44\\
372	291.49\\
373	291.55\\
374	291.6\\
375	291.66\\
376	291.71\\
377	291.78\\
378	291.83\\
379	291.88\\
380	291.94\\
381	291.99\\
382	292.03\\
383	292.08\\
384	292.14\\
385	292.22\\
386	292.24\\
387	292.31\\
388	292.38\\
389	292.42\\
390	292.47\\
391	292.52\\
392	292.58\\
393	292.64\\
394	292.71\\
395	292.74\\
396	292.79\\
397	292.84\\
398	292.91\\
399	292.94\\
400	293.01\\
401	293.05\\
402	293.11\\
403	293.17\\
404	293.23\\
405	293.28\\
406	293.34\\
407	293.39\\
408	293.44\\
409	293.51\\
410	293.55\\
411	293.61\\
412	293.64\\
413	293.72\\
414	293.77\\
415	293.81\\
416	293.87\\
417	293.92\\
418	293.98\\
419	294.01\\
420	294.07\\
421	294.11\\
422	294.19\\
423	294.23\\
424	294.28\\
425	294.34\\
426	294.42\\
427	294.45\\
428	294.49\\
429	294.54\\
430	294.6\\
431	294.66\\
432	294.69\\
433	294.75\\
434	294.8\\
435	294.86\\
436	294.91\\
437	294.97\\
438	295.03\\
439	295.09\\
440	295.12\\
441	295.17\\
442	295.23\\
443	295.29\\
444	295.33\\
445	295.38\\
446	295.45\\
447	295.49\\
448	295.54\\
449	295.6\\
450	295.65\\
451	295.7\\
452	295.75\\
453	295.8\\
454	295.85\\
455	295.91\\
456	295.96\\
457	296.03\\
458	296.07\\
459	296.11\\
460	296.16\\
461	296.22\\
462	296.28\\
463	296.32\\
464	296.38\\
465	296.43\\
466	296.49\\
467	296.54\\
468	296.57\\
469	296.63\\
470	296.69\\
471	296.75\\
472	296.79\\
473	296.85\\
474	296.9\\
475	296.96\\
476	297.01\\
477	297.04\\
478	297.11\\
479	297.16\\
480	297.18\\
481	297.28\\
482	297.32\\
483	297.36\\
484	297.42\\
485	297.47\\
486	297.52\\
487	297.61\\
488	297.65\\
489	297.68\\
490	297.76\\
491	297.8\\
492	297.85\\
493	297.92\\
494	297.98\\
495	298.04\\
496	298.08\\
497	298.15\\
498	298.19\\
499	298.24\\
500	298.3\\
501	298.37\\
502	298.4\\
503	298.48\\
504	298.52\\
505	298.58\\
506	298.63\\
507	298.7\\
508	298.74\\
509	298.79\\
510	298.86\\
511	298.93\\
512	298.98\\
513	299.04\\
514	299.09\\
515	299.14\\
516	299.21\\
517	299.26\\
518	299.32\\
519	299.37\\
520	299.42\\
521	299.48\\
522	299.52\\
523	299.62\\
524	299.66\\
525	299.7\\
526	299.76\\
527	299.83\\
528	299.87\\
529	299.92\\
530	299.98\\
531	300.04\\
532	300.08\\
533	300.14\\
534	300.21\\
535	300.26\\
536	300.3\\
537	300.36\\
538	300.4\\
539	300.46\\
540	300.52\\
541	300.59\\
542	300.62\\
543	300.67\\
544	300.72\\
545	300.79\\
546	300.83\\
547	300.9\\
548	300.94\\
549	301\\
550	301.04\\
551	301.1\\
552	301.17\\
553	301.21\\
554	301.26\\
555	301.31\\
556	301.36\\
557	301.42\\
558	301.46\\
559	301.51\\
560	301.56\\
561	301.61\\
562	301.67\\
563	301.71\\
564	301.77\\
565	301.83\\
566	301.88\\
567	301.94\\
568	301.97\\
569	302.03\\
570	302.05\\
571	302.13\\
572	302.16\\
573	302.22\\
574	302.28\\
575	302.32\\
576	302.36\\
577	302.41\\
578	302.48\\
579	302.52\\
580	302.57\\
581	302.64\\
582	302.66\\
583	302.72\\
584	302.75\\
585	302.82\\
586	302.87\\
587	302.92\\
588	302.96\\
589	303.02\\
590	303.08\\
591	303.11\\
592	303.16\\
593	303.22\\
594	303.26\\
595	303.31\\
596	303.35\\
597	303.4\\
598	303.46\\
599	303.51\\
600	303.56\\
601	303.59\\
602	303.65\\
603	303.7\\
604	303.73\\
605	303.8\\
606	303.84\\
607	303.9\\
608	303.94\\
609	303.98\\
610	304.04\\
611	304.08\\
612	304.14\\
613	304.19\\
614	304.23\\
615	304.3\\
616	304.32\\
617	304.38\\
618	304.42\\
619	304.48\\
620	304.52\\
621	304.57\\
622	304.62\\
623	304.68\\
624	304.71\\
625	304.76\\
626	304.8\\
627	304.86\\
628	304.91\\
629	304.95\\
630	305\\
631	305.06\\
632	305.1\\
633	305.13\\
634	305.21\\
635	305.24\\
636	305.3\\
637	305.34\\
638	305.4\\
639	305.43\\
640	305.49\\
641	305.53\\
642	305.57\\
643	305.62\\
644	305.66\\
645	305.72\\
646	305.78\\
647	305.82\\
648	305.86\\
649	305.9\\
650	305.96\\
651	305.99\\
652	306.05\\
653	306.09\\
654	306.15\\
655	306.17\\
656	306.22\\
657	306.27\\
658	306.31\\
659	306.38\\
660	306.42\\
661	306.45\\
662	306.51\\
663	306.56\\
664	306.6\\
665	306.64\\
666	306.69\\
667	306.74\\
668	306.77\\
669	306.82\\
670	306.85\\
671	306.9\\
672	306.96\\
673	307\\
674	307.05\\
675	307.08\\
676	307.12\\
677	307.19\\
678	307.22\\
679	307.28\\
680	307.33\\
681	307.37\\
682	307.41\\
683	307.45\\
684	307.49\\
685	307.56\\
686	307.58\\
687	307.62\\
688	307.69\\
689	307.73\\
690	307.79\\
691	307.83\\
692	307.85\\
693	307.94\\
694	307.96\\
695	308\\
696	308.06\\
697	308.09\\
698	308.14\\
699	308.21\\
700	308.23\\
701	308.28\\
702	308.32\\
703	308.37\\
704	308.41\\
705	308.46\\
706	308.5\\
707	308.55\\
708	308.58\\
709	308.64\\
710	308.68\\
711	308.73\\
712	308.76\\
713	308.81\\
714	308.86\\
715	308.87\\
716	308.94\\
717	308.99\\
718	309.03\\
719	309.09\\
720	309.13\\
721	309.16\\
722	309.2\\
723	309.25\\
724	309.31\\
725	309.34\\
726	309.4\\
727	309.43\\
728	309.48\\
729	309.52\\
730	309.56\\
731	309.61\\
732	309.64\\
733	309.68\\
734	309.74\\
735	309.79\\
736	309.82\\
737	309.87\\
738	309.92\\
739	309.97\\
740	310.01\\
741	310.05\\
742	310.08\\
743	310.15\\
744	310.17\\
745	310.22\\
746	310.24\\
747	310.29\\
748	310.34\\
749	310.39\\
750	310.42\\
751	310.46\\
752	310.51\\
753	310.56\\
754	310.6\\
755	310.65\\
756	310.67\\
757	310.71\\
758	310.76\\
759	310.8\\
760	310.85\\
761	310.89\\
762	310.93\\
763	310.98\\
764	311.01\\
765	311.06\\
766	311.11\\
767	311.15\\
768	311.19\\
769	311.25\\
770	311.27\\
771	311.31\\
772	311.36\\
773	311.41\\
774	311.45\\
775	311.48\\
776	311.52\\
777	311.56\\
778	311.62\\
779	311.65\\
780	311.7\\
781	311.72\\
782	311.77\\
783	311.82\\
784	311.86\\
785	311.89\\
786	311.94\\
787	311.96\\
788	311.99\\
789	312.05\\
790	312.11\\
791	312.14\\
792	312.2\\
793	312.24\\
794	312.28\\
795	312.32\\
796	312.36\\
797	312.37\\
798	312.41\\
799	312.46\\
800	312.52\\
801	312.56\\
802	312.6\\
803	312.64\\
804	312.67\\
805	312.7\\
806	312.74\\
807	312.81\\
808	312.82\\
809	312.86\\
810	312.91\\
811	312.95\\
812	312.99\\
813	313.01\\
814	313.07\\
815	313.1\\
816	313.16\\
817	313.17\\
818	313.23\\
819	313.27\\
820	313.31\\
821	313.36\\
822	313.4\\
823	313.44\\
824	313.46\\
825	313.51\\
826	313.55\\
827	313.58\\
828	313.62\\
829	313.65\\
830	313.69\\
831	313.73\\
832	313.78\\
833	313.82\\
834	313.86\\
835	313.92\\
836	313.93\\
837	313.96\\
838	314.03\\
839	314.06\\
840	314.08\\
841	314.13\\
842	314.18\\
843	314.21\\
844	314.24\\
845	314.27\\
846	314.33\\
847	314.36\\
848	314.39\\
849	314.43\\
850	314.48\\
851	314.51\\
852	314.56\\
853	314.6\\
854	314.63\\
855	314.66\\
856	314.7\\
857	314.74\\
858	314.79\\
859	314.83\\
860	314.86\\
861	314.89\\
862	314.94\\
863	314.97\\
864	315.02\\
865	315.04\\
866	315.08\\
867	315.11\\
868	315.14\\
869	315.2\\
870	315.23\\
871	315.26\\
872	315.33\\
873	315.33\\
874	315.39\\
875	315.39\\
876	315.46\\
877	315.5\\
878	315.54\\
879	315.56\\
880	315.6\\
881	315.64\\
882	315.68\\
883	315.72\\
884	315.76\\
885	315.81\\
886	315.82\\
887	315.86\\
888	315.9\\
889	315.94\\
890	315.97\\
891	316.02\\
892	316.05\\
893	316.09\\
894	316.11\\
895	316.15\\
896	316.2\\
897	316.22\\
898	316.27\\
899	316.32\\
900	316.34\\
901	316.37\\
902	316.41\\
903	316.45\\
904	316.48\\
905	316.52\\
906	316.57\\
907	316.58\\
908	316.62\\
909	316.67\\
910	316.72\\
911	316.74\\
912	316.78\\
913	316.8\\
914	316.84\\
915	316.88\\
916	316.9\\
917	316.95\\
918	316.98\\
919	317.03\\
920	317.05\\
921	317.09\\
922	317.12\\
923	317.18\\
924	317.19\\
925	317.21\\
926	317.26\\
927	317.28\\
928	317.35\\
929	317.37\\
930	317.39\\
931	317.44\\
932	317.46\\
933	317.5\\
934	317.53\\
935	317.58\\
936	317.59\\
937	317.62\\
938	317.68\\
939	317.71\\
940	317.74\\
941	317.77\\
942	317.81\\
943	317.84\\
944	317.89\\
945	317.91\\
946	317.94\\
947	317.99\\
948	318.03\\
949	318.06\\
950	318.09\\
951	318.12\\
952	318.14\\
953	318.18\\
954	318.22\\
955	318.24\\
956	318.3\\
957	318.32\\
958	318.36\\
959	318.38\\
960	318.45\\
961	318.47\\
962	318.47\\
963	318.52\\
964	318.54\\
965	318.59\\
966	318.61\\
967	318.65\\
968	318.68\\
969	318.72\\
970	318.76\\
971	318.78\\
972	318.82\\
973	318.85\\
974	318.86\\
975	318.9\\
976	318.94\\
977	318.97\\
978	319.03\\
979	319.07\\
980	319.08\\
981	319.1\\
982	319.15\\
983	319.19\\
984	319.2\\
985	319.24\\
986	319.26\\
987	319.31\\
988	319.33\\
989	319.38\\
990	319.4\\
991	319.44\\
992	319.48\\
993	319.51\\
994	319.52\\
995	319.58\\
996	319.61\\
997	319.63\\
998	319.66\\
999	319.69\\
1000	319.72\\
1001	319.75\\
1002	319.78\\
1003	319.83\\
1004	319.86\\
1005	319.89\\
1006	319.91\\
1007	319.95\\
1008	319.99\\
1009	320.04\\
1010	320.04\\
1011	320.07\\
1012	320.12\\
1013	320.15\\
1014	320.18\\
1015	320.21\\
1016	320.25\\
1017	320.28\\
1018	320.31\\
1019	320.34\\
1020	320.36\\
1021	320.4\\
1022	320.41\\
1023	320.46\\
1024	320.5\\
1025	320.53\\
1026	320.55\\
1027	320.58\\
1028	320.62\\
1029	320.64\\
1030	320.68\\
1031	320.71\\
1032	320.73\\
1033	320.77\\
1034	320.8\\
1035	320.84\\
1036	320.87\\
1037	320.9\\
1038	320.92\\
1039	320.95\\
1040	320.98\\
1041	321.03\\
1042	321.04\\
1043	321.08\\
1044	321.1\\
1045	321.13\\
1046	321.19\\
1047	321.21\\
1048	321.23\\
1049	321.25\\
1050	321.3\\
1051	321.32\\
1052	321.36\\
1053	321.39\\
1054	321.42\\
1055	321.44\\
1056	321.49\\
1057	321.5\\
1058	321.53\\
1059	321.57\\
1060	321.6\\
1061	321.64\\
1062	321.66\\
1063	321.7\\
1064	321.72\\
1065	321.75\\
1066	321.79\\
1067	321.8\\
1068	321.84\\
1069	321.87\\
1070	321.89\\
1071	321.91\\
1072	321.95\\
1073	322\\
1074	322\\
1075	322.05\\
1076	322.08\\
1077	322.12\\
1078	322.13\\
1079	322.17\\
1080	322.21\\
1081	322.22\\
1082	322.25\\
1083	322.29\\
1084	322.33\\
1085	322.34\\
1086	322.39\\
1087	322.41\\
1088	322.43\\
1089	322.44\\
1090	322.49\\
1091	322.52\\
1092	322.54\\
1093	322.58\\
1094	322.62\\
1095	322.63\\
1096	322.67\\
1097	322.69\\
1098	322.74\\
1099	322.75\\
1100	322.79\\
1101	322.82\\
1102	322.85\\
1103	322.87\\
1104	322.9\\
1105	322.92\\
1106	322.96\\
1107	322.97\\
1108	323.02\\
1109	323.06\\
1110	323.08\\
1111	323.11\\
1112	323.13\\
1113	323.16\\
1114	323.18\\
1115	323.23\\
1116	323.25\\
1117	323.28\\
1118	323.31\\
1119	323.34\\
1120	323.38\\
1121	323.39\\
1122	323.41\\
1123	323.44\\
1124	323.47\\
1125	323.49\\
1126	323.54\\
1127	323.55\\
1128	323.6\\
1129	323.62\\
1130	323.64\\
1131	323.69\\
1132	323.71\\
1133	323.74\\
1134	323.75\\
1135	323.81\\
1136	323.82\\
1137	323.85\\
1138	323.86\\
1139	323.91\\
1140	323.94\\
1141	323.95\\
1142	323.98\\
1143	324.01\\
1144	324.06\\
1145	324.07\\
1146	324.1\\
1147	324.13\\
1148	324.15\\
1149	324.17\\
1150	324.2\\
1151	324.25\\
1152	324.27\\
1153	324.28\\
1154	324.31\\
1155	324.36\\
1156	324.38\\
1157	324.39\\
1158	324.43\\
1159	324.46\\
1160	324.47\\
1161	324.51\\
1162	324.53\\
1163	324.55\\
1164	324.61\\
1165	324.63\\
1166	324.65\\
1167	324.69\\
1168	324.71\\
1169	324.73\\
1170	324.75\\
1171	324.8\\
1172	324.81\\
1173	324.84\\
1174	324.85\\
1175	324.89\\
1176	324.91\\
1177	324.94\\
1178	324.98\\
1179	324.99\\
1180	325.03\\
1181	325.06\\
1182	325.08\\
1183	325.13\\
1184	325.13\\
1185	325.16\\
1186	325.2\\
1187	325.22\\
1188	325.24\\
1189	325.28\\
1190	325.3\\
1191	325.33\\
1192	325.36\\
1193	325.37\\
1194	325.4\\
1195	325.45\\
1196	325.46\\
1197	325.47\\
1198	325.5\\
1199	325.54\\
1200	325.56\\
};
%\addlegendentry{$\text{B3}_\text{1}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	280.11\\
2	280.06\\
3	280.02\\
4	279.98\\
5	279.95\\
6	279.91\\
7	279.89\\
8	279.83\\
9	279.81\\
10	279.78\\
11	279.73\\
12	279.73\\
13	279.7\\
14	279.67\\
15	279.66\\
16	279.63\\
17	279.6\\
18	279.59\\
19	279.57\\
20	279.55\\
21	279.53\\
22	279.52\\
23	279.5\\
24	279.48\\
25	279.47\\
26	279.45\\
27	279.44\\
28	279.43\\
29	279.4\\
30	279.39\\
31	279.38\\
32	279.38\\
33	279.36\\
34	279.35\\
35	279.35\\
36	279.32\\
37	279.32\\
38	279.31\\
39	279.3\\
40	279.3\\
41	279.28\\
42	279.28\\
43	279.27\\
44	279.29\\
45	279.26\\
46	279.27\\
47	279.26\\
48	279.27\\
49	279.25\\
50	279.23\\
51	279.24\\
52	279.23\\
53	279.22\\
54	279.23\\
55	279.23\\
56	279.23\\
57	279.24\\
58	279.24\\
59	279.24\\
60	279.23\\
61	279.24\\
62	279.25\\
63	279.23\\
64	279.24\\
65	279.23\\
66	279.24\\
67	279.25\\
68	279.25\\
69	279.25\\
70	279.26\\
71	279.28\\
72	279.25\\
73	279.28\\
74	279.29\\
75	279.28\\
76	279.29\\
77	279.3\\
78	279.32\\
79	279.31\\
80	279.33\\
81	279.34\\
82	279.36\\
83	279.35\\
84	279.36\\
85	279.38\\
86	279.38\\
87	279.41\\
88	279.41\\
89	279.41\\
90	279.44\\
91	279.44\\
92	279.46\\
93	279.46\\
94	279.49\\
95	279.51\\
96	279.52\\
97	279.54\\
98	279.55\\
99	279.57\\
100	279.57\\
101	279.61\\
102	279.64\\
103	279.65\\
104	279.67\\
105	279.7\\
106	279.7\\
107	279.73\\
108	279.74\\
109	279.75\\
110	279.78\\
111	279.81\\
112	279.82\\
113	279.86\\
114	279.87\\
115	279.89\\
116	279.92\\
117	279.96\\
118	279.99\\
119	280.01\\
120	280.04\\
121	280.06\\
122	280.09\\
123	280.11\\
124	280.15\\
125	280.17\\
126	280.2\\
127	280.21\\
128	280.24\\
129	280.27\\
130	280.31\\
131	280.33\\
132	280.36\\
133	280.39\\
134	280.44\\
135	280.46\\
136	280.49\\
137	280.51\\
138	280.56\\
139	280.58\\
140	280.61\\
141	280.64\\
142	280.68\\
143	280.71\\
144	280.75\\
145	280.77\\
146	280.82\\
147	280.85\\
148	280.89\\
149	280.92\\
150	280.93\\
151	280.98\\
152	281.02\\
153	281.04\\
154	281.07\\
155	281.13\\
156	281.16\\
157	281.19\\
158	281.23\\
159	281.27\\
160	281.3\\
161	281.33\\
162	281.37\\
163	281.41\\
164	281.45\\
165	281.49\\
166	281.54\\
167	281.54\\
168	281.59\\
169	281.62\\
170	281.67\\
171	281.71\\
172	281.75\\
173	281.79\\
174	281.84\\
175	281.86\\
176	281.9\\
177	281.92\\
178	281.97\\
179	282.01\\
180	282.06\\
181	282.09\\
182	282.13\\
183	282.17\\
184	282.2\\
185	282.24\\
186	282.28\\
187	282.33\\
188	282.37\\
189	282.42\\
190	282.46\\
191	282.48\\
192	282.52\\
193	282.58\\
194	282.63\\
195	282.63\\
196	282.7\\
197	282.73\\
198	282.79\\
199	282.82\\
200	282.86\\
201	282.91\\
202	282.95\\
203	282.97\\
204	283.01\\
205	283.06\\
206	283.12\\
207	283.14\\
208	283.2\\
209	283.24\\
210	283.28\\
211	283.31\\
212	283.37\\
213	283.41\\
214	283.45\\
215	283.5\\
216	283.53\\
217	283.59\\
218	283.62\\
219	283.68\\
220	283.72\\
221	283.76\\
222	283.79\\
223	283.85\\
224	283.88\\
225	283.93\\
226	283.98\\
227	284.03\\
228	284.07\\
229	284.1\\
230	284.15\\
231	284.19\\
232	284.24\\
233	284.29\\
234	284.32\\
235	284.39\\
236	284.41\\
237	284.47\\
238	284.5\\
239	284.56\\
240	284.59\\
241	284.63\\
242	284.67\\
243	284.71\\
244	284.75\\
245	284.79\\
246	284.86\\
247	284.91\\
248	284.95\\
249	284.99\\
250	285.03\\
251	285.08\\
252	285.13\\
253	285.16\\
254	285.21\\
255	285.24\\
256	285.29\\
257	285.33\\
258	285.4\\
259	285.43\\
260	285.47\\
261	285.51\\
262	285.57\\
263	285.61\\
264	285.64\\
265	285.72\\
266	285.73\\
267	285.8\\
268	285.83\\
269	285.88\\
270	285.93\\
271	285.95\\
272	286.01\\
273	286.04\\
274	286.1\\
275	286.13\\
276	286.18\\
277	286.23\\
278	286.26\\
279	286.32\\
280	286.35\\
281	286.41\\
282	286.45\\
283	286.5\\
284	286.54\\
285	286.59\\
286	286.62\\
287	286.67\\
288	286.72\\
289	286.76\\
290	286.8\\
291	286.84\\
292	286.9\\
293	286.93\\
294	286.98\\
295	287.02\\
296	287.07\\
297	287.11\\
298	287.16\\
299	287.19\\
300	287.24\\
301	287.3\\
302	287.34\\
303	287.38\\
304	287.43\\
305	287.48\\
306	287.51\\
307	287.56\\
308	287.62\\
309	287.67\\
310	287.7\\
311	287.76\\
312	287.79\\
313	287.84\\
314	287.88\\
315	287.91\\
316	287.96\\
317	288.02\\
318	288.07\\
319	288.09\\
320	288.15\\
321	288.2\\
322	288.23\\
323	288.28\\
324	288.33\\
325	288.36\\
326	288.41\\
327	288.45\\
328	288.5\\
329	288.54\\
330	288.59\\
331	288.64\\
332	288.7\\
333	288.75\\
334	288.77\\
335	288.81\\
336	288.88\\
337	288.89\\
338	288.94\\
339	289\\
340	289.05\\
341	289.09\\
342	289.14\\
343	289.18\\
344	289.21\\
345	289.26\\
346	289.31\\
347	289.33\\
348	289.4\\
349	289.46\\
350	289.46\\
351	289.53\\
352	289.56\\
353	289.62\\
354	289.67\\
355	289.69\\
356	289.75\\
357	289.79\\
358	289.85\\
359	289.89\\
360	289.91\\
361	289.98\\
362	290.04\\
363	290.06\\
364	290.11\\
365	290.15\\
366	290.17\\
367	290.24\\
368	290.29\\
369	290.32\\
370	290.38\\
371	290.39\\
372	290.45\\
373	290.51\\
374	290.54\\
375	290.57\\
376	290.62\\
377	290.68\\
378	290.71\\
379	290.77\\
380	290.8\\
381	290.85\\
382	290.89\\
383	290.93\\
384	290.99\\
385	291.03\\
386	291.07\\
387	291.11\\
388	291.15\\
389	291.2\\
390	291.24\\
391	291.27\\
392	291.34\\
393	291.37\\
394	291.4\\
395	291.46\\
396	291.49\\
397	291.54\\
398	291.59\\
399	291.62\\
400	291.67\\
401	291.72\\
402	291.75\\
403	291.79\\
404	291.85\\
405	291.89\\
406	291.92\\
407	291.98\\
408	292.02\\
409	292.06\\
410	292.1\\
411	292.17\\
412	292.19\\
413	292.24\\
414	292.28\\
415	292.29\\
416	292.36\\
417	292.4\\
418	292.44\\
419	292.49\\
420	292.51\\
421	292.58\\
422	292.62\\
423	292.64\\
424	292.69\\
425	292.74\\
426	292.81\\
427	292.83\\
428	292.86\\
429	292.9\\
430	292.94\\
431	292.99\\
432	293.01\\
433	293.07\\
434	293.11\\
435	293.15\\
436	293.2\\
437	293.25\\
438	293.28\\
439	293.34\\
440	293.38\\
441	293.41\\
442	293.45\\
443	293.48\\
444	293.53\\
445	293.59\\
446	293.62\\
447	293.66\\
448	293.7\\
449	293.75\\
450	293.8\\
451	293.83\\
452	293.86\\
453	293.93\\
454	293.96\\
455	294\\
456	294.04\\
457	294.07\\
458	294.14\\
459	294.16\\
460	294.21\\
461	294.23\\
462	294.29\\
463	294.32\\
464	294.36\\
465	294.41\\
466	294.46\\
467	294.49\\
468	294.53\\
469	294.57\\
470	294.62\\
471	294.66\\
472	294.69\\
473	294.74\\
474	294.77\\
475	294.82\\
476	294.85\\
477	294.89\\
478	294.94\\
479	294.98\\
480	295.01\\
481	295.07\\
482	295.1\\
483	295.16\\
484	295.19\\
485	295.23\\
486	295.27\\
487	295.31\\
488	295.36\\
489	295.39\\
490	295.43\\
491	295.48\\
492	295.51\\
493	295.57\\
494	295.6\\
495	295.64\\
496	295.69\\
497	295.75\\
498	295.78\\
499	295.79\\
500	295.85\\
501	295.89\\
502	295.94\\
503	295.99\\
504	296.01\\
505	296.06\\
506	296.12\\
507	296.14\\
508	296.21\\
509	296.23\\
510	296.29\\
511	296.34\\
512	296.36\\
513	296.42\\
514	296.44\\
515	296.5\\
516	296.56\\
517	296.59\\
518	296.62\\
519	296.68\\
520	296.7\\
521	296.76\\
522	296.82\\
523	296.84\\
524	296.89\\
525	296.95\\
526	296.99\\
527	297.02\\
528	297.07\\
529	297.12\\
530	297.18\\
531	297.21\\
532	297.25\\
533	297.31\\
534	297.35\\
535	297.4\\
536	297.44\\
537	297.48\\
538	297.53\\
539	297.57\\
540	297.62\\
541	297.68\\
542	297.69\\
543	297.74\\
544	297.78\\
545	297.82\\
546	297.88\\
547	297.93\\
548	297.98\\
549	298\\
550	298.07\\
551	298.1\\
552	298.14\\
553	298.19\\
554	298.23\\
555	298.28\\
556	298.31\\
557	298.36\\
558	298.43\\
559	298.45\\
560	298.51\\
561	298.54\\
562	298.59\\
563	298.61\\
564	298.67\\
565	298.71\\
566	298.73\\
567	298.8\\
568	298.84\\
569	298.89\\
570	298.92\\
571	298.97\\
572	299\\
573	299.04\\
574	299.09\\
575	299.14\\
576	299.16\\
577	299.21\\
578	299.24\\
579	299.29\\
580	299.32\\
581	299.38\\
582	299.42\\
583	299.46\\
584	299.5\\
585	299.53\\
586	299.59\\
587	299.63\\
588	299.67\\
589	299.71\\
590	299.74\\
591	299.78\\
592	299.84\\
593	299.88\\
594	299.9\\
595	299.96\\
596	299.99\\
597	300.05\\
598	300.08\\
599	300.11\\
600	300.17\\
601	300.2\\
602	300.24\\
603	300.28\\
604	300.32\\
605	300.38\\
606	300.41\\
607	300.43\\
608	300.49\\
609	300.54\\
610	300.56\\
611	300.6\\
612	300.64\\
613	300.7\\
614	300.73\\
615	300.77\\
616	300.81\\
617	300.84\\
618	300.89\\
619	300.94\\
620	300.97\\
621	301.02\\
622	301.05\\
623	301.08\\
624	301.15\\
625	301.17\\
626	301.2\\
627	301.23\\
628	301.28\\
629	301.32\\
630	301.39\\
631	301.42\\
632	301.44\\
633	301.48\\
634	301.54\\
635	301.55\\
636	301.62\\
637	301.66\\
638	301.69\\
639	301.74\\
640	301.77\\
641	301.83\\
642	301.85\\
643	301.89\\
644	301.93\\
645	301.97\\
646	302.02\\
647	302.05\\
648	302.09\\
649	302.13\\
650	302.18\\
651	302.2\\
652	302.24\\
653	302.29\\
654	302.33\\
655	302.36\\
656	302.4\\
657	302.46\\
658	302.49\\
659	302.51\\
660	302.56\\
661	302.59\\
662	302.65\\
663	302.7\\
664	302.71\\
665	302.77\\
666	302.82\\
667	302.85\\
668	302.87\\
669	302.92\\
670	302.95\\
671	302.99\\
672	303.03\\
673	303.06\\
674	303.1\\
675	303.14\\
676	303.18\\
677	303.21\\
678	303.26\\
679	303.3\\
680	303.34\\
681	303.39\\
682	303.41\\
683	303.44\\
684	303.52\\
685	303.54\\
686	303.57\\
687	303.62\\
688	303.66\\
689	303.68\\
690	303.73\\
691	303.77\\
692	303.79\\
693	303.86\\
694	303.89\\
695	303.91\\
696	303.97\\
697	304\\
698	304.04\\
699	304.09\\
700	304.13\\
701	304.17\\
702	304.21\\
703	304.23\\
704	304.26\\
705	304.31\\
706	304.35\\
707	304.38\\
708	304.43\\
709	304.43\\
710	304.5\\
711	304.55\\
712	304.58\\
713	304.61\\
714	304.65\\
715	304.71\\
716	304.74\\
717	304.76\\
718	304.8\\
719	304.85\\
720	304.88\\
721	304.91\\
722	304.95\\
723	304.99\\
724	305.04\\
725	305.06\\
726	305.11\\
727	305.15\\
728	305.18\\
729	305.22\\
730	305.24\\
731	305.29\\
732	305.34\\
733	305.36\\
734	305.4\\
735	305.44\\
736	305.49\\
737	305.51\\
738	305.54\\
739	305.61\\
740	305.62\\
741	305.64\\
742	305.71\\
743	305.75\\
744	305.77\\
745	305.81\\
746	305.86\\
747	305.88\\
748	305.93\\
749	305.98\\
750	305.99\\
751	306.05\\
752	306.08\\
753	306.12\\
754	306.14\\
755	306.19\\
756	306.24\\
757	306.28\\
758	306.29\\
759	306.32\\
760	306.35\\
761	306.42\\
762	306.46\\
763	306.49\\
764	306.52\\
765	306.56\\
766	306.6\\
767	306.63\\
768	306.65\\
769	306.72\\
770	306.74\\
771	306.79\\
772	306.83\\
773	306.85\\
774	306.89\\
775	306.93\\
776	306.97\\
777	306.99\\
778	307.03\\
779	307.07\\
780	307.1\\
781	307.14\\
782	307.16\\
783	307.22\\
784	307.24\\
785	307.29\\
786	307.33\\
787	307.36\\
788	307.41\\
789	307.43\\
790	307.47\\
791	307.51\\
792	307.54\\
793	307.59\\
794	307.62\\
795	307.64\\
796	307.69\\
797	307.73\\
798	307.76\\
799	307.81\\
800	307.84\\
801	307.88\\
802	307.89\\
803	307.93\\
804	307.97\\
805	308\\
806	308.04\\
807	308.08\\
808	308.11\\
809	308.15\\
810	308.19\\
811	308.22\\
812	308.25\\
813	308.29\\
814	308.33\\
815	308.36\\
816	308.41\\
817	308.43\\
818	308.48\\
819	308.5\\
820	308.53\\
821	308.56\\
822	308.6\\
823	308.65\\
824	308.66\\
825	308.71\\
826	308.74\\
827	308.79\\
828	308.8\\
829	308.84\\
830	308.87\\
831	308.9\\
832	308.94\\
833	308.99\\
834	309.02\\
835	309.06\\
836	309.08\\
837	309.14\\
838	309.15\\
839	309.21\\
840	309.24\\
841	309.25\\
842	309.3\\
843	309.32\\
844	309.36\\
845	309.4\\
846	309.43\\
847	309.47\\
848	309.5\\
849	309.52\\
850	309.56\\
851	309.61\\
852	309.64\\
853	309.65\\
854	309.69\\
855	309.73\\
856	309.76\\
857	309.82\\
858	309.86\\
859	309.85\\
860	309.93\\
861	309.95\\
862	309.96\\
863	310\\
864	310.05\\
865	310.08\\
866	310.1\\
867	310.14\\
868	310.18\\
869	310.2\\
870	310.24\\
871	310.28\\
872	310.31\\
873	310.34\\
874	310.38\\
875	310.4\\
876	310.45\\
877	310.48\\
878	310.51\\
879	310.54\\
880	310.58\\
881	310.61\\
882	310.66\\
883	310.67\\
884	310.72\\
885	310.75\\
886	310.77\\
887	310.8\\
888	310.83\\
889	310.9\\
890	310.91\\
891	310.94\\
892	310.97\\
893	311\\
894	311.03\\
895	311.06\\
896	311.11\\
897	311.13\\
898	311.17\\
899	311.2\\
900	311.22\\
901	311.28\\
902	311.29\\
903	311.34\\
904	311.38\\
905	311.4\\
906	311.43\\
907	311.47\\
908	311.5\\
909	311.53\\
910	311.57\\
911	311.59\\
912	311.61\\
913	311.65\\
914	311.69\\
915	311.72\\
916	311.76\\
917	311.78\\
918	311.81\\
919	311.84\\
920	311.87\\
921	311.91\\
922	311.93\\
923	311.96\\
924	312.02\\
925	312.03\\
926	312.06\\
927	312.09\\
928	312.14\\
929	312.17\\
930	312.19\\
931	312.22\\
932	312.25\\
933	312.28\\
934	312.32\\
935	312.35\\
936	312.39\\
937	312.41\\
938	312.45\\
939	312.48\\
940	312.51\\
941	312.53\\
942	312.58\\
943	312.6\\
944	312.64\\
945	312.65\\
946	312.69\\
947	312.73\\
948	312.75\\
949	312.78\\
950	312.82\\
951	312.86\\
952	312.87\\
953	312.9\\
954	312.95\\
955	312.98\\
956	313.01\\
957	313.04\\
958	313.06\\
959	313.09\\
960	313.13\\
961	313.16\\
962	313.17\\
963	313.22\\
964	313.25\\
965	313.28\\
966	313.32\\
967	313.33\\
968	313.39\\
969	313.4\\
970	313.44\\
971	313.46\\
972	313.51\\
973	313.51\\
974	313.53\\
975	313.59\\
976	313.62\\
977	313.64\\
978	313.67\\
979	313.71\\
980	313.73\\
981	313.77\\
982	313.8\\
983	313.82\\
984	313.85\\
985	313.9\\
986	313.91\\
987	313.95\\
988	314\\
989	313.99\\
990	314.05\\
991	314.07\\
992	314.09\\
993	314.13\\
994	314.16\\
995	314.2\\
996	314.22\\
997	314.25\\
998	314.29\\
999	314.3\\
1000	314.34\\
1001	314.37\\
1002	314.38\\
1003	314.42\\
1004	314.45\\
1005	314.5\\
1006	314.52\\
1007	314.54\\
1008	314.57\\
1009	314.61\\
1010	314.62\\
1011	314.66\\
1012	314.7\\
1013	314.73\\
1014	314.75\\
1015	314.79\\
1016	314.81\\
1017	314.84\\
1018	314.87\\
1019	314.89\\
1020	314.92\\
1021	314.96\\
1022	314.98\\
1023	315.01\\
1024	315.04\\
1025	315.09\\
1026	315.1\\
1027	315.13\\
1028	315.16\\
1029	315.19\\
1030	315.22\\
1031	315.24\\
1032	315.28\\
1033	315.31\\
1034	315.32\\
1035	315.35\\
1036	315.38\\
1037	315.41\\
1038	315.44\\
1039	315.48\\
1040	315.5\\
1041	315.54\\
1042	315.56\\
1043	315.58\\
1044	315.62\\
1045	315.63\\
1046	315.67\\
1047	315.69\\
1048	315.74\\
1049	315.76\\
1050	315.77\\
1051	315.81\\
1052	315.82\\
1053	315.87\\
1054	315.91\\
1055	315.94\\
1056	315.96\\
1057	315.98\\
1058	316.01\\
1059	316.04\\
1060	316.08\\
1061	316.11\\
1062	316.12\\
1063	316.15\\
1064	316.17\\
1065	316.2\\
1066	316.25\\
1067	316.26\\
1068	316.29\\
1069	316.32\\
1070	316.35\\
1071	316.38\\
1072	316.41\\
1073	316.43\\
1074	316.46\\
1075	316.5\\
1076	316.51\\
1077	316.56\\
1078	316.57\\
1079	316.61\\
1080	316.65\\
1081	316.65\\
1082	316.69\\
1083	316.71\\
1084	316.72\\
1085	316.76\\
1086	316.79\\
1087	316.81\\
1088	316.86\\
1089	316.89\\
1090	316.9\\
1091	316.94\\
1092	316.96\\
1093	316.99\\
1094	317.01\\
1095	317.03\\
1096	317.08\\
1097	317.09\\
1098	317.11\\
1099	317.16\\
1100	317.17\\
1101	317.21\\
1102	317.23\\
1103	317.26\\
1104	317.27\\
1105	317.31\\
1106	317.33\\
1107	317.37\\
1108	317.38\\
1109	317.42\\
1110	317.45\\
1111	317.48\\
1112	317.51\\
1113	317.54\\
1114	317.56\\
1115	317.59\\
1116	317.62\\
1117	317.62\\
1118	317.66\\
1119	317.69\\
1120	317.72\\
1121	317.74\\
1122	317.77\\
1123	317.78\\
1124	317.81\\
1125	317.86\\
1126	317.89\\
1127	317.89\\
1128	317.92\\
1129	317.95\\
1130	317.99\\
1131	318.01\\
1132	318.03\\
1133	318.05\\
1134	318.09\\
1135	318.11\\
1136	318.14\\
1137	318.16\\
1138	318.18\\
1139	318.21\\
1140	318.25\\
1141	318.27\\
1142	318.29\\
1143	318.3\\
1144	318.35\\
1145	318.36\\
1146	318.41\\
1147	318.41\\
1148	318.45\\
1149	318.49\\
1150	318.5\\
1151	318.53\\
1152	318.56\\
1153	318.57\\
1154	318.62\\
1155	318.62\\
1156	318.68\\
1157	318.69\\
1158	318.7\\
1159	318.73\\
1160	318.75\\
1161	318.8\\
1162	318.83\\
1163	318.83\\
1164	318.85\\
1165	318.88\\
1166	318.91\\
1167	318.94\\
1168	318.97\\
1169	319.01\\
1170	319.03\\
1171	319.06\\
1172	319.08\\
1173	319.09\\
1174	319.11\\
1175	319.15\\
1176	319.19\\
1177	319.19\\
1178	319.23\\
1179	319.25\\
1180	319.28\\
1181	319.29\\
1182	319.33\\
1183	319.34\\
1184	319.37\\
1185	319.4\\
1186	319.42\\
1187	319.46\\
1188	319.47\\
1189	319.48\\
1190	319.51\\
1191	319.55\\
1192	319.56\\
1193	319.59\\
1194	319.62\\
1195	319.65\\
1196	319.68\\
1197	319.69\\
1198	319.72\\
1199	319.74\\
1200	319.76\\
};
%\addlegendentry{$\text{B3}_\text{2}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	284.44\\
2	284.08\\
3	283.74\\
4	283.41\\
5	283.12\\
6	282.86\\
7	282.61\\
8	282.36\\
9	282.12\\
10	281.91\\
11	281.73\\
12	281.56\\
13	281.4\\
14	281.23\\
15	281.08\\
16	280.95\\
17	280.82\\
18	280.72\\
19	280.59\\
20	280.5\\
21	280.4\\
22	280.31\\
23	280.23\\
24	280.16\\
25	280.09\\
26	280.01\\
27	279.95\\
28	279.9\\
29	279.84\\
30	279.81\\
31	279.73\\
32	279.69\\
33	279.64\\
34	279.61\\
35	279.55\\
36	279.54\\
37	279.51\\
38	279.47\\
39	279.44\\
40	279.43\\
41	279.39\\
42	279.37\\
43	279.33\\
44	279.32\\
45	279.29\\
46	279.28\\
47	279.29\\
48	279.25\\
49	279.25\\
50	279.21\\
51	279.21\\
52	279.21\\
53	279.17\\
54	279.18\\
55	279.18\\
56	279.17\\
57	279.16\\
58	279.15\\
59	279.14\\
60	279.13\\
61	279.13\\
62	279.13\\
63	279.12\\
64	279.12\\
65	279.13\\
66	279.11\\
67	279.12\\
68	279.12\\
69	279.11\\
70	279.1\\
71	279.1\\
72	279.11\\
73	279.11\\
74	279.11\\
75	279.11\\
76	279.12\\
77	279.11\\
78	279.1\\
79	279.12\\
80	279.12\\
81	279.14\\
82	279.14\\
83	279.14\\
84	279.15\\
85	279.15\\
86	279.16\\
87	279.17\\
88	279.16\\
89	279.19\\
90	279.19\\
91	279.19\\
92	279.21\\
93	279.2\\
94	279.22\\
95	279.21\\
96	279.24\\
97	279.23\\
98	279.26\\
99	279.25\\
100	279.26\\
101	279.27\\
102	279.28\\
103	279.31\\
104	279.31\\
105	279.33\\
106	279.34\\
107	279.34\\
108	279.36\\
109	279.37\\
110	279.39\\
111	279.41\\
112	279.4\\
113	279.44\\
114	279.45\\
115	279.46\\
116	279.48\\
117	279.48\\
118	279.5\\
119	279.53\\
120	279.54\\
121	279.56\\
122	279.57\\
123	279.59\\
124	279.6\\
125	279.62\\
126	279.65\\
127	279.68\\
128	279.69\\
129	279.71\\
130	279.74\\
131	279.76\\
132	279.77\\
133	279.8\\
134	279.82\\
135	279.85\\
136	279.85\\
137	279.88\\
138	279.91\\
139	279.92\\
140	279.96\\
141	279.98\\
142	280.01\\
143	280\\
144	280.04\\
145	280.08\\
146	280.11\\
147	280.12\\
148	280.16\\
149	280.18\\
150	280.2\\
151	280.24\\
152	280.27\\
153	280.3\\
154	280.32\\
155	280.36\\
156	280.39\\
157	280.41\\
158	280.45\\
159	280.46\\
160	280.51\\
161	280.52\\
162	280.57\\
163	280.6\\
164	280.61\\
165	280.66\\
166	280.68\\
167	280.72\\
168	280.75\\
169	280.79\\
170	280.82\\
171	280.85\\
172	280.87\\
173	280.93\\
174	280.96\\
175	280.99\\
176	281.01\\
177	281.08\\
178	281.09\\
179	281.13\\
180	281.16\\
181	281.2\\
182	281.24\\
183	281.29\\
184	281.31\\
185	281.35\\
186	281.38\\
187	281.42\\
188	281.47\\
189	281.48\\
190	281.54\\
191	281.55\\
192	281.63\\
193	281.65\\
194	281.7\\
195	281.72\\
196	281.76\\
197	281.82\\
198	281.86\\
199	281.89\\
200	281.93\\
201	281.98\\
202	282.03\\
203	282.07\\
204	282.11\\
205	282.13\\
206	282.19\\
207	282.23\\
208	282.28\\
209	282.31\\
210	282.36\\
211	282.4\\
212	282.44\\
213	282.5\\
214	282.54\\
215	282.59\\
216	282.63\\
217	282.68\\
218	282.73\\
219	282.75\\
220	282.78\\
221	282.85\\
222	282.9\\
223	282.95\\
224	282.99\\
225	283.03\\
226	283.07\\
227	283.12\\
228	283.18\\
229	283.23\\
230	283.27\\
231	283.31\\
232	283.36\\
233	283.42\\
234	283.46\\
235	283.5\\
236	283.53\\
237	283.59\\
238	283.64\\
239	283.67\\
240	283.73\\
241	283.79\\
242	283.83\\
243	283.9\\
244	283.94\\
245	283.98\\
246	284.02\\
247	284.08\\
248	284.14\\
249	284.2\\
250	284.24\\
251	284.28\\
252	284.32\\
253	284.38\\
254	284.44\\
255	284.5\\
256	284.54\\
257	284.59\\
258	284.65\\
259	284.7\\
260	284.73\\
261	284.79\\
262	284.83\\
263	284.89\\
264	284.95\\
265	284.99\\
266	285.05\\
267	285.11\\
268	285.16\\
269	285.21\\
270	285.25\\
271	285.3\\
272	285.36\\
273	285.41\\
274	285.49\\
275	285.51\\
276	285.57\\
277	285.61\\
278	285.68\\
279	285.72\\
280	285.79\\
281	285.83\\
282	285.88\\
283	285.94\\
284	285.97\\
285	286.05\\
286	286.1\\
287	286.15\\
288	286.21\\
289	286.24\\
290	286.31\\
291	286.36\\
292	286.43\\
293	286.46\\
294	286.53\\
295	286.57\\
296	286.62\\
297	286.69\\
298	286.73\\
299	286.78\\
300	286.85\\
301	286.89\\
302	286.95\\
303	287.01\\
304	287.07\\
305	287.12\\
306	287.17\\
307	287.21\\
308	287.27\\
309	287.32\\
310	287.39\\
311	287.44\\
312	287.49\\
313	287.55\\
314	287.6\\
315	287.66\\
316	287.7\\
317	287.76\\
318	287.82\\
319	287.89\\
320	287.93\\
321	287.99\\
322	288.04\\
323	288.11\\
324	288.16\\
325	288.21\\
326	288.27\\
327	288.31\\
328	288.38\\
329	288.43\\
330	288.48\\
331	288.55\\
332	288.58\\
333	288.66\\
334	288.7\\
335	288.77\\
336	288.8\\
337	288.9\\
338	288.93\\
339	289\\
340	289.05\\
341	289.1\\
342	289.16\\
343	289.23\\
344	289.28\\
345	289.32\\
346	289.39\\
347	289.44\\
348	289.48\\
349	289.54\\
350	289.59\\
351	289.65\\
352	289.72\\
353	289.78\\
354	289.83\\
355	289.88\\
356	289.93\\
357	290.01\\
358	290.05\\
359	290.1\\
360	290.16\\
361	290.22\\
362	290.27\\
363	290.32\\
364	290.38\\
365	290.43\\
366	290.48\\
367	290.56\\
368	290.61\\
369	290.66\\
370	290.73\\
371	290.78\\
372	290.83\\
373	290.89\\
374	290.94\\
375	290.98\\
376	291.05\\
377	291.12\\
378	291.16\\
379	291.22\\
380	291.28\\
381	291.33\\
382	291.4\\
383	291.46\\
384	291.5\\
385	291.54\\
386	291.62\\
387	291.68\\
388	291.73\\
389	291.79\\
390	291.8\\
391	291.89\\
392	291.93\\
393	292.01\\
394	292.07\\
395	292.12\\
396	292.17\\
397	292.21\\
398	292.27\\
399	292.34\\
400	292.37\\
401	292.44\\
402	292.5\\
403	292.57\\
404	292.6\\
405	292.65\\
406	292.72\\
407	292.79\\
408	292.81\\
409	292.87\\
410	292.95\\
411	293\\
412	293.05\\
413	293.11\\
414	293.17\\
415	293.22\\
416	293.27\\
417	293.33\\
418	293.38\\
419	293.43\\
420	293.49\\
421	293.54\\
422	293.59\\
423	293.66\\
424	293.7\\
425	293.75\\
426	293.83\\
427	293.87\\
428	293.91\\
429	293.98\\
430	294.04\\
431	294.08\\
432	294.16\\
433	294.21\\
434	294.27\\
435	294.31\\
436	294.37\\
437	294.42\\
438	294.49\\
439	294.52\\
440	294.6\\
441	294.64\\
442	294.7\\
443	294.75\\
444	294.81\\
445	294.87\\
446	294.9\\
447	294.97\\
448	295.02\\
449	295.07\\
450	295.11\\
451	295.18\\
452	295.23\\
453	295.31\\
454	295.35\\
455	295.42\\
456	295.46\\
457	295.51\\
458	295.55\\
459	295.64\\
460	295.66\\
461	295.74\\
462	295.77\\
463	295.84\\
464	295.91\\
465	295.95\\
466	296.01\\
467	296.05\\
468	296.11\\
469	296.18\\
470	296.21\\
471	296.26\\
472	296.34\\
473	296.38\\
474	296.45\\
475	296.49\\
476	296.54\\
477	296.61\\
478	296.66\\
479	296.71\\
480	296.78\\
481	296.84\\
482	296.9\\
483	296.93\\
484	297.01\\
485	297.05\\
486	297.11\\
487	297.16\\
488	297.2\\
489	297.28\\
490	297.34\\
491	297.4\\
492	297.45\\
493	297.51\\
494	297.57\\
495	297.63\\
496	297.67\\
497	297.73\\
498	297.78\\
499	297.86\\
500	297.91\\
501	297.97\\
502	298.01\\
503	298.09\\
504	298.14\\
505	298.21\\
506	298.26\\
507	298.31\\
508	298.37\\
509	298.44\\
510	298.46\\
511	298.54\\
512	298.6\\
513	298.67\\
514	298.74\\
515	298.79\\
516	298.84\\
517	298.91\\
518	298.96\\
519	299.02\\
520	299.06\\
521	299.13\\
522	299.18\\
523	299.25\\
524	299.29\\
525	299.37\\
526	299.42\\
527	299.47\\
528	299.53\\
529	299.59\\
530	299.65\\
531	299.71\\
532	299.76\\
533	299.82\\
534	299.89\\
535	299.94\\
536	300\\
537	300.06\\
538	300.11\\
539	300.16\\
540	300.23\\
541	300.28\\
542	300.34\\
543	300.41\\
544	300.47\\
545	300.51\\
546	300.57\\
547	300.63\\
548	300.7\\
549	300.75\\
550	300.8\\
551	300.84\\
552	300.91\\
553	300.96\\
554	301.03\\
555	301.07\\
556	301.14\\
557	301.19\\
558	301.25\\
559	301.31\\
560	301.36\\
561	301.4\\
562	301.47\\
563	301.53\\
564	301.58\\
565	301.64\\
566	301.7\\
567	301.73\\
568	301.81\\
569	301.87\\
570	301.91\\
571	301.97\\
572	302.02\\
573	302.07\\
574	302.13\\
575	302.19\\
576	302.25\\
577	302.28\\
578	302.35\\
579	302.4\\
580	302.45\\
581	302.51\\
582	302.57\\
583	302.61\\
584	302.68\\
585	302.74\\
586	302.77\\
587	302.81\\
588	302.87\\
589	302.93\\
590	302.98\\
591	303.03\\
592	303.08\\
593	303.13\\
594	303.19\\
595	303.24\\
596	303.3\\
597	303.35\\
598	303.41\\
599	303.46\\
600	303.52\\
601	303.57\\
602	303.62\\
603	303.67\\
604	303.73\\
605	303.79\\
606	303.83\\
607	303.88\\
608	303.94\\
609	303.98\\
610	304.02\\
611	304.09\\
612	304.14\\
613	304.18\\
614	304.23\\
615	304.3\\
616	304.36\\
617	304.39\\
618	304.46\\
619	304.51\\
620	304.57\\
621	304.62\\
622	304.67\\
623	304.72\\
624	304.76\\
625	304.81\\
626	304.88\\
627	304.91\\
628	304.97\\
629	305.03\\
630	305.06\\
631	305.13\\
632	305.16\\
633	305.24\\
634	305.28\\
635	305.32\\
636	305.39\\
637	305.43\\
638	305.49\\
639	305.54\\
640	305.59\\
641	305.64\\
642	305.69\\
643	305.74\\
644	305.79\\
645	305.84\\
646	305.87\\
647	305.93\\
648	305.97\\
649	306.04\\
650	306.08\\
651	306.14\\
652	306.2\\
653	306.25\\
654	306.29\\
655	306.34\\
656	306.38\\
657	306.43\\
658	306.47\\
659	306.54\\
660	306.59\\
661	306.63\\
662	306.69\\
663	306.72\\
664	306.79\\
665	306.84\\
666	306.88\\
667	306.95\\
668	306.99\\
669	307.04\\
670	307.09\\
671	307.14\\
672	307.19\\
673	307.23\\
674	307.29\\
675	307.35\\
676	307.4\\
677	307.43\\
678	307.48\\
679	307.54\\
680	307.6\\
681	307.62\\
682	307.68\\
683	307.74\\
684	307.79\\
685	307.81\\
686	307.85\\
687	307.93\\
688	307.98\\
689	308.02\\
690	308.08\\
691	308.14\\
692	308.18\\
693	308.22\\
694	308.28\\
695	308.32\\
696	308.37\\
697	308.42\\
698	308.47\\
699	308.51\\
700	308.56\\
701	308.6\\
702	308.66\\
703	308.72\\
704	308.77\\
705	308.79\\
706	308.87\\
707	308.89\\
708	308.95\\
709	308.97\\
710	309.03\\
711	309.09\\
712	309.15\\
713	309.19\\
714	309.22\\
715	309.29\\
716	309.33\\
717	309.36\\
718	309.42\\
719	309.46\\
720	309.53\\
721	309.56\\
722	309.61\\
723	309.66\\
724	309.7\\
725	309.76\\
726	309.81\\
727	309.85\\
728	309.89\\
729	309.95\\
730	309.99\\
731	310.03\\
732	310.09\\
733	310.12\\
734	310.19\\
735	310.23\\
736	310.27\\
737	310.31\\
738	310.4\\
739	310.41\\
740	310.47\\
741	310.51\\
742	310.58\\
743	310.6\\
744	310.66\\
745	310.69\\
746	310.73\\
747	310.78\\
748	310.83\\
749	310.87\\
750	310.92\\
751	310.97\\
752	311.01\\
753	311.07\\
754	311.1\\
755	311.16\\
756	311.2\\
757	311.23\\
758	311.28\\
759	311.35\\
760	311.38\\
761	311.44\\
762	311.48\\
763	311.52\\
764	311.57\\
765	311.62\\
766	311.67\\
767	311.7\\
768	311.76\\
769	311.8\\
770	311.84\\
771	311.89\\
772	311.92\\
773	311.98\\
774	312.03\\
775	312.05\\
776	312.1\\
777	312.16\\
778	312.19\\
779	312.25\\
780	312.29\\
};
%\addlegendentry{$\text{B3}_\text{3}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	283.79\\
2	283.51\\
3	283.24\\
4	283\\
5	282.76\\
6	282.53\\
7	282.33\\
8	282.13\\
9	281.95\\
10	281.78\\
11	281.62\\
12	281.48\\
13	281.33\\
14	281.2\\
15	281.06\\
16	280.96\\
17	280.85\\
18	280.75\\
19	280.64\\
20	280.54\\
21	280.46\\
22	280.4\\
23	280.3\\
24	280.23\\
25	280.16\\
26	280.12\\
27	280.04\\
28	279.97\\
29	279.93\\
30	279.87\\
31	279.81\\
32	279.79\\
33	279.74\\
34	279.69\\
35	279.66\\
36	279.62\\
37	279.59\\
38	279.54\\
39	279.52\\
40	279.5\\
41	279.48\\
42	279.45\\
43	279.43\\
44	279.38\\
45	279.37\\
46	279.35\\
47	279.34\\
48	279.32\\
49	279.29\\
50	279.29\\
51	279.26\\
52	279.26\\
53	279.24\\
54	279.23\\
55	279.22\\
56	279.2\\
57	279.21\\
58	279.16\\
59	279.18\\
60	279.18\\
61	279.18\\
62	279.18\\
63	279.17\\
64	279.16\\
65	279.15\\
66	279.18\\
67	279.18\\
68	279.18\\
69	279.18\\
70	279.18\\
71	279.18\\
72	279.2\\
73	279.18\\
74	279.18\\
75	279.2\\
76	279.22\\
77	279.23\\
78	279.24\\
79	279.24\\
80	279.26\\
81	279.28\\
82	279.28\\
83	279.3\\
84	279.31\\
85	279.35\\
86	279.35\\
87	279.38\\
88	279.38\\
89	279.41\\
90	279.42\\
91	279.43\\
92	279.46\\
93	279.47\\
94	279.51\\
95	279.52\\
96	279.54\\
97	279.56\\
98	279.6\\
99	279.62\\
100	279.64\\
101	279.65\\
102	279.69\\
103	279.71\\
104	279.74\\
105	279.76\\
106	279.79\\
107	279.81\\
108	279.85\\
109	279.87\\
110	279.9\\
111	279.92\\
112	279.96\\
113	279.99\\
114	280.02\\
115	280.05\\
116	280.07\\
117	280.1\\
118	280.13\\
119	280.16\\
120	280.22\\
121	280.2\\
122	280.26\\
123	280.29\\
124	280.3\\
125	280.36\\
126	280.38\\
127	280.42\\
128	280.44\\
129	280.5\\
130	280.52\\
131	280.56\\
132	280.58\\
133	280.63\\
134	280.66\\
135	280.69\\
136	280.73\\
137	280.77\\
138	280.81\\
139	280.84\\
140	280.88\\
141	280.93\\
142	280.95\\
143	280.98\\
144	281.02\\
145	281.06\\
146	281.09\\
147	281.13\\
148	281.19\\
149	281.23\\
150	281.25\\
151	281.3\\
152	281.34\\
153	281.37\\
154	281.39\\
155	281.45\\
156	281.5\\
157	281.55\\
158	281.6\\
159	281.62\\
160	281.68\\
161	281.72\\
162	281.76\\
163	281.81\\
164	281.84\\
165	281.9\\
166	281.94\\
167	281.98\\
168	282.04\\
169	282.09\\
170	282.12\\
171	282.17\\
172	282.22\\
173	282.27\\
174	282.31\\
175	282.36\\
176	282.41\\
177	282.45\\
178	282.5\\
179	282.55\\
180	282.6\\
181	282.64\\
182	282.7\\
183	282.75\\
184	282.76\\
185	282.82\\
186	282.88\\
187	282.91\\
188	282.97\\
189	283.01\\
190	283.06\\
191	283.11\\
192	283.16\\
193	283.2\\
194	283.25\\
195	283.3\\
196	283.36\\
197	283.39\\
198	283.47\\
199	283.48\\
200	283.55\\
201	283.6\\
202	283.63\\
203	283.68\\
204	283.74\\
205	283.77\\
206	283.82\\
207	283.86\\
208	283.9\\
209	283.96\\
210	284\\
211	284.06\\
212	284.11\\
213	284.16\\
214	284.2\\
215	284.25\\
216	284.28\\
217	284.33\\
218	284.39\\
219	284.43\\
220	284.48\\
221	284.52\\
222	284.56\\
223	284.62\\
224	284.66\\
225	284.71\\
226	284.76\\
227	284.79\\
228	284.85\\
229	284.88\\
230	284.93\\
231	284.97\\
232	285.03\\
233	285.08\\
234	285.13\\
235	285.17\\
236	285.21\\
237	285.26\\
238	285.29\\
239	285.34\\
240	285.39\\
241	285.45\\
242	285.48\\
243	285.52\\
244	285.57\\
245	285.6\\
246	285.67\\
247	285.7\\
248	285.75\\
249	285.81\\
250	285.84\\
251	285.91\\
252	285.93\\
253	285.97\\
254	286.03\\
255	286.07\\
256	286.13\\
257	286.16\\
258	286.22\\
259	286.24\\
260	286.31\\
261	286.34\\
262	286.38\\
263	286.43\\
264	286.47\\
265	286.51\\
266	286.56\\
267	286.6\\
268	286.66\\
269	286.7\\
270	286.75\\
271	286.79\\
272	286.85\\
273	286.89\\
274	286.92\\
275	286.97\\
276	287\\
277	287.06\\
278	287.11\\
279	287.15\\
280	287.19\\
281	287.24\\
282	287.28\\
283	287.32\\
284	287.38\\
285	287.41\\
286	287.47\\
287	287.5\\
288	287.53\\
289	287.6\\
290	287.63\\
291	287.68\\
292	287.72\\
293	287.76\\
294	287.81\\
295	287.86\\
296	287.91\\
297	287.95\\
298	287.98\\
299	288.03\\
300	288.08\\
301	288.13\\
302	288.17\\
303	288.23\\
304	288.27\\
305	288.29\\
306	288.37\\
307	288.38\\
308	288.42\\
309	288.49\\
310	288.51\\
311	288.57\\
312	288.63\\
313	288.65\\
314	288.69\\
315	288.75\\
316	288.81\\
317	288.84\\
318	288.88\\
319	288.92\\
320	288.97\\
321	289.02\\
322	289.08\\
323	289.11\\
324	289.15\\
325	289.2\\
326	289.23\\
327	289.27\\
328	289.34\\
329	289.36\\
330	289.4\\
331	289.48\\
332	289.51\\
333	289.55\\
334	289.59\\
335	289.64\\
336	289.68\\
337	289.72\\
338	289.77\\
339	289.82\\
340	289.85\\
341	289.91\\
342	289.92\\
343	289.98\\
344	290.03\\
345	290.07\\
346	290.11\\
347	290.15\\
348	290.21\\
349	290.24\\
350	290.28\\
351	290.33\\
352	290.37\\
353	290.42\\
354	290.47\\
355	290.52\\
356	290.55\\
357	290.6\\
358	290.64\\
359	290.68\\
360	290.72\\
361	290.75\\
362	290.81\\
363	290.85\\
364	290.9\\
365	290.95\\
366	290.98\\
367	291.01\\
368	291.05\\
369	291.11\\
370	291.14\\
371	291.18\\
372	291.25\\
373	291.26\\
374	291.33\\
375	291.36\\
376	291.41\\
377	291.44\\
378	291.5\\
379	291.54\\
380	291.56\\
381	291.62\\
382	291.66\\
383	291.73\\
384	291.76\\
385	291.78\\
386	291.85\\
387	291.86\\
388	291.92\\
389	291.96\\
390	291.99\\
391	292.05\\
392	292.1\\
393	292.13\\
394	292.17\\
395	292.2\\
396	292.25\\
397	292.29\\
398	292.33\\
399	292.38\\
400	292.43\\
401	292.47\\
402	292.51\\
403	292.56\\
404	292.59\\
405	292.63\\
406	292.69\\
407	292.73\\
408	292.76\\
409	292.8\\
410	292.85\\
411	292.89\\
412	292.94\\
413	292.97\\
414	293.02\\
415	293.07\\
416	293.09\\
417	293.14\\
418	293.18\\
419	293.23\\
420	293.27\\
421	293.29\\
422	293.33\\
423	293.38\\
424	293.42\\
425	293.46\\
426	293.51\\
427	293.55\\
428	293.6\\
429	293.64\\
430	293.66\\
431	293.73\\
432	293.75\\
433	293.79\\
434	293.84\\
435	293.89\\
436	293.91\\
437	293.96\\
438	294.01\\
439	294.04\\
440	294.09\\
441	294.13\\
442	294.16\\
443	294.2\\
444	294.23\\
445	294.27\\
446	294.34\\
447	294.38\\
448	294.4\\
449	294.44\\
450	294.48\\
451	294.53\\
452	294.57\\
453	294.61\\
454	294.65\\
455	294.7\\
456	294.74\\
457	294.78\\
458	294.83\\
459	294.85\\
460	294.9\\
461	294.95\\
462	294.98\\
463	295.02\\
464	295.06\\
465	295.1\\
466	295.15\\
467	295.21\\
468	295.23\\
469	295.28\\
470	295.31\\
471	295.35\\
472	295.39\\
473	295.44\\
474	295.46\\
475	295.52\\
476	295.55\\
477	295.6\\
478	295.64\\
479	295.68\\
480	295.74\\
481	295.77\\
482	295.82\\
483	295.86\\
484	295.9\\
485	295.94\\
486	295.99\\
487	296.02\\
488	296.06\\
489	296.1\\
490	296.13\\
491	296.19\\
492	296.23\\
493	296.27\\
494	296.32\\
495	296.36\\
496	296.41\\
497	296.45\\
498	296.5\\
499	296.53\\
500	296.57\\
501	296.64\\
502	296.66\\
503	296.7\\
504	296.76\\
505	296.8\\
506	296.83\\
507	296.88\\
508	296.92\\
509	296.97\\
510	297.01\\
511	297.06\\
512	297.09\\
513	297.13\\
514	297.2\\
515	297.22\\
516	297.26\\
517	297.31\\
518	297.35\\
519	297.4\\
520	297.45\\
521	297.5\\
522	297.53\\
523	297.58\\
524	297.62\\
525	297.67\\
526	297.71\\
527	297.75\\
528	297.8\\
529	297.84\\
530	297.87\\
531	297.93\\
532	297.97\\
533	298.01\\
534	298.06\\
535	298.12\\
536	298.15\\
537	298.2\\
538	298.24\\
539	298.27\\
540	298.32\\
541	298.36\\
542	298.4\\
543	298.44\\
544	298.5\\
545	298.52\\
546	298.56\\
547	298.63\\
548	298.65\\
549	298.71\\
550	298.76\\
551	298.79\\
552	298.83\\
553	298.88\\
554	298.92\\
555	298.97\\
556	299.02\\
557	299.05\\
558	299.1\\
559	299.13\\
560	299.17\\
561	299.22\\
562	299.25\\
563	299.29\\
564	299.33\\
565	299.38\\
566	299.43\\
567	299.48\\
568	299.52\\
569	299.55\\
570	299.6\\
571	299.65\\
572	299.69\\
573	299.72\\
574	299.77\\
575	299.82\\
576	299.87\\
577	299.88\\
578	299.93\\
579	299.99\\
580	300\\
581	300.08\\
582	300.11\\
583	300.15\\
584	300.19\\
585	300.24\\
586	300.28\\
587	300.34\\
588	300.37\\
589	300.41\\
590	300.45\\
591	300.5\\
592	300.53\\
593	300.58\\
594	300.61\\
595	300.67\\
596	300.69\\
597	300.75\\
598	300.8\\
599	300.84\\
600	300.86\\
601	300.91\\
602	300.97\\
603	301.01\\
604	301.06\\
605	301.07\\
606	301.12\\
607	301.16\\
608	301.2\\
609	301.25\\
610	301.29\\
611	301.33\\
612	301.35\\
613	301.41\\
614	301.45\\
615	301.49\\
616	301.57\\
617	301.56\\
618	301.61\\
619	301.64\\
620	301.7\\
621	301.75\\
622	301.78\\
623	301.8\\
624	301.88\\
625	301.89\\
626	301.95\\
627	301.98\\
628	302.02\\
629	302.08\\
630	302.11\\
631	302.17\\
632	302.2\\
633	302.23\\
634	302.28\\
635	302.3\\
636	302.35\\
637	302.39\\
638	302.44\\
639	302.48\\
640	302.51\\
641	302.56\\
642	302.6\\
643	302.63\\
644	302.67\\
645	302.71\\
646	302.75\\
647	302.79\\
648	302.85\\
649	302.88\\
650	302.9\\
651	302.96\\
652	303\\
653	303.03\\
654	303.08\\
655	303.11\\
656	303.16\\
657	303.22\\
658	303.23\\
659	303.3\\
660	303.31\\
661	303.37\\
662	303.4\\
663	303.43\\
664	303.48\\
665	303.51\\
666	303.56\\
667	303.61\\
668	303.64\\
669	303.67\\
670	303.72\\
671	303.77\\
672	303.8\\
673	303.85\\
674	303.89\\
675	303.94\\
676	303.97\\
677	303.98\\
678	304.03\\
679	304.07\\
680	304.11\\
681	304.15\\
682	304.2\\
683	304.23\\
684	304.26\\
685	304.32\\
686	304.35\\
687	304.36\\
688	304.43\\
689	304.44\\
690	304.49\\
691	304.53\\
692	304.59\\
693	304.61\\
694	304.66\\
695	304.67\\
696	304.73\\
697	304.78\\
698	304.83\\
699	304.84\\
700	304.91\\
701	304.92\\
702	304.98\\
703	305.03\\
704	305.04\\
705	305.09\\
706	305.11\\
707	305.16\\
708	305.21\\
709	305.24\\
710	305.27\\
711	305.32\\
712	305.36\\
713	305.38\\
714	305.43\\
715	305.46\\
716	305.49\\
717	305.55\\
718	305.58\\
719	305.62\\
720	305.67\\
721	305.71\\
722	305.74\\
723	305.77\\
724	305.81\\
725	305.85\\
726	305.88\\
727	305.92\\
728	305.98\\
729	306\\
730	306.03\\
731	306.06\\
732	306.12\\
733	306.16\\
734	306.2\\
735	306.24\\
736	306.27\\
737	306.31\\
738	306.34\\
739	306.39\\
740	306.43\\
741	306.46\\
742	306.5\\
743	306.53\\
744	306.57\\
745	306.61\\
746	306.65\\
747	306.67\\
748	306.71\\
749	306.76\\
750	306.8\\
751	306.84\\
752	306.87\\
753	306.89\\
754	306.95\\
755	306.99\\
756	307.03\\
757	307.07\\
758	307.09\\
759	307.14\\
760	307.17\\
761	307.21\\
762	307.26\\
763	307.29\\
764	307.34\\
765	307.37\\
766	307.4\\
767	307.43\\
768	307.49\\
769	307.5\\
770	307.55\\
771	307.59\\
772	307.62\\
773	307.65\\
774	307.7\\
775	307.73\\
776	307.77\\
777	307.8\\
778	307.85\\
779	307.89\\
780	307.92\\
};
%\addlegendentry{$\text{B3}_\text{4}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	279.7\\
2	279.66\\
3	279.61\\
4	279.59\\
5	279.56\\
6	279.52\\
7	279.48\\
8	279.45\\
9	279.41\\
10	279.4\\
11	279.39\\
12	279.36\\
13	279.34\\
14	279.33\\
15	279.31\\
16	279.31\\
17	279.26\\
18	279.25\\
19	279.25\\
20	279.22\\
21	279.22\\
22	279.21\\
23	279.18\\
24	279.19\\
25	279.18\\
26	279.18\\
27	279.17\\
28	279.16\\
29	279.15\\
30	279.13\\
31	279.14\\
32	279.14\\
33	279.13\\
34	279.13\\
35	279.13\\
36	279.12\\
37	279.1\\
38	279.12\\
39	279.11\\
40	279.09\\
41	279.1\\
42	279.12\\
43	279.1\\
44	279.1\\
45	279.1\\
46	279.1\\
47	279.11\\
48	279.09\\
49	279.11\\
50	279.1\\
51	279.12\\
52	279.11\\
53	279.12\\
54	279.13\\
55	279.13\\
56	279.15\\
57	279.12\\
58	279.16\\
59	279.15\\
60	279.15\\
61	279.17\\
62	279.15\\
63	279.19\\
64	279.17\\
65	279.18\\
66	279.19\\
67	279.21\\
68	279.2\\
69	279.23\\
70	279.22\\
71	279.24\\
72	279.24\\
73	279.26\\
74	279.27\\
75	279.3\\
76	279.3\\
77	279.3\\
78	279.32\\
79	279.34\\
80	279.33\\
81	279.36\\
82	279.38\\
83	279.41\\
84	279.41\\
85	279.42\\
86	279.43\\
87	279.46\\
88	279.48\\
89	279.48\\
90	279.49\\
91	279.51\\
92	279.55\\
93	279.57\\
94	279.57\\
95	279.6\\
96	279.63\\
97	279.65\\
98	279.64\\
99	279.66\\
100	279.7\\
101	279.71\\
102	279.73\\
103	279.77\\
104	279.79\\
105	279.8\\
106	279.83\\
107	279.85\\
108	279.88\\
109	279.91\\
110	279.91\\
111	279.97\\
112	279.98\\
113	280.01\\
114	280.04\\
115	280.07\\
116	280.11\\
117	280.13\\
118	280.16\\
119	280.17\\
120	280.19\\
121	280.25\\
122	280.25\\
123	280.3\\
124	280.33\\
125	280.35\\
126	280.38\\
127	280.42\\
128	280.45\\
129	280.48\\
130	280.52\\
131	280.56\\
132	280.59\\
133	280.61\\
134	280.66\\
135	280.68\\
136	280.72\\
137	280.75\\
138	280.77\\
139	280.81\\
140	280.83\\
141	280.89\\
142	280.93\\
143	280.96\\
144	280.99\\
145	281.04\\
146	281.07\\
147	281.11\\
148	281.15\\
149	281.18\\
150	281.23\\
151	281.24\\
152	281.29\\
153	281.34\\
154	281.38\\
155	281.41\\
156	281.45\\
157	281.48\\
158	281.52\\
159	281.59\\
160	281.6\\
161	281.64\\
162	281.69\\
163	281.74\\
164	281.77\\
165	281.83\\
166	281.84\\
167	281.91\\
168	281.93\\
169	281.98\\
170	281.99\\
171	282.06\\
172	282.11\\
173	282.15\\
174	282.19\\
175	282.22\\
176	282.28\\
177	282.31\\
178	282.36\\
179	282.42\\
180	282.46\\
181	282.49\\
182	282.52\\
183	282.58\\
184	282.64\\
185	282.67\\
186	282.73\\
187	282.77\\
188	282.8\\
189	282.84\\
190	282.9\\
191	282.94\\
192	282.99\\
193	283.05\\
194	283.1\\
195	283.14\\
196	283.18\\
197	283.24\\
198	283.27\\
199	283.33\\
200	283.36\\
201	283.42\\
202	283.47\\
203	283.51\\
204	283.56\\
205	283.6\\
206	283.65\\
207	283.68\\
208	283.72\\
209	283.77\\
210	283.84\\
211	283.89\\
212	283.93\\
213	283.96\\
214	284.03\\
215	284.07\\
216	284.12\\
217	284.18\\
218	284.22\\
219	284.27\\
220	284.31\\
221	284.36\\
222	284.42\\
223	284.45\\
224	284.53\\
225	284.57\\
226	284.62\\
227	284.65\\
228	284.72\\
229	284.75\\
230	284.8\\
231	284.87\\
232	284.9\\
233	284.95\\
234	285\\
235	285.04\\
236	285.12\\
237	285.15\\
238	285.19\\
239	285.24\\
240	285.31\\
241	285.36\\
242	285.4\\
243	285.45\\
244	285.49\\
245	285.55\\
246	285.6\\
247	285.66\\
248	285.7\\
249	285.75\\
250	285.8\\
251	285.87\\
252	285.91\\
253	285.93\\
254	285.99\\
255	286.06\\
256	286.11\\
257	286.16\\
258	286.2\\
259	286.26\\
260	286.3\\
261	286.36\\
262	286.41\\
263	286.44\\
264	286.51\\
265	286.55\\
266	286.6\\
267	286.65\\
268	286.72\\
269	286.74\\
270	286.81\\
271	286.86\\
272	286.92\\
273	286.97\\
274	287.02\\
275	287.07\\
276	287.11\\
277	287.16\\
278	287.21\\
279	287.29\\
280	287.33\\
281	287.37\\
282	287.42\\
283	287.48\\
284	287.52\\
285	287.58\\
286	287.62\\
287	287.69\\
288	287.74\\
289	287.79\\
290	287.85\\
291	287.88\\
292	287.94\\
293	287.98\\
294	288.04\\
295	288.08\\
296	288.13\\
297	288.18\\
298	288.24\\
299	288.29\\
300	288.35\\
301	288.41\\
302	288.44\\
303	288.51\\
304	288.54\\
305	288.59\\
306	288.65\\
307	288.71\\
308	288.76\\
309	288.81\\
310	288.84\\
311	288.91\\
312	288.97\\
313	289.01\\
314	289.07\\
315	289.11\\
316	289.16\\
317	289.2\\
318	289.27\\
319	289.31\\
320	289.38\\
321	289.42\\
322	289.47\\
323	289.53\\
324	289.59\\
325	289.61\\
326	289.68\\
327	289.72\\
328	289.77\\
329	289.83\\
330	289.86\\
331	289.91\\
332	289.98\\
333	290.04\\
334	290.07\\
335	290.12\\
336	290.19\\
337	290.26\\
338	290.29\\
339	290.35\\
340	290.38\\
341	290.44\\
342	290.49\\
343	290.54\\
344	290.59\\
345	290.64\\
346	290.68\\
347	290.75\\
348	290.78\\
349	290.85\\
350	290.89\\
351	290.94\\
352	291\\
353	291.04\\
354	291.09\\
355	291.13\\
356	291.2\\
357	291.25\\
358	291.29\\
359	291.35\\
360	291.39\\
361	291.45\\
362	291.48\\
363	291.55\\
364	291.59\\
365	291.64\\
366	291.69\\
367	291.76\\
368	291.8\\
369	291.85\\
370	291.89\\
371	291.94\\
372	291.99\\
373	292.04\\
374	292.08\\
375	292.15\\
376	292.2\\
377	292.25\\
378	292.3\\
379	292.35\\
380	292.38\\
381	292.43\\
382	292.49\\
383	292.54\\
384	292.6\\
385	292.65\\
386	292.69\\
387	292.74\\
388	292.77\\
389	292.84\\
390	292.88\\
391	292.94\\
392	292.99\\
393	293.04\\
394	293.06\\
395	293.13\\
396	293.19\\
397	293.23\\
398	293.27\\
399	293.32\\
400	293.37\\
401	293.43\\
402	293.48\\
403	293.53\\
404	293.56\\
405	293.59\\
406	293.67\\
407	293.71\\
408	293.75\\
409	293.81\\
410	293.86\\
411	293.91\\
412	293.95\\
413	294\\
414	294.04\\
415	294.09\\
416	294.15\\
417	294.2\\
418	294.24\\
419	294.28\\
420	294.33\\
421	294.39\\
422	294.43\\
423	294.49\\
424	294.52\\
425	294.57\\
426	294.62\\
427	294.66\\
428	294.72\\
429	294.78\\
430	294.81\\
431	294.88\\
432	294.92\\
433	294.94\\
434	295.03\\
435	295.05\\
436	295.11\\
437	295.16\\
438	295.2\\
439	295.27\\
440	295.31\\
441	295.37\\
442	295.4\\
443	295.46\\
444	295.51\\
445	295.57\\
446	295.61\\
447	295.65\\
448	295.72\\
449	295.76\\
450	295.82\\
451	295.86\\
452	295.89\\
453	295.98\\
454	296.01\\
455	296.08\\
456	296.14\\
457	296.2\\
458	296.23\\
459	296.28\\
460	296.34\\
461	296.41\\
462	296.45\\
463	296.5\\
464	296.57\\
465	296.61\\
466	296.65\\
467	296.71\\
468	296.77\\
469	296.82\\
470	296.9\\
471	296.93\\
472	296.99\\
473	297.05\\
474	297.1\\
475	297.17\\
476	297.21\\
477	297.25\\
478	297.32\\
479	297.38\\
480	297.44\\
481	297.49\\
482	297.52\\
483	297.59\\
484	297.63\\
485	297.69\\
486	297.76\\
487	297.79\\
488	297.86\\
489	297.91\\
490	297.97\\
491	298.03\\
492	298.07\\
493	298.12\\
494	298.16\\
495	298.21\\
496	298.27\\
497	298.32\\
498	298.38\\
499	298.44\\
500	298.48\\
501	298.54\\
502	298.59\\
503	298.64\\
504	298.68\\
505	298.74\\
506	298.79\\
507	298.84\\
508	298.9\\
509	298.95\\
510	298.98\\
511	299.05\\
512	299.1\\
513	299.14\\
514	299.19\\
515	299.25\\
516	299.3\\
517	299.35\\
518	299.4\\
519	299.45\\
520	299.49\\
521	299.54\\
522	299.6\\
523	299.64\\
524	299.69\\
525	299.75\\
526	299.79\\
527	299.83\\
528	299.88\\
529	299.93\\
530	299.99\\
531	300.02\\
532	300.08\\
533	300.13\\
534	300.16\\
535	300.22\\
536	300.26\\
537	300.31\\
538	300.36\\
539	300.41\\
540	300.45\\
541	300.49\\
542	300.57\\
543	300.61\\
544	300.66\\
545	300.71\\
546	300.73\\
547	300.78\\
548	300.84\\
549	300.87\\
550	300.93\\
551	300.98\\
552	301.01\\
553	301.09\\
554	301.12\\
555	301.17\\
556	301.22\\
557	301.26\\
558	301.3\\
559	301.36\\
560	301.42\\
561	301.46\\
562	301.5\\
563	301.53\\
564	301.59\\
565	301.64\\
566	301.69\\
567	301.74\\
568	301.79\\
569	301.83\\
570	301.87\\
571	301.91\\
572	301.97\\
573	302.02\\
574	302.05\\
575	302.1\\
576	302.16\\
577	302.21\\
578	302.25\\
579	302.27\\
580	302.33\\
581	302.38\\
582	302.44\\
583	302.48\\
584	302.53\\
585	302.55\\
586	302.62\\
587	302.64\\
588	302.69\\
589	302.77\\
590	302.8\\
591	302.84\\
592	302.89\\
593	302.94\\
594	302.98\\
595	303.02\\
596	303.04\\
597	303.12\\
598	303.17\\
599	303.2\\
600	303.25\\
601	303.29\\
602	303.35\\
603	303.37\\
604	303.42\\
605	303.47\\
606	303.52\\
607	303.56\\
608	303.62\\
609	303.65\\
610	303.69\\
611	303.74\\
612	303.79\\
613	303.83\\
614	303.88\\
615	303.92\\
616	303.98\\
617	304.01\\
618	304.05\\
619	304.09\\
620	304.14\\
621	304.18\\
622	304.24\\
623	304.27\\
624	304.3\\
625	304.36\\
626	304.42\\
627	304.45\\
628	304.51\\
629	304.53\\
630	304.58\\
631	304.61\\
632	304.67\\
633	304.72\\
634	304.76\\
635	304.8\\
636	304.86\\
637	304.89\\
638	304.93\\
639	304.99\\
640	305.02\\
641	305.07\\
642	305.11\\
643	305.16\\
644	305.2\\
645	305.26\\
646	305.31\\
647	305.34\\
648	305.38\\
649	305.43\\
650	305.47\\
651	305.51\\
652	305.55\\
653	305.59\\
654	305.62\\
655	305.68\\
656	305.72\\
657	305.77\\
658	305.82\\
659	305.87\\
660	305.9\\
661	305.95\\
662	305.99\\
663	306.03\\
664	306.08\\
665	306.12\\
666	306.15\\
667	306.22\\
668	306.25\\
669	306.3\\
670	306.34\\
671	306.39\\
672	306.42\\
673	306.46\\
674	306.5\\
675	306.58\\
676	306.59\\
677	306.63\\
678	306.67\\
679	306.74\\
680	306.77\\
681	306.8\\
682	306.85\\
683	306.88\\
684	306.94\\
685	306.98\\
686	307.03\\
687	307.06\\
688	307.09\\
689	307.15\\
690	307.19\\
};
%\addlegendentry{$\text{B3}_\text{5}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	280.27\\
2	280.24\\
3	280.23\\
4	280.2\\
5	280.18\\
6	280.15\\
7	280.13\\
8	280.11\\
9	280.1\\
10	280.08\\
11	280.05\\
12	280.04\\
13	280.02\\
14	280.01\\
15	280.02\\
16	279.99\\
17	279.97\\
18	279.96\\
19	279.97\\
20	279.96\\
21	279.96\\
22	279.94\\
23	279.93\\
24	279.91\\
25	279.93\\
26	279.92\\
27	279.92\\
28	279.9\\
29	279.9\\
30	279.91\\
31	279.9\\
32	279.9\\
33	279.9\\
34	279.91\\
35	279.9\\
36	279.9\\
37	279.89\\
38	279.9\\
39	279.9\\
40	279.9\\
41	279.91\\
42	279.92\\
43	279.91\\
44	279.91\\
45	279.92\\
46	279.93\\
47	279.94\\
48	279.93\\
49	279.95\\
50	279.94\\
51	279.96\\
52	279.95\\
53	279.97\\
54	279.99\\
55	279.99\\
56	280\\
57	279.99\\
58	280.01\\
59	280.03\\
60	280.04\\
61	280.06\\
62	280.06\\
63	280.08\\
64	280.08\\
65	280.1\\
66	280.11\\
67	280.13\\
68	280.17\\
69	280.15\\
70	280.19\\
71	280.19\\
72	280.21\\
73	280.22\\
74	280.26\\
75	280.27\\
76	280.29\\
77	280.32\\
78	280.32\\
79	280.36\\
80	280.38\\
81	280.4\\
82	280.42\\
83	280.43\\
84	280.48\\
85	280.48\\
86	280.51\\
87	280.51\\
88	280.58\\
89	280.58\\
90	280.59\\
91	280.63\\
92	280.66\\
93	280.68\\
94	280.71\\
95	280.74\\
96	280.77\\
97	280.78\\
98	280.81\\
99	280.86\\
100	280.88\\
101	280.9\\
102	280.95\\
103	280.96\\
104	280.99\\
105	281.03\\
106	281.06\\
107	281.09\\
108	281.13\\
109	281.14\\
110	281.17\\
111	281.2\\
112	281.25\\
113	281.28\\
114	281.31\\
115	281.35\\
116	281.38\\
117	281.41\\
118	281.43\\
119	281.49\\
120	281.52\\
121	281.55\\
122	281.57\\
123	281.62\\
124	281.65\\
125	281.68\\
126	281.72\\
127	281.76\\
128	281.79\\
129	281.83\\
130	281.87\\
131	281.91\\
132	281.95\\
133	281.99\\
134	282.02\\
135	282.06\\
136	282.1\\
137	282.13\\
138	282.16\\
139	282.21\\
140	282.25\\
141	282.28\\
142	282.32\\
143	282.36\\
144	282.38\\
145	282.43\\
146	282.49\\
147	282.53\\
148	282.54\\
149	282.6\\
150	282.65\\
151	282.67\\
152	282.71\\
153	282.78\\
154	282.81\\
155	282.84\\
156	282.88\\
157	282.9\\
158	282.96\\
159	282.99\\
160	283.04\\
161	283.08\\
162	283.12\\
163	283.15\\
164	283.2\\
165	283.26\\
166	283.28\\
167	283.34\\
168	283.35\\
169	283.42\\
170	283.45\\
171	283.5\\
172	283.54\\
173	283.59\\
174	283.61\\
175	283.68\\
176	283.71\\
177	283.77\\
178	283.79\\
179	283.84\\
180	283.88\\
181	283.93\\
182	283.96\\
183	284.01\\
184	284.04\\
185	284.08\\
186	284.13\\
187	284.19\\
188	284.24\\
189	284.28\\
190	284.3\\
191	284.37\\
192	284.41\\
193	284.44\\
194	284.48\\
195	284.54\\
196	284.58\\
197	284.63\\
198	284.65\\
199	284.7\\
200	284.74\\
201	284.79\\
202	284.82\\
203	284.88\\
204	284.92\\
205	284.95\\
206	285.02\\
207	285.05\\
208	285.1\\
209	285.16\\
210	285.2\\
211	285.25\\
212	285.27\\
213	285.32\\
214	285.38\\
215	285.42\\
216	285.46\\
217	285.5\\
218	285.54\\
219	285.58\\
220	285.64\\
221	285.69\\
222	285.72\\
223	285.78\\
224	285.8\\
225	285.87\\
226	285.91\\
227	285.96\\
228	286\\
229	286.05\\
230	286.07\\
231	286.13\\
232	286.17\\
233	286.21\\
234	286.25\\
235	286.3\\
236	286.36\\
237	286.39\\
238	286.45\\
239	286.5\\
240	286.54\\
241	286.59\\
242	286.64\\
243	286.67\\
244	286.73\\
245	286.76\\
246	286.82\\
247	286.84\\
248	286.9\\
249	286.94\\
250	287\\
251	287.04\\
252	287.08\\
253	287.12\\
254	287.16\\
255	287.2\\
256	287.26\\
257	287.29\\
258	287.37\\
259	287.39\\
260	287.45\\
261	287.51\\
262	287.53\\
263	287.57\\
264	287.63\\
265	287.68\\
266	287.69\\
267	287.76\\
268	287.78\\
269	287.82\\
270	287.89\\
271	287.94\\
272	287.97\\
273	288.01\\
274	288.08\\
275	288.13\\
276	288.15\\
277	288.2\\
278	288.24\\
279	288.29\\
280	288.33\\
281	288.4\\
282	288.43\\
283	288.46\\
284	288.52\\
285	288.56\\
286	288.6\\
287	288.65\\
288	288.7\\
289	288.74\\
290	288.79\\
291	288.82\\
292	288.87\\
293	288.93\\
294	288.98\\
295	289.02\\
296	289.05\\
297	289.09\\
298	289.16\\
299	289.18\\
300	289.24\\
301	289.28\\
302	289.34\\
303	289.38\\
304	289.43\\
305	289.47\\
306	289.49\\
307	289.57\\
308	289.6\\
309	289.65\\
310	289.69\\
311	289.72\\
312	289.76\\
313	289.83\\
314	289.86\\
315	289.93\\
316	289.96\\
317	290\\
318	290.03\\
319	290.08\\
320	290.13\\
321	290.18\\
322	290.21\\
323	290.26\\
324	290.29\\
325	290.36\\
326	290.38\\
327	290.45\\
328	290.48\\
329	290.52\\
330	290.58\\
331	290.6\\
332	290.66\\
333	290.71\\
334	290.76\\
335	290.79\\
336	290.85\\
337	290.89\\
338	290.92\\
339	290.97\\
340	291.01\\
341	291.06\\
342	291.12\\
343	291.16\\
344	291.18\\
345	291.24\\
346	291.28\\
347	291.33\\
348	291.37\\
349	291.42\\
350	291.47\\
351	291.5\\
352	291.56\\
353	291.58\\
354	291.64\\
355	291.68\\
356	291.72\\
357	291.75\\
358	291.82\\
359	291.86\\
360	291.89\\
361	291.94\\
362	291.97\\
363	292.04\\
364	292.06\\
365	292.13\\
366	292.15\\
367	292.21\\
368	292.25\\
369	292.3\\
370	292.33\\
371	292.38\\
372	292.41\\
373	292.46\\
374	292.51\\
375	292.57\\
376	292.58\\
377	292.63\\
378	292.67\\
379	292.73\\
380	292.77\\
381	292.8\\
382	292.84\\
383	292.9\\
384	292.95\\
385	292.98\\
386	293.03\\
387	293.06\\
388	293.11\\
389	293.15\\
390	293.17\\
391	293.23\\
392	293.27\\
393	293.31\\
394	293.37\\
395	293.41\\
396	293.44\\
397	293.5\\
398	293.54\\
399	293.58\\
400	293.62\\
401	293.66\\
402	293.69\\
403	293.75\\
404	293.79\\
405	293.83\\
406	293.87\\
407	293.92\\
408	293.95\\
409	294\\
410	294.03\\
411	294.08\\
412	294.12\\
413	294.17\\
414	294.23\\
415	294.27\\
416	294.29\\
417	294.33\\
418	294.38\\
419	294.4\\
420	294.46\\
421	294.51\\
422	294.54\\
423	294.58\\
424	294.64\\
425	294.68\\
426	294.74\\
427	294.78\\
428	294.8\\
429	294.85\\
430	294.89\\
431	294.94\\
432	294.98\\
433	295.04\\
434	295.07\\
435	295.13\\
436	295.16\\
437	295.2\\
438	295.24\\
439	295.29\\
440	295.34\\
441	295.39\\
442	295.44\\
443	295.47\\
444	295.52\\
445	295.57\\
446	295.62\\
447	295.65\\
448	295.7\\
449	295.74\\
450	295.8\\
451	295.83\\
452	295.89\\
453	295.91\\
454	295.97\\
455	296.01\\
456	296.07\\
457	296.12\\
458	296.15\\
459	296.18\\
460	296.25\\
461	296.29\\
462	296.35\\
463	296.39\\
464	296.44\\
465	296.49\\
466	296.51\\
467	296.58\\
468	296.62\\
469	296.66\\
470	296.71\\
471	296.76\\
472	296.8\\
473	296.86\\
474	296.89\\
475	296.95\\
476	296.98\\
477	297.03\\
478	297.08\\
479	297.13\\
480	297.16\\
481	297.21\\
482	297.26\\
483	297.3\\
484	297.34\\
485	297.4\\
486	297.44\\
487	297.49\\
488	297.52\\
489	297.58\\
490	297.62\\
491	297.66\\
492	297.69\\
493	297.74\\
494	297.8\\
495	297.83\\
496	297.88\\
497	297.92\\
498	297.97\\
499	298.01\\
500	298.06\\
501	298.09\\
502	298.15\\
503	298.17\\
504	298.22\\
505	298.27\\
506	298.31\\
507	298.36\\
508	298.4\\
509	298.44\\
510	298.48\\
511	298.52\\
512	298.56\\
513	298.61\\
514	298.65\\
515	298.7\\
516	298.75\\
517	298.78\\
518	298.81\\
519	298.88\\
520	298.91\\
521	298.94\\
522	298.99\\
523	299.04\\
524	299.07\\
525	299.12\\
526	299.16\\
527	299.19\\
528	299.24\\
529	299.27\\
530	299.32\\
531	299.37\\
532	299.41\\
533	299.46\\
534	299.49\\
535	299.54\\
536	299.57\\
537	299.6\\
538	299.66\\
539	299.7\\
540	299.75\\
541	299.78\\
542	299.81\\
543	299.87\\
544	299.9\\
545	299.95\\
546	299.98\\
547	300.03\\
548	300.06\\
549	300.13\\
550	300.15\\
551	300.19\\
552	300.23\\
553	300.27\\
554	300.31\\
555	300.36\\
556	300.39\\
557	300.43\\
558	300.46\\
559	300.52\\
560	300.56\\
561	300.59\\
562	300.62\\
563	300.66\\
564	300.7\\
565	300.75\\
566	300.79\\
567	300.84\\
568	300.87\\
569	300.91\\
570	300.95\\
571	300.99\\
572	301.05\\
573	301.06\\
574	301.1\\
575	301.17\\
576	301.19\\
577	301.23\\
578	301.28\\
579	301.32\\
580	301.36\\
581	301.4\\
582	301.45\\
583	301.47\\
584	301.51\\
585	301.54\\
586	301.59\\
587	301.62\\
588	301.67\\
589	301.71\\
590	301.74\\
591	301.78\\
592	301.82\\
593	301.86\\
594	301.9\\
595	301.95\\
596	301.97\\
597	302.02\\
598	302.06\\
599	302.09\\
600	302.12\\
601	302.18\\
602	302.22\\
603	302.26\\
604	302.29\\
605	302.33\\
606	302.37\\
607	302.41\\
608	302.44\\
609	302.48\\
610	302.51\\
611	302.55\\
612	302.59\\
613	302.64\\
614	302.67\\
615	302.7\\
616	302.75\\
617	302.78\\
618	302.83\\
619	302.88\\
620	302.91\\
621	302.94\\
622	302.98\\
623	303.02\\
624	303.04\\
625	303.1\\
626	303.13\\
627	303.18\\
628	303.23\\
629	303.23\\
630	303.28\\
631	303.34\\
632	303.36\\
633	303.38\\
634	303.42\\
635	303.47\\
636	303.52\\
637	303.55\\
638	303.57\\
639	303.62\\
640	303.66\\
641	303.71\\
642	303.73\\
643	303.77\\
644	303.8\\
645	303.86\\
646	303.88\\
647	303.91\\
648	303.95\\
649	304\\
650	304.03\\
651	304.07\\
652	304.11\\
653	304.15\\
654	304.17\\
655	304.22\\
656	304.25\\
657	304.3\\
658	304.31\\
659	304.37\\
660	304.39\\
661	304.43\\
662	304.48\\
663	304.51\\
664	304.56\\
665	304.57\\
666	304.62\\
667	304.65\\
668	304.68\\
669	304.73\\
670	304.77\\
671	304.79\\
672	304.84\\
673	304.87\\
674	304.92\\
675	304.95\\
676	304.97\\
677	305.02\\
678	305.04\\
679	305.09\\
680	305.12\\
681	305.15\\
682	305.21\\
683	305.24\\
684	305.28\\
685	305.3\\
686	305.35\\
687	305.37\\
688	305.42\\
689	305.45\\
690	305.5\\
};
%\addlegendentry{$\text{B3}_\text{6}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	281\\
2	280.88\\
3	280.81\\
4	280.73\\
5	280.66\\
6	280.57\\
7	280.51\\
8	280.44\\
9	280.4\\
10	280.34\\
11	280.27\\
12	280.23\\
13	280.18\\
14	280.14\\
15	280.1\\
16	280.03\\
17	280.01\\
18	279.97\\
19	279.93\\
20	279.89\\
21	279.86\\
22	279.85\\
23	279.82\\
24	279.78\\
25	279.77\\
26	279.74\\
27	279.71\\
28	279.68\\
29	279.67\\
30	279.67\\
31	279.65\\
32	279.62\\
33	279.61\\
34	279.58\\
35	279.57\\
36	279.57\\
37	279.53\\
38	279.54\\
39	279.51\\
40	279.52\\
41	279.48\\
42	279.49\\
43	279.49\\
44	279.47\\
45	279.46\\
46	279.44\\
47	279.43\\
48	279.44\\
49	279.43\\
50	279.42\\
51	279.39\\
52	279.39\\
53	279.4\\
54	279.38\\
55	279.4\\
56	279.37\\
57	279.38\\
58	279.37\\
59	279.38\\
60	279.38\\
61	279.37\\
62	279.35\\
63	279.35\\
64	279.34\\
65	279.35\\
66	279.34\\
67	279.34\\
68	279.33\\
69	279.34\\
70	279.33\\
71	279.34\\
72	279.33\\
73	279.33\\
74	279.32\\
75	279.32\\
76	279.33\\
77	279.33\\
78	279.32\\
79	279.32\\
80	279.31\\
81	279.33\\
82	279.33\\
83	279.32\\
84	279.32\\
85	279.33\\
86	279.32\\
87	279.32\\
88	279.32\\
89	279.34\\
90	279.33\\
91	279.33\\
92	279.35\\
93	279.34\\
94	279.34\\
95	279.36\\
96	279.36\\
97	279.38\\
98	279.4\\
99	279.38\\
100	279.4\\
101	279.41\\
102	279.41\\
103	279.44\\
104	279.44\\
105	279.45\\
106	279.45\\
107	279.48\\
108	279.49\\
109	279.49\\
110	279.52\\
111	279.54\\
112	279.57\\
113	279.58\\
114	279.58\\
115	279.58\\
116	279.63\\
117	279.65\\
118	279.67\\
119	279.68\\
120	279.69\\
121	279.73\\
122	279.74\\
123	279.77\\
124	279.8\\
125	279.81\\
126	279.83\\
127	279.87\\
128	279.88\\
129	279.91\\
130	279.94\\
131	279.96\\
132	280\\
133	280.01\\
134	280.05\\
135	280.08\\
136	280.08\\
137	280.13\\
138	280.16\\
139	280.18\\
140	280.22\\
141	280.24\\
142	280.28\\
143	280.31\\
144	280.33\\
145	280.38\\
146	280.4\\
147	280.44\\
148	280.47\\
149	280.48\\
150	280.51\\
151	280.56\\
152	280.57\\
153	280.63\\
154	280.63\\
155	280.68\\
156	280.72\\
157	280.79\\
158	280.8\\
159	280.83\\
160	280.86\\
161	280.88\\
162	280.92\\
163	280.97\\
164	281\\
165	281.02\\
166	281.04\\
167	281.1\\
168	281.14\\
169	281.17\\
170	281.2\\
171	281.24\\
172	281.27\\
173	281.31\\
174	281.35\\
175	281.39\\
176	281.41\\
177	281.46\\
178	281.5\\
179	281.54\\
180	281.56\\
181	281.58\\
182	281.62\\
183	281.68\\
184	281.71\\
185	281.75\\
186	281.78\\
187	281.81\\
188	281.85\\
189	281.89\\
190	281.91\\
191	281.98\\
192	282.02\\
193	282.05\\
194	282.09\\
195	282.11\\
196	282.15\\
197	282.2\\
198	282.22\\
199	282.28\\
200	282.32\\
201	282.35\\
202	282.4\\
203	282.44\\
204	282.48\\
205	282.5\\
206	282.55\\
207	282.61\\
208	282.64\\
209	282.68\\
210	282.72\\
211	282.77\\
212	282.81\\
213	282.85\\
214	282.88\\
215	282.93\\
216	282.95\\
217	283\\
218	283.04\\
219	283.07\\
220	283.11\\
221	283.16\\
222	283.19\\
223	283.23\\
224	283.28\\
225	283.33\\
226	283.37\\
227	283.42\\
228	283.47\\
229	283.5\\
230	283.53\\
231	283.57\\
232	283.62\\
233	283.65\\
234	283.72\\
235	283.74\\
236	283.8\\
237	283.83\\
238	283.88\\
239	283.93\\
240	283.98\\
241	284\\
242	284.03\\
243	284.08\\
244	284.13\\
245	284.16\\
246	284.21\\
247	284.27\\
248	284.3\\
249	284.35\\
250	284.4\\
251	284.43\\
252	284.49\\
253	284.53\\
254	284.56\\
255	284.61\\
256	284.66\\
257	284.69\\
258	284.74\\
259	284.8\\
260	284.84\\
261	284.9\\
262	284.92\\
263	284.98\\
264	285\\
265	285.07\\
266	285.11\\
267	285.16\\
268	285.2\\
269	285.23\\
270	285.29\\
271	285.34\\
272	285.39\\
273	285.44\\
274	285.48\\
275	285.5\\
276	285.56\\
277	285.6\\
278	285.65\\
279	285.68\\
280	285.73\\
281	285.79\\
282	285.86\\
283	285.9\\
284	285.93\\
285	285.98\\
286	286.03\\
287	286.09\\
288	286.12\\
289	286.17\\
290	286.21\\
291	286.26\\
292	286.32\\
293	286.35\\
294	286.4\\
295	286.43\\
296	286.49\\
297	286.55\\
298	286.59\\
299	286.63\\
300	286.68\\
301	286.74\\
302	286.79\\
303	286.84\\
304	286.88\\
305	286.94\\
306	286.97\\
307	287\\
308	287.07\\
309	287.11\\
310	287.17\\
311	287.22\\
312	287.27\\
313	287.3\\
314	287.36\\
315	287.4\\
316	287.46\\
317	287.49\\
318	287.55\\
319	287.59\\
320	287.63\\
321	287.68\\
322	287.73\\
323	287.78\\
324	287.83\\
325	287.88\\
326	287.92\\
327	287.98\\
328	288.02\\
329	288.07\\
330	288.12\\
331	288.17\\
332	288.22\\
333	288.26\\
334	288.3\\
335	288.36\\
336	288.41\\
337	288.45\\
338	288.5\\
339	288.56\\
340	288.6\\
341	288.65\\
342	288.69\\
343	288.73\\
344	288.8\\
345	288.84\\
346	288.89\\
347	288.94\\
348	288.99\\
349	289.03\\
350	289.08\\
351	289.12\\
352	289.17\\
353	289.22\\
354	289.27\\
355	289.32\\
356	289.36\\
357	289.43\\
358	289.48\\
359	289.52\\
360	289.57\\
361	289.61\\
362	289.66\\
363	289.71\\
364	289.76\\
365	289.8\\
366	289.86\\
367	289.89\\
368	289.94\\
369	290.01\\
370	290.03\\
371	290.12\\
372	290.15\\
373	290.19\\
374	290.24\\
375	290.29\\
376	290.34\\
377	290.38\\
378	290.43\\
379	290.48\\
380	290.53\\
381	290.59\\
382	290.64\\
383	290.67\\
384	290.72\\
385	290.77\\
386	290.83\\
387	290.89\\
388	290.92\\
389	290.95\\
390	291.03\\
};
%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%1	279.2\\
%2	279.19\\
%3	279.18\\
%4	279.17\\
%5	279.16\\
%6	279.15\\
%7	279.12\\
%8	279.14\\
%9	279.12\\
%10	279.13\\
%11	279.11\\
%12	279.1\\
%13	279.1\\
%14	279.1\\
%15	279.08\\
%16	279.08\\
%17	279.07\\
%18	279.09\\
%19	279.07\\
%20	279.05\\
%21	279.07\\
%22	279.05\\
%23	279.05\\
%24	279.05\\
%25	279.04\\
%26	279.04\\
%27	279.07\\
%28	279.05\\
%29	279.06\\
%30	279.05\\
%31	279.06\\
%32	279.08\\
%33	279.04\\
%34	279.05\\
%35	279.06\\
%36	279.05\\
%37	279.08\\
%38	279.07\\
%39	279.08\\
%40	279.09\\
%41	279.08\\
%42	279.07\\
%43	279.09\\
%44	279.1\\
%45	279.11\\
%46	279.11\\
%47	279.11\\
%48	279.13\\
%49	279.12\\
%50	279.11\\
%51	279.15\\
%52	279.13\\
%53	279.13\\
%54	279.14\\
%55	279.15\\
%56	279.14\\
%57	279.17\\
%58	279.18\\
%59	279.18\\
%60	279.18\\
%61	279.21\\
%62	279.19\\
%63	279.22\\
%64	279.21\\
%65	279.24\\
%66	279.23\\
%67	279.26\\
%68	279.27\\
%69	279.27\\
%70	279.27\\
%71	279.3\\
%72	279.29\\
%73	279.33\\
%74	279.31\\
%75	279.33\\
%76	279.34\\
%77	279.36\\
%78	279.38\\
%79	279.37\\
%80	279.4\\
%81	279.41\\
%82	279.43\\
%83	279.43\\
%84	279.45\\
%85	279.46\\
%86	279.47\\
%87	279.5\\
%88	279.52\\
%89	279.54\\
%90	279.54\\
%91	279.57\\
%92	279.58\\
%93	279.6\\
%94	279.61\\
%95	279.64\\
%96	279.67\\
%97	279.68\\
%98	279.69\\
%99	279.71\\
%100	279.74\\
%101	279.76\\
%102	279.78\\
%103	279.8\\
%104	279.83\\
%105	279.84\\
%106	279.88\\
%107	279.89\\
%108	279.93\\
%109	279.95\\
%110	279.96\\
%111	280.02\\
%112	280.03\\
%113	280.06\\
%114	280.09\\
%115	280.12\\
%116	280.15\\
%117	280.17\\
%118	280.2\\
%119	280.24\\
%120	280.26\\
%121	280.29\\
%122	280.32\\
%123	280.35\\
%124	280.39\\
%125	280.42\\
%126	280.45\\
%127	280.48\\
%128	280.51\\
%129	280.54\\
%130	280.6\\
%131	280.61\\
%132	280.65\\
%133	280.68\\
%134	280.72\\
%135	280.76\\
%136	280.8\\
%137	280.86\\
%138	280.87\\
%139	280.92\\
%140	280.96\\
%141	280.99\\
%142	281.03\\
%143	281.07\\
%144	281.1\\
%145	281.16\\
%146	281.21\\
%147	281.24\\
%148	281.3\\
%149	281.32\\
%150	281.38\\
%151	281.41\\
%152	281.46\\
%153	281.5\\
%154	281.56\\
%155	281.61\\
%156	281.66\\
%157	281.68\\
%158	281.74\\
%159	281.78\\
%160	281.83\\
%161	281.88\\
%162	281.92\\
%163	281.97\\
%164	282.02\\
%165	282.06\\
%166	282.12\\
%167	282.16\\
%168	282.22\\
%169	282.26\\
%170	282.3\\
%171	282.36\\
%172	282.4\\
%173	282.45\\
%174	282.51\\
%175	282.58\\
%176	282.61\\
%177	282.66\\
%178	282.7\\
%179	282.76\\
%180	282.8\\
%181	282.87\\
%182	282.91\\
%183	282.97\\
%184	283.03\\
%185	283.08\\
%186	283.11\\
%187	283.18\\
%188	283.25\\
%189	283.28\\
%190	283.34\\
%191	283.4\\
%192	283.47\\
%193	283.5\\
%194	283.56\\
%195	283.62\\
%196	283.67\\
%197	283.73\\
%198	283.76\\
%199	283.84\\
%200	283.89\\
%201	283.96\\
%202	284.01\\
%203	284.06\\
%204	284.13\\
%205	284.18\\
%206	284.24\\
%207	284.3\\
%208	284.36\\
%209	284.41\\
%210	284.46\\
%211	284.52\\
%212	284.58\\
%213	284.65\\
%214	284.7\\
%215	284.76\\
%216	284.81\\
%217	284.89\\
%218	284.94\\
%219	285\\
%220	285.08\\
%221	285.11\\
%222	285.19\\
%223	285.24\\
%224	285.32\\
%225	285.36\\
%226	285.45\\
%227	285.5\\
%228	285.55\\
%229	285.61\\
%230	285.67\\
%231	285.72\\
%232	285.79\\
%233	285.86\\
%234	285.91\\
%235	285.97\\
%236	286.02\\
%237	286.1\\
%238	286.15\\
%239	286.23\\
%240	286.28\\
%241	286.33\\
%242	286.41\\
%243	286.45\\
%244	286.53\\
%245	286.58\\
%246	286.65\\
%247	286.7\\
%248	286.78\\
%249	286.84\\
%250	286.89\\
%251	286.96\\
%252	287.04\\
%253	287.09\\
%254	287.13\\
%255	287.21\\
%256	287.27\\
%257	287.34\\
%258	287.39\\
%259	287.46\\
%260	287.53\\
%261	287.58\\
%262	287.64\\
%263	287.71\\
%264	287.78\\
%265	287.82\\
%266	287.91\\
%267	287.97\\
%268	288.04\\
%269	288.08\\
%270	288.16\\
%271	288.21\\
%272	288.27\\
%273	288.33\\
%274	288.4\\
%275	288.47\\
%276	288.54\\
%277	288.61\\
%278	288.64\\
%279	288.72\\
%280	288.77\\
%281	288.85\\
%282	288.91\\
%283	288.98\\
%284	289.04\\
%285	289.1\\
%286	289.17\\
%287	289.22\\
%288	289.31\\
%289	289.37\\
%290	289.43\\
%291	289.47\\
%292	289.56\\
%293	289.61\\
%294	289.68\\
%295	289.73\\
%296	289.81\\
%297	289.88\\
%298	289.94\\
%299	289.99\\
%300	290.06\\
%301	290.11\\
%302	290.19\\
%303	290.25\\
%304	290.32\\
%305	290.37\\
%306	290.45\\
%307	290.49\\
%308	290.57\\
%309	290.62\\
%310	290.7\\
%311	290.77\\
%312	290.82\\
%313	290.9\\
%314	290.95\\
%315	291.03\\
%316	291.08\\
%317	291.15\\
%318	291.23\\
%319	291.28\\
%320	291.34\\
%321	291.41\\
%322	291.47\\
%323	291.53\\
%324	291.6\\
%325	291.66\\
%326	291.73\\
%327	291.79\\
%328	291.87\\
%329	291.93\\
%330	291.97\\
%331	292.06\\
%332	292.13\\
%333	292.19\\
%334	292.25\\
%335	292.32\\
%336	292.39\\
%337	292.45\\
%338	292.5\\
%339	292.57\\
%340	292.62\\
%341	292.7\\
%342	292.76\\
%343	292.85\\
%344	292.89\\
%345	292.96\\
%346	293.02\\
%347	293.1\\
%348	293.17\\
%349	293.19\\
%350	293.28\\
%351	293.34\\
%352	293.42\\
%353	293.51\\
%354	293.55\\
%355	293.61\\
%356	293.69\\
%357	293.76\\
%358	293.83\\
%359	293.89\\
%360	293.96\\
%361	294.02\\
%362	294.1\\
%363	294.17\\
%364	294.24\\
%365	294.3\\
%366	294.37\\
%367	294.45\\
%368	294.5\\
%369	294.57\\
%370	294.64\\
%371	294.71\\
%372	294.77\\
%373	294.83\\
%374	294.94\\
%375	294.98\\
%376	295.07\\
%377	295.15\\
%378	295.21\\
%379	295.26\\
%380	295.35\\
%381	295.4\\
%382	295.47\\
%383	295.54\\
%384	295.61\\
%385	295.69\\
%386	295.75\\
%387	295.81\\
%388	295.9\\
%389	295.96\\
%390	296.03\\
%391	296.1\\
%392	296.16\\
%393	296.21\\
%394	296.29\\
%395	296.37\\
%396	296.42\\
%397	296.48\\
%398	296.56\\
%399	296.63\\
%400	296.72\\
%401	296.77\\
%402	296.83\\
%403	296.91\\
%404	296.97\\
%405	297.04\\
%406	297.11\\
%407	297.15\\
%408	297.23\\
%409	297.31\\
%410	297.37\\
%411	297.44\\
%412	297.51\\
%413	297.57\\
%414	297.64\\
%415	297.69\\
%416	297.77\\
%417	297.83\\
%418	297.9\\
%419	297.95\\
%420	298.01\\
%421	298.1\\
%422	298.17\\
%423	298.24\\
%424	298.3\\
%425	298.36\\
%426	298.43\\
%427	298.49\\
%428	298.54\\
%429	298.62\\
%430	298.69\\
%431	298.75\\
%432	298.82\\
%433	298.89\\
%434	298.96\\
%435	299\\
%436	299.09\\
%437	299.13\\
%438	299.2\\
%439	299.26\\
%440	299.32\\
%441	299.39\\
%442	299.45\\
%443	299.52\\
%444	299.6\\
%445	299.65\\
%446	299.74\\
%447	299.76\\
%448	299.85\\
%449	299.91\\
%450	299.96\\
%451	300.04\\
%452	300.1\\
%453	300.15\\
%454	300.23\\
%455	300.31\\
%456	300.36\\
%457	300.42\\
%458	300.49\\
%459	300.54\\
%460	300.61\\
%461	300.66\\
%462	300.73\\
%463	300.79\\
%464	300.85\\
%465	300.94\\
%466	300.99\\
%467	301.06\\
%468	301.12\\
%469	301.18\\
%470	301.23\\
%471	301.31\\
%472	301.36\\
%473	301.44\\
%474	301.5\\
%475	301.56\\
%476	301.64\\
%477	301.7\\
%478	301.78\\
%479	301.83\\
%480	301.89\\
%481	301.95\\
%482	302.02\\
%483	302.08\\
%484	302.13\\
%485	302.21\\
%486	302.27\\
%487	302.32\\
%488	302.39\\
%489	302.46\\
%490	302.51\\
%491	302.59\\
%492	302.64\\
%493	302.71\\
%494	302.78\\
%495	302.84\\
%496	302.9\\
%497	302.97\\
%498	303.03\\
%499	303.08\\
%500	303.15\\
%501	303.23\\
%502	303.27\\
%503	303.33\\
%504	303.39\\
%505	303.48\\
%506	303.53\\
%507	303.58\\
%508	303.65\\
%509	303.7\\
%510	303.77\\
%511	303.85\\
%512	303.89\\
%513	303.95\\
%514	304.02\\
%515	304.08\\
%516	304.13\\
%517	304.2\\
%518	304.26\\
%519	304.32\\
%520	304.38\\
%521	304.44\\
%522	304.51\\
%523	304.57\\
%524	304.62\\
%525	304.69\\
%526	304.74\\
%527	304.8\\
%528	304.86\\
%529	304.9\\
%530	304.97\\
%531	305.04\\
%532	305.1\\
%533	305.16\\
%534	305.2\\
%535	305.28\\
%536	305.35\\
%537	305.41\\
%538	305.47\\
%539	305.52\\
%540	305.57\\
%541	305.64\\
%542	305.71\\
%543	305.76\\
%544	305.79\\
%545	305.87\\
%546	305.93\\
%547	305.99\\
%548	306.04\\
%549	306.1\\
%550	306.17\\
%551	306.23\\
%552	306.27\\
%553	306.35\\
%554	306.4\\
%555	306.45\\
%556	306.52\\
%557	306.57\\
%558	306.64\\
%559	306.68\\
%560	306.71\\
%561	306.8\\
%562	306.84\\
%563	306.91\\
%564	306.97\\
%565	307.02\\
%566	307.08\\
%567	307.12\\
%568	307.2\\
%569	307.23\\
%570	307.31\\
%571	307.36\\
%572	307.42\\
%573	307.48\\
%574	307.53\\
%575	307.6\\
%576	307.65\\
%577	307.67\\
%578	307.74\\
%579	307.82\\
%580	307.84\\
%581	307.92\\
%582	307.97\\
%583	308.02\\
%584	308.08\\
%585	308.15\\
%586	308.2\\
%587	308.25\\
%588	308.32\\
%589	308.38\\
%590	308.42\\
%591	308.48\\
%592	308.53\\
%593	308.57\\
%594	308.64\\
%595	308.69\\
%596	308.74\\
%597	308.81\\
%598	308.85\\
%599	308.9\\
%600	308.95\\
%601	309.01\\
%602	309.07\\
%603	309.13\\
%604	309.17\\
%605	309.22\\
%606	309.29\\
%607	309.35\\
%608	309.38\\
%609	309.46\\
%610	309.5\\
%611	309.58\\
%612	309.62\\
%613	309.68\\
%614	309.73\\
%615	309.77\\
%616	309.82\\
%617	309.88\\
%618	309.94\\
%619	309.99\\
%620	310.06\\
%621	310.1\\
%622	310.15\\
%623	310.19\\
%624	310.25\\
%625	310.32\\
%626	310.37\\
%627	310.41\\
%628	310.46\\
%629	310.51\\
%630	310.56\\
%631	310.63\\
%632	310.67\\
%633	310.74\\
%634	310.78\\
%635	310.85\\
%636	310.87\\
%637	310.93\\
%638	310.99\\
%639	311.04\\
%640	311.09\\
%641	311.13\\
%642	311.19\\
%643	311.25\\
%644	311.28\\
%645	311.33\\
%646	311.4\\
%647	311.45\\
%648	311.49\\
%649	311.54\\
%650	311.61\\
%651	311.65\\
%652	311.69\\
%653	311.75\\
%654	311.8\\
%655	311.84\\
%656	311.88\\
%657	311.95\\
%658	312\\
%659	312.04\\
%660	312.08\\
%661	312.15\\
%662	312.19\\
%663	312.25\\
%664	312.28\\
%665	312.33\\
%666	312.37\\
%667	312.43\\
%668	312.48\\
%669	312.53\\
%670	312.58\\
%671	312.63\\
%672	312.67\\
%673	312.73\\
%674	312.76\\
%675	312.83\\
%676	312.88\\
%677	312.92\\
%678	312.98\\
%679	313.01\\
%680	313.06\\
%681	313.1\\
%682	313.16\\
%683	313.2\\
%684	313.25\\
%685	313.3\\
%686	313.36\\
%687	313.39\\
%688	313.45\\
%689	313.5\\
%690	313.55\\
%691	313.58\\
%692	313.64\\
%693	313.7\\
%694	313.73\\
%695	313.77\\
%696	313.83\\
%697	313.85\\
%698	313.92\\
%699	314\\
%700	314.03\\
%701	314.06\\
%702	314.12\\
%703	314.16\\
%704	314.21\\
%705	314.25\\
%706	314.29\\
%707	314.33\\
%708	314.38\\
%709	314.44\\
%710	314.48\\
%711	314.53\\
%712	314.57\\
%713	314.61\\
%714	314.67\\
%715	314.72\\
%716	314.75\\
%717	314.81\\
%718	314.86\\
%719	314.89\\
%720	314.93\\
%721	314.99\\
%722	315.04\\
%723	315.09\\
%724	315.15\\
%725	315.17\\
%726	315.21\\
%727	315.28\\
%728	315.31\\
%729	315.35\\
%730	315.41\\
%731	315.46\\
%732	315.49\\
%733	315.52\\
%734	315.58\\
%735	315.63\\
%736	315.67\\
%737	315.72\\
%738	315.75\\
%739	315.81\\
%740	315.86\\
%741	315.9\\
%742	315.93\\
%743	316\\
%744	316.02\\
%745	316.06\\
%746	316.11\\
%747	316.18\\
%748	316.23\\
%749	316.24\\
%750	316.31\\
%751	316.34\\
%752	316.39\\
%753	316.44\\
%754	316.48\\
%755	316.51\\
%756	316.55\\
%757	316.62\\
%758	316.64\\
%759	316.7\\
%760	316.73\\
%761	316.77\\
%762	316.8\\
%763	316.85\\
%764	316.91\\
%765	316.96\\
%766	317\\
%767	317.06\\
%768	317.09\\
%769	317.12\\
%770	317.18\\
%771	317.22\\
%772	317.26\\
%773	317.3\\
%774	317.36\\
%775	317.38\\
%776	317.43\\
%777	317.48\\
%778	317.51\\
%779	317.55\\
%780	317.61\\
%781	317.63\\
%782	317.68\\
%783	317.74\\
%784	317.76\\
%785	317.8\\
%786	317.85\\
%787	317.88\\
%788	317.94\\
%789	317.97\\
%790	318.03\\
%791	318.06\\
%792	318.09\\
%793	318.14\\
%794	318.17\\
%795	318.21\\
%796	318.26\\
%797	318.29\\
%798	318.32\\
%799	318.37\\
%800	318.41\\
%801	318.45\\
%802	318.51\\
%803	318.54\\
%804	318.58\\
%805	318.63\\
%806	318.66\\
%807	318.69\\
%808	318.74\\
%809	318.77\\
%810	318.82\\
%811	318.86\\
%812	318.88\\
%813	318.95\\
%814	318.97\\
%815	319.01\\
%816	319.04\\
%817	319.09\\
%818	319.12\\
%819	319.18\\
%820	319.21\\
%821	319.27\\
%822	319.29\\
%823	319.34\\
%824	319.36\\
%825	319.41\\
%826	319.45\\
%827	319.48\\
%828	319.52\\
%829	319.57\\
%830	319.61\\
%831	319.66\\
%832	319.68\\
%833	319.71\\
%834	319.73\\
%835	319.8\\
%836	319.84\\
%837	319.87\\
%838	319.91\\
%839	319.96\\
%840	319.98\\
%841	320.03\\
%842	320.06\\
%843	320.1\\
%844	320.14\\
%845	320.17\\
%846	320.22\\
%847	320.24\\
%848	320.3\\
%849	320.33\\
%850	320.36\\
%851	320.4\\
%852	320.44\\
%853	320.49\\
%854	320.52\\
%855	320.55\\
%856	320.59\\
%857	320.62\\
%858	320.66\\
%859	320.71\\
%860	320.73\\
%861	320.77\\
%862	320.81\\
%863	320.85\\
%864	320.86\\
%865	320.91\\
%866	320.96\\
%867	320.99\\
%868	321.03\\
%869	321.07\\
%870	321.1\\
%871	321.13\\
%872	321.18\\
%873	321.2\\
%874	321.25\\
%875	321.3\\
%876	321.32\\
%877	321.34\\
%878	321.38\\
%879	321.44\\
%880	321.46\\
%881	321.49\\
%882	321.54\\
%883	321.56\\
%884	321.62\\
%885	321.64\\
%886	321.67\\
%887	321.72\\
%888	321.75\\
%889	321.77\\
%890	321.81\\
%891	321.85\\
%892	321.9\\
%893	321.93\\
%894	321.98\\
%895	322\\
%896	322.03\\
%897	322.05\\
%898	322.09\\
%899	322.15\\
%900	322.17\\
%};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	279.24\\
2	279.24\\
3	279.23\\
4	279.23\\
5	279.22\\
6	279.22\\
7	279.18\\
8	279.17\\
9	279.17\\
10	279.15\\
11	279.15\\
12	279.14\\
13	279.13\\
14	279.11\\
15	279.1\\
16	279.11\\
17	279.09\\
18	279.07\\
19	279.06\\
20	279.07\\
21	279.06\\
22	279.05\\
23	279.06\\
24	279.05\\
25	279.05\\
26	279.06\\
27	279.04\\
28	279.07\\
29	279.08\\
30	279.05\\
31	279.06\\
32	279.06\\
33	279.05\\
34	279.07\\
35	279.08\\
36	279.06\\
37	279.07\\
38	279.07\\
39	279.07\\
40	279.09\\
41	279.09\\
42	279.09\\
43	279.1\\
44	279.1\\
45	279.09\\
46	279.09\\
47	279.11\\
48	279.11\\
49	279.13\\
50	279.13\\
51	279.13\\
52	279.13\\
53	279.14\\
54	279.16\\
55	279.16\\
56	279.16\\
57	279.17\\
58	279.17\\
59	279.19\\
60	279.2\\
61	279.21\\
62	279.2\\
63	279.22\\
64	279.22\\
65	279.24\\
66	279.24\\
67	279.25\\
68	279.27\\
69	279.28\\
70	279.27\\
71	279.28\\
72	279.3\\
73	279.32\\
74	279.32\\
75	279.33\\
76	279.33\\
77	279.34\\
78	279.36\\
79	279.37\\
80	279.39\\
81	279.39\\
82	279.42\\
83	279.42\\
84	279.42\\
85	279.44\\
86	279.46\\
87	279.47\\
88	279.5\\
89	279.5\\
90	279.49\\
91	279.52\\
92	279.53\\
93	279.54\\
94	279.56\\
95	279.59\\
96	279.59\\
97	279.61\\
98	279.61\\
99	279.61\\
100	279.65\\
101	279.67\\
102	279.68\\
103	279.69\\
104	279.72\\
105	279.74\\
106	279.76\\
107	279.75\\
108	279.78\\
109	279.81\\
110	279.83\\
111	279.84\\
112	279.84\\
113	279.86\\
114	279.91\\
115	279.9\\
116	279.93\\
117	279.96\\
118	279.97\\
119	279.99\\
120	279.99\\
121	280.04\\
122	280.05\\
123	280.07\\
124	280.1\\
125	280.13\\
126	280.14\\
127	280.17\\
128	280.18\\
129	280.19\\
130	280.23\\
131	280.24\\
132	280.27\\
133	280.29\\
134	280.33\\
135	280.34\\
136	280.35\\
137	280.39\\
138	280.43\\
139	280.44\\
140	280.47\\
141	280.47\\
142	280.5\\
143	280.54\\
144	280.57\\
145	280.6\\
146	280.62\\
147	280.65\\
148	280.66\\
149	280.71\\
150	280.74\\
151	280.76\\
152	280.8\\
153	280.83\\
154	280.86\\
155	280.89\\
156	280.92\\
157	280.93\\
158	280.97\\
159	281\\
160	281.04\\
161	281.06\\
162	281.09\\
163	281.11\\
164	281.15\\
165	281.2\\
166	281.22\\
167	281.26\\
168	281.28\\
169	281.3\\
170	281.35\\
171	281.36\\
172	281.39\\
173	281.45\\
174	281.49\\
175	281.52\\
176	281.55\\
177	281.58\\
178	281.61\\
179	281.64\\
180	281.67\\
181	281.73\\
182	281.74\\
183	281.79\\
184	281.84\\
185	281.85\\
186	281.9\\
187	281.93\\
188	281.96\\
189	282.01\\
190	282.04\\
191	282.08\\
192	282.11\\
193	282.12\\
194	282.17\\
195	282.24\\
196	282.27\\
197	282.31\\
198	282.33\\
199	282.38\\
200	282.43\\
201	282.46\\
202	282.51\\
203	282.53\\
204	282.56\\
205	282.62\\
206	282.64\\
207	282.68\\
208	282.72\\
209	282.77\\
210	282.8\\
211	282.86\\
212	282.88\\
213	282.92\\
214	282.97\\
215	283.04\\
216	283.05\\
217	283.11\\
218	283.14\\
219	283.19\\
220	283.22\\
221	283.27\\
222	283.32\\
223	283.36\\
224	283.41\\
225	283.43\\
226	283.48\\
227	283.52\\
228	283.58\\
229	283.62\\
230	283.66\\
231	283.71\\
232	283.74\\
233	283.79\\
234	283.81\\
235	283.88\\
236	283.94\\
237	283.95\\
238	283.98\\
239	284.04\\
240	284.09\\
241	284.13\\
242	284.17\\
243	284.21\\
244	284.28\\
245	284.31\\
246	284.36\\
247	284.41\\
248	284.45\\
249	284.5\\
250	284.52\\
251	284.59\\
252	284.63\\
253	284.68\\
254	284.72\\
255	284.76\\
256	284.82\\
257	284.86\\
258	284.9\\
259	284.93\\
260	285\\
261	285.04\\
262	285.08\\
263	285.14\\
264	285.16\\
265	285.22\\
266	285.27\\
267	285.32\\
268	285.34\\
269	285.41\\
270	285.45\\
271	285.48\\
272	285.54\\
273	285.6\\
274	285.64\\
275	285.67\\
276	285.73\\
277	285.79\\
278	285.83\\
279	285.88\\
280	285.94\\
281	285.98\\
282	286.01\\
283	286.08\\
284	286.11\\
285	286.17\\
286	286.21\\
287	286.26\\
288	286.31\\
289	286.35\\
290	286.42\\
291	286.46\\
292	286.51\\
293	286.54\\
294	286.59\\
295	286.63\\
296	286.7\\
297	286.73\\
298	286.79\\
299	286.84\\
300	286.88\\
301	286.92\\
302	286.97\\
303	287.03\\
304	287.08\\
305	287.13\\
306	287.18\\
307	287.24\\
308	287.29\\
309	287.32\\
310	287.38\\
311	287.42\\
312	287.46\\
313	287.53\\
314	287.57\\
315	287.63\\
316	287.68\\
317	287.72\\
318	287.77\\
319	287.82\\
320	287.87\\
321	287.93\\
322	287.98\\
323	288.02\\
324	288.08\\
325	288.13\\
326	288.17\\
327	288.21\\
328	288.27\\
329	288.3\\
330	288.37\\
331	288.41\\
332	288.48\\
333	288.51\\
334	288.57\\
335	288.62\\
336	288.66\\
337	288.72\\
338	288.77\\
339	288.81\\
340	288.87\\
341	288.91\\
342	288.96\\
343	289.02\\
344	289.06\\
345	289.12\\
346	289.17\\
347	289.22\\
348	289.28\\
349	289.33\\
350	289.37\\
351	289.42\\
352	289.48\\
353	289.52\\
354	289.58\\
355	289.65\\
356	289.68\\
357	289.74\\
358	289.8\\
359	289.87\\
360	289.9\\
361	289.94\\
362	289.99\\
363	290.05\\
364	290.1\\
365	290.15\\
366	290.21\\
367	290.26\\
368	290.31\\
369	290.34\\
370	290.41\\
371	290.46\\
372	290.51\\
373	290.57\\
374	290.63\\
375	290.68\\
376	290.73\\
377	290.78\\
378	290.81\\
379	290.87\\
380	290.94\\
381	290.98\\
382	291.04\\
383	291.09\\
384	291.15\\
385	291.18\\
386	291.26\\
387	291.3\\
388	291.36\\
389	291.41\\
390	291.46\\
391	291.51\\
392	291.58\\
393	291.64\\
394	291.69\\
395	291.74\\
396	291.8\\
397	291.85\\
398	291.91\\
399	291.97\\
400	292.03\\
401	292.08\\
402	292.12\\
403	292.18\\
404	292.23\\
405	292.29\\
406	292.35\\
407	292.39\\
408	292.47\\
409	292.52\\
410	292.57\\
411	292.64\\
412	292.67\\
413	292.76\\
414	292.79\\
415	292.86\\
416	292.92\\
417	292.95\\
418	293.01\\
419	293.09\\
420	293.13\\
421	293.18\\
422	293.24\\
423	293.3\\
424	293.36\\
425	293.41\\
426	293.47\\
427	293.53\\
428	293.58\\
429	293.64\\
430	293.72\\
431	293.76\\
432	293.81\\
433	293.87\\
434	293.91\\
435	293.98\\
436	294.05\\
437	294.08\\
438	294.14\\
439	294.22\\
440	294.26\\
441	294.31\\
442	294.36\\
443	294.44\\
444	294.5\\
445	294.54\\
446	294.59\\
447	294.67\\
448	294.69\\
449	294.76\\
450	294.82\\
451	294.87\\
452	294.95\\
453	294.99\\
454	295.05\\
455	295.11\\
456	295.15\\
457	295.19\\
458	295.26\\
459	295.33\\
460	295.37\\
461	295.41\\
462	295.47\\
463	295.51\\
464	295.56\\
465	295.64\\
466	295.68\\
467	295.75\\
468	295.8\\
469	295.84\\
470	295.91\\
471	295.96\\
472	296.02\\
473	296.08\\
474	296.14\\
475	296.19\\
476	296.25\\
477	296.29\\
478	296.36\\
479	296.4\\
480	296.46\\
481	296.53\\
482	296.55\\
483	296.63\\
484	296.66\\
485	296.74\\
486	296.78\\
487	296.84\\
488	296.9\\
489	296.96\\
490	297\\
491	297.06\\
492	297.13\\
493	297.16\\
494	297.24\\
495	297.28\\
496	297.33\\
497	297.39\\
498	297.45\\
499	297.51\\
500	297.55\\
501	297.6\\
502	297.68\\
503	297.71\\
504	297.74\\
505	297.81\\
506	297.85\\
507	297.93\\
508	297.97\\
509	298.02\\
510	298.08\\
511	298.16\\
512	298.18\\
513	298.26\\
514	298.3\\
515	298.36\\
516	298.4\\
517	298.47\\
518	298.51\\
519	298.57\\
520	298.63\\
521	298.67\\
522	298.72\\
523	298.78\\
524	298.84\\
525	298.89\\
526	298.93\\
527	298.98\\
528	299.03\\
529	299.09\\
530	299.16\\
531	299.18\\
532	299.24\\
533	299.31\\
534	299.36\\
535	299.42\\
536	299.47\\
537	299.52\\
538	299.56\\
539	299.62\\
540	299.67\\
541	299.72\\
542	299.78\\
543	299.82\\
544	299.87\\
545	299.91\\
546	299.98\\
547	300.02\\
548	300.08\\
549	300.12\\
550	300.18\\
551	300.22\\
552	300.28\\
553	300.32\\
554	300.38\\
555	300.42\\
556	300.48\\
557	300.53\\
558	300.57\\
559	300.63\\
560	300.65\\
561	300.74\\
562	300.77\\
563	300.82\\
564	300.88\\
565	300.93\\
566	300.96\\
567	301.04\\
568	301.07\\
569	301.13\\
570	301.19\\
571	301.24\\
572	301.29\\
573	301.33\\
574	301.37\\
575	301.43\\
576	301.46\\
577	301.54\\
578	301.55\\
579	301.61\\
580	301.66\\
581	301.71\\
582	301.78\\
583	301.83\\
584	301.86\\
585	301.93\\
586	301.97\\
587	302.03\\
588	302.06\\
589	302.13\\
590	302.17\\
591	302.22\\
592	302.27\\
593	302.33\\
594	302.37\\
595	302.41\\
596	302.47\\
597	302.5\\
598	302.55\\
599	302.6\\
600	302.65\\
601	302.68\\
602	302.74\\
603	302.8\\
604	302.82\\
605	302.88\\
606	302.94\\
607	302.98\\
608	303.03\\
609	303.07\\
610	303.13\\
611	303.17\\
612	303.2\\
613	303.26\\
614	303.32\\
615	303.37\\
616	303.41\\
617	303.47\\
618	303.51\\
619	303.55\\
620	303.6\\
621	303.66\\
622	303.71\\
623	303.74\\
624	303.78\\
625	303.83\\
626	303.86\\
627	303.92\\
628	303.98\\
629	304.03\\
630	304.08\\
631	304.1\\
632	304.17\\
633	304.2\\
634	304.27\\
635	304.31\\
636	304.34\\
637	304.4\\
638	304.44\\
639	304.47\\
640	304.52\\
641	304.58\\
642	304.61\\
643	304.68\\
644	304.7\\
645	304.75\\
646	304.83\\
647	304.85\\
648	304.9\\
649	304.94\\
650	304.99\\
651	305.01\\
652	305.07\\
653	305.13\\
654	305.15\\
655	305.21\\
656	305.25\\
657	305.31\\
658	305.34\\
659	305.38\\
660	305.43\\
661	305.48\\
662	305.53\\
663	305.58\\
664	305.6\\
665	305.64\\
666	305.71\\
667	305.74\\
668	305.79\\
669	305.82\\
670	305.89\\
671	305.91\\
672	305.97\\
673	306\\
674	306.03\\
675	306.09\\
676	306.12\\
677	306.17\\
678	306.21\\
679	306.25\\
680	306.3\\
681	306.35\\
682	306.39\\
683	306.42\\
684	306.47\\
685	306.51\\
686	306.55\\
687	306.6\\
688	306.65\\
689	306.67\\
690	306.74\\
691	306.77\\
692	306.82\\
693	306.86\\
694	306.91\\
695	306.94\\
696	306.98\\
697	307.02\\
698	307.06\\
699	307.11\\
700	307.15\\
701	307.18\\
702	307.23\\
703	307.27\\
704	307.3\\
705	307.33\\
706	307.38\\
707	307.41\\
708	307.45\\
709	307.52\\
710	307.55\\
711	307.59\\
712	307.65\\
713	307.67\\
714	307.72\\
715	307.75\\
716	307.8\\
717	307.83\\
718	307.89\\
719	307.92\\
720	307.96\\
721	308\\
722	308.02\\
723	308.09\\
724	308.1\\
725	308.16\\
726	308.2\\
727	308.22\\
728	308.28\\
729	308.31\\
730	308.35\\
731	308.4\\
732	308.44\\
733	308.47\\
734	308.49\\
735	308.57\\
736	308.59\\
737	308.64\\
738	308.68\\
739	308.72\\
740	308.77\\
741	308.78\\
742	308.83\\
743	308.87\\
744	308.92\\
745	308.95\\
746	308.98\\
747	309.03\\
748	309.08\\
749	309.1\\
750	309.14\\
751	309.19\\
752	309.22\\
753	309.28\\
754	309.3\\
755	309.34\\
756	309.39\\
757	309.44\\
758	309.46\\
759	309.49\\
760	309.52\\
761	309.57\\
762	309.61\\
763	309.64\\
764	309.68\\
765	309.71\\
766	309.78\\
767	309.81\\
768	309.85\\
769	309.89\\
770	309.93\\
771	309.97\\
772	310\\
773	310.04\\
774	310.08\\
775	310.11\\
776	310.14\\
777	310.21\\
778	310.22\\
779	310.26\\
780	310.3\\
781	310.34\\
782	310.37\\
783	310.41\\
784	310.43\\
785	310.48\\
786	310.51\\
787	310.54\\
788	310.59\\
789	310.62\\
790	310.66\\
791	310.7\\
792	310.72\\
793	310.78\\
794	310.8\\
795	310.83\\
796	310.87\\
797	310.9\\
798	310.94\\
799	310.97\\
800	311.02\\
801	311.04\\
802	311.08\\
803	311.11\\
804	311.15\\
805	311.19\\
806	311.21\\
807	311.25\\
808	311.28\\
809	311.32\\
810	311.35\\
811	311.4\\
812	311.42\\
813	311.45\\
814	311.49\\
815	311.54\\
816	311.56\\
817	311.59\\
818	311.65\\
819	311.67\\
820	311.71\\
821	311.75\\
822	311.77\\
823	311.81\\
824	311.84\\
825	311.86\\
826	311.91\\
827	311.94\\
828	311.99\\
829	312.01\\
830	312.05\\
831	312.08\\
832	312.13\\
833	312.15\\
834	312.18\\
835	312.2\\
836	312.25\\
837	312.28\\
838	312.32\\
839	312.35\\
840	312.38\\
841	312.42\\
842	312.47\\
843	312.51\\
844	312.52\\
845	312.57\\
846	312.6\\
847	312.63\\
848	312.66\\
849	312.69\\
850	312.72\\
851	312.75\\
852	312.79\\
853	312.83\\
854	312.85\\
855	312.89\\
856	312.93\\
857	312.94\\
858	312.99\\
859	313.01\\
860	313.05\\
861	313.08\\
862	313.11\\
863	313.15\\
864	313.18\\
865	313.21\\
866	313.26\\
867	313.29\\
868	313.31\\
869	313.37\\
870	313.38\\
871	313.41\\
872	313.45\\
873	313.48\\
874	313.5\\
875	313.55\\
876	313.59\\
877	313.6\\
878	313.66\\
879	313.68\\
880	313.72\\
881	313.73\\
882	313.78\\
883	313.82\\
884	313.84\\
885	313.9\\
886	313.89\\
887	313.92\\
888	313.95\\
889	314\\
890	314.04\\
891	314.07\\
892	314.1\\
893	314.13\\
894	314.17\\
895	314.2\\
896	314.24\\
897	314.25\\
898	314.29\\
899	314.33\\
900	314.36\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	281.15\\
2	281.09\\
3	281\\
4	280.95\\
5	280.88\\
6	280.83\\
7	280.76\\
8	280.71\\
9	280.68\\
10	280.62\\
11	280.58\\
12	280.56\\
13	280.52\\
14	280.49\\
15	280.44\\
16	280.4\\
17	280.4\\
18	280.35\\
19	280.32\\
20	280.31\\
21	280.27\\
22	280.27\\
23	280.23\\
24	280.21\\
25	280.19\\
26	280.19\\
27	280.16\\
28	280.15\\
29	280.13\\
30	280.12\\
31	280.12\\
32	280.1\\
33	280.08\\
34	280.07\\
35	280.06\\
36	280.05\\
37	280.05\\
38	280.04\\
39	280.05\\
40	280.02\\
41	280.02\\
42	280.03\\
43	280\\
44	280.02\\
45	280.01\\
46	279.99\\
47	279.99\\
48	279.99\\
49	279.99\\
50	280\\
51	279.98\\
52	279.99\\
53	279.97\\
54	279.98\\
55	279.99\\
56	279.99\\
57	279.98\\
58	279.99\\
59	279.99\\
60	279.96\\
61	279.98\\
62	280\\
63	279.99\\
64	280\\
65	280.01\\
66	280\\
67	280.02\\
68	280.01\\
69	280.01\\
70	280.03\\
71	280.03\\
72	280.04\\
73	280.04\\
74	280.05\\
75	280.07\\
76	280.07\\
77	280.07\\
78	280.06\\
79	280.09\\
80	280.11\\
81	280.11\\
82	280.14\\
83	280.14\\
84	280.13\\
85	280.15\\
86	280.17\\
87	280.18\\
88	280.2\\
89	280.2\\
90	280.23\\
91	280.23\\
92	280.25\\
93	280.26\\
94	280.27\\
95	280.3\\
96	280.29\\
97	280.33\\
98	280.33\\
99	280.36\\
100	280.37\\
101	280.4\\
102	280.41\\
103	280.45\\
104	280.44\\
105	280.48\\
106	280.49\\
107	280.49\\
108	280.51\\
109	280.54\\
110	280.57\\
111	280.6\\
112	280.61\\
113	280.62\\
114	280.65\\
115	280.66\\
116	280.67\\
117	280.72\\
118	280.75\\
119	280.77\\
120	280.78\\
121	280.81\\
122	280.83\\
123	280.87\\
124	280.88\\
125	280.9\\
126	280.94\\
127	280.98\\
128	281\\
129	281.02\\
130	281.04\\
131	281.07\\
132	281.1\\
133	281.13\\
134	281.15\\
135	281.18\\
136	281.23\\
137	281.24\\
138	281.28\\
139	281.29\\
140	281.31\\
141	281.36\\
142	281.4\\
143	281.42\\
144	281.45\\
145	281.46\\
146	281.52\\
147	281.57\\
148	281.59\\
149	281.61\\
150	281.64\\
151	281.68\\
152	281.7\\
153	281.75\\
154	281.79\\
155	281.82\\
156	281.86\\
157	281.92\\
158	281.93\\
159	281.97\\
160	282\\
161	282.03\\
162	282.07\\
163	282.12\\
164	282.14\\
165	282.19\\
166	282.22\\
167	282.27\\
168	282.31\\
169	282.33\\
170	282.38\\
171	282.41\\
172	282.46\\
173	282.49\\
174	282.54\\
175	282.56\\
176	282.62\\
177	282.66\\
178	282.69\\
179	282.73\\
180	282.77\\
181	282.8\\
182	282.85\\
183	282.89\\
184	282.93\\
185	282.97\\
186	283.03\\
187	283.06\\
188	283.11\\
189	283.15\\
190	283.18\\
191	283.23\\
192	283.26\\
193	283.3\\
194	283.34\\
195	283.4\\
196	283.44\\
197	283.47\\
198	283.53\\
199	283.58\\
200	283.61\\
201	283.66\\
202	283.69\\
203	283.74\\
204	283.77\\
205	283.83\\
206	283.88\\
207	283.94\\
208	283.99\\
209	284.02\\
210	284.06\\
211	284.12\\
212	284.16\\
213	284.21\\
214	284.25\\
215	284.29\\
216	284.35\\
217	284.41\\
218	284.44\\
219	284.5\\
220	284.55\\
221	284.59\\
222	284.63\\
223	284.67\\
224	284.72\\
225	284.78\\
226	284.83\\
227	284.87\\
228	284.9\\
229	284.97\\
230	285.02\\
231	285.07\\
232	285.12\\
233	285.15\\
234	285.22\\
235	285.27\\
236	285.31\\
237	285.36\\
238	285.41\\
239	285.47\\
240	285.52\\
241	285.56\\
242	285.61\\
243	285.67\\
244	285.71\\
245	285.77\\
246	285.81\\
247	285.86\\
248	285.93\\
249	285.96\\
250	286.01\\
251	286.07\\
252	286.12\\
253	286.16\\
254	286.22\\
255	286.26\\
256	286.33\\
257	286.36\\
258	286.42\\
259	286.47\\
260	286.53\\
261	286.57\\
262	286.63\\
263	286.67\\
264	286.73\\
265	286.77\\
266	286.83\\
267	286.88\\
268	286.95\\
269	286.98\\
270	287.06\\
271	287.09\\
272	287.14\\
273	287.2\\
274	287.25\\
275	287.3\\
276	287.35\\
277	287.39\\
278	287.47\\
279	287.51\\
280	287.56\\
281	287.62\\
282	287.67\\
283	287.7\\
284	287.76\\
285	287.82\\
286	287.88\\
287	287.94\\
288	287.98\\
289	288.04\\
290	288.08\\
291	288.14\\
292	288.18\\
293	288.23\\
294	288.28\\
295	288.36\\
296	288.4\\
297	288.46\\
298	288.51\\
299	288.55\\
300	288.63\\
301	288.66\\
302	288.72\\
303	288.75\\
304	288.81\\
305	288.86\\
306	288.93\\
307	288.98\\
308	289.04\\
309	289.1\\
310	289.14\\
311	289.18\\
312	289.24\\
313	289.29\\
314	289.35\\
315	289.4\\
316	289.45\\
317	289.49\\
318	289.54\\
319	289.6\\
320	289.65\\
321	289.71\\
322	289.77\\
323	289.82\\
324	289.86\\
325	289.91\\
326	289.95\\
327	290.02\\
328	290.07\\
329	290.13\\
330	290.19\\
331	290.23\\
332	290.29\\
333	290.35\\
334	290.4\\
335	290.44\\
336	290.5\\
337	290.56\\
338	290.59\\
339	290.65\\
340	290.72\\
341	290.77\\
342	290.8\\
343	290.86\\
344	290.93\\
345	290.97\\
346	291.03\\
347	291.08\\
348	291.14\\
349	291.19\\
350	291.24\\
351	291.3\\
352	291.33\\
353	291.4\\
354	291.46\\
355	291.52\\
356	291.55\\
357	291.63\\
358	291.66\\
359	291.74\\
360	291.76\\
361	291.81\\
362	291.88\\
363	291.93\\
364	291.98\\
365	292.04\\
366	292.11\\
367	292.15\\
368	292.19\\
369	292.28\\
370	292.31\\
371	292.36\\
372	292.4\\
373	292.47\\
374	292.52\\
375	292.6\\
376	292.65\\
377	292.7\\
378	292.75\\
379	292.82\\
380	292.87\\
381	292.92\\
382	292.98\\
383	293.04\\
384	293.1\\
385	293.16\\
386	293.21\\
387	293.27\\
388	293.33\\
389	293.4\\
390	293.46\\
391	293.51\\
392	293.57\\
393	293.64\\
394	293.71\\
395	293.77\\
396	293.83\\
397	293.89\\
398	293.97\\
399	294.02\\
400	294.08\\
401	294.16\\
402	294.21\\
403	294.27\\
404	294.34\\
405	294.39\\
406	294.46\\
407	294.51\\
408	294.6\\
409	294.63\\
410	294.69\\
411	294.77\\
412	294.83\\
413	294.91\\
414	294.96\\
415	295.01\\
416	295.08\\
417	295.13\\
418	295.2\\
419	295.24\\
420	295.3\\
421	295.36\\
422	295.42\\
423	295.49\\
424	295.55\\
425	295.61\\
426	295.64\\
427	295.72\\
428	295.77\\
429	295.84\\
430	295.88\\
431	295.95\\
432	296\\
433	296.04\\
434	296.11\\
435	296.18\\
436	296.23\\
437	296.3\\
438	296.35\\
439	296.41\\
440	296.46\\
441	296.52\\
442	296.58\\
443	296.61\\
444	296.69\\
445	296.74\\
446	296.8\\
447	296.84\\
448	296.91\\
449	296.97\\
450	297.02\\
451	297.08\\
452	297.12\\
453	297.17\\
454	297.23\\
455	297.3\\
456	297.32\\
457	297.39\\
458	297.46\\
459	297.52\\
460	297.55\\
461	297.62\\
462	297.68\\
463	297.74\\
464	297.77\\
465	297.84\\
466	297.88\\
467	297.96\\
468	298\\
469	298.05\\
470	298.12\\
471	298.15\\
472	298.22\\
473	298.29\\
474	298.33\\
475	298.37\\
476	298.42\\
477	298.5\\
478	298.55\\
479	298.58\\
480	298.65\\
481	298.69\\
482	298.75\\
483	298.82\\
484	298.85\\
485	298.91\\
486	298.97\\
487	299.02\\
488	299.08\\
489	299.12\\
490	299.17\\
491	299.23\\
492	299.28\\
493	299.33\\
494	299.39\\
495	299.45\\
496	299.5\\
497	299.56\\
498	299.6\\
499	299.66\\
500	299.71\\
501	299.75\\
502	299.81\\
503	299.87\\
504	299.91\\
505	299.99\\
506	300.02\\
507	300.1\\
508	300.14\\
509	300.19\\
510	300.24\\
511	300.3\\
512	300.35\\
513	300.42\\
514	300.45\\
515	300.5\\
516	300.56\\
517	300.61\\
518	300.68\\
519	300.72\\
520	300.76\\
521	300.82\\
522	300.89\\
523	300.92\\
524	301\\
525	301.04\\
526	301.09\\
527	301.15\\
528	301.21\\
529	301.25\\
530	301.3\\
531	301.35\\
532	301.41\\
533	301.45\\
534	301.49\\
535	301.56\\
536	301.6\\
537	301.66\\
538	301.71\\
539	301.74\\
540	301.82\\
541	301.87\\
542	301.91\\
543	301.96\\
544	302.03\\
545	302.07\\
546	302.12\\
547	302.18\\
548	302.23\\
549	302.27\\
550	302.32\\
551	302.37\\
552	302.43\\
553	302.48\\
554	302.51\\
555	302.57\\
556	302.63\\
557	302.69\\
558	302.71\\
559	302.78\\
560	302.83\\
561	302.88\\
562	302.94\\
563	302.97\\
564	303.03\\
565	303.07\\
566	303.15\\
567	303.18\\
568	303.24\\
569	303.28\\
570	303.33\\
571	303.4\\
572	303.44\\
573	303.47\\
574	303.53\\
575	303.58\\
576	303.65\\
577	303.69\\
578	303.73\\
579	303.78\\
580	303.81\\
581	303.88\\
582	303.94\\
583	303.98\\
584	304.02\\
585	304.09\\
586	304.11\\
587	304.18\\
588	304.22\\
589	304.26\\
590	304.33\\
591	304.37\\
592	304.45\\
593	304.47\\
594	304.54\\
595	304.58\\
596	304.63\\
597	304.67\\
598	304.73\\
599	304.76\\
600	304.82\\
};


\end{axis}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=900,
%xlabel={t / s},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=276.055900621118,
ymax=325,
try min ticks=5,
axis x line=none,
axis y line=none,
%ylabel={T / K},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%grid style={line width=.1pt, draw=gray!10},
%major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	279.15\\
5	279.15000609676\\
10	279.150392190136\\
15	279.15312286639\\
20	279.160296480291\\
25	279.172899476234\\
30	279.190925850065\\
35	279.213859131992\\
40	279.241026007842\\
45	279.271787950128\\
50	279.30562902767\\
55	279.342187118068\\
60	279.38125498269\\
65	279.422765381244\\
70	279.466768306087\\
75	279.51344903314\\
80	279.563086879697\\
85	279.615846313185\\
90	279.672001245812\\
95	279.731831123584\\
100	279.795608315982\\
105	279.863589456304\\
110	279.936009473777\\
115	280.013077834596\\
120	280.094976527414\\
125	280.181859373617\\
130	280.273852300985\\
135	280.371054282981\\
140	280.47353870927\\
145	280.581355024856\\
150	280.694530153735\\
155	280.813071509735\\
160	280.936967047623\\
165	281.06618816667\\
170	281.200691151105\\
175	281.340418804497\\
180	281.485302023515\\
185	281.635261294182\\
190	281.790208105499\\
195	281.950046275949\\
200	282.114673189022\\
205	282.283980934985\\
210	282.457857357439\\
215	282.636187004741\\
220	282.818851987825\\
225	283.005732747292\\
230	283.196708733778\\
235	283.39165900642\\
240	283.59046275488\\
245	283.792999750701\\
250	283.999150733926\\
255	284.208797740893\\
260	284.421824378929\\
265	284.638116053475\\
270	284.857560152823\\
275	285.080046195352\\
280	285.305465943763\\
285	285.533713490471\\
290	285.764685317953\\
295	285.998280337516\\
300	286.234399909592\\
305	286.472947848377\\
310	286.713830413299\\
315	286.956956289548\\
320	287.202236559595\\
325	287.449584667436\\
330	287.69891637703\\
335	287.950149726239\\
340	288.203204977256\\
345	288.45800464731\\
350	288.714471832554\\
355	288.972537105668\\
360	289.232126001036\\
365	289.493169240603\\
370	289.755599493785\\
375	290.019351177784\\
380	290.284360458643\\
385	290.550565225381\\
390	290.817905049884\\
395	291.086321142046\\
400	291.355756303773\\
405	291.626154882638\\
410	291.897462722397\\
415	292.169627100399\\
420	292.442596632822\\
425	292.71632112523\\
430	292.990751354362\\
435	293.265838784457\\
440	293.541535241578\\
445	293.817792581145\\
450	294.094562386286\\
455	294.371795727863\\
460	294.6494430054\\
465	294.927453875704\\
470	295.205777265338\\
475	295.484361455757\\
480	295.763154225821\\
485	296.042103035101\\
490	296.321155232104\\
495	296.600258273451\\
500	296.879359942577\\
505	297.158408559157\\
510	297.437353172989\\
515	297.716143738232\\
520	297.994731265707\\
525	298.273067952409\\
530	298.551107288431\\
535	298.828804142289\\
540	299.106114826124\\
545	299.382997142572\\
550	299.65941041525\\
555	299.935315504838\\
560	300.210674812712\\
565	300.485452273956\\
570	300.759613341462\\
575	301.033124962681\\
580	301.305955550404\\
585	301.578074948833\\
590	301.849454395986\\
595	302.120066483411\\
600	302.389885113964\\
605	302.658885458375\\
610	302.927043911141\\
615	303.194338046238\\
620	303.46074657303\\
625	303.72624929269\\
630	303.990827055369\\
635	304.254461718319\\
640	304.517136105113\\
645	304.778833966074\\
650	305.039539939979\\
655	305.299239517079\\
660	305.557919003453\\
665	305.815565486707\\
670	306.072166803011\\
675	306.327711505468\\
680	306.582188833791\\
685	306.83558868525\\
690	307.08790158686\\
695	307.339118668749\\
700	307.58923163869\\
705	307.838232757723\\
710	308.086114816838\\
715	308.332871114672\\
720	308.578495436165\\
725	308.822982032137\\
730	309.066325599747\\
735	309.308521263796\\
740	309.549564558829\\
745	309.789451412015\\
750	310.028178126747\\
755	310.265741366952\\
760	310.502138142059\\
765	310.73736579261\\
770	310.97142197648\\
775	311.204304655674\\
780	311.436012083701\\
785	311.66654279346\\
790	311.895895585643\\
795	312.124069517603\\
800	312.351063892696\\
805	312.57687825004\\
810	312.801512354708\\
815	313.024966188364\\
820	313.247239940253\\
825	313.468333998565\\
830	313.688248942151\\
835	313.906985532585\\
840	314.124544706555\\
845	314.340927568569\\
850	314.556135383958\\
855	314.770169572139\\
860	314.983031700144\\
865	315.19472347642\\
870	315.405246744873\\
875	315.61460347914\\
880	315.82279577707\\
885	316.029825855448\\
890	316.23569604497\\
895	316.440408785435\\
900	316.643966621118\\
905	316.84637219633\\
910	317.047628251135\\
915	317.247737617249\\
920	317.446703214088\\
925	317.644528044978\\
930	317.841215193512\\
935	318.036767820055\\
940	318.231189158397\\
945	318.424482512571\\
950	318.61665125375\\
955	318.807698817248\\
960	318.997628699668\\
965	319.186444456197\\
970	319.374149698001\\
975	319.56074808972\\
980	319.746243347076\\
985	319.930639234566\\
990	320.113939563265\\
995	320.296148188707\\
1000	320.477269008839\\
1005	320.657305962056\\
1010	320.836263020974\\
1015	321.014142814624\\
1020	321.190950888759\\
1025	321.366691618132\\
1030	321.541368932817\\
1035	321.714986853266\\
1040	321.887549129341\\
1045	322.059059367641\\
1050	322.229523323271\\
1055	322.398945106733\\
1060	322.567327949086\\
1065	322.734676916928\\
1070	322.900996251034\\
1075	323.066290224106\\
1080	323.230563158089\\
1085	323.393819407121\\
1090	323.55606334753\\
1095	323.717299372596\\
1100	323.877531889386\\
1105	324.036765316979\\
1110	324.19500408551\\
1115	324.352252635626\\
1120	324.508515418131\\
1125	324.663796893696\\
1130	324.818101532573\\
1135	324.971433814266\\
1140	325.123798227077\\
1145	325.275199267585\\
1150	325.425641440123\\
1155	325.575129256155\\
1160	325.723667233634\\
1165	325.871259896327\\
1170	326.017911773112\\
1175	326.163627397285\\
1180	326.308411305889\\
1185	326.452268039082\\
1190	326.595202139526\\
1195	326.737218151763\\
1200	326.87832062157\\
1205	327.018514095317\\
1210	327.15780311933\\
1215	327.296192239288\\
1220	327.433685999627\\
1225	327.570288942972\\
1230	327.706005609588\\
1235	327.840840536878\\
1240	327.974798259078\\
1245	328.107883307985\\
1250	328.240100210139\\
1255	328.371453486279\\
1260	328.501947651944\\
1265	328.631587217257\\
1270	328.760376686547\\
1275	328.888320557816\\
1280	329.015423322322\\
1285	329.141689464259\\
1290	329.26712346041\\
1295	329.391729779832\\
1300	329.515512883555\\
1305	329.638477224237\\
1310	329.760627245958\\
1315	329.881967384051\\
1320	330.002502064909\\
1325	330.122235705752\\
1330	330.241172714403\\
1335	330.359317489076\\
1340	330.476674418215\\
1345	330.593247880341\\
1350	330.709042243909\\
1355	330.824061867157\\
1360	330.93831109798\\
1365	331.051794273807\\
1370	331.164515721495\\
1375	331.276479757244\\
1380	331.387690686529\\
1385	331.498152804037\\
1390	331.607870393583\\
1395	331.716847728022\\
1400	331.825089069165\\
1405	331.932598667711\\
1410	332.039380763182\\
1415	332.145439583921\\
1420	332.250779348221\\
1425	332.355404262672\\
1430	332.459318521136\\
1435	332.562526306054\\
1440	332.665031788559\\
1445	332.766839128389\\
1450	332.867952473795\\
1455	332.968375961466\\
1460	333.068113716424\\
1465	333.167169851923\\
1470	333.265548469436\\
1475	333.363253658649\\
1480	333.460289497405\\
1485	333.556660051576\\
1490	333.652369374963\\
1495	333.74742150929\\
1500	333.841820484161\\
1505	333.935570316963\\
1510	334.028675012771\\
1515	334.121138564267\\
1520	334.212964943155\\
1525	334.304158119569\\
1530	334.394722052272\\
1535	334.484660684389\\
1540	334.573977945637\\
1545	334.662677752526\\
1550	334.750764008375\\
1555	334.838240603282\\
1560	334.925111414042\\
1565	335.01138030402\\
1570	335.097051112071\\
1575	335.182112394348\\
1580	335.266537650192\\
1585	335.350378013763\\
1590	335.433637618838\\
1595	335.516322211966\\
1600	335.598432643272\\
1605	335.679970854837\\
1610	335.760941598009\\
1615	335.841348766121\\
1620	335.92120159214\\
1625	336.000547172597\\
1630	336.079339070555\\
1635	336.157582432558\\
1640	336.23528031605\\
1645	336.312436194034\\
1650	336.389053628872\\
1655	336.465136204999\\
1660	336.540687503936\\
1665	336.615711095403\\
1670	336.690210533084\\
1675	336.764189353872\\
1680	336.837651077338\\
1685	336.910599205452\\
1690	336.983037222501\\
1695	337.054968595042\\
1700	337.126396771856\\
1705	337.197325183894\\
1710	337.267757244225\\
1715	337.337696347996\\
1720	337.407145872362\\
1725	337.476109176454\\
1730	337.544589601328\\
1735	337.612590469935\\
1740	337.68011508706\\
1745	337.747166739256\\
1750	337.813748694798\\
1755	337.879864203585\\
1760	337.945516497084\\
1765	338.010708788662\\
1770	338.075444273348\\
1775	338.139726127617\\
1780	338.203557509322\\
1785	338.266941557751\\
1790	338.329881393643\\
1795	338.392380119085\\
1800	338.454440817465\\
1805	338.516066553463\\
1810	338.577260373043\\
1815	338.638025303429\\
1820	338.698364353071\\
1825	338.758280511652\\
1830	338.817776750107\\
1835	338.87685602062\\
1840	338.9355212566\\
1845	338.993775372677\\
1850	339.051621264708\\
1855	339.109061809796\\
1860	339.166099866305\\
1865	339.222738273887\\
1870	339.278979853503\\
1875	339.334827407457\\
1880	339.390283719444\\
1885	339.445351554715\\
1890	339.500033659931\\
1895	339.554332763095\\
1900	339.608251573665\\
1905	339.661792782764\\
1910	339.714959063156\\
1915	339.767753069417\\
1920	339.820177437863\\
1925	339.872234786599\\
1930	339.923927715568\\
1935	339.97525880653\\
1940	340.026230623077\\
1945	340.07684571084\\
1950	340.127106599824\\
1955	340.177013553823\\
1960	340.226560901667\\
1965	340.275768175375\\
1970	340.32463183556\\
1975	340.373153792052\\
1980	340.421336338566\\
1985	340.469181842151\\
1990	340.516692687453\\
1995	340.563871255601\\
2000	340.610719914598\\
2005	340.657241014955\\
2010	340.703436887507\\
2015	340.749309842574\\
2020	340.794862169724\\
2025	340.840096137842\\
2030	340.885013995408\\
2035	340.929617970922\\
2040	340.973910273415\\
2045	341.017893093022\\
2050	341.061568601578\\
2055	341.10493895332\\
2060	341.148006285854\\
2065	341.19077272041\\
2070	341.233240362705\\
2075	341.275411306749\\
2080	341.317287628851\\
2085	341.358871389463\\
2090	341.400164634692\\
2095	341.441169396694\\
2100	341.481887693927\\
2105	341.522321531385\\
2110	341.562472900773\\
2115	341.602343780642\\
2120	341.641936136531\\
2125	341.681251921063\\
2130	341.720293074032\\
2135	341.759061522466\\
2140	341.79755918069\\
2145	341.835787950354\\
2150	341.873749720472\\
2155	341.911446367446\\
2160	341.948879755097\\
2165	341.986051734701\\
2170	342.022964145106\\
2175	342.059618812657\\
2180	342.096017551187\\
2185	342.132162162106\\
2190	342.168054434897\\
2195	342.203696146099\\
2200	342.239089059734\\
2205	342.274234927578\\
2210	342.309135489397\\
2215	342.34379247287\\
2220	342.378207593528\\
2225	342.412382554786\\
2230	342.446319048001\\
2235	342.480018752516\\
2240	342.513483335723\\
2245	342.546714453136\\
2250	342.579713748452\\
2255	342.612482853614\\
2260	342.645023388867\\
2265	342.677336962845\\
2270	342.709425172653\\
2275	342.741289603927\\
2280	342.772931830909\\
2285	342.804353416513\\
2290	342.835555912466\\
2295	342.8665408593\\
2300	342.897309786413\\
2305	342.927864212225\\
2310	342.958205644468\\
2315	342.988335579732\\
2320	343.018255503668\\
2325	343.047966891275\\
2330	343.077471206806\\
2335	343.106769903515\\
2340	343.135864424623\\
2345	343.164756203027\\
2350	343.193446661172\\
2355	343.221937211189\\
2360	343.250229255137\\
2365	343.278324184984\\
2370	343.306223382652\\
2375	343.333928219092\\
2380	343.361440054683\\
2385	343.388760241252\\
2390	343.415890121572\\
2395	343.442831029963\\
2400	343.469584290949\\
2405	343.496151218811\\
2410	343.522533118192\\
2415	343.548731284233\\
2420	343.57474700262\\
2425	343.600581549617\\
2430	343.626236192573\\
2435	343.651712189936\\
2440	343.677010791147\\
2445	343.702133236687\\
2450	343.72708075816\\
2455	343.751854578337\\
2460	343.776455911126\\
2465	343.800885961809\\
2470	343.825145927073\\
2475	343.849236995074\\
2480	343.873160345512\\
2485	343.896917149531\\
2490	343.920508569843\\
2495	343.943935760916\\
2500	343.967199869004\\
2505	343.990302032307\\
2510	344.01324338099\\
2515	344.036025037224\\
2520	344.05864811524\\
2525	344.081113721399\\
2530	344.103422954274\\
2535	344.125576904572\\
2540	344.147576655331\\
2545	344.16942328193\\
2550	344.191117852167\\
2555	344.212661426335\\
2560	344.234055057257\\
2565	344.255299790323\\
2570	344.276396663545\\
2575	344.297346707613\\
2580	344.318150945921\\
2585	344.338810394662\\
2590	344.359326062853\\
2595	344.379698952381\\
2600	344.399930058073\\
2605	344.420020367747\\
2610	344.439970862266\\
2615	344.45978251564\\
2620	344.47945629511\\
2625	344.498993160674\\
2630	344.518394065542\\
2635	344.537659956398\\
2640	344.556791773421\\
2645	344.57579045024\\
2650	344.594656913936\\
2655	344.613392085066\\
2660	344.631996877765\\
2665	344.650472199818\\
2670	344.668818952595\\
2675	344.687038031132\\
2680	344.705130324198\\
2685	344.72309671434\\
2690	344.740938077923\\
2695	344.758655285169\\
2700	344.776249200213\\
2705	344.793720681145\\
2710	344.811070580057\\
2715	344.828299743088\\
2720	344.845409010464\\
2725	344.862399216538\\
2730	344.879271189828\\
2735	344.896025753082\\
2740	344.912663723374\\
2745	344.929185912014\\
2750	344.945593124611\\
2755	344.961886161144\\
2760	344.978065816007\\
2765	344.994132878053\\
2770	345.010088130653\\
2775	345.025932351742\\
2780	345.041666313845\\
2785	345.057290784106\\
2790	345.072806524277\\
2795	345.088214290764\\
2800	345.103514834707\\
2805	345.118708902054\\
2810	345.133797233527\\
2815	345.148780564691\\
2820	345.163659625991\\
2825	345.178435142788\\
2830	345.193107835385\\
2835	345.207678418985\\
2840	345.22214760374\\
2845	345.236516094961\\
2850	345.250784593122\\
2855	345.264953793833\\
2860	345.279024387699\\
2865	345.29299706052\\
2870	345.306872493477\\
2875	345.320651363051\\
2880	345.334334341024\\
2885	345.347922094511\\
2890	345.36141528599\\
2895	345.374814573331\\
2900	345.388120609806\\
2905	345.401334044127\\
2910	345.414455520537\\
2915	345.42748567881\\
2920	345.440425154275\\
2925	345.453274577844\\
2930	345.466034576045\\
2935	345.478705771041\\
2940	345.491288780674\\
2945	345.503784218498\\
2950	345.516192693829\\
2955	345.528514811736\\
2960	345.540751173062\\
2965	345.552902374472\\
2970	345.564969008485\\
2975	345.5769516635\\
2980	345.588850923829\\
2985	345.600667369727\\
2990	345.612401577412\\
2995	345.624054119104\\
3000	345.635625563044\\
3005	345.647116473531\\
3010	345.658527410944\\
3015	345.669858931772\\
3020	345.68111158864\\
3025	345.692285930338\\
3030	345.703382501846\\
3035	345.714401844362\\
3040	345.725344495328\\
3045	345.736210988455\\
3050	345.747001853749\\
3055	345.757717617542\\
3060	345.76835880251\\
3065	345.778925927702\\
3070	345.789419508567\\
3075	345.799840056973\\
3080	345.810188081241\\
3085	345.820464086161\\
3090	345.83066857302\\
3095	345.840802039631\\
3100	345.850864980348\\
3105	345.860857886098\\
3110	345.8707812444\\
3115	345.880635539391\\
3120	345.89042125186\\
3125	345.900138859283\\
3130	345.909788835811\\
3135	345.9193716523\\
3140	345.928887776331\\
3145	345.938337672243\\
3150	345.947721801151\\
3155	345.957040620967\\
3160	345.966294586429\\
3165	345.975484149117\\
3170	345.984609757473\\
3175	345.993671856826\\
3180	346.002670889416\\
3185	346.011607294413\\
3190	346.020481507944\\
3195	346.029293963106\\
3200	346.038045089993\\
3205	346.046735315714\\
3210	346.055365064376\\
3215	346.063934786965\\
3220	346.072438337603\\
3225	346.080875739793\\
3230	346.089245592928\\
3235	346.097557923677\\
3240	346.105812971001\\
3245	346.114010718172\\
3250	346.122151354401\\
3255	346.130235207118\\
3260	346.138262668574\\
3265	346.146234155179\\
3270	346.154150087593\\
3275	346.162010881682\\
3280	346.169816944865\\
3285	346.177568675033\\
3290	346.185266460682\\
3295	346.192910681568\\
3300	346.200501709584\\
3305	346.208039909676\\
3310	346.215525640727\\
3315	346.222959256375\\
3320	346.230341105734\\
3325	346.237671534086\\
3330	346.2449508834\\
3335	346.252179492816\\
3340	346.259357699047\\
3345	346.266485836706\\
3350	346.273564238574\\
3355	346.280593235808\\
3360	346.28757315811\\
3365	346.29450433384\\
3370	346.301387090085\\
3375	346.308221752799\\
3380	346.31500864681\\
3385	346.321748095821\\
3390	346.328440422408\\
3395	346.335085948008\\
3400	346.341684992897\\
3405	346.348237876162\\
3410	346.354744915665\\
3415	346.361206428009\\
3420	346.36762272849\\
3425	346.373994131056\\
3430	346.380320948263\\
3435	346.386603491232\\
3440	346.392842069604\\
3445	346.399036991497\\
3450	346.405188563468\\
3455	346.41129709047\\
3460	346.41736287583\\
3465	346.423386221207\\
3470	346.429367426561\\
3475	346.435306790128\\
3480	346.441204608387\\
3485	346.447061176039\\
3490	346.452876785983\\
3495	346.4586517293\\
3500	346.464386295237\\
3505	346.470080771195\\
3510	346.475735442708\\
3515	346.481350593434\\
3520	346.486926505153\\
3525	346.492463457755\\
3530	346.497961729237\\
3535	346.503421595695\\
3540	346.508843331329\\
3545	346.51422720844\\
3550	346.51957349743\\
3555	346.524882466804\\
3560	346.530154383175\\
3565	346.535389511261\\
3570	346.540588113896\\
3575	346.545750452035\\
3580	346.550876784759\\
3585	346.555967369284\\
3590	346.56102246097\\
3595	346.566042313324\\
3600	346.571027178016\\
3605	346.57597730488\\
3610	346.580892941925\\
3615	346.585774335344\\
3620	346.590621729529\\
3625	346.595435367077\\
3630	346.600215488801\\
3635	346.604962333737\\
3640	346.609676139163\\
3645	346.614357140613\\
3650	346.61900557189\\
3655	346.623621665075\\
3660	346.628205650534\\
3665	346.632757756938\\
3670	346.637278211273\\
3675	346.641767238848\\
3680	346.646225063313\\
3685	346.650651906667\\
3690	346.655047989266\\
3695	346.659413529847\\
3700	346.663748745535\\
3705	346.668053851857\\
3710	346.672329062749\\
3715	346.676574590573\\
3720	346.68079064613\\
3725	346.684977438664\\
3730	346.689135175881\\
3735	346.693264063962\\
3740	346.697364307573\\
3745	346.701436109878\\
3750	346.705479672551\\
3755	346.709495195786\\
3760	346.713482878309\\
3765	346.717442917392\\
3770	346.721375508859\\
3775	346.725280847103\\
3780	346.729159125097\\
3785	346.733010534401\\
3790	346.736835265174\\
3795	346.740633506187\\
3800	346.744405444834\\
3805	346.748151267139\\
3810	346.75187115777\\
3815	346.75556530005\\
3820	346.759233875963\\
3825	346.762877066171\\
3830	346.766495050019\\
3835	346.770088005549\\
3840	346.773656109507\\
3845	346.777199537356\\
3850	346.780718463285\\
3855	346.784213060218\\
3860	346.787683499826\\
3865	346.791129952533\\
3870	346.79455258753\\
3875	346.797951572783\\
3880	346.801327075038\\
3885	346.80467925984\\
3890	346.808008291531\\
3895	346.81131433327\\
3900	346.814597547032\\
3905	346.817858093625\\
3910	346.821096132694\\
3915	346.824311822734\\
3920	346.827505321095\\
3925	346.830676783993\\
3930	346.83382636652\\
3935	346.83695422265\\
3940	346.840060505248\\
3945	346.843145366078\\
3950	346.846208955812\\
3955	346.849251424041\\
3960	346.852272919279\\
3965	346.855273588972\\
3970	346.85825357951\\
3975	346.861213036229\\
3980	346.864152103421\\
3985	346.867070924343\\
3990	346.869969641224\\
3995	346.872848395274\\
4000	346.875707326688\\
4005	346.878546574659\\
4010	346.881366277381\\
4015	346.884166572059\\
4020	346.886947594917\\
4025	346.889709481203\\
4030	346.892452365198\\
4035	346.89517638022\\
4040	346.897881658636\\
4045	346.900568331865\\
4050	346.903236530388\\
4055	346.905886383752\\
4060	346.908518020581\\
4065	346.911131568577\\
4070	346.913727154532\\
4075	346.916304904334\\
4080	346.918864942972\\
4085	346.921407394542\\
4090	346.923932382256\\
4095	346.926440028447\\
4100	346.928930454576\\
4105	346.931403781236\\
4110	346.933860128164\\
4115	346.936299614243\\
4120	346.93872235751\\
4125	346.94112847516\\
4130	346.943518083556\\
4135	346.945891298229\\
4140	346.948248233892\\
4145	346.950589004442\\
4150	346.952913722964\\
4155	346.955222501743\\
4160	346.957515452261\\
4165	346.959792685213\\
4170	346.962054310504\\
4175	346.964300437257\\
4180	346.966531173824\\
4185	346.968746627784\\
4190	346.970946905953\\
4195	346.97313211439\\
4200	346.9753023584\\
4205	346.977457742542\\
4210	346.97959837063\\
4215	346.981724345747\\
4220	346.98383577024\\
4225	346.985932745733\\
4230	346.988015373129\\
4235	346.990083752614\\
4240	346.992137983664\\
4245	346.994178165054\\
4250	346.996204394857\\
4255	346.998216770453\\
4260	347.000215388533\\
4265	347.002200345101\\
4270	347.004171735484\\
4275	347.006129654334\\
4280	347.008074195631\\
4285	347.010005452693\\
4290	347.011923518176\\
4295	347.013828484082\\
4300	347.015720441762\\
4305	347.017599481921\\
4310	347.019465694622\\
4315	347.021319169294\\
4320	347.023159994731\\
4325	347.024988259101\\
4330	347.02680404995\\
4335	347.028607454205\\
4340	347.030398558179\\
4345	347.032177447574\\
4350	347.03394420749\\
4355	347.035698922425\\
4360	347.037441676279\\
4365	347.039172552362\\
4370	347.040891633396\\
4375	347.042599001518\\
4380	347.044294738285\\
4385	347.045978924682\\
4390	347.047651641119\\
4395	347.049312967443\\
4400	347.050962982934\\
4405	347.052601766318\\
4410	347.054229395762\\
4415	347.055845948884\\
4420	347.057451502754\\
4425	347.059046133902\\
4430	347.060629918314\\
4435	347.062202931445\\
4440	347.063765248216\\
4445	347.065316943024\\
4450	347.066858089737\\
4455	347.068388761709\\
4460	347.069909031772\\
4465	347.07141897225\\
4470	347.072918654955\\
4475	347.074408151197\\
4480	347.075887531783\\
4485	347.077356867023\\
4490	347.078816226732\\
4495	347.080265680232\\
4500	347.08170529636\\
4505	347.083135143468\\
4510	347.084555289428\\
4515	347.085965801632\\
4520	347.087366747002\\
4525	347.088758191987\\
4530	347.090140202569\\
4535	347.091512844269\\
4540	347.092876182144\\
4545	347.094230280796\\
4550	347.095575204373\\
4555	347.096911016572\\
4560	347.098237780642\\
4565	347.099555559389\\
4570	347.100864415176\\
4575	347.102164409931\\
4580	347.103455605146\\
4585	347.104738061879\\
4590	347.106011840764\\
4595	347.107277002005\\
4600	347.108533605386\\
4605	347.109781710271\\
4610	347.111021375606\\
4615	347.112252659925\\
4620	347.113475621349\\
4625	347.114690317595\\
4630	347.115896805973\\
4635	347.11709514339\\
4640	347.118285386358\\
4645	347.119467590988\\
4650	347.120641813001\\
4655	347.121808107725\\
4660	347.1229665301\\
4665	347.124117134681\\
4670	347.12525997564\\
4675	347.126395106772\\
4680	347.127522581493\\
4685	347.128642452847\\
4690	347.129754773504\\
4695	347.130859595767\\
4700	347.131956971573\\
4705	347.133046952493\\
4710	347.13412958974\\
4715	347.135204934166\\
4720	347.136273036267\\
4725	347.137333946187\\
4730	347.138387713717\\
4735	347.139434388301\\
4740	347.140474019037\\
4745	347.141506654678\\
4750	347.142532343636\\
4755	347.143551133985\\
4760	347.144563073462\\
4765	347.145568209471\\
4770	347.146566589082\\
4775	347.147558259038\\
4780	347.148543265753\\
4785	347.149521655318\\
4790	347.1504934735\\
4795	347.151458765746\\
4800	347.152417577185\\
4805	347.15336995263\\
4810	347.154315936581\\
4815	347.155255573228\\
4820	347.156188906449\\
4825	347.157115979818\\
4830	347.158036836604\\
4835	347.158951519773\\
4840	347.159860071991\\
4845	347.160762535624\\
4850	347.161658952745\\
4855	347.162549365132\\
4860	347.163433814269\\
4865	347.164312341352\\
4870	347.165184987289\\
4875	347.166051792701\\
4880	347.166912797927\\
4885	347.167768043024\\
4890	347.168617567766\\
4895	347.169461411654\\
4900	347.170299613908\\
4905	347.171132213479\\
4910	347.17195924904\\
4915	347.172780759\\
4920	347.173596781494\\
4925	347.174407354396\\
4930	347.17521251531\\
4935	347.176012301581\\
4940	347.176806750293\\
4945	347.17759589827\\
4950	347.178379782079\\
4955	347.179158438031\\
4960	347.179931902187\\
4965	347.180700210352\\
4970	347.181463398084\\
4975	347.182221500691\\
4980	347.182974553236\\
4985	347.183722590538\\
4990	347.18446564717\\
4995	347.185203757468\\
5000	347.185936955525\\
5005	347.186665275197\\
5010	347.187388750105\\
5015	347.188107413633\\
5020	347.188821298935\\
5025	347.189530438931\\
5030	347.190234866315\\
5035	347.190934613551\\
5040	347.191629712875\\
5045	347.192320196301\\
5050	347.193006095619\\
5055	347.193687442396\\
5060	347.19436426798\\
5065	347.195036603499\\
5070	347.195704479866\\
5075	347.196367927777\\
5080	347.197026977713\\
5085	347.197681659944\\
5090	347.19833200453\\
5095	347.19897804132\\
5100	347.199619799956\\
5105	347.200257309872\\
5110	347.200890600298\\
5115	347.201519700259\\
5120	347.202144638579\\
5125	347.202765443881\\
5130	347.203382144588\\
5135	347.203994768924\\
5140	347.204603344918\\
5145	347.205207900403\\
5150	347.205808463017\\
5155	347.206405060208\\
5160	347.20699771923\\
5165	347.207586467149\\
5170	347.208171330842\\
5175	347.208752336998\\
5180	347.209329512122\\
5185	347.209902882533\\
5190	347.210472474365\\
5195	347.211038313575\\
5200	347.211600425935\\
5205	347.212158837039\\
5210	347.212713572305\\
5215	347.213264656971\\
5220	347.213812116101\\
5225	347.214355974584\\
5230	347.214896257136\\
5235	347.215432988301\\
5240	347.215966192451\\
5245	347.216495893791\\
5250	347.217022116355\\
5255	347.21754488401\\
5260	347.218064220458\\
5265	347.218580149234\\
5270	347.219092693711\\
5275	347.219601877099\\
5280	347.220107722445\\
5285	347.220610252637\\
5290	347.221109490404\\
5295	347.221605458317\\
5300	347.22209817879\\
5305	347.222587674078\\
5310	347.223073966286\\
5315	347.223557077361\\
5320	347.224037029101\\
5325	347.224513843148\\
5330	347.224987540997\\
5335	347.22545814399\\
5340	347.225925673324\\
5345	347.226390150047\\
5350	347.226851595059\\
5355	347.227310029116\\
5360	347.22776547283\\
5365	347.228217946669\\
5370	347.228667470958\\
5375	347.22911406588\\
5380	347.229557751481\\
5385	347.229998547665\\
5390	347.230436474197\\
5395	347.230871550708\\
5400	347.231303796689\\
5405	347.2317332315\\
5410	347.232159874361\\
5415	347.232583744364\\
5420	347.233004860464\\
5425	347.233423241487\\
5430	347.233838906127\\
5435	347.234251872949\\
5440	347.234662160388\\
5445	347.235069786752\\
5450	347.235474770219\\
5455	347.235877128844\\
5460	347.236276880555\\
5465	347.236674043153\\
5470	347.237068634319\\
5475	347.237460671609\\
5480	347.237850172456\\
5485	347.238237154174\\
5490	347.238621633956\\
5495	347.239003628874\\
5500	347.239383155884\\
5505	347.239760231822\\
5510	347.240134873409\\
5515	347.240507097249\\
5520	347.24087691983\\
5525	347.241244357527\\
5530	347.241609426599\\
5535	347.241972143195\\
5540	347.242332523351\\
5545	347.242690582988\\
5550	347.243046337923\\
5555	347.243399803857\\
5560	347.243750996386\\
5565	347.244099930995\\
5570	347.244446623064\\
5575	347.244791087864\\
5580	347.245133340561\\
5585	347.245473396216\\
5590	347.245811269785\\
5595	347.246146976121\\
};
\addlegendentry{$T_\text{C}$}
\addplot [color=black, line width=1.0pt,dashed]
  table[row sep=crcr]{%
0	279.15\\
5	279.15003078777\\
10	279.151644232819\\
15	279.160892643088\\
20	279.182064086083\\
25	279.216073277426\\
30	279.261862651673\\
35	279.317670274538\\
40	279.381683509745\\
45	279.452313814152\\
50	279.528282374229\\
55	279.608624285852\\
60	279.692658517345\\
65	279.779944847937\\
70	279.870237780974\\
75	279.963487130304\\
80	280.059772225688\\
85	280.159095834623\\
90	280.261603199609\\
95	280.36746505105\\
100	280.476860615555\\
105	280.589965874467\\
110	280.706945316571\\
115	280.827946463646\\
120	280.953096544657\\
125	281.082500785961\\
130	281.216241876875\\
135	281.354380258144\\
140	281.496954961484\\
145	281.643984759158\\
150	281.795469997542\\
155	281.951391250719\\
160	282.111716165286\\
165	282.27639785021\\
170	282.445376470004\\
175	282.618580840659\\
180	282.795929915711\\
185	282.977334170941\\
190	283.162696897927\\
195	283.351915410075\\
200	283.544882160887\\
205	283.741485773239\\
210	283.941611978869\\
215	284.14514446845\\
220	284.351965653824\\
225	284.561957345158\\
230	284.775001346747\\
235	284.990979976014\\
240	285.209776510741\\
245	285.43127557001\\
250	285.655363434471\\
255	285.881928311608\\
260	286.110860551594\\
265	286.342052819139\\
270	286.575400226465\\
275	286.810800432241\\
280	287.048153710969\\
285	287.287362996931\\
290	287.528333906423\\
295	287.770974741656\\
300	288.015196479305\\
305	288.260912746353\\
310	288.508039785564\\
315	288.756496412581\\
320	289.00620396641\\
325	289.257086254775\\
330	289.509069495626\\
335	289.762082255869\\
340	290.016055388259\\
345	290.27092194116\\
350	290.526616582304\\
355	290.783064935268\\
360	291.04021074477\\
365	291.297999092398\\
370	291.556374906836\\
375	291.815284029506\\
380	292.074673685089\\
385	292.334492653945\\
390	292.594691311624\\
395	292.855221612692\\
400	293.116037052916\\
405	293.377092624028\\
410	293.638344766411\\
415	293.899751320169\\
420	294.161271412178\\
425	294.42286258393\\
430	294.684485850171\\
435	294.946105910377\\
440	295.207687302815\\
445	295.469194642484\\
450	295.730592770234\\
455	295.991846699536\\
460	296.252921495363\\
465	296.513782149339\\
470	296.7743934809\\
475	297.034720076462\\
480	297.294726268989\\
485	297.554376155091\\
490	297.813633644174\\
495	298.07246253307\\
500	298.33082659939\\
505	298.58868970732\\
510	298.846015920318\\
515	299.102769616033\\
520	299.358915599633\\
525	299.614419212589\\
530	299.869246434651\\
535	300.123363977428\\
540	300.376739368509\\
545	300.629341025526\\
550	300.881138319927\\
555	301.132101630536\\
560	301.382202387176\\
565	301.631413104796\\
570	301.879707408637\\
575	302.127060051025\\
580	302.373446920486\\
585	302.618845043836\\
590	302.863232581989\\
595	303.106588820209\\
600	303.348894153516\\
605	303.59013006794\\
610	303.830279118288\\
615	304.069324903009\\
620	304.307252036731\\
625	304.544046120934\\
630	304.77969371322\\
635	305.014182295584\\
640	305.247500242039\\
645	305.479636785894\\
650	305.710581986962\\
655	305.94032669893\\
660	306.168862537079\\
665	306.396181846513\\
670	306.62227767104\\
675	306.847143722788\\
680	307.070774352646\\
685	307.293164521622\\
690	307.514309773068\\
695	307.734206205867\\
700	307.952850448637\\
705	308.170239634892\\
710	308.386371379112\\
715	308.601243753807\\
720	308.814855267518\\
725	309.027204843806\\
730	309.238291801098\\
735	309.448115833394\\
740	309.656676991861\\
745	309.863975667244\\
750	310.070012573093\\
755	310.274788729746\\
760	310.47830544905\\
765	310.680564319772\\
770	310.881567193711\\
775	311.081316172422\\
780	311.279813594601\\
785	311.477062024065\\
790	311.673064238255\\
795	311.86782321729\\
800	312.061342133549\\
805	312.253624341733\\
810	312.444673369383\\
815	312.634492907818\\
820	312.823086803485\\
825	313.010459049844\\
830	313.196613779423\\
835	313.381555256325\\
840	313.565287869075\\
845	313.747816123799\\
850	313.929144637692\\
855	314.109278132728\\
860	314.288221429694\\
865	314.465979442702\\
870	314.642557173616\\
875	314.817959706788\\
880	314.992192204229\\
885	315.165259900747\\
890	315.337168099555\\
895	315.507922167788\\
900	315.677527532347\\
905	315.845989675942\\
910	316.013314133292\\
915	316.179506487486\\
920	316.344572366518\\
925	316.508517439937\\
930	316.671347415637\\
935	316.83306803683\\
940	316.993685079108\\
945	317.153204347641\\
950	317.31163167449\\
955	317.468972916048\\
960	317.625233950572\\
965	317.780420675825\\
970	317.934539006764\\
975	318.087594873473\\
980	318.23959421912\\
985	318.390542997871\\
990	318.540447173023\\
995	318.689312715219\\
1000	318.837145600691\\
1005	318.983951809574\\
1010	319.12973733475\\
1015	319.274509569123\\
1020	319.418253235211\\
1025	319.560978465125\\
1030	319.702699180541\\
1035	319.843425201299\\
1040	319.983163301003\\
1045	320.121917638874\\
1050	320.259689452973\\
1055	320.396485279508\\
1060	320.532309551607\\
1065	320.667169996908\\
1070	320.80107678596\\
1075	320.934037966209\\
1080	321.06606048771\\
1085	321.197150822888\\
1090	321.32731522894\\
1095	321.456559852318\\
1100	321.584890768337\\
1105	321.712313995576\\
1110	321.838835501211\\
1115	321.964461203546\\
1120	322.089196973995\\
1125	322.213048639092\\
1130	322.336021982638\\
1135	322.458122747925\\
1140	322.579356639916\\
1145	322.699729327314\\
1150	322.819246444457\\
1155	322.937913593011\\
1160	323.055736343454\\
1165	323.172720236334\\
1170	323.288870783347\\
1175	323.404193468216\\
1180	323.518693747345\\
1185	323.632377050383\\
1190	323.745248780949\\
1195	323.857314316735\\
1200	323.968579009711\\
1205	324.079048186336\\
1210	324.188727147651\\
1215	324.297621169303\\
1220	324.405735501559\\
1225	324.513075369264\\
1230	324.619645971783\\
1235	324.725452482921\\
1240	324.830500050841\\
1245	324.934793797913\\
1250	325.038338820645\\
1255	325.141140189563\\
1260	325.243202949061\\
1265	325.344532117392\\
1270	325.445132686552\\
1275	325.545009622119\\
1280	325.644167863149\\
1285	325.742612322078\\
1290	325.840347884612\\
1295	325.937379409636\\
1300	326.033711729142\\
1305	326.129349648176\\
1310	326.224297944795\\
1315	326.318561370026\\
1320	326.412144647844\\
1325	326.505052475166\\
1330	326.597289521838\\
1335	326.688860430621\\
1340	326.779769817184\\
1345	326.870022270092\\
1350	326.959622350765\\
1355	327.048574593528\\
1360	327.136883505645\\
1365	327.22455356732\\
1370	327.311589231736\\
1375	327.397994925102\\
1380	327.483775046689\\
1385	327.568933968791\\
1390	327.653476036627\\
1395	327.737405569249\\
1400	327.820726858852\\
1405	327.903444170921\\
1410	327.985561744352\\
1415	328.067083791532\\
1420	328.148014498428\\
1425	328.228358024675\\
1430	328.308118503671\\
1435	328.387300042662\\
1440	328.465906722839\\
1445	328.543942599442\\
1450	328.621411701879\\
1455	328.698318033853\\
1460	328.774665573398\\
1465	328.850458272986\\
1470	328.925700059636\\
1475	329.000394835001\\
1480	329.074546475474\\
1485	329.1481588323\\
1490	329.221235731685\\
1495	329.293780974917\\
1500	329.365798338478\\
1505	329.437291574165\\
1510	329.508264409149\\
1515	329.578720546193\\
1520	329.648663663827\\
1525	329.718097416358\\
1530	329.787025434027\\
1535	329.855451323153\\
1540	329.92337866623\\
1545	329.990811022034\\
1550	330.057751925746\\
1555	330.124204889086\\
1560	330.190173400463\\
1565	330.255660925133\\
1570	330.320670893879\\
1575	330.385191099588\\
1580	330.449194311049\\
1585	330.512724843651\\
1590	330.575785588381\\
1595	330.638393512264\\
1600	330.70056618207\\
1605	330.762304373018\\
1610	330.823605782518\\
1615	330.884468198639\\
1620	330.944896187557\\
1625	331.004929053884\\
1630	331.064507841743\\
1635	331.123635161246\\
1640	331.182322889981\\
1645	331.240578445755\\
1650	331.298406665857\\
1655	331.35581128901\\
1660	331.412795619499\\
1665	331.469362797429\\
1670	331.525515900833\\
1675	331.581257980053\\
1680	331.636592066584\\
1685	331.691521173222\\
1690	331.746048291986\\
1695	331.800176391986\\
1700	331.853908417859\\
1705	331.907247288902\\
1710	331.960195898784\\
1715	332.012757115626\\
1720	332.064933782294\\
1725	332.116728716918\\
1730	332.168144713474\\
1735	332.219184542401\\
1740	332.269850951234\\
1745	332.320146665223\\
1750	332.370074387907\\
1755	332.419636801647\\
1760	332.468836568137\\
1765	332.517676328856\\
1770	332.566158705461\\
1775	332.61428630016\\
1780	332.662061696088\\
1785	332.70948745759\\
1790	332.75656613048\\
1795	332.803300242262\\
1800	332.849692302345\\
1805	332.89574480223\\
1810	332.941460215711\\
1815	332.986840999056\\
1820	333.031889591191\\
1825	333.07660841386\\
1830	333.120999871777\\
1835	333.165066352767\\
1840	333.208810227902\\
1845	333.252233851624\\
1850	333.295339561855\\
1855	333.338129680102\\
1860	333.38060651157\\
1865	333.422772345272\\
1870	333.464629454107\\
1875	333.506180094966\\
1880	333.547426508821\\
1885	333.588370920832\\
1890	333.629015540458\\
1895	333.66936256153\\
1900	333.709414161622\\
1905	333.749172503046\\
1910	333.788639734527\\
1915	333.827817988668\\
1920	333.866709382786\\
1925	333.905316019133\\
1930	333.943639985011\\
1935	333.981683352876\\
1940	334.019448180422\\
1945	334.056936510669\\
1950	334.09415037525\\
1955	334.131088517385\\
1960	334.167705484199\\
1965	334.204015270103\\
1970	334.240040900242\\
1975	334.275794409046\\
1980	334.311281597872\\
1985	334.346506036574\\
1990	334.381470474632\\
1995	334.416177356671\\
2000	334.450629005743\\
2005	334.484827681783\\
2010	334.518775595763\\
2015	334.552474910317\\
2020	334.585927737851\\
2025	334.619136139584\\
2030	334.65210212614\\
2035	334.684827659461\\
2040	334.717314655589\\
2045	334.749564987935\\
2050	334.781580490758\\
2055	334.813362962629\\
2060	334.844914169727\\
2065	334.876235848886\\
2070	334.907329710347\\
2075	334.938197440226\\
2080	334.968840702761\\
2085	334.999261142278\\
2090	335.029460384889\\
2095	335.05944003994\\
2100	335.089201701247\\
2105	335.118746948174\\
2110	335.148077346555\\
2115	335.177194449455\\
2120	335.20609979784\\
2125	335.23479492109\\
2130	335.263281337435\\
2135	335.291560554273\\
2140	335.31963406849\\
2145	335.347503366801\\
2150	335.375169925913\\
2155	335.402635212676\\
2160	335.429900684258\\
2165	335.45696778826\\
2170	335.483837962806\\
2175	335.510512636612\\
2180	335.536993229063\\
2185	335.56328115026\\
2190	335.589377801055\\
2195	335.615284573082\\
2200	335.641002848787\\
2205	335.666534001448\\
2210	335.691879395186\\
2215	335.71704038497\\
2220	335.742018316653\\
2225	335.76681452699\\
2230	335.791430343669\\
2235	335.815867085325\\
2240	335.840126061557\\
2245	335.864208572959\\
2250	335.888115911148\\
2255	335.911849358785\\
2260	335.935410189596\\
2265	335.958799668373\\
2270	335.982019051065\\
2275	336.005069584793\\
2280	336.027952507791\\
2285	336.050669049485\\
2290	336.073220430573\\
2295	336.095607863041\\
2300	336.117832550202\\
2305	336.13989568674\\
2310	336.161798458759\\
2315	336.183542043818\\
2320	336.205127610964\\
2325	336.226556320785\\
2330	336.247829325438\\
2335	336.268947768668\\
2340	336.28991278584\\
2345	336.310725504052\\
2350	336.331387042184\\
2355	336.351898510941\\
2360	336.372261012895\\
2365	336.392475642519\\
2370	336.412543486233\\
2375	336.432465622447\\
2380	336.452243121641\\
2385	336.471877046428\\
2390	336.491368451619\\
2395	336.510718384297\\
2400	336.529927883866\\
2405	336.548997981951\\
2410	336.567929702545\\
2415	336.586724062087\\
2420	336.605382069497\\
2425	336.623904726217\\
2430	336.642293026256\\
2435	336.660547956241\\
2440	336.678670495469\\
2445	336.696661615958\\
2450	336.714522282506\\
2455	336.732253452729\\
2460	336.749856077119\\
2465	336.76733109909\\
2470	336.784679455028\\
2475	336.801902074349\\
2480	336.818999879559\\
2485	336.835973786296\\
2490	336.852824703372\\
2495	336.869553532857\\
2500	336.88616117013\\
2505	336.902648503895\\
2510	336.919016416232\\
2515	336.935265782631\\
2520	336.951397472152\\
2525	336.9674123475\\
2530	336.983311264877\\
2535	336.99909507409\\
2540	337.014764618626\\
2545	337.030320735728\\
2550	337.045764256419\\
2555	337.061096005522\\
2560	337.076316801724\\
2565	337.09142745763\\
2570	337.106428779805\\
2575	337.121321568823\\
2580	337.136106619311\\
2585	337.150784719979\\
2590	337.165356653777\\
2595	337.179823197871\\
2600	337.194185123579\\
2605	337.208443196424\\
2610	337.222598176219\\
2615	337.236650817116\\
2620	337.250601867659\\
2625	337.264452070829\\
2630	337.278202164091\\
2635	337.29185287944\\
2640	337.305404943433\\
2645	337.31885907723\\
2650	337.332215996634\\
2655	337.34547641213\\
2660	337.358641028917\\
2665	337.37171054694\\
2670	337.384685660954\\
2675	337.397567060558\\
2680	337.410355430239\\
2685	337.423051449364\\
2690	337.435655792179\\
2695	337.448169127974\\
2700	337.46059212111\\
2705	337.472925431022\\
2710	337.485169712284\\
2715	337.497325614674\\
2720	337.509393783141\\
2725	337.521374857835\\
2730	337.533269474149\\
2735	337.545078262752\\
2740	337.55680184964\\
2745	337.568440855943\\
2750	337.579995898051\\
2755	337.591467588172\\
2760	337.602856534113\\
2765	337.614163339133\\
2770	337.625388602019\\
2775	337.636532917099\\
2780	337.647596874362\\
2785	337.658581059433\\
2790	337.669486053536\\
2795	337.680312433665\\
2800	337.691060772864\\
2805	337.701731640025\\
2810	337.712325599624\\
2815	337.722843212873\\
2820	337.733285036422\\
2825	337.743651622046\\
2830	337.753943517309\\
2835	337.764161265704\\
2840	337.774305406712\\
2845	337.784376475852\\
2850	337.794375004693\\
2855	337.804301520886\\
2860	337.814156548193\\
2865	337.823940606529\\
2870	337.833654211999\\
2875	337.843297876912\\
2880	337.852872109811\\
2885	337.862377415524\\
2890	337.87181429515\\
2895	337.881183246046\\
2900	337.890484761934\\
2905	337.89971933291\\
2910	337.908887445343\\
2915	337.917989581981\\
2920	337.927026222125\\
2925	337.935997841635\\
2930	337.944904912832\\
2935	337.953747904565\\
2940	337.962527282286\\
2945	337.971243508238\\
2950	337.979897041012\\
2955	337.988488335768\\
2960	337.997017844348\\
2965	338.00548601528\\
2970	338.013893293784\\
2975	338.022240121796\\
2980	338.030526937981\\
2985	338.038754177779\\
2990	338.046922273439\\
2995	338.055031654035\\
3000	338.063082745493\\
3005	338.071075970613\\
3010	338.079011749109\\
3015	338.086890497602\\
3020	338.094712629622\\
3025	338.10247855566\\
3030	338.110188683177\\
3035	338.117843416631\\
3040	338.125443157506\\
3045	338.132988304343\\
3050	338.140479252782\\
3055	338.147916395604\\
3060	338.155300122693\\
3065	338.162630821051\\
3070	338.169908874824\\
3075	338.177134665334\\
3080	338.184308571102\\
3085	338.191430967884\\
3090	338.1985022287\\
3095	338.205522723834\\
3100	338.212492820863\\
3105	338.219412884659\\
3110	338.226283277253\\
3115	338.233104358182\\
3120	338.239876484437\\
3125	338.246600010371\\
3130	338.253275287758\\
3135	338.259902665747\\
3140	338.266482490964\\
3145	338.273015107474\\
3150	338.279500856816\\
3155	338.285940078023\\
3160	338.292333107646\\
3165	338.298680279771\\
3170	338.304981926032\\
3175	338.311238375635\\
3180	338.317449955371\\
3185	338.323616989641\\
3190	338.329739800478\\
3195	338.335818707549\\
3200	338.341854028204\\
3205	338.347846077487\\
3210	338.353795167986\\
3215	338.359701710991\\
3220	338.365542979566\\
3225	338.371307009864\\
3230	338.376984792453\\
3235	338.382607845155\\
3240	338.388184782149\\
3245	338.393719459349\\
3250	338.399213457268\\
3255	338.404667589836\\
3260	338.410082410609\\
3265	338.415458389137\\
3270	338.420795969728\\
3275	338.426095586913\\
3280	338.431357666103\\
3285	338.436582620415\\
3290	338.441770847523\\
3295	338.446922727665\\
3300	338.452038622797\\
3305	338.457118876716\\
3310	338.462163815856\\
3315	338.467173750471\\
3320	338.472148976012\\
3325	338.477089774592\\
3330	338.481996416437\\
3335	338.486869161277\\
3340	338.491708259631\\
3345	338.496513953987\\
3350	338.501286479842\\
3355	338.506026066666\\
3360	338.51073293869\\
3365	338.515407315708\\
3370	338.520049413689\\
3375	338.524659445255\\
3380	338.529237620166\\
3385	338.533784145762\\
3390	338.538299227265\\
3395	338.542783068106\\
3400	338.547235870139\\
3405	338.551657833733\\
3410	338.55604915799\\
3415	338.560410040893\\
3420	338.564740679423\\
3425	338.569041269648\\
3430	338.57331200684\\
3435	338.577553085516\\
3440	338.581764699306\\
3445	338.58594704111\\
3450	338.590100303121\\
3455	338.594224676832\\
3460	338.598320353045\\
3465	338.602387521884\\
3470	338.606426372764\\
3475	338.610437094393\\
3480	338.614419874752\\
3485	338.618374901091\\
3490	338.622302359908\\
3495	338.626202436947\\
3500	338.630075317172\\
3505	338.633921184745\\
3510	338.637740223006\\
3515	338.641532614461\\
3520	338.645298540771\\
3525	338.649038182677\\
3530	338.652751719553\\
3535	338.6564393302\\
3540	338.660101192757\\
3545	338.663737484489\\
3550	338.66734838168\\
3555	338.670934059656\\
3560	338.674494692897\\
3565	338.678030454839\\
3570	338.681541517871\\
3575	338.685028053366\\
3580	338.688490231637\\
3585	338.691928222022\\
3590	338.69534219287\\
3595	338.698732311503\\
3600	338.702098744222\\
3605	338.70544165632\\
3610	338.70876121205\\
3615	338.712057574616\\
3620	338.715330906157\\
3625	338.718581367869\\
3630	338.721809120142\\
3635	338.725014322073\\
3640	338.728197131674\\
3645	338.731357705912\\
3650	338.734496200702\\
3655	338.737612770915\\
3660	338.740707570389\\
3665	338.743780751924\\
3670	338.746832467291\\
3675	338.749862867237\\
3680	338.752872101482\\
3685	338.755860318726\\
3690	338.758827666646\\
3695	338.761774291814\\
3700	338.764700339826\\
3705	338.767605955339\\
3710	338.77049128202\\
3715	338.773356462539\\
3720	338.776201638578\\
3725	338.779026950828\\
3730	338.781832538997\\
3735	338.784618541815\\
3740	338.787385097036\\
3745	338.790132341444\\
3750	338.792860410858\\
3755	338.795569440138\\
3760	338.798259563188\\
3765	338.800930912959\\
3770	338.803583621464\\
3775	338.806217819786\\
3780	338.808833638071\\
3785	338.811431205539\\
3790	338.8140106505\\
3795	338.816572100368\\
3800	338.819115681632\\
3805	338.821641519871\\
3810	338.824149739763\\
3815	338.826640465104\\
3820	338.829113818817\\
3825	338.831569922969\\
3830	338.834008898694\\
3835	338.836430866289\\
3840	338.838835945201\\
3845	338.841224254016\\
3850	338.843595910473\\
3855	338.845951031466\\
3860	338.848289733052\\
3865	338.850612130465\\
3870	338.852918338117\\
3875	338.855208469604\\
3880	338.857482637711\\
3885	338.859740954419\\
3890	338.861983530906\\
3895	338.864210477565\\
3900	338.86642190401\\
3905	338.868617919068\\
3910	338.870798630782\\
3915	338.872964146408\\
3920	338.87511457243\\
3925	338.877250014638\\
3930	338.879370578094\\
3935	338.881476367016\\
3940	338.883567484863\\
3945	338.885644034362\\
3950	338.887706117517\\
3955	338.889753835603\\
3960	338.891787289167\\
3965	338.893806578039\\
3970	338.895811801338\\
3975	338.897803057452\\
3980	338.899780444088\\
3985	338.901744058284\\
3990	338.903693996379\\
3995	338.905630354016\\
4000	338.907553226155\\
4005	338.909462707085\\
4010	338.911358890441\\
4015	338.913241869191\\
4020	338.915111735646\\
4025	338.916968581455\\
4030	338.918812497616\\
4035	338.920643574479\\
4040	338.922461901752\\
4045	338.924267568499\\
4050	338.92606066316\\
4055	338.927841273547\\
4060	338.929609486908\\
4065	338.93136538976\\
4070	338.933109068051\\
4075	338.934840607124\\
4080	338.936560091714\\
4085	338.938267605955\\
4090	338.939963233387\\
4095	338.941647056955\\
4100	338.943319159019\\
4105	338.944979621353\\
4110	338.946628525131\\
4115	338.948265950948\\
4120	338.949891978847\\
4125	338.951506688316\\
4130	338.95311015828\\
4135	338.95470246711\\
4140	338.956283692615\\
4145	338.957853912053\\
4150	338.959413202147\\
4155	338.960961639057\\
4160	338.962499298402\\
4165	338.964026255282\\
4170	338.965542584285\\
4175	338.967048359484\\
4180	338.968543654439\\
4185	338.970028542267\\
4190	338.971503095478\\
4195	338.972967386035\\
4200	338.974421485446\\
4205	338.975865464676\\
4210	338.977299394171\\
4215	338.978723343907\\
4220	338.980137383371\\
4225	338.981541581546\\
4230	338.982936006941\\
4235	338.984320727583\\
4240	338.985695811033\\
4245	338.987061324372\\
4250	338.988417334147\\
4255	338.989763906504\\
4260	338.991101107212\\
4265	338.992429001554\\
4270	338.993747654238\\
4275	338.995057129523\\
4280	338.996357491221\\
4285	338.99764880282\\
4290	338.998931127656\\
4295	339.000204528274\\
4300	339.001469066692\\
4305	339.002724804484\\
4310	339.003971802797\\
4315	339.005210122354\\
4320	339.006439823461\\
4325	339.007660966007\\
4330	339.008873609468\\
4335	339.0100778129\\
4340	339.011273634951\\
4345	339.012461133868\\
4350	339.013640367493\\
4355	339.01481139327\\
4360	339.015974268273\\
4365	339.01712904917\\
4370	339.018275792207\\
4375	339.01941455323\\
4380	339.020545387694\\
4385	339.021668350666\\
4390	339.022783496826\\
4395	339.023890880477\\
4400	339.02499055554\\
4405	339.026082575558\\
4410	339.027166993702\\
4415	339.028243862769\\
4420	339.029313235189\\
4425	339.030375163019\\
4430	339.03142969795\\
4435	339.032476891314\\
4440	339.033516794085\\
4445	339.034549456881\\
4450	339.035574929968\\
4455	339.036593263261\\
4460	339.037604506327\\
4465	339.038608708387\\
4470	339.039605918321\\
4475	339.040596184668\\
4480	339.041579555628\\
4485	339.042556079061\\
4490	339.043525802491\\
4495	339.044488773111\\
4500	339.045445037786\\
4505	339.04639464306\\
4510	339.047337635154\\
4515	339.048274059968\\
4520	339.049203963076\\
4525	339.050127389736\\
4530	339.051044384889\\
4535	339.051954993165\\
4540	339.052859258893\\
4545	339.053757226099\\
4550	339.054648938494\\
4555	339.055534439481\\
4560	339.056413772153\\
4565	339.057286979307\\
4570	339.058154103437\\
4575	339.059015186739\\
4580	339.059870271114\\
4585	339.060719398168\\
4590	339.06156260922\\
4595	339.062399945299\\
4600	339.063231447143\\
4605	339.064057155209\\
4610	339.064877109671\\
4615	339.065691350425\\
4620	339.066499917086\\
4625	339.067302849003\\
4630	339.068100185256\\
4635	339.068891964629\\
4640	339.069678225641\\
4645	339.070459006545\\
4650	339.071234345324\\
4655	339.072004279701\\
4660	339.072768847132\\
4665	339.073528084817\\
4670	339.074282029692\\
4675	339.075030718432\\
4680	339.07577418746\\
4685	339.076512472945\\
4690	339.077245610811\\
4695	339.077973636732\\
4700	339.078696586138\\
4705	339.079414494216\\
4710	339.080127395889\\
4715	339.080835325843\\
4720	339.081538318528\\
4725	339.08223640816\\
4730	339.082929628719\\
4735	339.083618013947\\
4740	339.084301597356\\
4745	339.08498041223\\
4750	339.085654491621\\
4755	339.086323868331\\
4760	339.086988574932\\
4765	339.08764864377\\
4770	339.088304106965\\
4775	339.088954996413\\
4780	339.089601343788\\
4785	339.090243180558\\
4790	339.090880537961\\
4795	339.091513447009\\
4800	339.0921419385\\
4805	339.092766043018\\
4810	339.093385790899\\
4815	339.094001212278\\
4820	339.094612337108\\
4825	339.095219195141\\
4830	339.095821815925\\
4835	339.096420228807\\
4840	339.097014462924\\
4845	339.097604547212\\
4850	339.098190510405\\
4855	339.098772381036\\
4860	339.099350187438\\
4865	339.099923957729\\
4870	339.100493719785\\
4875	339.10105950135\\
4880	339.101621329987\\
4885	339.102179233076\\
4890	339.102733237802\\
4895	339.103283371159\\
4900	339.103829659942\\
4905	339.104372130758\\
4910	339.104910810027\\
4915	339.105445723982\\
4920	339.105976898657\\
4925	339.106504359908\\
4930	339.107028133425\\
4935	339.107548244722\\
4940	339.108064719137\\
4945	339.108577581833\\
4950	339.109086857796\\
4955	339.109592571838\\
4960	339.110094748597\\
4965	339.110593412535\\
4970	339.111088587944\\
4975	339.111580298948\\
4980	339.112068569503\\
4985	339.112553423396\\
4990	339.11303488425\\
4995	339.113512975527\\
5000	339.113987720525\\
5005	339.114459142375\\
5010	339.114927264044\\
5015	339.115392108342\\
5020	339.115853697923\\
5025	339.116312055282\\
5030	339.116767202755\\
5035	339.117219162526\\
5040	339.117667956624\\
5045	339.118113606926\\
5050	339.118556135154\\
5055	339.118995562882\\
5060	339.119431911532\\
5065	339.119865202377\\
5070	339.120295456544\\
5075	339.120722695037\\
5080	339.12114693871\\
5085	339.121568208257\\
5090	339.121986524222\\
5095	339.122401907001\\
5100	339.12281437685\\
5105	339.123223953885\\
5110	339.123630658082\\
5115	339.12403450928\\
5120	339.124435527179\\
5125	339.124833731341\\
5130	339.125229141194\\
5135	339.12562177603\\
5140	339.126011655004\\
5145	339.126398797141\\
5150	339.126783221333\\
5155	339.127164946339\\
5160	339.127543990791\\
5165	339.12792037319\\
5170	339.128294111911\\
5175	339.128665225203\\
5180	339.129033731184\\
5185	339.129399647849\\
5190	339.129762993066\\
5195	339.130123784579\\
5200	339.130482040009\\
5205	339.130837776855\\
5210	339.131191012494\\
5215	339.131541764182\\
5220	339.131890049056\\
5225	339.132235884133\\
5230	339.132579286312\\
5235	339.132920272371\\
5240	339.133258858976\\
5245	339.133595062674\\
5250	339.133928899898\\
5255	339.134260386965\\
5260	339.134589540081\\
5265	339.134916375339\\
5270	339.135240908715\\
5275	339.135563156075\\
5280	339.135883133178\\
5285	339.136200855682\\
5290	339.136516339134\\
5295	339.136829598971\\
5300	339.137140650513\\
5305	339.137449508977\\
5310	339.137756189472\\
5315	339.138060707005\\
5320	339.138363076477\\
5325	339.138663312684\\
5330	339.138961430315\\
5335	339.139257443963\\
5340	339.139551368119\\
5345	339.139843217177\\
5350	339.140133005427\\
5355	339.140420747064\\
5360	339.14070645618\\
5365	339.140990146765\\
5370	339.141271832715\\
5375	339.141551527835\\
5380	339.141829245835\\
5385	339.142105000327\\
5390	339.142378804834\\
5395	339.142650672785\\
5400	339.142920617509\\
5405	339.143188652243\\
5410	339.143454790128\\
5415	339.143719044213\\
5420	339.143981427455\\
5425	339.144241952721\\
5430	339.144500632789\\
5435	339.144757480353\\
5440	339.145012508017\\
5445	339.145265728298\\
5450	339.145517153626\\
5455	339.145766796345\\
5460	339.146014668712\\
5465	339.146260782894\\
5470	339.146505150977\\
5475	339.146747784964\\
5480	339.146988696776\\
5485	339.147227898253\\
5490	339.147465401151\\
5495	339.147701217147\\
5500	339.14793535784\\
5505	339.148167834738\\
5510	339.148398659268\\
5515	339.148627842784\\
5520	339.148855396556\\
5525	339.14908133178\\
5530	339.149305659569\\
5535	339.149528390963\\
5540	339.149749536921\\
5545	339.149969108325\\
5550	339.150187115988\\
5555	339.150403570648\\
5560	339.150618482979\\
5565	339.150831863552\\
5570	339.151043722868\\
5575	339.15125407137\\
5580	339.151462919428\\
5585	339.15167027734\\
5590	339.151876155334\\
5595	339.152080563562\\
};
\addlegendentry{$T_\text{D}$}
\end{axis}
%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> tiks/garmod/VCC_vs_Experiment_apendix.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidthbig,
height=\figureheightbig,
%at={(0\figurewidthbig,0\figureheightbig)},
%scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1200,
xlabel={t / s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=276.055900621118,
ymax=326,
ylabel={T / K},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20}, %grid style={dotted},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=black, line width=1.3pt]
%  table[row sep=crcr]{%
%0	279.15\\
%5	279.15000609676\\
%10	279.150392190136\\
%15	279.15312286639\\
%20	279.160296480291\\
%25	279.172899476234\\
%30	279.190925850065\\
%35	279.213859131992\\
%40	279.241026007842\\
%45	279.271787950128\\
%50	279.30562902767\\
%55	279.342187118068\\
%60	279.38125498269\\
%65	279.422765381244\\
%70	279.466768306087\\
%75	279.51344903314\\
%80	279.563086879697\\
%85	279.615846313185\\
%90	279.672001245812\\
%95	279.731831123584\\
%100	279.795608315982\\
%105	279.863589456304\\
%110	279.936009473777\\
%115	280.013077834596\\
%120	280.094976527414\\
%125	280.181859373617\\
%130	280.273852300985\\
%135	280.371054282981\\
%140	280.47353870927\\
%145	280.581355024856\\
%150	280.694530153735\\
%155	280.813071509735\\
%160	280.936967047623\\
%165	281.06618816667\\
%170	281.200691151105\\
%175	281.340418804497\\
%180	281.485302023515\\
%185	281.635261294182\\
%190	281.790208105499\\
%195	281.950046275949\\
%200	282.114673189022\\
%205	282.283980934985\\
%210	282.457857357439\\
%215	282.636187004741\\
%220	282.818851987825\\
%225	283.005732747292\\
%230	283.196708733778\\
%235	283.39165900642\\
%240	283.59046275488\\
%245	283.792999750701\\
%250	283.999150733926\\
%255	284.208797740893\\
%260	284.421824378929\\
%265	284.638116053475\\
%270	284.857560152823\\
%275	285.080046195352\\
%280	285.305465943763\\
%285	285.533713490471\\
%290	285.764685317953\\
%295	285.998280337516\\
%300	286.234399909592\\
%305	286.472947848377\\
%310	286.713830413299\\
%315	286.956956289548\\
%320	287.202236559595\\
%325	287.449584667436\\
%330	287.69891637703\\
%335	287.950149726239\\
%340	288.203204977256\\
%345	288.45800464731\\
%350	288.714471832554\\
%355	288.972537105668\\
%360	289.232126001036\\
%365	289.493169240603\\
%370	289.755599493785\\
%375	290.019351177784\\
%380	290.284360458643\\
%385	290.550565225381\\
%390	290.817905049884\\
%395	291.086321142046\\
%400	291.355756303773\\
%405	291.626154882638\\
%410	291.897462722397\\
%415	292.169627100399\\
%420	292.442596632822\\
%425	292.71632112523\\
%430	292.990751354362\\
%435	293.265838784457\\
%440	293.541535241578\\
%445	293.817792581145\\
%450	294.094562386286\\
%455	294.371795727863\\
%460	294.6494430054\\
%465	294.927453875704\\
%470	295.205777265338\\
%475	295.484361455757\\
%480	295.763154225821\\
%485	296.042103035101\\
%490	296.321155232104\\
%495	296.600258273451\\
%500	296.879359942577\\
%505	297.158408559157\\
%510	297.437353172989\\
%515	297.716143738232\\
%520	297.994731265707\\
%525	298.273067952409\\
%530	298.551107288431\\
%535	298.828804142289\\
%540	299.106114826124\\
%545	299.382997142572\\
%550	299.65941041525\\
%555	299.935315504838\\
%560	300.210674812712\\
%565	300.485452273956\\
%570	300.759613341462\\
%575	301.033124962681\\
%580	301.305955550404\\
%585	301.578074948833\\
%590	301.849454395986\\
%595	302.120066483411\\
%600	302.389885113964\\
%605	302.658885458375\\
%610	302.927043911141\\
%615	303.194338046238\\
%620	303.46074657303\\
%625	303.72624929269\\
%630	303.990827055369\\
%635	304.254461718319\\
%640	304.517136105113\\
%645	304.778833966074\\
%650	305.039539939979\\
%655	305.299239517079\\
%660	305.557919003453\\
%665	305.815565486707\\
%670	306.072166803011\\
%675	306.327711505468\\
%680	306.582188833791\\
%685	306.83558868525\\
%690	307.08790158686\\
%695	307.339118668749\\
%700	307.58923163869\\
%705	307.838232757723\\
%710	308.086114816838\\
%715	308.332871114672\\
%720	308.578495436165\\
%725	308.822982032137\\
%730	309.066325599747\\
%735	309.308521263796\\
%740	309.549564558829\\
%745	309.789451412015\\
%750	310.028178126747\\
%755	310.265741366952\\
%760	310.502138142059\\
%765	310.73736579261\\
%770	310.97142197648\\
%775	311.204304655674\\
%780	311.436012083701\\
%785	311.66654279346\\
%790	311.895895585643\\
%795	312.124069517603\\
%800	312.351063892696\\
%805	312.57687825004\\
%810	312.801512354708\\
%815	313.024966188364\\
%820	313.247239940253\\
%825	313.468333998565\\
%830	313.688248942151\\
%835	313.906985532585\\
%840	314.124544706555\\
%845	314.340927568569\\
%850	314.556135383958\\
%855	314.770169572139\\
%860	314.983031700144\\
%865	315.19472347642\\
%870	315.405246744873\\
%875	315.61460347914\\
%880	315.82279577707\\
%885	316.029825855448\\
%890	316.23569604497\\
%895	316.440408785435\\
%900	316.643966621118\\
%905	316.84637219633\\
%910	317.047628251135\\
%915	317.247737617249\\
%920	317.446703214088\\
%925	317.644528044978\\
%930	317.841215193512\\
%935	318.036767820055\\
%940	318.231189158397\\
%945	318.424482512571\\
%950	318.61665125375\\
%955	318.807698817248\\
%960	318.997628699668\\
%965	319.186444456197\\
%970	319.374149698001\\
%975	319.56074808972\\
%980	319.746243347076\\
%985	319.930639234566\\
%990	320.113939563265\\
%995	320.296148188707\\
%1000	320.477269008839\\
%1005	320.657305962056\\
%1010	320.836263020974\\
%1015	321.014142814624\\
%1020	321.190950888759\\
%1025	321.366691618132\\
%1030	321.541368932817\\
%1035	321.714986853266\\
%1040	321.887549129341\\
%1045	322.059059367641\\
%1050	322.229523323271\\
%1055	322.398945106733\\
%1060	322.567327949086\\
%1065	322.734676916928\\
%1070	322.900996251034\\
%1075	323.066290224106\\
%1080	323.230563158089\\
%1085	323.393819407121\\
%1090	323.55606334753\\
%1095	323.717299372596\\
%1100	323.877531889386\\
%1105	324.036765316979\\
%1110	324.19500408551\\
%1115	324.352252635626\\
%1120	324.508515418131\\
%1125	324.663796893696\\
%1130	324.818101532573\\
%1135	324.971433814266\\
%1140	325.123798227077\\
%1145	325.275199267585\\
%1150	325.425641440123\\
%1155	325.575129256155\\
%1160	325.723667233634\\
%1165	325.871259896327\\
%1170	326.017911773112\\
%1175	326.163627397285\\
%1180	326.308411305889\\
%1185	326.452268039082\\
%1190	326.595202139526\\
%1195	326.737218151763\\
%1200	326.87832062157\\
%1205	327.018514095317\\
%1210	327.15780311933\\
%1215	327.296192239288\\
%1220	327.433685999627\\
%1225	327.570288942972\\
%1230	327.706005609588\\
%1235	327.840840536878\\
%1240	327.974798259078\\
%1245	328.107883307985\\
%1250	328.240100210139\\
%1255	328.371453486279\\
%1260	328.501947651944\\
%1265	328.631587217257\\
%1270	328.760376686547\\
%1275	328.888320557816\\
%1280	329.015423322322\\
%1285	329.141689464259\\
%1290	329.26712346041\\
%1295	329.391729779832\\
%1300	329.515512883555\\
%1305	329.638477224237\\
%1310	329.760627245958\\
%1315	329.881967384051\\
%1320	330.002502064909\\
%1325	330.122235705752\\
%1330	330.241172714403\\
%1335	330.359317489076\\
%1340	330.476674418215\\
%1345	330.593247880341\\
%1350	330.709042243909\\
%1355	330.824061867157\\
%1360	330.93831109798\\
%1365	331.051794273807\\
%1370	331.164515721495\\
%1375	331.276479757244\\
%1380	331.387690686529\\
%1385	331.498152804037\\
%1390	331.607870393583\\
%1395	331.716847728022\\
%1400	331.825089069165\\
%1405	331.932598667711\\
%1410	332.039380763182\\
%1415	332.145439583921\\
%1420	332.250779348221\\
%1425	332.355404262672\\
%1430	332.459318521136\\
%1435	332.562526306054\\
%1440	332.665031788559\\
%1445	332.766839128389\\
%1450	332.867952473795\\
%1455	332.968375961466\\
%1460	333.068113716424\\
%1465	333.167169851923\\
%1470	333.265548469436\\
%1475	333.363253658649\\
%1480	333.460289497405\\
%1485	333.556660051576\\
%1490	333.652369374963\\
%1495	333.74742150929\\
%1500	333.841820484161\\
%1505	333.935570316963\\
%1510	334.028675012771\\
%1515	334.121138564267\\
%1520	334.212964943155\\
%1525	334.304158119569\\
%1530	334.394722052272\\
%1535	334.484660684389\\
%1540	334.573977945637\\
%1545	334.662677752526\\
%1550	334.750764008375\\
%1555	334.838240603282\\
%1560	334.925111414042\\
%1565	335.01138030402\\
%1570	335.097051112071\\
%1575	335.182112394348\\
%1580	335.266537650192\\
%1585	335.350378013763\\
%1590	335.433637618838\\
%1595	335.516322211966\\
%1600	335.598432643272\\
%1605	335.679970854837\\
%1610	335.760941598009\\
%1615	335.841348766121\\
%1620	335.92120159214\\
%1625	336.000547172597\\
%1630	336.079339070555\\
%1635	336.157582432558\\
%1640	336.23528031605\\
%1645	336.312436194034\\
%1650	336.389053628872\\
%1655	336.465136204999\\
%1660	336.540687503936\\
%1665	336.615711095403\\
%1670	336.690210533084\\
%1675	336.764189353872\\
%1680	336.837651077338\\
%1685	336.910599205452\\
%1690	336.983037222501\\
%1695	337.054968595042\\
%1700	337.126396771856\\
%1705	337.197325183894\\
%1710	337.267757244225\\
%1715	337.337696347996\\
%1720	337.407145872362\\
%1725	337.476109176454\\
%1730	337.544589601328\\
%1735	337.612590469935\\
%1740	337.68011508706\\
%1745	337.747166739256\\
%1750	337.813748694798\\
%1755	337.879864203585\\
%1760	337.945516497084\\
%1765	338.010708788662\\
%1770	338.075444273348\\
%1775	338.139726127617\\
%1780	338.203557509322\\
%1785	338.266941557751\\
%1790	338.329881393643\\
%1795	338.392380119085\\
%1800	338.454440817465\\
%1805	338.516066553463\\
%1810	338.577260373043\\
%1815	338.638025303429\\
%1820	338.698364353071\\
%1825	338.758280511652\\
%1830	338.817776750107\\
%1835	338.87685602062\\
%1840	338.9355212566\\
%1845	338.993775372677\\
%1850	339.051621264708\\
%1855	339.109061809796\\
%1860	339.166099866305\\
%1865	339.222738273887\\
%1870	339.278979853503\\
%1875	339.334827407457\\
%1880	339.390283719444\\
%1885	339.445351554715\\
%1890	339.500033659931\\
%1895	339.554332763095\\
%1900	339.608251573665\\
%1905	339.661792782764\\
%1910	339.714959063156\\
%1915	339.767753069417\\
%1920	339.820177437863\\
%1925	339.872234786599\\
%1930	339.923927715568\\
%1935	339.97525880653\\
%1940	340.026230623077\\
%1945	340.07684571084\\
%1950	340.127106599824\\
%1955	340.177013553823\\
%1960	340.226560901667\\
%1965	340.275768175375\\
%1970	340.32463183556\\
%1975	340.373153792052\\
%1980	340.421336338566\\
%1985	340.469181842151\\
%1990	340.516692687453\\
%1995	340.563871255601\\
%2000	340.610719914598\\
%2005	340.657241014955\\
%2010	340.703436887507\\
%2015	340.749309842574\\
%2020	340.794862169724\\
%2025	340.840096137842\\
%2030	340.885013995408\\
%2035	340.929617970922\\
%2040	340.973910273415\\
%2045	341.017893093022\\
%2050	341.061568601578\\
%2055	341.10493895332\\
%2060	341.148006285854\\
%2065	341.19077272041\\
%2070	341.233240362705\\
%2075	341.275411306749\\
%2080	341.317287628851\\
%2085	341.358871389463\\
%2090	341.400164634692\\
%2095	341.441169396694\\
%2100	341.481887693927\\
%2105	341.522321531385\\
%2110	341.562472900773\\
%2115	341.602343780642\\
%2120	341.641936136531\\
%2125	341.681251921063\\
%2130	341.720293074032\\
%2135	341.759061522466\\
%2140	341.79755918069\\
%2145	341.835787950354\\
%2150	341.873749720472\\
%2155	341.911446367446\\
%2160	341.948879755097\\
%2165	341.986051734701\\
%2170	342.022964145106\\
%2175	342.059618812657\\
%2180	342.096017551187\\
%2185	342.132162162106\\
%2190	342.168054434897\\
%2195	342.203696146099\\
%2200	342.239089059734\\
%2205	342.274234927578\\
%2210	342.309135489397\\
%2215	342.34379247287\\
%2220	342.378207593528\\
%2225	342.412382554786\\
%2230	342.446319048001\\
%2235	342.480018752516\\
%2240	342.513483335723\\
%2245	342.546714453136\\
%2250	342.579713748452\\
%2255	342.612482853614\\
%2260	342.645023388867\\
%2265	342.677336962845\\
%2270	342.709425172653\\
%2275	342.741289603927\\
%2280	342.772931830909\\
%2285	342.804353416513\\
%2290	342.835555912466\\
%2295	342.8665408593\\
%2300	342.897309786413\\
%2305	342.927864212225\\
%2310	342.958205644468\\
%2315	342.988335579732\\
%2320	343.018255503668\\
%2325	343.047966891275\\
%2330	343.077471206806\\
%2335	343.106769903515\\
%2340	343.135864424623\\
%2345	343.164756203027\\
%2350	343.193446661172\\
%2355	343.221937211189\\
%2360	343.250229255137\\
%2365	343.278324184984\\
%2370	343.306223382652\\
%2375	343.333928219092\\
%2380	343.361440054683\\
%2385	343.388760241252\\
%2390	343.415890121572\\
%2395	343.442831029963\\
%2400	343.469584290949\\
%2405	343.496151218811\\
%2410	343.522533118192\\
%2415	343.548731284233\\
%2420	343.57474700262\\
%2425	343.600581549617\\
%2430	343.626236192573\\
%2435	343.651712189936\\
%2440	343.677010791147\\
%2445	343.702133236687\\
%2450	343.72708075816\\
%2455	343.751854578337\\
%2460	343.776455911126\\
%2465	343.800885961809\\
%2470	343.825145927073\\
%2475	343.849236995074\\
%2480	343.873160345512\\
%2485	343.896917149531\\
%2490	343.920508569843\\
%2495	343.943935760916\\
%2500	343.967199869004\\
%2505	343.990302032307\\
%2510	344.01324338099\\
%2515	344.036025037224\\
%2520	344.05864811524\\
%2525	344.081113721399\\
%2530	344.103422954274\\
%2535	344.125576904572\\
%2540	344.147576655331\\
%2545	344.16942328193\\
%2550	344.191117852167\\
%2555	344.212661426335\\
%2560	344.234055057257\\
%2565	344.255299790323\\
%2570	344.276396663545\\
%2575	344.297346707613\\
%2580	344.318150945921\\
%2585	344.338810394662\\
%2590	344.359326062853\\
%2595	344.379698952381\\
%2600	344.399930058073\\
%2605	344.420020367747\\
%2610	344.439970862266\\
%2615	344.45978251564\\
%2620	344.47945629511\\
%2625	344.498993160674\\
%2630	344.518394065542\\
%2635	344.537659956398\\
%2640	344.556791773421\\
%2645	344.57579045024\\
%2650	344.594656913936\\
%2655	344.613392085066\\
%2660	344.631996877765\\
%2665	344.650472199818\\
%2670	344.668818952595\\
%2675	344.687038031132\\
%2680	344.705130324198\\
%2685	344.72309671434\\
%2690	344.740938077923\\
%2695	344.758655285169\\
%2700	344.776249200213\\
%2705	344.793720681145\\
%2710	344.811070580057\\
%2715	344.828299743088\\
%2720	344.845409010464\\
%2725	344.862399216538\\
%2730	344.879271189828\\
%2735	344.896025753082\\
%2740	344.912663723374\\
%2745	344.929185912014\\
%2750	344.945593124611\\
%2755	344.961886161144\\
%2760	344.978065816007\\
%2765	344.994132878053\\
%2770	345.010088130653\\
%2775	345.025932351742\\
%2780	345.041666313845\\
%2785	345.057290784106\\
%2790	345.072806524277\\
%2795	345.088214290764\\
%2800	345.103514834707\\
%2805	345.118708902054\\
%2810	345.133797233527\\
%2815	345.148780564691\\
%2820	345.163659625991\\
%2825	345.178435142788\\
%2830	345.193107835385\\
%2835	345.207678418985\\
%2840	345.22214760374\\
%2845	345.236516094961\\
%2850	345.250784593122\\
%2855	345.264953793833\\
%2860	345.279024387699\\
%2865	345.29299706052\\
%2870	345.306872493477\\
%2875	345.320651363051\\
%2880	345.334334341024\\
%2885	345.347922094511\\
%2890	345.36141528599\\
%2895	345.374814573331\\
%2900	345.388120609806\\
%2905	345.401334044127\\
%2910	345.414455520537\\
%2915	345.42748567881\\
%2920	345.440425154275\\
%2925	345.453274577844\\
%2930	345.466034576045\\
%2935	345.478705771041\\
%2940	345.491288780674\\
%2945	345.503784218498\\
%2950	345.516192693829\\
%2955	345.528514811736\\
%2960	345.540751173062\\
%2965	345.552902374472\\
%2970	345.564969008485\\
%2975	345.5769516635\\
%2980	345.588850923829\\
%2985	345.600667369727\\
%2990	345.612401577412\\
%2995	345.624054119104\\
%3000	345.635625563044\\
%3005	345.647116473531\\
%3010	345.658527410944\\
%3015	345.669858931772\\
%3020	345.68111158864\\
%3025	345.692285930338\\
%3030	345.703382501846\\
%3035	345.714401844362\\
%3040	345.725344495328\\
%3045	345.736210988455\\
%3050	345.747001853749\\
%3055	345.757717617542\\
%3060	345.76835880251\\
%3065	345.778925927702\\
%3070	345.789419508567\\
%3075	345.799840056973\\
%3080	345.810188081241\\
%3085	345.820464086161\\
%3090	345.83066857302\\
%3095	345.840802039631\\
%3100	345.850864980348\\
%3105	345.860857886098\\
%3110	345.8707812444\\
%3115	345.880635539391\\
%3120	345.89042125186\\
%3125	345.900138859283\\
%3130	345.909788835811\\
%3135	345.9193716523\\
%3140	345.928887776331\\
%3145	345.938337672243\\
%3150	345.947721801151\\
%3155	345.957040620967\\
%3160	345.966294586429\\
%3165	345.975484149117\\
%3170	345.984609757473\\
%3175	345.993671856826\\
%3180	346.002670889416\\
%3185	346.011607294413\\
%3190	346.020481507944\\
%3195	346.029293963106\\
%3200	346.038045089993\\
%3205	346.046735315714\\
%3210	346.055365064376\\
%3215	346.063934786965\\
%3220	346.072438337603\\
%3225	346.080875739793\\
%3230	346.089245592928\\
%3235	346.097557923677\\
%3240	346.105812971001\\
%3245	346.114010718172\\
%3250	346.122151354401\\
%3255	346.130235207118\\
%3260	346.138262668574\\
%3265	346.146234155179\\
%3270	346.154150087593\\
%3275	346.162010881682\\
%3280	346.169816944865\\
%3285	346.177568675033\\
%3290	346.185266460682\\
%3295	346.192910681568\\
%3300	346.200501709584\\
%3305	346.208039909676\\
%3310	346.215525640727\\
%3315	346.222959256375\\
%3320	346.230341105734\\
%3325	346.237671534086\\
%3330	346.2449508834\\
%3335	346.252179492816\\
%3340	346.259357699047\\
%3345	346.266485836706\\
%3350	346.273564238574\\
%3355	346.280593235808\\
%3360	346.28757315811\\
%3365	346.29450433384\\
%3370	346.301387090085\\
%3375	346.308221752799\\
%3380	346.31500864681\\
%3385	346.321748095821\\
%3390	346.328440422408\\
%3395	346.335085948008\\
%3400	346.341684992897\\
%3405	346.348237876162\\
%3410	346.354744915665\\
%3415	346.361206428009\\
%3420	346.36762272849\\
%3425	346.373994131056\\
%3430	346.380320948263\\
%3435	346.386603491232\\
%3440	346.392842069604\\
%3445	346.399036991497\\
%3450	346.405188563468\\
%3455	346.41129709047\\
%3460	346.41736287583\\
%3465	346.423386221207\\
%3470	346.429367426561\\
%3475	346.435306790128\\
%3480	346.441204608387\\
%3485	346.447061176039\\
%3490	346.452876785983\\
%3495	346.4586517293\\
%3500	346.464386295237\\
%3505	346.470080771195\\
%3510	346.475735442708\\
%3515	346.481350593434\\
%3520	346.486926505153\\
%3525	346.492463457755\\
%3530	346.497961729237\\
%3535	346.503421595695\\
%3540	346.508843331329\\
%3545	346.51422720844\\
%3550	346.51957349743\\
%3555	346.524882466804\\
%3560	346.530154383175\\
%3565	346.535389511261\\
%3570	346.540588113896\\
%3575	346.545750452035\\
%3580	346.550876784759\\
%3585	346.555967369284\\
%3590	346.56102246097\\
%3595	346.566042313324\\
%3600	346.571027178016\\
%3605	346.57597730488\\
%3610	346.580892941925\\
%3615	346.585774335344\\
%3620	346.590621729529\\
%3625	346.595435367077\\
%3630	346.600215488801\\
%3635	346.604962333737\\
%3640	346.609676139163\\
%3645	346.614357140613\\
%3650	346.61900557189\\
%3655	346.623621665075\\
%3660	346.628205650534\\
%3665	346.632757756938\\
%3670	346.637278211273\\
%3675	346.641767238848\\
%3680	346.646225063313\\
%3685	346.650651906667\\
%3690	346.655047989266\\
%3695	346.659413529847\\
%3700	346.663748745535\\
%3705	346.668053851857\\
%3710	346.672329062749\\
%3715	346.676574590573\\
%3720	346.68079064613\\
%3725	346.684977438664\\
%3730	346.689135175881\\
%3735	346.693264063962\\
%3740	346.697364307573\\
%3745	346.701436109878\\
%3750	346.705479672551\\
%3755	346.709495195786\\
%3760	346.713482878309\\
%3765	346.717442917392\\
%3770	346.721375508859\\
%3775	346.725280847103\\
%3780	346.729159125097\\
%3785	346.733010534401\\
%3790	346.736835265174\\
%3795	346.740633506187\\
%3800	346.744405444834\\
%3805	346.748151267139\\
%3810	346.75187115777\\
%3815	346.75556530005\\
%3820	346.759233875963\\
%3825	346.762877066171\\
%3830	346.766495050019\\
%3835	346.770088005549\\
%3840	346.773656109507\\
%3845	346.777199537356\\
%3850	346.780718463285\\
%3855	346.784213060218\\
%3860	346.787683499826\\
%3865	346.791129952533\\
%3870	346.79455258753\\
%3875	346.797951572783\\
%3880	346.801327075038\\
%3885	346.80467925984\\
%3890	346.808008291531\\
%3895	346.81131433327\\
%3900	346.814597547032\\
%3905	346.817858093625\\
%3910	346.821096132694\\
%3915	346.824311822734\\
%3920	346.827505321095\\
%3925	346.830676783993\\
%3930	346.83382636652\\
%3935	346.83695422265\\
%3940	346.840060505248\\
%3945	346.843145366078\\
%3950	346.846208955812\\
%3955	346.849251424041\\
%3960	346.852272919279\\
%3965	346.855273588972\\
%3970	346.85825357951\\
%3975	346.861213036229\\
%3980	346.864152103421\\
%3985	346.867070924343\\
%3990	346.869969641224\\
%3995	346.872848395274\\
%4000	346.875707326688\\
%4005	346.878546574659\\
%4010	346.881366277381\\
%4015	346.884166572059\\
%4020	346.886947594917\\
%4025	346.889709481203\\
%4030	346.892452365198\\
%4035	346.89517638022\\
%4040	346.897881658636\\
%4045	346.900568331865\\
%4050	346.903236530388\\
%4055	346.905886383752\\
%4060	346.908518020581\\
%4065	346.911131568577\\
%4070	346.913727154532\\
%4075	346.916304904334\\
%4080	346.918864942972\\
%4085	346.921407394542\\
%4090	346.923932382256\\
%4095	346.926440028447\\
%4100	346.928930454576\\
%4105	346.931403781236\\
%4110	346.933860128164\\
%4115	346.936299614243\\
%4120	346.93872235751\\
%4125	346.94112847516\\
%4130	346.943518083556\\
%4135	346.945891298229\\
%4140	346.948248233892\\
%4145	346.950589004442\\
%4150	346.952913722964\\
%4155	346.955222501743\\
%4160	346.957515452261\\
%4165	346.959792685213\\
%4170	346.962054310504\\
%4175	346.964300437257\\
%4180	346.966531173824\\
%4185	346.968746627784\\
%4190	346.970946905953\\
%4195	346.97313211439\\
%4200	346.9753023584\\
%4205	346.977457742542\\
%4210	346.97959837063\\
%4215	346.981724345747\\
%4220	346.98383577024\\
%4225	346.985932745733\\
%4230	346.988015373129\\
%4235	346.990083752614\\
%4240	346.992137983664\\
%4245	346.994178165054\\
%4250	346.996204394857\\
%4255	346.998216770453\\
%4260	347.000215388533\\
%4265	347.002200345101\\
%4270	347.004171735484\\
%4275	347.006129654334\\
%4280	347.008074195631\\
%4285	347.010005452693\\
%4290	347.011923518176\\
%4295	347.013828484082\\
%4300	347.015720441762\\
%4305	347.017599481921\\
%4310	347.019465694622\\
%4315	347.021319169294\\
%4320	347.023159994731\\
%4325	347.024988259101\\
%4330	347.02680404995\\
%4335	347.028607454205\\
%4340	347.030398558179\\
%4345	347.032177447574\\
%4350	347.03394420749\\
%4355	347.035698922425\\
%4360	347.037441676279\\
%4365	347.039172552362\\
%4370	347.040891633396\\
%4375	347.042599001518\\
%4380	347.044294738285\\
%4385	347.045978924682\\
%4390	347.047651641119\\
%4395	347.049312967443\\
%4400	347.050962982934\\
%4405	347.052601766318\\
%4410	347.054229395762\\
%4415	347.055845948884\\
%4420	347.057451502754\\
%4425	347.059046133902\\
%4430	347.060629918314\\
%4435	347.062202931445\\
%4440	347.063765248216\\
%4445	347.065316943024\\
%4450	347.066858089737\\
%4455	347.068388761709\\
%4460	347.069909031772\\
%4465	347.07141897225\\
%4470	347.072918654955\\
%4475	347.074408151197\\
%4480	347.075887531783\\
%4485	347.077356867023\\
%4490	347.078816226732\\
%4495	347.080265680232\\
%4500	347.08170529636\\
%4505	347.083135143468\\
%4510	347.084555289428\\
%4515	347.085965801632\\
%4520	347.087366747002\\
%4525	347.088758191987\\
%4530	347.090140202569\\
%4535	347.091512844269\\
%4540	347.092876182144\\
%4545	347.094230280796\\
%4550	347.095575204373\\
%4555	347.096911016572\\
%4560	347.098237780642\\
%4565	347.099555559389\\
%4570	347.100864415176\\
%4575	347.102164409931\\
%4580	347.103455605146\\
%4585	347.104738061879\\
%4590	347.106011840764\\
%4595	347.107277002005\\
%4600	347.108533605386\\
%4605	347.109781710271\\
%4610	347.111021375606\\
%4615	347.112252659925\\
%4620	347.113475621349\\
%4625	347.114690317595\\
%4630	347.115896805973\\
%4635	347.11709514339\\
%4640	347.118285386358\\
%4645	347.119467590988\\
%4650	347.120641813001\\
%4655	347.121808107725\\
%4660	347.1229665301\\
%4665	347.124117134681\\
%4670	347.12525997564\\
%4675	347.126395106772\\
%4680	347.127522581493\\
%4685	347.128642452847\\
%4690	347.129754773504\\
%4695	347.130859595767\\
%4700	347.131956971573\\
%4705	347.133046952493\\
%4710	347.13412958974\\
%4715	347.135204934166\\
%4720	347.136273036267\\
%4725	347.137333946187\\
%4730	347.138387713717\\
%4735	347.139434388301\\
%4740	347.140474019037\\
%4745	347.141506654678\\
%4750	347.142532343636\\
%4755	347.143551133985\\
%4760	347.144563073462\\
%4765	347.145568209471\\
%4770	347.146566589082\\
%4775	347.147558259038\\
%4780	347.148543265753\\
%4785	347.149521655318\\
%4790	347.1504934735\\
%4795	347.151458765746\\
%4800	347.152417577185\\
%4805	347.15336995263\\
%4810	347.154315936581\\
%4815	347.155255573228\\
%4820	347.156188906449\\
%4825	347.157115979818\\
%4830	347.158036836604\\
%4835	347.158951519773\\
%4840	347.159860071991\\
%4845	347.160762535624\\
%4850	347.161658952745\\
%4855	347.162549365132\\
%4860	347.163433814269\\
%4865	347.164312341352\\
%4870	347.165184987289\\
%4875	347.166051792701\\
%4880	347.166912797927\\
%4885	347.167768043024\\
%4890	347.168617567766\\
%4895	347.169461411654\\
%4900	347.170299613908\\
%4905	347.171132213479\\
%4910	347.17195924904\\
%4915	347.172780759\\
%4920	347.173596781494\\
%4925	347.174407354396\\
%4930	347.17521251531\\
%4935	347.176012301581\\
%4940	347.176806750293\\
%4945	347.17759589827\\
%4950	347.178379782079\\
%4955	347.179158438031\\
%4960	347.179931902187\\
%4965	347.180700210352\\
%4970	347.181463398084\\
%4975	347.182221500691\\
%4980	347.182974553236\\
%4985	347.183722590538\\
%4990	347.18446564717\\
%4995	347.185203757468\\
%5000	347.185936955525\\
%5005	347.186665275197\\
%5010	347.187388750105\\
%5015	347.188107413633\\
%5020	347.188821298935\\
%5025	347.189530438931\\
%5030	347.190234866315\\
%5035	347.190934613551\\
%5040	347.191629712875\\
%5045	347.192320196301\\
%5050	347.193006095619\\
%5055	347.193687442396\\
%5060	347.19436426798\\
%5065	347.195036603499\\
%5070	347.195704479866\\
%5075	347.196367927777\\
%5080	347.197026977713\\
%5085	347.197681659944\\
%5090	347.19833200453\\
%5095	347.19897804132\\
%5100	347.199619799956\\
%5105	347.200257309872\\
%5110	347.200890600298\\
%5115	347.201519700259\\
%5120	347.202144638579\\
%5125	347.202765443881\\
%5130	347.203382144588\\
%5135	347.203994768924\\
%5140	347.204603344918\\
%5145	347.205207900403\\
%5150	347.205808463017\\
%5155	347.206405060208\\
%5160	347.20699771923\\
%5165	347.207586467149\\
%5170	347.208171330842\\
%5175	347.208752336998\\
%5180	347.209329512122\\
%5185	347.209902882533\\
%5190	347.210472474365\\
%5195	347.211038313575\\
%5200	347.211600425935\\
%5205	347.212158837039\\
%5210	347.212713572305\\
%5215	347.213264656971\\
%5220	347.213812116101\\
%5225	347.214355974584\\
%5230	347.214896257136\\
%5235	347.215432988301\\
%5240	347.215966192451\\
%5245	347.216495893791\\
%5250	347.217022116355\\
%5255	347.21754488401\\
%5260	347.218064220458\\
%5265	347.218580149234\\
%5270	347.219092693711\\
%5275	347.219601877099\\
%5280	347.220107722445\\
%5285	347.220610252637\\
%5290	347.221109490404\\
%5295	347.221605458317\\
%5300	347.22209817879\\
%5305	347.222587674078\\
%5310	347.223073966286\\
%5315	347.223557077361\\
%5320	347.224037029101\\
%5325	347.224513843148\\
%5330	347.224987540997\\
%5335	347.22545814399\\
%5340	347.225925673324\\
%5345	347.226390150047\\
%5350	347.226851595059\\
%5355	347.227310029116\\
%5360	347.22776547283\\
%5365	347.228217946669\\
%5370	347.228667470958\\
%5375	347.22911406588\\
%5380	347.229557751481\\
%5385	347.229998547665\\
%5390	347.230436474197\\
%5395	347.230871550708\\
%5400	347.231303796689\\
%5405	347.2317332315\\
%5410	347.232159874361\\
%5415	347.232583744364\\
%5420	347.233004860464\\
%5425	347.233423241487\\
%5430	347.233838906127\\
%5435	347.234251872949\\
%5440	347.234662160388\\
%5445	347.235069786752\\
%5450	347.235474770219\\
%5455	347.235877128844\\
%5460	347.236276880555\\
%5465	347.236674043153\\
%5470	347.237068634319\\
%5475	347.237460671609\\
%5480	347.237850172456\\
%5485	347.238237154174\\
%5490	347.238621633956\\
%5495	347.239003628874\\
%5500	347.239383155884\\
%5505	347.239760231822\\
%5510	347.240134873409\\
%5515	347.240507097249\\
%5520	347.24087691983\\
%5525	347.241244357527\\
%5530	347.241609426599\\
%5535	347.241972143195\\
%5540	347.242332523351\\
%5545	347.242690582988\\
%5550	347.243046337923\\
%5555	347.243399803857\\
%5560	347.243750996386\\
%5565	347.244099930995\\
%5570	347.244446623064\\
%5575	347.244791087864\\
%5580	347.245133340561\\
%5585	347.245473396216\\
%5590	347.245811269785\\
%5595	347.246146976121\\
%};
%\addlegendentry{$T_\text{C}$}
%
%\addplot [color=TUDa-9c, line width=1.5pt]
%  table[row sep=crcr]{%
%0	279.15\\
%5	279.150001892606\\
%10	279.150325947923\\
%15	279.152952759212\\
%20	279.160027693155\\
%25	279.17252099012\\
%30	279.190408954027\\
%35	279.213176481599\\
%40	279.240163216183\\
%45	279.270746816326\\
%50	279.304426821656\\
%55	279.340854454631\\
%60	279.379833258193\\
%65	279.421304047048\\
%70	279.465322102325\\
%75	279.512076186555\\
%80	279.561846888335\\
%85	279.614794483422\\
%90	279.67118924744\\
%95	279.731305907118\\
%100	279.795411434804\\
%105	279.863756749704\\
%110	279.936571041053\\
%115	280.0140582323\\
%120	280.096395127016\\
%125	280.183730824748\\
%130	280.276187054711\\
%135	280.373859139273\\
%140	280.476817362078\\
%145	280.585108559869\\
%150	280.698758227852\\
%155	280.817770934251\\
%160	280.942133971499\\
%165	281.071817915712\\
%170	281.206778541055\\
%175	281.346958443469\\
%180	281.492288581432\\
%185	281.642689740586\\
%190	281.7980739176\\
%195	281.958345618417\\
%200	282.123403066814\\
%205	282.293139320417\\
%210	282.467443292771\\
%215	282.646200681605\\
%220	282.82929480494\\
%225	283.016607348047\\
%230	283.2080190253\\
%235	283.403410161846\\
%240	283.602661200525\\
%245	283.805653139834\\
%250	284.012267908802\\
%255	284.222388684612\\
%260	284.43590015865\\
%265	284.652688756363\\
%270	284.872642816045\\
%275	285.095652731308\\
%280	285.321611061649\\
%285	285.550412615157\\
%290	285.781954507073\\
%295	286.016136197564\\
%300	286.25285951174\\
%305	286.492028644644\\
%310	286.733550153633\\
%315	286.977332940288\\
%320	287.223288223746\\
%325	287.471329507102\\
%330	287.721372538309\\
%335	287.973335266816\\
%340	288.227137797061\\
%345	288.482702310714\\
%350	288.739953780183\\
%355	288.998817165879\\
%360	289.259221289967\\
%365	289.521096314645\\
%370	289.784374213394\\
%375	290.048988760348\\
%380	290.314875481623\\
%385	290.581971606042\\
%390	290.850216017365\\
%395	291.119549207857\\
%400	291.389913233037\\
%405	291.661251666839\\
%410	291.933509553346\\
%415	292.206633343666\\
%420	292.480570797402\\
%425	292.755270825768\\
%430	293.030683263641\\
%435	293.306758577253\\
%440	293.583447533849\\
%445	293.86070087074\\
%450	294.138469001585\\
%455	294.416701789498\\
%460	294.69534840416\\
%465	294.974357267469\\
%470	295.253676082081\\
%475	295.533251930373\\
%480	295.813031427884\\
%485	296.092960914497\\
%490	296.372986667678\\
%495	296.653055124207\\
%500	296.933113099449\\
%505	297.213107995874\\
%510	297.492987994995\\
%515	297.772702229005\\
%520	298.052200930133\\
%525	298.3314355571\\
%530	298.610358899031\\
%535	298.888925157925\\
%540	299.167090011216\\
%545	299.44481065626\\
%550	299.722045838706\\
%555	299.998755866729\\
%560	300.274902613041\\
%565	300.550449506529\\
%570	300.82536151517\\
%575	301.099605121781\\
%580	301.37314829396\\
%585	301.645960449441\\
%590	301.918012417903\\
%595	302.189276400166\\
%600	302.459725925542\\
%605	302.729335808017\\
%610	302.998082101807\\
%615	303.265942056766\\
%620	303.532894074006\\
%625	303.798917662052\\
%630	304.063993393756\\
%635	304.328102864181\\
%640	304.591228649563\\
%645	304.853354267483\\
%650	305.114464138296\\
%655	305.374543547888\\
%660	305.6335786118\\
%665	305.89155624072\\
%670	306.148464107322\\
%675	306.404290614434\\
%680	306.659024864508\\
%685	306.912656630341\\
%690	307.165176327034\\
%695	307.416574985131\\
%700	307.666844224902\\
%705	307.915976231725\\
%710	308.163963732526\\
%715	308.410799973228\\
%720	308.65647869716\\
%725	308.900994124406\\
%730	309.144340932026\\
%735	309.386514235135\\
%740	309.627509568783\\
%745	309.867322870612\\
%750	310.105950464241\\
%755	310.343389043356\\
%760	310.579635656474\\
%765	310.814687692348\\
%770	311.048542865983\\
%775	311.281199205238\\
%780	311.512655037986\\
%785	311.742908979801\\
%790	311.971959922161\\
%795	312.199807021127\\
%800	312.426449686497\\
%805	312.651887571396\\
%810	312.876120562297\\
%815	313.099148769438\\
%820	313.320972517641\\
%825	313.541592337492\\
%830	313.761008956884\\
%835	313.979223292897\\
%840	314.196236444006\\
%845	314.412049682596\\
%850	314.626664447779\\
%855	314.840082338488\\
%860	315.052305106836\\
%865	315.263334651737\\
%870	315.47317301278\\
%875	315.681822364351\\
%880	315.889285009965\\
%885	316.095563376855\\
%890	316.300660010798\\
%895	316.504577571149\\
%900	316.707318826058\\
%905	316.908886647855\\
%910	317.109284008608\\
%915	317.308513975844\\
%920	317.506579708424\\
%925	317.703484452579\\
%930	317.899231538087\\
%935	318.093824374605\\
%940	318.287266448134\\
%945	318.479561317626\\
%950	318.670712611726\\
%955	318.860724025638\\
%960	319.049599318117\\
%965	319.237342308579\\
%970	319.423956874315\\
%975	319.609446947818\\
%980	319.793816514214\\
%985	319.977069608778\\
%990	320.159210314546\\
%995	320.340242760005\\
%1000	320.520171116874\\
%1005	320.698999597979\\
%1010	320.876732457573\\
%1015	321.053374770707\\
%1020	321.228929400196\\
%1025	321.403400950161\\
%1030	321.576794197519\\
%1035	321.749113587761\\
%1040	321.920363806794\\
%1045	322.090549269215\\
%1050	322.259674055967\\
%1055	322.42774244851\\
%1060	322.594759597851\\
%1065	322.760729770083\\
%1070	322.925657701787\\
%1075	323.089548003541\\
%1080	323.252405293088\\
%1085	323.414234203381\\
%1090	323.575039380825\\
%1095	323.734825483394\\
%1100	323.893597179246\\
%1105	324.051359145747\\
%1110	324.208116068818\\
%1115	324.363872642488\\
%1120	324.51863356859\\
%1125	324.672403556479\\
%1130	324.825187322736\\
%1135	324.976989590808\\
%1140	325.127815090594\\
%1145	325.27766855797\\
%1150	325.426554734237\\
%1155	325.57447836554\\
%1160	325.721444202233\\
%1165	325.867456998243\\
%1170	326.01252151041\\
%1175	326.156642497833\\
%1180	326.299824721202\\
%1185	326.442072942147\\
%1190	326.583391922582\\
%1195	326.723786424058\\
%1200	326.863261207142\\
%1205	327.001821030799\\
%1210	327.139470651799\\
%1215	327.276214824135\\
%1220	327.412058298459\\
%1225	327.547005821541\\
%1230	327.681062135723\\
%1235	327.814231978347\\
%1240	327.946520081287\\
%1245	328.077931170593\\
%1250	328.208469966064\\
%1255	328.338141180841\\
%1260	328.466949521167\\
%1265	328.59489968575\\
%1270	328.721996365197\\
%1275	328.848244241737\\
%1280	328.973647988918\\
%1285	329.098212271298\\
%1290	329.221941744124\\
%1295	329.344841053037\\
%1300	329.466914833788\\
%1305	329.588167711974\\
%1310	329.708604302778\\
%1315	329.828229210779\\
%1320	329.947047029674\\
%1325	330.065062342019\\
%1330	330.182279719038\\
%1335	330.298703720446\\
%1340	330.41433889426\\
%1345	330.529189776637\\
%1350	330.643260891709\\
%1355	330.756556751449\\
%1360	330.869081855514\\
%1365	330.980840691096\\
%1370	331.091837732793\\
%1375	331.202077442506\\
%1380	331.311564269375\\
%1385	331.420302649677\\
%1390	331.528297006701\\
%1395	331.635551750659\\
%1400	331.742071278617\\
%1405	331.847859974423\\
%1410	331.952922208633\\
%1415	332.057262338439\\
%1420	332.16088470761\\
%1425	332.263793646433\\
%1430	332.365993471631\\
%1435	332.467488486329\\
%1440	332.568282979905\\
%1445	332.66838122787\\
%1450	332.767787491899\\
%1455	332.866506019774\\
%1460	332.964541045285\\
%1465	333.06189678816\\
%1470	333.158577454053\\
%1475	333.254587234506\\
%1480	333.349930306886\\
%1485	333.444610834326\\
%1490	333.538632965673\\
%1495	333.632000835418\\
%1500	333.724718563698\\
%1505	333.816790256229\\
%1510	333.90822000456\\
%1515	333.999011886152\\
%1520	334.089169962537\\
%1525	334.178698280453\\
%1530	334.267600872016\\
%1535	334.355881754513\\
%1540	334.44354493025\\
%1545	334.53059438645\\
%1550	334.617034095153\\
%1555	334.702868013114\\
%1560	334.788100081669\\
%1565	334.872734226607\\
%1570	334.956774345651\\
%1575	335.040207597205\\
%1580	335.123011225451\\
%1585	335.205235386714\\
%1590	335.286881778784\\
%1595	335.367954422702\\
%1600	335.44845657444\\
%1605	335.528393660399\\
%1610	335.60776827991\\
%1615	335.686583996024\\
%1620	335.7648499607\\
%1625	335.842616235722\\
%1630	335.919832493839\\
%1635	335.996503183737\\
%1640	336.072632798357\\
%1645	336.148225048665\\
%1650	336.223283589852\\
%1655	336.297812060499\\
%1660	336.371814082266\\
%1665	336.445293258597\\
%1670	336.518253174132\\
%1675	336.590697394537\\
%1680	336.662629466456\\
%1685	336.734052917499\\
%1690	336.804971256232\\
%1695	336.875387972178\\
%1700	336.945306535804\\
%1705	337.014730398497\\
%1710	337.083662992598\\
%1715	337.152107731423\\
%1720	337.22006800923\\
%1725	337.287547201214\\
%1730	337.354548663522\\
%1735	337.421075733245\\
%1740	337.487131728416\\
%1745	337.552719948017\\
%1750	337.617843671993\\
%1755	337.682506161233\\
%1760	337.746710657536\\
%1765	337.810460383589\\
%1770	337.873758543013\\
%1775	337.936608320339\\
%1780	337.999012880867\\
%1785	338.060975370923\\
%1790	338.12249891775\\
%1795	338.183586629422\\
%1800	338.244241594842\\
%1805	338.304466883706\\
%1810	338.364265546519\\
%1815	338.423640614674\\
%1820	338.482595100383\\
%1825	338.541131996623\\
%1830	338.599254277164\\
%1835	338.656964896597\\
%1840	338.714266790325\\
%1845	338.771162874334\\
%1850	338.827656045632\\
%1855	338.883749182299\\
%1860	338.939445143407\\
%1865	338.994746769056\\
%1870	339.049656880395\\
%1875	339.104178279626\\
%1880	339.158313750035\\
%1885	339.212066056068\\
%1890	339.265437943361\\
%1895	339.318432138785\\
%1900	339.3710513505\\
%1905	339.423298268004\\
%1910	339.475175562202\\
%1915	339.526685885439\\
%1920	339.577831871545\\
%1925	339.628616135936\\
%1930	339.679041275697\\
%1935	339.729109869651\\
%1940	339.778824478421\\
%1945	339.828187644483\\
%1950	339.877201891916\\
%1955	339.925870047145\\
%1960	339.97418950037\\
%1965	340.02216644272\\
%1970	340.069805049775\\
%1975	340.117107288106\\
%1980	340.164075374383\\
%1985	340.210711645553\\
%1990	340.257018475501\\
%1995	340.302998240084\\
%2000	340.348653303073\\
%2005	340.393986011692\\
%2010	340.438998693562\\
%2015	340.483693655646\\
%2020	340.5280731838\\
%2025	340.572139542712\\
%2030	340.61589497607\\
%2035	340.659341707039\\
%2040	340.702481938821\\
%2045	340.745317855231\\
%2050	340.787851621346\\
%2055	340.830085384225\\
%2060	340.872021273516\\
%2065	340.913661401995\\
%2070	340.955007866209\\
%2075	340.996062746959\\
%2080	341.036828109725\\
%2085	341.077306005009\\
%2090	341.117498468943\\
%2095	341.157407523737\\
%2100	341.197035177561\\
%2105	341.236383424828\\
%2110	341.275454246463\\
%2115	341.314249610059\\
%2120	341.35277146979\\
%2125	341.391021767018\\
%2130	341.429002430388\\
%2135	341.466715375312\\
%2140	341.504162504543\\
%2145	341.541345708453\\
%2150	341.578266864609\\
%2155	341.614927837728\\
%2160	341.651330479731\\
%2165	341.687476630205\\
%2170	341.723368116251\\
%2175	341.759006752424\\
%2180	341.794394340789\\
%2185	341.829532670938\\
%2190	341.864423519992\\
%2195	341.899068652609\\
%2200	341.933469821157\\
%2205	341.967628765791\\
%2210	342.001547214447\\
%2215	342.035226882869\\
%2220	342.068669474605\\
%2225	342.101876680844\\
%2230	342.134850180838\\
%2235	342.167591642071\\
%2240	342.200102720168\\
%2245	342.232385058907\\
%2250	342.26444029025\\
%2255	342.296270034351\\
%2260	342.327875899584\\
%2265	342.359259482725\\
%2270	342.390422369255\\
%2275	342.421366132895\\
%2280	342.452092335884\\
%2285	342.482602529182\\
%2290	342.512898252421\\
%2295	342.542981035352\\
%2300	342.572852395765\\
%2305	342.602513838216\\
%2310	342.631966857011\\
%2315	342.661212935912\\
%2320	342.690253548138\\
%2325	342.719090157011\\
%2330	342.7477242146\\
%2335	342.776157161796\\
%2340	342.804390428954\\
%2345	342.832425435997\\
%2350	342.860263592492\\
%2355	342.887906297707\\
%2360	342.915354940645\\
%2365	342.942610900188\\
%2370	342.96967554517\\
%2375	342.996550234436\\
%2380	343.023236316909\\
%2385	343.049735131631\\
%2390	343.07604800782\\
%2395	343.102176264937\\
%2400	343.128121212764\\
%2405	343.153884151475\\
%2410	343.179466371711\\
%2415	343.204869154564\\
%2420	343.230093771815\\
%2425	343.255141486358\\
%2430	343.280013552103\\
%2435	343.304711213852\\
%2440	343.329235707294\\
%2445	343.353588258825\\
%2450	343.377770085767\\
%2455	343.401782396711\\
%2460	343.425626391478\\
%2465	343.449303259896\\
%2470	343.472814183734\\
%2475	343.496160336411\\
%2480	343.519342882887\\
%2485	343.54236297971\\
%2490	343.565221775132\\
%2495	343.58792040892\\
%2500	343.61046001253\\
%2505	343.632841709224\\
%2510	343.655066614121\\
%2515	343.677135834266\\
%2520	343.699050468681\\
%2525	343.720811608438\\
%2530	343.74242033678\\
%2535	343.763877729273\\
%2540	343.785184853547\\
%2545	343.80634276943\\
%2550	343.827352529101\\
%2555	343.848215177276\\
%2560	343.868931751625\\
%2565	343.889503282063\\
%2570	343.909930790736\\
%2575	343.93021529237\\
%2580	343.950357794361\\
%2585	343.970359296858\\
%2590	343.990220792827\\
%2595	344.00994326811\\
%2600	344.029527701488\\
%2605	344.048975064713\\
%2610	344.0682863225\\
%2615	344.087462432522\\
%2620	344.106504345432\\
%2625	344.125413005242\\
%2630	344.144189349327\\
%2635	344.162834308401\\
%2640	344.18134880653\\
%2645	344.199733761168\\
%2650	344.217990083165\\
%2655	344.236118676643\\
%2660	344.254120439473\\
%2665	344.27199626317\\
%2670	344.289747032896\\
%2675	344.307373627499\\
%2680	344.324876919551\\
%2685	344.342257775388\\
%2690	344.359517055163\\
%2695	344.37665561292\\
%2700	344.393674296634\\
%2705	344.410573948402\\
%2710	344.427355404748\\
%2715	344.444019496373\\
%2720	344.460567047429\\
%2725	344.476998876083\\
%2730	344.493315794661\\
%2735	344.509518609715\\
%2740	344.525608122049\\
%2745	344.541585126882\\
%2750	344.557450413625\\
%2755	344.57320476609\\
%2760	344.588848962596\\
%2765	344.604383775935\\
%2770	344.619809973425\\
%2775	344.635128316939\\
%2780	344.650339562953\\
%2785	344.6654444626\\
%2790	344.680443761735\\
%2795	344.695338200987\\
%2800	344.710128515706\\
%2805	344.724815436114\\
%2810	344.739399687089\\
%2815	344.753881988386\\
%2820	344.768263054697\\
%2825	344.782543595716\\
%2830	344.796724316117\\
%2835	344.810805915542\\
%2840	344.824789088689\\
%2845	344.838674525298\\
%2850	344.852462910201\\
%2855	344.866154923473\\
%2860	344.879751240405\\
%2865	344.893252531464\\
%2870	344.906659462263\\
%2875	344.919972693891\\
%2880	344.933192882811\\
%2885	344.94632068085\\
%2890	344.959356735298\\
%2895	344.972301688908\\
%2900	344.985156179901\\
%2905	344.997920842006\\
%2910	345.010596304487\\
%2915	345.023183192187\\
%2920	345.035682125538\\
%2925	345.048093720548\\
%2930	345.060418588854\\
%2935	345.072657337851\\
%2940	345.084810570686\\
%2945	345.096878886273\\
%2950	345.108862879315\\
%2955	345.120763140327\\
%2960	345.132580255668\\
%2965	345.144314807576\\
%2970	345.155967374194\\
%2975	345.167538529606\\
%2980	345.179028843856\\
%2985	345.190438882957\\
%2990	345.201769208972\\
%2995	345.213020380013\\
%3000	345.224192950268\\
%3005	345.235287470029\\
%3010	345.246304485728\\
%3015	345.257244539959\\
%3020	345.268108171512\\
%3025	345.278895915396\\
%3030	345.28960830287\\
%3035	345.30024586146\\
%3040	345.310809115\\
%3045	345.321298583656\\
%3050	345.331714783941\\
%3055	345.342058228745\\
%3060	345.35232942736\\
%3065	345.362528885504\\
%3070	345.37265710535\\
%3075	345.38271458555\\
%3080	345.392701821258\\
%3085	345.402619304156\\
%3090	345.412467522484\\
%3095	345.422246961061\\
%3100	345.431958101307\\
%3105	345.441601421275\\
%3110	345.451177395666\\
%3115	345.460686495857\\
%3120	345.470129189923\\
%3125	345.479505942661\\
%3130	345.488817215618\\
%3135	345.498063467105\\
%3140	345.507245152218\\
%3145	345.516362722865\\
%3150	345.525416627787\\
%3155	345.534407312468\\
%3160	345.543335219315\\
%3165	345.552200787729\\
%3170	345.561004454047\\
%3175	345.569746651553\\
%3180	345.578427810496\\
%3185	345.587048358115\\
%3190	345.595608718654\\
%3195	345.604109313389\\
%3200	345.612550560647\\
%3205	345.620932875825\\
%3210	345.629256671353\\
%3215	345.637522402248\\
%3220	345.645723327894\\
%3225	345.653863228703\\
%3230	345.66193718275\\
%3235	345.669957051979\\
%3240	345.677921023715\\
%3245	345.685829179229\\
%3250	345.693681806426\\
%3255	345.701479291502\\
%3260	345.709222058665\\
%3265	345.716910540971\\
%3270	345.724545167215\\
%3275	345.732126356549\\
%3280	345.739654516731\\
%3285	345.747130044051\\
%3290	345.754553323997\\
%3295	345.761924732236\\
%3300	345.769244635673\\
%3305	345.776513393504\\
%3310	345.783731358194\\
%3315	345.790898876357\\
%3320	345.798016289548\\
%3325	345.805083934969\\
%3330	345.812102146078\\
%3335	345.81907125311\\
%3340	345.825991583518\\
%3345	345.832863462348\\
%3350	345.839687212528\\
%3355	345.846463155146\\
%3360	345.853191609677\\
%3365	345.859872894101\\
%3370	345.866507325032\\
%3375	345.873095217803\\
%3380	345.879636886545\\
%3385	345.886132644222\\
%3390	345.892582802671\\
%3395	345.898987672598\\
%3400	345.905347563579\\
%3405	345.911662784054\\
%3410	345.917933641307\\
%3415	345.924160441441\\
%3420	345.930343489353\\
%3425	345.936483088694\\
%3430	345.942579541835\\
%3435	345.948633149803\\
%3440	345.954644212301\\
%3445	345.960613027656\\
%3450	345.966539892778\\
%3455	345.972425103119\\
%3460	345.978268952641\\
%3465	345.984071733789\\
%3470	345.989833737454\\
%3475	345.995555252948\\
%3480	346.001236567968\\
%3485	346.006877968579\\
%3490	346.012479739198\\
%3495	346.018042162563\\
%3500	346.023565519722\\
%3505	346.029050090011\\
%3510	346.034496151039\\
%3515	346.039903978671\\
%3520	346.045273847019\\
%3525	346.050606028425\\
%3530	346.055900793463\\
%3535	346.061158410923\\
%3540	346.066379147816\\
%3545	346.071563269358\\
%3550	346.076711038972\\
%3555	346.081822718282\\
%3560	346.086898567109\\
%3565	346.091938843481\\
%3570	346.096943803624\\
%3575	346.101913701969\\
%3580	346.106848791151\\
%3585	346.111749322004\\
%3590	346.116615543551\\
%3595	346.121447703065\\
%3600	346.126246046048\\
%3605	346.131010816227\\
%3610	346.135742255571\\
%3615	346.140440604292\\
%3620	346.145106100852\\
%3625	346.149738981965\\
%3630	346.154339482613\\
%3635	346.158907836047\\
%3640	346.163444273801\\
%3645	346.167949025698\\
%3650	346.172422319867\\
%3655	346.176864382749\\
%3660	346.181275439105\\
%3665	346.185655712024\\
%3670	346.190005422938\\
%3675	346.194324791627\\
%3680	346.198614036239\\
%3685	346.202873373293\\
%3690	346.207103017691\\
%3695	346.211303182736\\
%3700	346.21547408014\\
%3705	346.219615920023\\
%3710	346.223728910929\\
%3715	346.227813259849\\
%3720	346.231869172225\\
%3725	346.235896851965\\
%3730	346.239896501452\\
%3735	346.243868321553\\
%3740	346.247812511635\\
%3745	346.251729269571\\
%3750	346.255618791754\\
%3755	346.259481273107\\
%3760	346.263316907093\\
%3765	346.267125885731\\
%3770	346.2709083996\\
%3775	346.274664637859\\
%3780	346.27839478825\\
%3785	346.282099037114\\
%3790	346.285777569398\\
%3795	346.28943056867\\
%3800	346.293058217128\\
%3805	346.296660695607\\
%3810	346.300238183595\\
%3815	346.30379085924\\
%3820	346.307318899365\\
%3825	346.31082247948\\
%3830	346.314301773786\\
%3835	346.317756955187\\
%3840	346.321188195302\\
%3845	346.324595664472\\
%3850	346.327979531775\\
%3855	346.33133996503\\
%3860	346.334677130813\\
%3865	346.337991194464\\
%3870	346.341282320097\\
%3875	346.34455067061\\
%3880	346.347796407696\\
%3885	346.351019691853\\
%3890	346.354220682389\\
%3895	346.357399537437\\
%3900	346.360556413961\\
%3905	346.363691467765\\
%3910	346.366804853506\\
%3915	346.369896724699\\
%3920	346.372967233729\\
%3925	346.376016531858\\
%3930	346.379044769235\\
%3935	346.382052094906\\
%3940	346.385038656819\\
%3945	346.388004601836\\
%3950	346.39095007574\\
%3955	346.393875223246\\
%3960	346.396780188005\\
%3965	346.39966511262\\
%3970	346.402530138648\\
%3975	346.40537540661\\
%3980	346.408201055999\\
%3985	346.411007225286\\
%3990	346.413794051931\\
%3995	346.416561672388\\
%4000	346.419310222116\\
%4005	346.422039835583\\
%4010	346.424750646282\\
%4015	346.427442786728\\
%4020	346.430116388474\\
%4025	346.432771582114\\
%4030	346.435408497294\\
%4035	346.438027262716\\
%4040	346.440628006148\\
%4045	346.443210854429\\
%4050	346.445775933478\\
%4055	346.448323368299\\
%4060	346.450853282991\\
%4065	346.453365800752\\
%4070	346.455861043888\\
%4075	346.45833913382\\
%4080	346.46080019109\\
%4085	346.463244335367\\
%4090	346.465671685456\\
%4095	346.468082359304\\
%4100	346.470476474005\\
%4105	346.472854145809\\
%4110	346.475215490125\\
%4115	346.477560621532\\
%4120	346.479889653782\\
%4125	346.482202699807\\
%4130	346.484499871727\\
%4135	346.486781280857\\
%4140	346.489047037706\\
%4145	346.491297251992\\
%4150	346.493532032645\\
%4155	346.495751487808\\
%4160	346.497955724852\\
%4165	346.500144850376\\
%4170	346.502318970213\\
%4175	346.504478189437\\
%4180	346.506622612367\\
%4185	346.508752342575\\
%4190	346.510867482891\\
%4195	346.512968135408\\
%4200	346.515054401488\\
%4205	346.517126381768\\
%4210	346.519184176164\\
%4215	346.521227883878\\
%4220	346.523257603402\\
%4225	346.525273432526\\
%4230	346.527275468339\\
%4235	346.529263807238\\
%4240	346.531238544931\\
%4245	346.533199776443\\
%4250	346.535147596121\\
%4255	346.53708209764\\
%4260	346.539003374006\\
%4265	346.540911517561\\
%4270	346.542806619991\\
%4275	346.544688772324\\
%4280	346.546558064945\\
%4285	346.548414587594\\
%4290	346.550258429374\\
%4295	346.552089678753\\
%4300	346.553908423573\\
%4305	346.555714751048\\
%4310	346.557508747774\\
%4315	346.559290499731\\
%4320	346.561060092288\\
%4325	346.562817610209\\
%4330	346.564563137655\\
%4335	346.566296758191\\
%4340	346.568018554787\\
%4345	346.569728609828\\
%4350	346.57142700511\\
%4355	346.573113821852\\
%4360	346.574789140698\\
%4365	346.57645304172\\
%4370	346.578105604421\\
%4375	346.579746907743\\
%4380	346.58137703007\\
%4385	346.582996049228\\
%4390	346.584604042496\\
%4395	346.586201086603\\
%4400	346.587787257737\\
%4405	346.589362631547\\
%4410	346.590927283147\\
%4415	346.592481287119\\
%4420	346.59402471752\\
%4425	346.595557647883\\
%4430	346.597080151221\\
%4435	346.598592300031\\
%4440	346.6000941663\\
%4445	346.601585821506\\
%4450	346.603067336621\\
%4455	346.60453878212\\
%4460	346.606000227976\\
%4465	346.607451743673\\
%4470	346.608893398201\\
%4475	346.610325260067\\
%4480	346.611747397293\\
%4485	346.613159877424\\
%4490	346.614562767525\\
%4495	346.615956134192\\
%4500	346.61734004355\\
%4505	346.618714561261\\
%4510	346.620079752521\\
%4515	346.621435682071\\
%4520	346.622782414191\\
%4525	346.624120012712\\
%4530	346.625448541016\\
%4535	346.626768062038\\
%4540	346.628078638271\\
%4545	346.629380331771\\
%4550	346.630673204153\\
%4555	346.631957316604\\
%4560	346.633232729876\\
%4565	346.634499504298\\
%4570	346.635757699773\\
%4575	346.637007375784\\
%4580	346.638248591395\\
%4585	346.639481405257\\
%4590	346.640705875607\\
%4595	346.641922060274\\
%4600	346.643130016682\\
%4605	346.644329801851\\
%4610	346.6455214724\\
%4615	346.646705084552\\
%4620	346.647880694135\\
%4625	346.649048356586\\
%4630	346.650208126952\\
%4635	346.651360059894\\
%4640	346.65250420969\\
%4645	346.653640630238\\
%4650	346.654769375056\\
%4655	346.65589049729\\
%4660	346.657004049705\\
%4665	346.658110084696\\
%4670	346.659208654298\\
%4675	346.660299810179\\
%4680	346.661383603649\\
%4685	346.662460085657\\
%4690	346.663529306792\\
%4695	346.664591317294\\
%4700	346.665646167048\\
%4705	346.666693905591\\
%4710	346.667734582112\\
%4715	346.668768245455\\
%4720	346.669794944123\\
%4725	346.670814726281\\
%4730	346.671827639754\\
%4735	346.672833732035\\
%4740	346.673833050283\\
%4745	346.674825641327\\
%4750	346.675811551668\\
%4755	346.676790827483\\
%4760	346.677763514626\\
%4765	346.678729658628\\
%4770	346.679689304705\\
%4775	346.680642497755\\
%4780	346.681589282361\\
%4785	346.682529702794\\
%4790	346.683463803019\\
%4795	346.684391626691\\
%4800	346.68531321716\\
%4805	346.686228617475\\
%4810	346.687137870382\\
%4815	346.688041018329\\
%4820	346.688938103468\\
%4825	346.689829167656\\
%4830	346.690714252456\\
%4835	346.691593399142\\
%4840	346.692466648701\\
%4845	346.693334041831\\
%4850	346.694195618947\\
%4855	346.695051420181\\
%4860	346.695901485387\\
%4865	346.696745854138\\
%4870	346.697584565733\\
%4875	346.698417659195\\
%4880	346.699245173275\\
%4885	346.700067146454\\
%4890	346.700883616944\\
%4895	346.701694622689\\
%4900	346.70250020137\\
%4905	346.703300390403\\
%4910	346.704095226945\\
%4915	346.704884747894\\
%4920	346.705668989887\\
%4925	346.70644798931\\
%4930	346.707221782292\\
%4935	346.707990404711\\
%4940	346.708753892196\\
%4945	346.709512280126\\
%4950	346.710265603632\\
%4955	346.711013897603\\
%4960	346.711757196682\\
%4965	346.712495535273\\
%4970	346.713228947537\\
%4975	346.713957467399\\
%4980	346.714681128548\\
%4985	346.715399964436\\
%4990	346.716114008284\\
%4995	346.716823293079\\
%5000	346.71752785158\\
%5005	346.718227716318\\
%5010	346.718922919595\\
%5015	346.719613493491\\
%5020	346.720299469859\\
%5025	346.720980880333\\
%5030	346.721657756326\\
%5035	346.722330129029\\
%5040	346.722998029421\\
%5045	346.72366148826\\
%5050	346.724320536094\\
%5055	346.724975203255\\
%5060	346.725625519864\\
%5065	346.726271515835\\
%5070	346.726913220871\\
%5075	346.727550664469\\
%5080	346.728183875919\\
%5085	346.72881288431\\
%5090	346.729437718525\\
%5095	346.730058407249\\
%5100	346.730674978965\\
%5105	346.731287461959\\
%5110	346.73189588432\\
%5115	346.732500273942\\
%5120	346.733100658523\\
%5125	346.73369706557\\
%5130	346.734289522398\\
%5135	346.734878056132\\
%5140	346.735462693707\\
%5145	346.736043461871\\
%5150	346.736620387187\\
%5155	346.737193496033\\
%5160	346.7377628146\\
%5165	346.738328368902\\
%5170	346.738890184767\\
%5175	346.739448287847\\
%5180	346.740002703614\\
%5185	346.740553457363\\
%5190	346.741100574213\\
%5195	346.74164407911\\
%5200	346.742183996824\\
%5205	346.742720351955\\
%5210	346.743253168931\\
%5215	346.74378247201\\
%5220	346.744308285281\\
%5225	346.744830632665\\
%5230	346.745349537918\\
%5235	346.74586502463\\
%5240	346.746377116226\\
%5245	346.746885835969\\
%5250	346.747391206961\\
%5255	346.747893252141\\
%5260	346.748391994291\\
%5265	346.748887456034\\
%5270	346.749379659834\\
%5275	346.749868628\\
%5280	346.750354382687\\
%5285	346.750836945894\\
%5290	346.751316339467\\
%5295	346.751792585102\\
%5300	346.752265704343\\
%5305	346.752735718584\\
%5310	346.753202649071\\
%5315	346.753666516901\\
%5320	346.754127343026\\
%5325	346.754585148251\\
%5330	346.755039953238\\
%5335	346.755491778503\\
%5340	346.755940644423\\
%5345	346.75638657123\\
%5350	346.756829579018\\
%5355	346.757269687739\\
%5360	346.757706917209\\
%5365	346.758141287106\\
%5370	346.758572816971\\
%5375	346.75900152621\\
%5380	346.759427434093\\
%5385	346.759850559757\\
%5390	346.760270922205\\
%5395	346.760688540308\\
%5400	346.761103432807\\
%5405	346.761515618312\\
%5410	346.761925115303\\
%5415	346.762331942134\\
%5420	346.762736117029\\
%5425	346.763137658087\\
%5430	346.76353658328\\
%5435	346.763932910458\\
%5440	346.764326657343\\
%5445	346.764717841537\\
%5450	346.765106480519\\
%5455	346.765492591646\\
%5460	346.765876192156\\
%5465	346.766257299165\\
%5470	346.766635929672\\
%5475	346.767012100557\\
%5480	346.767385828583\\
%5485	346.767757130397\\
%5490	346.768126022531\\
%5495	346.768492521401\\
%5500	346.768856643311\\
%5505	346.769218404449\\
%5510	346.769577820893\\
%5515	346.769934908609\\
%5520	346.770289683451\\
%5525	346.770642161164\\
%5530	346.770992357384\\
%5535	346.771340287637\\
%5540	346.771685967343\\
%5545	346.772029411814\\
%5550	346.772370636256\\
%5555	346.772709655769\\
%5560	346.773046485349\\
%5565	346.773381139888\\
%5570	346.773713634175\\
%5575	346.774043982894\\
%5580	346.774372200631\\
%5585	346.774698301867\\
%5590	346.775022300986\\
%5595	346.77534421227\\
%};
%\addlegendentry{$T_\text{CD}$}
%
%\addplot [color=TUDa-7b, line width=1.5pt,dashdotted]
%  table[row sep=crcr]{%
%0	279.15\\
%5	279.150004266924\\
%10	279.150330476496\\
%15	279.152849575151\\
%20	279.159681354222\\
%25	279.171848805535\\
%30	279.189375784198\\
%35	279.211772112441\\
%40	279.238387971601\\
%45	279.268605460744\\
%50	279.301927360506\\
%55	279.33800946356\\
%60	279.376662360533\\
%65	279.417836744851\\
%70	279.461600470537\\
%75	279.508158346705\\
%80	279.557809875743\\
%85	279.610730931798\\
%90	279.667209508666\\
%95	279.727537708558\\
%100	279.791999067316\\
%105	279.860859886845\\
%110	279.934363287743\\
%115	280.012725490529\\
%120	280.096133853242\\
%125	280.184746240284\\
%130	280.278691357647\\
%135	280.37806975494\\
%140	280.482955259227\\
%145	280.593396668882\\
%150	280.70941946019\\
%155	280.831028065147\\
%160	280.958207193849\\
%165	281.090923985502\\
%170	281.229129734175\\
%175	281.372761602828\\
%180	281.521744268164\\
%185	281.675991486483\\
%190	281.835407574237\\
%195	281.999888797831\\
%200	282.169324668271\\
%205	282.34359913759\\
%210	282.522591695597\\
%215	282.706178367133\\
%220	282.89423261157\\
%225	283.086626127721\\
%230	283.283229568397\\
%235	283.483913169735\\
%240	283.688547300967\\
%245	283.897002940633\\
%250	284.109152085374\\
%255	284.324868097392\\
%260	284.544025996493\\
%265	284.766502702419\\
%270	284.992177232825\\
%275	285.220930861961\\
%280	285.452647244748\\
%285	285.687212510561\\
%290	285.924515330708\\
%295	286.164446963204\\
%300	286.406901278104\\
%305	286.651774766351\\
%310	286.898966534729\\
%315	287.148378289273\\
%320	287.39991430915\\
%325	287.653481412823\\
%330	287.908988918035\\
%335	288.166348596962\\
%340	288.425474627631\\
%345	288.686283575164\\
%350	288.948693244311\\
%355	289.21262640412\\
%360	289.478005765107\\
%365	289.74475664924\\
%370	290.012806523247\\
%375	290.28208489622\\
%380	290.552523255207\\
%385	290.82405500798\\
%390	291.096615429088\\
%395	291.370141608098\\
%400	291.644572399466\\
%405	291.919848373035\\
%410	292.195911761101\\
%415	292.472706390641\\
%420	292.750177580594\\
%425	293.028271982197\\
%430	293.306937351178\\
%435	293.586122258184\\
%440	293.865775764822\\
%445	294.14584710099\\
%450	294.426285380006\\
%455	294.707039379548\\
%460	294.98805740429\\
%465	295.269287233921\\
%470	295.550676150493\\
%475	295.832171032661\\
%480	296.113718501232\\
%485	296.395265099804\\
%490	296.67675749543\\
%495	296.958142686373\\
%500	297.239368206563\\
%505	297.520382318961\\
%510	297.801134192396\\
%515	298.081574058471\\
%520	298.361653346793\\
%525	298.641324798044\\
%530	298.920542555406\\
%535	299.199262235465\\
%540	299.477440980191\\
%545	299.755037491825\\
%550	300.032012052598\\
%555	300.308326531249\\
%560	300.583944378217\\
%565	300.858830611284\\
%570	301.132951793304\\
%575	301.406276003492\\
%580	301.6787728036\\
%585	301.950413200117\\
%590	302.221169603507\\
%595	302.491015785345\\
%600	302.759926834073\\
%605	303.027879109985\\
%610	303.294850199956\\
%615	303.560818872314\\
%620	303.825765032182\\
%625	304.089669677559\\
%630	304.352514856338\\
%635	304.614283624426\\
%640	304.874960005071\\
%645	305.134528949479\\
%650	305.392976298762\\
%655	305.65028874725\\
%660	305.906453807168\\
%665	306.161459774672\\
%670	306.41529569723\\
%675	306.667951342315\\
%680	306.91941716738\\
%685	307.16968429106\\
%690	307.418744465574\\
%695	307.666590050279\\
%700	307.913213986326\\
%705	308.158609772394\\
%710	308.402771441443\\
%715	308.645693538455\\
%720	308.887371099113\\
%725	309.127799629391\\
%730	309.366975085989\\
%735	309.6048938576\\
%740	309.841552746962\\
%745	310.07694895366\\
%750	310.311080057636\\
%755	310.543944003396\\
%760	310.775539084853\\
%765	311.005863930797\\
%770	311.234917490938\\
%775	311.46269902252\\
%780	311.689208077483\\
%785	311.914444490159\\
%790	312.13840836546\\
%795	312.361100067555\\
%800	312.582520208995\\
%805	312.802669640293\\
%810	313.021549439915\\
%815	313.239160904687\\
%820	313.455505540571\\
%825	313.670585053827\\
%830	313.884401342503\\
%835	314.096956488269\\
%840	314.308252748553\\
%845	314.518292549016\\
%850	314.727078476329\\
%855	314.93461327122\\
%860	315.140899821787\\
%865	315.345941157087\\
%870	315.549740440948\\
%875	315.752300966027\\
%880	315.953626148099\\
%885	316.153719520581\\
%890	316.352584729264\\
%895	316.550225527246\\
%900	316.746645770046\\
%905	316.941849410914\\
%910	317.135840496304\\
%915	317.328623161524\\
%920	317.520201626549\\
%925	317.710580191997\\
%930	317.899763235248\\
%935	318.087755206723\\
%940	318.274560626305\\
%945	318.460184079894\\
%950	318.644630216091\\
%955	318.827903742991\\
%960	319.010009425092\\
%965	319.190952080311\\
%970	319.370736577114\\
%975	319.549367831758\\
%980	319.726850805635\\
%985	319.903190502706\\
%990	320.078391967042\\
%995	320.25246028044\\
%1000	320.425400560127\\
%1005	320.597217956555\\
%1010	320.767917645439\\
%1015	320.937502842974\\
%1020	321.105981261218\\
%1025	321.27335846193\\
%1030	321.439639125852\\
%1035	321.604828438011\\
%1040	321.768931059333\\
%1045	321.931952075542\\
%1050	322.093898211519\\
%1055	322.254775198425\\
%1060	322.414586794443\\
%1065	322.57333945112\\
%1070	322.731038321939\\
%1075	322.887688752159\\
%1080	323.043296123094\\
%1085	323.197865830399\\
%1090	323.351403276168\\
%1095	323.503913865285\\
%1100	323.655403003779\\
%1105	323.805876098264\\
%1110	323.955338555914\\
%1115	324.103795784556\\
%1120	324.251253192758\\
%1125	324.39771618987\\
%1130	324.543190185916\\
%1135	324.687680591314\\
%1140	324.83119281646\\
%1145	324.973732271174\\
%1150	325.115304364051\\
%1155	325.255914501727\\
%1160	325.395568088066\\
%1165	325.534270523319\\
%1170	325.672027203273\\
%1175	325.808843518388\\
%1180	325.944724852957\\
%1185	326.079676584283\\
%1190	326.213704081885\\
%1195	326.346812706719\\
%1200	326.479007810435\\
%1205	326.610294734661\\
%1210	326.740678810293\\
%1215	326.870165356828\\
%1220	326.99875968173\\
%1225	327.126467079844\\
%1230	327.25329283281\\
%1235	327.379242208527\\
%1240	327.504320460622\\
%1245	327.628532827968\\
%1250	327.75188453422\\
%1255	327.874380787367\\
%1260	327.996026779309\\
%1265	328.116827685453\\
%1270	328.236788664323\\
%1275	328.35591485722\\
%1280	328.474211387889\\
%1285	328.591683362206\\
%1290	328.708335867904\\
%1295	328.824173974444\\
%1300	328.939202732621\\
%1305	329.053427174168\\
%1310	329.16685231162\\
%1315	329.27948313816\\
%1320	329.391324627451\\
%1325	329.502381733449\\
%1330	329.612659390243\\
%1335	329.722162511892\\
%1340	329.830895992288\\
%1345	329.938864705018\\
%1350	330.046073503261\\
%1355	330.152527219686\\
%1360	330.258230666342\\
%1365	330.363188634567\\
%1370	330.467405894908\\
%1375	330.570887197059\\
%1380	330.673637269803\\
%1385	330.775660820967\\
%1390	330.876962537371\\
%1395	330.977547084799\\
%1400	331.077419107972\\
%1405	331.176583230517\\
%1410	331.275044054934\\
%1415	331.372806162577\\
%1420	331.46987411364\\
%1425	331.566252447157\\
%1430	331.661945680985\\
%1435	331.756958311813\\
%1440	331.85129481521\\
%1445	331.944959645656\\
%1450	332.037957236525\\
%1455	332.130292000073\\
%1460	332.221968327418\\
%1465	332.312990588545\\
%1470	332.40336313235\\
%1475	332.493090286719\\
%1480	332.58217635842\\
%1485	332.670625633104\\
%1490	332.75844237538\\
%1495	332.845630828849\\
%1500	332.932195216126\\
%1505	333.018139738857\\
%1510	333.103468577719\\
%1515	333.18818589239\\
%1520	333.272295821647\\
%1525	333.355802483388\\
%1530	333.438709974618\\
%1535	333.521022371468\\
%1540	333.602743729249\\
%1545	333.683878082455\\
%1550	333.764429444764\\
%1555	333.844401809048\\
%1560	333.923799147386\\
%1565	334.002625411099\\
%1570	334.080884520717\\
%1575	334.15856622507\\
%1580	334.235645217578\\
%1585	334.312170138611\\
%1590	334.388145445569\\
%1595	334.463577216042\\
%1600	334.538465227012\\
%1605	334.612812555863\\
%1610	334.686623928825\\
%1615	334.759903143643\\
%1620	334.832659096512\\
%1625	334.904936260859\\
%1630	334.976691188606\\
%1635	335.047929180418\\
%1640	335.118653030646\\
%1645	335.188866243735\\
%1650	335.258572398219\\
%1655	335.327775081446\\
%1660	335.396477869712\\
%1665	335.464684319654\\
%1670	335.532397964473\\
%1675	335.599622307998\\
%1680	335.666360831316\\
%1685	335.73261699878\\
%1690	335.798394246872\\
%1695	335.863695988213\\
%1700	335.928525612728\\
%1705	335.992886488362\\
%1710	336.056781961584\\
%1715	336.120215357764\\
%1720	336.183189981493\\
%1725	336.245709116843\\
%1730	336.307776027498\\
%1735	336.369393956835\\
%1740	336.43056612807\\
%1745	336.491295744401\\
%1750	336.551585989082\\
%1755	336.611440025495\\
%1760	336.670860997221\\
%1765	336.729852028146\\
%1770	336.788416222446\\
%1775	336.846556664562\\
%1780	336.90427641928\\
%1785	336.961578531749\\
%1790	337.018466027566\\
%1795	337.074941912818\\
%1800	337.13100917411\\
%1805	337.18667077861\\
%1810	337.241929674067\\
%1815	337.296788788848\\
%1820	337.351251031962\\
%1825	337.405319293089\\
%1830	337.458996442551\\
%1835	337.51228533139\\
%1840	337.565188791498\\
%1845	337.61770963556\\
%1850	337.669850657105\\
%1855	337.721614630721\\
%1860	337.773004312094\\
%1865	337.824022438033\\
%1870	337.874671726471\\
%1875	337.924954876675\\
%1880	337.974874569306\\
%1885	338.024433466347\\
%1890	338.073634211735\\
%1895	338.122479433958\\
%1900	338.170971737545\\
%1905	338.219113709577\\
%1910	338.2669079197\\
%1915	338.314356919467\\
%1920	338.361463242291\\
%1925	338.408229403501\\
%1930	338.454657900428\\
%1935	338.500751212495\\
%1940	338.546511801301\\
%1945	338.5919421107\\
%1950	338.637044569388\\
%1955	338.681819090763\\
%1960	338.72625868513\\
%1965	338.77038490565\\
%1970	338.814193960724\\
%1975	338.857687401065\\
%1980	338.900867274384\\
%1985	338.943735774809\\
%1990	338.98629514101\\
%1995	339.028547614741\\
%2000	339.070495423737\\
%2005	339.112140775361\\
%2010	339.153485855029\\
%2015	339.194532827193\\
%2020	339.235283836859\\
%2025	339.275741011056\\
%2030	339.315906460377\\
%2035	339.355782280029\\
%2040	339.395370550483\\
%2045	339.434673338482\\
%2050	339.473692697577\\
%2055	339.512430668595\\
%2060	339.550889279978\\
%2065	339.58907054818\\
%2070	339.626976477786\\
%2075	339.664609061697\\
%2080	339.701970281221\\
%2085	339.739062105928\\
%2090	339.775886493815\\
%2095	339.812445391399\\
%2100	339.848740733635\\
%2105	339.884774443931\\
%2110	339.920548434062\\
%2115	339.956064604076\\
%2120	339.991324842217\\
%2125	340.026331024776\\
%2130	340.061085015707\\
%2135	340.095588666821\\
%2140	340.129843819171\\
%2145	340.163852301067\\
%2150	340.197615928212\\
%2155	340.231136503979\\
%2160	340.264415819335\\
%2165	340.297455652903\\
%2170	340.330257770934\\
%2175	340.362823927273\\
%2180	340.395155863317\\
%2185	340.42725530798\\
%2190	340.459123977691\\
%2195	340.490763576401\\
%2200	340.522175795607\\
%2205	340.553362314376\\
%2210	340.58432479939\\
%2215	340.615064904804\\
%2220	340.64558427266\\
%2225	340.675884533165\\
%2230	340.705967304058\\
%2235	340.73583419048\\
%2240	340.765486785517\\
%2245	340.79492667026\\
%2250	340.824155413979\\
%2255	340.853174573842\\
%2260	340.881985695007\\
%2265	340.910590310808\\
%2270	340.938989942805\\
%2275	340.967186100853\\
%2280	340.995180283202\\
%2285	341.022973976525\\
%2290	341.050568656035\\
%2295	341.07796578559\\
%2300	341.105166817738\\
%2305	341.13217319384\\
%2310	341.158986344189\\
%2315	341.185607688052\\
%2320	341.212038633697\\
%2325	341.238280578419\\
%2330	341.264334908757\\
%2335	341.290203000602\\
%2340	341.315886219166\\
%2345	341.341385919076\\
%2350	341.366703444478\\
%2355	341.391840129128\\
%2360	341.416797296528\\
%2365	341.441576260013\\
%2370	341.466178322762\\
%2375	341.490604777914\\
%2380	341.514856909122\\
%2385	341.538935990091\\
%2390	341.56284328425\\
%2395	341.586580045236\\
%2400	341.610147517042\\
%2405	341.633546934108\\
%2410	341.656779521405\\
%2415	341.679846494506\\
%2420	341.702749059673\\
%2425	341.725488413964\\
%2430	341.74806574533\\
%2435	341.770482232629\\
%2440	341.792739045672\\
%2445	341.814837345331\\
%2450	341.836778283655\\
%2455	341.858563003877\\
%2460	341.880192640464\\
%2465	341.901668319119\\
%2470	341.922991156954\\
%2475	341.94416226259\\
%2480	341.96518273623\\
%2485	341.986053669685\\
%2490	342.006776146402\\
%2495	342.027351241778\\
%2500	342.047780023045\\
%2505	342.068063549345\\
%2510	342.088202871821\\
%2515	342.108199033667\\
%2520	342.12805307019\\
%2525	342.14776600889\\
%2530	342.167338869518\\
%2535	342.186772664141\\
%2540	342.206068397202\\
%2545	342.225227065568\\
%2550	342.244249658616\\
%2555	342.263137158302\\
%2560	342.281890539222\\
%2565	342.300510768668\\
%2570	342.318998806687\\
%2575	342.337355606145\\
%2580	342.355582112778\\
%2585	342.373679264884\\
%2590	342.391647991878\\
%2595	342.409489218068\\
%2600	342.427203861399\\
%2605	342.444792832898\\
%2610	342.462257036756\\
%2615	342.479597370405\\
%2620	342.496814724437\\
%2625	342.513909982481\\
%2630	342.530884021906\\
%2635	342.547737713769\\
%2640	342.564471922666\\
%2645	342.581087506777\\
%2650	342.597585317935\\
%2655	342.613966201681\\
%2660	342.630230997275\\
%2665	342.646380537779\\
%2670	342.662415650104\\
%2675	342.678337155053\\
%2680	342.694145867424\\
%2685	342.709842596055\\
%2690	342.725428143899\\
%2695	342.74090330815\\
%2700	342.756268879805\\
%2705	342.771525643978\\
%2710	342.786674379716\\
%2715	342.801715860332\\
%2720	342.816650853512\\
%2725	342.831480120737\\
%2730	342.846204417827\\
%2735	342.860824495613\\
%2740	342.875341099594\\
%2745	342.889754969853\\
%2750	342.904066841087\\
%2755	342.918277442151\\
%2760	342.932387496587\\
%2765	342.946397723351\\
%2770	342.960308836272\\
%2775	342.974121543915\\
%2780	342.987836549574\\
%2785	343.001454551327\\
%2790	343.014976242084\\
%2795	343.028402309659\\
%2800	343.041733436819\\
%2805	343.054970301334\\
%2810	343.068113576053\\
%2815	343.08116392892\\
%2820	343.094122023017\\
%2825	343.106988516597\\
%2830	343.119764063118\\
%2835	343.132449311078\\
%2840	343.145044904254\\
%2845	343.157551481962\\
%2850	343.169969678821\\
%2855	343.182300124857\\
%2860	343.194543445543\\
%2865	343.206700261825\\
%2870	343.218771190151\\
%2875	343.230756842467\\
%2880	343.242657826291\\
%2885	343.254474744829\\
%2890	343.266208196867\\
%2895	343.277858776822\\
%2900	343.2894270748\\
%2905	343.300913676625\\
%2910	343.312319163884\\
%2915	343.323644113963\\
%2920	343.334889100072\\
%2925	343.346054691272\\
%2930	343.35714145251\\
%2935	343.368149944645\\
%2940	343.379080724485\\
%2945	343.389934344816\\
%2950	343.400711354417\\
%2955	343.411412298059\\
%2960	343.422037716628\\
%2965	343.432588147149\\
%2970	343.443064122793\\
%2975	343.453466172895\\
%2980	343.463794822978\\
%2985	343.474050594769\\
%2990	343.484234006247\\
%2995	343.494345571661\\
%3000	343.504385801568\\
%3005	343.514355202861\\
%3010	343.524254278769\\
%3015	343.534083528891\\
%3020	343.54384344924\\
%3025	343.553534532261\\
%3030	343.563157266864\\
%3035	343.572712138454\\
%3040	343.58219962896\\
%3045	343.59162021686\\
%3050	343.60097437718\\
%3055	343.610262581521\\
%3060	343.619485298165\\
%3065	343.628642992102\\
%3070	343.637736124895\\
%3075	343.646765154787\\
%3080	343.655730536735\\
%3085	343.664632722429\\
%3090	343.673472160326\\
%3095	343.68224929566\\
%3100	343.69096457046\\
%3105	343.699618423591\\
%3110	343.708211290789\\
%3115	343.716743604681\\
%3120	343.725215794789\\
%3125	343.733628287489\\
%3130	343.741981506147\\
%3135	343.75027587113\\
%3140	343.758511799812\\
%3145	343.76668970659\\
%3150	343.774810002897\\
%3155	343.782873097228\\
%3160	343.790879395166\\
%3165	343.798829299411\\
%3170	343.806723209849\\
%3175	343.81456152355\\
%3180	343.822344634678\\
%3185	343.830072934543\\
%3190	343.837746811659\\
%3195	343.845366651769\\
%3200	343.852932837872\\
%3205	343.860445750232\\
%3210	343.867905766329\\
%3215	343.875313296354\\
%3220	343.882661577539\\
%3225	343.889951822621\\
%3230	343.897181532607\\
%3235	343.904361959212\\
%3240	343.911492494697\\
%3245	343.918572990503\\
%3250	343.92560356859\\
%3255	343.932584493057\\
%3260	343.939516086989\\
%3265	343.946398691438\\
%3270	343.953232647513\\
%3275	343.96001828966\\
%3280	343.966755944179\\
%3285	343.973445929767\\
%3290	343.980088558791\\
%3295	343.986684138679\\
%3300	343.993232973194\\
%3305	343.99973536349\\
%3310	344.006191608963\\
%3315	344.012602007969\\
%3320	344.018966858336\\
%3325	344.025286457507\\
%3330	344.031561102964\\
%3335	344.037791092388\\
%3340	344.043976723724\\
%3345	344.050118295212\\
%3350	344.056216105366\\
%3355	344.062270452926\\
%3360	344.068281636786\\
%3365	344.074249955893\\
%3370	344.080175709151\\
%3375	344.086059195295\\
%3380	344.091900712743\\
%3385	344.097700559537\\
%3390	344.103459033202\\
%3395	344.109176430619\\
%3400	344.114853047909\\
%3405	344.120489180315\\
%3410	344.126085122098\\
%3415	344.131641166434\\
%3420	344.137157605319\\
%3425	344.142634729477\\
%3430	344.148072828282\\
%3435	344.153472189679\\
%3440	344.15883310012\\
%3445	344.164155844493\\
%3450	344.16944070607\\
%3455	344.174687966449\\
%3460	344.179897905507\\
%3465	344.185070801361\\
%3470	344.190206930326\\
%3475	344.195306566885\\
%3480	344.200369983664\\
%3485	344.205397451401\\
%3490	344.21038923892\\
%3495	344.215345613118\\
%3500	344.220266838947\\
%3505	344.225153179397\\
%3510	344.230004895502\\
%3515	344.234822246331\\
%3520	344.239605488978\\
%3525	344.244354878555\\
%3530	344.249070668195\\
%3535	344.25375310905\\
%3540	344.258402450297\\
%3545	344.263018939141\\
%3550	344.267602820821\\
%3555	344.272154338616\\
%3560	344.276673733856\\
%3565	344.281161245925\\
%3570	344.285617112285\\
%3575	344.290041568478\\
%3580	344.294434848128\\
%3585	344.298797182959\\
%3590	344.303128802802\\
%3595	344.307429935617\\
%3600	344.3117008075\\
%3605	344.3159416427\\
%3610	344.320152663631\\
%3615	344.324334090887\\
%3620	344.328486143255\\
%3625	344.332609037731\\
%3630	344.336702989531\\
%3635	344.340768212112\\
%3640	344.344804917182\\
%3645	344.348813314722\\
%3650	344.352793612997\\
%3655	344.356746018572\\
%3660	344.360670736324\\
%3665	344.364567969458\\
%3670	344.368437919529\\
%3675	344.372280786449\\
%3680	344.376096768506\\
%3685	344.379886062378\\
%3690	344.383648863151\\
%3695	344.387385364333\\
%3700	344.391095757871\\
%3705	344.394780234161\\
%3710	344.398438982068\\
%3715	344.402072188937\\
%3720	344.405680040608\\
%3725	344.40926272143\\
%3730	344.412820414275\\
%3735	344.416353300555\\
%3740	344.419861560232\\
%3745	344.423345371831\\
%3750	344.426804912463\\
%3755	344.430240357833\\
%3760	344.433651882252\\
%3765	344.437039658651\\
%3770	344.440403858591\\
%3775	344.443744652278\\
%3780	344.447062208573\\
%3785	344.450356695011\\
%3790	344.453628277807\\
%3795	344.456877121872\\
%3800	344.460103390831\\
%3805	344.463307247027\\
%3810	344.46648885154\\
%3815	344.469648364191\\
%3820	344.472785943561\\
%3825	344.475901746995\\
%3830	344.478995930618\\
%3835	344.482068649345\\
%3840	344.485120056893\\
%3845	344.488150305791\\
%3850	344.491159547395\\
%3855	344.494147931893\\
%3860	344.497115608306\\
%3865	344.5000627245\\
%3870	344.502989427236\\
%3875	344.505895862153\\
%3880	344.508782173782\\
%3885	344.511648505546\\
%3890	344.51449499978\\
%3895	344.517321797731\\
%3900	344.520129039575\\
%3905	344.522916864423\\
%3910	344.52568541033\\
%3915	344.528434814307\\
%3920	344.531165212328\\
%3925	344.533876739342\\
%3930	344.536569529279\\
%3935	344.539243715061\\
%3940	344.541899428608\\
%3945	344.544536800851\\
%3950	344.547155961738\\
%3955	344.549757040244\\
%3960	344.552340164378\\
%3965	344.554905461192\\
%3970	344.557453056787\\
%3975	344.559983076328\\
%3980	344.562495644045\\
%3985	344.564990883241\\
%3990	344.5674689163\\
%3995	344.569929864685\\
%4000	344.572373848979\\
%4005	344.57480098887\\
%4010	344.577211403161\\
%4015	344.579605209778\\
%4020	344.581982525772\\
%4025	344.584343467331\\
%4030	344.586688149787\\
%4035	344.589016687621\\
%4040	344.591329194473\\
%4045	344.593625783145\\
%4050	344.595906565612\\
%4055	344.598171653028\\
%4060	344.600421155729\\
%4065	344.602655183245\\
%4070	344.604873844304\\
%4075	344.607077246835\\
%4080	344.609265497982\\
%4085	344.611438704105\\
%4090	344.613596970788\\
%4095	344.615740402851\\
%4100	344.617869104347\\
%4105	344.619983178572\\
%4110	344.622082728071\\
%4115	344.624167854642\\
%4120	344.626238659344\\
%4125	344.628295242503\\
%4130	344.630337703719\\
%4135	344.632366141867\\
%4140	344.634380655109\\
%4145	344.636381340897\\
%4150	344.638368295976\\
%4155	344.640341616395\\
%4160	344.642301397507\\
%4165	344.644247733978\\
%4170	344.64618071979\\
%4175	344.648100448247\\
%4180	344.650007011984\\
%4185	344.651900502967\\
%4190	344.653781012502\\
%4195	344.655648631235\\
%4200	344.657503449166\\
%4205	344.659345555646\\
%4210	344.661175039384\\
%4215	344.662991988455\\
%4220	344.664796490302\\
%4225	344.666588631739\\
%4230	344.66836849896\\
%4235	344.670136177544\\
%4240	344.671891752455\\
%4245	344.673635308051\\
%4250	344.675366928087\\
%4255	344.677086695719\\
%4260	344.678794693511\\
%4265	344.680491003438\\
%4270	344.682175706889\\
%4275	344.683848884672\\
%4280	344.685510617021\\
%4285	344.687160983598\\
%4290	344.688800063498\\
%4295	344.690427935253\\
%4300	344.692044676836\\
%4305	344.693650365666\\
%4310	344.695245078612\\
%4315	344.696828891998\\
%4320	344.698401881607\\
%4325	344.699964122684\\
%4330	344.701515689938\\
%4335	344.703056657547\\
%4340	344.704587099165\\
%4345	344.706107087921\\
%4350	344.707616696428\\
%4355	344.709115996783\\
%4360	344.710605060572\\
%4365	344.712083958874\\
%4370	344.713552762267\\
%4375	344.715011540828\\
%4380	344.716460364141\\
%4385	344.717899301296\\
%4390	344.719328420894\\
%4395	344.720747791049\\
%4400	344.7221574794\\
%4405	344.723557553105\\
%4410	344.724948078849\\
%4415	344.726329122848\\
%4420	344.727700750849\\
%4425	344.729063028137\\
%4430	344.730416019537\\
%4435	344.731759789416\\
%4440	344.733094401687\\
%4445	344.734419919814\\
%4450	344.735736406815\\
%4455	344.737043925261\\
%4460	344.738342537285\\
%4465	344.739632304584\\
%4470	344.740913288419\\
%4475	344.74218554962\\
%4480	344.743449148589\\
%4485	344.744704145306\\
%4490	344.745950599328\\
%4495	344.747188569793\\
%4500	344.748418115424\\
%4505	344.749639294532\\
%4510	344.750852165018\\
%4515	344.752056784375\\
%4520	344.753253209695\\
%4525	344.754441497668\\
%4530	344.755621704584\\
%4535	344.756793886343\\
%4540	344.75795809845\\
%4545	344.759114396023\\
%4550	344.76026283379\\
%4555	344.761403466097\\
%4560	344.762536346909\\
%4565	344.763661529811\\
%4570	344.764779068015\\
%4575	344.76588901436\\
%4580	344.766991421313\\
%4585	344.768086340976\\
%4590	344.769173825083\\
%4595	344.770253925011\\
%4600	344.771326691772\\
%4605	344.772392176024\\
%4610	344.773450428071\\
%4615	344.774501497863\\
%4620	344.775545435007\\
%4625	344.776582288758\\
%4630	344.777612108027\\
%4635	344.77863494138\\
%4640	344.779650837046\\
%4645	344.780659842917\\
%4650	344.781662006549\\
%4655	344.782657375165\\
%4660	344.783645995662\\
%4665	344.784627914605\\
%4670	344.785603178235\\
%4675	344.786571832473\\
%4680	344.787533922916\\
%4685	344.788489494847\\
%4690	344.789438593227\\
%4695	344.790381262708\\
%4700	344.791317547628\\
%4705	344.792247492015\\
%4710	344.793171139591\\
%4715	344.79408853377\\
%4720	344.794999717665\\
%4725	344.795904734089\\
%4730	344.796803625555\\
%4735	344.797696434278\\
%4740	344.798583202182\\
%4745	344.799463970897\\
%4750	344.800338781765\\
%4755	344.801207675835\\
%4760	344.802070693874\\
%4765	344.802927876361\\
%4770	344.803779263498\\
%4775	344.804624895201\\
%4780	344.805464811113\\
%4785	344.806299050596\\
%4790	344.807127652741\\
%4795	344.807950656366\\
%4800	344.808768100019\\
%4805	344.809580021978\\
%4810	344.810386460256\\
%4815	344.8111874526\\
%4820	344.811983036495\\
%4825	344.812773249164\\
%4830	344.813558127572\\
%4835	344.814337708426\\
%4840	344.815112028177\\
%4845	344.815881123023\\
%4850	344.816645028909\\
%4855	344.817403781532\\
%4860	344.818157416338\\
%4865	344.818905968529\\
%4870	344.819649473058\\
%4875	344.820387964639\\
%4880	344.821121477742\\
%4885	344.821850046599\\
%4890	344.822573705202\\
%4895	344.823292487308\\
%4900	344.824006426438\\
%4905	344.82471555588\\
%4910	344.825419908692\\
%4915	344.826119517701\\
%4920	344.826814415506\\
%4925	344.827504634479\\
%4930	344.828190206767\\
%4935	344.828871164293\\
%4940	344.829547538761\\
%4945	344.830219361649\\
%4950	344.830886664222\\
%4955	344.831549477524\\
%4960	344.832207832385\\
%4965	344.832861759418\\
%4970	344.833511289026\\
%4975	344.8341564514\\
%4980	344.834797276521\\
%4985	344.835433794161\\
%4990	344.836066033886\\
%4995	344.836694025057\\
%5000	344.837317796829\\
%5005	344.837937378156\\
%5010	344.838552797792\\
%5015	344.839164084287\\
%5020	344.839771265998\\
%5025	344.840374371082\\
%5030	344.8409734275\\
%5035	344.841568463019\\
%5040	344.842159505215\\
%5045	344.84274658147\\
%5050	344.843329718977\\
%5055	344.843908944739\\
%5060	344.844484285573\\
%5065	344.84505576811\\
%5070	344.845623418793\\
%5075	344.846187263885\\
%5080	344.846747329465\\
%5085	344.84730364143\\
%5090	344.847856225499\\
%5095	344.84840510721\\
%5100	344.848950311926\\
%5105	344.849491864833\\
%5110	344.850029790942\\
%5115	344.850564115091\\
%5120	344.851094861945\\
%5125	344.851622055999\\
%5130	344.852145721577\\
%5135	344.852665882835\\
%5140	344.853182563759\\
%5145	344.853695788172\\
%5150	344.854205579729\\
%5155	344.854711961922\\
%5160	344.85521495808\\
%5165	344.85571459137\\
%5170	344.856210884796\\
%5175	344.856703861206\\
%5180	344.857193543288\\
%5185	344.85767995357\\
%5190	344.858163114428\\
%5195	344.85864304808\\
%5200	344.85911977659\\
%5205	344.859593321869\\
%5210	344.860063705678\\
%5215	344.860530949625\\
%5220	344.860995075168\\
%5225	344.861456103617\\
%5230	344.861914056136\\
%5235	344.862368953737\\
%5240	344.862820817292\\
%5245	344.863269667525\\
%5250	344.863715525017\\
%5255	344.864158410207\\
%5260	344.86459834339\\
%5265	344.865035344721\\
%5270	344.865469434219\\
%5275	344.865900631757\\
%5280	344.866328957077\\
%5285	344.86675442978\\
%5290	344.867177069332\\
%5295	344.867596895066\\
%5300	344.86801392618\\
%5305	344.868428181737\\
%5310	344.868839680671\\
%5315	344.869248441782\\
%5320	344.86965448374\\
%5325	344.870057825088\\
%5330	344.870458484237\\
%5335	344.870856479474\\
%5340	344.871251828956\\
%5345	344.871644550715\\
%5350	344.872034662659\\
%5355	344.872422182572\\
%5360	344.872807128112\\
%5365	344.873189516818\\
%5370	344.873569366106\\
%5375	344.873946693271\\
%5380	344.874321515489\\
%5385	344.874693849816\\
%5390	344.87506371319\\
%5395	344.875431122433\\
%5400	344.875796094249\\
%5405	344.876158645227\\
%5410	344.876518791841\\
%5415	344.876876550449\\
%5420	344.8772319373\\
%5425	344.877584968526\\
%5430	344.877935660151\\
%5435	344.878284028084\\
%5440	344.878630088128\\
%5445	344.878973855973\\
%5450	344.879315347203\\
%5455	344.879654577292\\
%5460	344.879991561608\\
%5465	344.880326315413\\
%5470	344.880658853862\\
%5475	344.880989192005\\
%5480	344.881317344789\\
%5485	344.881643327056\\
%5490	344.881967153548\\
%5495	344.8822888389\\
%5500	344.882608397651\\
%5505	344.882925844236\\
%5510	344.883241192991\\
%5515	344.883554458152\\
%5520	344.883865653858\\
%5525	344.884174794151\\
%5530	344.884481892972\\
%5535	344.884786964168\\
%5540	344.885090021489\\
%5545	344.885391078591\\
%5550	344.885690149034\\
%5555	344.885987246284\\
%5560	344.886282383715\\
%5565	344.886575574609\\
%5570	344.886866832153\\
%5575	344.887156169447\\
%5580	344.887443599497\\
%5585	344.88772913522\\
%5590	344.888012789445\\
%5595	344.88829457491\\
%};
%\addlegendentry{$T_\text{EF}$}
%\addplot [color=black, line width=1.3pt,dashed]
%  table[row sep=crcr]{%
%0	279.15\\
%5	279.15003078777\\
%10	279.151644232819\\
%15	279.160892643088\\
%20	279.182064086083\\
%25	279.216073277426\\
%30	279.261862651673\\
%35	279.317670274538\\
%40	279.381683509745\\
%45	279.452313814152\\
%50	279.528282374229\\
%55	279.608624285852\\
%60	279.692658517345\\
%65	279.779944847937\\
%70	279.870237780974\\
%75	279.963487130304\\
%80	280.059772225688\\
%85	280.159095834623\\
%90	280.261603199609\\
%95	280.36746505105\\
%100	280.476860615555\\
%105	280.589965874467\\
%110	280.706945316571\\
%115	280.827946463646\\
%120	280.953096544657\\
%125	281.082500785961\\
%130	281.216241876875\\
%135	281.354380258144\\
%140	281.496954961484\\
%145	281.643984759158\\
%150	281.795469997542\\
%155	281.951391250719\\
%160	282.111716165286\\
%165	282.27639785021\\
%170	282.445376470004\\
%175	282.618580840659\\
%180	282.795929915711\\
%185	282.977334170941\\
%190	283.162696897927\\
%195	283.351915410075\\
%200	283.544882160887\\
%205	283.741485773239\\
%210	283.941611978869\\
%215	284.14514446845\\
%220	284.351965653824\\
%225	284.561957345158\\
%230	284.775001346747\\
%235	284.990979976014\\
%240	285.209776510741\\
%245	285.43127557001\\
%250	285.655363434471\\
%255	285.881928311608\\
%260	286.110860551594\\
%265	286.342052819139\\
%270	286.575400226465\\
%275	286.810800432241\\
%280	287.048153710969\\
%285	287.287362996931\\
%290	287.528333906423\\
%295	287.770974741656\\
%300	288.015196479305\\
%305	288.260912746353\\
%310	288.508039785564\\
%315	288.756496412581\\
%320	289.00620396641\\
%325	289.257086254775\\
%330	289.509069495626\\
%335	289.762082255869\\
%340	290.016055388259\\
%345	290.27092194116\\
%350	290.526616582304\\
%355	290.783064935268\\
%360	291.04021074477\\
%365	291.297999092398\\
%370	291.556374906836\\
%375	291.815284029506\\
%380	292.074673685089\\
%385	292.334492653945\\
%390	292.594691311624\\
%395	292.855221612692\\
%400	293.116037052916\\
%405	293.377092624028\\
%410	293.638344766411\\
%415	293.899751320169\\
%420	294.161271412178\\
%425	294.42286258393\\
%430	294.684485850171\\
%435	294.946105910377\\
%440	295.207687302815\\
%445	295.469194642484\\
%450	295.730592770234\\
%455	295.991846699536\\
%460	296.252921495363\\
%465	296.513782149339\\
%470	296.7743934809\\
%475	297.034720076462\\
%480	297.294726268989\\
%485	297.554376155091\\
%490	297.813633644174\\
%495	298.07246253307\\
%500	298.33082659939\\
%505	298.58868970732\\
%510	298.846015920318\\
%515	299.102769616033\\
%520	299.358915599633\\
%525	299.614419212589\\
%530	299.869246434651\\
%535	300.123363977428\\
%540	300.376739368509\\
%545	300.629341025526\\
%550	300.881138319927\\
%555	301.132101630536\\
%560	301.382202387176\\
%565	301.631413104796\\
%570	301.879707408637\\
%575	302.127060051025\\
%580	302.373446920486\\
%585	302.618845043836\\
%590	302.863232581989\\
%595	303.106588820209\\
%600	303.348894153516\\
%605	303.59013006794\\
%610	303.830279118288\\
%615	304.069324903009\\
%620	304.307252036731\\
%625	304.544046120934\\
%630	304.77969371322\\
%635	305.014182295584\\
%640	305.247500242039\\
%645	305.479636785894\\
%650	305.710581986962\\
%655	305.94032669893\\
%660	306.168862537079\\
%665	306.396181846513\\
%670	306.62227767104\\
%675	306.847143722788\\
%680	307.070774352646\\
%685	307.293164521622\\
%690	307.514309773068\\
%695	307.734206205867\\
%700	307.952850448637\\
%705	308.170239634892\\
%710	308.386371379112\\
%715	308.601243753807\\
%720	308.814855267518\\
%725	309.027204843806\\
%730	309.238291801098\\
%735	309.448115833394\\
%740	309.656676991861\\
%745	309.863975667244\\
%750	310.070012573093\\
%755	310.274788729746\\
%760	310.47830544905\\
%765	310.680564319772\\
%770	310.881567193711\\
%775	311.081316172422\\
%780	311.279813594601\\
%785	311.477062024065\\
%790	311.673064238255\\
%795	311.86782321729\\
%800	312.061342133549\\
%805	312.253624341733\\
%810	312.444673369383\\
%815	312.634492907818\\
%820	312.823086803485\\
%825	313.010459049844\\
%830	313.196613779423\\
%835	313.381555256325\\
%840	313.565287869075\\
%845	313.747816123799\\
%850	313.929144637692\\
%855	314.109278132728\\
%860	314.288221429694\\
%865	314.465979442702\\
%870	314.642557173616\\
%875	314.817959706788\\
%880	314.992192204229\\
%885	315.165259900747\\
%890	315.337168099555\\
%895	315.507922167788\\
%900	315.677527532347\\
%905	315.845989675942\\
%910	316.013314133292\\
%915	316.179506487486\\
%920	316.344572366518\\
%925	316.508517439937\\
%930	316.671347415637\\
%935	316.83306803683\\
%940	316.993685079108\\
%945	317.153204347641\\
%950	317.31163167449\\
%955	317.468972916048\\
%960	317.625233950572\\
%965	317.780420675825\\
%970	317.934539006764\\
%975	318.087594873473\\
%980	318.23959421912\\
%985	318.390542997871\\
%990	318.540447173023\\
%995	318.689312715219\\
%1000	318.837145600691\\
%1005	318.983951809574\\
%1010	319.12973733475\\
%1015	319.274509569123\\
%1020	319.418253235211\\
%1025	319.560978465125\\
%1030	319.702699180541\\
%1035	319.843425201299\\
%1040	319.983163301003\\
%1045	320.121917638874\\
%1050	320.259689452973\\
%1055	320.396485279508\\
%1060	320.532309551607\\
%1065	320.667169996908\\
%1070	320.80107678596\\
%1075	320.934037966209\\
%1080	321.06606048771\\
%1085	321.197150822888\\
%1090	321.32731522894\\
%1095	321.456559852318\\
%1100	321.584890768337\\
%1105	321.712313995576\\
%1110	321.838835501211\\
%1115	321.964461203546\\
%1120	322.089196973995\\
%1125	322.213048639092\\
%1130	322.336021982638\\
%1135	322.458122747925\\
%1140	322.579356639916\\
%1145	322.699729327314\\
%1150	322.819246444457\\
%1155	322.937913593011\\
%1160	323.055736343454\\
%1165	323.172720236334\\
%1170	323.288870783347\\
%1175	323.404193468216\\
%1180	323.518693747345\\
%1185	323.632377050383\\
%1190	323.745248780949\\
%1195	323.857314316735\\
%1200	323.968579009711\\
%1205	324.079048186336\\
%1210	324.188727147651\\
%1215	324.297621169303\\
%1220	324.405735501559\\
%1225	324.513075369264\\
%1230	324.619645971783\\
%1235	324.725452482921\\
%1240	324.830500050841\\
%1245	324.934793797913\\
%1250	325.038338820645\\
%1255	325.141140189563\\
%1260	325.243202949061\\
%1265	325.344532117392\\
%1270	325.445132686552\\
%1275	325.545009622119\\
%1280	325.644167863149\\
%1285	325.742612322078\\
%1290	325.840347884612\\
%1295	325.937379409636\\
%1300	326.033711729142\\
%1305	326.129349648176\\
%1310	326.224297944795\\
%1315	326.318561370026\\
%1320	326.412144647844\\
%1325	326.505052475166\\
%1330	326.597289521838\\
%1335	326.688860430621\\
%1340	326.779769817184\\
%1345	326.870022270092\\
%1350	326.959622350765\\
%1355	327.048574593528\\
%1360	327.136883505645\\
%1365	327.22455356732\\
%1370	327.311589231736\\
%1375	327.397994925102\\
%1380	327.483775046689\\
%1385	327.568933968791\\
%1390	327.653476036627\\
%1395	327.737405569249\\
%1400	327.820726858852\\
%1405	327.903444170921\\
%1410	327.985561744352\\
%1415	328.067083791532\\
%1420	328.148014498428\\
%1425	328.228358024675\\
%1430	328.308118503671\\
%1435	328.387300042662\\
%1440	328.465906722839\\
%1445	328.543942599442\\
%1450	328.621411701879\\
%1455	328.698318033853\\
%1460	328.774665573398\\
%1465	328.850458272986\\
%1470	328.925700059636\\
%1475	329.000394835001\\
%1480	329.074546475474\\
%1485	329.1481588323\\
%1490	329.221235731685\\
%1495	329.293780974917\\
%1500	329.365798338478\\
%1505	329.437291574165\\
%1510	329.508264409149\\
%1515	329.578720546193\\
%1520	329.648663663827\\
%1525	329.718097416358\\
%1530	329.787025434027\\
%1535	329.855451323153\\
%1540	329.92337866623\\
%1545	329.990811022034\\
%1550	330.057751925746\\
%1555	330.124204889086\\
%1560	330.190173400463\\
%1565	330.255660925133\\
%1570	330.320670893879\\
%1575	330.385191099588\\
%1580	330.449194311049\\
%1585	330.512724843651\\
%1590	330.575785588381\\
%1595	330.638393512264\\
%1600	330.70056618207\\
%1605	330.762304373018\\
%1610	330.823605782518\\
%1615	330.884468198639\\
%1620	330.944896187557\\
%1625	331.004929053884\\
%1630	331.064507841743\\
%1635	331.123635161246\\
%1640	331.182322889981\\
%1645	331.240578445755\\
%1650	331.298406665857\\
%1655	331.35581128901\\
%1660	331.412795619499\\
%1665	331.469362797429\\
%1670	331.525515900833\\
%1675	331.581257980053\\
%1680	331.636592066584\\
%1685	331.691521173222\\
%1690	331.746048291986\\
%1695	331.800176391986\\
%1700	331.853908417859\\
%1705	331.907247288902\\
%1710	331.960195898784\\
%1715	332.012757115626\\
%1720	332.064933782294\\
%1725	332.116728716918\\
%1730	332.168144713474\\
%1735	332.219184542401\\
%1740	332.269850951234\\
%1745	332.320146665223\\
%1750	332.370074387907\\
%1755	332.419636801647\\
%1760	332.468836568137\\
%1765	332.517676328856\\
%1770	332.566158705461\\
%1775	332.61428630016\\
%1780	332.662061696088\\
%1785	332.70948745759\\
%1790	332.75656613048\\
%1795	332.803300242262\\
%1800	332.849692302345\\
%1805	332.89574480223\\
%1810	332.941460215711\\
%1815	332.986840999056\\
%1820	333.031889591191\\
%1825	333.07660841386\\
%1830	333.120999871777\\
%1835	333.165066352767\\
%1840	333.208810227902\\
%1845	333.252233851624\\
%1850	333.295339561855\\
%1855	333.338129680102\\
%1860	333.38060651157\\
%1865	333.422772345272\\
%1870	333.464629454107\\
%1875	333.506180094966\\
%1880	333.547426508821\\
%1885	333.588370920832\\
%1890	333.629015540458\\
%1895	333.66936256153\\
%1900	333.709414161622\\
%1905	333.749172503046\\
%1910	333.788639734527\\
%1915	333.827817988668\\
%1920	333.866709382786\\
%1925	333.905316019133\\
%1930	333.943639985011\\
%1935	333.981683352876\\
%1940	334.019448180422\\
%1945	334.056936510669\\
%1950	334.09415037525\\
%1955	334.131088517385\\
%1960	334.167705484199\\
%1965	334.204015270103\\
%1970	334.240040900242\\
%1975	334.275794409046\\
%1980	334.311281597872\\
%1985	334.346506036574\\
%1990	334.381470474632\\
%1995	334.416177356671\\
%2000	334.450629005743\\
%2005	334.484827681783\\
%2010	334.518775595763\\
%2015	334.552474910317\\
%2020	334.585927737851\\
%2025	334.619136139584\\
%2030	334.65210212614\\
%2035	334.684827659461\\
%2040	334.717314655589\\
%2045	334.749564987935\\
%2050	334.781580490758\\
%2055	334.813362962629\\
%2060	334.844914169727\\
%2065	334.876235848886\\
%2070	334.907329710347\\
%2075	334.938197440226\\
%2080	334.968840702761\\
%2085	334.999261142278\\
%2090	335.029460384889\\
%2095	335.05944003994\\
%2100	335.089201701247\\
%2105	335.118746948174\\
%2110	335.148077346555\\
%2115	335.177194449455\\
%2120	335.20609979784\\
%2125	335.23479492109\\
%2130	335.263281337435\\
%2135	335.291560554273\\
%2140	335.31963406849\\
%2145	335.347503366801\\
%2150	335.375169925913\\
%2155	335.402635212676\\
%2160	335.429900684258\\
%2165	335.45696778826\\
%2170	335.483837962806\\
%2175	335.510512636612\\
%2180	335.536993229063\\
%2185	335.56328115026\\
%2190	335.589377801055\\
%2195	335.615284573082\\
%2200	335.641002848787\\
%2205	335.666534001448\\
%2210	335.691879395186\\
%2215	335.71704038497\\
%2220	335.742018316653\\
%2225	335.76681452699\\
%2230	335.791430343669\\
%2235	335.815867085325\\
%2240	335.840126061557\\
%2245	335.864208572959\\
%2250	335.888115911148\\
%2255	335.911849358785\\
%2260	335.935410189596\\
%2265	335.958799668373\\
%2270	335.982019051065\\
%2275	336.005069584793\\
%2280	336.027952507791\\
%2285	336.050669049485\\
%2290	336.073220430573\\
%2295	336.095607863041\\
%2300	336.117832550202\\
%2305	336.13989568674\\
%2310	336.161798458759\\
%2315	336.183542043818\\
%2320	336.205127610964\\
%2325	336.226556320785\\
%2330	336.247829325438\\
%2335	336.268947768668\\
%2340	336.28991278584\\
%2345	336.310725504052\\
%2350	336.331387042184\\
%2355	336.351898510941\\
%2360	336.372261012895\\
%2365	336.392475642519\\
%2370	336.412543486233\\
%2375	336.432465622447\\
%2380	336.452243121641\\
%2385	336.471877046428\\
%2390	336.491368451619\\
%2395	336.510718384297\\
%2400	336.529927883866\\
%2405	336.548997981951\\
%2410	336.567929702545\\
%2415	336.586724062087\\
%2420	336.605382069497\\
%2425	336.623904726217\\
%2430	336.642293026256\\
%2435	336.660547956241\\
%2440	336.678670495469\\
%2445	336.696661615958\\
%2450	336.714522282506\\
%2455	336.732253452729\\
%2460	336.749856077119\\
%2465	336.76733109909\\
%2470	336.784679455028\\
%2475	336.801902074349\\
%2480	336.818999879559\\
%2485	336.835973786296\\
%2490	336.852824703372\\
%2495	336.869553532857\\
%2500	336.88616117013\\
%2505	336.902648503895\\
%2510	336.919016416232\\
%2515	336.935265782631\\
%2520	336.951397472152\\
%2525	336.9674123475\\
%2530	336.983311264877\\
%2535	336.99909507409\\
%2540	337.014764618626\\
%2545	337.030320735728\\
%2550	337.045764256419\\
%2555	337.061096005522\\
%2560	337.076316801724\\
%2565	337.09142745763\\
%2570	337.106428779805\\
%2575	337.121321568823\\
%2580	337.136106619311\\
%2585	337.150784719979\\
%2590	337.165356653777\\
%2595	337.179823197871\\
%2600	337.194185123579\\
%2605	337.208443196424\\
%2610	337.222598176219\\
%2615	337.236650817116\\
%2620	337.250601867659\\
%2625	337.264452070829\\
%2630	337.278202164091\\
%2635	337.29185287944\\
%2640	337.305404943433\\
%2645	337.31885907723\\
%2650	337.332215996634\\
%2655	337.34547641213\\
%2660	337.358641028917\\
%2665	337.37171054694\\
%2670	337.384685660954\\
%2675	337.397567060558\\
%2680	337.410355430239\\
%2685	337.423051449364\\
%2690	337.435655792179\\
%2695	337.448169127974\\
%2700	337.46059212111\\
%2705	337.472925431022\\
%2710	337.485169712284\\
%2715	337.497325614674\\
%2720	337.509393783141\\
%2725	337.521374857835\\
%2730	337.533269474149\\
%2735	337.545078262752\\
%2740	337.55680184964\\
%2745	337.568440855943\\
%2750	337.579995898051\\
%2755	337.591467588172\\
%2760	337.602856534113\\
%2765	337.614163339133\\
%2770	337.625388602019\\
%2775	337.636532917099\\
%2780	337.647596874362\\
%2785	337.658581059433\\
%2790	337.669486053536\\
%2795	337.680312433665\\
%2800	337.691060772864\\
%2805	337.701731640025\\
%2810	337.712325599624\\
%2815	337.722843212873\\
%2820	337.733285036422\\
%2825	337.743651622046\\
%2830	337.753943517309\\
%2835	337.764161265704\\
%2840	337.774305406712\\
%2845	337.784376475852\\
%2850	337.794375004693\\
%2855	337.804301520886\\
%2860	337.814156548193\\
%2865	337.823940606529\\
%2870	337.833654211999\\
%2875	337.843297876912\\
%2880	337.852872109811\\
%2885	337.862377415524\\
%2890	337.87181429515\\
%2895	337.881183246046\\
%2900	337.890484761934\\
%2905	337.89971933291\\
%2910	337.908887445343\\
%2915	337.917989581981\\
%2920	337.927026222125\\
%2925	337.935997841635\\
%2930	337.944904912832\\
%2935	337.953747904565\\
%2940	337.962527282286\\
%2945	337.971243508238\\
%2950	337.979897041012\\
%2955	337.988488335768\\
%2960	337.997017844348\\
%2965	338.00548601528\\
%2970	338.013893293784\\
%2975	338.022240121796\\
%2980	338.030526937981\\
%2985	338.038754177779\\
%2990	338.046922273439\\
%2995	338.055031654035\\
%3000	338.063082745493\\
%3005	338.071075970613\\
%3010	338.079011749109\\
%3015	338.086890497602\\
%3020	338.094712629622\\
%3025	338.10247855566\\
%3030	338.110188683177\\
%3035	338.117843416631\\
%3040	338.125443157506\\
%3045	338.132988304343\\
%3050	338.140479252782\\
%3055	338.147916395604\\
%3060	338.155300122693\\
%3065	338.162630821051\\
%3070	338.169908874824\\
%3075	338.177134665334\\
%3080	338.184308571102\\
%3085	338.191430967884\\
%3090	338.1985022287\\
%3095	338.205522723834\\
%3100	338.212492820863\\
%3105	338.219412884659\\
%3110	338.226283277253\\
%3115	338.233104358182\\
%3120	338.239876484437\\
%3125	338.246600010371\\
%3130	338.253275287758\\
%3135	338.259902665747\\
%3140	338.266482490964\\
%3145	338.273015107474\\
%3150	338.279500856816\\
%3155	338.285940078023\\
%3160	338.292333107646\\
%3165	338.298680279771\\
%3170	338.304981926032\\
%3175	338.311238375635\\
%3180	338.317449955371\\
%3185	338.323616989641\\
%3190	338.329739800478\\
%3195	338.335818707549\\
%3200	338.341854028204\\
%3205	338.347846077487\\
%3210	338.353795167986\\
%3215	338.359701710991\\
%3220	338.365542979566\\
%3225	338.371307009864\\
%3230	338.376984792453\\
%3235	338.382607845155\\
%3240	338.388184782149\\
%3245	338.393719459349\\
%3250	338.399213457268\\
%3255	338.404667589836\\
%3260	338.410082410609\\
%3265	338.415458389137\\
%3270	338.420795969728\\
%3275	338.426095586913\\
%3280	338.431357666103\\
%3285	338.436582620415\\
%3290	338.441770847523\\
%3295	338.446922727665\\
%3300	338.452038622797\\
%3305	338.457118876716\\
%3310	338.462163815856\\
%3315	338.467173750471\\
%3320	338.472148976012\\
%3325	338.477089774592\\
%3330	338.481996416437\\
%3335	338.486869161277\\
%3340	338.491708259631\\
%3345	338.496513953987\\
%3350	338.501286479842\\
%3355	338.506026066666\\
%3360	338.51073293869\\
%3365	338.515407315708\\
%3370	338.520049413689\\
%3375	338.524659445255\\
%3380	338.529237620166\\
%3385	338.533784145762\\
%3390	338.538299227265\\
%3395	338.542783068106\\
%3400	338.547235870139\\
%3405	338.551657833733\\
%3410	338.55604915799\\
%3415	338.560410040893\\
%3420	338.564740679423\\
%3425	338.569041269648\\
%3430	338.57331200684\\
%3435	338.577553085516\\
%3440	338.581764699306\\
%3445	338.58594704111\\
%3450	338.590100303121\\
%3455	338.594224676832\\
%3460	338.598320353045\\
%3465	338.602387521884\\
%3470	338.606426372764\\
%3475	338.610437094393\\
%3480	338.614419874752\\
%3485	338.618374901091\\
%3490	338.622302359908\\
%3495	338.626202436947\\
%3500	338.630075317172\\
%3505	338.633921184745\\
%3510	338.637740223006\\
%3515	338.641532614461\\
%3520	338.645298540771\\
%3525	338.649038182677\\
%3530	338.652751719553\\
%3535	338.6564393302\\
%3540	338.660101192757\\
%3545	338.663737484489\\
%3550	338.66734838168\\
%3555	338.670934059656\\
%3560	338.674494692897\\
%3565	338.678030454839\\
%3570	338.681541517871\\
%3575	338.685028053366\\
%3580	338.688490231637\\
%3585	338.691928222022\\
%3590	338.69534219287\\
%3595	338.698732311503\\
%3600	338.702098744222\\
%3605	338.70544165632\\
%3610	338.70876121205\\
%3615	338.712057574616\\
%3620	338.715330906157\\
%3625	338.718581367869\\
%3630	338.721809120142\\
%3635	338.725014322073\\
%3640	338.728197131674\\
%3645	338.731357705912\\
%3650	338.734496200702\\
%3655	338.737612770915\\
%3660	338.740707570389\\
%3665	338.743780751924\\
%3670	338.746832467291\\
%3675	338.749862867237\\
%3680	338.752872101482\\
%3685	338.755860318726\\
%3690	338.758827666646\\
%3695	338.761774291814\\
%3700	338.764700339826\\
%3705	338.767605955339\\
%3710	338.77049128202\\
%3715	338.773356462539\\
%3720	338.776201638578\\
%3725	338.779026950828\\
%3730	338.781832538997\\
%3735	338.784618541815\\
%3740	338.787385097036\\
%3745	338.790132341444\\
%3750	338.792860410858\\
%3755	338.795569440138\\
%3760	338.798259563188\\
%3765	338.800930912959\\
%3770	338.803583621464\\
%3775	338.806217819786\\
%3780	338.808833638071\\
%3785	338.811431205539\\
%3790	338.8140106505\\
%3795	338.816572100368\\
%3800	338.819115681632\\
%3805	338.821641519871\\
%3810	338.824149739763\\
%3815	338.826640465104\\
%3820	338.829113818817\\
%3825	338.831569922969\\
%3830	338.834008898694\\
%3835	338.836430866289\\
%3840	338.838835945201\\
%3845	338.841224254016\\
%3850	338.843595910473\\
%3855	338.845951031466\\
%3860	338.848289733052\\
%3865	338.850612130465\\
%3870	338.852918338117\\
%3875	338.855208469604\\
%3880	338.857482637711\\
%3885	338.859740954419\\
%3890	338.861983530906\\
%3895	338.864210477565\\
%3900	338.86642190401\\
%3905	338.868617919068\\
%3910	338.870798630782\\
%3915	338.872964146408\\
%3920	338.87511457243\\
%3925	338.877250014638\\
%3930	338.879370578094\\
%3935	338.881476367016\\
%3940	338.883567484863\\
%3945	338.885644034362\\
%3950	338.887706117517\\
%3955	338.889753835603\\
%3960	338.891787289167\\
%3965	338.893806578039\\
%3970	338.895811801338\\
%3975	338.897803057452\\
%3980	338.899780444088\\
%3985	338.901744058284\\
%3990	338.903693996379\\
%3995	338.905630354016\\
%4000	338.907553226155\\
%4005	338.909462707085\\
%4010	338.911358890441\\
%4015	338.913241869191\\
%4020	338.915111735646\\
%4025	338.916968581455\\
%4030	338.918812497616\\
%4035	338.920643574479\\
%4040	338.922461901752\\
%4045	338.924267568499\\
%4050	338.92606066316\\
%4055	338.927841273547\\
%4060	338.929609486908\\
%4065	338.93136538976\\
%4070	338.933109068051\\
%4075	338.934840607124\\
%4080	338.936560091714\\
%4085	338.938267605955\\
%4090	338.939963233387\\
%4095	338.941647056955\\
%4100	338.943319159019\\
%4105	338.944979621353\\
%4110	338.946628525131\\
%4115	338.948265950948\\
%4120	338.949891978847\\
%4125	338.951506688316\\
%4130	338.95311015828\\
%4135	338.95470246711\\
%4140	338.956283692615\\
%4145	338.957853912053\\
%4150	338.959413202147\\
%4155	338.960961639057\\
%4160	338.962499298402\\
%4165	338.964026255282\\
%4170	338.965542584285\\
%4175	338.967048359484\\
%4180	338.968543654439\\
%4185	338.970028542267\\
%4190	338.971503095478\\
%4195	338.972967386035\\
%4200	338.974421485446\\
%4205	338.975865464676\\
%4210	338.977299394171\\
%4215	338.978723343907\\
%4220	338.980137383371\\
%4225	338.981541581546\\
%4230	338.982936006941\\
%4235	338.984320727583\\
%4240	338.985695811033\\
%4245	338.987061324372\\
%4250	338.988417334147\\
%4255	338.989763906504\\
%4260	338.991101107212\\
%4265	338.992429001554\\
%4270	338.993747654238\\
%4275	338.995057129523\\
%4280	338.996357491221\\
%4285	338.99764880282\\
%4290	338.998931127656\\
%4295	339.000204528274\\
%4300	339.001469066692\\
%4305	339.002724804484\\
%4310	339.003971802797\\
%4315	339.005210122354\\
%4320	339.006439823461\\
%4325	339.007660966007\\
%4330	339.008873609468\\
%4335	339.0100778129\\
%4340	339.011273634951\\
%4345	339.012461133868\\
%4350	339.013640367493\\
%4355	339.01481139327\\
%4360	339.015974268273\\
%4365	339.01712904917\\
%4370	339.018275792207\\
%4375	339.01941455323\\
%4380	339.020545387694\\
%4385	339.021668350666\\
%4390	339.022783496826\\
%4395	339.023890880477\\
%4400	339.02499055554\\
%4405	339.026082575558\\
%4410	339.027166993702\\
%4415	339.028243862769\\
%4420	339.029313235189\\
%4425	339.030375163019\\
%4430	339.03142969795\\
%4435	339.032476891314\\
%4440	339.033516794085\\
%4445	339.034549456881\\
%4450	339.035574929968\\
%4455	339.036593263261\\
%4460	339.037604506327\\
%4465	339.038608708387\\
%4470	339.039605918321\\
%4475	339.040596184668\\
%4480	339.041579555628\\
%4485	339.042556079061\\
%4490	339.043525802491\\
%4495	339.044488773111\\
%4500	339.045445037786\\
%4505	339.04639464306\\
%4510	339.047337635154\\
%4515	339.048274059968\\
%4520	339.049203963076\\
%4525	339.050127389736\\
%4530	339.051044384889\\
%4535	339.051954993165\\
%4540	339.052859258893\\
%4545	339.053757226099\\
%4550	339.054648938494\\
%4555	339.055534439481\\
%4560	339.056413772153\\
%4565	339.057286979307\\
%4570	339.058154103437\\
%4575	339.059015186739\\
%4580	339.059870271114\\
%4585	339.060719398168\\
%4590	339.06156260922\\
%4595	339.062399945299\\
%4600	339.063231447143\\
%4605	339.064057155209\\
%4610	339.064877109671\\
%4615	339.065691350425\\
%4620	339.066499917086\\
%4625	339.067302849003\\
%4630	339.068100185256\\
%4635	339.068891964629\\
%4640	339.069678225641\\
%4645	339.070459006545\\
%4650	339.071234345324\\
%4655	339.072004279701\\
%4660	339.072768847132\\
%4665	339.073528084817\\
%4670	339.074282029692\\
%4675	339.075030718432\\
%4680	339.07577418746\\
%4685	339.076512472945\\
%4690	339.077245610811\\
%4695	339.077973636732\\
%4700	339.078696586138\\
%4705	339.079414494216\\
%4710	339.080127395889\\
%4715	339.080835325843\\
%4720	339.081538318528\\
%4725	339.08223640816\\
%4730	339.082929628719\\
%4735	339.083618013947\\
%4740	339.084301597356\\
%4745	339.08498041223\\
%4750	339.085654491621\\
%4755	339.086323868331\\
%4760	339.086988574932\\
%4765	339.08764864377\\
%4770	339.088304106965\\
%4775	339.088954996413\\
%4780	339.089601343788\\
%4785	339.090243180558\\
%4790	339.090880537961\\
%4795	339.091513447009\\
%4800	339.0921419385\\
%4805	339.092766043018\\
%4810	339.093385790899\\
%4815	339.094001212278\\
%4820	339.094612337108\\
%4825	339.095219195141\\
%4830	339.095821815925\\
%4835	339.096420228807\\
%4840	339.097014462924\\
%4845	339.097604547212\\
%4850	339.098190510405\\
%4855	339.098772381036\\
%4860	339.099350187438\\
%4865	339.099923957729\\
%4870	339.100493719785\\
%4875	339.10105950135\\
%4880	339.101621329987\\
%4885	339.102179233076\\
%4890	339.102733237802\\
%4895	339.103283371159\\
%4900	339.103829659942\\
%4905	339.104372130758\\
%4910	339.104910810027\\
%4915	339.105445723982\\
%4920	339.105976898657\\
%4925	339.106504359908\\
%4930	339.107028133425\\
%4935	339.107548244722\\
%4940	339.108064719137\\
%4945	339.108577581833\\
%4950	339.109086857796\\
%4955	339.109592571838\\
%4960	339.110094748597\\
%4965	339.110593412535\\
%4970	339.111088587944\\
%4975	339.111580298948\\
%4980	339.112068569503\\
%4985	339.112553423396\\
%4990	339.11303488425\\
%4995	339.113512975527\\
%5000	339.113987720525\\
%5005	339.114459142375\\
%5010	339.114927264044\\
%5015	339.115392108342\\
%5020	339.115853697923\\
%5025	339.116312055282\\
%5030	339.116767202755\\
%5035	339.117219162526\\
%5040	339.117667956624\\
%5045	339.118113606926\\
%5050	339.118556135154\\
%5055	339.118995562882\\
%5060	339.119431911532\\
%5065	339.119865202377\\
%5070	339.120295456544\\
%5075	339.120722695037\\
%5080	339.12114693871\\
%5085	339.121568208257\\
%5090	339.121986524222\\
%5095	339.122401907001\\
%5100	339.12281437685\\
%5105	339.123223953885\\
%5110	339.123630658082\\
%5115	339.12403450928\\
%5120	339.124435527179\\
%5125	339.124833731341\\
%5130	339.125229141194\\
%5135	339.12562177603\\
%5140	339.126011655004\\
%5145	339.126398797141\\
%5150	339.126783221333\\
%5155	339.127164946339\\
%5160	339.127543990791\\
%5165	339.12792037319\\
%5170	339.128294111911\\
%5175	339.128665225203\\
%5180	339.129033731184\\
%5185	339.129399647849\\
%5190	339.129762993066\\
%5195	339.130123784579\\
%5200	339.130482040009\\
%5205	339.130837776855\\
%5210	339.131191012494\\
%5215	339.131541764182\\
%5220	339.131890049056\\
%5225	339.132235884133\\
%5230	339.132579286312\\
%5235	339.132920272371\\
%5240	339.133258858976\\
%5245	339.133595062674\\
%5250	339.133928899898\\
%5255	339.134260386965\\
%5260	339.134589540081\\
%5265	339.134916375339\\
%5270	339.135240908715\\
%5275	339.135563156075\\
%5280	339.135883133178\\
%5285	339.136200855682\\
%5290	339.136516339134\\
%5295	339.136829598971\\
%5300	339.137140650513\\
%5305	339.137449508977\\
%5310	339.137756189472\\
%5315	339.138060707005\\
%5320	339.138363076477\\
%5325	339.138663312684\\
%5330	339.138961430315\\
%5335	339.139257443963\\
%5340	339.139551368119\\
%5345	339.139843217177\\
%5350	339.140133005427\\
%5355	339.140420747064\\
%5360	339.14070645618\\
%5365	339.140990146765\\
%5370	339.141271832715\\
%5375	339.141551527835\\
%5380	339.141829245835\\
%5385	339.142105000327\\
%5390	339.142378804834\\
%5395	339.142650672785\\
%5400	339.142920617509\\
%5405	339.143188652243\\
%5410	339.143454790128\\
%5415	339.143719044213\\
%5420	339.143981427455\\
%5425	339.144241952721\\
%5430	339.144500632789\\
%5435	339.144757480353\\
%5440	339.145012508017\\
%5445	339.145265728298\\
%5450	339.145517153626\\
%5455	339.145766796345\\
%5460	339.146014668712\\
%5465	339.146260782894\\
%5470	339.146505150977\\
%5475	339.146747784964\\
%5480	339.146988696776\\
%5485	339.147227898253\\
%5490	339.147465401151\\
%5495	339.147701217147\\
%5500	339.14793535784\\
%5505	339.148167834738\\
%5510	339.148398659268\\
%5515	339.148627842784\\
%5520	339.148855396556\\
%5525	339.14908133178\\
%5530	339.149305659569\\
%5535	339.149528390963\\
%5540	339.149749536921\\
%5545	339.149969108325\\
%5550	339.150187115988\\
%5555	339.150403570648\\
%5560	339.150618482979\\
%5565	339.150831863552\\
%5570	339.151043722868\\
%5575	339.15125407137\\
%5580	339.151462919428\\
%5585	339.15167027734\\
%5590	339.151876155334\\
%5595	339.152080563562\\
%};
%\addlegendentry{$T_\text{D}$}

\addplot [color=black]
  table[row sep=crcr]{%
1	283.15\\
2	283.09\\
3	283\\
4	282.95\\
5	282.88\\
6	282.83\\
7	282.76\\
8	282.71\\
9	282.68\\
10	282.62\\
11	282.58\\
12	282.56\\
13	282.52\\
14	282.49\\
15	282.44\\
16	282.4\\
17	282.4\\
18	282.35\\
19	282.32\\
20	282.31\\
21	282.27\\
22	282.27\\
23	282.23\\
24	282.21\\
25	282.19\\
26	282.19\\
27	282.16\\
28	282.15\\
29	282.13\\
30	282.12\\
31	282.12\\
32	282.1\\
33	282.08\\
34	282.07\\
35	282.06\\
36	282.05\\
37	282.05\\
38	282.04\\
39	282.05\\
40	282.02\\
41	282.02\\
42	282.03\\
43	282\\
44	282.02\\
45	282.01\\
46	281.99\\
47	281.99\\
48	281.99\\
49	281.99\\
50	282\\
51	281.98\\
52	281.99\\
53	281.97\\
54	281.98\\
55	281.99\\
56	281.99\\
57	281.98\\
58	281.99\\
59	281.99\\
60	281.96\\
61	281.98\\
62	282\\
63	281.99\\
64	282\\
65	282.01\\
66	282\\
67	282.02\\
68	282.01\\
69	282.01\\
70	282.03\\
71	282.03\\
72	282.04\\
73	282.04\\
74	282.05\\
75	282.07\\
76	282.07\\
77	282.07\\
78	282.06\\
79	282.09\\
80	282.11\\
81	282.11\\
82	282.14\\
83	282.14\\
84	282.13\\
85	282.15\\
86	282.17\\
87	282.18\\
88	282.2\\
89	282.2\\
90	282.23\\
91	282.23\\
92	282.25\\
93	282.26\\
94	282.27\\
95	282.3\\
96	282.29\\
97	282.33\\
98	282.33\\
99	282.36\\
100	282.37\\
101	282.4\\
102	282.41\\
103	282.45\\
104	282.44\\
105	282.48\\
106	282.49\\
107	282.49\\
108	282.51\\
109	282.54\\
110	282.57\\
111	282.6\\
112	282.61\\
113	282.62\\
114	282.65\\
115	282.66\\
116	282.67\\
117	282.72\\
118	282.75\\
119	282.77\\
120	282.78\\
121	282.81\\
122	282.83\\
123	282.87\\
124	282.88\\
125	282.9\\
126	282.94\\
127	282.98\\
128	283\\
129	283.02\\
130	283.04\\
131	283.07\\
132	283.1\\
133	283.13\\
134	283.15\\
135	283.18\\
136	283.23\\
137	283.24\\
138	283.28\\
139	283.29\\
140	283.31\\
141	283.36\\
142	283.4\\
143	283.42\\
144	283.45\\
145	283.46\\
146	283.52\\
147	283.57\\
148	283.59\\
149	283.61\\
150	283.64\\
151	283.68\\
152	283.7\\
153	283.75\\
154	283.79\\
155	283.82\\
156	283.86\\
157	283.92\\
158	283.93\\
159	283.97\\
160	284\\
161	284.03\\
162	284.07\\
163	284.12\\
164	284.14\\
165	284.19\\
166	284.22\\
167	284.27\\
168	284.31\\
169	284.33\\
170	284.38\\
171	284.41\\
172	284.46\\
173	284.49\\
174	284.54\\
175	284.56\\
176	284.62\\
177	284.66\\
178	284.69\\
179	284.73\\
180	284.77\\
181	284.8\\
182	284.85\\
183	284.89\\
184	284.93\\
185	284.97\\
186	285.03\\
187	285.06\\
188	285.11\\
189	285.15\\
190	285.18\\
191	285.23\\
192	285.26\\
193	285.3\\
194	285.34\\
195	285.4\\
196	285.44\\
197	285.47\\
198	285.53\\
199	285.58\\
200	285.61\\
201	285.66\\
202	285.69\\
203	285.74\\
204	285.77\\
205	285.83\\
206	285.88\\
207	285.94\\
208	285.99\\
209	286.02\\
210	286.06\\
211	286.12\\
212	286.16\\
213	286.21\\
214	286.25\\
215	286.29\\
216	286.35\\
217	286.41\\
218	286.44\\
219	286.5\\
220	286.55\\
221	286.59\\
222	286.63\\
223	286.67\\
224	286.72\\
225	286.78\\
226	286.83\\
227	286.87\\
228	286.9\\
229	286.97\\
230	287.02\\
231	287.07\\
232	287.12\\
233	287.15\\
234	287.22\\
235	287.27\\
236	287.31\\
237	287.36\\
238	287.41\\
239	287.47\\
240	287.52\\
241	287.56\\
242	287.61\\
243	287.67\\
244	287.71\\
245	287.77\\
246	287.81\\
247	287.86\\
248	287.93\\
249	287.96\\
250	288.01\\
251	288.07\\
252	288.12\\
253	288.16\\
254	288.22\\
255	288.26\\
256	288.33\\
257	288.36\\
258	288.42\\
259	288.47\\
260	288.53\\
261	288.57\\
262	288.63\\
263	288.67\\
264	288.73\\
265	288.77\\
266	288.83\\
267	288.88\\
268	288.95\\
269	288.98\\
270	289.06\\
271	289.09\\
272	289.14\\
273	289.2\\
274	289.25\\
275	289.3\\
276	289.35\\
277	289.39\\
278	289.47\\
279	289.51\\
280	289.56\\
281	289.62\\
282	289.67\\
283	289.7\\
284	289.76\\
285	289.82\\
286	289.88\\
287	289.94\\
288	289.98\\
289	290.04\\
290	290.08\\
291	290.14\\
292	290.18\\
293	290.23\\
294	290.28\\
295	290.36\\
296	290.4\\
297	290.46\\
298	290.51\\
299	290.55\\
300	290.63\\
301	290.66\\
302	290.72\\
303	290.75\\
304	290.81\\
305	290.86\\
306	290.93\\
307	290.98\\
308	291.04\\
309	291.1\\
310	291.14\\
311	291.18\\
312	291.24\\
313	291.29\\
314	291.35\\
315	291.4\\
316	291.45\\
317	291.49\\
318	291.54\\
319	291.6\\
320	291.65\\
321	291.71\\
322	291.77\\
323	291.82\\
324	291.86\\
325	291.91\\
326	291.95\\
327	292.02\\
328	292.07\\
329	292.13\\
330	292.19\\
331	292.23\\
332	292.29\\
333	292.35\\
334	292.4\\
335	292.44\\
336	292.5\\
337	292.56\\
338	292.59\\
339	292.65\\
340	292.72\\
341	292.77\\
342	292.8\\
343	292.86\\
344	292.93\\
345	292.97\\
346	293.03\\
347	293.08\\
348	293.14\\
349	293.19\\
350	293.24\\
351	293.3\\
352	293.33\\
353	293.4\\
354	293.46\\
355	293.52\\
356	293.55\\
357	293.63\\
358	293.66\\
359	293.74\\
360	293.76\\
361	293.81\\
362	293.88\\
363	293.93\\
364	293.98\\
365	294.04\\
366	294.11\\
367	294.15\\
368	294.19\\
369	294.28\\
370	294.31\\
371	294.36\\
372	294.4\\
373	294.47\\
374	294.52\\
375	294.6\\
376	294.65\\
377	294.7\\
378	294.75\\
379	294.82\\
380	294.87\\
381	294.92\\
382	294.98\\
383	295.04\\
384	295.1\\
385	295.16\\
386	295.21\\
387	295.27\\
388	295.33\\
389	295.4\\
390	295.46\\
391	295.51\\
392	295.57\\
393	295.64\\
394	295.71\\
395	295.77\\
396	295.83\\
397	295.89\\
398	295.97\\
399	296.02\\
400	296.08\\
401	296.16\\
402	296.21\\
403	296.27\\
404	296.34\\
405	296.39\\
406	296.46\\
407	296.51\\
408	296.6\\
409	296.63\\
410	296.69\\
411	296.77\\
412	296.83\\
413	296.91\\
414	296.96\\
415	297.01\\
416	297.08\\
417	297.13\\
418	297.2\\
419	297.24\\
420	297.3\\
421	297.36\\
422	297.42\\
423	297.49\\
424	297.55\\
425	297.61\\
426	297.64\\
427	297.72\\
428	297.77\\
429	297.84\\
430	297.88\\
431	297.95\\
432	298\\
433	298.04\\
434	298.11\\
435	298.18\\
436	298.23\\
437	298.3\\
438	298.35\\
439	298.41\\
440	298.46\\
441	298.52\\
442	298.58\\
443	298.61\\
444	298.69\\
445	298.74\\
446	298.8\\
447	298.84\\
448	298.91\\
449	298.97\\
450	299.02\\
451	299.08\\
452	299.12\\
453	299.17\\
454	299.23\\
455	299.3\\
456	299.32\\
457	299.39\\
458	299.46\\
459	299.52\\
460	299.55\\
461	299.62\\
462	299.68\\
463	299.74\\
464	299.77\\
465	299.84\\
466	299.88\\
467	299.96\\
468	300\\
469	300.05\\
470	300.12\\
471	300.15\\
472	300.22\\
473	300.29\\
474	300.33\\
475	300.37\\
476	300.42\\
477	300.5\\
478	300.55\\
479	300.58\\
480	300.65\\
481	300.69\\
482	300.75\\
483	300.82\\
484	300.85\\
485	300.91\\
486	300.97\\
487	301.02\\
488	301.08\\
489	301.12\\
490	301.17\\
491	301.23\\
492	301.28\\
493	301.33\\
494	301.39\\
495	301.45\\
496	301.5\\
497	301.56\\
498	301.6\\
499	301.66\\
500	301.71\\
501	301.75\\
502	301.81\\
503	301.87\\
504	301.91\\
505	301.99\\
506	302.02\\
507	302.1\\
508	302.14\\
509	302.19\\
510	302.24\\
511	302.3\\
512	302.35\\
513	302.42\\
514	302.45\\
515	302.5\\
516	302.56\\
517	302.61\\
518	302.68\\
519	302.72\\
520	302.76\\
521	302.82\\
522	302.89\\
523	302.92\\
524	303\\
525	303.04\\
526	303.09\\
527	303.15\\
528	303.21\\
529	303.25\\
530	303.3\\
531	303.35\\
532	303.41\\
533	303.45\\
534	303.49\\
535	303.56\\
536	303.6\\
537	303.66\\
538	303.71\\
539	303.74\\
540	303.82\\
541	303.87\\
542	303.91\\
543	303.96\\
544	304.03\\
545	304.07\\
546	304.12\\
547	304.18\\
548	304.23\\
549	304.27\\
550	304.32\\
551	304.37\\
552	304.43\\
553	304.48\\
554	304.51\\
555	304.57\\
556	304.63\\
557	304.69\\
558	304.71\\
559	304.78\\
560	304.83\\
561	304.88\\
562	304.94\\
563	304.97\\
564	305.03\\
565	305.07\\
566	305.15\\
567	305.18\\
568	305.24\\
569	305.28\\
570	305.33\\
571	305.4\\
572	305.44\\
573	305.47\\
574	305.53\\
575	305.58\\
576	305.65\\
577	305.69\\
578	305.73\\
579	305.78\\
580	305.81\\
581	305.88\\
582	305.94\\
583	305.98\\
584	306.02\\
585	306.09\\
586	306.11\\
587	306.18\\
588	306.22\\
589	306.26\\
590	306.33\\
591	306.37\\
592	306.45\\
593	306.47\\
594	306.54\\
595	306.58\\
596	306.63\\
597	306.67\\
598	306.73\\
599	306.76\\
600	306.82\\
};
\addlegendentry{$T_\text{S4}$}


\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	282.54\\
2	282.54\\
3	282.53\\
4	282.53\\
5	282.52\\
6	282.52\\
7	282.48\\
8	282.47\\
9	282.47\\
10	282.45\\
11	282.45\\
12	282.44\\
13	282.43\\
14	282.41\\
15	282.4\\
16	282.41\\
17	282.39\\
18	282.37\\
19	282.36\\
20	282.37\\
21	282.36\\
22	282.35\\
23	282.36\\
24	282.35\\
25	282.35\\
26	282.36\\
27	282.34\\
28	282.37\\
29	282.38\\
30	282.35\\
31	282.36\\
32	282.36\\
33	282.35\\
34	282.37\\
35	282.38\\
36	282.36\\
37	282.37\\
38	282.37\\
39	282.37\\
40	282.39\\
41	282.39\\
42	282.39\\
43	282.4\\
44	282.4\\
45	282.39\\
46	282.39\\
47	282.41\\
48	282.41\\
49	282.43\\
50	282.43\\
51	282.43\\
52	282.43\\
53	282.44\\
54	282.46\\
55	282.46\\
56	282.46\\
57	282.47\\
58	282.47\\
59	282.49\\
60	282.5\\
61	282.51\\
62	282.5\\
63	282.52\\
64	282.52\\
65	282.54\\
66	282.54\\
67	282.55\\
68	282.57\\
69	282.58\\
70	282.57\\
71	282.58\\
72	282.6\\
73	282.62\\
74	282.62\\
75	282.63\\
76	282.63\\
77	282.64\\
78	282.66\\
79	282.67\\
80	282.69\\
81	282.69\\
82	282.72\\
83	282.72\\
84	282.72\\
85	282.74\\
86	282.76\\
87	282.77\\
88	282.8\\
89	282.8\\
90	282.79\\
91	282.82\\
92	282.83\\
93	282.84\\
94	282.86\\
95	282.89\\
96	282.89\\
97	282.91\\
98	282.91\\
99	282.91\\
100	282.95\\
101	282.97\\
102	282.98\\
103	282.99\\
104	283.02\\
105	283.04\\
106	283.06\\
107	283.05\\
108	283.08\\
109	283.11\\
110	283.13\\
111	283.14\\
112	283.14\\
113	283.16\\
114	283.21\\
115	283.2\\
116	283.23\\
117	283.26\\
118	283.27\\
119	283.29\\
120	283.29\\
121	283.34\\
122	283.35\\
123	283.37\\
124	283.4\\
125	283.43\\
126	283.44\\
127	283.47\\
128	283.48\\
129	283.49\\
130	283.53\\
131	283.54\\
132	283.57\\
133	283.59\\
134	283.63\\
135	283.64\\
136	283.65\\
137	283.69\\
138	283.73\\
139	283.74\\
140	283.77\\
141	283.77\\
142	283.8\\
143	283.84\\
144	283.87\\
145	283.9\\
146	283.92\\
147	283.95\\
148	283.96\\
149	284.01\\
150	284.04\\
151	284.06\\
152	284.1\\
153	284.13\\
154	284.16\\
155	284.19\\
156	284.22\\
157	284.23\\
158	284.27\\
159	284.3\\
160	284.34\\
161	284.36\\
162	284.39\\
163	284.41\\
164	284.45\\
165	284.5\\
166	284.52\\
167	284.56\\
168	284.58\\
169	284.6\\
170	284.65\\
171	284.66\\
172	284.69\\
173	284.75\\
174	284.79\\
175	284.82\\
176	284.85\\
177	284.88\\
178	284.91\\
179	284.94\\
180	284.97\\
181	285.03\\
182	285.04\\
183	285.09\\
184	285.14\\
185	285.15\\
186	285.2\\
187	285.23\\
188	285.26\\
189	285.31\\
190	285.34\\
191	285.38\\
192	285.41\\
193	285.42\\
194	285.47\\
195	285.54\\
196	285.57\\
197	285.61\\
198	285.63\\
199	285.68\\
200	285.73\\
201	285.76\\
202	285.81\\
203	285.83\\
204	285.86\\
205	285.92\\
206	285.94\\
207	285.98\\
208	286.02\\
209	286.07\\
210	286.1\\
211	286.16\\
212	286.18\\
213	286.22\\
214	286.27\\
215	286.34\\
216	286.35\\
217	286.41\\
218	286.44\\
219	286.49\\
220	286.52\\
221	286.57\\
222	286.62\\
223	286.66\\
224	286.71\\
225	286.73\\
226	286.78\\
227	286.82\\
228	286.88\\
229	286.92\\
230	286.96\\
231	287.01\\
232	287.04\\
233	287.09\\
234	287.11\\
235	287.18\\
236	287.24\\
237	287.25\\
238	287.28\\
239	287.34\\
240	287.39\\
241	287.43\\
242	287.47\\
243	287.51\\
244	287.58\\
245	287.61\\
246	287.66\\
247	287.71\\
248	287.75\\
249	287.8\\
250	287.82\\
251	287.89\\
252	287.93\\
253	287.98\\
254	288.02\\
255	288.06\\
256	288.12\\
257	288.16\\
258	288.2\\
259	288.23\\
260	288.3\\
261	288.34\\
262	288.38\\
263	288.44\\
264	288.46\\
265	288.52\\
266	288.57\\
267	288.62\\
268	288.64\\
269	288.71\\
270	288.75\\
271	288.78\\
272	288.84\\
273	288.9\\
274	288.94\\
275	288.97\\
276	289.03\\
277	289.09\\
278	289.13\\
279	289.18\\
280	289.24\\
281	289.28\\
282	289.31\\
283	289.38\\
284	289.41\\
285	289.47\\
286	289.51\\
287	289.56\\
288	289.61\\
289	289.65\\
290	289.72\\
291	289.76\\
292	289.81\\
293	289.84\\
294	289.89\\
295	289.93\\
296	290\\
297	290.03\\
298	290.09\\
299	290.14\\
300	290.18\\
301	290.22\\
302	290.27\\
303	290.33\\
304	290.38\\
305	290.43\\
306	290.48\\
307	290.54\\
308	290.59\\
309	290.62\\
310	290.68\\
311	290.72\\
312	290.76\\
313	290.83\\
314	290.87\\
315	290.93\\
316	290.98\\
317	291.02\\
318	291.07\\
319	291.12\\
320	291.17\\
321	291.23\\
322	291.28\\
323	291.32\\
324	291.38\\
325	291.43\\
326	291.47\\
327	291.51\\
328	291.57\\
329	291.6\\
330	291.67\\
331	291.71\\
332	291.78\\
333	291.81\\
334	291.87\\
335	291.92\\
336	291.96\\
337	292.02\\
338	292.07\\
339	292.11\\
340	292.17\\
341	292.21\\
342	292.26\\
343	292.32\\
344	292.36\\
345	292.42\\
346	292.47\\
347	292.52\\
348	292.58\\
349	292.63\\
350	292.67\\
351	292.72\\
352	292.78\\
353	292.82\\
354	292.88\\
355	292.95\\
356	292.98\\
357	293.04\\
358	293.1\\
359	293.17\\
360	293.2\\
361	293.24\\
362	293.29\\
363	293.35\\
364	293.4\\
365	293.45\\
366	293.51\\
367	293.56\\
368	293.61\\
369	293.64\\
370	293.71\\
371	293.76\\
372	293.81\\
373	293.87\\
374	293.93\\
375	293.98\\
376	294.03\\
377	294.08\\
378	294.11\\
379	294.17\\
380	294.24\\
381	294.28\\
382	294.34\\
383	294.39\\
384	294.45\\
385	294.48\\
386	294.56\\
387	294.6\\
388	294.66\\
389	294.71\\
390	294.76\\
391	294.81\\
392	294.88\\
393	294.94\\
394	294.99\\
395	295.04\\
396	295.1\\
397	295.15\\
398	295.21\\
399	295.27\\
400	295.33\\
401	295.38\\
402	295.42\\
403	295.48\\
404	295.53\\
405	295.59\\
406	295.65\\
407	295.69\\
408	295.77\\
409	295.82\\
410	295.87\\
411	295.94\\
412	295.97\\
413	296.06\\
414	296.09\\
415	296.16\\
416	296.22\\
417	296.25\\
418	296.31\\
419	296.39\\
420	296.43\\
421	296.48\\
422	296.54\\
423	296.6\\
424	296.66\\
425	296.71\\
426	296.77\\
427	296.83\\
428	296.88\\
429	296.94\\
430	297.02\\
431	297.06\\
432	297.11\\
433	297.17\\
434	297.21\\
435	297.28\\
436	297.35\\
437	297.38\\
438	297.44\\
439	297.52\\
440	297.56\\
441	297.61\\
442	297.66\\
443	297.74\\
444	297.8\\
445	297.84\\
446	297.89\\
447	297.97\\
448	297.99\\
449	298.06\\
450	298.12\\
451	298.17\\
452	298.25\\
453	298.29\\
454	298.35\\
455	298.41\\
456	298.45\\
457	298.49\\
458	298.56\\
459	298.63\\
460	298.67\\
461	298.71\\
462	298.77\\
463	298.81\\
464	298.86\\
465	298.94\\
466	298.98\\
467	299.05\\
468	299.1\\
469	299.14\\
470	299.21\\
471	299.26\\
472	299.32\\
473	299.38\\
474	299.44\\
475	299.49\\
476	299.55\\
477	299.59\\
478	299.66\\
479	299.7\\
480	299.76\\
481	299.83\\
482	299.85\\
483	299.93\\
484	299.96\\
485	300.04\\
486	300.08\\
487	300.14\\
488	300.2\\
489	300.26\\
490	300.3\\
491	300.36\\
492	300.43\\
493	300.46\\
494	300.54\\
495	300.58\\
496	300.63\\
497	300.69\\
498	300.75\\
499	300.81\\
500	300.85\\
501	300.9\\
502	300.98\\
503	301.01\\
504	301.04\\
505	301.11\\
506	301.15\\
507	301.23\\
508	301.27\\
509	301.32\\
510	301.38\\
511	301.46\\
512	301.48\\
513	301.56\\
514	301.6\\
515	301.66\\
516	301.7\\
517	301.77\\
518	301.81\\
519	301.87\\
520	301.93\\
521	301.97\\
522	302.02\\
523	302.08\\
524	302.14\\
525	302.19\\
526	302.23\\
527	302.28\\
528	302.33\\
529	302.39\\
530	302.46\\
531	302.48\\
532	302.54\\
533	302.61\\
534	302.66\\
535	302.72\\
536	302.77\\
537	302.82\\
538	302.86\\
539	302.92\\
540	302.97\\
541	303.02\\
542	303.08\\
543	303.12\\
544	303.17\\
545	303.21\\
546	303.28\\
547	303.32\\
548	303.38\\
549	303.42\\
550	303.48\\
551	303.52\\
552	303.58\\
553	303.62\\
554	303.68\\
555	303.72\\
556	303.78\\
557	303.83\\
558	303.87\\
559	303.93\\
560	303.95\\
561	304.04\\
562	304.07\\
563	304.12\\
564	304.18\\
565	304.23\\
566	304.26\\
567	304.34\\
568	304.37\\
569	304.43\\
570	304.49\\
571	304.54\\
572	304.59\\
573	304.63\\
574	304.67\\
575	304.73\\
576	304.76\\
577	304.84\\
578	304.85\\
579	304.91\\
580	304.96\\
581	305.01\\
582	305.08\\
583	305.13\\
584	305.16\\
585	305.23\\
586	305.27\\
587	305.33\\
588	305.36\\
589	305.43\\
590	305.47\\
591	305.52\\
592	305.57\\
593	305.63\\
594	305.67\\
595	305.71\\
596	305.77\\
597	305.8\\
598	305.85\\
599	305.9\\
600	305.95\\
601	305.98\\
602	306.04\\
603	306.1\\
604	306.12\\
605	306.18\\
606	306.24\\
607	306.28\\
608	306.33\\
609	306.37\\
610	306.43\\
611	306.47\\
612	306.5\\
613	306.56\\
614	306.62\\
615	306.67\\
616	306.71\\
617	306.77\\
618	306.81\\
619	306.85\\
620	306.9\\
621	306.96\\
622	307.01\\
623	307.04\\
624	307.08\\
625	307.13\\
626	307.16\\
627	307.22\\
628	307.28\\
629	307.33\\
630	307.38\\
631	307.4\\
632	307.47\\
633	307.5\\
634	307.57\\
635	307.61\\
636	307.64\\
637	307.7\\
638	307.74\\
639	307.77\\
640	307.82\\
641	307.88\\
642	307.91\\
643	307.98\\
644	308\\
645	308.05\\
646	308.13\\
647	308.15\\
648	308.2\\
649	308.24\\
650	308.29\\
651	308.31\\
652	308.37\\
653	308.43\\
654	308.45\\
655	308.51\\
656	308.55\\
657	308.61\\
658	308.64\\
659	308.68\\
660	308.73\\
661	308.78\\
662	308.83\\
663	308.88\\
664	308.9\\
665	308.94\\
666	309.01\\
667	309.04\\
668	309.09\\
669	309.12\\
670	309.19\\
671	309.21\\
672	309.27\\
673	309.3\\
674	309.33\\
675	309.39\\
676	309.42\\
677	309.47\\
678	309.51\\
679	309.55\\
680	309.6\\
681	309.65\\
682	309.69\\
683	309.72\\
684	309.77\\
685	309.81\\
686	309.85\\
687	309.9\\
688	309.95\\
689	309.97\\
690	310.04\\
691	310.07\\
692	310.12\\
693	310.16\\
694	310.21\\
695	310.24\\
696	310.28\\
697	310.32\\
698	310.36\\
699	310.41\\
700	310.45\\
701	310.48\\
702	310.53\\
703	310.57\\
704	310.6\\
705	310.63\\
706	310.68\\
707	310.71\\
708	310.75\\
709	310.82\\
710	310.85\\
711	310.89\\
712	310.95\\
713	310.97\\
714	311.02\\
715	311.05\\
716	311.1\\
717	311.13\\
718	311.19\\
719	311.22\\
720	311.26\\
721	311.3\\
722	311.32\\
723	311.39\\
724	311.4\\
725	311.46\\
726	311.5\\
727	311.52\\
728	311.58\\
729	311.61\\
730	311.65\\
731	311.7\\
732	311.74\\
733	311.77\\
734	311.79\\
735	311.87\\
736	311.89\\
737	311.94\\
738	311.98\\
739	312.02\\
740	312.07\\
741	312.08\\
742	312.13\\
743	312.17\\
744	312.22\\
745	312.25\\
746	312.28\\
747	312.33\\
748	312.38\\
749	312.4\\
750	312.44\\
751	312.49\\
752	312.52\\
753	312.58\\
754	312.6\\
755	312.64\\
756	312.69\\
757	312.74\\
758	312.76\\
759	312.79\\
760	312.82\\
761	312.87\\
762	312.91\\
763	312.94\\
764	312.98\\
765	313.01\\
766	313.08\\
767	313.11\\
768	313.15\\
769	313.19\\
770	313.23\\
771	313.27\\
772	313.3\\
773	313.34\\
774	313.38\\
775	313.41\\
776	313.44\\
777	313.51\\
778	313.52\\
779	313.56\\
780	313.6\\
781	313.64\\
782	313.67\\
783	313.71\\
784	313.73\\
785	313.78\\
786	313.81\\
787	313.84\\
788	313.89\\
789	313.92\\
790	313.96\\
791	314\\
792	314.02\\
793	314.08\\
794	314.1\\
795	314.13\\
796	314.17\\
797	314.2\\
798	314.24\\
799	314.27\\
800	314.32\\
801	314.34\\
802	314.38\\
803	314.41\\
804	314.45\\
805	314.49\\
806	314.51\\
807	314.55\\
808	314.58\\
809	314.62\\
810	314.65\\
811	314.7\\
812	314.72\\
813	314.75\\
814	314.79\\
815	314.84\\
816	314.86\\
817	314.89\\
818	314.95\\
819	314.97\\
820	315.01\\
821	315.05\\
822	315.07\\
823	315.11\\
824	315.14\\
825	315.16\\
826	315.21\\
827	315.24\\
828	315.29\\
829	315.31\\
830	315.35\\
831	315.38\\
832	315.43\\
833	315.45\\
834	315.48\\
835	315.5\\
836	315.55\\
837	315.58\\
838	315.62\\
839	315.65\\
840	315.68\\
841	315.72\\
842	315.77\\
843	315.81\\
844	315.82\\
845	315.87\\
846	315.9\\
847	315.93\\
848	315.96\\
849	315.99\\
850	316.02\\
851	316.05\\
852	316.09\\
853	316.13\\
854	316.15\\
855	316.19\\
856	316.23\\
857	316.24\\
858	316.29\\
859	316.31\\
860	316.35\\
861	316.38\\
862	316.41\\
863	316.45\\
864	316.48\\
865	316.51\\
866	316.56\\
867	316.59\\
868	316.61\\
869	316.67\\
870	316.68\\
871	316.71\\
872	316.75\\
873	316.78\\
874	316.8\\
875	316.85\\
876	316.89\\
877	316.9\\
878	316.96\\
879	316.98\\
880	317.02\\
881	317.03\\
882	317.08\\
883	317.12\\
884	317.14\\
885	317.2\\
886	317.19\\
887	317.22\\
888	317.25\\
889	317.3\\
890	317.34\\
891	317.37\\
892	317.4\\
893	317.43\\
894	317.47\\
895	317.5\\
896	317.54\\
897	317.55\\
898	317.59\\
899	317.63\\
900	317.66\\
};
\addlegendentry{$T_\text{S5}$}


\addplot [color=black]
  table[row sep=crcr]{%
1	280.7\\
2	280.69\\
3	280.68\\
4	280.67\\
5	280.66\\
6	280.65\\
7	280.62\\
8	280.64\\
9	280.62\\
10	280.63\\
11	280.61\\
12	280.6\\
13	280.6\\
14	280.6\\
15	280.58\\
16	280.58\\
17	280.57\\
18	280.59\\
19	280.57\\
20	280.55\\
21	280.57\\
22	280.55\\
23	280.55\\
24	280.55\\
25	280.54\\
26	280.54\\
27	280.57\\
28	280.55\\
29	280.56\\
30	280.55\\
31	280.56\\
32	280.58\\
33	280.54\\
34	280.55\\
35	280.56\\
36	280.55\\
37	280.58\\
38	280.57\\
39	280.58\\
40	280.59\\
41	280.58\\
42	280.57\\
43	280.59\\
44	280.6\\
45	280.61\\
46	280.61\\
47	280.61\\
48	280.63\\
49	280.62\\
50	280.61\\
51	280.65\\
52	280.63\\
53	280.63\\
54	280.64\\
55	280.65\\
56	280.64\\
57	280.67\\
58	280.68\\
59	280.68\\
60	280.68\\
61	280.71\\
62	280.69\\
63	280.72\\
64	280.71\\
65	280.74\\
66	280.73\\
67	280.76\\
68	280.77\\
69	280.77\\
70	280.77\\
71	280.8\\
72	280.79\\
73	280.83\\
74	280.81\\
75	280.83\\
76	280.84\\
77	280.86\\
78	280.88\\
79	280.87\\
80	280.9\\
81	280.91\\
82	280.93\\
83	280.93\\
84	280.95\\
85	280.96\\
86	280.97\\
87	281\\
88	281.02\\
89	281.04\\
90	281.04\\
91	281.07\\
92	281.08\\
93	281.1\\
94	281.11\\
95	281.14\\
96	281.17\\
97	281.18\\
98	281.19\\
99	281.21\\
100	281.24\\
101	281.26\\
102	281.28\\
103	281.3\\
104	281.33\\
105	281.34\\
106	281.38\\
107	281.39\\
108	281.43\\
109	281.45\\
110	281.46\\
111	281.52\\
112	281.53\\
113	281.56\\
114	281.59\\
115	281.62\\
116	281.65\\
117	281.67\\
118	281.7\\
119	281.74\\
120	281.76\\
121	281.79\\
122	281.82\\
123	281.85\\
124	281.89\\
125	281.92\\
126	281.95\\
127	281.98\\
128	282.01\\
129	282.04\\
130	282.1\\
131	282.11\\
132	282.15\\
133	282.18\\
134	282.22\\
135	282.26\\
136	282.3\\
137	282.36\\
138	282.37\\
139	282.42\\
140	282.46\\
141	282.49\\
142	282.53\\
143	282.57\\
144	282.6\\
145	282.66\\
146	282.71\\
147	282.74\\
148	282.8\\
149	282.82\\
150	282.88\\
151	282.91\\
152	282.96\\
153	283\\
154	283.06\\
155	283.11\\
156	283.16\\
157	283.18\\
158	283.24\\
159	283.28\\
160	283.33\\
161	283.38\\
162	283.42\\
163	283.47\\
164	283.52\\
165	283.56\\
166	283.62\\
167	283.66\\
168	283.72\\
169	283.76\\
170	283.8\\
171	283.86\\
172	283.9\\
173	283.95\\
174	284.01\\
175	284.08\\
176	284.11\\
177	284.16\\
178	284.2\\
179	284.26\\
180	284.3\\
181	284.37\\
182	284.41\\
183	284.47\\
184	284.53\\
185	284.58\\
186	284.61\\
187	284.68\\
188	284.75\\
189	284.78\\
190	284.84\\
191	284.9\\
192	284.97\\
193	285\\
194	285.06\\
195	285.12\\
196	285.17\\
197	285.23\\
198	285.26\\
199	285.34\\
200	285.39\\
201	285.46\\
202	285.51\\
203	285.56\\
204	285.63\\
205	285.68\\
206	285.74\\
207	285.8\\
208	285.86\\
209	285.91\\
210	285.96\\
211	286.02\\
212	286.08\\
213	286.15\\
214	286.2\\
215	286.26\\
216	286.31\\
217	286.39\\
218	286.44\\
219	286.5\\
220	286.58\\
221	286.61\\
222	286.69\\
223	286.74\\
224	286.82\\
225	286.86\\
226	286.95\\
227	287\\
228	287.05\\
229	287.11\\
230	287.17\\
231	287.22\\
232	287.29\\
233	287.36\\
234	287.41\\
235	287.47\\
236	287.52\\
237	287.6\\
238	287.65\\
239	287.73\\
240	287.78\\
241	287.83\\
242	287.91\\
243	287.95\\
244	288.03\\
245	288.08\\
246	288.15\\
247	288.2\\
248	288.28\\
249	288.34\\
250	288.39\\
251	288.46\\
252	288.54\\
253	288.59\\
254	288.63\\
255	288.71\\
256	288.77\\
257	288.84\\
258	288.89\\
259	288.96\\
260	289.03\\
261	289.08\\
262	289.14\\
263	289.21\\
264	289.28\\
265	289.32\\
266	289.41\\
267	289.47\\
268	289.54\\
269	289.58\\
270	289.66\\
271	289.71\\
272	289.77\\
273	289.83\\
274	289.9\\
275	289.97\\
276	290.04\\
277	290.11\\
278	290.14\\
279	290.22\\
280	290.27\\
281	290.35\\
282	290.41\\
283	290.48\\
284	290.54\\
285	290.6\\
286	290.67\\
287	290.72\\
288	290.81\\
289	290.87\\
290	290.93\\
291	290.97\\
292	291.06\\
293	291.11\\
294	291.18\\
295	291.23\\
296	291.31\\
297	291.38\\
298	291.44\\
299	291.49\\
300	291.56\\
301	291.61\\
302	291.69\\
303	291.75\\
304	291.82\\
305	291.87\\
306	291.95\\
307	291.99\\
308	292.07\\
309	292.12\\
310	292.2\\
311	292.27\\
312	292.32\\
313	292.4\\
314	292.45\\
315	292.53\\
316	292.58\\
317	292.65\\
318	292.73\\
319	292.78\\
320	292.84\\
321	292.91\\
322	292.97\\
323	293.03\\
324	293.1\\
325	293.16\\
326	293.23\\
327	293.29\\
328	293.37\\
329	293.43\\
330	293.47\\
331	293.56\\
332	293.63\\
333	293.69\\
334	293.75\\
335	293.82\\
336	293.89\\
337	293.95\\
338	294\\
339	294.07\\
340	294.12\\
341	294.2\\
342	294.26\\
343	294.35\\
344	294.39\\
345	294.46\\
346	294.52\\
347	294.6\\
348	294.67\\
349	294.69\\
350	294.78\\
351	294.84\\
352	294.92\\
353	295.01\\
354	295.05\\
355	295.11\\
356	295.19\\
357	295.26\\
358	295.33\\
359	295.39\\
360	295.46\\
361	295.52\\
362	295.6\\
363	295.67\\
364	295.74\\
365	295.8\\
366	295.87\\
367	295.95\\
368	296\\
369	296.07\\
370	296.14\\
371	296.21\\
372	296.27\\
373	296.33\\
374	296.44\\
375	296.48\\
376	296.57\\
377	296.65\\
378	296.71\\
379	296.76\\
380	296.85\\
381	296.9\\
382	296.97\\
383	297.04\\
384	297.11\\
385	297.19\\
386	297.25\\
387	297.31\\
388	297.4\\
389	297.46\\
390	297.53\\
391	297.6\\
392	297.66\\
393	297.71\\
394	297.79\\
395	297.87\\
396	297.92\\
397	297.98\\
398	298.06\\
399	298.13\\
400	298.22\\
401	298.27\\
402	298.33\\
403	298.41\\
404	298.47\\
405	298.54\\
406	298.61\\
407	298.65\\
408	298.73\\
409	298.81\\
410	298.87\\
411	298.94\\
412	299.01\\
413	299.07\\
414	299.14\\
415	299.19\\
416	299.27\\
417	299.33\\
418	299.4\\
419	299.45\\
420	299.51\\
421	299.6\\
422	299.67\\
423	299.74\\
424	299.8\\
425	299.86\\
426	299.93\\
427	299.99\\
428	300.04\\
429	300.12\\
430	300.19\\
431	300.25\\
432	300.32\\
433	300.39\\
434	300.46\\
435	300.5\\
436	300.59\\
437	300.63\\
438	300.7\\
439	300.76\\
440	300.82\\
441	300.89\\
442	300.95\\
443	301.02\\
444	301.1\\
445	301.15\\
446	301.24\\
447	301.26\\
448	301.35\\
449	301.41\\
450	301.46\\
451	301.54\\
452	301.6\\
453	301.65\\
454	301.73\\
455	301.81\\
456	301.86\\
457	301.92\\
458	301.99\\
459	302.04\\
460	302.11\\
461	302.16\\
462	302.23\\
463	302.29\\
464	302.35\\
465	302.44\\
466	302.49\\
467	302.56\\
468	302.62\\
469	302.68\\
470	302.73\\
471	302.81\\
472	302.86\\
473	302.94\\
474	303\\
475	303.06\\
476	303.14\\
477	303.2\\
478	303.28\\
479	303.33\\
480	303.39\\
481	303.45\\
482	303.52\\
483	303.58\\
484	303.63\\
485	303.71\\
486	303.77\\
487	303.82\\
488	303.89\\
489	303.96\\
490	304.01\\
491	304.09\\
492	304.14\\
493	304.21\\
494	304.28\\
495	304.34\\
496	304.4\\
497	304.47\\
498	304.53\\
499	304.58\\
500	304.65\\
501	304.73\\
502	304.77\\
503	304.83\\
504	304.89\\
505	304.98\\
506	305.03\\
507	305.08\\
508	305.15\\
509	305.2\\
510	305.27\\
511	305.35\\
512	305.39\\
513	305.45\\
514	305.52\\
515	305.58\\
516	305.63\\
517	305.7\\
518	305.76\\
519	305.82\\
520	305.88\\
521	305.94\\
522	306.01\\
523	306.07\\
524	306.12\\
525	306.19\\
526	306.24\\
527	306.3\\
528	306.36\\
529	306.4\\
530	306.47\\
531	306.54\\
532	306.6\\
533	306.66\\
534	306.7\\
535	306.78\\
536	306.85\\
537	306.91\\
538	306.97\\
539	307.02\\
540	307.07\\
541	307.14\\
542	307.21\\
543	307.26\\
544	307.29\\
545	307.37\\
546	307.43\\
547	307.49\\
548	307.54\\
549	307.6\\
550	307.67\\
551	307.73\\
552	307.77\\
553	307.85\\
554	307.9\\
555	307.95\\
556	308.02\\
557	308.07\\
558	308.14\\
559	308.18\\
560	308.21\\
561	308.3\\
562	308.34\\
563	308.41\\
564	308.47\\
565	308.52\\
566	308.58\\
567	308.62\\
568	308.7\\
569	308.73\\
570	308.81\\
571	308.86\\
572	308.92\\
573	308.98\\
574	309.03\\
575	309.1\\
576	309.15\\
577	309.17\\
578	309.24\\
579	309.32\\
580	309.34\\
581	309.42\\
582	309.47\\
583	309.52\\
584	309.58\\
585	309.65\\
586	309.7\\
587	309.75\\
588	309.82\\
589	309.88\\
590	309.92\\
591	309.98\\
592	310.03\\
593	310.07\\
594	310.14\\
595	310.19\\
596	310.24\\
597	310.31\\
598	310.35\\
599	310.4\\
600	310.45\\
601	310.51\\
602	310.57\\
603	310.63\\
604	310.67\\
605	310.72\\
606	310.79\\
607	310.85\\
608	310.88\\
609	310.96\\
610	311\\
611	311.08\\
612	311.12\\
613	311.18\\
614	311.23\\
615	311.27\\
616	311.32\\
617	311.38\\
618	311.44\\
619	311.49\\
620	311.56\\
621	311.6\\
622	311.65\\
623	311.69\\
624	311.75\\
625	311.82\\
626	311.87\\
627	311.91\\
628	311.96\\
629	312.01\\
630	312.06\\
631	312.13\\
632	312.17\\
633	312.24\\
634	312.28\\
635	312.35\\
636	312.37\\
637	312.43\\
638	312.49\\
639	312.54\\
640	312.59\\
641	312.63\\
642	312.69\\
643	312.75\\
644	312.78\\
645	312.83\\
646	312.9\\
647	312.95\\
648	312.99\\
649	313.04\\
650	313.11\\
651	313.15\\
652	313.19\\
653	313.25\\
654	313.3\\
655	313.34\\
656	313.38\\
657	313.45\\
658	313.5\\
659	313.54\\
660	313.58\\
661	313.65\\
662	313.69\\
663	313.75\\
664	313.78\\
665	313.83\\
666	313.87\\
667	313.93\\
668	313.98\\
669	314.03\\
670	314.08\\
671	314.13\\
672	314.17\\
673	314.23\\
674	314.26\\
675	314.33\\
676	314.38\\
677	314.42\\
678	314.48\\
679	314.51\\
680	314.56\\
681	314.6\\
682	314.66\\
683	314.7\\
684	314.75\\
685	314.8\\
686	314.86\\
687	314.89\\
688	314.95\\
689	315\\
690	315.05\\
691	315.08\\
692	315.14\\
693	315.2\\
694	315.23\\
695	315.27\\
696	315.33\\
697	315.35\\
698	315.42\\
699	315.5\\
700	315.53\\
701	315.56\\
702	315.62\\
703	315.66\\
704	315.71\\
705	315.75\\
706	315.79\\
707	315.83\\
708	315.88\\
709	315.94\\
710	315.98\\
711	316.03\\
712	316.07\\
713	316.11\\
714	316.17\\
715	316.22\\
716	316.25\\
717	316.31\\
718	316.36\\
719	316.39\\
720	316.43\\
721	316.49\\
722	316.54\\
723	316.59\\
724	316.65\\
725	316.67\\
726	316.71\\
727	316.78\\
728	316.81\\
729	316.85\\
730	316.91\\
731	316.96\\
732	316.99\\
733	317.02\\
734	317.08\\
735	317.13\\
736	317.17\\
737	317.22\\
738	317.25\\
739	317.31\\
740	317.36\\
741	317.4\\
742	317.43\\
743	317.5\\
744	317.52\\
745	317.56\\
746	317.61\\
747	317.68\\
748	317.73\\
749	317.74\\
750	317.81\\
751	317.84\\
752	317.89\\
753	317.94\\
754	317.98\\
755	318.01\\
756	318.05\\
757	318.12\\
758	318.14\\
759	318.2\\
760	318.23\\
761	318.27\\
762	318.3\\
763	318.35\\
764	318.41\\
765	318.46\\
766	318.5\\
767	318.56\\
768	318.59\\
769	318.62\\
770	318.68\\
771	318.72\\
772	318.76\\
773	318.8\\
774	318.86\\
775	318.88\\
776	318.93\\
777	318.98\\
778	319.01\\
779	319.05\\
780	319.11\\
781	319.13\\
782	319.18\\
783	319.24\\
784	319.26\\
785	319.3\\
786	319.35\\
787	319.38\\
788	319.44\\
789	319.47\\
790	319.53\\
791	319.56\\
792	319.59\\
793	319.64\\
794	319.67\\
795	319.71\\
796	319.76\\
797	319.79\\
798	319.82\\
799	319.87\\
800	319.91\\
801	319.95\\
802	320.01\\
803	320.04\\
804	320.08\\
805	320.13\\
806	320.16\\
807	320.19\\
808	320.24\\
809	320.27\\
810	320.32\\
811	320.36\\
812	320.38\\
813	320.45\\
814	320.47\\
815	320.51\\
816	320.54\\
817	320.59\\
818	320.62\\
819	320.68\\
820	320.71\\
821	320.77\\
822	320.79\\
823	320.84\\
824	320.86\\
825	320.91\\
826	320.95\\
827	320.98\\
828	321.02\\
829	321.07\\
830	321.11\\
831	321.16\\
832	321.18\\
833	321.21\\
834	321.23\\
835	321.3\\
836	321.34\\
837	321.37\\
838	321.41\\
839	321.46\\
840	321.48\\
841	321.53\\
842	321.56\\
843	321.6\\
844	321.64\\
845	321.67\\
846	321.72\\
847	321.74\\
848	321.8\\
849	321.83\\
850	321.86\\
851	321.9\\
852	321.94\\
853	321.99\\
854	322.02\\
855	322.05\\
856	322.09\\
857	322.12\\
858	322.16\\
859	322.21\\
860	322.23\\
861	322.27\\
862	322.31\\
863	322.35\\
864	322.36\\
865	322.41\\
866	322.46\\
867	322.49\\
868	322.53\\
869	322.57\\
870	322.6\\
871	322.63\\
872	322.68\\
873	322.7\\
874	322.75\\
875	322.8\\
876	322.82\\
877	322.84\\
878	322.88\\
879	322.94\\
880	322.96\\
881	322.99\\
882	323.04\\
883	323.06\\
884	323.12\\
885	323.14\\
886	323.17\\
887	323.22\\
888	323.25\\
889	323.27\\
890	323.31\\
891	323.35\\
892	323.4\\
893	323.43\\
894	323.48\\
895	323.5\\
896	323.53\\
897	323.55\\
898	323.59\\
899	323.65\\
900	323.67\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1	283\\
2	282.88\\
3	282.81\\
4	282.73\\
5	282.66\\
6	282.57\\
7	282.51\\
8	282.44\\
9	282.4\\
10	282.34\\
11	282.27\\
12	282.23\\
13	282.18\\
14	282.14\\
15	282.1\\
16	282.03\\
17	282.01\\
18	281.97\\
19	281.93\\
20	281.89\\
21	281.86\\
22	281.85\\
23	281.82\\
24	281.78\\
25	281.77\\
26	281.74\\
27	281.71\\
28	281.68\\
29	281.67\\
30	281.67\\
31	281.65\\
32	281.62\\
33	281.61\\
34	281.58\\
35	281.57\\
36	281.57\\
37	281.53\\
38	281.54\\
39	281.51\\
40	281.52\\
41	281.48\\
42	281.49\\
43	281.49\\
44	281.47\\
45	281.46\\
46	281.44\\
47	281.43\\
48	281.44\\
49	281.43\\
50	281.42\\
51	281.39\\
52	281.39\\
53	281.4\\
54	281.38\\
55	281.4\\
56	281.37\\
57	281.38\\
58	281.37\\
59	281.38\\
60	281.38\\
61	281.37\\
62	281.35\\
63	281.35\\
64	281.34\\
65	281.35\\
66	281.34\\
67	281.34\\
68	281.33\\
69	281.34\\
70	281.33\\
71	281.34\\
72	281.33\\
73	281.33\\
74	281.32\\
75	281.32\\
76	281.33\\
77	281.33\\
78	281.32\\
79	281.32\\
80	281.31\\
81	281.33\\
82	281.33\\
83	281.32\\
84	281.32\\
85	281.33\\
86	281.32\\
87	281.32\\
88	281.32\\
89	281.34\\
90	281.33\\
91	281.33\\
92	281.35\\
93	281.34\\
94	281.34\\
95	281.36\\
96	281.36\\
97	281.38\\
98	281.4\\
99	281.38\\
100	281.4\\
101	281.41\\
102	281.41\\
103	281.44\\
104	281.44\\
105	281.45\\
106	281.45\\
107	281.48\\
108	281.49\\
109	281.49\\
110	281.52\\
111	281.54\\
112	281.57\\
113	281.58\\
114	281.58\\
115	281.58\\
116	281.63\\
117	281.65\\
118	281.67\\
119	281.68\\
120	281.69\\
121	281.73\\
122	281.74\\
123	281.77\\
124	281.8\\
125	281.81\\
126	281.83\\
127	281.87\\
128	281.88\\
129	281.91\\
130	281.94\\
131	281.96\\
132	282\\
133	282.01\\
134	282.05\\
135	282.08\\
136	282.08\\
137	282.13\\
138	282.16\\
139	282.18\\
140	282.22\\
141	282.24\\
142	282.28\\
143	282.31\\
144	282.33\\
145	282.38\\
146	282.4\\
147	282.44\\
148	282.47\\
149	282.48\\
150	282.51\\
151	282.56\\
152	282.57\\
153	282.63\\
154	282.63\\
155	282.68\\
156	282.72\\
157	282.79\\
158	282.8\\
159	282.83\\
160	282.86\\
161	282.88\\
162	282.92\\
163	282.97\\
164	283\\
165	283.02\\
166	283.04\\
167	283.1\\
168	283.14\\
169	283.17\\
170	283.2\\
171	283.24\\
172	283.27\\
173	283.31\\
174	283.35\\
175	283.39\\
176	283.41\\
177	283.46\\
178	283.5\\
179	283.54\\
180	283.56\\
181	283.58\\
182	283.62\\
183	283.68\\
184	283.71\\
185	283.75\\
186	283.78\\
187	283.81\\
188	283.85\\
189	283.89\\
190	283.91\\
191	283.98\\
192	284.02\\
193	284.05\\
194	284.09\\
195	284.11\\
196	284.15\\
197	284.2\\
198	284.22\\
199	284.28\\
200	284.32\\
201	284.35\\
202	284.4\\
203	284.44\\
204	284.48\\
205	284.5\\
206	284.55\\
207	284.61\\
208	284.64\\
209	284.68\\
210	284.72\\
211	284.77\\
212	284.81\\
213	284.85\\
214	284.88\\
215	284.93\\
216	284.95\\
217	285\\
218	285.04\\
219	285.07\\
220	285.11\\
221	285.16\\
222	285.19\\
223	285.23\\
224	285.28\\
225	285.33\\
226	285.37\\
227	285.42\\
228	285.47\\
229	285.5\\
230	285.53\\
231	285.57\\
232	285.62\\
233	285.65\\
234	285.72\\
235	285.74\\
236	285.8\\
237	285.83\\
238	285.88\\
239	285.93\\
240	285.98\\
241	286\\
242	286.03\\
243	286.08\\
244	286.13\\
245	286.16\\
246	286.21\\
247	286.27\\
248	286.3\\
249	286.35\\
250	286.4\\
251	286.43\\
252	286.49\\
253	286.53\\
254	286.56\\
255	286.61\\
256	286.66\\
257	286.69\\
258	286.74\\
259	286.8\\
260	286.84\\
261	286.9\\
262	286.92\\
263	286.98\\
264	287\\
265	287.07\\
266	287.11\\
267	287.16\\
268	287.2\\
269	287.23\\
270	287.29\\
271	287.34\\
272	287.39\\
273	287.44\\
274	287.48\\
275	287.5\\
276	287.56\\
277	287.6\\
278	287.65\\
279	287.68\\
280	287.73\\
281	287.79\\
282	287.86\\
283	287.9\\
284	287.93\\
285	287.98\\
286	288.03\\
287	288.09\\
288	288.12\\
289	288.17\\
290	288.21\\
291	288.26\\
292	288.32\\
293	288.35\\
294	288.4\\
295	288.43\\
296	288.49\\
297	288.55\\
298	288.59\\
299	288.63\\
300	288.68\\
301	288.74\\
302	288.79\\
303	288.84\\
304	288.88\\
305	288.94\\
306	288.97\\
307	289\\
308	289.07\\
309	289.11\\
310	289.17\\
311	289.22\\
312	289.27\\
313	289.3\\
314	289.36\\
315	289.4\\
316	289.46\\
317	289.49\\
318	289.55\\
319	289.59\\
320	289.63\\
321	289.68\\
322	289.73\\
323	289.78\\
324	289.83\\
325	289.88\\
326	289.92\\
327	289.98\\
328	290.02\\
329	290.07\\
330	290.12\\
331	290.17\\
332	290.22\\
333	290.26\\
334	290.3\\
335	290.36\\
336	290.41\\
337	290.45\\
338	290.5\\
339	290.56\\
340	290.6\\
341	290.65\\
342	290.69\\
343	290.73\\
344	290.8\\
345	290.84\\
346	290.89\\
347	290.94\\
348	290.99\\
349	291.03\\
350	291.08\\
351	291.12\\
352	291.17\\
353	291.22\\
354	291.27\\
355	291.32\\
356	291.36\\
357	291.43\\
358	291.48\\
359	291.52\\
360	291.57\\
361	291.61\\
362	291.66\\
363	291.71\\
364	291.76\\
365	291.8\\
366	291.86\\
367	291.89\\
368	291.94\\
369	292.01\\
370	292.03\\
371	292.12\\
372	292.15\\
373	292.19\\
374	292.24\\
375	292.29\\
376	292.34\\
377	292.38\\
378	292.43\\
379	292.48\\
380	292.53\\
381	292.59\\
382	292.64\\
383	292.67\\
384	292.72\\
385	292.77\\
386	292.83\\
387	292.89\\
388	292.92\\
389	292.95\\
390	293.03\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	282.74\\
2	282.66\\
3	282.6\\
4	282.52\\
5	282.47\\
6	282.4\\
7	282.35\\
8	282.28\\
9	282.25\\
10	282.2\\
11	282.15\\
12	282.13\\
13	282.06\\
14	282.03\\
15	281.99\\
16	281.95\\
17	281.91\\
18	281.9\\
19	281.86\\
20	281.83\\
21	281.8\\
22	281.77\\
23	281.74\\
24	281.72\\
25	281.68\\
26	281.67\\
27	281.66\\
28	281.63\\
29	281.62\\
30	281.61\\
31	281.57\\
32	281.57\\
33	281.55\\
34	281.53\\
35	281.52\\
36	281.49\\
37	281.48\\
38	281.46\\
39	281.45\\
40	281.44\\
41	281.44\\
42	281.43\\
43	281.41\\
44	281.41\\
45	281.38\\
46	281.39\\
47	281.39\\
48	281.37\\
49	281.37\\
50	281.35\\
51	281.35\\
52	281.32\\
53	281.33\\
54	281.33\\
55	281.31\\
56	281.32\\
57	281.3\\
58	281.31\\
59	281.3\\
60	281.3\\
61	281.29\\
62	281.28\\
63	281.28\\
64	281.27\\
65	281.28\\
66	281.28\\
67	281.27\\
68	281.26\\
69	281.27\\
70	281.28\\
71	281.26\\
72	281.27\\
73	281.25\\
74	281.25\\
75	281.26\\
76	281.25\\
77	281.27\\
78	281.25\\
79	281.26\\
80	281.25\\
81	281.27\\
82	281.27\\
83	281.29\\
84	281.28\\
85	281.28\\
86	281.28\\
87	281.28\\
88	281.28\\
89	281.27\\
90	281.29\\
91	281.3\\
92	281.27\\
93	281.29\\
94	281.3\\
95	281.3\\
96	281.29\\
97	281.31\\
98	281.31\\
99	281.33\\
100	281.32\\
101	281.33\\
102	281.32\\
103	281.33\\
104	281.33\\
105	281.32\\
106	281.35\\
107	281.35\\
108	281.35\\
109	281.34\\
110	281.37\\
111	281.39\\
112	281.38\\
113	281.38\\
114	281.39\\
115	281.4\\
116	281.38\\
117	281.42\\
118	281.41\\
119	281.42\\
120	281.44\\
121	281.43\\
122	281.44\\
123	281.45\\
124	281.43\\
125	281.46\\
126	281.47\\
127	281.47\\
128	281.48\\
129	281.5\\
130	281.51\\
131	281.52\\
132	281.53\\
133	281.53\\
134	281.52\\
135	281.54\\
136	281.55\\
137	281.56\\
138	281.56\\
139	281.59\\
140	281.57\\
141	281.6\\
142	281.62\\
143	281.64\\
144	281.63\\
145	281.66\\
146	281.67\\
147	281.66\\
148	281.68\\
149	281.67\\
150	281.7\\
151	281.69\\
152	281.72\\
153	281.74\\
154	281.74\\
155	281.75\\
156	281.76\\
157	281.78\\
158	281.8\\
159	281.81\\
160	281.82\\
161	281.82\\
162	281.83\\
163	281.85\\
164	281.86\\
165	281.87\\
166	281.89\\
167	281.9\\
168	281.91\\
169	281.93\\
170	281.93\\
171	281.95\\
172	281.97\\
173	281.99\\
174	282.03\\
175	282.01\\
176	282.02\\
177	282.03\\
178	282.07\\
179	282.07\\
180	282.1\\
181	282.12\\
182	282.11\\
183	282.15\\
184	282.17\\
185	282.16\\
186	282.18\\
187	282.21\\
188	282.23\\
189	282.24\\
190	282.26\\
191	282.26\\
192	282.3\\
193	282.31\\
194	282.31\\
195	282.34\\
196	282.35\\
197	282.39\\
198	282.39\\
199	282.42\\
200	282.42\\
201	282.46\\
202	282.46\\
203	282.48\\
204	282.5\\
205	282.52\\
206	282.54\\
207	282.57\\
208	282.57\\
209	282.59\\
210	282.64\\
211	282.64\\
212	282.66\\
213	282.67\\
214	282.7\\
215	282.71\\
216	282.73\\
217	282.76\\
218	282.77\\
219	282.79\\
220	282.81\\
221	282.84\\
222	282.86\\
223	282.88\\
224	282.92\\
225	282.92\\
226	282.95\\
227	282.97\\
228	282.99\\
229	283.03\\
230	283.02\\
231	283.06\\
232	283.06\\
233	283.11\\
234	283.13\\
235	283.15\\
236	283.17\\
237	283.2\\
238	283.22\\
239	283.26\\
240	283.27\\
241	283.3\\
242	283.32\\
243	283.34\\
244	283.39\\
245	283.39\\
246	283.42\\
247	283.45\\
248	283.46\\
249	283.5\\
250	283.53\\
251	283.55\\
252	283.55\\
253	283.6\\
254	283.62\\
255	283.64\\
256	283.65\\
257	283.71\\
258	283.73\\
259	283.76\\
260	283.79\\
261	283.8\\
262	283.85\\
263	283.86\\
264	283.89\\
265	283.92\\
266	283.94\\
267	283.98\\
268	284\\
269	284.04\\
270	284.06\\
271	284.09\\
272	284.12\\
273	284.12\\
274	284.15\\
275	284.2\\
276	284.21\\
277	284.24\\
278	284.28\\
279	284.31\\
280	284.34\\
281	284.37\\
282	284.4\\
283	284.42\\
284	284.45\\
285	284.49\\
286	284.53\\
287	284.56\\
288	284.56\\
289	284.61\\
290	284.64\\
291	284.66\\
292	284.69\\
293	284.73\\
294	284.76\\
295	284.78\\
296	284.81\\
297	284.86\\
298	284.88\\
299	284.92\\
300	284.94\\
301	284.98\\
302	285.02\\
303	285.05\\
304	285.06\\
305	285.1\\
306	285.14\\
307	285.15\\
308	285.2\\
309	285.24\\
310	285.26\\
311	285.29\\
312	285.33\\
313	285.36\\
314	285.39\\
315	285.44\\
316	285.47\\
317	285.5\\
318	285.52\\
319	285.57\\
320	285.58\\
321	285.64\\
322	285.67\\
323	285.69\\
324	285.74\\
325	285.76\\
326	285.79\\
327	285.83\\
328	285.86\\
329	285.89\\
330	285.93\\
331	285.96\\
332	286\\
333	286.02\\
334	286.06\\
335	286.1\\
336	286.13\\
337	286.18\\
338	286.2\\
339	286.23\\
340	286.28\\
341	286.31\\
342	286.34\\
343	286.38\\
344	286.41\\
345	286.44\\
346	286.49\\
347	286.52\\
348	286.57\\
349	286.6\\
350	286.64\\
351	286.66\\
352	286.71\\
353	286.74\\
354	286.78\\
355	286.78\\
356	286.84\\
357	286.87\\
358	286.93\\
359	286.94\\
360	286.98\\
361	287.02\\
362	287.06\\
363	287.09\\
364	287.14\\
365	287.16\\
366	287.2\\
367	287.24\\
368	287.28\\
369	287.33\\
370	287.36\\
371	287.4\\
372	287.43\\
373	287.47\\
374	287.5\\
375	287.54\\
376	287.58\\
377	287.61\\
378	287.63\\
379	287.69\\
380	287.72\\
381	287.77\\
382	287.79\\
383	287.83\\
384	287.88\\
385	287.91\\
386	287.94\\
387	287.98\\
388	288.02\\
389	288.05\\
390	288.11\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1	280.8\\
2	280.75\\
3	280.69\\
4	280.64\\
5	280.61\\
6	280.55\\
7	280.5\\
8	280.47\\
9	280.44\\
10	280.39\\
11	280.36\\
12	280.32\\
13	280.3\\
14	280.25\\
15	280.24\\
16	280.21\\
17	280.18\\
18	280.16\\
19	280.15\\
20	280.12\\
21	280.09\\
22	280.08\\
23	280.08\\
24	280.05\\
25	280.04\\
26	280.04\\
27	280.02\\
28	280.02\\
29	280\\
30	279.99\\
31	279.98\\
32	279.97\\
33	279.98\\
34	279.97\\
35	279.96\\
36	279.95\\
37	279.95\\
38	279.93\\
39	279.94\\
40	279.93\\
41	279.92\\
42	279.96\\
43	279.92\\
44	279.93\\
45	279.93\\
46	279.92\\
47	279.95\\
48	279.94\\
49	279.94\\
50	279.93\\
51	279.91\\
52	279.93\\
53	279.93\\
54	279.95\\
55	279.96\\
56	279.95\\
57	279.95\\
58	279.97\\
59	279.95\\
60	279.99\\
61	279.99\\
62	279.99\\
63	280.01\\
64	280.01\\
65	280.03\\
66	280.03\\
67	280.03\\
68	280.05\\
69	280.05\\
70	280.05\\
71	280.07\\
72	280.07\\
73	280.1\\
74	280.09\\
75	280.1\\
76	280.11\\
77	280.13\\
78	280.14\\
79	280.15\\
80	280.16\\
81	280.19\\
82	280.2\\
83	280.22\\
84	280.23\\
85	280.24\\
86	280.27\\
87	280.3\\
88	280.3\\
89	280.33\\
90	280.36\\
91	280.38\\
92	280.38\\
93	280.42\\
94	280.43\\
95	280.44\\
96	280.46\\
97	280.48\\
98	280.5\\
99	280.51\\
100	280.56\\
101	280.58\\
102	280.6\\
103	280.63\\
104	280.64\\
105	280.66\\
106	280.72\\
107	280.73\\
108	280.75\\
109	280.77\\
110	280.8\\
111	280.83\\
112	280.86\\
113	280.89\\
114	280.91\\
115	280.94\\
116	280.98\\
117	280.99\\
118	281.04\\
119	281.07\\
120	281.09\\
121	281.13\\
122	281.18\\
123	281.21\\
124	281.25\\
125	281.26\\
126	281.31\\
127	281.33\\
128	281.38\\
129	281.42\\
130	281.44\\
131	281.49\\
132	281.52\\
133	281.56\\
134	281.59\\
135	281.63\\
136	281.68\\
137	281.71\\
138	281.77\\
139	281.8\\
140	281.83\\
141	281.88\\
142	281.92\\
143	281.97\\
144	282.02\\
145	282.06\\
146	282.1\\
147	282.13\\
148	282.19\\
149	282.21\\
150	282.28\\
151	282.31\\
152	282.36\\
153	282.4\\
154	282.45\\
155	282.5\\
156	282.55\\
157	282.59\\
158	282.65\\
159	282.69\\
160	282.73\\
161	282.78\\
162	282.83\\
163	282.88\\
164	282.93\\
165	282.98\\
166	283.03\\
167	283.08\\
168	283.12\\
169	283.19\\
170	283.23\\
171	283.28\\
172	283.33\\
173	283.38\\
174	283.42\\
175	283.5\\
176	283.56\\
177	283.59\\
178	283.64\\
179	283.7\\
180	283.76\\
181	283.82\\
182	283.87\\
183	283.91\\
184	283.99\\
185	284.03\\
186	284.07\\
187	284.15\\
188	284.2\\
189	284.24\\
190	284.31\\
191	284.36\\
192	284.44\\
193	284.49\\
194	284.55\\
195	284.6\\
196	284.63\\
197	284.71\\
198	284.76\\
199	284.83\\
200	284.89\\
201	284.95\\
202	284.98\\
203	285.07\\
204	285.11\\
205	285.19\\
206	285.23\\
207	285.29\\
208	285.35\\
209	285.38\\
210	285.49\\
211	285.53\\
212	285.59\\
213	285.65\\
214	285.72\\
215	285.77\\
216	285.82\\
217	285.89\\
218	285.96\\
219	286.02\\
220	286.07\\
221	286.13\\
222	286.19\\
223	286.25\\
224	286.31\\
225	286.38\\
226	286.43\\
227	286.5\\
228	286.56\\
229	286.61\\
230	286.67\\
231	286.74\\
232	286.8\\
233	286.87\\
234	286.93\\
235	287\\
236	287.06\\
237	287.12\\
238	287.19\\
239	287.23\\
240	287.3\\
241	287.38\\
242	287.43\\
243	287.5\\
244	287.55\\
245	287.62\\
246	287.69\\
247	287.73\\
248	287.81\\
249	287.87\\
250	287.93\\
251	288\\
252	288.06\\
253	288.11\\
254	288.18\\
255	288.26\\
256	288.31\\
257	288.37\\
258	288.42\\
259	288.49\\
260	288.57\\
261	288.61\\
262	288.69\\
263	288.76\\
264	288.82\\
265	288.88\\
266	288.95\\
267	289\\
268	289.08\\
269	289.14\\
270	289.22\\
271	289.29\\
272	289.32\\
273	289.39\\
274	289.46\\
275	289.51\\
276	289.59\\
277	289.65\\
278	289.71\\
279	289.75\\
280	289.82\\
281	289.91\\
282	289.97\\
283	290.03\\
284	290.09\\
285	290.15\\
286	290.22\\
287	290.3\\
288	290.34\\
289	290.41\\
290	290.46\\
291	290.55\\
292	290.58\\
293	290.66\\
294	290.74\\
295	290.79\\
296	290.85\\
297	290.91\\
298	290.99\\
299	291.04\\
300	291.11\\
301	291.16\\
302	291.24\\
303	291.29\\
304	291.35\\
305	291.42\\
306	291.49\\
307	291.56\\
308	291.6\\
309	291.68\\
310	291.74\\
311	291.81\\
312	291.87\\
313	291.92\\
314	291.98\\
315	292.04\\
316	292.11\\
317	292.17\\
318	292.24\\
319	292.3\\
320	292.35\\
321	292.43\\
322	292.48\\
323	292.56\\
324	292.63\\
325	292.67\\
326	292.74\\
327	292.8\\
328	292.86\\
329	292.92\\
330	293\\
331	293.05\\
332	293.1\\
333	293.17\\
334	293.25\\
335	293.3\\
336	293.37\\
337	293.43\\
338	293.48\\
339	293.56\\
340	293.62\\
341	293.68\\
342	293.75\\
343	293.81\\
344	293.87\\
345	293.93\\
346	293.98\\
347	294.05\\
348	294.13\\
349	294.19\\
350	294.23\\
351	294.31\\
352	294.37\\
353	294.44\\
354	294.49\\
355	294.56\\
356	294.62\\
357	294.68\\
358	294.74\\
359	294.81\\
360	294.86\\
361	294.95\\
362	295.01\\
363	295.07\\
364	295.13\\
365	295.21\\
366	295.27\\
367	295.34\\
368	295.39\\
369	295.49\\
370	295.53\\
371	295.6\\
372	295.67\\
373	295.73\\
374	295.8\\
375	295.86\\
376	295.94\\
377	295.99\\
378	296.07\\
379	296.14\\
380	296.22\\
381	296.26\\
382	296.35\\
383	296.4\\
384	296.48\\
385	296.55\\
386	296.62\\
387	296.7\\
388	296.77\\
389	296.81\\
390	296.9\\
391	296.98\\
392	297.05\\
393	297.12\\
394	297.2\\
395	297.23\\
396	297.32\\
397	297.38\\
398	297.46\\
399	297.53\\
400	297.6\\
401	297.67\\
402	297.73\\
403	297.81\\
404	297.88\\
405	297.96\\
406	298.02\\
407	298.08\\
408	298.15\\
409	298.22\\
410	298.29\\
411	298.36\\
412	298.43\\
413	298.5\\
414	298.56\\
415	298.61\\
416	298.7\\
417	298.76\\
418	298.82\\
419	298.86\\
420	298.94\\
421	299.01\\
422	299.08\\
423	299.16\\
424	299.21\\
425	299.27\\
426	299.33\\
427	299.38\\
428	299.46\\
429	299.52\\
430	299.58\\
431	299.66\\
432	299.72\\
433	299.78\\
434	299.83\\
435	299.91\\
436	299.97\\
437	300.02\\
438	300.07\\
439	300.14\\
440	300.19\\
441	300.29\\
442	300.32\\
443	300.38\\
444	300.45\\
445	300.53\\
446	300.59\\
447	300.65\\
448	300.72\\
449	300.77\\
450	300.83\\
451	300.88\\
452	300.94\\
453	301.01\\
454	301.07\\
455	301.14\\
456	301.2\\
457	301.25\\
458	301.3\\
459	301.37\\
460	301.44\\
461	301.5\\
462	301.55\\
463	301.61\\
464	301.67\\
465	301.74\\
466	301.8\\
467	301.86\\
468	301.92\\
469	301.99\\
470	302.05\\
471	302.11\\
472	302.19\\
473	302.22\\
474	302.28\\
475	302.36\\
476	302.41\\
477	302.46\\
478	302.53\\
479	302.58\\
480	302.65\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	282.12\\
2	282.1\\
3	282.06\\
4	282.03\\
5	281.98\\
6	281.93\\
7	281.9\\
8	281.88\\
9	281.83\\
10	281.81\\
11	281.77\\
12	281.72\\
13	281.7\\
14	281.68\\
15	281.64\\
16	281.63\\
17	281.61\\
18	281.58\\
19	281.56\\
20	281.55\\
21	281.53\\
22	281.5\\
23	281.49\\
24	281.46\\
25	281.46\\
26	281.45\\
27	281.43\\
28	281.43\\
29	281.41\\
30	281.4\\
31	281.4\\
32	281.38\\
33	281.38\\
34	281.37\\
35	281.36\\
36	281.36\\
37	281.35\\
38	281.35\\
39	281.34\\
40	281.34\\
41	281.33\\
42	281.32\\
43	281.32\\
44	281.32\\
45	281.32\\
46	281.31\\
47	281.31\\
48	281.32\\
49	281.33\\
50	281.34\\
51	281.33\\
52	281.33\\
53	281.33\\
54	281.33\\
55	281.34\\
56	281.34\\
57	281.36\\
58	281.41\\
59	281.39\\
60	281.41\\
61	281.42\\
62	281.44\\
63	281.45\\
64	281.46\\
65	281.48\\
66	281.51\\
67	281.53\\
68	281.56\\
69	281.58\\
70	281.61\\
71	281.65\\
72	281.65\\
73	281.69\\
74	281.72\\
75	281.74\\
76	281.77\\
77	281.81\\
78	281.85\\
79	281.87\\
80	281.91\\
81	281.94\\
82	281.99\\
83	282\\
84	282.07\\
85	282.1\\
86	282.15\\
87	282.19\\
88	282.22\\
89	282.26\\
90	282.31\\
91	282.35\\
92	282.38\\
93	282.45\\
94	282.49\\
95	282.52\\
96	282.57\\
97	282.63\\
98	282.68\\
99	282.71\\
100	282.76\\
101	282.83\\
102	282.86\\
103	282.9\\
104	282.97\\
105	283.01\\
106	283.06\\
107	283.1\\
108	283.16\\
109	283.19\\
110	283.26\\
111	283.31\\
112	283.38\\
113	283.4\\
114	283.47\\
115	283.51\\
116	283.56\\
117	283.63\\
118	283.67\\
119	283.72\\
120	283.78\\
121	283.82\\
122	283.88\\
123	283.94\\
124	283.98\\
125	284.02\\
126	284.1\\
127	284.12\\
128	284.18\\
129	284.24\\
130	284.3\\
131	284.35\\
132	284.4\\
133	284.47\\
134	284.51\\
135	284.57\\
136	284.63\\
137	284.67\\
138	284.74\\
139	284.78\\
140	284.84\\
141	284.9\\
142	284.95\\
143	285.01\\
144	285.06\\
145	285.11\\
146	285.18\\
147	285.22\\
148	285.28\\
149	285.35\\
150	285.4\\
151	285.44\\
152	285.52\\
153	285.57\\
154	285.61\\
155	285.68\\
156	285.75\\
157	285.81\\
158	285.85\\
159	285.89\\
160	285.96\\
161	286.01\\
162	286.09\\
163	286.14\\
164	286.21\\
165	286.23\\
166	286.32\\
167	286.37\\
168	286.43\\
169	286.49\\
170	286.55\\
171	286.61\\
172	286.67\\
173	286.72\\
174	286.78\\
175	286.85\\
176	286.9\\
177	286.94\\
178	287.02\\
179	287.07\\
180	287.13\\
181	287.18\\
182	287.24\\
183	287.32\\
184	287.36\\
185	287.43\\
186	287.48\\
187	287.52\\
188	287.61\\
189	287.66\\
190	287.7\\
191	287.76\\
192	287.83\\
193	287.9\\
194	287.94\\
195	288.02\\
196	288.07\\
197	288.14\\
198	288.18\\
199	288.26\\
200	288.31\\
201	288.37\\
202	288.43\\
203	288.49\\
204	288.56\\
205	288.61\\
206	288.68\\
207	288.74\\
208	288.8\\
209	288.84\\
210	288.91\\
211	288.98\\
212	289.04\\
213	289.09\\
214	289.14\\
215	289.2\\
216	289.27\\
217	289.32\\
218	289.41\\
219	289.45\\
220	289.51\\
221	289.57\\
222	289.63\\
223	289.69\\
224	289.76\\
225	289.82\\
226	289.86\\
227	289.92\\
228	290\\
229	290.06\\
230	290.13\\
231	290.18\\
232	290.25\\
233	290.3\\
234	290.36\\
235	290.43\\
236	290.47\\
237	290.52\\
238	290.59\\
239	290.65\\
240	290.7\\
241	290.78\\
242	290.83\\
243	290.88\\
244	290.95\\
245	291.01\\
246	291.07\\
247	291.12\\
248	291.19\\
249	291.25\\
250	291.29\\
251	291.36\\
252	291.42\\
253	291.48\\
254	291.56\\
255	291.59\\
256	291.66\\
257	291.71\\
258	291.78\\
259	291.85\\
260	291.9\\
261	291.96\\
262	292\\
263	292.07\\
264	292.14\\
265	292.19\\
266	292.25\\
267	292.32\\
268	292.37\\
269	292.42\\
270	292.49\\
271	292.54\\
272	292.6\\
273	292.67\\
274	292.73\\
275	292.77\\
276	292.84\\
277	292.91\\
278	292.96\\
279	293\\
280	293.07\\
281	293.12\\
282	293.19\\
283	293.24\\
284	293.3\\
285	293.36\\
286	293.44\\
287	293.47\\
288	293.54\\
289	293.58\\
290	293.65\\
291	293.7\\
292	293.76\\
293	293.82\\
294	293.89\\
295	293.92\\
296	294.01\\
297	294.05\\
298	294.11\\
299	294.17\\
300	294.21\\
301	294.28\\
302	294.36\\
303	294.39\\
304	294.45\\
305	294.51\\
306	294.57\\
307	294.65\\
308	294.7\\
309	294.75\\
310	294.8\\
311	294.87\\
312	294.94\\
313	294.99\\
314	295.06\\
315	295.12\\
316	295.17\\
317	295.24\\
318	295.31\\
319	295.35\\
320	295.41\\
321	295.47\\
322	295.53\\
323	295.59\\
324	295.66\\
325	295.72\\
326	295.78\\
327	295.84\\
328	295.91\\
329	295.97\\
330	296.04\\
331	296.1\\
332	296.15\\
333	296.23\\
334	296.27\\
335	296.33\\
336	296.4\\
337	296.47\\
338	296.52\\
339	296.57\\
340	296.64\\
341	296.7\\
342	296.77\\
343	296.83\\
344	296.9\\
345	296.97\\
346	297\\
347	297.08\\
348	297.14\\
349	297.19\\
350	297.26\\
351	297.34\\
352	297.36\\
353	297.43\\
354	297.51\\
355	297.57\\
356	297.62\\
357	297.67\\
358	297.74\\
359	297.8\\
360	297.86\\
361	297.92\\
362	297.97\\
363	298.04\\
364	298.09\\
365	298.17\\
366	298.21\\
367	298.27\\
368	298.32\\
369	298.39\\
370	298.46\\
371	298.5\\
372	298.57\\
373	298.63\\
374	298.67\\
375	298.74\\
376	298.8\\
377	298.86\\
378	298.92\\
379	298.98\\
380	299.05\\
381	299.09\\
382	299.14\\
383	299.2\\
384	299.27\\
385	299.34\\
386	299.38\\
387	299.45\\
388	299.5\\
389	299.56\\
390	299.61\\
391	299.68\\
392	299.73\\
393	299.78\\
394	299.84\\
395	299.9\\
396	299.96\\
397	300.01\\
398	300.07\\
399	300.11\\
400	300.18\\
401	300.25\\
402	300.29\\
403	300.36\\
404	300.41\\
405	300.47\\
406	300.54\\
407	300.58\\
408	300.64\\
409	300.69\\
410	300.76\\
411	300.8\\
412	300.87\\
413	300.91\\
414	300.96\\
415	301.03\\
416	301.08\\
417	301.15\\
418	301.2\\
419	301.23\\
420	301.32\\
421	301.37\\
422	301.41\\
423	301.49\\
424	301.53\\
425	301.58\\
426	301.64\\
427	301.69\\
428	301.75\\
429	301.81\\
430	301.84\\
431	301.91\\
432	301.96\\
433	302.01\\
434	302.05\\
435	302.12\\
436	302.15\\
437	302.22\\
438	302.27\\
439	302.33\\
440	302.38\\
441	302.43\\
442	302.51\\
443	302.53\\
444	302.58\\
445	302.65\\
446	302.72\\
447	302.77\\
448	302.8\\
449	302.85\\
450	302.9\\
451	302.98\\
452	303.01\\
453	303.06\\
454	303.12\\
455	303.17\\
456	303.24\\
457	303.28\\
458	303.33\\
459	303.37\\
460	303.43\\
461	303.48\\
462	303.53\\
463	303.58\\
464	303.64\\
465	303.69\\
466	303.75\\
467	303.79\\
468	303.84\\
469	303.92\\
470	303.95\\
471	304\\
472	304.05\\
473	304.09\\
474	304.14\\
475	304.19\\
476	304.24\\
477	304.31\\
478	304.35\\
479	304.41\\
480	304.46\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1	279.1\\
2	279.06\\
3	279.01\\
4	278.99\\
5	278.96\\
6	278.92\\
7	278.88\\
8	278.85\\
9	278.81\\
10	278.8\\
11	278.79\\
12	278.76\\
13	278.74\\
14	278.73\\
15	278.71\\
16	278.71\\
17	278.66\\
18	278.65\\
19	278.65\\
20	278.62\\
21	278.62\\
22	278.61\\
23	278.58\\
24	278.59\\
25	278.58\\
26	278.58\\
27	278.57\\
28	278.56\\
29	278.55\\
30	278.53\\
31	278.54\\
32	278.54\\
33	278.53\\
34	278.53\\
35	278.53\\
36	278.52\\
37	278.5\\
38	278.52\\
39	278.51\\
40	278.49\\
41	278.5\\
42	278.52\\
43	278.5\\
44	278.5\\
45	278.5\\
46	278.5\\
47	278.51\\
48	278.49\\
49	278.51\\
50	278.5\\
51	278.52\\
52	278.51\\
53	278.52\\
54	278.53\\
55	278.53\\
56	278.55\\
57	278.52\\
58	278.56\\
59	278.55\\
60	278.55\\
61	278.57\\
62	278.55\\
63	278.59\\
64	278.57\\
65	278.58\\
66	278.59\\
67	278.61\\
68	278.6\\
69	278.63\\
70	278.62\\
71	278.64\\
72	278.64\\
73	278.66\\
74	278.67\\
75	278.7\\
76	278.7\\
77	278.7\\
78	278.72\\
79	278.74\\
80	278.73\\
81	278.76\\
82	278.78\\
83	278.81\\
84	278.81\\
85	278.82\\
86	278.83\\
87	278.86\\
88	278.88\\
89	278.88\\
90	278.89\\
91	278.91\\
92	278.95\\
93	278.97\\
94	278.97\\
95	279\\
96	279.03\\
97	279.05\\
98	279.04\\
99	279.06\\
100	279.1\\
101	279.11\\
102	279.13\\
103	279.17\\
104	279.19\\
105	279.2\\
106	279.23\\
107	279.25\\
108	279.28\\
109	279.31\\
110	279.31\\
111	279.37\\
112	279.38\\
113	279.41\\
114	279.44\\
115	279.47\\
116	279.51\\
117	279.53\\
118	279.56\\
119	279.57\\
120	279.59\\
121	279.65\\
122	279.65\\
123	279.7\\
124	279.73\\
125	279.75\\
126	279.78\\
127	279.82\\
128	279.85\\
129	279.88\\
130	279.92\\
131	279.96\\
132	279.99\\
133	280.01\\
134	280.06\\
135	280.08\\
136	280.12\\
137	280.15\\
138	280.17\\
139	280.21\\
140	280.23\\
141	280.29\\
142	280.33\\
143	280.36\\
144	280.39\\
145	280.44\\
146	280.47\\
147	280.51\\
148	280.55\\
149	280.58\\
150	280.63\\
151	280.64\\
152	280.69\\
153	280.74\\
154	280.78\\
155	280.81\\
156	280.85\\
157	280.88\\
158	280.92\\
159	280.99\\
160	281\\
161	281.04\\
162	281.09\\
163	281.14\\
164	281.17\\
165	281.23\\
166	281.24\\
167	281.31\\
168	281.33\\
169	281.38\\
170	281.39\\
171	281.46\\
172	281.51\\
173	281.55\\
174	281.59\\
175	281.62\\
176	281.68\\
177	281.71\\
178	281.76\\
179	281.82\\
180	281.86\\
181	281.89\\
182	281.92\\
183	281.98\\
184	282.04\\
185	282.07\\
186	282.13\\
187	282.17\\
188	282.2\\
189	282.24\\
190	282.3\\
191	282.34\\
192	282.39\\
193	282.45\\
194	282.5\\
195	282.54\\
196	282.58\\
197	282.64\\
198	282.67\\
199	282.73\\
200	282.76\\
201	282.82\\
202	282.87\\
203	282.91\\
204	282.96\\
205	283\\
206	283.05\\
207	283.08\\
208	283.12\\
209	283.17\\
210	283.24\\
211	283.29\\
212	283.33\\
213	283.36\\
214	283.43\\
215	283.47\\
216	283.52\\
217	283.58\\
218	283.62\\
219	283.67\\
220	283.71\\
221	283.76\\
222	283.82\\
223	283.85\\
224	283.93\\
225	283.97\\
226	284.02\\
227	284.05\\
228	284.12\\
229	284.15\\
230	284.2\\
231	284.27\\
232	284.3\\
233	284.35\\
234	284.4\\
235	284.44\\
236	284.52\\
237	284.55\\
238	284.59\\
239	284.64\\
240	284.71\\
241	284.76\\
242	284.8\\
243	284.85\\
244	284.89\\
245	284.95\\
246	285\\
247	285.06\\
248	285.1\\
249	285.15\\
250	285.2\\
251	285.27\\
252	285.31\\
253	285.33\\
254	285.39\\
255	285.46\\
256	285.51\\
257	285.56\\
258	285.6\\
259	285.66\\
260	285.7\\
261	285.76\\
262	285.81\\
263	285.84\\
264	285.91\\
265	285.95\\
266	286\\
267	286.05\\
268	286.12\\
269	286.14\\
270	286.21\\
271	286.26\\
272	286.32\\
273	286.37\\
274	286.42\\
275	286.47\\
276	286.51\\
277	286.56\\
278	286.61\\
279	286.69\\
280	286.73\\
281	286.77\\
282	286.82\\
283	286.88\\
284	286.92\\
285	286.98\\
286	287.02\\
287	287.09\\
288	287.14\\
289	287.19\\
290	287.25\\
291	287.28\\
292	287.34\\
293	287.38\\
294	287.44\\
295	287.48\\
296	287.53\\
297	287.58\\
298	287.64\\
299	287.69\\
300	287.75\\
301	287.81\\
302	287.84\\
303	287.91\\
304	287.94\\
305	287.99\\
306	288.05\\
307	288.11\\
308	288.16\\
309	288.21\\
310	288.24\\
311	288.31\\
312	288.37\\
313	288.41\\
314	288.47\\
315	288.51\\
316	288.56\\
317	288.6\\
318	288.67\\
319	288.71\\
320	288.78\\
321	288.82\\
322	288.87\\
323	288.93\\
324	288.99\\
325	289.01\\
326	289.08\\
327	289.12\\
328	289.17\\
329	289.23\\
330	289.26\\
331	289.31\\
332	289.38\\
333	289.44\\
334	289.47\\
335	289.52\\
336	289.59\\
337	289.66\\
338	289.69\\
339	289.75\\
340	289.78\\
341	289.84\\
342	289.89\\
343	289.94\\
344	289.99\\
345	290.04\\
346	290.08\\
347	290.15\\
348	290.18\\
349	290.25\\
350	290.29\\
351	290.34\\
352	290.4\\
353	290.44\\
354	290.49\\
355	290.53\\
356	290.6\\
357	290.65\\
358	290.69\\
359	290.75\\
360	290.79\\
361	290.85\\
362	290.88\\
363	290.95\\
364	290.99\\
365	291.04\\
366	291.09\\
367	291.16\\
368	291.2\\
369	291.25\\
370	291.29\\
371	291.34\\
372	291.39\\
373	291.44\\
374	291.48\\
375	291.55\\
376	291.6\\
377	291.65\\
378	291.7\\
379	291.75\\
380	291.78\\
381	291.83\\
382	291.89\\
383	291.94\\
384	292\\
385	292.05\\
386	292.09\\
387	292.14\\
388	292.17\\
389	292.24\\
390	292.28\\
391	292.34\\
392	292.39\\
393	292.44\\
394	292.46\\
395	292.53\\
396	292.59\\
397	292.63\\
398	292.67\\
399	292.72\\
400	292.77\\
401	292.83\\
402	292.88\\
403	292.93\\
404	292.96\\
405	292.99\\
406	293.07\\
407	293.11\\
408	293.15\\
409	293.21\\
410	293.26\\
411	293.31\\
412	293.35\\
413	293.4\\
414	293.44\\
415	293.49\\
416	293.55\\
417	293.6\\
418	293.64\\
419	293.68\\
420	293.73\\
421	293.79\\
422	293.83\\
423	293.89\\
424	293.92\\
425	293.97\\
426	294.02\\
427	294.06\\
428	294.12\\
429	294.18\\
430	294.21\\
431	294.28\\
432	294.32\\
433	294.34\\
434	294.43\\
435	294.45\\
436	294.51\\
437	294.56\\
438	294.6\\
439	294.67\\
440	294.71\\
441	294.77\\
442	294.8\\
443	294.86\\
444	294.91\\
445	294.97\\
446	295.01\\
447	295.05\\
448	295.12\\
449	295.16\\
450	295.22\\
451	295.26\\
452	295.29\\
453	295.38\\
454	295.41\\
455	295.48\\
456	295.54\\
457	295.6\\
458	295.63\\
459	295.68\\
460	295.74\\
461	295.81\\
462	295.85\\
463	295.9\\
464	295.97\\
465	296.01\\
466	296.05\\
467	296.11\\
468	296.17\\
469	296.22\\
470	296.3\\
471	296.33\\
472	296.39\\
473	296.45\\
474	296.5\\
475	296.57\\
476	296.61\\
477	296.65\\
478	296.72\\
479	296.78\\
480	296.84\\
481	296.89\\
482	296.92\\
483	296.99\\
484	297.03\\
485	297.09\\
486	297.16\\
487	297.19\\
488	297.26\\
489	297.31\\
490	297.37\\
491	297.43\\
492	297.47\\
493	297.52\\
494	297.56\\
495	297.61\\
496	297.67\\
497	297.72\\
498	297.78\\
499	297.84\\
500	297.88\\
501	297.94\\
502	297.99\\
503	298.04\\
504	298.08\\
505	298.14\\
506	298.19\\
507	298.24\\
508	298.3\\
509	298.35\\
510	298.38\\
511	298.45\\
512	298.5\\
513	298.54\\
514	298.59\\
515	298.65\\
516	298.7\\
517	298.75\\
518	298.8\\
519	298.85\\
520	298.89\\
521	298.94\\
522	299\\
523	299.04\\
524	299.09\\
525	299.15\\
526	299.19\\
527	299.23\\
528	299.28\\
529	299.33\\
530	299.39\\
531	299.42\\
532	299.48\\
533	299.53\\
534	299.56\\
535	299.62\\
536	299.66\\
537	299.71\\
538	299.76\\
539	299.81\\
540	299.85\\
541	299.89\\
542	299.97\\
543	300.01\\
544	300.06\\
545	300.11\\
546	300.13\\
547	300.18\\
548	300.24\\
549	300.27\\
550	300.33\\
551	300.38\\
552	300.41\\
553	300.49\\
554	300.52\\
555	300.57\\
556	300.62\\
557	300.66\\
558	300.7\\
559	300.76\\
560	300.82\\
561	300.86\\
562	300.9\\
563	300.93\\
564	300.99\\
565	301.04\\
566	301.09\\
567	301.14\\
568	301.19\\
569	301.23\\
570	301.27\\
571	301.31\\
572	301.37\\
573	301.42\\
574	301.45\\
575	301.5\\
576	301.56\\
577	301.61\\
578	301.65\\
579	301.67\\
580	301.73\\
581	301.78\\
582	301.84\\
583	301.88\\
584	301.93\\
585	301.95\\
586	302.02\\
587	302.04\\
588	302.09\\
589	302.17\\
590	302.2\\
591	302.24\\
592	302.29\\
593	302.34\\
594	302.38\\
595	302.42\\
596	302.44\\
597	302.52\\
598	302.57\\
599	302.6\\
600	302.65\\
601	302.69\\
602	302.75\\
603	302.77\\
604	302.82\\
605	302.87\\
606	302.92\\
607	302.96\\
608	303.02\\
609	303.05\\
610	303.09\\
611	303.14\\
612	303.19\\
613	303.23\\
614	303.28\\
615	303.32\\
616	303.38\\
617	303.41\\
618	303.45\\
619	303.49\\
620	303.54\\
621	303.58\\
622	303.64\\
623	303.67\\
624	303.7\\
625	303.76\\
626	303.82\\
627	303.85\\
628	303.91\\
629	303.93\\
630	303.98\\
631	304.01\\
632	304.07\\
633	304.12\\
634	304.16\\
635	304.2\\
636	304.26\\
637	304.29\\
638	304.33\\
639	304.39\\
640	304.42\\
641	304.47\\
642	304.51\\
643	304.56\\
644	304.6\\
645	304.66\\
646	304.71\\
647	304.74\\
648	304.78\\
649	304.83\\
650	304.87\\
651	304.91\\
652	304.95\\
653	304.99\\
654	305.02\\
655	305.08\\
656	305.12\\
657	305.17\\
658	305.22\\
659	305.27\\
660	305.3\\
661	305.35\\
662	305.39\\
663	305.43\\
664	305.48\\
665	305.52\\
666	305.55\\
667	305.62\\
668	305.65\\
669	305.7\\
670	305.74\\
671	305.79\\
672	305.82\\
673	305.86\\
674	305.9\\
675	305.98\\
676	305.99\\
677	306.03\\
678	306.07\\
679	306.14\\
680	306.17\\
681	306.2\\
682	306.25\\
683	306.28\\
684	306.34\\
685	306.38\\
686	306.43\\
687	306.46\\
688	306.49\\
689	306.55\\
690	306.59\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	280.27\\
2	280.24\\
3	280.23\\
4	280.2\\
5	280.18\\
6	280.15\\
7	280.13\\
8	280.11\\
9	280.1\\
10	280.08\\
11	280.05\\
12	280.04\\
13	280.02\\
14	280.01\\
15	280.02\\
16	279.99\\
17	279.97\\
18	279.96\\
19	279.97\\
20	279.96\\
21	279.96\\
22	279.94\\
23	279.93\\
24	279.91\\
25	279.93\\
26	279.92\\
27	279.92\\
28	279.9\\
29	279.9\\
30	279.91\\
31	279.9\\
32	279.9\\
33	279.9\\
34	279.91\\
35	279.9\\
36	279.9\\
37	279.89\\
38	279.9\\
39	279.9\\
40	279.9\\
41	279.91\\
42	279.92\\
43	279.91\\
44	279.91\\
45	279.92\\
46	279.93\\
47	279.94\\
48	279.93\\
49	279.95\\
50	279.94\\
51	279.96\\
52	279.95\\
53	279.97\\
54	279.99\\
55	279.99\\
56	280\\
57	279.99\\
58	280.01\\
59	280.03\\
60	280.04\\
61	280.06\\
62	280.06\\
63	280.08\\
64	280.08\\
65	280.1\\
66	280.11\\
67	280.13\\
68	280.17\\
69	280.15\\
70	280.19\\
71	280.19\\
72	280.21\\
73	280.22\\
74	280.26\\
75	280.27\\
76	280.29\\
77	280.32\\
78	280.32\\
79	280.36\\
80	280.38\\
81	280.4\\
82	280.42\\
83	280.43\\
84	280.48\\
85	280.48\\
86	280.51\\
87	280.51\\
88	280.58\\
89	280.58\\
90	280.59\\
91	280.63\\
92	280.66\\
93	280.68\\
94	280.71\\
95	280.74\\
96	280.77\\
97	280.78\\
98	280.81\\
99	280.86\\
100	280.88\\
101	280.9\\
102	280.95\\
103	280.96\\
104	280.99\\
105	281.03\\
106	281.06\\
107	281.09\\
108	281.13\\
109	281.14\\
110	281.17\\
111	281.2\\
112	281.25\\
113	281.28\\
114	281.31\\
115	281.35\\
116	281.38\\
117	281.41\\
118	281.43\\
119	281.49\\
120	281.52\\
121	281.55\\
122	281.57\\
123	281.62\\
124	281.65\\
125	281.68\\
126	281.72\\
127	281.76\\
128	281.79\\
129	281.83\\
130	281.87\\
131	281.91\\
132	281.95\\
133	281.99\\
134	282.02\\
135	282.06\\
136	282.1\\
137	282.13\\
138	282.16\\
139	282.21\\
140	282.25\\
141	282.28\\
142	282.32\\
143	282.36\\
144	282.38\\
145	282.43\\
146	282.49\\
147	282.53\\
148	282.54\\
149	282.6\\
150	282.65\\
151	282.67\\
152	282.71\\
153	282.78\\
154	282.81\\
155	282.84\\
156	282.88\\
157	282.9\\
158	282.96\\
159	282.99\\
160	283.04\\
161	283.08\\
162	283.12\\
163	283.15\\
164	283.2\\
165	283.26\\
166	283.28\\
167	283.34\\
168	283.35\\
169	283.42\\
170	283.45\\
171	283.5\\
172	283.54\\
173	283.59\\
174	283.61\\
175	283.68\\
176	283.71\\
177	283.77\\
178	283.79\\
179	283.84\\
180	283.88\\
181	283.93\\
182	283.96\\
183	284.01\\
184	284.04\\
185	284.08\\
186	284.13\\
187	284.19\\
188	284.24\\
189	284.28\\
190	284.3\\
191	284.37\\
192	284.41\\
193	284.44\\
194	284.48\\
195	284.54\\
196	284.58\\
197	284.63\\
198	284.65\\
199	284.7\\
200	284.74\\
201	284.79\\
202	284.82\\
203	284.88\\
204	284.92\\
205	284.95\\
206	285.02\\
207	285.05\\
208	285.1\\
209	285.16\\
210	285.2\\
211	285.25\\
212	285.27\\
213	285.32\\
214	285.38\\
215	285.42\\
216	285.46\\
217	285.5\\
218	285.54\\
219	285.58\\
220	285.64\\
221	285.69\\
222	285.72\\
223	285.78\\
224	285.8\\
225	285.87\\
226	285.91\\
227	285.96\\
228	286\\
229	286.05\\
230	286.07\\
231	286.13\\
232	286.17\\
233	286.21\\
234	286.25\\
235	286.3\\
236	286.36\\
237	286.39\\
238	286.45\\
239	286.5\\
240	286.54\\
241	286.59\\
242	286.64\\
243	286.67\\
244	286.73\\
245	286.76\\
246	286.82\\
247	286.84\\
248	286.9\\
249	286.94\\
250	287\\
251	287.04\\
252	287.08\\
253	287.12\\
254	287.16\\
255	287.2\\
256	287.26\\
257	287.29\\
258	287.37\\
259	287.39\\
260	287.45\\
261	287.51\\
262	287.53\\
263	287.57\\
264	287.63\\
265	287.68\\
266	287.69\\
267	287.76\\
268	287.78\\
269	287.82\\
270	287.89\\
271	287.94\\
272	287.97\\
273	288.01\\
274	288.08\\
275	288.13\\
276	288.15\\
277	288.2\\
278	288.24\\
279	288.29\\
280	288.33\\
281	288.4\\
282	288.43\\
283	288.46\\
284	288.52\\
285	288.56\\
286	288.6\\
287	288.65\\
288	288.7\\
289	288.74\\
290	288.79\\
291	288.82\\
292	288.87\\
293	288.93\\
294	288.98\\
295	289.02\\
296	289.05\\
297	289.09\\
298	289.16\\
299	289.18\\
300	289.24\\
301	289.28\\
302	289.34\\
303	289.38\\
304	289.43\\
305	289.47\\
306	289.49\\
307	289.57\\
308	289.6\\
309	289.65\\
310	289.69\\
311	289.72\\
312	289.76\\
313	289.83\\
314	289.86\\
315	289.93\\
316	289.96\\
317	290\\
318	290.03\\
319	290.08\\
320	290.13\\
321	290.18\\
322	290.21\\
323	290.26\\
324	290.29\\
325	290.36\\
326	290.38\\
327	290.45\\
328	290.48\\
329	290.52\\
330	290.58\\
331	290.6\\
332	290.66\\
333	290.71\\
334	290.76\\
335	290.79\\
336	290.85\\
337	290.89\\
338	290.92\\
339	290.97\\
340	291.01\\
341	291.06\\
342	291.12\\
343	291.16\\
344	291.18\\
345	291.24\\
346	291.28\\
347	291.33\\
348	291.37\\
349	291.42\\
350	291.47\\
351	291.5\\
352	291.56\\
353	291.58\\
354	291.64\\
355	291.68\\
356	291.72\\
357	291.75\\
358	291.82\\
359	291.86\\
360	291.89\\
361	291.94\\
362	291.97\\
363	292.04\\
364	292.06\\
365	292.13\\
366	292.15\\
367	292.21\\
368	292.25\\
369	292.3\\
370	292.33\\
371	292.38\\
372	292.41\\
373	292.46\\
374	292.51\\
375	292.57\\
376	292.58\\
377	292.63\\
378	292.67\\
379	292.73\\
380	292.77\\
381	292.8\\
382	292.84\\
383	292.9\\
384	292.95\\
385	292.98\\
386	293.03\\
387	293.06\\
388	293.11\\
389	293.15\\
390	293.17\\
391	293.23\\
392	293.27\\
393	293.31\\
394	293.37\\
395	293.41\\
396	293.44\\
397	293.5\\
398	293.54\\
399	293.58\\
400	293.62\\
401	293.66\\
402	293.69\\
403	293.75\\
404	293.79\\
405	293.83\\
406	293.87\\
407	293.92\\
408	293.95\\
409	294\\
410	294.03\\
411	294.08\\
412	294.12\\
413	294.17\\
414	294.23\\
415	294.27\\
416	294.29\\
417	294.33\\
418	294.38\\
419	294.4\\
420	294.46\\
421	294.51\\
422	294.54\\
423	294.58\\
424	294.64\\
425	294.68\\
426	294.74\\
427	294.78\\
428	294.8\\
429	294.85\\
430	294.89\\
431	294.94\\
432	294.98\\
433	295.04\\
434	295.07\\
435	295.13\\
436	295.16\\
437	295.2\\
438	295.24\\
439	295.29\\
440	295.34\\
441	295.39\\
442	295.44\\
443	295.47\\
444	295.52\\
445	295.57\\
446	295.62\\
447	295.65\\
448	295.7\\
449	295.74\\
450	295.8\\
451	295.83\\
452	295.89\\
453	295.91\\
454	295.97\\
455	296.01\\
456	296.07\\
457	296.12\\
458	296.15\\
459	296.18\\
460	296.25\\
461	296.29\\
462	296.35\\
463	296.39\\
464	296.44\\
465	296.49\\
466	296.51\\
467	296.58\\
468	296.62\\
469	296.66\\
470	296.71\\
471	296.76\\
472	296.8\\
473	296.86\\
474	296.89\\
475	296.95\\
476	296.98\\
477	297.03\\
478	297.08\\
479	297.13\\
480	297.16\\
481	297.21\\
482	297.26\\
483	297.3\\
484	297.34\\
485	297.4\\
486	297.44\\
487	297.49\\
488	297.52\\
489	297.58\\
490	297.62\\
491	297.66\\
492	297.69\\
493	297.74\\
494	297.8\\
495	297.83\\
496	297.88\\
497	297.92\\
498	297.97\\
499	298.01\\
500	298.06\\
501	298.09\\
502	298.15\\
503	298.17\\
504	298.22\\
505	298.27\\
506	298.31\\
507	298.36\\
508	298.4\\
509	298.44\\
510	298.48\\
511	298.52\\
512	298.56\\
513	298.61\\
514	298.65\\
515	298.7\\
516	298.75\\
517	298.78\\
518	298.81\\
519	298.88\\
520	298.91\\
521	298.94\\
522	298.99\\
523	299.04\\
524	299.07\\
525	299.12\\
526	299.16\\
527	299.19\\
528	299.24\\
529	299.27\\
530	299.32\\
531	299.37\\
532	299.41\\
533	299.46\\
534	299.49\\
535	299.54\\
536	299.57\\
537	299.6\\
538	299.66\\
539	299.7\\
540	299.75\\
541	299.78\\
542	299.81\\
543	299.87\\
544	299.9\\
545	299.95\\
546	299.98\\
547	300.03\\
548	300.06\\
549	300.13\\
550	300.15\\
551	300.19\\
552	300.23\\
553	300.27\\
554	300.31\\
555	300.36\\
556	300.39\\
557	300.43\\
558	300.46\\
559	300.52\\
560	300.56\\
561	300.59\\
562	300.62\\
563	300.66\\
564	300.7\\
565	300.75\\
566	300.79\\
567	300.84\\
568	300.87\\
569	300.91\\
570	300.95\\
571	300.99\\
572	301.05\\
573	301.06\\
574	301.1\\
575	301.17\\
576	301.19\\
577	301.23\\
578	301.28\\
579	301.32\\
580	301.36\\
581	301.4\\
582	301.45\\
583	301.47\\
584	301.51\\
585	301.54\\
586	301.59\\
587	301.62\\
588	301.67\\
589	301.71\\
590	301.74\\
591	301.78\\
592	301.82\\
593	301.86\\
594	301.9\\
595	301.95\\
596	301.97\\
597	302.02\\
598	302.06\\
599	302.09\\
600	302.12\\
601	302.18\\
602	302.22\\
603	302.26\\
604	302.29\\
605	302.33\\
606	302.37\\
607	302.41\\
608	302.44\\
609	302.48\\
610	302.51\\
611	302.55\\
612	302.59\\
613	302.64\\
614	302.67\\
615	302.7\\
616	302.75\\
617	302.78\\
618	302.83\\
619	302.88\\
620	302.91\\
621	302.94\\
622	302.98\\
623	303.02\\
624	303.04\\
625	303.1\\
626	303.13\\
627	303.18\\
628	303.23\\
629	303.23\\
630	303.28\\
631	303.34\\
632	303.36\\
633	303.38\\
634	303.42\\
635	303.47\\
636	303.52\\
637	303.55\\
638	303.57\\
639	303.62\\
640	303.66\\
641	303.71\\
642	303.73\\
643	303.77\\
644	303.8\\
645	303.86\\
646	303.88\\
647	303.91\\
648	303.95\\
649	304\\
650	304.03\\
651	304.07\\
652	304.11\\
653	304.15\\
654	304.17\\
655	304.22\\
656	304.25\\
657	304.3\\
658	304.31\\
659	304.37\\
660	304.39\\
661	304.43\\
662	304.48\\
663	304.51\\
664	304.56\\
665	304.57\\
666	304.62\\
667	304.65\\
668	304.68\\
669	304.73\\
670	304.77\\
671	304.79\\
672	304.84\\
673	304.87\\
674	304.92\\
675	304.95\\
676	304.97\\
677	305.02\\
678	305.04\\
679	305.09\\
680	305.12\\
681	305.15\\
682	305.21\\
683	305.24\\
684	305.28\\
685	305.3\\
686	305.35\\
687	305.37\\
688	305.42\\
689	305.45\\
690	305.5\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1	282.19\\
2	281.83\\
3	281.49\\
4	281.16\\
5	280.87\\
6	280.61\\
7	280.36\\
8	280.11\\
9	279.87\\
10	279.66\\
11	279.48\\
12	279.31\\
13	279.15\\
14	278.98\\
15	278.83\\
16	278.7\\
17	278.57\\
18	278.47\\
19	278.34\\
20	278.25\\
21	278.15\\
22	278.06\\
23	277.98\\
24	277.91\\
25	277.84\\
26	277.76\\
27	277.7\\
28	277.65\\
29	277.59\\
30	277.56\\
31	277.48\\
32	277.44\\
33	277.39\\
34	277.36\\
35	277.3\\
36	277.29\\
37	277.26\\
38	277.22\\
39	277.19\\
40	277.18\\
41	277.14\\
42	277.12\\
43	277.08\\
44	277.07\\
45	277.04\\
46	277.03\\
47	277.04\\
48	277\\
49	277\\
50	276.96\\
51	276.96\\
52	276.96\\
53	276.92\\
54	276.93\\
55	276.93\\
56	276.92\\
57	276.91\\
58	276.9\\
59	276.89\\
60	276.88\\
61	276.88\\
62	276.88\\
63	276.87\\
64	276.87\\
65	276.88\\
66	276.86\\
67	276.87\\
68	276.87\\
69	276.86\\
70	276.85\\
71	276.85\\
72	276.86\\
73	276.86\\
74	276.86\\
75	276.86\\
76	276.87\\
77	276.86\\
78	276.85\\
79	276.87\\
80	276.87\\
81	276.89\\
82	276.89\\
83	276.89\\
84	276.9\\
85	276.9\\
86	276.91\\
87	276.92\\
88	276.91\\
89	276.94\\
90	276.94\\
91	276.94\\
92	276.96\\
93	276.95\\
94	276.97\\
95	276.96\\
96	276.99\\
97	276.98\\
98	277.01\\
99	277\\
100	277.01\\
101	277.02\\
102	277.03\\
103	277.06\\
104	277.06\\
105	277.08\\
106	277.09\\
107	277.09\\
108	277.11\\
109	277.12\\
110	277.14\\
111	277.16\\
112	277.15\\
113	277.19\\
114	277.2\\
115	277.21\\
116	277.23\\
117	277.23\\
118	277.25\\
119	277.28\\
120	277.29\\
121	277.31\\
122	277.32\\
123	277.34\\
124	277.35\\
125	277.37\\
126	277.4\\
127	277.43\\
128	277.44\\
129	277.46\\
130	277.49\\
131	277.51\\
132	277.52\\
133	277.55\\
134	277.57\\
135	277.6\\
136	277.6\\
137	277.63\\
138	277.66\\
139	277.67\\
140	277.71\\
141	277.73\\
142	277.76\\
143	277.75\\
144	277.79\\
145	277.83\\
146	277.86\\
147	277.87\\
148	277.91\\
149	277.93\\
150	277.95\\
151	277.99\\
152	278.02\\
153	278.05\\
154	278.07\\
155	278.11\\
156	278.14\\
157	278.16\\
158	278.2\\
159	278.21\\
160	278.26\\
161	278.27\\
162	278.32\\
163	278.35\\
164	278.36\\
165	278.41\\
166	278.43\\
167	278.47\\
168	278.5\\
169	278.54\\
170	278.57\\
171	278.6\\
172	278.62\\
173	278.68\\
174	278.71\\
175	278.74\\
176	278.76\\
177	278.83\\
178	278.84\\
179	278.88\\
180	278.91\\
181	278.95\\
182	278.99\\
183	279.04\\
184	279.06\\
185	279.1\\
186	279.13\\
187	279.17\\
188	279.22\\
189	279.23\\
190	279.29\\
191	279.3\\
192	279.38\\
193	279.4\\
194	279.45\\
195	279.47\\
196	279.51\\
197	279.57\\
198	279.61\\
199	279.64\\
200	279.68\\
201	279.73\\
202	279.78\\
203	279.82\\
204	279.86\\
205	279.88\\
206	279.94\\
207	279.98\\
208	280.03\\
209	280.06\\
210	280.11\\
211	280.15\\
212	280.19\\
213	280.25\\
214	280.29\\
215	280.34\\
216	280.38\\
217	280.43\\
218	280.48\\
219	280.5\\
220	280.53\\
221	280.6\\
222	280.65\\
223	280.7\\
224	280.74\\
225	280.78\\
226	280.82\\
227	280.87\\
228	280.93\\
229	280.98\\
230	281.02\\
231	281.06\\
232	281.11\\
233	281.17\\
234	281.21\\
235	281.25\\
236	281.28\\
237	281.34\\
238	281.39\\
239	281.42\\
240	281.48\\
241	281.54\\
242	281.58\\
243	281.65\\
244	281.69\\
245	281.73\\
246	281.77\\
247	281.83\\
248	281.89\\
249	281.95\\
250	281.99\\
251	282.03\\
252	282.07\\
253	282.13\\
254	282.19\\
255	282.25\\
256	282.29\\
257	282.34\\
258	282.4\\
259	282.45\\
260	282.48\\
261	282.54\\
262	282.58\\
263	282.64\\
264	282.7\\
265	282.74\\
266	282.8\\
267	282.86\\
268	282.91\\
269	282.96\\
270	283\\
271	283.05\\
272	283.11\\
273	283.16\\
274	283.24\\
275	283.26\\
276	283.32\\
277	283.36\\
278	283.43\\
279	283.47\\
280	283.54\\
281	283.58\\
282	283.63\\
283	283.69\\
284	283.72\\
285	283.8\\
286	283.85\\
287	283.9\\
288	283.96\\
289	283.99\\
290	284.06\\
291	284.11\\
292	284.18\\
293	284.21\\
294	284.28\\
295	284.32\\
296	284.37\\
297	284.44\\
298	284.48\\
299	284.53\\
300	284.6\\
301	284.64\\
302	284.7\\
303	284.76\\
304	284.82\\
305	284.87\\
306	284.92\\
307	284.96\\
308	285.02\\
309	285.07\\
310	285.14\\
311	285.19\\
312	285.24\\
313	285.3\\
314	285.35\\
315	285.41\\
316	285.45\\
317	285.51\\
318	285.57\\
319	285.64\\
320	285.68\\
321	285.74\\
322	285.79\\
323	285.86\\
324	285.91\\
325	285.96\\
326	286.02\\
327	286.06\\
328	286.13\\
329	286.18\\
330	286.23\\
331	286.3\\
332	286.33\\
333	286.41\\
334	286.45\\
335	286.52\\
336	286.55\\
337	286.65\\
338	286.68\\
339	286.75\\
340	286.8\\
341	286.85\\
342	286.91\\
343	286.98\\
344	287.03\\
345	287.07\\
346	287.14\\
347	287.19\\
348	287.23\\
349	287.29\\
350	287.34\\
351	287.4\\
352	287.47\\
353	287.53\\
354	287.58\\
355	287.63\\
356	287.68\\
357	287.76\\
358	287.8\\
359	287.85\\
360	287.91\\
361	287.97\\
362	288.02\\
363	288.07\\
364	288.13\\
365	288.18\\
366	288.23\\
367	288.31\\
368	288.36\\
369	288.41\\
370	288.48\\
371	288.53\\
372	288.58\\
373	288.64\\
374	288.69\\
375	288.73\\
376	288.8\\
377	288.87\\
378	288.91\\
379	288.97\\
380	289.03\\
381	289.08\\
382	289.15\\
383	289.21\\
384	289.25\\
385	289.29\\
386	289.37\\
387	289.43\\
388	289.48\\
389	289.54\\
390	289.55\\
391	289.64\\
392	289.68\\
393	289.76\\
394	289.82\\
395	289.87\\
396	289.92\\
397	289.96\\
398	290.02\\
399	290.09\\
400	290.12\\
401	290.19\\
402	290.25\\
403	290.32\\
404	290.35\\
405	290.4\\
406	290.47\\
407	290.54\\
408	290.56\\
409	290.62\\
410	290.7\\
411	290.75\\
412	290.8\\
413	290.86\\
414	290.92\\
415	290.97\\
416	291.02\\
417	291.08\\
418	291.13\\
419	291.18\\
420	291.24\\
421	291.29\\
422	291.34\\
423	291.41\\
424	291.45\\
425	291.5\\
426	291.58\\
427	291.62\\
428	291.66\\
429	291.73\\
430	291.79\\
431	291.83\\
432	291.91\\
433	291.96\\
434	292.02\\
435	292.06\\
436	292.12\\
437	292.17\\
438	292.24\\
439	292.27\\
440	292.35\\
441	292.39\\
442	292.45\\
443	292.5\\
444	292.56\\
445	292.62\\
446	292.65\\
447	292.72\\
448	292.77\\
449	292.82\\
450	292.86\\
451	292.93\\
452	292.98\\
453	293.06\\
454	293.1\\
455	293.17\\
456	293.21\\
457	293.26\\
458	293.3\\
459	293.39\\
460	293.41\\
461	293.49\\
462	293.52\\
463	293.59\\
464	293.66\\
465	293.7\\
466	293.76\\
467	293.8\\
468	293.86\\
469	293.93\\
470	293.96\\
471	294.01\\
472	294.09\\
473	294.13\\
474	294.2\\
475	294.24\\
476	294.29\\
477	294.36\\
478	294.41\\
479	294.46\\
480	294.53\\
481	294.59\\
482	294.65\\
483	294.68\\
484	294.76\\
485	294.8\\
486	294.86\\
487	294.91\\
488	294.95\\
489	295.03\\
490	295.09\\
491	295.15\\
492	295.2\\
493	295.26\\
494	295.32\\
495	295.38\\
496	295.42\\
497	295.48\\
498	295.53\\
499	295.61\\
500	295.66\\
501	295.72\\
502	295.76\\
503	295.84\\
504	295.89\\
505	295.96\\
506	296.01\\
507	296.06\\
508	296.12\\
509	296.19\\
510	296.21\\
511	296.29\\
512	296.35\\
513	296.42\\
514	296.49\\
515	296.54\\
516	296.59\\
517	296.66\\
518	296.71\\
519	296.77\\
520	296.81\\
521	296.88\\
522	296.93\\
523	297\\
524	297.04\\
525	297.12\\
526	297.17\\
527	297.22\\
528	297.28\\
529	297.34\\
530	297.4\\
531	297.46\\
532	297.51\\
533	297.57\\
534	297.64\\
535	297.69\\
536	297.75\\
537	297.81\\
538	297.86\\
539	297.91\\
540	297.98\\
541	298.03\\
542	298.09\\
543	298.16\\
544	298.22\\
545	298.26\\
546	298.32\\
547	298.38\\
548	298.45\\
549	298.5\\
550	298.55\\
551	298.59\\
552	298.66\\
553	298.71\\
554	298.78\\
555	298.82\\
556	298.89\\
557	298.94\\
558	299\\
559	299.06\\
560	299.11\\
561	299.15\\
562	299.22\\
563	299.28\\
564	299.33\\
565	299.39\\
566	299.45\\
567	299.48\\
568	299.56\\
569	299.62\\
570	299.66\\
571	299.72\\
572	299.77\\
573	299.82\\
574	299.88\\
575	299.94\\
576	300\\
577	300.03\\
578	300.1\\
579	300.15\\
580	300.2\\
581	300.26\\
582	300.32\\
583	300.36\\
584	300.43\\
585	300.49\\
586	300.52\\
587	300.56\\
588	300.62\\
589	300.68\\
590	300.73\\
591	300.78\\
592	300.83\\
593	300.88\\
594	300.94\\
595	300.99\\
596	301.05\\
597	301.1\\
598	301.16\\
599	301.21\\
600	301.27\\
601	301.32\\
602	301.37\\
603	301.42\\
604	301.48\\
605	301.54\\
606	301.58\\
607	301.63\\
608	301.69\\
609	301.73\\
610	301.77\\
611	301.84\\
612	301.89\\
613	301.93\\
614	301.98\\
615	302.05\\
616	302.11\\
617	302.14\\
618	302.21\\
619	302.26\\
620	302.32\\
621	302.37\\
622	302.42\\
623	302.47\\
624	302.51\\
625	302.56\\
626	302.63\\
627	302.66\\
628	302.72\\
629	302.78\\
630	302.81\\
631	302.88\\
632	302.91\\
633	302.99\\
634	303.03\\
635	303.07\\
636	303.14\\
637	303.18\\
638	303.24\\
639	303.29\\
640	303.34\\
641	303.39\\
642	303.44\\
643	303.49\\
644	303.54\\
645	303.59\\
646	303.62\\
647	303.68\\
648	303.72\\
649	303.79\\
650	303.83\\
651	303.89\\
652	303.95\\
653	304\\
654	304.04\\
655	304.09\\
656	304.13\\
657	304.18\\
658	304.22\\
659	304.29\\
660	304.34\\
661	304.38\\
662	304.44\\
663	304.47\\
664	304.54\\
665	304.59\\
666	304.63\\
667	304.7\\
668	304.74\\
669	304.79\\
670	304.84\\
671	304.89\\
672	304.94\\
673	304.98\\
674	305.04\\
675	305.1\\
676	305.15\\
677	305.18\\
678	305.23\\
679	305.29\\
680	305.35\\
681	305.37\\
682	305.43\\
683	305.49\\
684	305.54\\
685	305.56\\
686	305.6\\
687	305.68\\
688	305.73\\
689	305.77\\
690	305.83\\
691	305.89\\
692	305.93\\
693	305.97\\
694	306.03\\
695	306.07\\
696	306.12\\
697	306.17\\
698	306.22\\
699	306.26\\
700	306.31\\
701	306.35\\
702	306.41\\
703	306.47\\
704	306.52\\
705	306.54\\
706	306.62\\
707	306.64\\
708	306.7\\
709	306.72\\
710	306.78\\
711	306.84\\
712	306.9\\
713	306.94\\
714	306.97\\
715	307.04\\
716	307.08\\
717	307.11\\
718	307.17\\
719	307.21\\
720	307.28\\
721	307.31\\
722	307.36\\
723	307.41\\
724	307.45\\
725	307.51\\
726	307.56\\
727	307.6\\
728	307.64\\
729	307.7\\
730	307.74\\
731	307.78\\
732	307.84\\
733	307.87\\
734	307.94\\
735	307.98\\
736	308.02\\
737	308.06\\
738	308.15\\
739	308.16\\
740	308.22\\
741	308.26\\
742	308.33\\
743	308.35\\
744	308.41\\
745	308.44\\
746	308.48\\
747	308.53\\
748	308.58\\
749	308.62\\
750	308.67\\
751	308.72\\
752	308.76\\
753	308.82\\
754	308.85\\
755	308.91\\
756	308.95\\
757	308.98\\
758	309.03\\
759	309.1\\
760	309.13\\
761	309.19\\
762	309.23\\
763	309.27\\
764	309.32\\
765	309.37\\
766	309.42\\
767	309.45\\
768	309.51\\
769	309.55\\
770	309.59\\
771	309.64\\
772	309.67\\
773	309.73\\
774	309.78\\
775	309.8\\
776	309.85\\
777	309.91\\
778	309.94\\
779	310\\
780	310.04\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	282.79\\
2	282.51\\
3	282.24\\
4	282\\
5	281.76\\
6	281.53\\
7	281.33\\
8	281.13\\
9	280.95\\
10	280.78\\
11	280.62\\
12	280.48\\
13	280.33\\
14	280.2\\
15	280.06\\
16	279.96\\
17	279.85\\
18	279.75\\
19	279.64\\
20	279.54\\
21	279.46\\
22	279.4\\
23	279.3\\
24	279.23\\
25	279.16\\
26	279.12\\
27	279.04\\
28	278.97\\
29	278.93\\
30	278.87\\
31	278.81\\
32	278.79\\
33	278.74\\
34	278.69\\
35	278.66\\
36	278.62\\
37	278.59\\
38	278.54\\
39	278.52\\
40	278.5\\
41	278.48\\
42	278.45\\
43	278.43\\
44	278.38\\
45	278.37\\
46	278.35\\
47	278.34\\
48	278.32\\
49	278.29\\
50	278.29\\
51	278.26\\
52	278.26\\
53	278.24\\
54	278.23\\
55	278.22\\
56	278.2\\
57	278.21\\
58	278.16\\
59	278.18\\
60	278.18\\
61	278.18\\
62	278.18\\
63	278.17\\
64	278.16\\
65	278.15\\
66	278.18\\
67	278.18\\
68	278.18\\
69	278.18\\
70	278.18\\
71	278.18\\
72	278.2\\
73	278.18\\
74	278.18\\
75	278.2\\
76	278.22\\
77	278.23\\
78	278.24\\
79	278.24\\
80	278.26\\
81	278.28\\
82	278.28\\
83	278.3\\
84	278.31\\
85	278.35\\
86	278.35\\
87	278.38\\
88	278.38\\
89	278.41\\
90	278.42\\
91	278.43\\
92	278.46\\
93	278.47\\
94	278.51\\
95	278.52\\
96	278.54\\
97	278.56\\
98	278.6\\
99	278.62\\
100	278.64\\
101	278.65\\
102	278.69\\
103	278.71\\
104	278.74\\
105	278.76\\
106	278.79\\
107	278.81\\
108	278.85\\
109	278.87\\
110	278.9\\
111	278.92\\
112	278.96\\
113	278.99\\
114	279.02\\
115	279.05\\
116	279.07\\
117	279.1\\
118	279.13\\
119	279.16\\
120	279.22\\
121	279.2\\
122	279.26\\
123	279.29\\
124	279.3\\
125	279.36\\
126	279.38\\
127	279.42\\
128	279.44\\
129	279.5\\
130	279.52\\
131	279.56\\
132	279.58\\
133	279.63\\
134	279.66\\
135	279.69\\
136	279.73\\
137	279.77\\
138	279.81\\
139	279.84\\
140	279.88\\
141	279.93\\
142	279.95\\
143	279.98\\
144	280.02\\
145	280.06\\
146	280.09\\
147	280.13\\
148	280.19\\
149	280.23\\
150	280.25\\
151	280.3\\
152	280.34\\
153	280.37\\
154	280.39\\
155	280.45\\
156	280.5\\
157	280.55\\
158	280.6\\
159	280.62\\
160	280.68\\
161	280.72\\
162	280.76\\
163	280.81\\
164	280.84\\
165	280.9\\
166	280.94\\
167	280.98\\
168	281.04\\
169	281.09\\
170	281.12\\
171	281.17\\
172	281.22\\
173	281.27\\
174	281.31\\
175	281.36\\
176	281.41\\
177	281.45\\
178	281.5\\
179	281.55\\
180	281.6\\
181	281.64\\
182	281.7\\
183	281.75\\
184	281.76\\
185	281.82\\
186	281.88\\
187	281.91\\
188	281.97\\
189	282.01\\
190	282.06\\
191	282.11\\
192	282.16\\
193	282.2\\
194	282.25\\
195	282.3\\
196	282.36\\
197	282.39\\
198	282.47\\
199	282.48\\
200	282.55\\
201	282.6\\
202	282.63\\
203	282.68\\
204	282.74\\
205	282.77\\
206	282.82\\
207	282.86\\
208	282.9\\
209	282.96\\
210	283\\
211	283.06\\
212	283.11\\
213	283.16\\
214	283.2\\
215	283.25\\
216	283.28\\
217	283.33\\
218	283.39\\
219	283.43\\
220	283.48\\
221	283.52\\
222	283.56\\
223	283.62\\
224	283.66\\
225	283.71\\
226	283.76\\
227	283.79\\
228	283.85\\
229	283.88\\
230	283.93\\
231	283.97\\
232	284.03\\
233	284.08\\
234	284.13\\
235	284.17\\
236	284.21\\
237	284.26\\
238	284.29\\
239	284.34\\
240	284.39\\
241	284.45\\
242	284.48\\
243	284.52\\
244	284.57\\
245	284.6\\
246	284.67\\
247	284.7\\
248	284.75\\
249	284.81\\
250	284.84\\
251	284.91\\
252	284.93\\
253	284.97\\
254	285.03\\
255	285.07\\
256	285.13\\
257	285.16\\
258	285.22\\
259	285.24\\
260	285.31\\
261	285.34\\
262	285.38\\
263	285.43\\
264	285.47\\
265	285.51\\
266	285.56\\
267	285.6\\
268	285.66\\
269	285.7\\
270	285.75\\
271	285.79\\
272	285.85\\
273	285.89\\
274	285.92\\
275	285.97\\
276	286\\
277	286.06\\
278	286.11\\
279	286.15\\
280	286.19\\
281	286.24\\
282	286.28\\
283	286.32\\
284	286.38\\
285	286.41\\
286	286.47\\
287	286.5\\
288	286.53\\
289	286.6\\
290	286.63\\
291	286.68\\
292	286.72\\
293	286.76\\
294	286.81\\
295	286.86\\
296	286.91\\
297	286.95\\
298	286.98\\
299	287.03\\
300	287.08\\
301	287.13\\
302	287.17\\
303	287.23\\
304	287.27\\
305	287.29\\
306	287.37\\
307	287.38\\
308	287.42\\
309	287.49\\
310	287.51\\
311	287.57\\
312	287.63\\
313	287.65\\
314	287.69\\
315	287.75\\
316	287.81\\
317	287.84\\
318	287.88\\
319	287.92\\
320	287.97\\
321	288.02\\
322	288.08\\
323	288.11\\
324	288.15\\
325	288.2\\
326	288.23\\
327	288.27\\
328	288.34\\
329	288.36\\
330	288.4\\
331	288.48\\
332	288.51\\
333	288.55\\
334	288.59\\
335	288.64\\
336	288.68\\
337	288.72\\
338	288.77\\
339	288.82\\
340	288.85\\
341	288.91\\
342	288.92\\
343	288.98\\
344	289.03\\
345	289.07\\
346	289.11\\
347	289.15\\
348	289.21\\
349	289.24\\
350	289.28\\
351	289.33\\
352	289.37\\
353	289.42\\
354	289.47\\
355	289.52\\
356	289.55\\
357	289.6\\
358	289.64\\
359	289.68\\
360	289.72\\
361	289.75\\
362	289.81\\
363	289.85\\
364	289.9\\
365	289.95\\
366	289.98\\
367	290.01\\
368	290.05\\
369	290.11\\
370	290.14\\
371	290.18\\
372	290.25\\
373	290.26\\
374	290.33\\
375	290.36\\
376	290.41\\
377	290.44\\
378	290.5\\
379	290.54\\
380	290.56\\
381	290.62\\
382	290.66\\
383	290.73\\
384	290.76\\
385	290.78\\
386	290.85\\
387	290.86\\
388	290.92\\
389	290.96\\
390	290.99\\
391	291.05\\
392	291.1\\
393	291.13\\
394	291.17\\
395	291.2\\
396	291.25\\
397	291.29\\
398	291.33\\
399	291.38\\
400	291.43\\
401	291.47\\
402	291.51\\
403	291.56\\
404	291.59\\
405	291.63\\
406	291.69\\
407	291.73\\
408	291.76\\
409	291.8\\
410	291.85\\
411	291.89\\
412	291.94\\
413	291.97\\
414	292.02\\
415	292.07\\
416	292.09\\
417	292.14\\
418	292.18\\
419	292.23\\
420	292.27\\
421	292.29\\
422	292.33\\
423	292.38\\
424	292.42\\
425	292.46\\
426	292.51\\
427	292.55\\
428	292.6\\
429	292.64\\
430	292.66\\
431	292.73\\
432	292.75\\
433	292.79\\
434	292.84\\
435	292.89\\
436	292.91\\
437	292.96\\
438	293.01\\
439	293.04\\
440	293.09\\
441	293.13\\
442	293.16\\
443	293.2\\
444	293.23\\
445	293.27\\
446	293.34\\
447	293.38\\
448	293.4\\
449	293.44\\
450	293.48\\
451	293.53\\
452	293.57\\
453	293.61\\
454	293.65\\
455	293.7\\
456	293.74\\
457	293.78\\
458	293.83\\
459	293.85\\
460	293.9\\
461	293.95\\
462	293.98\\
463	294.02\\
464	294.06\\
465	294.1\\
466	294.15\\
467	294.21\\
468	294.23\\
469	294.28\\
470	294.31\\
471	294.35\\
472	294.39\\
473	294.44\\
474	294.46\\
475	294.52\\
476	294.55\\
477	294.6\\
478	294.64\\
479	294.68\\
480	294.74\\
481	294.77\\
482	294.82\\
483	294.86\\
484	294.9\\
485	294.94\\
486	294.99\\
487	295.02\\
488	295.06\\
489	295.1\\
490	295.13\\
491	295.19\\
492	295.23\\
493	295.27\\
494	295.32\\
495	295.36\\
496	295.41\\
497	295.45\\
498	295.5\\
499	295.53\\
500	295.57\\
501	295.64\\
502	295.66\\
503	295.7\\
504	295.76\\
505	295.8\\
506	295.83\\
507	295.88\\
508	295.92\\
509	295.97\\
510	296.01\\
511	296.06\\
512	296.09\\
513	296.13\\
514	296.2\\
515	296.22\\
516	296.26\\
517	296.31\\
518	296.35\\
519	296.4\\
520	296.45\\
521	296.5\\
522	296.53\\
523	296.58\\
524	296.62\\
525	296.67\\
526	296.71\\
527	296.75\\
528	296.8\\
529	296.84\\
530	296.87\\
531	296.93\\
532	296.97\\
533	297.01\\
534	297.06\\
535	297.12\\
536	297.15\\
537	297.2\\
538	297.24\\
539	297.27\\
540	297.32\\
541	297.36\\
542	297.4\\
543	297.44\\
544	297.5\\
545	297.52\\
546	297.56\\
547	297.63\\
548	297.65\\
549	297.71\\
550	297.76\\
551	297.79\\
552	297.83\\
553	297.88\\
554	297.92\\
555	297.97\\
556	298.02\\
557	298.05\\
558	298.1\\
559	298.13\\
560	298.17\\
561	298.22\\
562	298.25\\
563	298.29\\
564	298.33\\
565	298.38\\
566	298.43\\
567	298.48\\
568	298.52\\
569	298.55\\
570	298.6\\
571	298.65\\
572	298.69\\
573	298.72\\
574	298.77\\
575	298.82\\
576	298.87\\
577	298.88\\
578	298.93\\
579	298.99\\
580	299\\
581	299.08\\
582	299.11\\
583	299.15\\
584	299.19\\
585	299.24\\
586	299.28\\
587	299.34\\
588	299.37\\
589	299.41\\
590	299.45\\
591	299.5\\
592	299.53\\
593	299.58\\
594	299.61\\
595	299.67\\
596	299.69\\
597	299.75\\
598	299.8\\
599	299.84\\
600	299.86\\
601	299.91\\
602	299.97\\
603	300.01\\
604	300.06\\
605	300.07\\
606	300.12\\
607	300.16\\
608	300.2\\
609	300.25\\
610	300.29\\
611	300.33\\
612	300.35\\
613	300.41\\
614	300.45\\
615	300.49\\
616	300.57\\
617	300.56\\
618	300.61\\
619	300.64\\
620	300.7\\
621	300.75\\
622	300.78\\
623	300.8\\
624	300.88\\
625	300.89\\
626	300.95\\
627	300.98\\
628	301.02\\
629	301.08\\
630	301.11\\
631	301.17\\
632	301.2\\
633	301.23\\
634	301.28\\
635	301.3\\
636	301.35\\
637	301.39\\
638	301.44\\
639	301.48\\
640	301.51\\
641	301.56\\
642	301.6\\
643	301.63\\
644	301.67\\
645	301.71\\
646	301.75\\
647	301.79\\
648	301.85\\
649	301.88\\
650	301.9\\
651	301.96\\
652	302\\
653	302.03\\
654	302.08\\
655	302.11\\
656	302.16\\
657	302.22\\
658	302.23\\
659	302.3\\
660	302.31\\
661	302.37\\
662	302.4\\
663	302.43\\
664	302.48\\
665	302.51\\
666	302.56\\
667	302.61\\
668	302.64\\
669	302.67\\
670	302.72\\
671	302.77\\
672	302.8\\
673	302.85\\
674	302.89\\
675	302.94\\
676	302.97\\
677	302.98\\
678	303.03\\
679	303.07\\
680	303.11\\
681	303.15\\
682	303.2\\
683	303.23\\
684	303.26\\
685	303.32\\
686	303.35\\
687	303.36\\
688	303.43\\
689	303.44\\
690	303.49\\
691	303.53\\
692	303.59\\
693	303.61\\
694	303.66\\
695	303.67\\
696	303.73\\
697	303.78\\
698	303.83\\
699	303.84\\
700	303.91\\
701	303.92\\
702	303.98\\
703	304.03\\
704	304.04\\
705	304.09\\
706	304.11\\
707	304.16\\
708	304.21\\
709	304.24\\
710	304.27\\
711	304.32\\
712	304.36\\
713	304.38\\
714	304.43\\
715	304.46\\
716	304.49\\
717	304.55\\
718	304.58\\
719	304.62\\
720	304.67\\
721	304.71\\
722	304.74\\
723	304.77\\
724	304.81\\
725	304.85\\
726	304.88\\
727	304.92\\
728	304.98\\
729	305\\
730	305.03\\
731	305.06\\
732	305.12\\
733	305.16\\
734	305.2\\
735	305.24\\
736	305.27\\
737	305.31\\
738	305.34\\
739	305.39\\
740	305.43\\
741	305.46\\
742	305.5\\
743	305.53\\
744	305.57\\
745	305.61\\
746	305.65\\
747	305.67\\
748	305.71\\
749	305.76\\
750	305.8\\
751	305.84\\
752	305.87\\
753	305.89\\
754	305.95\\
755	305.99\\
756	306.03\\
757	306.07\\
758	306.09\\
759	306.14\\
760	306.17\\
761	306.21\\
762	306.26\\
763	306.29\\
764	306.34\\
765	306.37\\
766	306.4\\
767	306.43\\
768	306.49\\
769	306.5\\
770	306.55\\
771	306.59\\
772	306.62\\
773	306.65\\
774	306.7\\
775	306.73\\
776	306.77\\
777	306.8\\
778	306.85\\
779	306.89\\
780	306.92\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1	277.81\\
2	277.76\\
3	277.71\\
4	277.68\\
5	277.65\\
6	277.59\\
7	277.58\\
8	277.53\\
9	277.51\\
10	277.47\\
11	277.44\\
12	277.41\\
13	277.37\\
14	277.36\\
15	277.33\\
16	277.31\\
17	277.29\\
18	277.25\\
19	277.23\\
20	277.22\\
21	277.21\\
22	277.19\\
23	277.17\\
24	277.17\\
25	277.14\\
26	277.12\\
27	277.1\\
28	277.11\\
29	277.08\\
30	277.08\\
31	277.05\\
32	277.04\\
33	277.04\\
34	277.02\\
35	277.01\\
36	277\\
37	277\\
38	276.98\\
39	276.99\\
40	276.97\\
41	276.96\\
42	276.98\\
43	276.96\\
44	276.94\\
45	276.93\\
46	276.94\\
47	276.93\\
48	276.93\\
49	276.92\\
50	276.9\\
51	276.9\\
52	276.89\\
53	276.89\\
54	276.9\\
55	276.89\\
56	276.89\\
57	276.88\\
58	276.89\\
59	276.88\\
60	276.88\\
61	276.88\\
62	276.88\\
63	276.86\\
64	276.88\\
65	276.89\\
66	276.89\\
67	276.87\\
68	276.88\\
69	276.87\\
70	276.87\\
71	276.88\\
72	276.87\\
73	276.89\\
74	276.89\\
75	276.89\\
76	276.87\\
77	276.89\\
78	276.89\\
79	276.9\\
80	276.89\\
81	276.89\\
82	276.91\\
83	276.9\\
84	276.9\\
85	276.91\\
86	276.91\\
87	276.93\\
88	276.93\\
89	276.92\\
90	276.93\\
91	276.95\\
92	276.94\\
93	276.96\\
94	276.97\\
95	276.97\\
96	276.99\\
97	277\\
98	276.99\\
99	277.01\\
100	277.01\\
101	277.02\\
102	277.02\\
103	277.05\\
104	277.06\\
105	277.08\\
106	277.07\\
107	277.1\\
108	277.12\\
109	277.13\\
110	277.15\\
111	277.15\\
112	277.17\\
113	277.17\\
114	277.19\\
115	277.2\\
116	277.23\\
117	277.24\\
118	277.24\\
119	277.27\\
120	277.28\\
121	277.31\\
122	277.34\\
123	277.34\\
124	277.36\\
125	277.39\\
126	277.39\\
127	277.41\\
128	277.45\\
129	277.46\\
130	277.49\\
131	277.51\\
132	277.53\\
133	277.54\\
134	277.57\\
135	277.58\\
136	277.63\\
137	277.64\\
138	277.67\\
139	277.69\\
140	277.72\\
141	277.73\\
142	277.76\\
143	277.77\\
144	277.82\\
145	277.83\\
146	277.87\\
147	277.89\\
148	277.92\\
149	277.96\\
150	277.99\\
151	278\\
152	278.05\\
153	278.07\\
154	278.12\\
155	278.15\\
156	278.16\\
157	278.19\\
158	278.22\\
159	278.25\\
160	278.27\\
161	278.32\\
162	278.35\\
163	278.37\\
164	278.43\\
165	278.46\\
166	278.48\\
167	278.52\\
168	278.55\\
169	278.59\\
170	278.63\\
171	278.67\\
172	278.68\\
173	278.72\\
174	278.77\\
175	278.8\\
176	278.85\\
177	278.86\\
178	278.91\\
179	278.96\\
180	278.99\\
181	279.03\\
182	279.07\\
183	279.09\\
184	279.13\\
185	279.17\\
186	279.23\\
187	279.28\\
188	279.3\\
189	279.34\\
190	279.37\\
191	279.42\\
192	279.46\\
193	279.5\\
194	279.53\\
195	279.57\\
196	279.64\\
197	279.66\\
198	279.71\\
199	279.76\\
200	279.8\\
201	279.85\\
202	279.89\\
203	279.94\\
204	279.97\\
205	280\\
206	280.06\\
207	280.11\\
208	280.14\\
209	280.19\\
210	280.24\\
211	280.28\\
212	280.34\\
213	280.37\\
214	280.43\\
215	280.49\\
216	280.53\\
217	280.56\\
218	280.63\\
219	280.68\\
220	280.71\\
221	280.77\\
222	280.81\\
223	280.86\\
224	280.9\\
225	280.96\\
226	280.99\\
227	281.04\\
228	281.1\\
229	281.15\\
230	281.2\\
231	281.23\\
232	281.29\\
233	281.36\\
234	281.39\\
235	281.45\\
236	281.51\\
237	281.54\\
238	281.61\\
239	281.64\\
240	281.68\\
241	281.73\\
242	281.8\\
243	281.87\\
244	281.91\\
245	281.95\\
246	282\\
247	282.06\\
248	282.12\\
249	282.15\\
250	282.22\\
251	282.26\\
252	282.32\\
253	282.37\\
254	282.43\\
255	282.48\\
256	282.5\\
257	282.59\\
258	282.63\\
259	282.7\\
260	282.75\\
261	282.8\\
262	282.84\\
263	282.89\\
264	282.95\\
265	283.01\\
266	283.07\\
267	283.11\\
268	283.18\\
269	283.21\\
270	283.27\\
271	283.31\\
272	283.38\\
273	283.42\\
274	283.49\\
275	283.53\\
276	283.59\\
277	283.65\\
278	283.7\\
279	283.76\\
280	283.81\\
281	283.87\\
282	283.93\\
283	283.97\\
284	284.02\\
285	284.1\\
286	284.16\\
287	284.19\\
288	284.25\\
289	284.31\\
290	284.37\\
291	284.42\\
292	284.47\\
293	284.51\\
294	284.59\\
295	284.65\\
296	284.69\\
297	284.73\\
298	284.8\\
299	284.86\\
300	284.92\\
301	284.95\\
302	285.03\\
303	285.08\\
304	285.15\\
305	285.18\\
306	285.26\\
307	285.3\\
308	285.37\\
309	285.41\\
310	285.48\\
311	285.54\\
312	285.58\\
313	285.64\\
314	285.71\\
315	285.76\\
316	285.82\\
317	285.88\\
318	285.93\\
319	285.98\\
320	286.02\\
321	286.11\\
322	286.16\\
323	286.19\\
324	286.26\\
325	286.3\\
326	286.38\\
327	286.43\\
328	286.49\\
329	286.53\\
330	286.6\\
331	286.65\\
332	286.71\\
333	286.76\\
334	286.84\\
335	286.88\\
336	286.94\\
337	286.99\\
338	287.05\\
339	287.09\\
340	287.18\\
341	287.21\\
342	287.26\\
343	287.32\\
344	287.4\\
345	287.44\\
346	287.49\\
347	287.55\\
348	287.61\\
349	287.67\\
350	287.73\\
351	287.78\\
352	287.84\\
353	287.89\\
354	287.94\\
355	288\\
356	288.05\\
357	288.12\\
358	288.16\\
359	288.22\\
360	288.28\\
361	288.34\\
362	288.4\\
363	288.44\\
364	288.5\\
365	288.57\\
366	288.59\\
367	288.68\\
368	288.73\\
369	288.77\\
370	288.84\\
371	288.89\\
372	288.94\\
373	289\\
374	289.05\\
375	289.11\\
376	289.16\\
377	289.23\\
378	289.28\\
379	289.33\\
380	289.39\\
381	289.44\\
382	289.48\\
383	289.53\\
384	289.59\\
385	289.67\\
386	289.69\\
387	289.76\\
388	289.83\\
389	289.87\\
390	289.92\\
391	289.97\\
392	290.03\\
393	290.09\\
394	290.16\\
395	290.19\\
396	290.24\\
397	290.29\\
398	290.36\\
399	290.39\\
400	290.46\\
401	290.5\\
402	290.56\\
403	290.62\\
404	290.68\\
405	290.73\\
406	290.79\\
407	290.84\\
408	290.89\\
409	290.96\\
410	291\\
411	291.06\\
412	291.09\\
413	291.17\\
414	291.22\\
415	291.26\\
416	291.32\\
417	291.37\\
418	291.43\\
419	291.46\\
420	291.52\\
421	291.56\\
422	291.64\\
423	291.68\\
424	291.73\\
425	291.79\\
426	291.87\\
427	291.9\\
428	291.94\\
429	291.99\\
430	292.05\\
431	292.11\\
432	292.14\\
433	292.2\\
434	292.25\\
435	292.31\\
436	292.36\\
437	292.42\\
438	292.48\\
439	292.54\\
440	292.57\\
441	292.62\\
442	292.68\\
443	292.74\\
444	292.78\\
445	292.83\\
446	292.9\\
447	292.94\\
448	292.99\\
449	293.05\\
450	293.1\\
451	293.15\\
452	293.2\\
453	293.25\\
454	293.3\\
455	293.36\\
456	293.41\\
457	293.48\\
458	293.52\\
459	293.56\\
460	293.61\\
461	293.67\\
462	293.73\\
463	293.77\\
464	293.83\\
465	293.88\\
466	293.94\\
467	293.99\\
468	294.02\\
469	294.08\\
470	294.14\\
471	294.2\\
472	294.24\\
473	294.3\\
474	294.35\\
475	294.41\\
476	294.46\\
477	294.49\\
478	294.56\\
479	294.61\\
480	294.63\\
481	294.73\\
482	294.77\\
483	294.81\\
484	294.87\\
485	294.92\\
486	294.97\\
487	295.06\\
488	295.1\\
489	295.13\\
490	295.21\\
491	295.25\\
492	295.3\\
493	295.37\\
494	295.43\\
495	295.49\\
496	295.53\\
497	295.6\\
498	295.64\\
499	295.69\\
500	295.75\\
501	295.82\\
502	295.85\\
503	295.93\\
504	295.97\\
505	296.03\\
506	296.08\\
507	296.15\\
508	296.19\\
509	296.24\\
510	296.31\\
511	296.38\\
512	296.43\\
513	296.49\\
514	296.54\\
515	296.59\\
516	296.66\\
517	296.71\\
518	296.77\\
519	296.82\\
520	296.87\\
521	296.93\\
522	296.97\\
523	297.07\\
524	297.11\\
525	297.15\\
526	297.21\\
527	297.28\\
528	297.32\\
529	297.37\\
530	297.43\\
531	297.49\\
532	297.53\\
533	297.59\\
534	297.66\\
535	297.71\\
536	297.75\\
537	297.81\\
538	297.85\\
539	297.91\\
540	297.97\\
541	298.04\\
542	298.07\\
543	298.12\\
544	298.17\\
545	298.24\\
546	298.28\\
547	298.35\\
548	298.39\\
549	298.45\\
550	298.49\\
551	298.55\\
552	298.62\\
553	298.66\\
554	298.71\\
555	298.76\\
556	298.81\\
557	298.87\\
558	298.91\\
559	298.96\\
560	299.01\\
561	299.06\\
562	299.12\\
563	299.16\\
564	299.22\\
565	299.28\\
566	299.33\\
567	299.39\\
568	299.42\\
569	299.48\\
570	299.5\\
571	299.58\\
572	299.61\\
573	299.67\\
574	299.73\\
575	299.77\\
576	299.81\\
577	299.86\\
578	299.93\\
579	299.97\\
580	300.02\\
581	300.09\\
582	300.11\\
583	300.17\\
584	300.2\\
585	300.27\\
586	300.32\\
587	300.37\\
588	300.41\\
589	300.47\\
590	300.53\\
591	300.56\\
592	300.61\\
593	300.67\\
594	300.71\\
595	300.76\\
596	300.8\\
597	300.85\\
598	300.91\\
599	300.96\\
600	301.01\\
601	301.04\\
602	301.1\\
603	301.15\\
604	301.18\\
605	301.25\\
606	301.29\\
607	301.35\\
608	301.39\\
609	301.43\\
610	301.49\\
611	301.53\\
612	301.59\\
613	301.64\\
614	301.68\\
615	301.75\\
616	301.77\\
617	301.83\\
618	301.87\\
619	301.93\\
620	301.97\\
621	302.02\\
622	302.07\\
623	302.13\\
624	302.16\\
625	302.21\\
626	302.25\\
627	302.31\\
628	302.36\\
629	302.4\\
630	302.45\\
631	302.51\\
632	302.55\\
633	302.58\\
634	302.66\\
635	302.69\\
636	302.75\\
637	302.79\\
638	302.85\\
639	302.88\\
640	302.94\\
641	302.98\\
642	303.02\\
643	303.07\\
644	303.11\\
645	303.17\\
646	303.23\\
647	303.27\\
648	303.31\\
649	303.35\\
650	303.41\\
651	303.44\\
652	303.5\\
653	303.54\\
654	303.6\\
655	303.62\\
656	303.67\\
657	303.72\\
658	303.76\\
659	303.83\\
660	303.87\\
661	303.9\\
662	303.96\\
663	304.01\\
664	304.05\\
665	304.09\\
666	304.14\\
667	304.19\\
668	304.22\\
669	304.27\\
670	304.3\\
671	304.35\\
672	304.41\\
673	304.45\\
674	304.5\\
675	304.53\\
676	304.57\\
677	304.64\\
678	304.67\\
679	304.73\\
680	304.78\\
681	304.82\\
682	304.86\\
683	304.9\\
684	304.94\\
685	305.01\\
686	305.03\\
687	305.07\\
688	305.14\\
689	305.18\\
690	305.24\\
691	305.28\\
692	305.3\\
693	305.39\\
694	305.41\\
695	305.45\\
696	305.51\\
697	305.54\\
698	305.59\\
699	305.66\\
700	305.68\\
701	305.73\\
702	305.77\\
703	305.82\\
704	305.86\\
705	305.91\\
706	305.95\\
707	306\\
708	306.03\\
709	306.09\\
710	306.13\\
711	306.18\\
712	306.21\\
713	306.26\\
714	306.31\\
715	306.32\\
716	306.39\\
717	306.44\\
718	306.48\\
719	306.54\\
720	306.58\\
721	306.61\\
722	306.65\\
723	306.7\\
724	306.76\\
725	306.79\\
726	306.85\\
727	306.88\\
728	306.93\\
729	306.97\\
730	307.01\\
731	307.06\\
732	307.09\\
733	307.13\\
734	307.19\\
735	307.24\\
736	307.27\\
737	307.32\\
738	307.37\\
739	307.42\\
740	307.46\\
741	307.5\\
742	307.53\\
743	307.6\\
744	307.62\\
745	307.67\\
746	307.69\\
747	307.74\\
748	307.79\\
749	307.84\\
750	307.87\\
751	307.91\\
752	307.96\\
753	308.01\\
754	308.05\\
755	308.1\\
756	308.12\\
757	308.16\\
758	308.21\\
759	308.25\\
760	308.3\\
761	308.34\\
762	308.38\\
763	308.43\\
764	308.46\\
765	308.51\\
766	308.56\\
767	308.6\\
768	308.64\\
769	308.7\\
770	308.72\\
771	308.76\\
772	308.81\\
773	308.86\\
774	308.9\\
775	308.93\\
776	308.97\\
777	309.01\\
778	309.07\\
779	309.1\\
780	309.15\\
781	309.17\\
782	309.22\\
783	309.27\\
784	309.31\\
785	309.34\\
786	309.39\\
787	309.41\\
788	309.44\\
789	309.5\\
790	309.56\\
791	309.59\\
792	309.65\\
793	309.69\\
794	309.73\\
795	309.77\\
796	309.81\\
797	309.82\\
798	309.86\\
799	309.91\\
800	309.97\\
801	310.01\\
802	310.05\\
803	310.09\\
804	310.12\\
805	310.15\\
806	310.19\\
807	310.26\\
808	310.27\\
809	310.31\\
810	310.36\\
811	310.4\\
812	310.44\\
813	310.46\\
814	310.52\\
815	310.55\\
816	310.61\\
817	310.62\\
818	310.68\\
819	310.72\\
820	310.76\\
821	310.81\\
822	310.85\\
823	310.89\\
824	310.91\\
825	310.96\\
826	311\\
827	311.03\\
828	311.07\\
829	311.1\\
830	311.14\\
831	311.18\\
832	311.23\\
833	311.27\\
834	311.31\\
835	311.37\\
836	311.38\\
837	311.41\\
838	311.48\\
839	311.51\\
840	311.53\\
841	311.58\\
842	311.63\\
843	311.66\\
844	311.69\\
845	311.72\\
846	311.78\\
847	311.81\\
848	311.84\\
849	311.88\\
850	311.93\\
851	311.96\\
852	312.01\\
853	312.05\\
854	312.08\\
855	312.11\\
856	312.15\\
857	312.19\\
858	312.24\\
859	312.28\\
860	312.31\\
861	312.34\\
862	312.39\\
863	312.42\\
864	312.47\\
865	312.49\\
866	312.53\\
867	312.56\\
868	312.59\\
869	312.65\\
870	312.68\\
871	312.71\\
872	312.78\\
873	312.78\\
874	312.84\\
875	312.84\\
876	312.91\\
877	312.95\\
878	312.99\\
879	313.01\\
880	313.05\\
881	313.09\\
882	313.13\\
883	313.17\\
884	313.21\\
885	313.26\\
886	313.27\\
887	313.31\\
888	313.35\\
889	313.39\\
890	313.42\\
891	313.47\\
892	313.5\\
893	313.54\\
894	313.56\\
895	313.6\\
896	313.65\\
897	313.67\\
898	313.72\\
899	313.77\\
900	313.79\\
901	313.82\\
902	313.86\\
903	313.9\\
904	313.93\\
905	313.97\\
906	314.02\\
907	314.03\\
908	314.07\\
909	314.12\\
910	314.17\\
911	314.19\\
912	314.23\\
913	314.25\\
914	314.29\\
915	314.33\\
916	314.35\\
917	314.4\\
918	314.43\\
919	314.48\\
920	314.5\\
921	314.54\\
922	314.57\\
923	314.63\\
924	314.64\\
925	314.66\\
926	314.71\\
927	314.73\\
928	314.8\\
929	314.82\\
930	314.84\\
931	314.89\\
932	314.91\\
933	314.95\\
934	314.98\\
935	315.03\\
936	315.04\\
937	315.07\\
938	315.13\\
939	315.16\\
940	315.19\\
941	315.22\\
942	315.26\\
943	315.29\\
944	315.34\\
945	315.36\\
946	315.39\\
947	315.44\\
948	315.48\\
949	315.51\\
950	315.54\\
951	315.57\\
952	315.59\\
953	315.63\\
954	315.67\\
955	315.69\\
956	315.75\\
957	315.77\\
958	315.81\\
959	315.83\\
960	315.9\\
961	315.92\\
962	315.92\\
963	315.97\\
964	315.99\\
965	316.04\\
966	316.06\\
967	316.1\\
968	316.13\\
969	316.17\\
970	316.21\\
971	316.23\\
972	316.27\\
973	316.3\\
974	316.31\\
975	316.35\\
976	316.39\\
977	316.42\\
978	316.48\\
979	316.52\\
980	316.53\\
981	316.55\\
982	316.6\\
983	316.64\\
984	316.65\\
985	316.69\\
986	316.71\\
987	316.76\\
988	316.78\\
989	316.83\\
990	316.85\\
991	316.89\\
992	316.93\\
993	316.96\\
994	316.97\\
995	317.03\\
996	317.06\\
997	317.08\\
998	317.11\\
999	317.14\\
1000	317.17\\
1001	317.2\\
1002	317.23\\
1003	317.28\\
1004	317.31\\
1005	317.34\\
1006	317.36\\
1007	317.4\\
1008	317.44\\
1009	317.49\\
1010	317.49\\
1011	317.52\\
1012	317.57\\
1013	317.6\\
1014	317.63\\
1015	317.66\\
1016	317.7\\
1017	317.73\\
1018	317.76\\
1019	317.79\\
1020	317.81\\
1021	317.85\\
1022	317.86\\
1023	317.91\\
1024	317.95\\
1025	317.98\\
1026	318\\
1027	318.03\\
1028	318.07\\
1029	318.09\\
1030	318.13\\
1031	318.16\\
1032	318.18\\
1033	318.22\\
1034	318.25\\
1035	318.29\\
1036	318.32\\
1037	318.35\\
1038	318.37\\
1039	318.4\\
1040	318.43\\
1041	318.48\\
1042	318.49\\
1043	318.53\\
1044	318.55\\
1045	318.58\\
1046	318.64\\
1047	318.66\\
1048	318.68\\
1049	318.7\\
1050	318.75\\
1051	318.77\\
1052	318.81\\
1053	318.84\\
1054	318.87\\
1055	318.89\\
1056	318.94\\
1057	318.95\\
1058	318.98\\
1059	319.02\\
1060	319.05\\
1061	319.09\\
1062	319.11\\
1063	319.15\\
1064	319.17\\
1065	319.2\\
1066	319.24\\
1067	319.25\\
1068	319.29\\
1069	319.32\\
1070	319.34\\
1071	319.36\\
1072	319.4\\
1073	319.45\\
1074	319.45\\
1075	319.5\\
1076	319.53\\
1077	319.57\\
1078	319.58\\
1079	319.62\\
1080	319.66\\
1081	319.67\\
1082	319.7\\
1083	319.74\\
1084	319.78\\
1085	319.79\\
1086	319.84\\
1087	319.86\\
1088	319.88\\
1089	319.89\\
1090	319.94\\
1091	319.97\\
1092	319.99\\
1093	320.03\\
1094	320.07\\
1095	320.08\\
1096	320.12\\
1097	320.14\\
1098	320.19\\
1099	320.2\\
1100	320.24\\
1101	320.27\\
1102	320.3\\
1103	320.32\\
1104	320.35\\
1105	320.37\\
1106	320.41\\
1107	320.42\\
1108	320.47\\
1109	320.51\\
1110	320.53\\
1111	320.56\\
1112	320.58\\
1113	320.61\\
1114	320.63\\
1115	320.68\\
1116	320.7\\
1117	320.73\\
1118	320.76\\
1119	320.79\\
1120	320.83\\
1121	320.84\\
1122	320.86\\
1123	320.89\\
1124	320.92\\
1125	320.94\\
1126	320.99\\
1127	321\\
1128	321.05\\
1129	321.07\\
1130	321.09\\
1131	321.14\\
1132	321.16\\
1133	321.19\\
1134	321.2\\
1135	321.26\\
1136	321.27\\
1137	321.3\\
1138	321.31\\
1139	321.36\\
1140	321.39\\
1141	321.4\\
1142	321.43\\
1143	321.46\\
1144	321.51\\
1145	321.52\\
1146	321.55\\
1147	321.58\\
1148	321.6\\
1149	321.62\\
1150	321.65\\
1151	321.7\\
1152	321.72\\
1153	321.73\\
1154	321.76\\
1155	321.81\\
1156	321.83\\
1157	321.84\\
1158	321.88\\
1159	321.91\\
1160	321.92\\
1161	321.96\\
1162	321.98\\
1163	322\\
1164	322.06\\
1165	322.08\\
1166	322.1\\
1167	322.14\\
1168	322.16\\
1169	322.18\\
1170	322.2\\
1171	322.25\\
1172	322.26\\
1173	322.29\\
1174	322.3\\
1175	322.34\\
1176	322.36\\
1177	322.39\\
1178	322.43\\
1179	322.44\\
1180	322.48\\
1181	322.51\\
1182	322.53\\
1183	322.58\\
1184	322.58\\
1185	322.61\\
1186	322.65\\
1187	322.67\\
1188	322.69\\
1189	322.73\\
1190	322.75\\
1191	322.78\\
1192	322.81\\
1193	322.82\\
1194	322.85\\
1195	322.9\\
1196	322.91\\
1197	322.92\\
1198	322.95\\
1199	322.99\\
1200	323.01\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	279.11\\
2	279.06\\
3	279.02\\
4	278.98\\
5	278.95\\
6	278.91\\
7	278.89\\
8	278.83\\
9	278.81\\
10	278.78\\
11	278.73\\
12	278.73\\
13	278.7\\
14	278.67\\
15	278.66\\
16	278.63\\
17	278.6\\
18	278.59\\
19	278.57\\
20	278.55\\
21	278.53\\
22	278.52\\
23	278.5\\
24	278.48\\
25	278.47\\
26	278.45\\
27	278.44\\
28	278.43\\
29	278.4\\
30	278.39\\
31	278.38\\
32	278.38\\
33	278.36\\
34	278.35\\
35	278.35\\
36	278.32\\
37	278.32\\
38	278.31\\
39	278.3\\
40	278.3\\
41	278.28\\
42	278.28\\
43	278.27\\
44	278.29\\
45	278.26\\
46	278.27\\
47	278.26\\
48	278.27\\
49	278.25\\
50	278.23\\
51	278.24\\
52	278.23\\
53	278.22\\
54	278.23\\
55	278.23\\
56	278.23\\
57	278.24\\
58	278.24\\
59	278.24\\
60	278.23\\
61	278.24\\
62	278.25\\
63	278.23\\
64	278.24\\
65	278.23\\
66	278.24\\
67	278.25\\
68	278.25\\
69	278.25\\
70	278.26\\
71	278.28\\
72	278.25\\
73	278.28\\
74	278.29\\
75	278.28\\
76	278.29\\
77	278.3\\
78	278.32\\
79	278.31\\
80	278.33\\
81	278.34\\
82	278.36\\
83	278.35\\
84	278.36\\
85	278.38\\
86	278.38\\
87	278.41\\
88	278.41\\
89	278.41\\
90	278.44\\
91	278.44\\
92	278.46\\
93	278.46\\
94	278.49\\
95	278.51\\
96	278.52\\
97	278.54\\
98	278.55\\
99	278.57\\
100	278.57\\
101	278.61\\
102	278.64\\
103	278.65\\
104	278.67\\
105	278.7\\
106	278.7\\
107	278.73\\
108	278.74\\
109	278.75\\
110	278.78\\
111	278.81\\
112	278.82\\
113	278.86\\
114	278.87\\
115	278.89\\
116	278.92\\
117	278.96\\
118	278.99\\
119	279.01\\
120	279.04\\
121	279.06\\
122	279.09\\
123	279.11\\
124	279.15\\
125	279.17\\
126	279.2\\
127	279.21\\
128	279.24\\
129	279.27\\
130	279.31\\
131	279.33\\
132	279.36\\
133	279.39\\
134	279.44\\
135	279.46\\
136	279.49\\
137	279.51\\
138	279.56\\
139	279.58\\
140	279.61\\
141	279.64\\
142	279.68\\
143	279.71\\
144	279.75\\
145	279.77\\
146	279.82\\
147	279.85\\
148	279.89\\
149	279.92\\
150	279.93\\
151	279.98\\
152	280.02\\
153	280.04\\
154	280.07\\
155	280.13\\
156	280.16\\
157	280.19\\
158	280.23\\
159	280.27\\
160	280.3\\
161	280.33\\
162	280.37\\
163	280.41\\
164	280.45\\
165	280.49\\
166	280.54\\
167	280.54\\
168	280.59\\
169	280.62\\
170	280.67\\
171	280.71\\
172	280.75\\
173	280.79\\
174	280.84\\
175	280.86\\
176	280.9\\
177	280.92\\
178	280.97\\
179	281.01\\
180	281.06\\
181	281.09\\
182	281.13\\
183	281.17\\
184	281.2\\
185	281.24\\
186	281.28\\
187	281.33\\
188	281.37\\
189	281.42\\
190	281.46\\
191	281.48\\
192	281.52\\
193	281.58\\
194	281.63\\
195	281.63\\
196	281.7\\
197	281.73\\
198	281.79\\
199	281.82\\
200	281.86\\
201	281.91\\
202	281.95\\
203	281.97\\
204	282.01\\
205	282.06\\
206	282.12\\
207	282.14\\
208	282.2\\
209	282.24\\
210	282.28\\
211	282.31\\
212	282.37\\
213	282.41\\
214	282.45\\
215	282.5\\
216	282.53\\
217	282.59\\
218	282.62\\
219	282.68\\
220	282.72\\
221	282.76\\
222	282.79\\
223	282.85\\
224	282.88\\
225	282.93\\
226	282.98\\
227	283.03\\
228	283.07\\
229	283.1\\
230	283.15\\
231	283.19\\
232	283.24\\
233	283.29\\
234	283.32\\
235	283.39\\
236	283.41\\
237	283.47\\
238	283.5\\
239	283.56\\
240	283.59\\
241	283.63\\
242	283.67\\
243	283.71\\
244	283.75\\
245	283.79\\
246	283.86\\
247	283.91\\
248	283.95\\
249	283.99\\
250	284.03\\
251	284.08\\
252	284.13\\
253	284.16\\
254	284.21\\
255	284.24\\
256	284.29\\
257	284.33\\
258	284.4\\
259	284.43\\
260	284.47\\
261	284.51\\
262	284.57\\
263	284.61\\
264	284.64\\
265	284.72\\
266	284.73\\
267	284.8\\
268	284.83\\
269	284.88\\
270	284.93\\
271	284.95\\
272	285.01\\
273	285.04\\
274	285.1\\
275	285.13\\
276	285.18\\
277	285.23\\
278	285.26\\
279	285.32\\
280	285.35\\
281	285.41\\
282	285.45\\
283	285.5\\
284	285.54\\
285	285.59\\
286	285.62\\
287	285.67\\
288	285.72\\
289	285.76\\
290	285.8\\
291	285.84\\
292	285.9\\
293	285.93\\
294	285.98\\
295	286.02\\
296	286.07\\
297	286.11\\
298	286.16\\
299	286.19\\
300	286.24\\
301	286.3\\
302	286.34\\
303	286.38\\
304	286.43\\
305	286.48\\
306	286.51\\
307	286.56\\
308	286.62\\
309	286.67\\
310	286.7\\
311	286.76\\
312	286.79\\
313	286.84\\
314	286.88\\
315	286.91\\
316	286.96\\
317	287.02\\
318	287.07\\
319	287.09\\
320	287.15\\
321	287.2\\
322	287.23\\
323	287.28\\
324	287.33\\
325	287.36\\
326	287.41\\
327	287.45\\
328	287.5\\
329	287.54\\
330	287.59\\
331	287.64\\
332	287.7\\
333	287.75\\
334	287.77\\
335	287.81\\
336	287.88\\
337	287.89\\
338	287.94\\
339	288\\
340	288.05\\
341	288.09\\
342	288.14\\
343	288.18\\
344	288.21\\
345	288.26\\
346	288.31\\
347	288.33\\
348	288.4\\
349	288.46\\
350	288.46\\
351	288.53\\
352	288.56\\
353	288.62\\
354	288.67\\
355	288.69\\
356	288.75\\
357	288.79\\
358	288.85\\
359	288.89\\
360	288.91\\
361	288.98\\
362	289.04\\
363	289.06\\
364	289.11\\
365	289.15\\
366	289.17\\
367	289.24\\
368	289.29\\
369	289.32\\
370	289.38\\
371	289.39\\
372	289.45\\
373	289.51\\
374	289.54\\
375	289.57\\
376	289.62\\
377	289.68\\
378	289.71\\
379	289.77\\
380	289.8\\
381	289.85\\
382	289.89\\
383	289.93\\
384	289.99\\
385	290.03\\
386	290.07\\
387	290.11\\
388	290.15\\
389	290.2\\
390	290.24\\
391	290.27\\
392	290.34\\
393	290.37\\
394	290.4\\
395	290.46\\
396	290.49\\
397	290.54\\
398	290.59\\
399	290.62\\
400	290.67\\
401	290.72\\
402	290.75\\
403	290.79\\
404	290.85\\
405	290.89\\
406	290.92\\
407	290.98\\
408	291.02\\
409	291.06\\
410	291.1\\
411	291.17\\
412	291.19\\
413	291.24\\
414	291.28\\
415	291.29\\
416	291.36\\
417	291.4\\
418	291.44\\
419	291.49\\
420	291.51\\
421	291.58\\
422	291.62\\
423	291.64\\
424	291.69\\
425	291.74\\
426	291.81\\
427	291.83\\
428	291.86\\
429	291.9\\
430	291.94\\
431	291.99\\
432	292.01\\
433	292.07\\
434	292.11\\
435	292.15\\
436	292.2\\
437	292.25\\
438	292.28\\
439	292.34\\
440	292.38\\
441	292.41\\
442	292.45\\
443	292.48\\
444	292.53\\
445	292.59\\
446	292.62\\
447	292.66\\
448	292.7\\
449	292.75\\
450	292.8\\
451	292.83\\
452	292.86\\
453	292.93\\
454	292.96\\
455	293\\
456	293.04\\
457	293.07\\
458	293.14\\
459	293.16\\
460	293.21\\
461	293.23\\
462	293.29\\
463	293.32\\
464	293.36\\
465	293.41\\
466	293.46\\
467	293.49\\
468	293.53\\
469	293.57\\
470	293.62\\
471	293.66\\
472	293.69\\
473	293.74\\
474	293.77\\
475	293.82\\
476	293.85\\
477	293.89\\
478	293.94\\
479	293.98\\
480	294.01\\
481	294.07\\
482	294.1\\
483	294.16\\
484	294.19\\
485	294.23\\
486	294.27\\
487	294.31\\
488	294.36\\
489	294.39\\
490	294.43\\
491	294.48\\
492	294.51\\
493	294.57\\
494	294.6\\
495	294.64\\
496	294.69\\
497	294.75\\
498	294.78\\
499	294.79\\
500	294.85\\
501	294.89\\
502	294.94\\
503	294.99\\
504	295.01\\
505	295.06\\
506	295.12\\
507	295.14\\
508	295.21\\
509	295.23\\
510	295.29\\
511	295.34\\
512	295.36\\
513	295.42\\
514	295.44\\
515	295.5\\
516	295.56\\
517	295.59\\
518	295.62\\
519	295.68\\
520	295.7\\
521	295.76\\
522	295.82\\
523	295.84\\
524	295.89\\
525	295.95\\
526	295.99\\
527	296.02\\
528	296.07\\
529	296.12\\
530	296.18\\
531	296.21\\
532	296.25\\
533	296.31\\
534	296.35\\
535	296.4\\
536	296.44\\
537	296.48\\
538	296.53\\
539	296.57\\
540	296.62\\
541	296.68\\
542	296.69\\
543	296.74\\
544	296.78\\
545	296.82\\
546	296.88\\
547	296.93\\
548	296.98\\
549	297\\
550	297.07\\
551	297.1\\
552	297.14\\
553	297.19\\
554	297.23\\
555	297.28\\
556	297.31\\
557	297.36\\
558	297.43\\
559	297.45\\
560	297.51\\
561	297.54\\
562	297.59\\
563	297.61\\
564	297.67\\
565	297.71\\
566	297.73\\
567	297.8\\
568	297.84\\
569	297.89\\
570	297.92\\
571	297.97\\
572	298\\
573	298.04\\
574	298.09\\
575	298.14\\
576	298.16\\
577	298.21\\
578	298.24\\
579	298.29\\
580	298.32\\
581	298.38\\
582	298.42\\
583	298.46\\
584	298.5\\
585	298.53\\
586	298.59\\
587	298.63\\
588	298.67\\
589	298.71\\
590	298.74\\
591	298.78\\
592	298.84\\
593	298.88\\
594	298.9\\
595	298.96\\
596	298.99\\
597	299.05\\
598	299.08\\
599	299.11\\
600	299.17\\
601	299.2\\
602	299.24\\
603	299.28\\
604	299.32\\
605	299.38\\
606	299.41\\
607	299.43\\
608	299.49\\
609	299.54\\
610	299.56\\
611	299.6\\
612	299.64\\
613	299.7\\
614	299.73\\
615	299.77\\
616	299.81\\
617	299.84\\
618	299.89\\
619	299.94\\
620	299.97\\
621	300.02\\
622	300.05\\
623	300.08\\
624	300.15\\
625	300.17\\
626	300.2\\
627	300.23\\
628	300.28\\
629	300.32\\
630	300.39\\
631	300.42\\
632	300.44\\
633	300.48\\
634	300.54\\
635	300.55\\
636	300.62\\
637	300.66\\
638	300.69\\
639	300.74\\
640	300.77\\
641	300.83\\
642	300.85\\
643	300.89\\
644	300.93\\
645	300.97\\
646	301.02\\
647	301.05\\
648	301.09\\
649	301.13\\
650	301.18\\
651	301.2\\
652	301.24\\
653	301.29\\
654	301.33\\
655	301.36\\
656	301.4\\
657	301.46\\
658	301.49\\
659	301.51\\
660	301.56\\
661	301.59\\
662	301.65\\
663	301.7\\
664	301.71\\
665	301.77\\
666	301.82\\
667	301.85\\
668	301.87\\
669	301.92\\
670	301.95\\
671	301.99\\
672	302.03\\
673	302.06\\
674	302.1\\
675	302.14\\
676	302.18\\
677	302.21\\
678	302.26\\
679	302.3\\
680	302.34\\
681	302.39\\
682	302.41\\
683	302.44\\
684	302.52\\
685	302.54\\
686	302.57\\
687	302.62\\
688	302.66\\
689	302.68\\
690	302.73\\
691	302.77\\
692	302.79\\
693	302.86\\
694	302.89\\
695	302.91\\
696	302.97\\
697	303\\
698	303.04\\
699	303.09\\
700	303.13\\
701	303.17\\
702	303.21\\
703	303.23\\
704	303.26\\
705	303.31\\
706	303.35\\
707	303.38\\
708	303.43\\
709	303.43\\
710	303.5\\
711	303.55\\
712	303.58\\
713	303.61\\
714	303.65\\
715	303.71\\
716	303.74\\
717	303.76\\
718	303.8\\
719	303.85\\
720	303.88\\
721	303.91\\
722	303.95\\
723	303.99\\
724	304.04\\
725	304.06\\
726	304.11\\
727	304.15\\
728	304.18\\
729	304.22\\
730	304.24\\
731	304.29\\
732	304.34\\
733	304.36\\
734	304.4\\
735	304.44\\
736	304.49\\
737	304.51\\
738	304.54\\
739	304.61\\
740	304.62\\
741	304.64\\
742	304.71\\
743	304.75\\
744	304.77\\
745	304.81\\
746	304.86\\
747	304.88\\
748	304.93\\
749	304.98\\
750	304.99\\
751	305.05\\
752	305.08\\
753	305.12\\
754	305.14\\
755	305.19\\
756	305.24\\
757	305.28\\
758	305.29\\
759	305.32\\
760	305.35\\
761	305.42\\
762	305.46\\
763	305.49\\
764	305.52\\
765	305.56\\
766	305.6\\
767	305.63\\
768	305.65\\
769	305.72\\
770	305.74\\
771	305.79\\
772	305.83\\
773	305.85\\
774	305.89\\
775	305.93\\
776	305.97\\
777	305.99\\
778	306.03\\
779	306.07\\
780	306.1\\
781	306.14\\
782	306.16\\
783	306.22\\
784	306.24\\
785	306.29\\
786	306.33\\
787	306.36\\
788	306.41\\
789	306.43\\
790	306.47\\
791	306.51\\
792	306.54\\
793	306.59\\
794	306.62\\
795	306.64\\
796	306.69\\
797	306.73\\
798	306.76\\
799	306.81\\
800	306.84\\
801	306.88\\
802	306.89\\
803	306.93\\
804	306.97\\
805	307\\
806	307.04\\
807	307.08\\
808	307.11\\
809	307.15\\
810	307.19\\
811	307.22\\
812	307.25\\
813	307.29\\
814	307.33\\
815	307.36\\
816	307.41\\
817	307.43\\
818	307.48\\
819	307.5\\
820	307.53\\
821	307.56\\
822	307.6\\
823	307.65\\
824	307.66\\
825	307.71\\
826	307.74\\
827	307.79\\
828	307.8\\
829	307.84\\
830	307.87\\
831	307.9\\
832	307.94\\
833	307.99\\
834	308.02\\
835	308.06\\
836	308.08\\
837	308.14\\
838	308.15\\
839	308.21\\
840	308.24\\
841	308.25\\
842	308.3\\
843	308.32\\
844	308.36\\
845	308.4\\
846	308.43\\
847	308.47\\
848	308.5\\
849	308.52\\
850	308.56\\
851	308.61\\
852	308.64\\
853	308.65\\
854	308.69\\
855	308.73\\
856	308.76\\
857	308.82\\
858	308.86\\
859	308.85\\
860	308.93\\
861	308.95\\
862	308.96\\
863	309\\
864	309.05\\
865	309.08\\
866	309.1\\
867	309.14\\
868	309.18\\
869	309.2\\
870	309.24\\
871	309.28\\
872	309.31\\
873	309.34\\
874	309.38\\
875	309.4\\
876	309.45\\
877	309.48\\
878	309.51\\
879	309.54\\
880	309.58\\
881	309.61\\
882	309.66\\
883	309.67\\
884	309.72\\
885	309.75\\
886	309.77\\
887	309.8\\
888	309.83\\
889	309.9\\
890	309.91\\
891	309.94\\
892	309.97\\
893	310\\
894	310.03\\
895	310.06\\
896	310.11\\
897	310.13\\
898	310.17\\
899	310.2\\
900	310.22\\
901	310.28\\
902	310.29\\
903	310.34\\
904	310.38\\
905	310.4\\
906	310.43\\
907	310.47\\
908	310.5\\
909	310.53\\
910	310.57\\
911	310.59\\
912	310.61\\
913	310.65\\
914	310.69\\
915	310.72\\
916	310.76\\
917	310.78\\
918	310.81\\
919	310.84\\
920	310.87\\
921	310.91\\
922	310.93\\
923	310.96\\
924	311.02\\
925	311.03\\
926	311.06\\
927	311.09\\
928	311.14\\
929	311.17\\
930	311.19\\
931	311.22\\
932	311.25\\
933	311.28\\
934	311.32\\
935	311.35\\
936	311.39\\
937	311.41\\
938	311.45\\
939	311.48\\
940	311.51\\
941	311.53\\
942	311.58\\
943	311.6\\
944	311.64\\
945	311.65\\
946	311.69\\
947	311.73\\
948	311.75\\
949	311.78\\
950	311.82\\
951	311.86\\
952	311.87\\
953	311.9\\
954	311.95\\
955	311.98\\
956	312.01\\
957	312.04\\
958	312.06\\
959	312.09\\
960	312.13\\
961	312.16\\
962	312.17\\
963	312.22\\
964	312.25\\
965	312.28\\
966	312.32\\
967	312.33\\
968	312.39\\
969	312.4\\
970	312.44\\
971	312.46\\
972	312.51\\
973	312.51\\
974	312.53\\
975	312.59\\
976	312.62\\
977	312.64\\
978	312.67\\
979	312.71\\
980	312.73\\
981	312.77\\
982	312.8\\
983	312.82\\
984	312.85\\
985	312.9\\
986	312.91\\
987	312.95\\
988	313\\
989	312.99\\
990	313.05\\
991	313.07\\
992	313.09\\
993	313.13\\
994	313.16\\
995	313.2\\
996	313.22\\
997	313.25\\
998	313.29\\
999	313.3\\
1000	313.34\\
1001	313.37\\
1002	313.38\\
1003	313.42\\
1004	313.45\\
1005	313.5\\
1006	313.52\\
1007	313.54\\
1008	313.57\\
1009	313.61\\
1010	313.62\\
1011	313.66\\
1012	313.7\\
1013	313.73\\
1014	313.75\\
1015	313.79\\
1016	313.81\\
1017	313.84\\
1018	313.87\\
1019	313.89\\
1020	313.92\\
1021	313.96\\
1022	313.98\\
1023	314.01\\
1024	314.04\\
1025	314.09\\
1026	314.1\\
1027	314.13\\
1028	314.16\\
1029	314.19\\
1030	314.22\\
1031	314.24\\
1032	314.28\\
1033	314.31\\
1034	314.32\\
1035	314.35\\
1036	314.38\\
1037	314.41\\
1038	314.44\\
1039	314.48\\
1040	314.5\\
1041	314.54\\
1042	314.56\\
1043	314.58\\
1044	314.62\\
1045	314.63\\
1046	314.67\\
1047	314.69\\
1048	314.74\\
1049	314.76\\
1050	314.77\\
1051	314.81\\
1052	314.82\\
1053	314.87\\
1054	314.91\\
1055	314.94\\
1056	314.96\\
1057	314.98\\
1058	315.01\\
1059	315.04\\
1060	315.08\\
1061	315.11\\
1062	315.12\\
1063	315.15\\
1064	315.17\\
1065	315.2\\
1066	315.25\\
1067	315.26\\
1068	315.29\\
1069	315.32\\
1070	315.35\\
1071	315.38\\
1072	315.41\\
1073	315.43\\
1074	315.46\\
1075	315.5\\
1076	315.51\\
1077	315.56\\
1078	315.57\\
1079	315.61\\
1080	315.65\\
1081	315.65\\
1082	315.69\\
1083	315.71\\
1084	315.72\\
1085	315.76\\
1086	315.79\\
1087	315.81\\
1088	315.86\\
1089	315.89\\
1090	315.9\\
1091	315.94\\
1092	315.96\\
1093	315.99\\
1094	316.01\\
1095	316.03\\
1096	316.08\\
1097	316.09\\
1098	316.11\\
1099	316.16\\
1100	316.17\\
1101	316.21\\
1102	316.23\\
1103	316.26\\
1104	316.27\\
1105	316.31\\
1106	316.33\\
1107	316.37\\
1108	316.38\\
1109	316.42\\
1110	316.45\\
1111	316.48\\
1112	316.51\\
1113	316.54\\
1114	316.56\\
1115	316.59\\
1116	316.62\\
1117	316.62\\
1118	316.66\\
1119	316.69\\
1120	316.72\\
1121	316.74\\
1122	316.77\\
1123	316.78\\
1124	316.81\\
1125	316.86\\
1126	316.89\\
1127	316.89\\
1128	316.92\\
1129	316.95\\
1130	316.99\\
1131	317.01\\
1132	317.03\\
1133	317.05\\
1134	317.09\\
1135	317.11\\
1136	317.14\\
1137	317.16\\
1138	317.18\\
1139	317.21\\
1140	317.25\\
1141	317.27\\
1142	317.29\\
1143	317.3\\
1144	317.35\\
1145	317.36\\
1146	317.41\\
1147	317.41\\
1148	317.45\\
1149	317.49\\
1150	317.5\\
1151	317.53\\
1152	317.56\\
1153	317.57\\
1154	317.62\\
1155	317.62\\
1156	317.68\\
1157	317.69\\
1158	317.7\\
1159	317.73\\
1160	317.75\\
1161	317.8\\
1162	317.83\\
1163	317.83\\
1164	317.85\\
1165	317.88\\
1166	317.91\\
1167	317.94\\
1168	317.97\\
1169	318.01\\
1170	318.03\\
1171	318.06\\
1172	318.08\\
1173	318.09\\
1174	318.11\\
1175	318.15\\
1176	318.19\\
1177	318.19\\
1178	318.23\\
1179	318.25\\
1180	318.28\\
1181	318.29\\
1182	318.33\\
1183	318.34\\
1184	318.37\\
1185	318.4\\
1186	318.42\\
1187	318.46\\
1188	318.47\\
1189	318.48\\
1190	318.51\\
1191	318.55\\
1192	318.56\\
1193	318.59\\
1194	318.62\\
1195	318.65\\
1196	318.68\\
1197	318.69\\
1198	318.72\\
1199	318.74\\
1200	318.76\\
};


\end{axis}

%\begin{axis}[%
%width=1.227\figurewidthbig,
%height=1.227\figureheightbig,
%at={(-0.16\figurewidthbig,-0.135\figureheightbig)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
